Nuclear ground-state properties probed by the relativistic Hartree-Bogoliubov approach

Using the relativistic Hartree-Bogoliubov framework with separable pairing force coupled with the latest covariant density functionals, i.e., PC-L3R, PC-X, DD-PCX, and DD-MEX, we systematically explore the ground-state properties of all isotopes of Z=8-110. These properties consist of the binding energies, one- and two-neutron separation energies ($S_\mathrm{n}$ and $S_\mathrm{2n}$), root-mean-square radius of matter, of neutron, of proton, and of charge distributions, Fermi surfaces, ground-state spins and parities. We then predict the edges of nuclear landscape and bound nuclei for the isotopic chains from oxygen (Z=8) to darmstadtium (Z=110) based on these latest covariant density functionals. The number of bound nuclei predicted by PC-L3R, PC-X, DD-PCX, and DD-MEX, are 9004, 9162, 6799, and 7112, respectively. The root-mean-square deviations of $S_\mathrm{n}$ ($S_\mathrm{2n}$) yielded from PC-L3R, PCX, DD-PCX, and DD-MEX are 0.962 (1.300) MeV, 0.920 (1.483) MeV, 0.993 (1.753) MeV, and 1.010 (1.544) MeV, respectively. The root-mean-square deviations of charge radius distributions of comparing the available experimental values with the theoretical counterparts resulted from PC-L3R, PC-X, DD-PCX, and DD-MEX are 0.035 fm, 0.037 fm, 0.035 fm, and 0.034 fm, respectively. We notice pronounced differences between the empirical and theoretical root-mean-square radii of neutron at nuclei near the neutron drip line of the Mg, Ca, and Kr isotopic chains, suggesting the possible existence of the halo or giant halo phenomena.

==> Table1_ann.tex <==
\newpage
%% If the table is to span over the whole text width, we set:
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
%% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:
\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrrrrrrrrr@{}}
\caption{\label{tab:BindingEnergy}Binding energies, one- and two-neutron separation energies of nuclei yielded from the RHB approach with the PC-L3R, PC-X, DD-MEX, or DD-PCX interaction, compared with available experimental (AME2020) binding energies. See page \pageref{Table_Explaination} for Explanation of Tables. The electronic data (ASCII~format) is provided as a downloadable data file at\\ \url{https://github.com/lamyihua/nuclear-ground-state-properties}.} \\
\hline 
$A$&$N$&\multicolumn{3}{c}{Exp.}&\multicolumn{3}{c}{PC-L3R} & \multicolumn{3}{c}{PC-X} & \multicolumn{3}{c}{DD-MEX} & \multicolumn{3}{c}{DD-PCX} \\
 &  & $E_b$ & $S_\mathrm{n}$ & $S_\mathrm{2n}$ & $E_b$ & $S_\mathrm{n}$ & $S_\mathrm{2n}$ & $E_b$ & $S_\mathrm{n}$ & $S_\mathrm{2n}$ & $E_b$ & $S_\mathrm{n}$ & $S_\mathrm{2n}$ & $E_b$ & $S_\mathrm{n}$ & $S_\mathrm{2n}$ \\
\hline
\endfirsthead
\caption[]{(continued)}\\
\hline 
&&\multicolumn{3}{c}{Exp.}&\multicolumn{3}{c}{PC-L3R} & \multicolumn{3}{c}{PC-X} & \multicolumn{3}{c}{DD-MEX} & \multicolumn{3}{c}{DD-PCX} \\
$A$ & $N$ & $E_b$ & $S_\mathrm{n}$ & $S_\mathrm{2n}$ & $E_b$ & $S_\mathrm{n}$ & $S_\mathrm{2n}$ & $E_b$ & $S_\mathrm{n}$ & $S_\mathrm{2n}$ & $E_b$ & $S_\mathrm{n}$ & $S_\mathrm{2n}$ & $E_b$ & $S_\mathrm{n}$ & $S_\mathrm{2n}$ \\
\hline
\endhead
\multicolumn{15}{l}{ Oxygen $(Z= 8 )$} \\
 11  &    3  &   34.786  &          &          &   37.210$^{\dag }$  &          &          &   37.181$^{\dag }$  &          &          &   34.267$^{\dag }$  &          &          &   33.544$^{\dag }$  &          &          \\
 12  &    4  &   58.584  &   23.798  &          &   59.825$^{\dag }$  &   22.615  &          &   59.385$^{\dag }$  &   22.204  &          &   57.355$^{\dag }$ &   23.088  &          &   57.892$^{\dag }$  &   24.348  &          \\
 13  &    5  &   75.553  &   16.969  &   40.768  &   77.724  &   17.899  &   40.514  &   77.509  &   18.124  &   40.328  &   76.216  &   18.861  &   41.949  &   76.365  &   18.473  &   42.821  \\
 14  &    6  &   98.732  &   23.179  &   40.148  &  101.780  &   24.056  &   41.955  &  100.259  &   22.750  &   40.874  &   98.479  &   22.263  &   41.124  &   98.235  &   21.870  &   40.343  \\
 15  &    7  &  111.955  &   13.223  &   36.402  & 112.735  &  10.955  &  35.011  & 112.359  &  12.100  &  34.850  &  112.664  &   14.185  &   36.448  &  112.584  &   14.349  &   36.219  \\
 16  &    8  &  127.619  &   15.664  &   28.887  &  127.139  &  14.404  &   25.359  &  126.827  &  14.468  &   26.568  &  127.599  &   14.935  &   29.120  &  127.300  &   14.716  &   29.065  \\
 17  &    9  &  131.762  &    4.143  &   19.807  &  132.345  &    5.206  & 19.610  &  132.097  &    5.270  &  19.738  &  132.562  &    4.963  &   19.898  &  132.328  &    5.028  &   19.744  \\
 18  &   10  &  139.808  &    8.045  &   12.188  &  140.714  &    8.369  &   13.575  &  140.127  &    8.030  &   13.300  &  140.102  &    7.540  &   12.503  &  140.526  &    8.198  &   13.226  \\
 19  &   11  &  143.763  &    3.956  &   12.001  &  144.842  &    4.128  &   12.497  &  144.526  &    4.399  &   12.429  &  144.229  &    4.127  &   11.667  &  144.364  &    3.838  &   12.036  \\
 20  &   12  &  151.371  &    7.608  &   11.564  &  152.502  &    7.660  &   11.788  &  151.940  &    7.414  &   11.813  &  151.220  &    6.991  &   11.118  &  151.806  &    7.442  &   11.280  \\
 21  &   13  &  155.177  &    3.806  &   11.414  &  155.658  &    3.156  &   10.816  &  155.359  &    3.419  &   10.833  &  154.532  &    3.312  &   10.303  &  154.550  &    2.744  &   10.186  \\
 22  &   14  &  162.030  &    6.853  &   10.659  &  162.570  &    6.912  &   10.068  &  162.194  &    6.835  &   10.254  &  160.957  &    6.425  &    9.737  &  161.332  &    6.782  &    9.526  \\
 23  &   15  &  164.762  &    2.731  &    9.585  &  166.115  &    3.545  &   10.457  &  166.069  &    3.875  &   10.710  &  164.601  &    3.644  &   10.069  &  164.590  &    3.258  &   10.040  \\
 24  &   16  &  168.953  &    4.191  &    6.923  &  170.533  &    4.418  &    7.963  &  170.434  &    4.365  &    8.240  &  168.514  &    3.913  &    7.557  &  168.552  &    3.962  &    7.220  \\
 25  &   17  &  168.194  &   -0.759  &    3.433  &  171.469  &    0.936  &    5.354  &  171.218  &    0.784  &    5.149  &  168.478  &   -0.036  &    3.877  &  168.358  &   -0.194  &    3.768  \\
 26  &   18  &  168.935  &    0.741  &   -0.017  &  174.429  &    2.960  &    3.896  &  173.880  &    2.662  &    3.446  &  170.024  &    1.546  &    1.510  &  170.127  &    1.769  &    1.575  \\
 27  &   19  &           &           &           & 174.758 &   0.329 &   3.289 & 174.487 &   0.607 &   3.269 & 169.714 &  -0.310 &   1.236 & 169.373$^{\dag }$ &  -0.754 &   1.015 \\
 28  &   20  &           &           &           & 177.111 &   2.353 &   2.682 & 176.928 &   2.441 &   3.048 & 171.007 &   1.293 &   0.983 & 170.633$^{\dag }$ &   1.260 &   0.506 \\
 29  &   21  &           &           &           & 176.026 &  -1.085 &   1.268 & 175.810 &  -1.118 &   1.323 & 169.632$^{\ast}$ &  -1.375 &  -0.082 & 168.536$^{\ast \dag }$ &  -2.097 &  -0.837 \\
 30  &   22  &           &           &           & 176.395$^{\ast \dag }$ &   0.369 &  -0.716 & 175.907$^{\ast \dag }$ &   0.097 &  -1.021 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  2.116  &   1.154  &   1.722  &   1.803  &   1.027  &   1.425  &    0.652  &    0.826  &    0.759  &    0.677  &    0.822  &    0.895 \\
\hline
\hline
\multicolumn{15}{l}{ Fluorine $(Z= 9 )$} \\
 12  &    3  &           &           &           &  33.840$^{\dag }$ &         &         &  33.854$^{\dag }$ &         &         &  30.926$^{\dag }$ &         &         &  29.483$^{\dag }$ &         &         \\
 13  &    4  &           &           &           &  56.779$^{\dag }$ &  22.939 &         &  56.371$^{\dag }$ &  22.517 &         &  54.313$^{\dag }$ &  23.387 &         &  54.090$^{\dag }$ &  24.607 &         \\
 14  &    5  &   73.997  &          &          &   75.466$^{\dag }$  &   18.687  &   41.626  &   75.189$^{\dag }$  &   18.818  &   41.335  &   73.674$^{\dag }$  &   19.361  &   42.748  &   73.007$^{\dag }$  &   18.917  &   43.524  \\
 15  &    6  &   97.462  &   23.464  &          &  100.801  &   25.335  &   44.022  &   99.500  &   24.311  &   43.129  &   96.553  &   22.879  &   42.240  &   95.554  &   22.547  &   41.464  \\
 16  &    7  &  111.425  &   13.963  &   37.428  & 112.032  &  11.231  &  36.566  & 111.709  &  12.209  &  36.520  &  111.635  &   15.082  &   37.961  &  111.600  &   16.046  &   38.593  \\
 17  &    8  &  128.220  &   16.795  &   30.758  &  128.625  &  16.593  &   27.824  &  128.371  &  16.662  &   28.871  &  128.804  &   17.169  &   32.251  &  128.552  &   16.952  &   32.998  \\
 18  &    9  &  137.370  &    9.150  &   25.945  &  135.743  &    7.118  &  23.711  &  135.556  &    7.185  &  23.847  &  135.746  &    6.942  &   24.111  &  135.582  &    7.030  &   23.982  \\
 19  &   10  &  147.801  &   10.432  &   19.582  &  146.007  &   10.264  &   17.382  &  145.497  &    9.941  &   17.126  &  145.261  &    9.515  &   16.457  &  145.756  &   10.174  &   17.204  \\
 20  &   11  &  154.403  &    6.601  &   17.033  &  151.979  &    5.972  &   16.236  &  151.751  &    6.254  &   16.195  &  151.301  &    6.040  &   15.555  &  151.489  &    5.733  &   15.907  \\
 21  &   12  &  162.504  &    8.101  &   14.703  &  161.356  &    9.377  &   15.349  &  160.939  &    9.188  &   15.442  &  160.163  &    8.862  &   14.902  &  160.746  &    9.257  &   14.990  \\
 22  &   13  &  167.735  &    5.231  &   13.332  &  166.043  &    4.687  &   14.064  &  166.292  &    5.353  &   14.541  &  165.603  &    5.440  &   14.302  &  165.197  &    4.451  &   13.708  \\
 23  &   14  &  175.309  &    7.574  &   12.805  &  174.553  &    8.510  &   13.197  & 174.491  &   8.199  &  13.552  &  173.589  &    7.986  &   13.426  &  173.660  &    8.463  &   12.914  \\
 24  &   15  &  179.131  &    3.821  &   11.396  &  179.481  &    4.928  &   13.438  &  179.464  &  4.973  &   13.172  &  178.233  &    4.644  &   12.630  &  178.393  &    4.733  &   13.196  \\
 25  &   16  &  183.412  &    4.281  &    8.103  &  184.752  &    5.271  &   10.199  &  184.601  &    5.137  &  10.110  &  183.128  &    4.895  &    9.539  &  183.533  &    5.140  &    9.873  \\
 26  &   17  &  184.143  &    0.731  &    5.013  &  186.584  &    1.832  &    7.103  &  186.286  &    1.685  &    6.822  &  184.277  &    1.149  &    6.044  &  184.594  &    1.061  &    6.201  \\
 27  &   18  &  185.754  &    1.611  &    2.343  &  190.520  &    3.936  &    5.768  &  189.911  &    3.625  &    5.310  &  187.082  &    2.805  &    3.954  &  187.700  &    3.106  &    4.167  \\
 28  &   19  &  185.556  &   -0.199  &    1.413  &  191.778  &    1.258  &    5.194  &  191.427  &    1.516  &    5.141  &  187.940  &    0.858  &    3.663  &  188.151  &    0.451  &    3.557  \\
 29  &   20  &  186.877  &    1.321  &    1.123  &  195.167  &    3.389  &    4.647  &  194.820  &    3.393  &    4.909  &  190.468  &    2.528  &    3.386  &  190.690  &    2.539  &    2.990  \\
 30  &   21  &           &           &           & 194.185 &  -0.982 &   2.407 & 193.869 &  -0.951 &   2.442 & 189.318 &  -1.150 &   1.378 & 188.780 &  -1.910 &   0.629 \\
 31  &   22  &           &           &           & 195.105$^{\ast}$ &   0.920 &  -0.062 & 194.461$^{\ast}$ &   0.592 &  -0.359 & 189.173$^{\ast \dag }$ &  -0.145 &  -1.295 & 188.269$^{\ast \dag }$ &  -0.511 &  -2.421 \\
\cline{6-17}
rms &&&&&  3.244  &   1.496  &   2.273  &   3.036  &   1.262  &   2.164  &    1.841  &    0.959  &    1.617  &    1.915  &    1.127  &    1.617 \\
\hline
\hline
\multicolumn{15}{l}{ Neon $(Z= 10 )$} \\
 13  &    3  &           &           &           &  30.644$^{\ast \dag }$ &         &         &  30.630$^{\ast \dag }$ &         &         &  27.707$^{\ast \dag }$ &         &         &  25.442$^{\ast \dag }$ &         &         \\
 14  &    4  &           &           &           &  53.820$^{\ast \dag }$ &  23.176 &         &  53.440$^{\ast \dag }$ &  22.810 &         &  51.411$^{\ast \dag }$ &  23.704 &         &  50.327$^{\ast \dag }$ &  24.885 &         \\
 15  &    5  &   73.026  &          &          &   75.533$^{\ast \dag }$  &   21.713  &   44.889  &   73.356$^{\ast \dag }$  &   19.916  &   42.726  &   71.247$^{\ast \dag }$  &   19.836  &   43.540  &   70.083$^{\ast \dag }$  &   19.756  &   44.641  \\
 16  &    6  &   97.331  &   24.304  &          &  100.659$^{\ast \dag }$ &   25.126  &   46.839  &   99.435$^{\ast \dag }$  &   26.079  &   45.995  &   95.419$^{\ast \dag }$  &   24.172  &   44.008  &   94.837$^{\ast \dag }$  &   24.754  &   44.510  \\
 17  &    7  &  112.888  &   15.558  &   39.862  & 113.887  &  13.228  &  38.354  & 113.668  &  14.233  &  40.312  &  113.043  &   17.624  &   41.796  &  113.317  &   18.480  &   43.234  \\
 18  &    8  &  132.143  &   19.254  &   34.812  &  132.406  &  18.519  &   31.747  &  132.282  &  18.614  &   32.847  &  132.185  &   19.142  &   36.766  &  132.383  &   19.066  &   37.546  \\
 19  &    9  &  143.780  &   11.637  &   30.891  &  141.406  &    9.000  &  27.519  &  141.353  &    9.071  &  27.685  &  141.078  &    8.893  &   28.035  &  141.382  &    8.999  &   28.065  \\
 20  &   10  &  160.645  &   16.865  &   28.502  &  153.560  &   12.154  &   21.154  &  153.197  &   11.844  &   20.915  &  152.548  &   11.470  &   20.363  &  153.496  &   12.114  &   21.113  \\
 21  &   11  &  167.406  &    6.761  &   23.626  &  161.385  &    7.825  &   19.979  &  161.314  &    8.117  &   19.961  &  160.485  &    7.937  &   19.407  &  161.091  &    7.595  &   19.709  \\
 22  &   12  &  177.770  &   10.364  &   17.125  &  172.542  &   11.157  &   18.982  &  172.326  &   11.012  &   19.129  &  171.220  &   10.735  &   18.672  &  172.145  &   11.054  &   18.649  \\
 23  &   13  &  182.971  &    5.201  &   15.565  &  179.153  &    6.611  &   17.768  &  179.643  &    7.317  &   18.329  &  178.495  &    7.275  &   18.010  &  178.376  &    6.231  &   17.285  \\
 24  &   14  &  191.840  &    8.869  &   14.070  &  189.109  &    9.956  &   16.567  &  189.555  &    9.912  &   17.229  &  188.500  &   10.005  &   17.280  &  188.440  &   10.064  &   16.295  \\
 25  &   15  &  195.995  &    4.156  &   13.025  &  195.240  &    6.131  &   16.087  &  195.342  &    5.787  &   15.699  &  193.973  &    5.473  &   15.478  &  194.590  &    6.150  &   16.214  \\
 26  &   16  &  201.550  &    5.554  &    9.710  &  201.417  &    6.177  &   12.308  &  201.313  &    5.971  &   11.758  &  199.893  &    5.920  &   11.393  &  200.940  &    6.350  &   12.500  \\
 27  &   17  &  203.052  &    1.502  &    7.057  &  204.223  &    2.806  &    8.983  &  203.977  &    2.664  &    8.635  &  202.302  &    2.409  &    8.329  &  203.313  &    2.373  &    8.723  \\
 28  &   18  &  206.873  &    3.821  &    5.324  &  209.200  &    4.977  &    7.783  &  208.636  &    4.659  &    7.323  &  206.424  &    4.122  &    6.531  &  207.775  &    4.462  &    6.835  \\
 29  &   19  &  207.845  &    0.971  &    4.793  &  211.442  &    2.242  &    7.219  &  211.126  &    2.490  &    7.149  &  208.504  &    2.080  &    6.202  &  209.467  &    1.692  &    6.154  \\
 30  &   20  &  211.036  &    3.191  &    4.163  &  215.844  &    4.402  &    6.644  &  215.529  &    4.403  &    6.893  &  212.308  &    3.804  &    5.884  &  213.291  &    3.824  &    5.516  \\
 31  &   21  &  211.207  &    0.171  &    3.363  &  215.074  &   -0.770  &    3.632  &  214.777  &   -0.752  &    3.651  &  211.421  &   -0.887  &    2.917  &  211.623  &   -1.668  &    2.156  \\
 32  &   22  &           &           &           & 216.849 &   1.775 &   1.005 & 216.192 &   1.415 &   0.663 & 211.794$^{\ast \dag }$ &   0.373 &  -0.514 & 212.095$^{\ast \dag }$ &   0.472 &  -1.196 \\
 33  &   23  &           &           &           & 215.954 &  -0.895 &   0.880 & 215.390 &  -0.802 &   0.613 &         &         &         &         &         &         \\
 34  &   24  &           &           &           & 217.713 &   1.759 &   0.864 & 216.917 &   1.527 &   0.725 &         &         &         &         &         &         \\
 35  &   25  &           &           &           & 216.657 &  -1.056 &   0.703 & 216.027 &  -0.890 &   0.637 &         &         &         &         &         &         \\
 36  &   26  &           &           &           & 218.481 &   1.824 &   0.768 & 217.692 &   1.665 &   0.775 &         &         &         &         &         &         \\
 37  &   27  &           &           &           & 217.340 &  -1.141 &   0.683 & 216.768 &  -0.924 &   0.741 &         &         &         &         &         &         \\
 38  &   28  &           &           &           & 219.124 &   1.784 &   0.643 & 218.472 &   1.704 &   0.780 &         &         &         &         &         &         \\
 39  &   29  &           &           &           & 217.902 &  -1.222 &   0.562 & 217.551 &  -0.921 &   0.783 &         &         &         &         &         &         \\
 40  &   30  &           &           &           & 219.570 &   1.668 &   0.446 & 219.184 &   1.633 &   0.712 &         &         &         &         &         &         \\
 41  &   31  &           &           &           & 218.078 &  -1.492 &   0.176 & 218.118 &  -1.066 &   0.567 &         &         &         &         &         &         \\
 42  &   32  &           &           &           & 219.676 &   1.598 &   0.106 & 219.693 &   1.575 &   0.509 &         &         &         &         &         &         \\
 43  &   33  &           &           &           & 217.902$^{\ast}$ &  -1.774 &  -0.176 & 218.025$^{\ast \dag }$ &  -1.668 &  -0.093 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  3.583  &   1.803  &   3.086  &   3.410  &   1.845  &   3.032  &    3.526  &    1.830  &    3.006  &    3.319  &    1.804  &    3.002 \\
\hline
\hline
\multicolumn{15}{l}{ Sodium $(Z= 11 )$} \\
 14  &    3  &           &           &           &  25.164$^{\ast \dag }$ &         &         &  25.241$^{\ast \dag }$ &         &         &  22.149$^{\ast \dag }$ &         &         &  19.694$^{\ast \dag }$ &         &         \\
 15  &    4  &           &           &           &  48.839$^{\ast \dag }$ &  23.675 &         &  48.460$^{\ast \dag }$ &  23.219 &         &  46.029$^{\ast \dag }$ &  23.880 &         &  44.690$^{\ast \dag }$ &  24.996 &         \\
 16  &    5  &           &           &           &  71.017$^{\ast \dag }$ &  22.178 &  45.853 &  68.901$^{\ast \dag }$ &  20.441 &  43.660 &  66.667$^{\ast \dag }$ &  20.638 &  44.518 &  65.282$^{\ast \dag }$ &  20.592 &  45.588 \\
 17  &    6  &   93.887  &          &          &   97.226$^{\ast \dag }$  &   26.209  &   48.387  &   95.950$^{\ast \dag }$  &   27.049  &   47.490  &   92.028$^{\ast \dag }$  &   25.361  &   45.999  &   91.371$^{\ast \dag }$  &   26.089  &   46.681  \\
 18  &    7  &  111.638  &   17.751  &          & 112.281  &  15.055  &  41.264  & 111.974  &  16.024  &  43.073  &  111.179$^{\ast \dag }$  &   19.151  &   44.512  &  110.940$^{\ast \dag }$ &   19.569  &   45.658  \\
 19  &    8  &  131.820  &   20.182  &   37.934  &  132.384  &  20.103  &   35.158  &  132.282  &  20.308  &   36.332  &  131.839  &   20.660  &   39.811  &  131.833  &   20.893  &   40.462  \\
 20  &    9  &  145.970  &   14.150  &   34.332  &  143.167  &   10.783  &  30.886  &  143.145  &   10.863  &  31.171  &  142.597  &   10.758  &   31.418  &  142.684  &   10.851  &   31.744  \\
 21  &   10  &  163.077  &   17.107  &   31.256  &  157.135  &   13.968  &   24.751  &  156.819  &   13.674  &   24.537  &  155.940  &   13.343  &   24.101  &  156.639  &   13.955  &   24.806  \\
 22  &   11  &  174.145  &   11.068  &   28.175  &  166.785  &    9.650  &   23.618  &  166.769  &    9.950  &   23.624  &  165.713  &    9.773  &   23.116  &  166.032  &    9.393  &   23.348  \\
 23  &   12  &  186.564  &   12.420  &   23.488  &  179.728  &   12.943  &   22.593  &  179.606  &   12.837  &   22.787  &  178.265  &   12.552  &   22.325  &  178.826  &   12.794  &   22.187  \\
 24  &   13  &  193.524  &    6.959  &   19.379  &  188.382  &    8.654  &   21.597  &  188.789  &    9.183  &   22.020  &  187.328  &    9.063  &   21.615  &  186.838  &    8.012  &   20.806  \\
 25  &   14  &  202.535  &    9.011  &   15.971  &  199.961  &   11.579  &   20.233  &  200.679  &   11.890  &   21.073  &  199.105  &   11.777  &   20.840  &  198.460  &   11.622  &   19.634  \\
 26  &   15  &  208.109  &    5.575  &   14.586  &  206.979  &    7.018  &   18.597  &  207.114  &    6.435  &   18.325  &  205.591  &    6.486  &   18.263  &  205.956  &    7.496  &   19.118  \\
 27  &   16  &  214.838  &    6.728  &   12.303  &  213.999  &    7.020  &   14.038  &  213.853  &    6.739  &   13.174  &  212.503  &    6.912  &   13.398  &  213.496  &    7.540  &   15.036  \\
 28  &   17  &  218.379  &    3.541  &   10.270  &  217.789  &    3.790  &   10.810  &  217.488  &    3.635  &   10.374  &  216.185  &    3.682  &   10.594  &  217.173  &    3.677  &   11.217  \\
 29  &   18  &  222.782  &    4.403  &    7.945  &  223.810  &    6.021  &    9.811  &  223.170  &    5.682  &    9.317  &  221.623  &    5.438  &    9.120  &  222.965  &    5.792  &    9.469  \\
 30  &   19  &  225.059  &    2.276  &    6.680  &  227.041  &    3.231  &    9.252  &  226.630  &    3.460  &    9.142  &  224.933  &    3.310  &    8.748  &  225.896  &    2.931  &    8.723  \\
 31  &   20  &  229.359  &    4.300  &    6.577  &  232.457  &    5.416  &    8.647  &  232.035  &    5.405  &    8.865  &  230.009  &    5.076  &    8.386  &  230.984  &    5.088  &    8.019  \\
 32  &   21  &  231.036  &    1.677  &    5.978  &  231.932  &   -0.525  &    4.891  &  231.513  &   -0.522  &    4.883  &  229.426  &   -0.583  &    4.493  &  229.658  &   -1.326  &    3.762  \\
 33  &   22  &  233.968  &    2.931  &    4.609  &  234.856  &    2.924  &    2.399  &  234.086  &    2.573  &    2.051  &  230.691  &    1.265  &    0.682  &  231.596  &    1.938  &    0.612  \\
 34  &   23  &  234.139  &    0.171  &    3.103  &  234.341  &   -0.515  &    2.409  &  233.659  &   -0.427  &    2.146  &  229.915  &   -0.776  &    0.489  &  230.191  &   -1.405  &    0.533  \\
 35  &   24  &           &           &           & 236.965 &   2.624 &   2.109 & 236.059 &   2.400 &   1.973 & 231.176 &   1.261 &   0.485 & 231.696 &   1.505 &   0.100 \\
 36  &   25  &           &           &           & 236.396 &  -0.569 &   2.055 & 235.661 &  -0.398 &   2.002 & 230.166 &  -1.010 &   0.251 & 230.240 &  -1.456 &   0.049 \\
 37  &   26  &           &           &           & 238.906 &   2.510 &   1.941 & 238.013 &   2.352 &   1.954 & 231.457 &   1.291 &   0.281 & 231.437$^{\ast \dag }$ &   1.197 &  -0.259 \\
 38  &   27  &           &           &           & 238.196 &  -0.710 &   1.800 & 237.564 &  -0.449 &   1.903 & 230.333 &  -1.124 &   0.167 &         &         &         \\
 39  &   28  &           &           &           & 240.673 &   2.477 &   1.767 & 239.928 &   2.364 &   1.915 & 231.516 &   1.183 &   0.059 &         &         &         \\
 40  &   29  &           &           &           & 239.932 &  -0.741 &   1.736 & 239.494 &  -0.434 &   1.930 & 230.337$^{\dag}$ &  -1.179 &   0.004 &         &         &         \\
 41  &   30  &           &           &           & 242.200 &   2.268 &   1.527 & 241.741 &   2.247 &   1.813 & 231.327$^{\ast \dag }$ &   0.990 &  -0.189 &         &         &         \\
 42  &   31  &           &           &           & 241.319 &  -0.881 &   1.387 & 241.299 &  -0.442 &   1.805 &         &         &         &         &         &         \\
 43  &   32  &           &           &           & 243.345 &   2.026 &   1.145 & 243.327 &   2.028 &   1.586 &         &         &         &         &         &         \\
 44  &   33  &           &           &           & 241.851 &  -1.494 &   0.532 & 242.519 &  -0.808 &   1.220 &         &         &         &         &         &         \\
 45  &   34  &           &           &           & 243.734 &   1.883 &   0.389 & 244.253 &   1.734 &   0.926 &         &         &         &         &         &         \\
 46  &   35  &           &           &           & 242.112 &  -1.622 &   0.261 & 242.675 &  -1.578 &   0.156 &         &         &         &         &         &         \\
 47  &   36  &           &           &           & 242.990$^{\ast \dag }$ &   0.878 &  -0.744 & 243.368$^{\ast \dag }$ &   0.693 &  -0.885 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  3.396  &   1.758  &   3.030  &   3.278  &   1.725  &   3.047  &    4.121  &    1.783  &    3.232  &    3.947  &    1.804  &    3.163 \\
\hline
\hline
\multicolumn{15}{l}{ Magnesium $(Z= 12 )$} \\
 18  &    6  &           &           &           &  96.695$^{\ast \dag }$ &         &         &  95.708$^{\ast \dag }$ &         &         &  90.650$^{\ast \dag }$ &         &         &  89.602$^{\ast \dag }$ &         &         \\
 19  &    7  &  112.127  &          &          & 113.145$^{\ast \dag }$  &  16.450  &          & 113.002$^{\ast \dag }$  &  17.294  &          &  111.365$^{\ast \dag }$  &   20.715  &          &  111.481$^{\ast \dag }$  &   21.879  &          \\
 20  &    8  &  134.560  &   22.434  &          &  134.990  &  21.845  &   38.295  &  134.966  &  21.964  &   39.258  &  134.006  &   22.641  &   43.356  &  134.290  &   22.809  &   44.688  \\
 21  &    9  &  149.206  &   14.645  &   37.079  &  147.424  &   12.434  &  34.279  &  147.495  &   12.529  &  34.493  &  146.528  &   12.522  &   35.163  &  146.907  &   12.617  &   35.426  \\
 22  &   10  &  168.581  &   19.375  &   34.020  &  163.137  &   15.713  &   28.147  &  162.932  &   15.437  &   27.966  &  161.700  &   15.172  &   27.694  &  162.632  &   15.725  &   28.342  \\
 23  &   11  &  181.726  &   13.145  &   32.520  &  174.567  &   11.430  &   27.143  &  174.679  &   11.747  &   27.184  &  173.279  &   11.579  &   26.751  &  173.759  &   11.127  &   26.852  \\
 24  &   12  &  198.257  &   16.531  &   29.676  &  189.296  &   14.729  &   26.159  &  189.334  &   14.655  &   26.402  &  187.621  &   14.342  &   25.921  &  188.243  &   14.484  &   25.611  \\
 25  &   13  &  205.588  &    7.331  &   23.862  &  199.817  &   10.521  &   25.250  &  200.388  &   11.054  &   25.709  &  198.442  &   10.821  &   25.163  &  198.011  &    9.768  &   24.252  \\
 26  &   14  &  216.681  &   11.093  &   18.424  &  213.427  &   13.610  &   24.131  &  214.170  &   13.782  &   24.836  &  211.962  &   13.520  &   24.341  &  211.148  &   13.137  &   22.905  \\
 27  &   15  &  223.124  &    6.443  &   17.536  &  221.144  &    7.717  &   21.327  &  221.402  &    7.232  &   21.014  &  219.481  &    7.519  &   21.039  &  219.953  &    8.805  &   21.942  \\
 28  &   16  &  231.629  &    8.505  &   14.948  &  229.057  &    7.913  &   15.630  &  228.950  &    7.548  &   14.780  &  227.413  &    7.932  &   15.451  &  228.704  &    8.751  &   17.556  \\
 29  &   17  &  235.292  &    3.664  &   12.168  &  233.885  &    4.828  &   12.741  &  233.627  &    4.677  &   12.225  &  232.401  &    4.988  &   12.920  &  233.693  &    4.989  &   13.740  \\
 30  &   18  &  241.633  &    6.340  &   10.004  &  241.005  &    7.120  &   11.948  &  240.394  &    6.767  &   11.444  &  239.181  &    6.780  &   11.768  &  240.816  &    7.123  &   12.112  \\
 31  &   19  &  243.945  &    2.312  &    8.652  &  245.267  &    4.262  &   11.382  &  244.876  &    4.482  &   11.249  &  243.744  &    4.563  &   11.343  &  244.992  &    4.176  &   11.299  \\
 32  &   20  &  249.723  &    5.778  &    8.090  &  251.742  &    6.475  &   10.737  &  251.335  &    6.459  &   10.941  &  250.110  &    6.366  &   10.929  &  251.341  &    6.349  &   10.525  \\
 33  &   21  &  252.002  &    2.279  &    8.058  &  252.064  &    0.322  &    6.797  &  251.761  &    0.426  &    6.885  &  249.886  &   -0.224  &    6.142  &  251.143  &   -0.198  &    6.151  \\
 34  &   22  &  256.714  &    4.711  &    6.991  &  255.810  &    3.746  &    4.068  &  255.081  &    3.320  &    3.746  &  252.461  &    2.575  &    2.351  &  254.055  &    2.912  &    2.714  \\
 35  &   23  &  257.468  &    0.754  &    5.466  &  255.683  &   -0.127  &    3.619  &  255.176  &    0.095  &    3.415  &  252.165  &   -0.296  &    2.279  &  253.363  &   -0.692  &    2.220  \\
 36  &   24  &  260.799  &    3.331  &    4.086  &  259.343  &    3.660  &    3.533  &  258.499  &    3.323  &    3.418  &  254.476  &    2.311  &    2.015  &  256.048  &    2.685  &    1.993  \\
 37  &   25  &  261.041  &    0.241  &    3.573  &  259.266  &   -0.077  &    3.583  &  258.582  &    0.083  &    3.406  &  254.110  &   -0.366  &    1.945  &  255.132  &   -0.916  &    1.769  \\
 38  &   26  &           &           &           & 262.559 &   3.293 &   3.216 & 261.736 &   3.154 &   3.237 & 256.231 &   2.121 &   1.755 & 257.508 &   2.376 &   1.460 \\
 39  &   27  &           &           &           & 262.420 &  -0.139 &   3.154 & 261.860 &   0.124 &   3.278 & 255.749 &  -0.482 &   1.639 & 256.610 &  -0.898 &   1.478 \\
 40  &   28  &           &           &           & 265.497 &   3.077 &   2.938 & 264.825 &   2.965 &   3.089 & 257.739 &   1.990 &   1.508 & 258.473 &   1.863 &   0.965 \\
 41  &   29  &           &           &           & 265.228 &  -0.269 &   2.808 & 264.886 &   0.061 &   3.026 & 257.139 &  -0.600 &   1.390 & 257.494 &  -0.979 &   0.884 \\
 42  &   30  &           &           &           & 268.119 &   2.891 &   2.622 & 267.731 &   2.845 &   2.906 & 258.976 &   1.837 &   1.237 & 258.906 &   1.412 &   0.433 \\
 43  &   31  &           &           &           & 267.811 &  -0.308 &   2.583 & 267.851 &   0.120 &   2.965 & 258.458 &  -0.518 &   1.319 & 257.748 &  -1.158 &   0.254 \\
 44  &   32  &           &           &           & 270.296 &   2.485 &   2.177 & 270.349 &   2.498 &   2.618 & 259.874 &   1.416 &   0.898 & 258.676$^{\ast \dag }$ &   0.928 &  -0.230 \\
 45  &   33  &           &           &           & 269.514 &  -0.782 &   1.703 & 270.431 &   0.082 &   2.580 & 259.443$^{\dag }$ &  -0.431 &   0.985 &         &         &         \\
 46  &   34  &           &           &           & 271.604 &   2.090 &   1.308 & 272.284 &   1.853 &   1.935 & 260.286$^{\dag }$ &   0.843 &   0.412 &         &         &         \\
 47  &   35  &           &           &           & 270.016 &  -1.588 &   0.502 & 271.024 &  -1.260 &   0.593 & 258.659$^{\ast \dag }$ &  -1.627 &  -0.784 &         &         &         \\
 48  &   36  &           &           &           & 271.422$^{\ast \dag }$ &   1.406 &  -0.182 & 271.842$^{\ast \dag }$ &   0.818 &  -0.442 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  3.535  &   1.753 &   3.119  &   3.521  &   1.834  &   3.187  &   5.117  &    1.968  &    3.443  &    4.592  &    1.841  &    3.343 \\
\hline
\hline
\multicolumn{15}{l}{ Aluminum $(Z= 13 )$} \\
 19  &    6  &           &           &           &  92.426$^{\ast \dag }$ &         &         &  91.457$^{\ast \dag }$ &         &         &  86.172$^{\ast \dag }$ &         &         &  85.052$^{\ast \dag }$ &         &         \\
 20  &    7  &           &           &           &110.871$^{\ast \dag }$ & 18.445 &         &110.720$^{\ast \dag }$ & 19.263 &         & 108.609$^{\ast \dag }$ &  22.437 &         & 108.449$^{\ast \dag }$ &  23.397 &         \\
 21  &    8  &           &           &           & 133.838 & 22.967 &  41.412 & 133.685 & 22.965 &  42.228 & 132.569 &  23.960 &  46.397 & 132.452 &  24.003 &  47.400 \\
 22  &    9  &           &           &           & 147.492 &  13.654 & 36.621 & 147.571 &  13.886 & 36.851 & 146.423 &  13.854 &  37.814 & 146.314 &  13.862 &  37.865 \\
 23  &   10  &  168.722  &          &          &  165.054  &   17.562  &   31.216  &  164.998  &   17.427  &   31.313  &  163.635  &   17.212  &   31.066  &  163.761  &   17.447  &   31.309  \\
 24  &   11  &  183.590  &   14.868  &          &  178.395  &   13.341  &   30.903  &  178.563  &   13.565  &   30.992  &  176.980  &   13.345  &   30.557  &  176.651  &   12.890  &   30.337  \\
 25  &   12  &  200.528  &   16.938  &   31.807  &  194.937  &   16.542  &   29.883  &  195.065  &   16.502  &   30.067  &  193.070  &   16.090  &   29.435  &  192.910  &   16.259  &   29.149  \\
 26  &   13  &  211.894  &   11.365  &   28.304  &  207.369  &   12.432  &   28.974  &  208.045  &   12.980  &   29.482  &  205.614  &   12.544  &   28.634  &  204.448  &   11.538  &   27.797  \\
 27  &   14  &  224.952  &   13.058  &   24.424  &  222.915  &   15.546  &   27.978  &  223.803  &   15.758  &   28.738  &  220.840  &   15.226  &   27.770  &  219.132  &   14.684  &   26.222  \\
 28  &   15  &  232.677  &    7.725  &   20.783  &  231.407  &    8.492  &   24.038  &  231.730  &    7.927  &   23.685  &  229.353  &    8.513  &   23.739  &  229.158  &   10.026  &   24.710  \\
 29  &   16  &  242.106  &    9.428  &   17.154  &  240.120  &    8.713  &   17.205  &  239.981  &    8.251  &   16.178  &  238.242  &    8.889  &   17.402  &  239.072  &    9.914  &   19.940  \\
 30  &   17  &  247.833  &    5.728  &   15.156  &  245.927  &    5.807  &   14.520  &  245.632  &    5.651  &   13.902  &  244.521  &    6.279  &   15.168  &  245.341  &    6.269  &   16.183  \\
 31  &   18  &  254.991  &    7.158  &   12.886  &  254.119  &    8.192  &   13.999  &  253.439  &    7.807  &   13.458  &  252.628  &    8.107  &   14.386  &  253.764  &    8.423  &   14.692  \\
 32  &   19  &  259.211  &    4.220  &   11.378  &  259.386  &    5.267  &   13.459  &  258.902  &    5.463  &   13.270  &  258.422  &    5.794  &   13.901  &  259.170  &    5.406  &   13.829  \\
 33  &   20  &  264.680  &    5.469  &    9.689  &  266.900  &    7.514  &   12.781  &  266.384  &    7.482  &   12.945  &  266.057  &    7.635  &   13.429  &  266.759  &    7.589  &   12.995  \\
 34  &   21  &  267.252  &    2.572  &    8.041  &  268.250  &    1.350  &    8.864  &  267.834  &    1.450  &    8.932  &  266.959  &    0.902  &    8.537  &  267.703  &    0.944  &    8.533  \\
 35  &   22  &  272.550  &    5.298  &    7.870  &  272.832  &    4.582  &    5.932  &  272.025  &    4.191  &    5.641  &  270.423  &    3.464  &    4.366  &  271.679  &    3.976  &    4.920  \\
 36  &   23  &  274.447  &    1.897  &    7.195  &  273.612  &    0.780  &    5.362  &  273.047  &    1.022  &    5.213  &  270.951  &    0.528  &    3.992  &  272.077  &    0.398  &    4.374  \\
 37  &   24  &  278.658  &    4.211  &    6.109  &  277.958  &    4.346  &    5.126  &  277.073  &    4.026  &    5.048  &  274.262  &    3.311  &    3.839  &  275.716  &    3.639  &    4.037  \\
 38  &   25  &           &           &           & 278.351 &   0.393 &   4.739 & 277.761 &   0.688 &   4.714 & 274.487 &   0.225 &   3.536 & 275.675 &  -0.041 &   3.598 \\
 39  &   26  &           &           &           & 282.552 &   4.201 &   4.594 & 281.713 &   3.952 &   4.640 & 277.679 &   3.192 &   3.417 & 279.047 &   3.372 &   3.331 \\
 40  &   27  &           &           &           & 282.978 &   0.426 &   4.627 & 282.382 &   0.669 &   4.621 & 277.934 &   0.255 &   3.447 & 278.778 &  -0.269 &   3.103 \\
 41  &   28  &           &           &           & 286.714 &   3.736 &   4.162 & 286.024 &   3.642 &   4.311 & 280.704 &   2.770 &   3.025 & 281.657 &   2.879 &   2.610 \\
 42  &   29  &           &           &           & 287.035 &   0.321 &   4.057 & 286.709 &   0.685 &   4.327 & 280.933 &   0.229 &   2.999 & 281.435 &  -0.222 &   2.657 \\
 43  &   30  &           &           &           & 290.445 &   3.410 &   3.731 & 290.021 &   3.312 &   3.997 & 283.316 &   2.383 &   2.612 & 283.450 &   2.015 &   1.793 \\
 44  &   31  &           &           &           & 290.682 &   0.237 &   3.647 & 290.669 &   0.648 &   3.960 & 283.390 &   0.074 &   2.457 & 282.847 &  -0.603 &   1.412 \\
 45  &   32  &           &           &           & 293.647 &   2.965 &   3.202 & 293.637 &   2.968 &   3.616 & 285.439 &   2.049 &   2.123 & 284.332 &   1.485 &   0.882 \\
 46  &   33  &           &           &           & 293.584 &  -0.063 &   2.902 & 294.334 &   0.697 &   3.665 & 285.741$^{\dag}$ &   0.302 &   2.351 & 283.792$^{\dag}$ &  -0.540 &   0.945 \\
 47  &   34  &           &           &           & 295.871 &   2.287 &   2.224 & 296.588 &   2.254 &   2.951 & 286.905$^{\dag}$ &   1.164 &   1.466 & 283.965$^{\ast \dag }$ &   0.173 &  -0.367 \\
 48  &   35  &           &           &           & 294.570 &  -1.301 &   0.986 & 295.479 &  -1.109 &   1.145 & 285.300$^{\ast \dag }$ &  -1.605 &  -0.441 &         &         &         \\
 49  &   36  &           &           &           & 296.162 &   1.592 &   0.291 & 296.431$^{\ast}$ &   0.952 &  -0.157 &         &         &         &         &         &         \\
 50  &   37  &           &           &           & 294.690 &  -1.472 &   0.120 &         &         &         &         &         &         &         &         &         \\
 51  &   38  &           &           &           & 295.716$^{\ast \dag }$ &   1.026 &  -0.446 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.751  &    1.211  &    1.994  &    2.657  &    1.268  &    2.136  &    4.185  &    1.395  &    2.422  &    4.235  &    1.398  &    2.421 \\
\hline
\hline
\multicolumn{15}{l}{ Silicon $(Z= 14 )$} \\
 20  &    6  &           &           &           &  90.630$^{\ast \dag }$ &         &         &  89.889$^{\ast \dag }$ &         &         &  84.054$^{\ast \dag }$ &         &         &  82.575$^{\ast \dag }$ &         &         \\
 21  &    7  &           &           &           &110.695$^{\ast \dag }$ & 20.065 &         &110.582$^{\ast \dag }$ & 20.693 &         & 107.795$^{\ast \dag }$ &  23.741 &         & 107.412$^{\ast \dag }$ &  24.837 &         \\
 22  &    8  &           &           &           & 135.126$^{\dag}$ & 24.431 &  44.496 & 135.088$^{\dag}$ & 24.506 &  45.199 & 133.308$^{\ast \dag }$ &  25.513 &  49.254 & 133.340$^{\ast \dag }$ &  25.928 &  50.765 \\
 23  &    9  &           &           &           & 150.431 &  15.305 & 39.736 & 150.503 &  15.415 & 39.921 & 148.973 &  15.665 &  41.178 & 149.150 &  15.810 &  41.738 \\
 24  &   10  &  172.014  &          &          &  169.334  &   18.903  &   34.208  &  169.222  &   18.719  &   34.134  &  167.675  &   18.702  &   34.367  &  168.136  &   18.986  &   34.796  \\
 25  &   11  &  187.003  &   14.989  &          &  184.365  &   15.031  &   33.934  &  184.739  &   15.517  &   34.236  &  182.957  &   15.282  &   33.984  &  182.533  &   14.397  &   33.383  \\
 26  &   12  &  206.042  &   19.039  &   34.029  &  202.794  &   18.429  &   33.460  &  203.077  &   18.338  &   33.855  &  200.776  &   17.819  &   33.101  &  200.256  &   17.723  &   32.120  \\
 27  &   13  &  219.357  &   13.315  &   32.354  &  217.143  &   14.349  &   32.778  &  218.001  &   14.924  &   33.262  &  215.020  &   14.244  &   32.063  &  213.383  &   13.127  &   30.850  \\
 28  &   14  &  236.537  &   17.180  &   30.494  &  234.672  &   17.529  &   31.878  &  235.790  &   17.789  &   32.713  &  231.928  &   16.908  &   31.152  &  229.667  &   16.284  &   29.411  \\
 29  &   15  &  245.010  &    8.474  &   25.653  &  243.946  &    9.274  &   26.803  &  244.420  &    8.630  &   26.419  &  241.449  &    9.521  &   26.429  &  240.904  &   11.237  &   27.521  \\
 30  &   16  &  255.620  &   10.609  &   19.083  &  253.524  &    9.578  &   18.852  &  253.446  &    9.026  &   17.656  &  251.380  &    9.931  &   19.452  &  252.015  &   11.111  &   22.348  \\
 31  &   17  &  262.207  &    6.587  &   17.197  &  260.320  &    6.796  &   16.374  &  260.095  &    6.649  &   15.675  &  258.910  &    7.530  &   17.461  &  259.560  &    7.545  &   18.656  \\
 32  &   18  &  271.407  &    9.200  &   15.787  &  269.659  &    9.339  &   16.135  &  269.008  &    8.913  &   15.562  &  268.371  &    9.461  &   16.991  &  269.285  &    9.725  &   17.270  \\
 33  &   19  &  275.915  &    4.508  &   13.708  &  275.968  &    6.309  &   15.648  &  275.498  &    6.490  &   15.403  &  275.398  &    7.027  &   16.488  &  275.928  &    6.643  &   16.368  \\
 34  &   20  &  283.464  &    7.549  &   12.057  &  284.568  &    8.600  &   14.909  &  284.056  &    8.558  &   15.048  &  284.315  &    8.917  &   15.944  &  284.765  &    8.837  &   15.480  \\
 35  &   21  &  285.933  &    2.470  &   10.018  &  286.997  &    2.429  &   11.029  &  286.585  &    2.529  &   11.087  &  286.373  &    2.058  &   10.975  &  286.873  &    2.108  &   10.945  \\
 36  &   22  &  292.055  &    6.121  &    8.591  &  292.532  &    5.535  &    7.964  &  291.758  &    5.173  &    7.702  &  290.887  &    4.514  &    6.572  &  291.957  &    5.084  &    7.192  \\
 37  &   23  &  294.256  &    2.201  &    8.323  &  294.306  &    1.774  &    7.309  &  293.784  &    2.026  &    7.199  &  292.538  &    1.651  &    6.165  &  293.465  &    1.508  &    6.592  \\
 38  &   24  &  299.927  &    5.671  &    7.873  &  299.438  &    5.132  &    6.906  &  298.642  &    4.858  &    6.884  &  296.800  &    4.262  &    5.913  &  298.120  &    4.655  &    6.163  \\
 39  &   25  &  301.509  &    1.581  &    7.253  &  300.687  &    1.249  &    6.381  &  300.246  &    1.604  &    6.462  &  298.122  &    1.322  &    5.584  &  299.152  &    1.032  &    5.687  \\
 40  &   26  &  306.230  &    4.721  &    6.303  &  305.563  &    4.876  &    6.125  &  304.870  &    4.624  &    6.228  &  302.149  &    4.027  &    5.349  &  303.442  &    4.290  &    5.322  \\
 41  &   27  &           &           &           & 306.546 &   0.983 &   5.859 & 306.056 &   1.186 &   5.810 & 303.018 &   0.869 &   4.896 & 303.763 &   0.321 &   4.611 \\
 42  &   28  &           &           &           & 311.021 &   4.475 &   5.458 & 310.491 &   4.435 &   5.621 & 306.838 &   3.820 &   4.689 & 307.803 &   4.040 &   4.361 \\
 43  &   29  &           &           &           & 311.977 &   0.956 &   5.431 & 311.792 &   1.301 &   5.736 & 307.887 &   1.049 &   4.869 & 308.339 &   0.536 &   4.576 \\
 44  &   30  &           &           &           & 315.867 &   3.890 &   4.846 & 315.557 &   3.765 &   5.066 & 310.678 &   2.791 &   3.840 & 310.900 &   2.561 &   3.097 \\
 45  &   31  &           &           &           & 316.645 &   0.778 &   4.668 & 316.728 &   1.171 &   4.936 & 311.384 &   0.706 &   3.497 & 310.903 &   0.003 &   2.564 \\
 46  &   32  &           &           &           & 320.055 &   3.410 &   4.188 & 320.094 &   3.366 &   4.537 & 313.779 &   2.395 &   3.101 & 312.829 &   1.926 &   1.929 \\
 47  &   33  &           &           &           & 320.723 &   0.668 &   4.078 & 321.297 &   1.203 &   4.569 & 314.580 &   0.801 &   3.196 & 312.769$^{\dag}$ &  -0.060 &   1.866 \\
 48  &   34  &           &           &           & 323.173 &   2.450 &   3.118 & 323.952 &   2.655 &   3.858 & 316.079 &   1.499 &   2.300 & 313.354$^{\dag}$ &   0.585 &   0.525 \\
 49  &   35  &           &           &           & 322.237 &  -0.936 &   1.514 & 323.018 &  -0.934 &   1.721 & 314.504$^{\ast}$ &  -1.575 &  -0.076 & 311.580$^{\ast \dag }$ &  -1.774 &  -1.189 \\
 50  &   36  &           &           &           & 323.939 &   1.702 &   0.766 & 324.160 &   1.142 &   0.208 &         &         &         &         &         &         \\
 51  &   37  &           &           &           & 322.622 &  -1.317 &   0.385 & 323.076 &  -1.084 &   0.058 &         &         &         &         &         &         \\
 52  &   38  &           &           &           & 324.042 &   1.420 &   0.103 & 324.216 &   1.140 &   0.056 &         &         &         &         &         &         \\
 53  &   39  &           &           &           & 322.728 &  -1.314 &   0.106 & 322.959$^{\ast}$ &  -1.257 &  -0.117 &         &         &         &         &         &         \\
 54  &   40  &           &           &           & 323.598$^{\ast \dag }$ &   0.870 &  -0.444 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   1.700  &    0.735  &    1.174  &    1.641  &    0.898  &    1.351  &    3.405  &    1.085  &    1.706  &    3.536  &    1.157  &    1.941 \\
\hline
\hline
\multicolumn{15}{l}{ Phosphorus $(Z= 15 )$} \\
 21  &    6  &           &           &           &  85.360$^{\ast \dag }$ &         &         &  84.624$^{\ast \dag }$ &         &         &  78.661$^{\ast \dag }$ &         &         &  76.827$^{\ast \dag }$ &         &         \\
 22  &    7  &           &           &           & 105.315$^{\ast \dag }$ &  19.955 &         &105.204$^{\ast \dag }$ & 20.580 &         & 102.444$^{\ast \dag }$ &  23.783 &         & 101.700$^{\ast \dag }$ &  24.873 &         \\
 23  &    8  &           &           &           & 133.678$^{\ast \dag }$ &  28.363 &  48.318 & 133.621$^{\ast \dag }$ & 28.417 &  48.997 & 131.563$^{\ast \dag }$ &  29.119 &  52.902 & 131.123$^{\ast \dag }$ &  29.423 &  54.296 \\
 24  &    9  &           &           &           & 150.257$^{\dag}$ &  16.579 &  44.942 & 150.227$^{\dag}$ &  16.606 & 45.023 & 148.501$^{\dag}$ &  16.938 &  46.057 & 148.335$^{\dag}$ &  17.212 &  46.635 \\
 25  &   10  &           &           &           & 170.228 &  19.971 &  36.550 & 169.868 &  19.641 &  36.247 & 168.110 &  19.609 &  36.547 & 168.657$^{\dag}$ &  20.322 &  37.534 \\
 26  &   11  &           &           &           & 185.950 &  15.722 &  35.693 & 185.865 &  15.997 &  35.638 & 184.067 &  15.957 &  35.566 & 184.320 &  15.663 &  35.985 \\
 27  &   12  &  206.849  &          &          &  205.065  &   19.115  &   34.837  &  204.885  &   19.020  &   35.017  &  202.789  &   18.722  &   34.679  &  203.273  &   18.953  &   34.616  \\
 28  &   13  &  221.410  &   14.560  &          &  220.053  &   14.988  &   34.103  &  220.386  &   15.501  &   34.521  &  217.912  &   15.123  &   33.845  &  217.533  &   14.260  &   33.213  \\
 29  &   14  &  239.286  &   17.876  &   32.436  &  238.241  &   18.188  &   33.176  &  238.747  &   18.361  &   33.862  &  235.721  &   17.809  &   32.932  &  234.961  &   17.428  &   31.688  \\
 30  &   15  &  250.605  &   11.319  &   29.196  &  249.544  &   11.303  &   29.491  &  249.469  &   10.722  &   29.083  &  246.937  &   11.216  &   29.025  &  247.599  &   12.638  &   30.066  \\
 31  &   16  &  262.916  &   12.311  &   23.630  &  261.175  &   11.631  &   22.934  &  260.675  &   11.206  &   21.928  &  258.482  &   11.545  &   22.761  &  260.119  &   12.520  &   25.158  \\
 32  &   17  &  270.852  &    7.936  &   20.247  &  269.270  &    8.095  &   19.726  &  268.627  &    7.952  &   19.158  &  267.184  &    8.702  &   20.247  &  268.776  &    8.657  &   21.177  \\
 33  &   18  &  280.956  &   10.104  &   18.039  &  279.591  &   10.321  &   18.416  &  278.605  &    9.978  &   17.930  &  277.655  &   10.471  &   19.173  &  279.534  &   10.758  &   19.415  \\
 34  &   19  &  287.238  &    6.283  &   16.386  &  286.941  &    7.350  &   17.671  &  286.167  &    7.562  &   17.540  &  285.715  &    8.060  &   18.531  &  287.184  &    7.650  &   18.408  \\
 35  &   20  &  295.619  &    8.380  &   14.663  &  296.439  &    9.498  &   16.848  &  295.647  &    9.480  &   17.042  &  295.563  &    9.848  &   17.908  &  296.968  &    9.784  &   17.434  \\
 36  &   21  &  299.083  &    3.465  &   11.845  &  299.755  &    3.316  &   12.814  &  299.057  &    3.410  &   12.890  &  298.587  &    3.024  &   12.872  &  300.050  &    3.082  &   12.866  \\
 37  &   22  &  305.904  &    6.820  &   10.285  &  306.194  &    6.439  &    9.755  &  305.118  &    6.061  &    9.471  &  304.072  &    5.485  &    8.509  &  306.131  &    6.081  &    9.163  \\
 38  &   23  &  309.595  &    3.691  &   10.512  &  308.807  &    2.613  &    9.052  &  307.979  &    2.861  &    8.922  &  306.635  &    2.563  &    8.048  &  308.561  &    2.430  &    8.511  \\
 39  &   24  &  315.816  &    6.221  &    9.913  &  314.781  &    5.974  &    8.587  &  313.671  &    5.692  &    8.553  &  311.812  &    5.177  &    7.740  &  314.159  &    5.598  &    8.028  \\
 40  &   25  &  319.258  &    3.441  &    9.663  &  316.819  &    2.038  &    8.012  &  316.064  &    2.393  &    8.085  &  314.000  &    2.188  &    7.365  &  316.071  &    1.912  &    7.510  \\
 41  &   26  &  324.169  &    4.911  &    8.353  &  322.478  &    5.659  &    7.697  &  321.467  &    5.403  &    7.796  &  319.092  &    5.092  &    7.280  &  321.256  &    5.185  &    7.097  \\
 42  &   27  &  326.170  &    2.001  &    6.913  &  324.203  &    1.725  &    7.384  &  323.411  &    1.944  &    7.347  &  321.367  &    2.275  &    7.367  &  322.413  &    1.157  &    6.342  \\
 43  &   28  &           &           &           & 329.391 &   5.188 &   6.913 & 328.546 &   5.135 &   7.079 & 325.988 &   4.621 &   6.896 & 327.308 &   4.895 &   6.052 \\
 44  &   29  &           &           &           & 331.041 &   1.650 &   6.838 & 330.577 &   2.031 &   7.166 & 327.808 &   1.820 &   6.441 & 328.636 &   1.328 &   6.223 \\
 45  &   30  &           &           &           & 335.556 &   4.515 &   6.165 & 334.934 &   4.357 &   6.388 & 330.736 &   2.928 &   4.748 & 331.994 &   3.358 &   4.686 \\
 46  &   31  &           &           &           & 336.835 &   1.279 &   5.794 & 336.654 &   1.720 &   6.077 & 331.937 &   1.201 &   4.129 & 332.718 &   0.724 &   4.082 \\
 47  &   32  &           &           &           & 340.876 &   4.041 &   5.320 & 340.583 &   3.929 &   5.649 & 334.935 &   2.998 &   4.199 & 335.341 &   2.623 &   3.347 \\
 48  &   33  &           &           &           & 342.288 &   1.412 &   5.453 & 342.495 &   1.912 &   5.841 & 336.343 &   1.408 &   4.406 & 335.903 &   0.562 &   3.185 \\
 49  &   34  &           &           &           & 344.909 &   2.621 &   4.033 & 345.218 &   2.723 &   4.635 & 338.190 &   1.847 &   3.255 & 336.869 &   0.966 &   1.528 \\
 50  &   35  &           &           &           & 344.459 &  -0.450 &   2.171 & 344.871 &  -0.347 &   2.376 & 336.748 &  -1.442 &   0.405 & 335.145$^{\ast}$ &  -1.724 &  -0.758 \\
 51  &   36  &           &           &           & 346.771 &   2.312 &   1.862 & 346.618 &   1.747 &   1.400 & 337.011$^{\ast \dag }$ &   0.263 &  -1.179 &         &         &         \\
 52  &   37  &           &           &           & 345.966 &  -0.805 &   1.507 & 346.080 &  -0.538 &   1.209 &         &         &         &         &         &         \\
 53  &   38  &           &           &           & 347.845 &   1.879 &   1.074 & 347.719 &   1.639 &   1.101 &         &         &         &         &         &         \\
 54  &   39  &           &           &           & 346.694 &  -1.151 &   0.728 & 346.959$^{\dag}$ &  -0.760 &   0.879 &         &         &         &         &         &         \\
 55  &   40  &           &           &           & 348.120$^{\dag}$ &   1.426 &   0.275 & 348.293$^{\dag}$ &   1.334 &   0.574 &         &         &         &         &         &         \\
 56  &   41  &           &           &           & 347.057$^{\dag}$ &  -1.063 &   0.363 & 347.403$^{\dag}$ &  -0.890 &   0.444 &         &         &         &         &         &         \\
 57  &   42  &           &           &           & 347.437$^{\ast \dag }$ &   0.380 &  -0.683 & 347.440$^{\ast \dag }$ &   0.037 &  -0.853 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   1.376  &    0.693  &    1.084  &    1.872  &    0.751  &    1.261  &    3.589  &    0.930  &    1.671  &    2.611  &    0.919  &    1.571 \\
\hline
\hline
\multicolumn{15}{l}{ Sulfur $(Z= 16 )$} \\
 22  &    6  &           &           &           &  82.634$^{\ast \dag }$ &         &         &  82.066$^{\ast \dag }$ &         &         &  75.606$^{\ast \dag }$ &         &         &  73.624$^{\ast \dag }$ &         &         \\
 23  &    7  &           &           &           & 106.296$^{\ast \dag }$ &  23.662 &         &106.115$^{\ast \dag }$ & 24.049 &         & 102.166$^{\ast \dag }$ &  26.560 &         & 101.031$^{\ast \dag }$ &  27.407 &         \\
 24  &    8  &           &           &           & 132.968$^{\ast \dag }$ &  26.672 &  50.334 & 132.754$^{\ast \dag }$ & 26.639 &  50.688 & 130.279$^{\ast \dag }$ &  28.113 &  54.673 & 129.543$^{\ast \dag }$ &  28.512 &  55.919 \\
 25  &    9  &           &           &           & 150.227$^{\ast \dag }$ &  17.259 &  43.931 & 150.017$^{\ast \dag }$ &  17.263 & 43.902 & 148.006$^{\ast \dag }$ &  17.727 &  45.840 & 147.746$^{\ast \dag }$ &  18.203 &  46.715 \\
 26  &   10  &           &           &           & 170.972$^{\dag}$ &  20.745 &  38.004 & 170.362$^{\dag}$ &  20.345 &  37.608 & 168.474$^{\dag}$ &  20.468 &  38.195 & 169.142$^{\dag}$ &  21.396 &  39.599 \\
 27  &   11  &           &           &           & 187.402 &  16.430 &  37.175 & 187.015 &  16.653 &  36.998 & 185.281 &  16.807 &  37.275 & 185.870$^{\dag}$ &  16.728 &  38.124 \\
 28  &   12  &  209.409  &          &          &  207.302  &   19.900  &   36.330  &  206.740  &   19.725  &   36.378  &  204.892  &   19.611  &   36.418  &  205.931  &   20.061  &   36.789  \\
 29  &   13  &  224.645  &   15.235  &          &  222.920  &   15.618  &   35.518  &  222.832  &   16.092  &   35.817  &  220.857  &   15.965  &   35.576  &  221.255  &   15.324  &   35.385  \\
 30  &   14  &  243.681  &   19.037  &   34.272  &  241.807  &   18.887  &   34.505  &  241.824  &   18.992  &   35.084  &  239.563  &   18.706  &   34.671  &  239.824  &   18.569  &   33.893  \\
 31  &   15  &  256.736  &   13.055  &   32.091  &  255.193  &   13.386  &   32.273  &  254.697  &   12.873  &   31.865  &  252.419  &   12.856  &   31.562  &  253.860  &   14.036  &   32.605  \\
 32  &   16  &  271.780  &   15.044  &   28.099  &  270.007  &   14.814  &   28.200  &  269.079  &   14.382  &   27.255  &  265.612  &   13.193  &   26.049  &  267.864  &   14.004  &   28.040  \\
 33  &   17  &  280.422  &    8.642  &   23.686  &  278.674  &    8.667  &   23.481  &  277.823  &    8.744  &   23.126  &  275.382  &    9.770  &   22.963  &  277.533  &    9.669  &   23.673  \\
 34  &   18  &  291.839  &   11.417  &   20.059  &  289.796  &   11.122  &   19.789  &  288.653  &   10.830  &   19.574  &  286.916  &   11.534  &   21.304  &  289.330  &   11.797  &   21.466  \\
 35  &   19  &  298.825  &    6.986  &   18.403  &  297.997  &    8.201  &   19.323  &  297.080  &    8.427  &   19.257  &  296.104  &    9.188  &   20.722  &  298.079  &    8.749  &   20.546  \\
 36  &   20  &  308.714  &    9.889  &   16.875  &  308.230  &   10.233  &   18.434  &  307.345  &   10.265  &   18.692  &  307.156  &   11.052  &   20.240  &  309.011  &   10.932  &   19.681  \\
 37  &   21  &  313.018  &    4.304  &   14.193  &  312.526  &    4.296  &   14.529  &  311.767  &    4.422  &   14.687  &  311.350  &    4.194  &   15.246  &  313.222  &    4.211  &   15.143  \\
 38  &   22  &  321.054  &    8.036  &   12.339  &  319.983  &    7.457  &   11.753  &  318.878  &    7.111  &   11.533  &  318.004  &    6.654  &   10.848  &  320.440  &    7.218  &   11.429  \\
 39  &   23  &  325.424  &    4.370  &   12.406  &  323.668  &    3.685  &   11.142  &  322.849  &    3.971  &   11.082  &  321.794  &    3.790  &   10.444  &  324.000  &    3.560  &   10.778  \\
 40  &   24  &  333.173  &    7.749  &   12.120  &  330.629  &    6.961  &   10.646  &  329.590  &    6.741  &   10.712  &  328.156  &    6.362  &   10.152  &  330.704  &    6.704  &   10.264  \\
 41  &   25  &  337.415  &    4.242  &   11.992  &  333.771  &    3.142  &   10.103  &  333.160  &    3.570  &   10.311  &  331.681  &    3.525  &    9.887  &  333.763  &    3.059  &    9.763  \\
 42  &   26  &  344.116  &    6.700  &   10.942  &  340.283  &    6.512  &    9.654  &  339.518  &    6.358  &    9.928  &  337.791  &    6.110  &    9.635  &  340.011  &    6.248  &    9.307  \\
 43  &   27  &  346.744  &    2.629  &    9.329  &  342.587  &    2.304  &    8.816  &  342.438  &    2.920  &    9.278  &  341.148  &    3.357  &    9.467  &  342.392  &    2.381  &    8.629  \\
 44  &   28  &  351.824  &    5.080  &    7.709  &  348.812  &    6.225  &    8.529  &  348.378  &    5.940  &    8.860  &  347.002  &    5.854  &    9.211  &  348.131  &    5.739  &    8.120  \\
 45  &   29  &           &           &           & 351.184 &   2.372 &   8.597 & 351.068 &   2.690 &   8.630 & 349.131 &   2.129 &   7.983 & 350.271 &   2.140 &   7.879 \\
 46  &   30  &           &           &           & 356.152 &   4.968 &   7.340 & 355.676 &   4.608 &   7.298 & 352.547 &   3.416 &   5.545 & 354.049 &   3.778 &   5.918 \\
 47  &   31  &           &           &           & 358.047 &   1.895 &   6.863 & 357.922 &   2.246 &   6.854 & 354.324 &   1.777 &   5.193 & 355.354 &   1.305 &   5.083 \\
 48  &   32  &           &           &           & 362.450 &   4.403 &   6.298 & 362.107 &   4.185 &   6.431 & 357.632 &   3.308 &   5.085 & 358.516 &   3.162 &   4.467 \\
 49  &   33  &           &           &           & 364.319 &   1.869 &   6.272 & 364.404 &   2.297 &   6.482 & 359.422 &   1.790 &   5.098 & 359.553 &   1.037 &   4.199 \\
 50  &   34  &           &           &           & 367.361 &   3.042 &   4.911 & 367.356 &   2.952 &   5.249 & 361.678 &   2.256 &   4.046 & 361.073 &   1.520 &   2.557 \\
 51  &   35  &           &           &           & 367.455 &   0.094 &   3.136 & 367.723 &   0.367 &   3.319 & 360.930 &  -0.748 &   1.508 & 360.017 &  -1.056 &   0.464 \\
 52  &   36  &           &           &           & 370.520 &   3.065 &   3.159 & 370.223 &   2.500 &   2.867 & 362.021 &   1.091 &   0.343 & 361.639 &   1.622 &   0.566 \\
 53  &   37  &           &           &           & 370.347 &  -0.173 &   2.892 & 370.342 &   0.119 &   2.619 & 361.063 &  -0.958 &   0.133 & 360.302 &  -1.337 &   0.285 \\
 54  &   38  &           &           &           & 372.892 &   2.545 &   2.372 & 372.682 &   2.340 &   2.459 & 362.021$^{\dag}$ &   0.958 &   0.000 & 361.528$^{\ast \dag }$ &   1.226 &  -0.111 \\
 55  &   39  &           &           &           & 372.248 &  -0.644 &   1.901 & 372.616 &  -0.066 &   2.274 & 360.858$^{\ast \dag }$ &  -1.163 &  -0.205 &         &         &         \\
 56  &   40  &           &           &           & 374.328 &   2.080 &   1.436 & 374.702 &   2.086 &   2.020 &         &         &         &         &         &         \\
 57  &   41  &           &           &           & 373.358 &  -0.970 &   1.110 & 373.825 &  -0.877 &   1.209 &         &         &         &         &         &         \\
 58  &   42  &           &           &           & 373.997$^{\ast \dag }$ &   0.639 &  -0.331 & 373.942$^{\ast \dag }$ &   0.117 &  -0.760 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.299  &    0.618  &    0.962  &    2.896  &    0.672  &    1.027  &    4.510  &    1.054  &    1.691  &    2.957  &    0.873  &    1.437 \\
\hline
\hline
\multicolumn{15}{l}{ Chlorine $(Z= 17 )$} \\
 27  &   10  &           &           &           & 168.048$^{\ast \dag }$ &         &         & 167.354$^{\ast \dag }$ &         &         & 165.074$^{\ast \dag }$ &         &         & 165.525$^{\ast \dag }$ &         &         \\
 28  &   11  &           &           &           & 185.310$^{\ast }$ &  17.262 &         & 184.809$^{\ast \dag }$ &  17.455 &         & 182.948$^{\ast \dag }$ &  17.874 &         & 183.394$^{\ast \dag }$ &  17.869 &         \\
 29  &   12  &           &           &           & 206.132 &  20.822 &  38.084 & 205.413 &  20.604 &  38.059 & 203.701 &  20.753 &  38.627 & 204.652 &  21.258 &  39.127 \\
 30  &   13  &  224.165  &          &          &  222.591  &   16.459  &   37.281  &  222.330  &   16.917  &   37.521  &  220.816  &   17.115  &   37.868  &  221.145  &   16.493  &   37.751  \\
 31  &   14  &  243.946  &   19.781  &          &  242.354  &   19.763  &   36.222  &  242.194  &   19.864  &   36.781  &  240.687  &   19.871  &   36.986  &  240.901  &   19.756  &   36.249  \\
 32  &   15  &  258.317  &   14.371  &   34.152  &  256.982  &   14.628  &   34.391  &  256.352  &   14.158  &   34.022  &  254.690  &   14.003  &   33.874  &  256.000  &   15.099  &   34.855  \\
 33  &   16  &  274.057  &   15.740  &   30.111  &  272.389  &   15.407  &   30.035  &  271.534  &   15.182  &   29.340  &  268.980  &   14.290  &   28.293  &  271.017  &   15.017  &   30.116  \\
 34  &   17  &  285.565  &   11.508  &   27.248  &  282.956  &   10.567  &   25.974  &  282.042  &   10.508  &   25.690  &  280.206  &   11.226  &   25.516  &  282.185  &   11.168  &   26.185  \\
 35  &   18  &  298.210  &   12.645  &   24.153  &  295.642  &   12.686  &   23.253  &  294.430  &   12.388  &   22.896  &  293.146  &   12.940  &   24.166  &  295.419  &   13.234  &   24.402  \\
 36  &   19  &  306.790  &    8.580  &   21.225  &  305.276  &    9.634  &   22.320  &  304.303  &    9.873  &   22.261  &  303.532  &   10.386  &   23.326  &  305.368  &    9.949  &   23.183  \\
 37  &   20  &  317.100  &   10.311  &   18.891  &  316.954  &   11.678  &   21.312  &  315.978  &   11.675  &   21.548  &  315.753  &   12.221  &   22.607  &  317.473  &   12.105  &   22.054  \\
 38  &   21  &  323.208  &    6.108  &   16.419  &  322.235  &    5.281  &   16.959  &  321.333  &    5.355  &   17.030  &  321.049  &    5.296  &   17.517  &  322.796  &    5.323  &   17.428  \\
 39  &   22  &  331.282  &    8.073  &   14.181  &  330.686  &    8.451  &   13.732  &  329.441  &    8.108  &   13.463  &  328.806  &    7.757  &   13.053  &  331.115  &    8.319  &   13.642  \\
 40  &   23  &  337.113  &    5.831  &   13.905  &  335.388  &    4.702  &   13.153  &  334.430  &    4.989  &   13.097  &  333.773  &    4.967  &   12.724  &  335.750  &    4.635  &   12.954  \\
 41  &   24  &  344.934  &    7.821  &   13.652  &  343.326  &    7.938  &   12.640  &  342.221  &    7.791  &   12.780  &  341.235  &    7.462  &   12.429  &  343.506  &    7.756  &   12.391  \\
 42  &   25  &  350.525  &    5.591  &   13.413  &  347.582  &    4.256  &   12.194  &  346.869  &    4.648  &   12.439  &  345.811  &    4.576  &   12.038  &  347.630  &    4.124  &   11.880  \\
 43  &   26  &  357.927  &    7.401  &   12.993  &  355.019  &    7.437  &   11.693  &  354.186  &    7.317  &   11.965  &  352.956  &    7.145  &   11.721  &  354.941  &    7.311  &   11.435  \\
 44  &   27  &  362.318  &    4.391  &   11.793  &  358.306  &    3.287  &   10.724  &  358.313  &    4.127  &   11.444  &  357.467  &    4.511  &   11.656  &  358.564  &    3.623  &   10.934  \\
 45  &   28  &  368.169  &    5.851  &   10.243  &  365.245  &    6.939  &   10.226  &  364.996  &    6.683  &   10.810  &  364.481  &    7.014  &   11.525  &  365.135  &    6.571  &   10.194  \\
 46  &   29  &  371.711  &    3.541  &    9.393  &  368.322  &    3.077  &   10.016  &  368.285  &    3.289  &    9.972  &  366.967  &    2.486  &    9.500  &  367.988  &    2.853  &    9.424  \\
 47  &   30  &           &           &           & 373.712 &   5.390 &   8.467 & 373.154 &   4.869 &   8.158 & 370.808 &   3.841 &   6.327 & 372.233 &   4.245 &   7.098 \\
 48  &   31  &           &           &           & 376.139 &   2.427 &   7.817 & 375.842 &   2.688 &   7.557 & 373.143 &   2.335 &   6.176 & 374.147 &   1.914 &   6.159 \\
 49  &   32  &           &           &           & 380.931 &   4.792 &   7.219 & 380.391 &   4.549 &   7.237 & 376.954 &   3.811 &   6.146 & 377.919 &   3.772 &   5.686 \\
 50  &   33  &           &           &           & 383.267 &   2.336 &   7.128 & 383.099 &   2.708 &   7.257 & 379.191 &   2.237 &   6.048 & 379.467 &   1.548 &   5.320 \\
 51  &   34  &           &           &           & 386.754 &   3.487 &   5.823 & 386.343 &   3.244 &   5.952 & 381.865 &   2.674 &   4.911 & 381.612 &   2.145 &   3.693 \\
 52  &   35  &           &           &           & 387.373 &   0.619 &   4.106 & 387.247 &   0.904 &   4.148 & 381.867 &   0.002 &   2.676 & 381.200 &  -0.412 &   1.733 \\
 53  &   36  &           &           &           & 391.098 &   3.725 &   4.344 & 390.516 &   3.269 &   4.173 & 383.755 &   1.888 &   1.890 & 383.661 &   2.461 &   2.049 \\
 54  &   37  &           &           &           & 391.509 &   0.411 &   4.136 & 391.231 &   0.715 &   3.984 & 383.519 &  -0.236 &   1.652 & 383.048 &  -0.613 &   1.848 \\
 55  &   38  &           &           &           & 394.687 &   3.178 &   3.589 & 394.206 &   2.975 &   3.690 & 385.221 &   1.702 &   1.466 & 385.097 &   2.049 &   1.436 \\
 56  &   39  &           &           &           & 394.677 &  -0.010 &   3.168 & 394.720 &   0.514 &   3.489 & 384.790 &  -0.431 &   1.271 & 384.171$^{\dag}$ &  -0.926 &   1.123 \\
 57  &   40  &           &           &           & 397.265 &   2.588 &   2.578 & 397.412 &   2.692 &   3.206 & 386.272$^{\dag}$ &   1.482 &   1.051 & 385.761$^{\dag}$ &   1.590 &   0.664 \\
 58  &   41  &           &           &           & 396.354 &  -0.911 &   1.677 & 396.563 &  -0.849 &   1.843 & 385.275$^{\dag}$ &  -0.997 &   0.485 & 384.346$^{\dag}$ &  -1.415 &   0.175 \\
 59  &   42  &           &           &           & 397.403 &   1.049 &   0.138 & 397.059$^{\ast \dag }$ &   0.496 &  -0.353 & 384.740$^{\ast \dag }$ &  -0.535 &  -1.532 & 383.575$^{\ast \dag }$ &  -0.771 &  -2.186 \\
 60  &   43  &           &           &           & 396.392 &  -1.011 &   0.038 &         &         &         &         &         &         &         &         &         \\
 61  &   44  &           &           &           & 397.132$^{\ast \dag }$ &   0.740 &  -0.271 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.241  &    0.812  &    1.044  &    2.844  &    0.705  &    1.091  &    3.983  &    0.953  &    1.531  &    2.577  &    0.883  &    1.287 \\
\hline
\hline
\multicolumn{15}{l}{ Argon $(Z= 18 )$} \\
 27  &    9  &           &           &           & 144.104$^{\ast \dag }$ &         &         & 143.890$^{\ast \dag }$ &         &         & 140.388$^{\ast \dag }$ &         &         & 139.755$^{\ast \dag }$ &         &         \\
 28  &   10  &           &           &           & 166.588$^{\ast \dag }$ &  22.484 &         & 165.909$^{\ast \dag }$ &  22.019 &         & 162.923$^{\ast \dag }$ &  22.535 &         & 163.434$^{\ast \dag }$ &  23.679 &         \\
 29  &   11  &           &           &           & 184.751$^{\ast \dag }$ &  18.163 &  40.647 & 184.246$^{\ast \dag }$ &  18.337 &  40.356 & 181.943$^{\ast \dag }$ &  19.020 &  41.555 & 182.520$^{\ast \dag }$ &  19.086 &  42.765 \\
 30  &   12  &           &           &           & 206.555$^{\ast \dag }$ &  21.804 &  39.967 & 205.802$^{\ast \dag }$ &  21.556 &  39.893 & 203.895$^{\ast \dag }$ &  21.952 &  40.972 & 205.014$^{\ast \dag }$ &  22.494 &  41.580 \\
 31  &   13  &           &           &           & 223.916 &  17.361 &  39.165 & 223.614 &  17.812 &  39.368 & 222.203 &  18.308 &  40.260 & 222.702 &  17.688 &  40.182 \\
 32  &   14  &  246.400  &          &          &  244.632  &   20.716  &   38.077  &  244.442  &   20.828  &   38.640  &  243.306  &   21.103  &   39.411  &  243.661  &   20.959  &   38.647  \\
 33  &   15  &  261.656  &   15.255  &          &  260.339  &   15.707  &   36.423  &  259.702  &   15.260  &   36.088  &  258.361  &   15.055  &   36.158  &  259.789  &   16.128  &   37.087  \\
 34  &   16  &  278.721  &   17.065  &   32.321  &  276.577  &   16.238  &   31.945  &  275.750  &   16.048  &   31.308  &  273.753  &   15.392  &   30.447  &  275.891  &   16.102  &   32.230  \\
 35  &   17  &  291.461  &   12.740  &   29.806  &  288.692  &   12.115  &   28.353  &  287.812  &   12.062  &   28.110  &  286.384  &   12.631  &   28.023  &  288.437  &   12.546  &   28.648  \\
 36  &   18  &  306.717  &   15.256  &   27.996  &  302.956  &   14.264  &   26.379  &  301.766  &   13.954  &   26.016  &  300.828  &   14.444  &   27.075  &  303.193  &   14.756  &   27.302  \\
 37  &   19  &  315.504  &    8.787  &   24.043  &  314.015  &   11.059  &   25.323  &  313.086  &   11.320  &   25.274  &  312.608  &   11.780  &   26.224  &  314.528  &   11.335  &   26.091  \\
 38  &   20  &  327.343  &   11.838  &   20.626  &  327.167  &   13.152  &   24.211  &  326.247  &   13.161  &   24.481  &  326.205  &   13.597  &   25.377  &  328.017  &   13.489  &   24.824  \\
 39  &   21  &  333.941  &    6.598  &   18.437  &  333.716  &    6.549  &   19.701  &  332.873  &    6.626  &   19.787  &  332.666  &    6.461  &   20.058  &  334.524  &    6.507  &   19.996  \\
 40  &   22  &  343.810  &    9.869  &   16.468  &  343.296  &    9.580  &   16.129  &  342.098  &    9.225  &   15.851  &  341.539  &    8.873  &   15.334  &  343.987  &    9.463  &   15.970  \\
 41  &   23  &  349.909  &    6.099  &   15.968  &  349.093  &    5.797  &   15.377  &  348.153  &    6.055  &   15.280  &  347.514  &    5.975  &   14.848  &  349.730  &    5.743  &   15.206  \\
 42  &   24  &  359.336  &    9.427  &   15.526  &  358.040  &    8.947  &   14.744  &  356.904  &    8.751  &   14.806  &  356.019  &    8.505  &   14.480  &  358.553  &    8.823  &   14.566  \\
 43  &   25  &  364.994  &    5.658  &   15.085  &  363.251  &    5.211  &   14.158  &  362.531  &    5.627  &   14.378  &  361.699  &    5.680  &   14.185  &  363.716  &    5.163  &   13.986  \\
 44  &   26  &  373.729  &    8.735  &   14.393  &  371.623  &    8.372  &   13.583  &  370.838  &    8.307  &   13.934  &  369.934  &    8.235  &   13.915  &  371.983  &    8.267  &   13.430  \\
 45  &   27  &  378.898  &    5.169  &   13.903  &  376.117  &    4.494  &   12.866  &  376.063  &    5.225  &   13.532  &  375.468  &    5.534  &   13.769  &  376.596  &    4.613  &   12.880  \\
 46  &   28  &  386.970  &    8.072  &   13.241  &  383.724  &    7.607  &   12.101  &  383.862  &    7.799  &   13.024  &  383.498  &    8.030  &   13.564  &  384.173  &    7.577  &   12.190  \\
 47  &   29  &  390.637  &    3.667  &   11.739  &  387.468  &    3.744  &   11.351  &  387.449  &    3.587  &   11.386  &  386.505  &    3.007  &   11.037  &  387.646  &    3.473  &   11.050  \\
 48  &   30  &  395.696  &    5.059  &    8.726  &  393.211  &    5.743  &    9.487  &  392.637  &    5.188  &    8.775  &  390.888  &    4.383  &    7.390  &  392.581  &    4.935  &    8.408  \\
 49  &   31  &           &           &           & 396.212 &   3.001 &   8.744 & 395.909 &   3.272 &   8.460 & 393.679 &   2.791 &   7.174 & 395.141 &   2.560 &   7.495 \\
 50  &   32  &           &           &           & 401.478 &   5.266 &   8.267 & 400.897 &   4.988 &   8.260 & 397.981 &   4.302 &   7.093 & 399.520 &   4.379 &   6.939 \\
 51  &   33  &           &           &           & 404.118 &   2.640 &   7.906 & 403.910 &   3.013 &   8.001 & 400.669 &   2.688 &   6.990 & 401.547 &   2.027 &   6.406 \\
 52  &   34  &           &           &           & 408.253 &   4.135 &   6.775 & 407.600 &   3.690 &   6.703 & 403.718 &   3.049 &   5.737 & 404.435 &   2.888 &   4.915 \\
 53  &   35  &           &           &           & 409.421 &   1.168 &   5.303 & 409.030 &   1.430 &   5.120 & 404.507 &   0.789 &   3.838 & 404.702 &   0.267 &   3.155 \\
 54  &   36  &           &           &           & 413.805 &   4.384 &   5.552 & 413.031 &   4.001 &   5.431 & 407.242 &   2.735 &   3.524 & 407.995 &   3.293 &   3.560 \\
 55  &   37  &           &           &           & 414.769 &   0.964 &   5.348 & 414.322 &   1.291 &   5.292 & 407.743 &   0.501 &   3.236 & 408.064 &   0.069 &   3.362 \\
 56  &   38  &           &           &           & 418.570 &   3.801 &   4.765 & 417.936 &   3.614 &   4.905 & 410.243 &   2.500 &   3.001 & 410.866 &   2.802 &   2.871 \\
 57  &   39  &           &           &           & 419.119 &   0.549 &   4.350 & 419.015 &   1.079 &   4.693 & 410.567 &   0.324 &   2.824 & 410.612 &  -0.254 &   2.548 \\
 58  &   40  &           &           &           & 422.304 &   3.185 &   3.734 & 422.315 &   3.300 &   4.379 & 412.855 &   2.288 &   2.612 & 412.981 &   2.369 &   2.115 \\
 59  &   41  &           &           &           & 421.507 &  -0.797 &   2.388 & 421.581 &  -0.734 &   2.566 & 411.908 &  -0.947 &   1.341 & 411.608 &  -1.373 &   0.996 \\
 60  &   42  &           &           &           & 423.079 &   1.572 &   0.775 & 422.603 &   1.022 &   0.288 & 411.602$^{\ast \dag }$ &  -0.306 &  -1.253 & 411.378$^{\ast \dag }$ &  -0.230 &  -1.603 \\
 61  &   43  &           &           &           & 422.236 &  -0.843 &   0.729 & 421.846 &  -0.757 &   0.265 &         &         &         &         &         &         \\
 62  &   44  &           &           &           & 423.396 &   1.160 &   0.317 & 422.759 &   0.913 &   0.156 &         &         &         &         &         &         \\
 63  &   45  &           &           &           & 422.479 &  -0.917 &   0.243 & 421.956 &  -0.803 &   0.110 &         &         &         &         &         &         \\
 64  &   46  &           &           &           & 423.571 &   1.092 &   0.175 & 422.889 &   0.933 &   0.130 &         &         &         &         &         &         \\
 65  &   47  &           &           &           & 422.550 &  -1.021 &   0.071 & 422.017 &  -0.872 &   0.061 &         &         &         &         &         &         \\
 66  &   48  &           &           &           & 423.656 &   1.106 &   0.085 & 423.017 &   1.000 &   0.128 &         &         &         &         &         &         \\
 67  &   49  &           &           &           & 422.504$^{\ast}$ &  -1.152 &  -0.046 & 422.056 &  -0.961 &   0.039 &         &         &         &         &         &         \\
 68  &   50  &           &           &           &         &         &         & 423.142 &   1.086 &   0.125 &         &         &         &         &         &         \\
 69  &   51  &           &           &           &         &         &         & 422.069 &  -1.073 &   0.013 &         &         &         &         &         &         \\
 70  &   52  &           &           &           &         &         &         & 423.248 &   1.179 &   0.106 &         &         &         &         &         &         \\
 71  &   53  &           &           &           &         &         &         & 422.038$^{\ast}$ &  -1.210 &  -0.031 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.144  &    0.830  &    1.333  &    2.723  &    0.884  &    1.376  &    3.663  &    1.081  &    1.724  &    2.162  &    0.899  &    1.476 \\
\hline
\hline
\multicolumn{15}{l}{ Potassium $(Z= 19 )$} \\
 31  &   12  &           &           &           & 201.489$^{\ast \dag }$ &         &         & 200.726$^{\ast \dag }$ &         &         & 201.705$^{\ast \dag }$ &         &         & 199.541$^{\ast \dag }$ &         &         \\
 32  &   13  &           &           &           & 222.888$^{\dag }$ &  21.399 &         & 222.418$^{\dag }$ &  21.692 &         & 221.099$^{\dag }$ &  19.394 &         & 217.371$^{\ast \dag }$ &  17.830 &         \\
 33  &   14  &           &           &           & 244.522$^{\dag}$ &  21.634 &  43.033 & 244.141$^{\dag}$ &  21.723 &  43.415 & 243.318$^{\dag}$ &  22.219 &  41.613 & 243.357$^{\dag}$ &  25.986 &  43.816 \\
 34  &   15  &           &           &           & 261.214 &  16.692 &  38.326 & 260.436 &  16.295 &  38.018 & 259.394 &  16.076 &  38.295 & 260.472$^{\dag}$ &  17.115 &  43.101 \\
 35  &   16  &  278.804  &          &          &  278.204  &   16.990  &   33.682  &  277.331  &   16.895  &   33.190  &  275.909  &   16.515  &   32.591  &  277.687  &   17.215  &   34.330  \\
 36  &   17  &  293.120  &   14.316  &          &  291.797  &   13.593  &   30.583  &  290.812  &   13.481  &   30.376  &  289.738  &   13.829  &   30.344  &  291.384  &   13.697  &   30.912  \\
 37  &   18  &  308.574  &   15.454  &   29.770  &  307.510  &   15.713  &   29.306  &  306.198  &   15.386  &   28.867  &  305.562  &   15.824  &   29.653  &  307.537  &   16.153  &   29.850  \\
 38  &   19  &  320.646  &   12.072  &   27.526  &  319.837  &   12.327  &   28.040  &  318.808  &   12.610  &   27.996  &  318.556  &   12.994  &   28.818  &  320.074  &   12.537  &   28.690  \\
 39  &   20  &  333.724  &   13.078  &   25.150  &  334.265  &   14.428  &   26.755  &  333.244  &   14.436  &   27.046  &  333.363  &   14.807  &   27.801  &  334.774  &   14.700  &   27.237  \\
 40  &   21  &  341.524  &    7.800  &   20.877  &  341.898  &    7.633  &   22.061  &  340.947  &    7.703  &   22.139  &  340.908  &    7.545  &   22.352  &  342.388  &    7.614  &   22.314  \\
 41  &   22  &  351.619  &   10.095  &   17.895  &  352.514  &   10.616  &   18.249  &  351.200  &   10.253  &   17.956  &  350.827  &    9.919  &   17.464  &  352.931  &   10.543  &   18.157  \\
 42  &   23  &  359.153  &    7.534  &   17.629  &  359.302  &    6.788  &   17.404  &  358.224  &    7.024  &   17.277  &  357.781  &    6.954  &   16.873  &  359.711  &    6.780  &   17.323  \\
 43  &   24  &  368.777  &    9.625  &   17.158  &  369.174  &    9.872  &   16.660  &  367.878  &    9.654  &   16.678  &  367.620  &    9.839  &   16.793  &  369.535  &    9.824  &   16.604  \\
 44  &   25  &  376.055  &    7.277  &   16.902  &  375.510  &    6.336  &   16.208  &  374.715  &    6.837  &   16.491  &  374.487  &    6.867  &   16.706  &  375.660  &    6.125  &   15.949  \\
 45  &   26  &  384.960  &    8.905  &   16.183  &  384.998  &    9.488  &   15.824  &  384.151  &    9.436  &   16.273  &  383.816  &    9.329  &   16.196  &  384.852  &    9.192  &   15.317  \\
 46  &   27  &  391.830  &    6.870  &   15.775  &  390.763  &    5.765  &   15.253  &  390.483  &    6.332  &   15.768  &  390.345  &    6.529  &   15.858  &  390.645  &    5.793  &   14.985  \\
 47  &   28  &  400.199  &    8.369  &   15.239  &  399.371  &    8.608  &   14.373  &  399.284  &    8.801  &   15.133  &  399.271  &    8.926  &   15.455  &  399.416  &    8.771  &   14.564  \\
 48  &   29  &  404.843  &    4.644  &   13.013  &  403.513  &    4.142  &   12.750  &  403.249  &    3.965  &   12.766  &  402.928  &    3.657  &   12.583  &  403.198  &    3.782  &   12.553  \\
 49  &   30  &  410.241  &    5.398  &   10.042  &  409.425  &    5.912  &   10.054  &  408.413  &    5.164  &    9.129  &  407.841  &    4.913  &    8.570  &  408.780  &    5.582  &    9.364  \\
 50  &   31  &  414.429  &    4.188  &    9.586  &  412.877  &    3.452  &    9.364  &  412.528  &    4.115  &    9.279  &  410.994  &    3.153  &    8.066  &  412.064  &    3.284  &    8.866  \\
 51  &   32  &  419.288  &    4.858  &    9.046  &  418.633  &    5.756  &    9.208  &  417.929  &    5.401  &    9.516  &  415.485  &    4.491  &    7.644  &  417.090  &    5.026  &    8.310  \\
 52  &   33  &  421.984  &    2.696  &    7.555  &  421.636  &    3.003  &    8.759  &  421.192  &    3.263  &    8.664  &  418.647  &    3.162  &    7.653  &  419.625  &    2.535  &    7.561  \\
 53  &   34  &  425.215  &    3.231  &    5.928  &  426.383  &    4.747  &    7.750  &  425.388  &    4.196  &    7.459  &  422.346  &    3.699  &    6.861  &  423.269  &    3.644  &    6.179  \\
 54  &   35  &           &           &           & 428.276 &   1.893 &   6.640 & 427.405 &   2.017 &   6.213 & 423.811 &   1.465 &   5.164 & 424.348 &   1.079 &   4.723 \\
 55  &   36  &           &           &           & 433.067 &   4.791 &   6.684 & 431.974 &   4.569 &   6.586 & 427.520 &   3.709 &   5.174 & 428.228 &   3.880 &   4.959 \\
 56  &   37  &           &           &           & 434.564 &   1.497 &   6.288 & 433.809 &   1.835 &   6.404 & 428.781 &   1.261 &   4.970 & 428.950 &   0.722 &   4.602 \\
 57  &   38  &           &           &           & 438.962 &   4.398 &   5.895 & 438.030 &   4.221 &   6.056 & 432.128 &   3.347 &   4.608 & 432.467 &   3.517 &   4.239 \\
 58  &   39  &           &           &           & 440.031 &   1.069 &   5.467 & 439.630 &   1.600 &   5.821 & 433.204 &   1.076 &   4.423 & 432.784 &   0.317 &   3.834 \\
 59  &   40  &           &           &           & 443.943 &   3.912 &   4.981 & 443.638 &   4.008 &   5.608 & 436.299 &   3.095 &   4.171 & 436.037 &   3.253 &   3.570 \\
 60  &   41  &           &           &           & 443.079 &  -0.864 &   3.048 & 442.827 &  -0.811 &   3.197 & 435.383 &  -0.916 &   2.179 & 434.666 &  -1.371 &   1.882 \\
 61  &   42  &           &           &           & 445.612 &   2.533 &   1.669 & 444.866 &   2.039 &   1.228 & 435.603$^{\ast \dag }$ &   0.220 &  -0.696 & 435.619$^{\ast \dag }$ &   0.953 &  -0.418 \\
 62  &   43  &           &           &           & 444.802 &  -0.810 &   1.723 & 444.138 &  -0.728 &   1.311 &         &         &         &         &         &         \\
 63  &   44  &           &           &           & 446.677 &   1.875 &   1.065 & 445.803 &   1.665 &   0.937 &         &         &         &         &         &         \\
 64  &   45  &           &           &           & 445.899 &  -0.778 &   1.097 & 445.140 &  -0.663 &   1.002 &         &         &         &         &         &         \\
 65  &   46  &           &           &           & 447.521 &   1.622 &   0.844 & 446.628 &   1.488 &   0.825 &         &         &         &         &         &         \\
 66  &   47  &           &           &           & 446.735 &  -0.786 &   0.836 & 445.996 &  -0.632 &   0.856 &         &         &         &         &         &         \\
 67  &   48  &           &           &           & 448.229 &   1.494 &   0.708 & 447.398 &   1.402 &   0.770 &         &         &         &         &         &         \\
 68  &   49  &           &           &           & 447.395 &  -0.834 &   0.660 & 446.763 &  -0.635 &   0.767 &         &         &         &         &         &         \\
 69  &   50  &           &           &           & 448.826 &   1.431 &   0.597 & 448.132 &   1.369 &   0.734 &         &         &         &         &         &         \\
 70  &   51  &           &           &           & 447.902 &  -0.924 &   0.507 & 447.456 &  -0.676 &   0.693 &         &         &         &         &         &         \\
 71  &   52  &           &           &           & 449.312 &   1.410 &   0.486 & 448.823 &   1.367 &   0.691 &         &         &         &         &         &         \\
 72  &   53  &           &           &           & 448.252 &  -1.060 &   0.350 & 448.062 &  -0.761 &   0.606 &         &         &         &         &         &         \\
 73  &   54  &           &           &           & 449.666 &   1.414 &   0.354 & 449.450 &   1.388 &   0.627 &         &         &         &         &         &         \\
 74  &   55  &           &           &           & 448.415 &  -1.251 &   0.163 & 448.552 &  -0.898 &   0.490 &         &         &         &         &         &         \\
 75  &   56  &           &           &           & 449.851 &   1.436 &   0.185 & 449.975 &   1.423 &   0.525 &         &         &         &         &         &         \\
 76  &   57  &           &           &           & 448.346$^{\ast}$ &  -1.505 &  -0.069 & 448.920 &  -1.055 &   0.368 &         &         &         &         &         &         \\
 77  &   58  &           &           &           &         &         &         & 450.337 &   1.417 &   0.362 &         &         &         &         &         &         \\
 78  &   59  &           &           &           &         &         &         & 449.229 &  -1.108 &   0.309 &         &         &         &         &         &         \\
 79  &   60  &           &           &           &         &         &         & 450.427$^{\dag}$ &   1.198 &   0.090 &         &         &         &         &         &         \\
 80  &   61  &           &           &           &         &         &         & 448.946$^{\ast \dag }$ &  -1.481 &  -0.283 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   0.864  &    0.751  &    0.820  &    1.377  &    0.584  &    0.825  &    2.289  &    0.680  &    1.068  &    1.394  &    0.711  &    0.867 \\
\hline
\hline
\multicolumn{15}{l}{ Calsium $(Z= 20 )$} \\
 32  &   12  &           &           &           & 204.306$^{\ast \dag }$ &         &         & 203.348$^{\ast \dag }$ &         &         & 200.904$^{\ast \dag }$ &         &         & 201.608$^{\ast \dag }$ &         &         \\
 33  &   13  &           &           &           & 223.399$^{\ast \dag }$ &  19.093 &         & 222.882$^{\ast \dag }$ &  19.534 &         & 221.433$^{\ast \dag }$ &  20.529 &         & 221.532$^{\ast \dag }$ &  19.924 &         \\
 34  &   14  &           &           &           & 246.001$^{\dag}$ &  22.602 &  41.695 & 245.554$^{\dag}$ &  22.672 &  42.206 & 244.816$^{\dag}$ &  23.383 &  43.912 & 244.757$^{\dag}$ &  23.225 &  43.149 \\
 35  &   15  &           &           &           & 263.569$^{\dag}$ &  17.568 &  40.170 & 262.762$^{\dag}$ &  17.208 &  39.880 & 261.838$^{\dag}$ &  17.022 &  40.405 & 262.817$^{\dag}$ &  18.060 &  41.285 \\
 36  &   16  &  281.371  &          &          &  281.592  &   18.023  &   35.591  &  280.418  &   17.656  &   34.864  &  279.546  &   17.708  &   34.730  &  281.202  &   18.385  &   36.445  \\
 37  &   17  &  296.128  &   14.757  &          &  296.248  &   14.656  &   32.679  &  295.300  &   14.882  &   32.538  &  294.545  &   14.999  &   32.707  &  296.060  &   14.858  &   33.243  \\
 38  &   18  &  313.122  &   16.994  &   31.751  &  313.499  &   17.251  &   31.907  &  312.150  &   16.850  &   31.732  &  311.745  &   17.200  &   32.199  &  313.567  &   17.507  &   32.365  \\
 39  &   19  &  326.417  &   13.296  &   30.289  &  327.059  &   13.560  &   30.811  &  326.029  &   13.879  &   30.729  &  325.956  &   14.211  &   31.411  &  327.304  &   13.737  &   31.244  \\
 40  &   20  &  342.052  &   15.635  &   28.931  &  342.803  &   15.744  &   29.304  &  341.788  &   15.759  &   29.638  &  342.061  &   16.105  &   30.316  &  343.272  &   15.968  &   29.705  \\
 41  &   21  &  350.415  &    8.363  &   23.998  &  351.570  &    8.767  &   24.511  &  350.625  &    8.837  &   24.596  &  350.768  &    8.707  &   24.812  &  352.033  &    8.761  &   24.729  \\
 42  &   22  &  361.896  &   11.481  &   19.844  &  363.294  &   11.724  &   20.491  &  361.993  &   11.368  &   20.205  &  361.838  &   11.070  &   19.777  &  363.706  &   11.673  &   20.434  \\
 43  &   23  &  369.829  &    7.933  &   19.414  &  371.193  &    7.899  &   19.623  &  370.129  &    8.136  &   19.504  &  369.929  &    8.091  &   19.161  &  371.597  &    7.891  &   19.564  \\
 44  &   24  &  380.960  &   11.131  &   19.064  &  382.129  &   10.936  &   18.835  &  380.861  &   10.732  &   18.868  &  380.475  &   10.546  &   18.637  &  382.503  &   10.906  &   18.797  \\
 45  &   25  &  388.375  &    7.415  &   18.546  &  389.295  &    7.166  &   18.102  &  388.402  &    7.541  &   18.273  &  388.095  &    7.620  &   18.166  &  389.709  &    7.206  &   18.112  \\
 46  &   26  &  398.773  &   10.399  &   17.814  &  399.495  &   10.200  &   17.366  &  398.523  &   10.121  &   17.662  &  398.177  &   10.082  &   17.702  &  399.941  &   10.232  &   17.438  \\
 47  &   27  &  406.050  &    7.276  &   17.675  &  405.885  &    6.390  &   16.590  &  405.484  &    6.961  &   17.082  &  405.416  &    7.239  &   17.321  &  406.502  &    6.561  &   16.793  \\
 48  &   28  &  416.001  &    9.951  &   17.228  &  415.134  &    9.249  &   15.639  &  414.935  &    9.451  &   16.412  &  415.055  &    9.639  &   16.878  &  416.022  &    9.520  &   16.081  \\
 49  &   29  &  421.148  &    5.146  &   15.098  &  420.359  &    5.225  &   14.474  &  419.987  &    5.052  &   14.503  &  419.652  &    4.597  &   14.236  &  420.800  &    4.778  &   14.298  \\
 50  &   30  &  427.508  &    6.361  &   11.507  &  427.098  &    6.739  &   11.964  &  426.335  &    6.348  &   11.400  &  425.431  &    5.779  &   10.376  &  427.054  &    6.254  &   11.032  \\
 51  &   31  &  432.323  &    4.814  &   11.175  &  431.208  &    4.110  &   10.849  &  430.737  &    4.402  &   10.750  &  429.509  &    4.078  &    9.857  &  430.840  &    3.786  &   10.040  \\
 52  &   32  &  438.328  &    6.005  &   10.820  &  437.428  &    6.220  &   10.330  &  436.542  &    5.805  &   10.207  &  434.898  &    5.389  &    9.467  &  436.479  &    5.639  &    9.425  \\
 53  &   33  &  441.523  &    3.195  &    9.200  &  440.743  &    3.315  &    9.535  &  440.100  &    3.558  &    9.363  &  438.454  &    3.556  &    8.945  &  439.405  &    2.926  &    8.565  \\
 54  &   34  &  445.364  &    3.841  &    7.036  &  446.288  &    5.545  &    8.860  &  445.104  &    5.004  &    8.562  &  442.633  &    4.179  &    7.735  &  444.020  &    4.615  &    7.541  \\
 55  &   35  &  446.926  &    1.561  &    5.403  &  448.845  &    2.557  &    8.102  &  447.839  &    2.735  &    7.739  &  444.718  &    2.085  &    6.264  &  445.916  &    1.896  &    6.511  \\
 56  &   36  &  449.857  &    2.931  &    4.493  &  454.209  &    5.364  &    7.921  &  452.943  &    5.104  &    7.839  &  449.173  &    4.455  &    6.540  &  450.496  &    4.580  &    6.476  \\
 57  &   37  &           &           &           & 456.278 &   2.069 &   7.433 & 455.359 &   2.416 &   7.520 & 451.077 &   1.904 &   6.359 & 451.919 &   1.423 &   6.003 \\
 58  &   38  &           &           &           & 461.366 &   5.088 &   7.157 & 460.278 &   4.919 &   7.335 & 455.114 &   4.037 &   5.941 & 456.263 &   4.344 &   5.767 \\
 59  &   39  &           &           &           & 463.009 &   1.643 &   6.731 & 462.459 &   2.181 &   7.100 & 456.805 &   1.691 &   5.728 & 457.327 &   1.064 &   5.408 \\
 60  &   40  &           &           &           & 467.430 &   4.421 &   6.064 & 466.984 &   4.525 &   6.706 & 460.541 &   3.736 &   5.427 & 461.170 &   3.843 &   4.907 \\
 61  &   41  &           &           &           & 466.998 &  -0.432 &   3.989 & 466.644 &  -0.340 &   4.185 & 459.878 &  -0.663 &   3.073 & 460.000 &  -1.170 &   2.673 \\
 62  &   42  &           &           &           & 469.945 &   2.947 &   2.515 & 469.079 &   2.435 &   2.095 & 460.716 &   0.838 &   0.175 & 461.826 &   1.826 &   0.656 \\
 63  &   43  &           &           &           & 469.420 &  -0.525 &   2.422 & 468.665 &  -0.414 &   2.021 & 459.980 &  -0.736 &   0.102 & 460.595 &  -1.231 &   0.595 \\
 64  &   44  &           &           &           & 471.773 &   2.353 &   1.828 & 470.798 &   2.133 &   1.719 & 460.644$^{\ast}$ &   0.664 &  -0.072 & 461.803$^{\ast \dag }$ &   1.208 &  -0.023 \\
 65  &   45  &           &           &           & 471.281 &  -0.492 &   1.861 & 470.453 &  -0.345 &   1.788 &         &         &         &         &         &         \\
 66  &   46  &           &           &           & 473.313 &   2.032 &   1.540 & 472.336 &   1.883 &   1.538 &         &         &         &         &         &         \\
 67  &   47  &           &           &           & 472.804 &  -0.509 &   1.523 & 472.013 &  -0.323 &   1.560 &         &         &         &         &         &         \\
 68  &   48  &           &           &           & 474.666 &   1.862 &   1.353 & 473.768 &   1.755 &   1.432 &         &         &         &         &         &         \\
 69  &   49  &           &           &           & 474.087 &  -0.579 &   1.283 & 473.415 &  -0.353 &   1.402 &         &         &         &         &         &         \\
 70  &   50  &           &           &           & 475.866 &   1.779 &   1.200 & 475.119 &   1.704 &   1.351 &         &         &         &         &         &         \\
 71  &   51  &           &           &           & 475.165 &  -0.701 &   1.078 & 474.684 &  -0.435 &   1.269 &         &         &         &         &         &         \\
 72  &   52  &           &           &           & 476.915 &   1.750 &   1.049 & 476.386 &   1.702 &   1.267 &         &         &         &         &         &         \\
 73  &   53  &           &           &           & 476.034 &  -0.881 &   0.869 & 475.813 &  -0.573 &   1.129 &         &         &         &         &         &         \\
 74  &   54  &           &           &           & 477.791 &   1.757 &   0.876 & 477.544 &   1.731 &   1.158 &         &         &         &         &         &         \\
 75  &   55  &           &           &           & 476.668 &  -1.123 &   0.634 & 476.766 &  -0.778 &   0.953 &         &         &         &         &         &         \\
 76  &   56  &           &           &           & 478.455 &   1.787 &   0.664 & 478.548 &   1.782 &   1.004 &         &         &         &         &         &         \\
 77  &   57  &           &           &           & 477.202 &  -1.253 &   0.534 & 477.728 &  -0.820 &   0.962 &         &         &         &         &         &         \\
 78  &   58  &           &           &           & 478.845 &   1.643 &   0.390 & 479.328 &   1.600 &   0.780 &         &         &         &         &         &         \\
 79  &   59  &           &           &           & 477.470 &  -1.375 &   0.268 & 478.503 &  -0.825 &   0.775 &         &         &         &         &         &         \\
 80  &   60  &           &           &           & 478.867$^{\dag}$ &   1.397 &   0.022 & 479.769 &   1.266 &   0.441 &         &         &         &         &         &         \\
 81  &   61  &           &           &           & 477.112$^{\ast \dag }$ &  -1.755 &  -0.358 & 478.605$^{\dag}$ &  -1.164 &   0.102 &         &         &         &         &         &         \\
 82  &   62  &           &           &           &         &         &         & 479.615$^{\ast \dag }$ &   1.010 &  -0.154 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   1.323  &    0.785  &    1.230  &    1.098  &    0.674  &    1.083  &    1.669  &    0.568  &    0.911  &    1.213  &    0.567  &    0.895 \\
\hline
\hline
\multicolumn{15}{l}{ Scandium $(Z= 21 )$} \\
 31  &   10  &           &           &           & 155.444$^{\ast \dag }$ &         &         & 154.642$^{\ast \dag }$ &         &         & 150.214$^{\ast \dag }$ &         &         & 149.671$^{\ast \dag }$ &         &         \\
 32  &   11  &           &           &           & 175.386$^{\ast \dag }$ &  19.942 &         & 174.727$^{\ast \dag }$ &  20.085 &         & 171.457$^{\ast \dag }$ &  21.243 &         & 171.060$^{\ast \dag }$ &  21.389 &         \\
 33  &   12  &           &           &           & 199.147$^{\ast \dag }$ &  23.761 &  43.703 & 198.188$^{\ast \dag }$ &  23.461 &  43.546 & 195.775$^{\ast \dag }$ &  24.318 &  45.561 & 195.951$^{\ast \dag }$ &  24.891 &  46.280 \\
 34  &   13  &           &           &           & 218.358$^{\ast \dag }$ &  19.211 &  42.972 & 217.836$^{\ast \dag }$ &  19.648 &  43.109 & 216.468$^{\ast \dag }$ &  20.693 &  45.011 & 216.011$^{\ast \dag }$ &  20.060 &  44.951 \\
 35  &   14  &           &           &           & 241.129$^{\ast \dag }$ &  22.771 &  41.982 & 240.651$^{\ast \dag }$ &  22.815 &  42.463 & 240.043$^{\ast \dag }$ &  23.575 &  44.268 & 239.423$^{\ast \dag }$ &  23.412 &  43.472 \\
 36  &   15  &           &           &           & 259.767$^{\ast \dag }$ &  18.638 &  41.409 & 259.040$^{\ast \dag }$ &  18.389 &  41.204 & 257.670$^{\ast \dag }$ &  17.627 &  41.202 & 258.597$^{\ast \dag }$ &  19.174 &  42.586 \\
 37  &   16  &           &           &           & 278.819 &  19.052 &  37.690 & 277.665 &  18.625 &  37.014 & 276.487 &  18.817 &  36.444 & 278.090 &  19.493 &  38.667 \\
 38  &   17  &           &           &           & 294.455 &  15.636 &  34.688 & 293.449 &  15.784 &  34.409 & 292.559 &  16.072 &  34.889 & 294.031 &  15.941 &  35.434 \\
 39  &   18  &  312.525  &          &          &  312.859  &   18.404  &   34.040  &  311.553  &   18.104  &   33.888  &  310.909  &   18.350  &   34.422  &  312.700  &   18.669  &   34.610  \\
 40  &   19  &  326.947  &   14.422  &          &  327.471  &   14.612  &   33.016  &  326.501  &   14.948  &   33.052  &  326.199  &   15.290  &   33.640  &  327.532  &   14.832  &   33.501  \\
 41  &   20  &  343.137  &   16.190  &   30.612  &  344.347  &   16.876  &   31.488  &  343.392  &   16.891  &   31.839  &  343.458  &   17.259  &   32.549  &  344.649  &   17.117  &   31.949  \\
 42  &   21  &  354.687  &   11.550  &   27.740  &  354.140  &    9.793  &   26.669  &  353.253  &    9.861  &   26.752  &  353.216  &    9.758  &   27.017  &  354.457  &    9.808  &   26.925  \\
 43  &   22  &  366.825  &   12.138  &   23.688  &  366.877  &   12.737  &   22.530  &  365.637  &   12.384  &   22.245  &  365.330  &   12.114  &   21.872  &  367.162  &   12.705  &   22.513  \\
 44  &   23  &  376.525  &    9.699  &   21.838  &  375.791  &    8.914  &   21.651  &  374.785  &    9.148  &   21.532  &  374.455  &    9.125  &   21.239  &  376.072  &    8.910  &   21.615  \\
 45  &   24  &  387.852  &   11.328  &   21.027  &  387.713  &   11.922  &   20.836  &  386.511  &   11.726  &   20.874  &  386.022  &   11.567  &   20.692  &  387.974  &   11.902  &   20.812  \\
 46  &   25  &  396.613  &    8.761  &   20.088  &  395.885  &    8.172  &   20.094  &  395.054  &    8.543  &   20.269  &  394.658  &    8.636  &   20.203  &  396.173  &    8.199  &   20.101  \\
 47  &   26  &  407.259  &   10.647  &   19.407  &  407.047  &   11.162  &   19.334  &  406.149  &   11.095  &   19.638  &  405.743  &   11.085  &   19.721  &  407.372  &   11.199  &   19.398  \\
 48  &   27  &  415.498  &    8.239  &   18.885  &  414.467  &    7.420  &   18.582  &  414.115  &    7.966  &   19.061  &  413.983  &    8.240  &   19.325  &  414.911  &    7.539  &   18.738  \\
 49  &   28  &  425.628  &   10.130  &   18.368  &  424.776  &   10.309  &   17.729  &  424.538  &   10.423  &   18.389  &  424.610  &   10.627  &   18.867  &  425.380  &   10.469  &   18.008  \\
 50  &   29  &  431.674  &    6.046  &   16.176  &  430.383  &    5.607  &   15.916  &  430.039  &    5.501  &   15.924  &  429.759  &    5.149  &   15.776  &  430.794  &    5.414  &   15.883  \\
 51  &   30  &  438.458  &    6.785  &   12.831  &  437.594  &    7.211  &   12.818  &  436.848  &    6.809  &   12.310  &  436.111  &    6.352  &   11.501  &  437.702  &    6.908  &   12.322  \\
 52  &   31  &  443.803  &    5.345  &   12.130  &  442.187  &    4.593  &   11.804  & 441.652  &   4.804  &  11.613   &  440.704  &    4.593  &   10.945  &  442.093  &    4.391  &   11.299  \\
 53  &   32  &  450.121  &    6.317  &   11.662  & 448.943  &   6.756  &  11.349  &  447.990  &   6.338  &   11.142  &  446.680  &    5.976  &   10.569  &  448.412  &    6.319  &   10.710  \\
 54  &   33  &  453.860  &    3.739  &   10.057  &  452.698  &   3.755  &   10.511  &  451.935  &    3.945  &   10.283  &  450.711  &    4.031  &   10.007  &  451.855  &    3.443  &    9.762  \\
 55  &   34  &  458.333  &    4.473  &    8.213  &  458.934  &    6.236  &   9.991  &  457.676  &    5.741  &    9.686  &  455.641  &    4.930  &    8.961  &  457.353  &    5.498  &    8.941  \\
 56  &   35  &  461.085  &    2.751  &    7.225  &  462.077  &    3.143  &    9.379  &  461.010  &    3.334  &    9.075  &  458.477  &    2.836  &    7.766  &  459.981  &    2.628  &    8.126  \\
 57  &   36  &  465.016  &    3.931  &    6.683  &  468.029  &    5.952  &    9.095  &  466.684  &    5.674  &    9.008  &  463.613  &    5.136  &    7.972  &  465.280  &    5.299  &    7.927  \\
 58  &   37  &  467.187  &    2.171  &    6.103  &  470.648  &    2.619  &    8.571  &  469.648  &    2.964  &    8.638  &  466.203  &    2.590  &    7.726  &  467.385  &    2.105  &    7.404  \\
 59  &   38  &  470.608  &    3.421  &    5.593  &  476.362  &    5.714  &    8.333  &  475.193  &    5.545  &    8.509  &  471.014  &    4.811  &    7.401  &  472.490  &    5.105  &    7.210  \\
 60  &   39  &           &           &           & 478.544 &   2.182 &   7.896 & 477.914 &   2.721 &   8.266 & 473.392 &   2.378 &   7.189 & 474.218 &   1.728 &   6.833 \\
 61  &   40  &           &           &           & 483.592 &   5.048 &   7.230 & 483.057 &   5.143 &   7.864 & 477.886 &   4.494 &   6.872 & 478.813 &   4.595 &   6.323 \\
 62  &   41  &           &           &           & 483.765 &   0.173 &   5.221 & 483.325 &   0.268 &   5.411 & 477.318 &  -0.568 &   3.926 & 478.351 &  -0.462 &   4.133 \\
 63  &   42  &           &           &           & 487.159 &   3.394 &   3.567 & 486.241 &   2.916 &   3.184 & 479.163 &   1.845 &   1.277 & 480.822 &   2.471 &   2.009 \\
 64  &   43  &           &           &           & 486.815 &  -0.344 &   3.050 & 486.182 &  -0.059 &   2.857 & 478.614 &  -0.549 &   1.296 & 479.957 &  -0.865 &   1.606 \\
 65  &   44  &           &           &           & 489.904 &   3.089 &   2.745 & 488.919 &   2.737 &   2.678 & 480.077 &   1.463 &   0.914 & 482.075 &   2.118 &   1.253 \\
 66  &   45  &           &           &           & 489.560 &  -0.344 &   2.745 & 488.717 &  -0.202 &   2.535 & 479.524 &  -0.553 &   0.910 & 480.977 &  -1.098 &   1.020 \\
 67  &   46  &           &           &           & 492.244 &   2.684 &   2.340 & 491.294 &   2.577 &   2.375 & 480.750 &   1.226 &   0.673 & 482.839 &   1.862 &   0.764 \\
 68  &   47  &           &           &           & 491.943 &  -0.301 &   2.383 & 491.180 &  -0.114 &   2.463 & 480.155 &  -0.595 &   0.631 & 481.786 &  -1.053 &   0.809 \\
 69  &   48  &           &           &           & 494.305 &   2.362 &   2.061 & 493.456 &   2.276 &   2.162 & 481.231 &   1.076 &   0.481 & 483.152 &   1.366 &   0.313 \\
 70  &   49  &           &           &           & 493.992 &  -0.313 &   2.049 & 493.376 &  -0.080 &   2.196 & 480.550 &  -0.681 &   0.395 & 482.134 &  -1.018 &   0.348 \\
 71  &   50  &           &           &           & 496.145 &   2.153 &   1.840 & 495.454 &   2.078 &   1.998 & 481.536 &   0.986 &   0.305 & 482.967$^{\ast \dag }$ &   0.833 &  -0.185 \\
 72  &   51  &           &           &           & 495.756 &  -0.389 &   1.764 & 495.343 &  -0.111 &   1.967 & 480.719 &  -0.817 &   0.169 &         &         &         \\
 73  &   52  &           &           &           & 497.784 &   2.028 &   1.639 & 497.305 &   1.962 &   1.851 & 481.659 &   0.940 &   0.123 &         &         &         \\
 74  &   53  &           &           &           & 497.249 &  -0.535 &   1.493 & 497.090 &  -0.215 &   1.747 & 480.651$^{\ast \dag }$ &  -1.008 &  -0.068 &         &         &         \\
 75  &   54  &           &           &           & 499.210 &   1.961 &   1.426 & 499.001 &   1.911 &   1.696 &         &         &         &         &         &         \\
 76  &   55  &           &           &           & 498.448 &  -0.762 &   1.199 & 498.594 &  -0.407 &   1.504 &         &         &         &         &         &         \\
 77  &   56  &           &           &           & 500.389 &   1.941 &   1.179 & 500.503 &   1.909 &   1.502 &         &         &         &         &         &         \\
 78  &   57  &           &           &           & 499.371 &  -1.018 &   0.923 & 499.907 &  -0.596 &   1.313 &         &         &         &         &         &         \\
 79  &   58  &           &           &           & 501.259 &   1.888 &   0.870 & 501.740 &   1.833 &   1.237 &         &         &         &         &         &         \\
 80  &   59  &           &           &           & 500.140 &  -1.119 &   0.769 & 501.158 &  -0.582 &   1.251 &         &         &         &         &         &         \\
 81  &   60  &           &           &           & 501.726 &   1.586 &   0.467 & 502.598 &   1.440 &   0.858 &         &         &         &         &         &         \\
 82  &   61  &           &           &           & 500.230$^{\dag}$ &  -1.496 &   0.090 & 501.686$^{\dag}$ &  -0.912 &   0.528 &         &         &         &         &         &         \\
 83  &   62  &           &           &           & 501.655$^{\ast \dag }$ &   1.425 &  -0.071 & 502.830$^{\dag}$ &   1.144 &   0.232 &         &         &         &         &         &         \\
 84  &   63  &           &           &           &         &         &         & 501.163$^{\ast \dag }$ &  -1.667 &  -0.523 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  1.804  &   1.004  &   1.288  &   1.755  &   0.875  &   1.291  &    1.981  &    0.758  &    1.065  &    0.993  &    0.829  &    0.837 \\
\hline
\hline
\multicolumn{15}{l}{ Titanium $(Z= 22 )$} \\
 35  &   13  &           &           &           & 214.981$^{\ast \dag }$ &         &         & 214.732$^{\ast \dag }$ &         &         & 212.517$^{\ast \dag }$ &         &         & 212.086$^{\ast \dag }$ &         &         \\
 36  &   14  &           &           &           & 239.083$^{\ast \dag }$ &  24.102 &         & 238.909$^{\ast \dag }$ &  24.177 &         & 237.110$^{\ast \dag }$ &  24.593 &         & 236.993$^{\ast \dag }$ &  24.907 &         \\
 37  &   15  &           &           &           & 258.305$^{\ast \dag }$ &  19.222 &  43.324 & 257.768$^{\ast \dag }$ &  18.859 &  43.036 & 255.844$^{\ast \dag }$ &  18.734 &  43.327 & 256.903$^{\ast \dag }$ &  19.910 &  44.817 \\
 38  &   16  &           &           &           & 278.341$^{\ast \dag }$ &  20.036 &  39.258 & 277.344$^{\ast \dag }$ &  19.576 &  38.435 & 275.633$^{\ast \dag }$ &  19.789 &  38.523 & 277.496$^{\ast \dag }$ &  20.593 &  40.503 \\
 39  &   17  &           &           &           & 294.949$^{\ast \dag }$ &  16.608 &  36.644 & 294.071$^{\ast \dag }$ &  16.727 &  36.303 & 292.732$^{\ast \dag }$ &  17.099 &  36.888 & 294.508$^{\ast \dag }$ &  17.012 &  37.605 \\
 40  &   18  &  314.631  &          &          &  314.417  &   19.468  &   36.076  &  313.262  &   19.191  &   35.918  &  312.175$^{\dag}$  &   19.443  &   36.542  &  314.302$^{\dag}$  &   19.794  &   36.806  \\
 41  &   19  &  329.410  &   14.779  &          &  330.034  &   15.617  &   35.085  &  329.224  &   15.962  &   35.153  &  328.505  &   16.330  &   35.773  &  330.203  &   15.901  &   35.695  \\
 42  &   20  &  346.888  &   17.478  &   32.257  &  348.017  &   17.983  &   33.600  &  347.219  &   17.995  &   33.957  &  346.899  &   18.394  &   34.724  &  348.448  &   18.245  &   34.146  \\
 43  &   21  &  359.171  &   12.283  &   29.761  &  358.822  &   10.805  &   28.788  &  358.088  &   10.869  &   28.864  &  357.696  &   10.797  &   29.191  &  359.288  &   10.840  &   29.085  \\
 44  &   22  &  375.475  &   16.304  &   28.587  &  372.563  &   13.741  &   24.546  &  371.477  &   13.389  &   24.258  &  370.843  &   13.147  &   23.944  &  373.009  &   13.721  &   24.561  \\
 45  &   23  &  385.008  &    9.533  &   25.837  &  382.483  &    9.920  &   23.661  &  381.628  &   10.151  &   23.540  &  380.992  &   10.149  &   23.296  &  382.921  &    9.912  &   23.633  \\
 46  &   24  &  398.197  &   13.189  &   22.722  &  395.390  &   12.907  &   22.827  &  394.344  &   12.716  &   22.867  &  393.573  &   12.581  &   22.730  &  395.806  &   12.885  &   22.797  \\
 47  &   25  &  407.078  &    8.881  &   22.070  &  404.564  &    9.174  &   22.081  &  403.884  &    9.540  &   22.256  &  403.217  &    9.644  &   22.225  &  404.983  &    9.177  &   22.062  \\
 48  &   26  &  418.705  &   11.627  &   20.507  &  416.695  &   12.131  &   21.305  &  415.956  &   12.072  &   21.612  &  415.297  &   12.080  &   21.724  &  417.134  &   12.151  &   21.328  \\
 49  &   27  &  426.847  &    8.142  &   19.769  &  425.133  &    8.438  &   20.569  &  424.924  &    8.968  &   21.040  &  424.530  &    9.233  &   21.313  &  425.633  &    8.499  &   20.650  \\
 50  &   28  &  437.786  &   10.939  &   19.082  &  436.424  &   11.291  &   19.729  &  436.326  &   11.402  &   20.370  &  436.138  &   11.608  &   20.841  &  437.037  &   11.404  &   19.903  \\
 51  &   29  &  444.159  &    6.372  &   17.312  &  442.502  &    6.078  &   17.369  &  442.280  &    5.954  &   17.356  &  441.844  &    5.706  &   17.314  &  443.093  &    6.056  &   17.460  \\
 52  &   30  &  451.975  &    7.816  &   14.188  &  450.218  &    7.716  &   13.794  &  449.576  &    7.296  &   13.250  &  448.782  &    6.938  &   12.644  &  450.669  &    7.576  &   13.632  \\
 53  &   31  &  457.450  &    5.475  &   13.291  &  455.302  &    5.084  &   12.800  &  454.803  &    5.227  &   12.523  &  453.892  &    5.110  &   12.048  &  455.672  &    5.003  &   12.579  \\
 54  &   32  &  464.384  &    6.934  &   12.409  &  462.625  &    7.323  &   12.407  &  461.704  &    6.901  &   12.128  &  460.482  &    6.590  &   11.700  &  462.689  &    7.017  &   12.020  \\
 55  &   33  &  468.543  &    4.159  &   11.093  &  466.844  &    4.219  &   11.542  &  466.075  &    4.371  &   11.272  &  464.979  &    4.497  &   11.087  &  466.676  &    3.987  &   11.004  \\
 56  &   34  &  474.202  &    5.659  &    9.819  &  473.787  &    6.943  &   11.162  &  472.564  &    6.489  &   10.860  &  470.737  &    5.758  &   10.255  &  473.057  &    6.381  &   10.368  \\
 57  &   35  &  477.253  &    3.051  &    8.711  &  477.511  &    3.724  &   10.667  &  476.487  &    3.923  &   10.412  &  474.352  &    3.615  &    9.373  &  476.401  &    3.344  &    9.725  \\
 58  &   36  &  481.845  &    4.591  &    7.643  &  484.083  &    6.572  &   10.296  &  482.773  &    6.286  &   10.209  &  480.138  &    5.786  &    9.401  &  482.443  &    6.042  &    9.386  \\
 59  &   37  &           &           &           & 487.259 &   3.176 &   9.748 & 486.296 &   3.523 &   9.809 & 483.406 &   3.268 &   9.054 & 485.235 &   2.792 &   8.834 \\
 60  &   38  &  489.167  &          &    7.323  &  493.610  &    6.351  &    9.527  &  492.478  &    6.182  &    9.705  &  488.992  &    5.586  &    8.854  &  491.095  &    5.860  &    8.652  \\
 61  &   39  &           &           &           & 496.327 &   2.717 &   9.068 & 495.737 &   3.259 &   9.441 & 492.043 &   3.051 &   8.637 & 493.477 &   2.382 &   8.242 \\
 62  &   40  &           &           &           & 502.017 &   5.690 &   8.407 & 501.515 &   5.778 &   9.037 & 497.301 &   5.258 &   8.309 & 498.825 &   5.348 &   7.730 \\
 63  &   41  &           &           &           & 502.809 &   0.792 &   6.482 & 502.405 &   0.890 &   6.668 & 497.386 &   0.085 &   5.343 & 499.071 &   0.246 &   5.594 \\
 64  &   42  &           &           &           & 506.718 &   3.909 &   4.701 & 505.865 &   3.460 &   4.350 & 499.850 &   2.464 &   2.549 & 502.218 &   3.147 &   3.393 \\
 65  &   43  &           &           &           & 506.962 &   0.244 &   4.153 & 506.399 &   0.534 &   3.994 & 499.663 &  -0.187 &   2.277 & 502.043 &  -0.175 &   2.972 \\
 66  &   44  &           &           &           & 510.480 &   3.518 &   3.762 & 509.604 &   3.205 &   3.739 & 501.949 &   2.286 &   2.099 & 504.796 &   2.753 &   2.578 \\
 67  &   45  &           &           &           & 510.395 &  -0.085 &   3.433 & 509.883 &   0.279 &   3.484 & 501.595 &  -0.354 &   1.932 & 504.359 &  -0.437 &   2.316 \\
 68  &   46  &           &           &           & 513.713 &   3.318 &   3.233 & 512.927 &   3.044 &   3.323 & 503.716 &   2.121 &   1.767 & 506.837 &   2.478 &   2.041 \\
 69  &   47  &           &           &           & 513.583 &  -0.130 &   3.188 & 512.974 &   0.047 &   3.091 & 503.409 &  -0.307 &   1.814 & 506.120 &  -0.717 &   1.761 \\
 70  &   48  &           &           &           & 516.544 &   2.961 &   2.831 & 515.902 &   2.928 &   2.975 & 505.187 &   1.778 &   1.471 & 508.371 &   2.251 &   1.534 \\
 71  &   49  &           &           &           & 516.457 &  -0.087 &   2.874 & 516.047 &   0.145 &   3.073 & 504.901 &  -0.286 &   1.492 & 507.508 &  -0.863 &   1.388 \\
 72  &   50  &           &           &           & 519.049 &   2.592 &   2.505 & 518.577 &   2.530 &   2.675 & 506.362 &   1.461 &   1.175 & 509.213 &   1.705 &   0.842 \\
 73  &   51  &           &           &           & 518.937 &  -0.112 &   2.480 & 518.746 &   0.169 &   2.699 & 506.026 &  -0.336 &   1.125 & 508.403 &  -0.810 &   0.895 \\
 74  &   52  &           &           &           & 521.275 &   2.338 &   2.226 & 521.000 &   2.254 &   2.423 & 507.240 &   1.214 &   0.878 & 509.121$^{\ast \dag }$ &   0.718 &  -0.092 \\
 75  &   53  &           &           &           & 521.053 &  -0.222 &   2.116 & 521.098 &   0.098 &   2.352 & 506.733 &  -0.507 &   0.707 &         &         &         \\
 76  &   54  &           &           &           & 523.233 &   2.180 &   1.958 & 523.197 &   2.099 &   2.197 & 507.823 &   1.090 &   0.583 &         &         &         \\
 77  &   55  &           &           &           & 522.805 &  -0.428 &   1.752 & 523.118 &  -0.079 &   2.020 & 507.034 &  -0.789 &   0.301 &         &         &         \\
 78  &   56  &           &           &           & 524.901 &   2.096 &   1.668 & 525.153 &   2.035 &   1.956 & 508.085 &   1.051 &   0.262 &         &         &         \\
 79  &   57  &           &           &           & 524.152 &  -0.749 &   1.347 & 524.767 &  -0.386 &   1.649 & 507.009$^{\ast}$ &  -1.076 &  -0.025 &         &         &         \\
 80  &   58  &           &           &           & 526.226 &   2.074 &   1.325 & 526.805 &   2.038 &   1.652 &         &         &         &         &         &         \\
 81  &   59  &           &           &           & 525.340 &  -0.886 &   1.188 & 526.435 &  -0.370 &   1.668 &         &         &         &         &         &         \\
 82  &   60  &           &           &           & 527.119 &   1.779 &   0.893 & 528.049 &   1.614 &   1.244 &         &         &         &         &         &         \\
 83  &   61  &           &           &           & 525.862 &  -1.257 &   0.522 & 527.349 &  -0.700 &   0.914 &         &         &         &         &         &         \\
 84  &   62  &           &           &           & 527.458 &   1.596 &   0.339 & 528.656 &   1.307 &   0.607 &         &         &         &         &         &         \\
 85  &   63  &           &           &           & 525.716$^{\ast}$ &  -1.742 &  -0.146 & 527.128$^{\ast}$ &  -1.528 &  -0.221 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.014  &    0.970  &    1.557  &    2.384  &    1.032  &    1.668  &    3.017  &    1.104  &    1.698  &    1.528  &    0.903  &    1.382 \\
\hline
\hline
\multicolumn{15}{l}{ Vanadium $(Z= 23 )$} \\
 40  &   17  &           &           &           & 292.171$^{\ast \dag }$ &         &         & 291.309$^{\ast \dag }$ &         &         & 289.784$^{\ast \dag }$ &         &         & 291.288$^{\ast \dag }$ &         &         \\
 41  &   18  &           &           &           & 312.666$^{\ast \dag }$ &  20.495 &         & 311.539$^{\ast \dag }$ &  20.230 &         & 310.237$^{\ast \dag }$ &  20.453 &         & 312.161$^{\ast \dag }$ &  20.873 &         \\
 42  &   19  &           &           &           & 329.232 &  16.566 &  37.061 & 328.455 &  16.916 &  37.146 & 327.585 &  17.348 &  37.801 & 329.077 &  16.916 &  37.789 \\
 43  &   20  &  346.993  &          &          &  348.304  &   19.072  &   35.638  &  347.541  &   19.086  &   36.002  &  347.062  &   19.477  &   36.825  &  348.424  &   19.347  &   36.263  \\
 44  &   21  &  360.952  &   13.959  &          &  360.105  &   11.801  &   30.873  &  359.404  &   11.863  &   30.949  &  358.881  &   11.819  &   31.296  &  360.274  &   11.850  &   31.197  \\
 45  &   22  &  377.102  &   16.150  &   30.109  &  374.835  &   14.730  &   26.531  &  373.784  &   14.380  &   26.243  &  373.045  &   14.164  &   25.983  &  374.991  &   14.717  &   26.567  \\
 46  &   23  &  390.363  &   13.261  &   29.411  &  385.749  &   10.914  &   25.644  &  384.927  &   11.143  &   25.523  &  384.202  &   11.157  &   25.321  &  385.890  &   10.899  &   25.616  \\
 47  &   24  &  403.365  &   13.002  &   26.263  &  399.633  &   13.884  &   24.798  &  398.625  &   13.698  &   24.841  &  397.781  &   13.579  &   24.736  &  399.742  &   13.852  &   24.751  \\
 48  &   25  &  413.907  &   10.542  &   23.545  &  409.801  &   10.168  &   24.052  &  409.155  &   10.530  &   24.228  &  408.418  &   10.637  &   24.216  &  409.881  &   10.139  &   23.991  \\
 49  &   26  &  425.463  &   11.556  &   22.098  &  422.898  &   13.097  &   23.265  &  422.201  &   13.046  &   23.576  &  421.476  &   13.058  &   23.695  &  422.974  &   13.093  &   23.232  \\
 50  &   27  &  434.795  &    9.332  &   20.888  &  432.343  &    9.445  &   22.542  &  432.162  &    9.961  &   23.007  &  431.686  &   10.210  &   23.268  &  432.419  &    9.445  &   22.538  \\
 51  &   28  &  445.846  &   11.051  &   20.384  &  444.608  &   12.265  &   21.710  &  444.539  &   12.377  &   22.338  &  444.257  &   12.571  &   22.781  &  444.747  &   12.328  &   21.773  \\
 52  &   29  &  453.158  &    7.311  &   18.362  &  451.169  &    6.561  &   18.826  &  450.956  &    6.417  &   18.794  &  450.520  &    6.263  &   18.834  &  451.438  &    6.691  &   19.019  \\
 53  &   30  &  461.638  &    8.480  &   15.792  & 459.406  &   8.237  &  14.798  & 458.749  &   7.793  &  14.210  &  458.048  &    7.528  &   13.791  &  459.676  &    8.238  &   14.929  \\
 54  &   31  &  467.755  &    6.117  &   14.598  &  464.984  &   5.578  &   13.815  &  464.410  &   5.661  &   13.454  &  463.673  &    5.625  &   13.153  &  465.289  &    5.613  &   13.851  \\
 55  &   32  &  475.054  &    7.298  &   13.416  &  472.884  &    7.900  &  13.478  &  471.876  &    7.466  &  13.127  &  470.889  &    7.216  &   12.841  &  473.002  &    7.713  &   13.326  \\
 56  &   33  &  480.180  &    5.126  &   12.425  &  477.574  &    4.690  &   12.590  &  476.680  &    4.804  &   12.270  &  475.802  &    4.913  &   12.129  &  477.542  &    4.540  &   12.253  \\
 57  &   34  &  486.511  &    6.331  &   11.458  &  485.219  &    7.645  &   12.335  &  483.907  &    7.227  &   12.031  &  482.464  &    6.662  &   11.575  &  484.786  &    7.244  &   11.784  \\
 58  &   35  &  490.572  &    4.061  &   10.393  &  489.508  &    4.289  &   11.934  &  488.391  &    4.484  &   11.711  &  486.796  &    4.332  &   10.994  &  488.817  &    4.031  &   11.275  \\
 59  &   36  &  495.824  &    5.251  &    9.313  &  496.713  &    7.205  &   11.494  &  495.310  &    6.919  &   11.403  &  493.273  &    6.477  &   10.809  &  495.608  &    6.791  &   10.822  \\
 60  &   37  &  499.375  &    3.551  &    8.803  &  500.538  &    3.825  &   11.030  &  499.490  &    4.180  &   11.099  &  497.207  &    3.934  &   10.411  &  499.167  &    3.559  &   10.350  \\
 61  &   38  &  504.536  &    5.161  &    8.713  &  507.425  &    6.887  &   10.712  &  506.192  &    6.702  &   10.882  &  503.545  &    6.338  &   10.272  &  505.674  &    6.507  &   10.066  \\
 62  &   39  &  507.638  &    3.101  &    8.263  &  510.658  &    3.233  &   10.120  &  509.986  &    3.794  &   10.496  &  507.235  &    3.690  &   10.028  &  508.689  &    3.015  &    9.522  \\
 63  &   40  &  512.239  &    4.601  &    7.703  &  516.987  &    6.329  &    9.562  &  516.374  &    6.388  &   10.182  &  513.249  &    6.014  &    9.704  &  514.777  &    6.088  &    9.103  \\
 64  &   41  &           &           &           & 518.408 &   1.421 &   7.750 & 517.894 &   1.520 &   7.908 & 514.043 &   0.794 &   6.808 & 515.732 &   0.955 &   7.043 \\
 65  &   42  &           &           &           & 522.881 &   4.473 &   5.894 & 521.936 &   4.042 &   5.562 & 517.147 &   3.104 &   3.898 & 519.566 &   3.834 &   4.789 \\
 66  &   43  &           &           &           & 523.727 &   0.846 &   5.319 & 523.075 &   1.139 &   5.181 & 517.660 &   0.513 &   3.617 & 520.080 &   0.514 &   4.348 \\
 67  &   44  &           &           &           & 527.732 &   4.005 &   4.851 & 526.802 &   3.727 &   4.866 & 520.546 &   2.886 &   3.399 & 523.485 &   3.405 &   3.919 \\
 68  &   45  &           &           &           & 528.217 &   0.485 &   4.490 & 527.664 &   0.862 &   4.589 & 520.860 &   0.314 &   3.200 & 523.727 &   0.242 &   3.647 \\
 69  &   46  &           &           &           & 531.945 &   3.728 &   4.213 & 531.162 &   3.498 &   4.360 & 523.569 &   2.709 &   3.023 & 526.832 &   3.105 &   3.347 \\
 70  &   47  &           &           &           & 532.039 &   0.094 &   3.822 & 531.708 &   0.546 &   4.044 & 523.669 &   0.100 &   2.809 & 526.799 &  -0.033 &   3.072 \\
 71  &   48  &           &           &           & 535.622 &   3.583 &   3.677 & 535.051 &   3.343 &   3.889 & 526.227 &   2.558 &   2.658 & 529.645 &   2.846 &   2.813 \\
 72  &   49  &           &           &           & 535.735 &   0.113 &   3.696 & 535.386 &   0.335 &   3.678 & 526.209 &  -0.018 &   2.540 & 529.190 &  -0.455 &   2.391 \\
 73  &   50  &           &           &           & 538.831 &   3.096 &   3.209 & 538.456 &   3.070 &   3.405 & 528.397 &   2.188 &   2.170 & 531.684 &   2.494 &   2.039 \\
 74  &   51  &           &           &           & 538.966 &   0.135 &   3.231 & 538.873 &   0.417 &   3.487 & 528.447 &   0.050 &   2.238 & 531.058 &  -0.626 &   1.868 \\
 75  &   52  &           &           &           & 541.648 &   2.682 &   2.817 & 541.437 &   2.564 &   2.981 & 529.934 &   1.487 &   1.537 & 532.111 &   1.053 &   0.427 \\
 76  &   53  &           &           &           & 541.706 &   0.058 &   2.740 & 541.805 &   0.368 &   2.932 & 529.792 &  -0.142 &   1.345 & 531.305 &  -0.806 &   0.247 \\
 77  &   54  &           &           &           & 544.122 &   2.416 &   2.474 & 544.098 &   2.293 &   2.661 & 531.037 &   1.245 &   1.103 & 531.877$^{\ast \dag }$ &   0.572 &  -0.234 \\
 78  &   55  &           &           &           & 543.993 &  -0.129 &   2.287 & 544.298 &   0.200 &   2.493 & 530.599 &  -0.438 &   0.807 &         &         &         \\
 79  &   56  &           &           &           & 546.260 &   2.267 &   2.138 & 546.472 &   2.174 &   2.374 & 531.785 &   1.186 &   0.748 &         &         &         \\
 80  &   57  &           &           &           & 545.815 &  -0.445 &   1.822 & 546.368 &  -0.104 &   2.070 & 530.920 &  -0.865 &   0.321 &         &         &         \\
 81  &   58  &           &           &           & 548.022 &   2.207 &   1.762 & 548.517 &   2.149 &   2.045 & 532.106 &   1.186 &   0.321 &         &         &         \\
 82  &   59  &           &           &           & 547.354 &  -0.668 &   1.539 & 548.343 &  -0.174 &   1.975 & 531.339 &  -0.767 &   0.419 &         &         &         \\
 83  &   60  &           &           &           & 549.332 &   1.978 &   1.310 & 550.135 &   1.792 &   1.618 & 531.868$^{\ast \dag }$ &   0.529 &  -0.238 &         &         &         \\
 84  &   61  &           &           &           & 548.298 &  -1.034 &   0.944 & 549.629 &  -0.506 &   1.286 &         &         &         &         &         &         \\
 85  &   62  &           &           &           & 550.083 &   1.785 &   0.751 & 551.119 &   1.490 &   0.984 &         &         &         &         &         &         \\
 86  &   63  &           &           &           & 548.369 &  -1.714 &   0.071 & 549.817 &  -1.302 &   0.188 &         &         &         &         &         &         \\
 87  &   64  &           &           &           & 550.243 &   1.874 &   0.160 & 551.302 &   1.485 &   0.183 &         &         &         &         &         &         \\
 88  &   65  &           &           &           & 548.586 &  -1.657 &   0.217 & 549.938$^{\dag}$ &  -1.364 &   0.121 &         &         &         &         &         &         \\
 89  &   66  &           &           &           & 549.928$^{\ast \dag }$ &   1.342 &  -0.315 & 551.059$^{\ast \dag }$ &   1.121 &  -0.243 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  2.644  &   1.226  &   1.790  &   3.020  &   1.198  &   1.983  &    3.553  &    1.151  &    1.946  &    2.272  &    1.127  &    1.591 \\
\hline
\hline
\multicolumn{15}{l}{ Chromium $(Z= 24 )$} \\
 41  &   17  &           &           &           & 291.803$^{\ast \dag }$ &         &         & 291.059$^{\ast \dag }$ &         &         & 289.102$^{\ast \dag }$ &         &         & 290.709$^{\ast \dag }$ &         &         \\
 42  &   18  &           &           &           & 313.227$^{\ast \dag }$ &  21.424 &         & 312.238$^{\ast \dag }$ &  21.179 &         & 310.526$^{\ast \dag }$ &  21.424 &         & 312.616$^{\ast \dag }$ &  21.907 &         \\
 43  &   19  &           &           &           & 330.686$^{\dag}$ &  17.459 &  38.883 & 330.040$^{\dag}$ &  17.802 &  38.981 & 329.084$^{\dag}$ &  18.558 &  39.982 & 330.511$^{\dag}$ &  17.895 &  39.802 \\
 44  &   20  &  349.782  &          &          &  350.801  &   20.115  &   37.574  &  350.167  &   20.127  &   37.929  &  349.366  &   20.282  &   38.840  &  350.929  &   20.418  &   38.313  \\
 45  &   21  &  363.943  &   14.161  &          &  363.571  &   12.770  &   32.885  &  362.995  &   12.828  &   32.955  &  362.188  &   12.822  &   33.104  &  363.765  &   12.836  &   33.254  \\
 46  &   22  &  381.976  &   18.033  &   32.195  &  379.271  &   15.700  &   28.470  &  378.346  &   15.351  &   28.179  &  377.355  &   15.167  &   27.989  &  379.458  &   15.693  &   28.529  \\
 47  &   23  &  395.139  &   13.162  &   31.196  &  391.162  &   11.891  &   27.591  &  390.463  &   12.117  &   27.468  &  389.506  &   12.151  &   27.318  &  391.322  &   11.864  &   27.557  \\
 48  &   24  &  411.468  &   16.329  &   29.492  &  406.013  &   14.851  &   26.742  &  405.130  &   14.667  &   26.784  &  404.071  &   14.565  &   26.716  &  406.122  &   14.800  &   26.664  \\
 49  &   25  &  422.051  &   10.583  &   26.912  &  417.162  &   11.149  &   26.000  &  416.638  &   11.508  &   26.175  &  415.687  &   11.616  &   26.181  &  417.205  &   11.083  &   25.883  \\
 50  &   26  &  435.051  &   13.000  &   23.583  &  431.222  &   14.060  &   25.209  &  430.653  &   14.015  &   25.523  &  429.715  &   14.028  &   25.644  &  431.221  &   14.016  &   25.099  \\
 51  &   27  &  444.312  &    9.261  &   22.261  &  441.663  &   10.441  &   24.501  &  441.599  &   10.946  &   24.961  &  440.889  &   11.174  &   25.202  &  441.592  &   10.371  &   24.387  \\
 52  &   28  &  456.352  &   12.040  &   21.301  &  454.902  &   13.239  &   23.680  &  454.949  &   13.350  &   24.296  &  454.414  &   13.525  &   24.699  &  454.826  &   13.234  &   23.605  \\
 53  &   29  &  464.291  &    7.939  &   19.980  &  461.951  &    7.049  &   20.288  &  461.836  &    6.887  &   20.237  &  461.235  &    6.821  &   20.346  &  462.155  &    7.329  &   20.563  \\
 54  &   30  &  474.010  &    9.719  &   17.659  &  470.739  &    8.788  &   15.837  &  470.153  &    8.317  &   15.204  &  469.369  &    8.134  &   14.955  &  471.067  &    8.912  &   16.241  \\
 55  &   31  &  480.256  &    6.246  &   15.965  &  476.828  &    6.089  &   14.877  &  476.276  &    6.123  &   14.440  &  475.521  &    6.152  &   14.286  &  477.297  &    6.230  &   15.142  \\
 56  &   32  &  488.503  &    8.246  &   14.492  &  485.331  &    8.503  &   14.592  &  484.338  &    8.062  &   14.185  &  483.391  &    7.870  &   14.022  &  485.720  &    8.423  &   14.653  \\
 57  &   33  &  493.814  &    5.311  &   13.557  &  490.517  &    5.186  &   13.689  &  489.607  &    5.269  &   13.331  &  488.750  &    5.359  &   13.229  &  490.832  &    5.112  &   13.535  \\
 58  &   34  &  501.352  &    7.538  &   12.849  &  498.874  &    8.357  &   13.543  &  497.578  &    7.971  &   13.240  &  496.323  &    7.573  &   12.932  &  498.932  &    8.100  &   13.212  \\
 59  &   35  &  505.547  &    4.195  &   11.734  &  503.725  &    4.851  &   13.208  &  502.619  &    5.041  &   13.012  &  501.326  &    5.003  &   12.576  &  503.638  &    4.706  &   12.806  \\
 60  &   36  &  512.411  &    6.864  &   11.059  &  511.589  &    7.864  &   12.715  &  510.205  &    7.586  &   12.627  &  508.545  &    7.219  &   12.222  &  511.194  &    7.556  &   12.262  \\
 61  &   37  &  516.071  &    3.659  &   10.523  &  516.057  &    4.468  &   12.332  &  515.027  &    4.822  &   12.408  &  513.272  &    4.727  &   11.946  &  515.501  &    4.307  &   11.863  \\
 62  &   38  &  522.498  &    6.428  &   10.087  &  523.499  &    7.442  &   11.910  &  522.282  &    7.255  &   12.077  &  520.222  &    6.950  &   11.677  &  522.668  &    7.167  &   11.474  \\
 63  &   39  &  525.897  &    3.398  &    9.826  &  527.377  &    3.878  &   11.320  &  526.806  &    4.524  &   11.779  &  524.735  &    4.513  &   11.463  &  526.488  &    3.820  &   10.987  \\
 64  &   40  &  531.428  &    5.531  &    8.930  &  534.221  &    6.844  &   10.722  &  533.613  &    6.807  &   11.331  &  531.293  &    6.558  &   11.071  &  533.126  &    6.638  &   10.458  \\
 65  &   41  &           &           &           & 536.280 &   2.059 &   8.903 & 535.773 &   2.160 &   8.967 & 532.799 &   1.506 &   8.064 & 534.790 &   1.664 &   8.302 \\
 66  &   42  &           &           &           & 541.349 &   5.069 &   7.128 & 540.426 &   4.653 &   6.813 & 536.579 &   3.780 &   5.286 & 539.315 &   4.525 &   6.189 \\
 67  &   43  &           &           &           & 542.810 &   1.461 &   6.530 & 542.180 &   1.754 &   6.407 & 537.795 &   1.216 &   4.996 & 540.514 &   1.199 &   5.724 \\
 68  &   44  &           &           &           & 547.348 &   4.538 &   5.999 & 546.468 &   4.288 &   6.042 & 541.331 &   3.536 &   4.752 & 544.580 &   4.066 &   5.265 \\
 69  &   45  &           &           &           & 548.428 &   1.080 &   5.618 & 547.932 &   1.464 &   5.752 & 542.349 &   1.018 &   4.554 & 545.496 &   0.916 &   4.982 \\
 70  &   46  &           &           &           & 552.621 &   4.193 &   5.273 & 551.941 &   4.009 &   5.473 & 545.686 &   3.337 &   4.355 & 549.238 &   3.742 &   4.658 \\
 71  &   47  &           &           &           & 553.275 &   0.654 &   4.847 & 553.081 &   1.140 &   5.149 & 546.515 &   0.829 &   4.166 & 549.880 &   0.642 &   4.384 \\
 72  &   48  &           &           &           & 557.232 &   3.957 &   4.611 & 556.855 &   3.774 &   4.914 & 549.678 &   3.163 &   3.992 & 553.345 &   3.465 &   4.107 \\
 73  &   49  &           &           &           & 557.516 &   0.284 &   4.241 & 557.341 &   0.486 &   4.260 & 550.316 &   0.638 &   3.801 & 553.687 &   0.342 &   3.807 \\
 74  &   50  &           &           &           & 561.192 &   3.676 &   3.960 & 561.076 &   3.735 &   4.221 & 553.149 &   2.833 &   3.471 & 556.744 &   3.057 &   3.399 \\
 75  &   51  &           &           &           & 561.547 &   0.355 &   4.031 & 561.709 &   0.633 &   4.368 & 553.504 &   0.355 &   3.188 & 556.341 &  -0.403 &   2.654 \\
 76  &   52  &           &           &           & 564.588 &   3.041 &   3.396 & 564.573 &   2.864 &   3.497 & 555.080 &   1.576 &   1.931 & 557.575 &   1.234 &   0.831 \\
 77  &   53  &           &           &           & 564.893 &   0.305 &   3.346 & 565.165 &   0.592 &   3.456 & 555.171 &   0.091 &   1.667 & 556.943 &  -0.632 &   0.602 \\
 78  &   54  &           &           &           & 567.546 &   2.653 &   2.958 & 567.642 &   2.477 &   3.069 & 556.576 &   1.405 &   1.496 & 557.810 &   0.867 &   0.235 \\
 79  &   55  &           &           &           & 567.682 &   0.136 &   2.789 & 568.077 &   0.435 &   2.912 & 556.408 &  -0.168 &   1.237 & 556.963$^{\dag}$ &  -0.847 &   0.020 \\
 80  &   56  &           &           &           & 570.122 &   2.440 &   2.576 & 570.394 &   2.317 &   2.752 & 557.743 &   1.335 &   1.167 & 557.567$^{\ast \dag }$ &   0.604 &  -0.243 \\
 81  &   57  &           &           &           & 569.954 &  -0.168 &   2.272 & 570.539 &   0.145 &   2.462 & 557.167 &  -0.576 &   0.759 &         &         &         \\
 82  &   58  &           &           &           & 572.299 &   2.345 &   2.177 & 572.805 &   2.266 &   2.411 & 558.483 &   1.316 &   0.740 &         &         &         \\
 83  &   59  &           &           &           & 571.831 &  -0.468 &   1.877 & 572.807 &   0.002 &   2.268 & 557.917 &  -0.566 &   0.750 &         &         &         \\
 84  &   60  &           &           &           & 574.014 &   2.183 &   1.715 & 574.783 &   1.976 &   1.978 & 558.636$^{\dag}$ &   0.719 &   0.153 &         &         &         \\
 85  &   61  &           &           &           & 573.190 &  -0.824 &   1.359 & 574.452 &  -0.331 &   1.645 & 557.889$^{\ast \dag }$ &  -0.747 &  -0.028 &         &         &         \\
 86  &   62  &           &           &           & 575.185 &   1.995 &   1.171 & 576.149 &   1.697 &   1.366 &         &         &         &         &         &         \\
 87  &   63  &           &           &           & 573.723 &  -1.462 &   0.533 & 575.078 &  -1.071 &   0.626 &         &         &         &         &         &         \\
 88  &   64  &           &           &           & 575.798 &   2.075 &   0.613 & 576.798 &   1.720 &   0.649 &         &         &         &         &         &         \\
 89  &   65  &           &           &           & 574.158 &  -1.640 &   0.435 & 575.686 &  -1.112 &   0.608 &         &         &         &         &         &         \\
 90  &   66  &           &           &           & 575.947 &   1.789 &   0.149 & 577.053 &   1.367 &   0.255 &         &         &         &         &         &         \\
 91  &   67  &           &           &           & 574.375 &  -1.572 &   0.217 & 575.799$^{\dag}$ &  -1.254 &   0.113 &         &         &         &         &         &         \\
 92  &   68  &           &           &           & 575.658$^{\ast \dag }$ &   1.283 &  -0.289 & 577.008$^{\ast \dag }$ &   1.209 &  -0.045 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.860  &    1.071  &    1.928  &    3.384  &    1.199  &    2.150  &    4.215  &    1.236  &    2.175  &    2.689  &    0.993  &    1.792 \\
\hline
\hline
\multicolumn{15}{l}{ Manganese $(Z= 25 )$} \\
 42  &   17  &           &           &           & 288.157$^{\ast \dag }$ &         &         & 287.438$^{\ast \dag }$ &         &         & 285.185$^{\ast \dag }$ &         &         & 286.462$^{\ast \dag }$ &         &         \\
 43  &   18  &           &           &           & 310.473$^{\ast \dag }$ &  22.316 &         & 309.519$^{\ast \dag }$ &  22.081 &         & 307.647$^{\ast \dag }$ &  22.462 &         & 309.365$^{\ast \dag }$ &  22.903 &         \\
 44  &   19  &           &           &           & 328.924$^{\ast \dag }$ &  18.451 &  40.767 & 328.384$^{\ast \dag }$ &  18.865 &  40.946 & 327.394$^{\ast \dag }$ &  19.747 &  42.209 & 328.198$^{\ast \dag }$ &  18.833 &  41.736 \\
 45  &   20  &           &           &           & 349.942 &  21.018 &  39.469 & 349.328 &  20.944 &  39.809 & 348.436 &  21.042 &  40.789 & 349.683 &  21.485 &  40.318 \\
 46  &   21  &  364.142  &          &          &  363.680  &   13.738  &   34.756  &  363.124  &   13.796  &   34.740  &  362.259  &   13.823  &   34.865  &  363.497  &   13.814  &   35.299  \\
 47  &   22  &  382.363  &   18.221  &          &  380.350  &   16.670  &   30.408  &  379.446  &   16.322  &   30.118  &  378.420  &   16.161  &   29.984  &  380.155  &   16.658  &   30.472  \\
 48  &   23  &  397.162  &   14.798  &   33.020  &  393.214  &   12.864  &   29.534  &  392.537  &   13.091  &   29.413  &  391.556  &   13.136  &   29.297  &  392.977  &   12.822  &   29.480  \\
 49  &   24  &  413.556  &   16.394  &   31.193  &  409.031  &   15.817  &   28.681  &  408.174  &   15.637  &   28.728  &  407.097  &   15.541  &   28.677  &  408.717  &   15.740  &   28.562  \\
 50  &   25  &  426.634  &   13.078  &   29.473  &  421.160  &   12.129  &   27.946  & 420.661  &   12.487  &   28.124  &  419.682  &   12.585  &   28.126  &  420.736  &   12.019  &   27.759  \\
 51  &   26  &  440.322  &   13.688  &   26.766  &  436.186  &   15.026  &   27.155  &  435.646  &  14.985  &   27.472  &  434.669  &   14.987  &   27.572  &  435.668  &   14.932  &   26.951  \\
 52  &   27  &  450.861  &   10.540  &   24.227  &  447.622  &   11.436  &   26.462  &  447.580  &   11.934  &  26.919  &  446.796  &   12.127  &   27.114  &  446.960  &   11.292  &   26.224  \\
 53  &   28  &  462.911  &   12.050  &   22.590  &  461.837  &   14.215  &   25.651  &  461.907  &   14.327  &   26.261  &  461.264  &   14.468  &   26.595  &  461.094  &   14.134  &   25.426  \\
 54  &   29  &  471.851  &    8.939  &   20.989  &  469.373  &    7.536  &   21.751  &  469.261  &    7.354  &   21.681  &  468.638  &    7.374  &   21.842  &  469.051  &    7.957  &   22.091  \\
 55  &   30  &  482.076  &   10.226  &   19.165  &  478.723  &    9.350  &   16.886  &  478.108  &    8.847  &   16.201  &  477.383  &    8.745  &   16.119  &  478.628  &    9.577  &   17.534  \\
 56  &   31  &  489.347  &    7.270  &   17.496  &  485.326  &    6.603  &   15.953  &  484.702  &    6.594  &   15.441  &  484.073  &    6.690  &   15.435  &  485.474  &    6.846  &   16.423  \\
 57  &   32  &  497.993  &    8.646  &   15.916  &  494.436  &    9.110  &   15.713  &  493.359  &    8.657  &   15.251  &  492.605  &    8.532  &   15.222  &  494.599  &    9.125  &   15.971  \\
 58  &   33  &  504.405  &    6.413  &   15.059  &  500.123  &    5.687  &   14.797  &  499.098  &    5.739  &   14.396  &  498.429  &    5.824  &   14.356  &  500.287  &    5.688  &   14.813  \\
 59  &   34  &  512.174  &    7.769  &   14.182  &  509.178  &    9.055  &   14.742  &  507.794  &    8.696  &   14.435  &  506.894  &    8.465  &   14.289  &  509.221  &    8.934  &   14.622  \\
 60  &   35  &  517.688  &    5.514  &   13.283  &  514.577  &    5.399  &   14.454  &  513.366  &    5.572  &   14.268  &  512.515  &    5.621  &   14.086  &  514.579  &    5.358  &   14.292  \\
 61  &   36  &  524.534  &    6.846  &   12.359  &  523.104  &    8.527  &   13.926  &  521.630  &    8.264  &   13.836  &  520.512  &    7.997  &   13.618  &  522.899  &    8.320  &   13.678  \\
 62  &   37  &  529.387  &    4.853  &   11.699  &  528.190  &    5.086  &   13.613  &  527.058  &    5.428  &   13.692  &  525.970  &    5.458  &   13.455  &  527.925  &    5.026  &   13.346  \\
 63  &   38  &  535.821  &    6.434  &   11.288  &  536.199  &    8.009  &   13.095  &  534.880  &    7.822  &   13.250  &  533.559  &    7.589  &   13.047  &  535.758  &    7.833  &   12.859  \\
 64  &   39  &  539.995  &    4.173  &   10.608  &  540.774  &    4.575  &   12.584  &  540.099  &    5.219  &   13.041  &  538.911  &    5.352  &   12.941  &  540.361  &    4.603  &   12.436  \\
 65  &   40  &  546.044  &    6.049  &   10.223  &  548.056  &    7.282  &   11.857  &  547.321  &    7.222  &   12.441  &  545.940  &    7.029  &   12.381  &  547.537  &    7.176  &   11.779  \\
 66  &   41  &  549.898  &    3.854  &    9.904  &  550.756  &    2.700  &    9.982  &  550.130  &    2.809  &   10.031  &  548.159  &    2.219  &    9.248  &  549.910  &    2.373  &    9.549  \\
 67  &   42  &           &           &           & 556.448 &   5.692 &   8.392 & 555.413 &   5.283 &   8.092 & 552.632 &   4.473 &   6.692 & 555.131 &   5.221 &   7.594 \\
 68  &   43  &           &           &           & 558.531 &   2.083 &   7.775 & 557.790 &   2.377 &   7.660 & 554.551 &   1.919 &   6.392 & 557.012 &   1.881 &   7.102 \\
 69  &   44  &           &           &           & 563.633 &   5.102 &   7.185 & 562.663 &   4.873 &   7.250 & 558.758 &   4.207 &   6.126 & 561.743 &   4.731 &   6.612 \\
 70  &   45  &           &           &           & 565.322 &   1.689 &   6.791 & 564.735 &   2.072 &   6.945 & 560.476 &   1.718 &   5.925 & 563.329 &   1.586 &   6.317 \\
 71  &   46  &           &           &           & 570.025 &   4.703 &   6.392 & 569.290 &   4.555 &   6.627 & 564.470 &   3.994 &   5.712 & 567.715 &   4.386 &   5.972 \\
 72  &   47  &           &           &           & 571.276 &   1.251 &   5.954 & 571.040 &   1.750 &   6.305 & 566.008 &   1.538 &   5.532 & 569.024 &   1.309 &   5.695 \\
 73  &   48  &           &           &           & 575.660 &   4.384 &   5.635 & 575.310 &   4.270 &   6.020 & 569.822 &   3.814 &   5.352 & 573.118 &   4.094 &   5.403 \\
 74  &   49  &           &           &           & 576.213 &   0.553 &   4.937 & 576.521 &   1.211 &   5.481 & 571.203 &   1.381 &   5.195 & 574.143 &   1.025 &   5.119 \\
 75  &   50  &           &           &           & 580.439 &   4.226 &   4.779 & 580.482 &   3.961 &   5.172 & 574.815 &   3.612 &   4.993 & 577.894 &   3.751 &   4.776 \\
 76  &   51  &           &           &           & 580.998 &   0.559 &   4.785 & 581.339 &   0.857 &   4.818 & 575.245 &   0.430 &   4.042 & 577.699 &  -0.195 &   3.556 \\
 77  &   52  &           &           &           & 584.396 &   3.398 &   3.957 & 584.423 &   3.084 &   3.941 & 576.968 &   1.723 &   2.153 & 579.155 &   1.456 &   1.261 \\
 78  &   53  &           &           &           & 584.922 &   0.526 &   3.924 & 585.203 &   0.780 &   3.864 & 577.248 &   0.280 &   2.003 & 578.688 &  -0.467 &   0.989 \\
 79  &   54  &           &           &           & 587.811 &   2.889 &   3.415 & 587.861 &   2.658 &   3.438 & 578.855 &   1.607 &   1.887 & 579.896 &   1.208 &   0.741 \\
 80  &   55  &           &           &           & 588.181 &   0.370 &   3.259 & 588.500 &   0.639 &   3.297 & 578.924 &   0.069 &   1.676 & 579.274 &  -0.622 &   0.586 \\
 81  &   56  &           &           &           & 590.807 &   2.626 &   2.996 & 590.976 &   2.476 &   3.115 & 580.439 &   1.515 &   1.584 & 580.147 &   0.873 &   0.251 \\
 82  &   57  &           &           &           & 590.890 &   0.083 &   2.709 & 591.348 &   0.372 &   2.848 & 580.132 &  -0.307 &   1.208 & 579.166$^{\ast \dag }$ &  -0.981 &  -0.108 \\
 83  &   58  &           &           &           & 593.389 &   2.499 &   2.582 & 593.749 &   2.401 &   2.773 & 581.600 &   1.468 &   1.161 &         &         &         \\
 84  &   59  &           &           &           & 593.116 &  -0.273 &   2.226 & 593.923 &   0.174 &   2.575 & 581.230 &  -0.370 &   1.098 &         &         &         \\
 85  &   60  &           &           &           & 595.510 &   2.394 &   2.121 & 596.093 &   2.170 &   2.344 & 582.157 &   0.927 &   0.557 &         &         &         \\
 86  &   61  &           &           &           & 594.886 &  -0.624 &   1.770 & 595.934 &  -0.159 &   2.011 & 581.592$^{\dag}$ &  -0.565 &   0.362 &         &         &         \\
 87  &   62  &           &           &           & 597.103 &   2.217 &   1.593 & 597.849 &   1.915 &   1.756 & 581.989$^{\ast \dag }$ &   0.397 &  -0.168 &         &         &         \\
 88  &   63  &           &           &           & 595.881 &  -1.222 &   0.995 & 597.001 &  -0.848 &   1.067 &         &         &         &         &         &         \\
 89  &   64  &           &           &           & 598.171 &   2.290 &   1.068 & 598.953 &   1.952 &   1.104 &         &         &         &         &         &         \\
 90  &   65  &           &           &           & 596.865 &  -1.306 &   0.984 & 598.080 &  -0.873 &   1.079 &         &         &         &         &         &         \\
 91  &   66  &           &           &           & 598.792 &   1.927 &   0.621 & 599.693 &   1.613 &   0.740 &         &         &         &         &         &         \\
 92  &   67  &           &           &           & 597.265 &  -1.527 &   0.400 & 598.693 &  -1.000 &   0.613 &         &         &         &         &         &         \\
 93  &   68  &           &           &           & 598.962 &   1.697 &   0.170 & 600.145 &   1.452 &   0.452 &         &         &         &         &         &         \\
 94  &   69  &           &           &           & 597.482 &  -1.480 &   0.217 & 598.778$^{\dag}$ &  -1.367 &   0.085 &         &         &         &         &         &         \\
 95  &   70  &           &           &           & 598.543$^{\ast \dag }$ &   1.061 &  -0.419 & 600.039$^{\ast \dag }$ &   1.261 &  -0.106 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.018  &    1.196  &    1.795  &    3.633  &    1.230  &    2.031  &    4.410  &    1.263  &    2.067  &    3.162  &    1.137  &    1.679 \\
\hline
\hline
\multicolumn{15}{l}{ Iron $(Z= 26 )$} \\
 45  &   19  &           &           &           & 329.587$^{\ast \dag }$ &         &         & 329.173$^{\ast \dag }$ &         &         & 327.861$^{\ast \dag }$ &         &         & 328.483$^{\ast \dag }$ &         &         \\
 46  &   20  &           &           &           & 351.306$^{\dag }$ &  21.719 &         & 350.802$^{\dag }$ &  21.629 &         & 349.665$^{\dag }$ &  21.804 &         & 350.986$^{\dag }$ &  22.503 &         \\
 47  &   21  &           &           &           & 365.971 &  14.665 &  36.384 & 365.523 &  14.721 &  36.350 & 364.463 &  14.798 &  36.602 & 365.749 &  14.763 &  37.266 \\
 48  &   22  &  385.092  &          &          &  383.580  &   17.609  &   32.274  &  382.784  &   17.261  &   31.982  &  381.600  &   17.137  &   31.935  &  383.348  &   17.599  &   32.362  \\
 49  &   23  &  399.905  &   14.812  &          &  397.393  &   13.813  &   31.422  &  396.822  &   14.038  &   31.299  &  395.705  &   14.105  &   31.242  &  397.102  &   13.754  &   31.353  \\
 50  &   24  &  417.701  &   17.796  &   32.609  &  414.158  &   16.765  &   30.578  &  413.409  &   16.587  &   30.625  &  412.208  &   16.503  &   30.608  &  413.760  &   16.658  &   30.412  \\
 51  &   25  &  431.485  &   13.785  &   31.581  &  427.251  &   13.093  &   29.858  & 426.858  &  13.449  &  30.036  &  425.748  &   13.540  &   30.043  &  426.693  &   12.933  &   29.591  \\
 52  &   26  &  447.700  &   16.214  &   29.999  &  443.232  &   15.981  &   29.074  &  442.802  &  15.944  &   29.393  &  441.682  &   15.934  &   29.474  &  442.523  &   15.830  &   28.763  \\
 53  &   27  &  458.386  &   10.687  &   26.901  &  455.651  &   12.419  &   28.400  &  455.712  &   12.910  &  28.854  &  454.749  &   13.067  &   29.001  &  454.713  &   12.190  &   28.020  \\
 54  &   28  &  471.765  &   13.378  &   24.065  &  470.837  &   15.186  &   27.605  &  471.012  &   15.300  &   28.210  &  470.148  &   15.399  &   28.466  &  469.729  &   15.016  &   27.206  \\
 55  &   29  &  481.063  &    9.298  &   22.677  &  478.867  &    8.030  &   23.216  &  478.841  &    7.829  &   23.129  &  478.075  &    7.927  &   23.326  &  478.315  &    8.586  &   23.602  \\
 56  &   30  &  492.260  &   11.197  &   20.495  &  488.814  &    9.947  &   17.977  &  488.255  &    9.414  &   17.243  &  487.461  &    9.386  &   17.313  &  488.571  &   10.256  &   18.842  \\
 57  &   31  &  499.906  &    7.646  &   18.843  &  495.952  &    7.138  &   17.085  &  495.352  &    7.097  &   16.511  &  494.712  &    7.251  &   16.637  &  496.044  &    7.473  &   17.729  \\
 58  &   32  &  509.951  &   10.045  &   17.691  &  505.696  &    9.744  &   16.882  &  504.634  &    9.282  &   16.379  &  503.929  &    9.217  &   16.468  &  505.882  &    9.838  &   17.311  \\
 59  &   33  &  516.532  &    6.581  &   16.626  &  511.960  &    6.264  &   16.008  &  510.915  &    6.281  &   15.563  &  510.305  &    6.376  &   15.593  &  512.161  &    6.279  &   16.117  \\
 60  &   34  &  525.351  &    8.819  &   15.400  &  521.670  &    9.710  &   15.974  &  520.300  &    9.385  &   15.666  &  519.594  &    9.289  &   15.665  &  521.919  &    9.758  &   16.037  \\
 61  &   35  &  530.930  &    5.579  &   14.398  &  527.623  &    5.953  &   15.663  &  526.409  &    6.109  &   15.494  &  525.804  &    6.210  &   15.499  &  527.923  &    6.004  &   15.762  \\
 62  &   36  &  538.959  &    8.029  &   13.608  &  536.829  &    9.206  &   15.159  &  535.372  &    8.963  &   15.072  &  534.613  &    8.809  &   15.019  &  537.014  &    9.091  &   15.095  \\
 63  &   37  &  543.788  &    4.829  &   12.858  &  542.523  &    5.694  &   14.900  &  541.395  &    6.023  &   14.986  &  540.753  &    6.140  &   14.949  &  542.743  &    5.729  &   14.820  \\
 64  &   38  &  551.193  &    7.405  &   12.235  &  551.121  &    8.598  &   14.292  &  549.814  &    8.419  &   14.442  &  549.020  &    8.267  &   14.407  &  551.251  &    8.508  &   14.237  \\
 65  &   39  &  555.513  &    4.319  &   11.725  &  556.381  &    5.260  &   13.858  &  555.713  &    5.899  &   14.318  &  555.162  &    6.142  &   14.409  &  556.622  &    5.371  &   13.879  \\
 66  &   40  &  562.434  &    6.921  &   11.241  &  564.117  &    7.736  &   12.996  &  563.361  &    7.648  &   13.547  &  562.667  &    7.505  &   13.647  &  564.339  &    7.717  &   13.088  \\
 67  &   41  &  566.145  &    3.711  &   10.633  &  567.461  &    3.344  &   11.080  &  566.827  &    3.466  &   11.114  &  565.601  &    2.934  &   10.439  &  567.415  &    3.076  &   10.793  \\
 68  &   42  &           &           &           & 573.796 &   6.335 &   9.679 & 572.758 &   5.931 &   9.397 & 570.777 &   5.176 &   8.110 & 573.329 &   5.914 &   8.990 \\
 69  &   43  &           &           &           & 576.510 &   2.714 &   9.049 & 575.766 &   3.008 &   8.939 & 573.398 &   2.621 &   7.797 & 575.887 &   2.558 &   8.472 \\
 70  &   44  &           &           &           & 582.202 &   5.692 &   8.406 & 581.245 &   5.479 &   8.487 & 578.288 &   4.890 &   7.511 & 581.282 &   5.395 &   7.953 \\
 71  &   45  &           &           &           & 584.510 &   2.308 &   8.000 & 583.936 &   2.691 &   8.170 & 580.703 &   2.415 &   7.305 & 583.533 &   2.251 &   7.646 \\
 72  &   46  &           &           &           & 589.760 &   5.250 &   7.558 & 589.066 &   5.130 &   7.821 & 585.367 &   4.664 &   7.079 & 588.563 &   5.030 &   7.281 \\
 73  &   47  &           &           &           & 591.632 &   1.872 &   7.122 & 591.435 &   2.369 &   7.499 & 587.605 &   2.238 &   6.902 & 590.532 &   1.969 &   6.999 \\
 74  &   48  &           &           &           & 596.503 &   4.871 &   6.743 & 596.249 &   4.814 &   7.183 & 592.083 &   4.478 &   6.716 & 595.256 &   4.724 &   6.693 \\
 75  &   49  &           &           &           & 597.642 &   1.139 &   6.010 & 598.234 &   1.985 &   6.799 & 594.177 &   2.094 &   6.572 & 596.948 &   1.692 &   6.416 \\
 76  &   50  &           &           &           & 602.203 &   4.561 &   5.700 & 602.566 &   4.332 &   6.317 & 598.460 &   4.283 &   6.377 & 601.329 &   4.381 &   6.073 \\
 77  &   51  &           &           &           & 603.064 &   0.861 &   5.422 & 603.771 &   1.205 &   5.537 & 599.016 &   0.556 &   4.839 & 601.413 &   0.084 &   4.465 \\
 78  &   52  &           &           &           & 606.675 &   3.611 &   4.472 & 606.819 &   3.048 &   4.253 & 600.989 &   1.973 &   2.529 & 603.126 &   1.713 &   1.797 \\
 79  &   53  &           &           &           & 607.390 &   0.715 &   4.326 & 607.753 &   0.934 &   3.982 & 601.442 &   0.453 &   2.426 & 602.844 &  -0.282 &   1.431 \\
 80  &   54  &           &           &           & 610.507 &   3.117 &   3.832 & 610.597 &   2.844 &   3.778 & 603.277 &   1.835 &   2.288 & 604.402 &   1.558 &   1.276 \\
 81  &   55  &           &           &           & 611.085 &   0.578 &   3.695 & 611.418 &   0.821 &   3.665 & 603.566 &   0.289 &   2.124 & 603.993 &  -0.409 &   1.149 \\
 82  &   56  &           &           &           & 613.905 &   2.820 &   3.398 & 614.065 &   2.647 &   3.468 & 605.276 &   1.710 &   1.999 & 605.173 &   1.180 &   0.771 \\
 83  &   57  &           &           &           & 614.220 &   0.315 &   3.135 & 614.647 &   0.582 &   3.229 & 605.225 &  -0.051 &   1.659 & 604.461 &  -0.712 &   0.468 \\
 84  &   58  &           &           &           & 616.886 &   2.666 &   2.981 & 617.195 &   2.548 &   3.130 & 606.856 &   1.631 &   1.580 & 605.377 &   0.916 &   0.204 \\
 85  &   59  &           &           &           & 616.796 &  -0.090 &   2.576 & 617.531 &   0.336 &   2.884 & 606.674 &  -0.182 &   1.449 & 604.148$^{\ast \dag }$ &  -1.229 &  -0.313 \\
 86  &   60  &           &           &           & 619.413 &   2.617 &   2.527 & 619.906 &   2.375 &   2.711 & 607.823 &   1.149 &   0.967 &         &         &         \\
 87  &   61  &           &           &           & 618.986 &  -0.427 &   2.190 & 619.912 &   0.006 &   2.381 & 607.429$^{\dag}$ &  -0.394 &   0.755 &         &         &         \\
 88  &   62  &           &           &           & 621.444 &   2.458 &   2.031 & 622.067 &   2.155 &   2.161 & 608.024$^{\dag}$ &   0.595 &   0.201 &         &         &         \\
 89  &   63  &           &           &           & 620.475 &  -0.969 &   1.489 & 621.451 &  -0.616 &   1.539 & 606.335$^{\ast \dag }$ &  -1.689 &  -1.094 &         &         &         \\
 90  &   64  &           &           &           & 622.994 &   2.519 &   1.550 & 623.662 &   2.211 &   1.595 &         &         &         &         &         &         \\
 91  &   65  &           &           &           & 621.938 &  -1.056 &   1.463 & 623.038 &  -0.624 &   1.587 &         &         &         &         &         &         \\
 92  &   66  &           &           &           & 624.123 &   2.185 &   1.129 & 624.928 &   1.890 &   1.266 &         &         &         &         &         &         \\
 93  &   67  &           &           &           & 622.859 &  -1.264 &   0.921 & 624.194 &  -0.734 &   1.156 &         &         &         &         &         &         \\
 94  &   68  &           &           &           & 624.805 &   1.946 &   0.682 & 625.923 &   1.729 &   0.995 &         &         &         &         &         &         \\
 95  &   69  &           &           &           & 623.351 &  -1.454 &   0.492 & 624.884$^{\dag}$ &  -1.039 &   0.690 &         &         &         &         &         &         \\
 96  &   70  &           &           &           & 624.817$^{\dag}$ &   1.466 &   0.012 & 626.354$^{\dag}$ &   1.470 &   0.431 &         &         &         &         &         &         \\
 97  &   71  &           &           &           & 623.411$^{\dag}$ &  -1.406 &   0.060 & 625.099$^{\dag}$ &  -1.255 &   0.215 &         &         &         &         &         &         \\
 98  &   72  &           &           &           & 624.069$^{\ast \dag }$ &   0.658 &  -0.748 & 625.384$^{\ast \dag }$ &   0.285 &  -0.970 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.955  &    0.991  &    1.733  &   3.576  &   1.129  &   1.998  &    4.311  &    1.171  &    2.025  &    3.144  &    0.922  &    1.617 \\
\hline
\hline
\multicolumn{15}{l}{ Cobalt $(Z= 27 )$} \\
 48  &   21  &           &           &           & 364.925$^{\dag }$ &         &         & 364.486$^{\dag }$ &         &         & 363.497$^{\dag }$ &         &         & 364.273$^{\dag }$ &         &         \\
 49  &   22  &           &           &           & 383.498$^{\dag }$ &  18.573 &         & 382.714$^{\dag }$ &  18.228 &         & 381.614$^{\dag }$ &  18.117 &         & 382.819$^{\dag }$ &  18.546 &         \\
 50  &   23  &  400.033  &          &          &  398.278  &   14.780  &   33.353  &  397.719  &   15.005  &   33.233  &  396.687  &   15.073  &   33.190  &  397.511  &   14.692  &   33.238  \\
 51  &   24  &  417.854  &   17.821  &          &  416.002  &   17.724  &   32.504  &  415.272  &   17.553  &   32.558  &  414.148  &   17.461  &   32.534  &  415.089  &   17.578  &   32.270  \\
 52  &   25  &  432.929  &   15.075  &   32.897  &  430.069  &   14.067  &   31.791  &  429.694  &   14.422  &   31.975  &  428.638  &   14.490  &   31.951  &  428.940  &   13.851  &   31.429  \\
 53  &   26  &  449.316  &   16.387  &   31.462  &  447.015  &   16.946  &   31.013  &  446.609  &   16.915  &   31.337  &  445.512  &   16.874  &   31.364  &  445.667  &   16.727  &   30.578  \\
 54  &   27  &  462.738  &   13.422  &   29.809  &  460.425  &   13.410  &   30.356  & 460.505  &  13.896  &  30.811  &  459.511  &   13.999  &   30.873  &  458.757  &   13.090  &   29.817  \\
 55  &   28  &  476.829  &   14.091  &   27.513  &  476.591  &   16.166  &   29.576  &  476.788  &  16.283  &   30.179  &  475.833  &   16.322  &   30.321  &  474.655  &   15.898  &   28.988  \\
 56  &   29  &  486.911  &   10.082  &   24.173  &  485.104  &    8.513  &   24.679  &  485.079  &    8.291  &  24.574  &  484.303  &    8.470  &   24.792  &  483.853  &    9.198  &   25.096  \\
 57  &   30  &  498.287  &   11.377  &   21.458  &  495.657  &   10.553  &   19.066  &  495.068  &    9.989  &   18.280  &  494.345  &   10.042  &   18.512  &  494.776  &   10.923  &   20.121  \\
 58  &   31  &  506.860  &    8.573  &   19.949  &  503.327  &    7.670  &   18.223  &  502.669  &    7.601  &   17.590  &  502.169  &    7.824  &   17.866  &  502.868  &    8.092  &   19.015  \\
 59  &   32  &  517.314  &   10.454  &   19.027  &  513.703  &   10.376  &   18.046  &  512.571  &    9.902  &   17.503  &  512.075  &    9.906  &   17.730  &  513.406  &   10.538  &   18.630  \\
 60  &   33  &  524.806  &    7.492  &   17.946  &  520.604  &    6.901  &   17.277  &  519.500  &    6.929  &   16.831  &  519.202  &    7.127  &   17.033  &  520.305  &    6.899  &   17.437  \\
 61  &   34  &  534.125  &    9.319  &   16.811  &  530.889  &   10.285  &   17.186  &  529.439  &    9.939  &   16.868  &  529.097  &    9.895  &   17.022  &  530.831  &   10.526  &   17.425  \\
 62  &   35  &  540.722  &    6.597  &   15.916  &  537.384  &    6.495  &   16.780  &  536.090  &    6.651  &   16.590  &  535.941  &    6.844  &   16.739  &  537.460  &    6.629  &   17.155  \\
 63  &   36  &  549.222  &    8.499  &   15.096  &  547.258  &    9.874  &   16.369  &  545.718  &    9.628  &   16.279  &  545.489  &    9.548  &   16.392  &  547.314  &    9.854  &   16.483  \\
 64  &   37  &  555.233  &    6.011  &   14.511  &  553.533  &    6.275  &   16.149  &  552.298  &    6.580  &   16.208  &  552.255  &    6.766  &   16.314  &  553.719  &    6.405  &   16.259  \\
 65  &   38  &  562.698  &    7.465  &   13.476  &  562.724  &    9.191  &   15.466  &  561.318  &    9.020  &   15.600  &  561.218  &    8.963  &   15.729  &  562.903  &    9.184  &   15.589  \\
 66  &   39  &  567.993  &    5.295  &   12.760  &  568.629  &    5.905  &   15.096  &  567.849  &    6.531  &   15.551  &  568.086  &    6.868  &   15.831  &  569.011  &    6.108  &   15.292  \\
 67  &   40  &  574.977  &    6.984  &   12.279  &  576.827  &    8.198  &   14.103  &  575.915  &    8.066  &   14.597  &  576.061  &    7.975  &   14.843  &  577.265  &    8.254  &   14.362  \\
 68  &   41  &  579.369  &    4.392  &   11.377  &  580.809  &    3.982  &   12.180  &  580.047  &    4.132  &   12.198  &  579.708  &    3.647  &   11.622  &  581.042  &    3.777  &   12.031  \\
 69  &   42  &  586.188  &    6.818  &   11.211  &  587.808  &    6.999  &   10.981  &  586.642  &    6.595  &   10.727  &  585.594  &    5.886  &    9.533  &  587.650  &    6.608  &   10.385  \\
 70  &   43  &  590.394  &    4.206  &   11.025  &  591.158  &    3.350  &   10.349  &  590.287  &    3.645  &   10.240  &  588.914  &    3.320  &    9.206  &  590.883  &    3.233  &    9.841  \\
 71  &   44  &  596.310  &    5.916  &   10.123  &  597.457  &    6.299  &    9.649  &  596.386  &    6.099  &    9.744  &  594.491  &    5.577  &    8.897  &  596.941  &    6.058  &    9.291  \\
 72  &   45  &           &           &           & 600.390 &   2.933 &   9.232 & 599.700 &   3.314 &   9.413 & 597.597 &   3.106 &   8.683 & 599.855 &   2.914 &   8.972 \\
 73  &   46  &           &           &           & 606.212 &   5.822 &   8.755 & 605.421 &   5.721 &   9.035 & 602.935 &   5.338 &   8.444 & 605.529 &   5.674 &   8.588 \\
 74  &   47  &           &           &           & 608.713 &   2.501 &   8.323 & 608.410 &   2.989 &   8.710 & 605.862 &   2.927 &   8.265 & 608.153 &   2.624 &   8.298 \\
 75  &   48  &           &           &           & 614.115 &   5.402 &   7.903 & 613.793 &   5.383 &   8.372 & 611.006 &   5.144 &   8.071 & 613.508 &   5.355 &   7.979 \\
 76  &   49  &           &           &           & 615.979 &   1.864 &   7.266 & 616.429 &   2.636 &   8.019 & 613.792 &   2.786 &   7.930 & 615.857 &   2.349 &   7.704 \\
 77  &   50  &           &           &           & 620.869 &   4.890 &   6.754 & 621.406 &   4.977 &   7.613 & 618.740 &   4.948 &   7.734 & 620.866 &   5.009 &   7.358 \\
 78  &   51  &           &           &           & 622.085 &   1.216 &   6.106 & 622.714 &   1.308 &   6.285 & 619.491 &   0.751 &   5.699 & 621.239 &   0.373 &   5.382 \\
 79  &   52  &           &           &           & 625.777 &   3.692 &   4.908 & 625.859 &   3.145 &   4.453 & 621.693 &   2.202 &   2.953 & 623.231 &   1.992 &   2.365 \\
 80  &   53  &           &           &           & 626.661 &   0.884 &   4.576 & 626.935 &   1.076 &   4.221 & 622.323 &   0.630 &   2.832 & 623.232 &   0.001 &   1.993 \\
 81  &   54  &           &           &           & 630.002 &   3.341 &   4.225 & 629.978 &   3.043 &   4.119 & 624.412 &   2.089 &   2.719 & 625.070 &   1.838 &   1.839 \\
 82  &   55  &           &           &           & 630.769 &   0.767 &   4.108 & 630.967 &   0.989 &   4.032 & 624.916 &   0.504 &   2.593 & 624.865 &  -0.205 &   1.633 \\
 83  &   56  &           &           &           & 633.794 &   3.025 &   3.792 & 633.798 &   2.831 &   3.820 & 626.844 &   1.928 &   2.432 & 626.383 &   1.518 &   1.313 \\
 84  &   57  &           &           &           & 634.325 &   0.531 &   3.556 & 634.579 &   0.781 &   3.612 & 627.043 &   0.199 &   2.127 & 625.930 &  -0.453 &   1.065 \\
 85  &   58  &           &           &           & 637.169 &   2.844 &   3.375 & 637.287 &   2.708 &   3.489 & 628.855 &   1.812 &   2.011 & 627.120 &   1.190 &   0.737 \\
 86  &   59  &           &           &           & 637.313 &   0.144 &   2.988 & 637.787 &   0.500 &   3.208 & 628.865 &   0.010 &   1.822 & 626.129 &  -0.991 &   0.199 \\
 87  &   60  &           &           &           & 640.101 &   2.788 &   2.932 & 640.370 &   2.583 &   3.083 & 630.253 &   1.388 &   1.398 & 627.249 &   1.120 &   0.129 \\
 88  &   61  &           &           &           & 639.863 &  -0.238 &   2.550 & 640.540 &   0.170 &   2.753 & 630.027 &  -0.226 &   1.162 & 625.890$^{\ast \dag }$ &  -1.359 &  -0.239 \\
 89  &   62  &           &           &           & 642.560 &   2.697 &   2.459 & 642.931 &   2.391 &   2.561 & 630.860 &   0.833 &   0.607 &         &         &         \\
 90  &   63  &           &           &           & 641.817 &  -0.743 &   1.954 & 642.534 &  -0.397 &   1.994 & 629.397$^{\ast}$ &  -1.463 &  -0.630 &         &         &         \\
 91  &   64  &           &           &           & 644.570 &   2.753 &   2.010 & 644.978 &   2.444 &   2.047 &         &         &         &         &         &         \\
 92  &   65  &           &           &           & 643.749 &  -0.821 &   1.932 & 644.582 &  -0.396 &   2.048 &         &         &         &         &         &         \\
 93  &   66  &           &           &           & 646.178 &   2.429 &   1.608 & 646.720 &   2.138 &   1.742 &         &         &         &         &         &         \\
 94  &   67  &           &           &           & 645.157 &  -1.021 &   1.408 & 646.222 &  -0.498 &   1.640 &         &         &         &         &         &         \\
 95  &   68  &           &           &           & 647.344 &   2.187 &   1.166 & 648.201 &   1.979 &   1.481 &         &         &         &         &         &         \\
 96  &   69  &           &           &           & 645.904 &  -1.440 &   0.747 & 647.446 &  -0.755 &   1.224 &         &         &         &         &         &         \\
 97  &   70  &           &           &           & 647.793 &   1.889 &   0.449 & 649.123 &   1.677 &   0.922 &         &         &         &         &         &         \\
 98  &   71  &           &           &           & 646.419 &  -1.374 &   0.515 & 647.878 &  -1.245 &   0.432 &         &         &         &         &         &         \\
 99  &   72  &           &           &           & 647.310$^{\ast \dag }$ &   0.891 &  -0.483 & 648.371$^{\ast \dag }$ &   0.493 &  -0.752 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.311  &    0.945  &    1.335  &   2.896  &   0.978  &   1.619  &    3.389  &    1.011  &    1.736  &    2.831  &    0.892  &    1.311 \\
\hline
\hline
\multicolumn{15}{l}{ Nickel $(Z= 28 )$} \\
 49  &   21  &           &           &           & 365.987$^{\dag }$ &         &         & 365.640$^{\dag }$ &         &         & 364.607$^{\dag }$ &         &         & 365.256$^{\ast \dag }$ &         &         \\
 50  &   22  &           &           &           & 385.489$^{\dag }$ &  19.502 &         & 384.797$^{\dag }$ &  19.157 &         & 383.685$^{\dag }$ &  19.078 &         & 384.723$^{\dag }$ &  19.467 &         \\
 51  &   23  &           &           &           & 401.205 &  15.716 &  35.218 & 400.738 &  15.941 &  35.098 & 399.709$^{\dag}$ &  16.024 &  35.102 & 400.328$^{\dag}$ &  15.605 &  35.072 \\
 52  &   24  &  420.363  &          &          &  419.868  &   18.663  &   34.379  &  419.232  &   18.494  &   34.435  &  418.115  &   18.406  &   34.430  &  418.804  &   18.476  &   34.081  \\
 53  &   25  &  435.505  &   15.142  &          &  434.890  &   15.022  &   33.685  &  434.608  &   15.376  &   33.870  &  433.542  &   15.427  &   33.833  &  433.549  &   14.745  &   33.221  \\
 54  &   26  &  453.223  &   17.718  &   32.861  &  452.788  &   17.898  &   32.920  &  452.480  &   17.872  &   33.248  &  451.343  &   17.801  &   33.228  &  451.154  &   17.605  &   32.350  \\
 55  &   27  &  467.353  &   14.129  &   31.848  &  467.175  &   14.387  &   32.285  & 467.350  &  14.870  &  32.742  &  466.262  &   14.919  &   32.720  &  465.124  &   13.970  &   31.575 \\
 56  &   28  &  483.996  &   16.643  &   30.772  &  484.316  &   17.141  &   31.528  &  484.610  &  17.260  &   32.130  &  483.496  &   17.234  &   32.153  &  481.885  &   16.761  &   30.731  \\
 57  &   29  &  494.243  &   10.248  &   26.891  &  493.321  &    9.005  &   26.146  &  493.374  &    8.764  &   26.024  &  492.511  &    9.015  &   26.249  &  491.699  &    9.814  &   26.575  \\
 58  &   30  &  506.460  &   12.216  &   22.464  &  504.525  &   11.204  &   20.209  &  503.989  &   10.615  &   19.379  &  503.257  &   10.746  &   19.761  &  503.308  &   11.609  &   21.423  \\
 59  &   31  &  515.459  &    8.999  &   21.215  &  512.749  &    8.224  &   19.428  &  512.125  &    8.136  &   18.751  &  511.678  &    8.421  &   19.167  &  512.031  &    8.723  &   20.332  \\
 60  &   32  &  526.847  &   11.388  &   20.387  &  523.786  &   11.037  &   19.261  &  522.682  &   10.557  &   18.693  &  522.299  &   10.621  &   19.042  &  523.280  &   11.249  &   19.972  \\
 61  &   33  &  534.667  &    7.820  &   19.208  &  531.332  &    7.546  &   18.583  &  530.265  &    7.583  &   18.140  &  530.164  &    7.865  &   18.486  &  530.919  &    7.639  &   18.888  \\
 62  &   34  &  545.262  &   10.596  &   18.416  &  542.218  &   10.886  &   18.432  &  540.791  &   10.526  &   18.109  &  540.691  &   10.527  &   18.392  &  542.099  &   11.180  &   18.819  \\
 63  &   35  &  552.100  &    6.838  &   17.434  &  549.270  &    7.052  &   17.938  &  548.042  &    7.251  &   17.777  &  548.199  &    7.508  &   18.035  &  549.353  &    7.254  &   18.434  \\
 64  &   36  &  561.758  &    9.657  &   16.495  &  559.821  &   10.551  &   17.603  &  558.303  &   10.261  &   17.512  &  558.455  &   10.256  &   17.764  &  559.971  &   10.618  &   17.872  \\
 65  &   37  &  567.856  &    6.098  &   15.756  &  566.675  &    6.854  &   17.405  &  565.437  &    7.134  &   17.395  &  565.812  &    7.357  &   17.613  &  567.041  &    7.070  &   17.688  \\
 66  &   38  &  576.808  &    8.952  &   15.050  &  576.474  &    9.799  &   16.653  &  575.079  &    9.642  &   16.776  &  575.491  &    9.679  &   17.036  &  576.908  &    9.867  &   16.937  \\
 67  &   39  &  582.615  &    5.808  &   14.760  &  583.007  &    6.533  &   16.332  &  582.220  &    7.141  &   16.783  &  583.035  &    7.544  &   17.223  &  583.738  &    6.830  &   16.697  \\
 68  &   40  &  590.408  &    7.792  &   13.600  &  591.692  &    8.685  &   15.218  &  590.706  &    8.486  &   15.627  &  591.484  &    8.449  &   15.993  &  592.534  &    8.796  &   15.626  \\
 69  &   41  &  594.994  &    4.587  &   12.379  &  596.269  &    4.577  &   13.262  &  595.523  &    4.817  &   13.303  &  595.844  &    4.360  &   12.809  &  597.003  &    4.469  &   13.265  \\
 70  &   42  &  602.300  &    7.306  &   11.893  &  603.986  &    7.717  &   12.294  &  602.798  &    7.275  &   12.092  &  602.445  &    6.601  &   10.961  &  604.303  &    7.300  &   11.769  \\
 71  &   43  &  606.564  &    4.264  &   11.570  &  607.980  &    3.994  &   11.711  &  607.088  &    4.290  &   11.565  &  606.462  &    4.017  &   10.618  &  608.206  &    3.903  &   11.203  \\
 72  &   44  &  613.455  &    6.891  &   11.155  &  614.904  &    6.924  &   10.918  &  613.822  &    6.734  &   11.024  &  612.732  &    6.270  &   10.287  &  614.926  &    6.720  &   10.623  \\
 73  &   45  &  617.409  &    3.953  &   10.845  &  618.472  &    3.568  &   10.492  &  617.769  &    3.947  &   10.681  &  616.526  &    3.794  &   10.064  &  618.496  &    3.570  &   10.290  \\
 74  &   46  &           &           &           & 624.889 &   6.417 &   9.985 & 624.100 &   6.331 &  10.278 & 622.543 &   6.017 &   9.811 & 624.815 &   6.319 &   9.889 \\
 75  &   47  &           &           &           & 628.025 &   3.136 &   9.553 & 627.717 &   3.617 &   9.948 & 626.153 &   3.610 &   9.627 & 628.087 &   3.272 &   9.591 \\
 76  &   48  &           &           &           & 633.996 &   5.971 &   9.107 & 633.691 &   5.974 &   9.591 & 631.966 &   5.813 &   9.423 & 634.071 &   5.984 &   9.256 \\
 77  &   49  &           &           &           & 636.629 &   2.633 &   8.604 & 636.972 &   3.281 &   9.255 & 635.435 &   3.469 &   9.282 & 637.069 &   2.998 &   8.982 \\
 78  &   50  &           &           &           & 641.981 &   5.352 &   7.985 & 642.545 &   5.573 &   8.854 & 641.048 &   5.613 &   9.082 & 642.702 &   5.633 &   8.631 \\
 79  &   51  &           &           &           & 643.521 &   1.540 &   6.892 & 644.025 &   1.480 &   7.053 & 642.032 &   0.984 &   6.597 & 643.375 &   0.673 &   6.306 \\
 80  &   52  &           &           &           & 647.207 &   3.686 &   5.226 & 647.301 &   3.276 &   4.756 & 644.445 &   2.413 &   3.397 & 645.666 &   2.291 &   2.964 \\
 81  &   53  &           &           &           & 648.306 &   1.099 &   4.785 & 648.553 &   1.252 &   4.528 & 645.247 &   0.802 &   3.215 & 645.959 &   0.293 &   2.584 \\
 82  &   54  &           &           &           & 651.815 &   3.509 &   4.608 & 651.767 &   3.214 &   4.466 & 647.609 &   2.362 &   3.164 & 648.096 &   2.137 &   2.430 \\
 83  &   55  &           &           &           & 652.756 &   0.941 &   4.450 & 652.915 &   1.148 &   4.362 & 648.319 &   0.710 &   3.072 & 648.091 &  -0.005 &   2.132 \\
 84  &   56  &           &           &           & 656.002 &   3.246 &   4.187 & 655.947 &   3.032 &   4.180 & 650.479 &   2.160 &   2.870 & 649.980 &   1.889 &   1.884 \\
 85  &   57  &           &           &           & 656.737 &   0.735 &   3.981 & 656.918 &   0.971 &   4.003 & 650.921 &   0.442 &   2.602 & 649.779 &  -0.201 &   1.688 \\
 86  &   58  &           &           &           & 659.778 &   3.041 &   3.776 & 659.804 &   2.886 &   3.857 & 652.927 &   2.006 &   2.448 & 651.284 &   1.505 &   1.304 \\
 87  &   59  &           &           &           & 660.162 &   0.384 &   3.425 & 660.464 &   0.660 &   3.546 & 653.124 &   0.197 &   2.203 & 650.615 &  -0.669 &   0.836 \\
 88  &   60  &           &           &           & 663.127 &   2.965 &   3.349 & 663.268 &   2.804 &   3.464 & 654.768 &   1.644 &   1.841 & 652.026 &   1.411 &   0.742 \\
 89  &   61  &           &           &           & 663.082 &  -0.045 &   2.920 & 663.604 &   0.336 &   3.140 & 654.688 &  -0.080 &   1.564 & 650.925 &  -1.101 &   0.310 \\
 90  &   62  &           &           &           & 666.037 &   2.955 &   2.910 & 666.253 &   2.649 &   2.985 & 655.827 &   1.139 &   1.059 & 652.310 &   1.385 &   0.284 \\
 91  &   63  &           &           &           & 665.537 &  -0.500 &   2.455 & 666.086 &  -0.167 &   2.482 & 654.689 &  -1.138 &   0.001 & 650.865$^{\ast \dag }$ &  -1.445 &  -0.060 \\
 92  &   64  &           &           &           & 668.537 &   3.000 &   2.500 & 668.792 &   2.706 &   2.539 & 655.789$^{\ast \dag }$ &   1.100 &  -0.038 &         &         &         \\
 93  &   65  &           &           &           & 667.960 &  -0.577 &   2.423 & 668.637 &  -0.155 &   2.551 &         &         &         &         &         &         \\
 94  &   66  &           &           &           & 670.662 &   2.702 &   2.125 & 671.057 &   2.420 &   2.265 &         &         &         &         &         &         \\
 95  &   67  &           &           &           & 669.893 &  -0.769 &   1.933 & 670.811 &  -0.246 &   2.174 &         &         &         &         &         &         \\
 96  &   68  &           &           &           & 672.357 &   2.464 &   1.695 & 673.075 &   2.264 &   2.018 &         &         &         &         &         &         \\
 97  &   69  &           &           &           & 670.929 &  -1.428 &   1.036 & 672.582 &  -0.493 &   1.771 &         &         &         &         &         &         \\
 98  &   70  &           &           &           & 673.308 &   2.379 &   0.951 & 674.547 &   1.965 &   1.472 &         &         &         &         &         &         \\
 99  &   71  &           &           &           & 671.960 &  -1.348 &   1.031 & 673.311 &  -1.236 &   0.729 &         &         &         &         &         &         \\
100  &   72  &           &           &           & 673.165$^{\ast \dag }$ &   1.205 &  -0.143 & 674.117$^{\ast \dag }$ &   0.806 &  -0.430 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   1.750  &    0.604  &    1.101  &   2.299  &   0.746  &   1.400  &    2.511  &    0.789  &    1.441  &    2.298  &    0.556  &    1.056 \\
\hline
\hline
\multicolumn{15}{l}{ Copper $(Z= 29 )$} \\
 50  &   21  &           &           &           & 363.021$^{\ast \dag }$ &         &         & 362.584$^{\ast \dag }$ &         &         & 361.266$^{\ast \dag }$ &         &         & 361.721$^{\ast \dag }$ &         &         \\
 51  &   22  &           &           &           & 382.899$^{\ast \dag }$ &  19.878 &         & 382.095$^{\ast \dag }$ &  19.511 &         & 380.771$^{\ast \dag }$ &  19.505 &         & 381.717$^{\ast \dag }$ &  19.996 &         \\
 52  &   23  &           &           &           &398.999$^{\dag}$ & 16.100 & 35.978 &398.398$^{\dag}$ & 16.303 & 35.814  & 397.232$^{\dag}$ &  16.461 &  35.966 & 397.858$^{\dag}$ &  16.141 &  36.137 \\
 53  &   24  &           &           &           & 418.063 & 19.064 &  35.164 & 417.268 & 18.870 &  35.173 & 416.086 &  18.854 &  35.315 & 416.887 &  19.029 &  35.170 \\
 54  &   25  &           &           &           & 433.479 &  15.416 & 34.480 &433.019 & 15.751 & 34.621 & 431.965 &  15.879 &  34.733 & 432.182 &  15.295 &  34.324 \\
 55  &   26  &  452.874  &          &           &  451.790  &   18.311  &   33.727  &  451.278  &  18.259  &   34.010  &  450.225  &   18.260  &   34.139  &  450.350  &   18.168  &   33.463  \\
 56  &   27  &  467.936  &   15.061  &          &  466.567  &   14.777  &   33.088  &  466.524  &   15.246  &  33.505  &  465.599  &   15.374  &   33.634  &  464.866  &   14.516  &   32.684  \\
 57  &   28  &  484.686  &   16.750  &   31.812  &  484.120  &   17.553  &   32.330  &  484.173  &   17.649  &   32.895  &  483.294  &   17.695  &   33.069  &  482.187  &   17.321  &   31.837  \\
 58  &   29  &  497.116  &   12.430  &   29.181  &  494.092  &    9.972  &   27.525  &  493.929  &    9.756  &   27.405  &  493.174  &    9.880  &   27.575  &  492.828  &   10.641  &   27.962  \\
 59  &   30  &  509.878  &   12.762  &   25.192  &  506.060  &   11.968  &   21.940  &  505.341  &   11.412  &   21.168  &  504.639  &   11.465  &   21.345  &  505.190  &   12.362  &   23.003  \\
 60  &   31  &  519.936  &   10.058  &   22.820  &  515.137  &    9.077  &   21.045  &  514.367  &    9.026  &   20.438  &  513.843  &    9.204  &   20.669  &  514.689  &    9.499  &   21.861  \\
 61  &   32  &  531.646  &   11.710  &   21.768  &  526.873  &   11.736  &   20.813  &  525.629  &   11.262  &   20.288  &  525.136  &   11.293  &   20.497  &  526.625  &   11.936  &   21.435  \\
 62  &   33  &  540.521  &    8.875  &   20.585  &  535.080  &    8.207  &   19.943  &  533.862  &    8.233  &   19.495  &  533.609  &    8.473  &   19.766  &  534.884  &    8.259  &   20.195  \\
 63  &   34  &  551.385  &   10.864  &   19.738  &  546.702  &   11.622  &   19.829  &  545.147  &   11.285  &   19.518  &  544.853  &   11.244  &   19.717  &  546.768  &   11.884  &   20.143  \\
 64  &   35  &  559.301  &    7.916  &   18.780  &  554.441  &    7.739  &   19.361  &  553.103  &    7.956  &   19.241  &  553.013  &    8.160  &   19.404  &  554.687  &    7.919  &   19.803  \\
 65  &   36  &  569.211  &    9.911  &   17.826  &  565.598  &   11.157  &   18.896  &  563.947  &   10.844  &   18.800  &  563.858  &   10.845  &   19.005  &  565.880  &   11.193  &   19.112  \\
 66  &   37  &  576.277  &    7.066  &   16.977  &  573.115  &    7.517  &   18.674  &  571.744  &    7.797  &   18.641  &  571.875  &    8.017  &   18.862  &  573.572  &    7.692  &   18.885  \\
 67  &   38  &  585.410  &    9.133  &   16.199  &  583.478  &   10.363  &   17.880  &  581.943  &   10.199  &   17.996  &  582.110  &   10.235  &   18.252  &  584.008  &   10.436  &   18.128  \\
 68  &   39  &  591.729  &    6.319  &   15.451  &  590.635  &    7.157  &   17.520  &  589.715  &    7.772  &   17.971  &  590.229  &    8.119  &   18.354  &  591.400  &    7.392  &   17.828  \\
 69  &   40  &  599.969  &    8.241  &   14.559  &  599.891  &    9.256  &   16.413  &  598.805  &    9.090  &   16.862  &  599.363  &    9.134  &   17.253  &  600.806  &    9.406  &   16.798  \\
 70  &   41  &  605.281  &    5.312  &   13.552  &  605.023  &    5.132  &   14.388  &  604.090  &    5.285  &   14.375  &  604.243  &    4.880  &   14.014  &  605.815  &    5.009  &   14.415  \\
 71  &   42  &  613.087  &    7.806  &   13.118  &  613.175  &    8.152  &   13.284  &  611.831  &    7.741  &   13.026  &  611.359  &    7.116  &   11.996  &  613.654  &    7.839  &   12.848  \\
 72  &   43  &  618.230  &    5.143  &   12.949  &  617.651  &    4.476  &   12.628  &  616.594  &    4.763  &   12.504  &  616.055  &    4.696  &   11.812  &  618.082  &    4.428  &   12.267  \\
 73  &   44  &  625.506  &    7.276  &   12.419  &  625.052  &    7.401  &   11.877  &  623.794  &    7.200  &   11.963  &  623.065  &    7.010  &   11.706  &  625.325  &    7.243  &   11.671  \\
 74  &   45  &  630.595  &    5.090  &   12.366  &  629.275  &    4.223  &   11.624  &  628.420  &    4.626  &   11.826  &  627.582  &    4.517  &   11.527  &  629.404  &    4.079  &   11.322  \\
 75  &   46  &  637.131  &    6.536  &   11.625  &  636.378  &    7.103  &   11.326  &  635.445  &    7.025  &   11.651  &  634.323  &    6.741  &   11.258  &  636.302  &    6.898  &   10.977  \\
 76  &   47  &  641.714  &    4.583  &   11.118  &  640.211  &    3.833  &   10.936  &  639.755  &    4.310  &   11.335  &  638.646  &    4.323  &   11.064  &  640.263  &    3.961  &   10.859  \\
 77  &   48  &  647.666  &    5.953  &   10.535  &  646.847  &    6.636  &   10.469  &  646.408  &    6.653  &   10.963  &  645.173  &    6.527  &   10.850  &  646.933  &    6.670  &   10.631  \\
 78  &   49  &  651.664  &    3.998  &    9.950  &  650.208  &    3.361  &    9.997  &  650.389  &    3.981  &   10.634  &  649.348  &    4.175  &   10.702  &  650.611  &    3.678  &   10.348  \\
 79  &   50  &  657.356  &    5.692  &    9.690  &  656.302  &    6.094  &    9.455  &  656.639  &    6.250  &   10.231  &  655.666  &    6.318  &   10.493  &  656.919  &    6.308  &    9.986  \\
 80  &   51  &           &           &           & 657.992 &   1.690 &   7.784 & 658.322 &   1.683 &   7.933 & 656.919 &   1.253 &   7.571 & 657.914 &   0.995 &   7.303 \\
 81  &   52  &           &           &           & 661.871 &   3.879 &   5.569 & 661.806 &   3.484 &   5.167 & 659.607 &   2.688 &   3.941 & 660.561 &   2.647 &   3.642 \\
 82  &   53  &           &           &           & 663.208 &   1.337 &   5.216 & 663.267 &   1.461 &   4.945 & 660.662 &   1.055 &   3.743 & 661.166 &   0.605 &   3.252 \\
 83  &   54  &           &           &           & 666.962 &   3.754 &   5.091 & 666.710 &   3.443 &   4.904 & 663.311 &   2.649 &   3.704 & 663.666 &   2.500 &   3.105 \\
 84  &   55  &           &           &           & 668.102 &   1.140 &   4.894 & 668.044 &   1.334 &   4.777 & 664.256 &   0.945 &   3.594 & 663.878 &   0.212 &   2.712 \\
 85  &   56  &           &           &           & 671.654 &   3.552 &   4.692 & 671.341 &   3.297 &   4.631 & 666.715 &   2.459 &   3.404 & 666.226 &   2.348 &   2.560 \\
 86  &   57  &           &           &           & 672.611 &   0.957 &   4.509 & 672.514 &   1.173 &   4.470 & 667.418 &   0.703 &   3.162 & 666.360 &   0.134 &   2.482 \\
 87  &   58  &           &           &           & 675.962 &   3.351 &   4.308 & 675.667 &   3.153 &   4.326 & 669.697 &   2.279 &   2.982 & 668.309 &   1.949 &   2.083 \\
 88  &   59  &           &           &           & 676.617 &   0.655 &   4.006 & 676.529 &   0.862 &   4.015 & 670.101 &   0.404 &   2.683 & 667.981 &  -0.328 &   1.621 \\
 89  &   60  &           &           &           & 679.895 &   3.278 &   3.933 & 679.647 &   3.118 &   3.980 & 672.093 &   1.992 &   2.396 & 669.849 &   1.868 &   1.540 \\
 90  &   61  &           &           &           & 680.155 &   0.260 &   3.538 & 680.256 &   0.609 &   3.727 & 672.160 &   0.067 &   2.059 & 669.111 &  -0.738 &   1.130 \\
 91  &   62  &           &           &           & 683.468 &   3.313 &   3.573 & 683.268 &   3.012 &   3.621 & 673.789 &   1.629 &   1.696 & 670.958 &   1.847 &   1.109 \\
 92  &   63  &           &           &           & 683.348 &  -0.120 &   3.193 & 683.447 &   0.179 &   3.191 & 673.084 &  -0.705 &   0.924 & 669.949 &  -1.009 &   0.838 \\
 93  &   64  &           &           &           & 686.706 &   3.358 &   3.238 & 686.589 &   3.142 &   3.321 & 674.789 &   1.705 &   1.000 & 671.870 &   1.921 &   0.912 \\
 94  &   65  &           &           &           & 686.458 &  -0.248 &   3.110 & 686.785 &   0.196 &   3.338 & 674.039 &  -0.750 &   0.955 & 670.636 &  -1.234 &   0.687 \\
 95  &   66  &           &           &           & 689.605 &   3.147 &   2.899 & 689.682 &   2.897 &   3.093 & 675.464 &   1.425 &   0.675 & 672.534 &   1.898 &   0.664 \\
 96  &   67  &           &           &           & 689.168 &  -0.437 &   2.710 & 689.794 &   0.112 &   3.009 & 674.624 &  -0.840 &   0.585 & 671.037 &  -1.497 &   0.401 \\
 97  &   68  &           &           &           & 692.081 &   2.913 &   2.476 & 692.527 &   2.733 &   2.845 & 675.929 &   1.305 &   0.465 & 672.885 &   1.848 &   0.351 \\
 98  &   69  &           &           &           & 691.061 &  -1.020 &   1.893 & 692.396 &  -0.131 &   2.602 & 674.931$^{\dag}$ &  -0.998 &   0.307 & 671.020$^{\ast}$ &  -1.865 &  -0.017 \\
 99  &   70  &           &           &           & 693.783 &   2.722 &   1.702 & 694.819 &   2.423 &   2.292 & 676.065$^{\dag}$ &   1.134 &   0.136 &         &         &         \\
100  &   71  &           &           &           & 692.459 &  -1.324 &   1.398 & 693.595 &  -1.224 &   1.199 & 674.683$^{\ast \dag }$ &  -1.382 &  -0.248 &         &         &         \\
101  &   72  &           &           &           & 694.200 &   1.741 &   0.417 & 694.966 &   1.371 &   0.147 &         &         &         &         &         &         \\
102  &   73  &           &           &           & 692.894 &  -1.306 &   0.435 & 693.758 &  -1.208 &   0.163 &         &         &         &         &         &         \\
103  &   74  &           &           &           & 694.041$^{\ast \dag }$ &   1.147 &  -0.159 & 694.666$^{\ast \dag }$ &   0.908 &  -0.300 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.721  &    0.859  &    1.231  &    3.543  &    0.879  &    1.486  &    3.919  &    0.904  &    1.568  &    2.949  &    0.795  &    1.180 \\
\hline
\hline
\multicolumn{15}{l}{ Zinc $(Z= 30 )$} \\
 55  &   25  &           &           &           & 433.111$^{\ast \dag }$ &         &         &432.560$^{\ast \dag }$ &         &         & 431.341$^{\ast \dag }$ &         &         & 431.935$^{\ast \dag }$ &         &         \\
 56  &   26  &           &           &           & 451.902$^{\ast \dag }$ &  18.791 &         & 451.284$^{\ast \dag }$ & 18.724 &         & 450.122$^{\ast \dag }$ &  18.781 &         & 450.713$^{\ast \dag }$ &  18.778 &         \\
 57  &   27  &           &           &           & 467.150$^{\ast \dag }$ &  15.248 &  34.039 & 466.998$^{\ast \dag }$ &  15.714 & 34.438  & 466.028$^{\ast \dag }$ &  15.906 &  34.687 & 465.823$^{\dag}$ &  15.110 &  33.888 \\
 58  &   28  &  486.966  &          &          &  485.221  &   18.071  &   33.319  &  485.159  &   18.161  &   33.875  &  484.291  &   18.263  &   34.169  &  483.760  &   17.937  &   33.047  \\
 59  &   29  &  499.953  &   12.987  &          &  496.029  &   10.808  &   28.879  &  495.757  &   10.598  &   28.759  &  494.959  &   10.668  &   28.931  &  495.170  &   11.410  &   29.347  \\
 60  &   30  &  514.983  &   15.030  &   28.017  &  508.804  &   12.775  &   23.583  &  507.989  &   12.232  &   22.830  &  507.192  &   12.233  &   22.901  &  508.293  &   13.123  &   24.533  \\
 61  &   31  &  525.229  &   10.246  &   25.276  &  518.683  &    9.879  &   22.654  &  517.855  &    9.866  &   22.098  &  517.154  &    9.962  &   22.195  &  518.537  &   10.244  &   23.367  \\
 62  &   32  &  538.119  &   12.890  &   23.136  &  531.168  &   12.485  &   22.364  &  529.872  &   12.017  &   21.883  &  529.180  &   12.026  &   21.988  &  531.196  &   12.659  &   22.903  \\
 63  &   33  &  547.236  &    9.117  &   22.007  &  540.078  &    8.910  &   21.395  &  538.840  &    8.968  &   20.985  &  538.362  &    9.182  &   21.208  &  540.156  &    8.960  &   21.619  \\
 64  &   34  &  559.098  &   11.862  &   20.979  &  552.447  &   12.369  &   21.279  &  550.853  &   12.013  &   20.981  &  550.329  &   11.967  &   21.149  &  552.739  &   12.583  &   21.543  \\
 65  &   35  &  567.077  &    7.979  &   19.841  &  560.873  &    8.426  &   20.795  &  559.534  &    8.681  &   20.694  &  559.192  &    8.863  &   20.830  &  561.325  &    8.586  &   21.169  \\
 66  &   36  &  578.136  &   11.059  &   19.038  &  572.730  &   11.857  &   20.283  &  571.049  &   11.515  &   20.196  &  570.763  &   11.571  &   20.434  &  573.218  &   11.893  &   20.479  \\
 67  &   37  &  585.188  &    7.053  &   18.111  &  580.927  &    8.197  &   20.054  &  579.516  &    8.467  &   19.982  &  579.447  &    8.684  &   20.255  &  581.583  &    8.365  &   20.258  \\
 68  &   38  &  595.386  &   10.198  &   17.251  &  591.957  &   11.030  &   19.227  &  590.403  &   10.887  &   19.354  &  590.433  &   10.986  &   19.670  &  592.695  &   11.112  &   19.477  \\
 69  &   39  &  601.868  &    6.482  &   16.680  &  599.844  &    7.887  &   18.917  &  598.897  &    8.494  &   19.381  &  599.284  &    8.851  &   19.837  &  600.806  &    8.111  &   19.223  \\
 70  &   40  &  611.087  &    9.218  &   15.700  &  609.655  &    9.811  &   17.698  &  608.533  &    9.636  &   18.130  &  608.969  &    9.685  &   18.536  &  610.791  &    9.985  &   18.096  \\
 71  &   41  &  616.922  &    5.835  &   15.054  &  615.407  &    5.752  &   15.563  &  614.467  &    5.934  &   15.570  &  614.576  &    5.607  &   15.292  &  616.479  &    5.688  &   15.673  \\
 72  &   42  &  625.810  &    8.888  &   14.723  &  624.277  &    8.870  &   14.622  &  622.897  &    8.430  &   14.364  &  622.464  &    7.888  &   13.495  &  625.025  &    8.546  &   14.234  \\
 73  &   43  &  631.329  &    5.519  &   14.407  &  629.451  &    5.174  &   14.044  &  628.358  &    5.461  &   13.891  &  627.767  &    5.303  &   13.191  &  630.147  &    5.122  &   13.668  \\
 74  &   44  &  639.564  &    8.235  &   13.754  &  637.578  &    8.127  &   13.301  &  636.291  &    7.933  &   13.394  &  635.360  &    7.593  &   12.896  &  638.109  &    7.962  &   13.084  \\
 75  &   45  &  644.437  &    4.874  &   13.108  &  642.359  &    4.781  &   12.908  &  641.446  &    5.155  &   13.088  &  640.477  &    5.117  &   12.710  &  642.902  &    4.793  &   12.755  \\
 76  &   46  &  652.253  &    7.815  &   12.689  &  649.999  &    7.640  &   12.421  &  649.007  &    7.561  &   12.716  &  647.845  &    7.368  &   12.485  &  650.461  &    7.559  &   12.352  \\
 77  &   47  &  656.810  &    4.558  &   12.373  &  654.392  &    4.393  &   12.033  &  653.873  &    4.866  &   12.427  &  652.803  &    4.958  &   12.326  &  654.961  &    4.500  &   12.059  \\
 78  &   48  &  663.576  &    6.765  &   11.323  &  661.600  &    7.208  &   11.601  &  661.101  &    7.228  &   12.094  &  659.983  &    7.180  &   12.138  &  662.187  &    7.226  &   11.726  \\
 79  &   49  &  667.596  &    4.020  &   10.786  &  665.572  &    3.972  &   11.180  &  665.681  &    4.580  &   11.808  &  664.813  &    4.830  &   12.010  &  666.423  &    4.236  &   11.462  \\
 80  &   50  &  673.884  &    6.288  &   10.308  &  672.278  &    6.706  &   10.678  &  672.541  &    6.860  &   11.440  &  671.796  &    6.983  &   11.813  &  673.303  &    6.880  &   11.116  \\
 81  &   51  &  676.506  &    2.623  &    8.910  &  674.259  &    1.981  &    8.687  &  674.509  &    1.968  &    8.828  &  673.350  &    1.554  &    8.537  &  674.714  &    1.411  &    8.291  \\
 82  &   52  &  680.692  &    4.185  &    6.808  &  678.430  &    4.171  &    6.152  &  678.280  &    3.771  &    5.739  &  676.355  &    3.005  &    4.559  &  677.810  &    3.096  &    4.507  \\
 83  &   53  &           &           &           & 680.084 &   1.654 &   5.825 & 680.047 &   1.767 &   5.538 & 677.717 &   1.362 &   4.367 & 678.839 &   1.029 &   4.125 \\
 84  &   54  &           &           &           & 684.164 &   4.080 &   5.734 & 683.803 &   3.756 &   5.523 & 680.698 &   2.981 &   4.343 & 681.793 &   2.954 &   3.983 \\
 85  &   55  &           &           &           & 685.583 &   1.419 &   5.499 & 685.421 &   1.618 &   5.374 & 681.931 &   1.233 &   4.214 & 682.349 &   0.556 &   3.510 \\
 86  &   56  &           &           &           & 689.520 &   3.937 &   5.356 & 689.078 &   3.657 &   5.275 & 684.761 &   2.830 &   4.063 & 685.222 &   2.873 &   3.429 \\
 87  &   57  &           &           &           & 690.780 &   1.260 &   5.197 & 690.562 &   1.484 &   5.141 & 685.803 &   1.042 &   3.872 & 685.657 &   0.435 &   3.308 \\
 88  &   58  &           &           &           & 694.500 &   3.720 &   4.980 & 694.049 &   3.487 &   4.971 & 688.415 &   2.612 &   3.654 & 688.086 &   2.429 &   2.864 \\
 89  &   59  &           &           &           & 695.474 &   0.974 &   4.694 & 695.221 &   1.172 &   4.659 & 689.103 &   0.688 &   3.300 & 688.164 &   0.078 &   2.507 \\
 90  &   60  &           &           &           & 699.114 &   3.640 &   4.614 & 698.680 &   3.459 &   4.631 & 691.493 &   2.390 &   3.078 & 690.474 &   2.310 &   2.388 \\
 91  &   61  &           &           &           & 699.725 &   0.611 &   4.251 & 699.571 &   0.891 &   4.350 & 691.851 &   0.358 &   2.748 & 690.186 &  -0.288 &   2.022 \\
 92  &   62  &           &           &           & 703.389 &   3.664 &   4.275 & 702.996 &   3.425 &   4.316 & 693.947 &   2.096 &   2.454 & 692.517 &   2.331 &   2.043 \\
 93  &   63  &           &           &           & 703.669 &   0.280 &   3.944 & 703.588 &   0.592 &   4.017 & 693.662 &  -0.285 &   1.811 & 691.926 &  -0.591 &   1.740 \\
 94  &   64  &           &           &           & 707.347 &   3.678 &   3.958 & 707.061 &   3.473 &   4.065 & 695.881 &   2.219 &   1.934 & 694.298 &   2.372 &   1.781 \\
 95  &   65  &           &           &           & 707.422 &   0.075 &   3.753 & 707.594 &   0.533 &   4.006 & 695.570 &  -0.311 &   1.908 & 693.522 &  -0.776 &   1.596 \\
 96  &   66  &           &           &           & 710.973 &   3.551 &   3.626 & 710.916 &   3.322 &   3.855 & 697.528 &   1.958 &   1.647 & 695.829 &   2.307 &   1.531 \\
 97  &   67  &           &           &           & 710.851 &  -0.122 &   3.429 & 711.360 &   0.444 &   3.766 & 697.136 &  -0.392 &   1.566 & 694.826 &  -1.003 &   1.304 \\
 98  &   68  &           &           &           & 714.176 &   3.325 &   3.203 & 714.519 &   3.159 &   3.603 & 698.969 &   1.833 &   1.441 & 697.036 &   2.210 &   1.207 \\
 99  &   69  &           &           &           & 713.465 &  -0.711 &   2.614 & 714.717 &   0.198 &   3.357 & 698.427$^{\dag}$ &  -0.542 &   1.291 & 695.500$^{\dag}$ &  -1.536 &   0.674 \\
100  &   70  &           &           &           & 716.590 &   3.125 &   2.414 & 717.564 &   2.847 &   3.045 & 700.095$^{\dag}$ &   1.668 &   1.126 & 697.553$^{\dag}$ &   2.053 &   0.517 \\
101  &   71  &           &           &           & 715.320 &  -1.270 &   1.855 & 716.588 &  -0.976 &   1.871 & 698.748$^{\dag}$ &  -1.347 &   0.321 & 695.774$^{\dag}$ &  -1.779 &   0.274 \\
102  &   72  &           &           &           & 717.617 &   2.297 &   1.027 & 718.349 &   1.761 &   0.785 & 698.508$^{\ast \dag }$ &  -0.240 &  -1.587 & 696.535$^{\ast \dag }$ &   0.761 &  -1.018 \\
103  &   73  &           &           &           & 716.381 &  -1.236 &   1.061 & 717.212 &  -1.137 &   0.624 &         &         &         &         &         &         \\
104  &   74  &           &           &           & 717.985 &   1.604 &   0.368 & 718.624 &   1.412 &   0.275 &         &         &         &         &         &         \\
105  &   75  &           &           &           & 716.763 &  -1.222 &   0.382 & 717.522 &  -1.102 &   0.310 &         &         &         &         &         &         \\
106  &   76  &           &           &           & 718.061 &   1.298 &   0.076 & 718.696 &   1.174 &   0.072 &         &         &         &         &         &         \\
107  &   77  &           &           &           & 716.837 &  -1.224 &   0.074 & 717.620 &  -1.076 &   0.098 &         &         &         &         &         &         \\
108  &   78  &           &           &           & 717.961$^{\ast \dag }$ &   1.124 &  -0.100 & 718.646$^{\ast}$ &   1.026 &  -0.050 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.976  &    0.831  &    1.451  &    4.873  &    0.998  &    1.715  &    5.407  &    1.118  &    1.896  &    3.839  &    0.849  &    1.487 \\
\hline
\hline
\multicolumn{15}{l}{ Gallium $(Z= 31 )$} \\
 58  &   27  &           &           &           & 465.397$^{\ast \dag }$ &         &         & 465.060$^{\ast \dag }$ &         &         & 464.247$^{\ast \dag }$ &         &         & 464.062$^{\ast \dag }$ &         &         \\
 59  &   28  &           &           &           & 483.907$^{\ast \dag }$ &  18.510 &         & 483.648$^{\ast \dag }$ &  18.588 &         & 482.985$^{\ast \dag }$ &  18.738 &         & 482.554$^{\dag }$ &  18.492 &         \\
 60  &   29  &           &           &           & 495.572 &  11.665 &  30.175 & 495.119 &  11.471 &  30.059 & 494.443 &  11.458 &  30.196 & 494.729 &  12.175 &  30.667 \\
 61  &   30  &  515.228  &          &          &  509.116  &   13.544  &   25.209  &  508.159  &   13.040  &   24.511  &  507.398  &   12.955  &   24.413  &  508.582  &   13.853  &   26.028  \\
 62  &   31  &  528.156  &   12.928  &          &  519.842  &   10.726  &   24.270  &  519.023  &   10.864  &   23.904  &  518.115  &   10.717  &   23.672  &  519.572  &   10.990  &   24.843  \\
 63  &   32  &  540.787  &   12.631  &   25.560  &  533.015  &   13.173  &   23.899  &  531.753  &   12.730  &   23.594  &  530.810  &   12.695  &   23.412  &  532.902  &   13.330  &   24.320  \\
 64  &   33  &  551.144  &   10.357  &   22.988  &  542.522  &    9.507  &   22.680  &  542.092  &   10.339  &   23.069  &  540.609  &    9.799  &   22.494  &  542.515  &    9.613  &   22.943  \\
 65  &   34  &  563.040  &   11.896  &   22.253  &  555.635  &   13.113  &   22.620  &  554.033  &   11.941  &   22.280  &  553.262  &   12.653  &   22.452  &  555.745  &   13.230  &   22.843  \\
 66  &   35  &  572.178  &    9.138  &   21.034  &  564.722  &    9.087  &   22.200  &  563.422  &    9.389  &   21.330  &  562.767  &    9.505  &   22.158  &  564.976  &    9.231  &   22.461  \\
 67  &   36  &  583.405  &   11.227  &   20.364  &  577.162  &   12.440  &   21.527  &  575.415  &   11.993  &   21.382  &  574.951  &   12.184  &   21.689  &  577.477  &   12.501  &   21.732  \\
 68  &   37  &  591.683  &    8.278  &   19.505  &  586.004  &    8.842  &   21.282  &  584.492  &    9.077  &   21.070  &  584.274  &    9.323  &   21.507  &  586.469  &    8.992  &   21.493  \\
 69  &   38  &  601.996  &   10.313  &   18.591  &  597.600  &   11.596  &   20.438  &  595.950  &   11.458  &   20.535  &  595.860  &   11.586  &   20.909  &  598.182  &   11.713  &   20.705  \\
 70  &   39  &  609.650  &    7.654  &   17.967  &  606.137  &    8.537  &   20.133  &  605.083  &    9.133  &   20.591  &  605.326  &    9.466  &   21.052  &  606.910  &    8.728  &   20.441  \\
 71  &   40  &  618.950  &    9.300  &   16.954  &  616.480  &   10.343  &   18.880  &  615.249  &   10.166  &   19.299  &  615.625  &   10.299  &   19.765  &  617.476  &   10.566  &   19.294  \\
 72  &   41  &  625.470  &    6.521  &   15.821  &  622.802  &    6.322  &   16.665  &  621.718  &    6.469  &   16.635  &  621.807  &    6.182  &   16.481  &  623.751  &    6.275  &   16.841  \\
 73  &   42  &  634.653  &    9.182  &   15.703  &  632.200  &    9.398  &   15.720  &  630.685  &    8.967  &   15.436  &  630.268  &    8.461  &   14.643  &  632.890  &    9.139  &   15.414  \\
 74  &   43  &  641.074  &    6.422  &   15.604  &  637.918  &    5.718  &   15.116  &  636.683  &    5.998  &   14.965  &  636.200  &    5.932  &   14.393  &  638.588  &    5.698  &   14.837  \\
 75  &   44  &  649.557  &    8.482  &   14.904  &  646.582  &    8.664  &   14.382  &  645.145  &    8.462  &   14.460  &  644.495  &    8.295  &   14.227  &  647.126  &    8.538  &   14.236  \\
 76  &   45  &  655.464  &    5.907  &   14.390  &  652.013  &    5.431  &   14.095  &  650.947  &    5.802  &   14.264  &  650.306  &    5.811  &   14.106  &  652.479  &    5.353  &   13.891  \\
 77  &   46  &  663.231  &    7.767  &   13.674  &  660.308  &    8.295  &   13.726  &  659.165  &    8.218  &   14.020  &  658.385  &    8.079  &   13.890  &  660.637  &    8.158  &   13.511  \\
 78  &   47  &  669.014  &    5.783  &   13.550  &  665.363  &    5.055  &   13.350  &  664.691  &    5.526  &   13.744  &  664.046  &    5.661  &   13.740  &  665.783  &    5.146  &   13.304  \\
 79  &   48  &  675.930  &    6.916  &   12.699  &  673.230  &    7.867  &   12.922  &  672.584  &    7.893  &   13.419  &  671.937  &    7.891  &   13.552  &  673.656  &    7.873  &   13.019  \\
 80  &   49  &  680.676  &    4.747  &   11.662  &  677.894  &    4.664  &   12.531  &  677.841  &    5.257  &   13.150  &  677.465  &    5.528  &   13.419  &  678.535  &    4.879  &   12.752  \\
 81  &   50  &  687.152  &    6.476  &   11.222  &  685.275  &    7.381  &   12.045  &  685.377  &    7.536  &   12.793  &  685.152  &    7.687  &   13.215  &  686.061  &    7.526  &   12.405  \\
 82  &   51  &  690.526  &    3.374  &    9.850  &  687.476  &    2.201  &    9.582  &  687.549  &    2.172  &    9.708  &  686.967  &    1.815  &    9.502  &  687.814  &    1.753  &    9.279  \\
 83  &   52  &  694.924  &    4.398  &    7.772  &  691.905  &    4.429  &    6.630  &  691.569  &    4.020  &    6.192  &  690.264  &    3.297  &    5.112  &  691.300  &    3.486  &    5.239  \\
 84  &   53  &  697.832  &    2.908  &    7.306  &  693.800  &    1.895  &    6.324  &  693.556  &    1.987  &    6.007  &  691.882  &    1.618  &    4.915  &  692.672  &    1.372  &    4.858  \\
 85  &   54  &  701.549  &    3.717  &    6.626  &  698.172  &    4.372  &    6.267  &  697.581  &    4.025  &    6.012  &  695.160  &    3.278  &    4.896  &  696.027  &    3.355  &    4.727  \\
 86  &   55  &           &           &           & 699.804 &   1.632 &   6.004 & 699.405 &   1.824 &   5.849 & 696.623 &   1.463 &   4.741 & 696.891 &   0.864 &   4.219 \\
 87  &   56  &           &           &           & 704.096 &   4.292 &   5.924 & 703.376 &   3.971 &   5.795 & 699.786 &   3.163 &   4.626 & 700.216 &   3.325 &   4.189 \\
 88  &   57  &           &           &           & 705.599 &   1.503 &   5.795 & 705.089 &   1.713 &   5.684 & 701.087 &   1.301 &   4.464 & 700.988 &   0.772 &   4.097 \\
 89  &   58  &           &           &           & 709.682 &   4.083 &   5.586 & 708.904 &   3.815 &   5.528 & 704.030 &   2.943 &   4.244 & 703.890 &   2.902 &   3.674 \\
 90  &   59  &           &           &           & 710.949 &   1.267 &   5.350 & 710.354 &   1.450 &   5.265 & 704.931 &   0.901 &   3.844 & 704.347 &   0.457 &   3.359 \\
 91  &   60  &           &           &           & 714.944 &   3.995 &   5.262 & 714.149 &   3.795 &   5.245 & 707.764 &   2.833 &   3.734 & 707.124 &   2.777 &   3.234 \\
 92  &   61  &           &           &           & 715.914 &   0.970 &   4.965 & 715.314 &   1.165 &   4.960 & 708.397 &   0.633 &   3.466 & 707.289 &   0.165 &   2.942 \\
 93  &   62  &           &           &           & 719.907 &   3.993 &   4.963 & 719.148 &   3.834 &   4.999 & 711.006 &   2.609 &   3.242 & 710.061 &   2.772 &   2.937 \\
 94  &   63  &           &           &           & 720.551 &   0.644 &   4.637 & 720.110 &   0.962 &   4.796 & 711.231 &   0.225 &   2.834 & 709.973 &  -0.088 &   2.684 \\
 95  &   64  &           &           &           & 724.579 &   4.028 &   4.672 & 723.946 &   3.836 &   4.798 & 713.886 &   2.655 &   2.880 & 712.748 &   2.775 &   2.687 \\
 96  &   65  &           &           &           & 724.950 &   0.371 &   4.399 & 724.797 &   0.851 &   4.687 & 714.007 &   0.121 &   2.776 & 712.425 &  -0.323 &   2.452 \\
 97  &   66  &           &           &           & 728.930 &   3.980 &   4.351 & 728.550 &   3.753 &   4.604 & 716.531 &   2.524 &   2.645 & 715.178 &   2.753 &   2.430 \\
 98  &   67  &           &           &           & 729.099 &   0.169 &   4.149 & 729.300 &   0.750 &   4.503 & 716.573 &   0.042 &   2.566 & 714.666 &  -0.512 &   2.241 \\
 99  &   68  &           &           &           & 732.859 &   3.760 &   3.929 & 732.899 &   3.599 &   4.349 & 718.971 &   2.398 &   2.440 & 717.261 &   2.595 &   2.083 \\
100  &   69  &           &           &           & 732.425 &  -0.434 &   3.326 & 733.383 &   0.484 &   4.083 & 718.856 &  -0.115 &   2.283 & 716.247 &  -1.014 &   1.581 \\
101  &   70  &           &           &           & 735.997 &   3.572 &   3.138 & 736.671 &   3.288 &   3.772 & 721.082 &   2.226 &   2.111 & 718.634 &   2.387 &   1.373 \\
102  &   71  &           &           &           & 734.944 &  -1.053 &   2.519 & 736.124 &  -0.547 &   2.741 & 719.761 &  -1.321 &   0.905 & 716.907 &  -1.727 &   0.660 \\
103  &   72  &           &           &           & 737.727 &   2.783 &   1.730 & 738.217 &   2.093 &   1.546 & 720.046$^{\ast \dag }$ &   0.285 &  -1.036 & 718.528$^{\ast \dag }$ &   1.621 &  -0.106 \\
104  &   73  &           &           &           & 736.526 &  -1.201 &   1.582 & 737.366 &  -0.851 &   1.242 &         &         &         &         &         &         \\
105  &   74  &           &           &           & 738.725 &   2.199 &   0.998 & 739.182 &   1.816 &   0.965 &         &         &         &         &         &         \\
106  &   75  &           &           &           & 737.560 &  -1.165 &   1.034 & 738.186 &  -0.996 &   0.820 &         &         &         &         &         &         \\
107  &   76  &           &           &           & 739.355 &   1.795 &   0.630 & 739.876 &   1.690 &   0.694 &         &         &         &         &         &         \\
108  &   77  &           &           &           & 738.215 &  -1.140 &   0.655 & 738.874 &  -1.002 &   0.688 &         &         &         &         &         &         \\
109  &   78  &           &           &           & 739.735 &   1.520 &   0.380 & 740.369 &   1.495 &   0.493 &         &         &         &         &         &         \\
110  &   79  &           &           &           & 738.604 &  -1.131 &   0.389 & 739.409 &  -0.960 &   0.535 &         &         &         &         &         &         \\
111  &   80  &           &           &           & 739.931 &   1.327 &   0.196 & 740.699 &   1.290 &   0.330 &         &         &         &         &         &         \\
112  &   81  &           &           &           & 738.789 &  -1.142 &   0.185 & 739.762 &  -0.937 &   0.353 &         &         &         &         &         &         \\
113  &   82  &           &           &           & 739.982 &   1.193 &   0.051 & 740.895 &   1.133 &   0.196 &         &         &         &         &         &         \\
114  &   83  &           &           &           & 738.808 &  -1.174 &   0.019 & 739.957 &  -0.938 &   0.195 &         &         &         &         &         &         \\
115  &   84  &           &           &           & 739.916$^{\ast \dag }$ &   1.108 &  -0.066 & 740.986 &   1.029 &   0.091 &         &         &         &         &         &         \\
116  &   85  &           &           &           &         &         &         & 740.019 &  -0.967 &   0.062 &         &         &         &         &         &         \\
117  &   86  &           &           &           &         &         &         & 740.992 &   0.973 &   0.006 &         &         &         &         &         &         \\
118  &   87  &           &           &           &         &         &         & 739.973$^{\ast \dag }$ &  -1.019 &  -0.046 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   4.862  &    0.887  &    1.063  &    5.804  &    0.796  &    1.232  &    6.475  &    0.987  &    1.643  &    4.812  &    0.976  &    1.435 \\
\hline
\hline
\multicolumn{15}{l}{ Germanium $(Z= 32 )$} \\
 59  &   27  &           &           &           & 465.361$^{\ast \dag }$ &         &         & 464.974$^{\ast \dag }$ &         &         & 464.029$^{\ast \dag }$ &         &         & 464.147$^{\ast \dag }$ &         &         \\
 60  &   28  &           &           &           & 484.429$^{\ast \dag }$ &  19.068 &         & 484.111$^{\ast \dag }$ &  19.137 &         & 483.368$^{\ast \dag }$ &  19.339 &         & 483.284$^{\ast \dag }$ &  19.137 &         \\
 61  &   29  &           &           &           & 496.821 &  12.392 &  31.460 & 496.314 &  12.203 &  31.340 & 495.543$^{\dag}$ &  12.175 &  31.514 & 496.148 &  12.864 &  32.001 \\
 62  &   30  &           &           &           & 511.130 &  14.309 &  26.701 & 510.115 &  13.801 &  26.004 & 509.240 &  13.697 &  25.872 & 510.728 &  14.580 &  27.444 \\
 63  &   31  &  530.378  &          &          &  522.563  &   11.433  &   25.742  &  521.691  &   11.576  &   25.377  &  520.660  &   11.420  &   25.117  &  522.395  &   11.667  &   26.247  \\
 64  &   32  &  545.845  &   15.467  &          &  536.481  &   13.918  &   25.351  &  535.184  &   13.493  &   25.069  &  534.082  &   13.422  &   24.842  &  536.453  &   14.058  &   25.725  \\
 65  &   33  &  556.079  &   10.234  &   25.701  &  546.707  &   10.226  &   24.144  &  548.656  &   13.472  &   26.965  &  544.592  &   10.510  &   23.932  &  546.779  &   10.326  &   24.384  \\
 66  &   34  &  569.279  &   13.200  &   23.434  &  560.527  &   13.820  &   24.046  &  558.922  &   10.266  &   23.738  &  557.950  &   13.358  &   23.868  &  560.713  &   13.934  &   24.260  \\
 67  &   35  &  578.417  &    9.138  &   22.338  &  570.308  &    9.781  &   23.601  &  569.079  &   10.157  &   20.423  &  568.147  &   10.197  &   23.555  &  570.613  &    9.900  &   23.834  \\
 68  &   36  &  590.793  &   12.376  &   21.514  &  583.441  &   13.133  &   22.914  &  581.701  &   12.622  &   22.779  &  581.044  &   12.897  &   23.094  &  583.838  &   13.225  &   23.125  \\
 69  &   37  &  598.987  &    8.193  &   20.569  &  592.938  &    9.497  &   22.630  &  591.408  &    9.707  &   22.329  &  591.009  &    9.965  &   22.862  &  593.494  &    9.656  &   22.881  \\
 70  &   38  &  610.519  &   11.533  &   19.726  &  605.209  &   12.271  &   21.768  &  603.571  &   12.163  &   21.870  &  603.315  &   12.306  &   22.271  &  605.888  &   12.394  &   22.050  \\
 71  &   39  &  617.935  &    7.416  &   18.949  &  614.445  &    9.236  &   21.507  &  613.380  &    9.809  &   21.972  &  613.448  &   10.133  &   22.439  &  615.316  &    9.428  &   21.822  \\
 72  &   40  &  628.686  &   10.751  &   18.167  &  625.338  &   10.893  &   20.129  &  624.089  &   10.709  &   20.518  &  624.311  &   10.863  &   20.996  &  626.448  &   11.132  &   20.560  \\
 73  &   41  &  635.469  &    6.783  &   17.533  &  632.269  &    6.931  &   17.824  &  631.184  &    7.095  &   17.804  &  631.162  &    6.851  &   17.714  &  633.379  &    6.931  &   18.063  \\
 74  &   42  &  645.665  &   10.196  &   16.979  &  642.337  &   10.068  &   16.999  &  640.797  &    9.613  &   16.708  &  640.321  &    9.159  &   16.010  &  643.192  &    9.813  &   16.744  \\
 75  &   43  &  652.171  &    6.506  &   16.702  &  648.699  &    6.362  &   16.430  &  647.435  &    6.638  &   16.251  &  646.878  &    6.557  &   15.716  &  649.541  &    6.349  &   16.162  \\
 76  &   44  &  661.598  &    9.427  &   15.933  &  658.026  &    9.327  &   15.689  &  656.559  &    9.124  &   15.762  &  655.753  &    8.875  &   15.432  &  658.742  &    9.201  &   15.550  \\
 77  &   45  &  667.669  &    6.071  &   15.499  &  664.005  &    5.979  &   15.306  &  662.902  &    6.343  &   15.467  &  662.144  &    6.391  &   15.266  &  664.748  &    6.006  &   15.207  \\
 78  &   46  &  676.390  &    8.720  &   14.792  &  672.851  &    8.846  &   14.825  &  671.665  &    8.763  &   15.106  &  670.820  &    8.676  &   15.067  &  673.529  &    8.781  &   14.787  \\
 79  &   47  &  682.129  &    5.739  &   14.460  &  678.462  &    5.611  &   14.457  &  677.740  &    6.075  &   14.838  &  677.082  &    6.262  &   14.938  &  679.231  &    5.702  &   14.483  \\
 80  &   48  &  690.206  &    8.077  &   13.816  &  686.890  &    8.428  &   14.039  &  686.191  &    8.451  &   14.526  &  685.598  &    8.516  &   14.778  &  687.666  &    8.435  &   14.137  \\
 81  &   49  &  695.033  &    4.828  &   12.904  &  692.132  &    5.242  &   13.670  &  692.016  &    5.825  &   14.276  &  691.755  &    6.157  &   14.673  &  693.098  &    5.432  &   13.867  \\
 82  &   50  &  702.228  &    7.195  &   12.022  &  700.099  &    7.967  &   13.209  &  700.133  &    8.117  &   13.942  &  700.089  &    8.334  &   14.491  &  701.183  &    8.085  &   13.517  \\
 83  &   51  &  705.861  &    3.633  &   10.827  &  702.620  &    2.521  &   10.488  &  702.621  &    2.488  &   10.605  &  702.214  &    2.125  &   10.459  &  703.363  &    2.180  &   10.265  \\
 84  &   52  &  711.104  &    5.243  &    8.876  &  707.390  &    4.770  &    7.291  &  706.969  &    4.348  &    6.836  &  705.858  &    3.644  &    5.769  &  707.304  &    3.941  &    6.121  \\
 85  &   53  &  714.150  &    3.046  &    8.289  &  709.620  &    2.230  &    7.000  &  709.288  &    2.319  &    6.667  &  707.802  &    1.944  &    5.588  &  709.100  &    1.796  &    5.737  \\
 86  &   54  &  718.498  &    4.348  &    7.395  &  714.349  &    4.729  &    6.959  &  713.656  &    4.368  &    6.687  &  711.446  &    3.644  &    5.588  &  712.909  &    3.809  &    5.605  \\
 87  &   55  &           &           &           & 716.270 &   1.921 &   6.650 & 715.776 &   2.120 &   6.488 & 713.213 &   1.767 &   5.411 & 714.187 &   1.278 &   5.087 \\
 88  &   56  &           &           &           & 720.975 &   4.705 &   6.626 & 720.134 &   4.358 &   6.478 & 716.791 &   3.578 &   5.345 & 717.969 &   3.782 &   5.060 \\
 89  &   57  &           &           &           & 722.788 &   1.813 &   6.518 & 722.166 &   2.032 &   6.390 & 718.440 &   1.649 &   5.227 & 719.061 &   1.092 &   4.874 \\
 90  &   58  &           &           &           & 727.264 &   4.476 &   6.289 & 726.344 &   4.178 &   6.210 & 721.763 &   3.323 &   4.972 & 722.500 &   3.439 &   4.531 \\
 91  &   59  &           &           &           & 728.863 &   1.599 &   6.075 & 728.130 &   1.786 &   5.964 & 722.953 &   1.190 &   4.513 & 723.346 &   0.846 &   4.285 \\
 92  &   60  &           &           &           & 733.234 &   4.371 &   5.970 & 732.279 &   4.149 &   5.935 & 726.255 &   3.302 &   4.492 & 726.619 &   3.273 &   4.119 \\
 93  &   61  &           &           &           & 734.562 &   1.328 &   5.699 & 733.775 &   1.496 &   5.645 & 727.227 &   0.972 &   4.274 & 727.202 &   0.583 &   3.856 \\
 94  &   62  &           &           &           & 738.907 &   4.345 &   5.673 & 737.989 &   4.214 &   5.710 & 730.322 &   3.095 &   4.067 & 730.432 &   3.230 &   3.813 \\
 95  &   63  &           &           &           & 739.936 &   1.029 &   5.374 & 739.331 &   1.342 &   5.556 & 731.004 &   0.682 &   3.777 & 730.779 &   0.347 &   3.577 \\
 96  &   64  &           &           &           & 744.288 &   4.352 &   5.381 & 743.508 &   4.177 &   5.519 & 734.089 &   3.085 &   3.767 & 733.985 &   3.206 &   3.553 \\
 97  &   65  &           &           &           & 745.063 &   0.775 &   5.127 & 744.690 &   1.182 &   5.359 & 734.613 &   0.524 &   3.609 & 734.094 &   0.109 &   3.315 \\
 98  &   66  &           &           &           & 749.343 &   4.280 &   5.055 & 748.830 &   4.140 &   5.322 & 737.637 &   3.024 &   3.548 & 737.261 &   3.167 &   3.276 \\
 99  &   67  &           &           &           & 749.803 &   0.460 &   4.740 & 749.878 &   1.048 &   5.188 & 738.070 &   0.433 &   3.457 & 737.198 &  -0.063 &   3.104 \\
100  &   68  &           &           &           & 753.964 &   4.161 &   4.621 & 753.883 &   4.005 &   5.053 & 740.971 &   2.901 &   3.334 & 740.163 &   2.965 &   2.902 \\
101  &   69  &           &           &           & 753.799 &  -0.165 &   3.996 & 754.640 &   0.757 &   4.762 & 741.226 &   0.255 &   3.156 & 739.616 &  -0.547 &   2.418 \\
102  &   70  &           &           &           & 757.787 &   3.988 &   3.823 & 758.339 &   3.699 &   4.456 & 743.952 &   2.726 &   2.981 & 742.334 &   2.718 &   2.171 \\
103  &   71  &           &           &           & 757.113 &  -0.674 &   3.314 & 758.174 &  -0.165 &   3.534 & 742.682 &  -1.270 &   1.456 & 741.035 &  -1.299 &   1.419 \\
104  &   72  &           &           &           & 760.203 &   3.090 &   2.416 & 760.609 &   2.435 &   2.270 & 743.677$^{\ast \dag }$ &   0.995 &  -0.275 & 743.089 &   2.054 &   0.755 \\
105  &   73  &           &           &           & 759.361 &  -0.842 &   2.248 & 760.136 &  -0.473 &   1.962 &         &         &         & 741.658 &  -1.431 &   0.623 \\
106  &   74  &           &           &           & 761.845 &   2.484 &   1.642 & 762.259 &   2.123 &   1.650 &         &         &         & 743.140$^{\dag}$ &   1.482 &   0.051 \\
107  &   75  &           &           &           & 760.747 &  -1.098 &   1.386 & 761.636 &  -0.623 &   1.500 &         &         &         & 741.461$^{\ast \dag }$ &  -1.679 &  -0.197 \\
108  &   76  &           &           &           & 763.063 &   2.316 &   1.218 & 763.598 &   1.962 &   1.339 &         &         &         &         &         &         \\
109  &   77  &           &           &           & 762.006 &  -1.057 &   1.259 & 762.817 &  -0.781 &   1.181 &         &         &         &         &         &         \\
110  &   78  &           &           &           & 763.966 &   1.960 &   0.903 & 764.684 &   1.867 &   1.086 &         &         &         &         &         &         \\
111  &   79  &           &           &           & 762.939 &  -1.027 &   0.933 & 763.818 &  -0.866 &   1.001 &         &         &         &         &         &         \\
112  &   80  &           &           &           & 764.612 &   1.673 &   0.646 & 765.525 &   1.707 &   0.841 &         &         &         &         &         &         \\
113  &   81  &           &           &           & 763.594 &  -1.018 &   0.655 & 764.706 &  -0.819 &   0.888 &         &         &         &         &         &         \\
114  &   82  &           &           &           & 765.048 &   1.454 &   0.436 & 766.131 &   1.425 &   0.606 &         &         &         &         &         &         \\
115  &   83  &           &           &           & 764.013 &  -1.035 &   0.419 & 765.330 &  -0.801 &   0.624 &         &         &         &         &         &         \\
116  &   84  &           &           &           & 765.315 &   1.302 &   0.267 & 766.546 &   1.216 &   0.415 &         &         &         &         &         &         \\
117  &   85  &           &           &           & 764.236 &  -1.079 &   0.223 & 765.725 &  -0.821 &   0.395 &         &         &         &         &         &         \\
118  &   86  &           &           &           & 765.443 &   1.207 &   0.128 & 766.824 &   1.099 &   0.278 &         &         &         &         &         &         \\
119  &   87  &           &           &           & 764.293 &  -1.150 &   0.057 & 765.952 &  -0.872 &   0.227 &         &         &         &         &         &         \\
120  &   88  &           &           &           & 765.444 &   1.151 &   0.001 & 766.999 &   1.047 &   0.175 &         &         &         &         &         &         \\
121  &   89  &           &           &           & 764.234$^{\ast \dag }$ &  -1.210 &  -0.059 & 766.063 &  -0.936 &   0.111 &         &         &         &         &         &         \\
122  &   90  &           &           &           &         &         &         & 767.083 &   1.020 &   0.084 &         &         &         &         &         &         \\
123  &   91  &           &           &           &         &         &         & 766.106 &  -0.977 &   0.043 &         &         &         &         &         &         \\
124  &   92  &           &           &           &         &         &         & 767.071$^{\ast}$ &   0.965 &  -0.012 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   5.372  &    0.741  &    1.205  &    6.216  &    1.283  &    1.404  &    7.107  &    1.111  &    1.812  &    5.099  &    0.887  &    1.563 \\
\hline
\hline
\multicolumn{15}{l}{ Arsenic $(Z= 33 )$} \\
 60  &   27  &           &           &           & 462.537$^{\ast \dag }$ &         &         & 461.970$^{\ast \dag }$ &         &         & 461.091$^{\ast \dag }$ &         &         & 460.933$^{\ast \dag }$ &         &         \\
 61  &   28  &           &           &           & 482.025$^{\ast \dag }$ &  19.488 &         & 481.536$^{\ast \dag }$ &  19.566 &         & 480.828$^{\ast \dag }$ &  19.737 &         & 480.576$^{\ast \dag }$ &  19.643 &         \\
 62  &   29  &           &           &           & 495.105$^{\ast \dag }$ &  13.080 &  32.568 & 494.402$^{\ast \dag }$ &  12.866 &  32.432 & 493.708$^{\ast \dag }$ &  12.880 &  32.617 & 494.084$^{\ast \dag }$ &  13.508 &  33.151 \\
 63  &   30  &           &           &           & 510.080 &  14.975 &  28.055 & 508.868 &  14.466 &  27.332 & 508.057 &  14.349 &  27.229 & 509.298 &  15.214 &  28.722 \\
 64  &   31  &           &           &           & 522.150 &  12.070 &  27.045 & 521.438 &  12.570 &  27.036 & 520.155 &  12.098 &  26.447 & 521.593 &  12.295 &  27.509 \\
 65  &   32  &  545.758  &          &          &  536.753  &   14.603  &   26.673  &  536.451  &   15.013  &   27.583  &  534.225  &   14.070  &   26.168  &  536.319  &   14.726  &   27.021  \\
 66  &   33  &  558.915  &   13.156  &          &  547.721  &   10.968  &   25.571  &  551.066  &   14.615  &   29.628  &  545.460  &   11.235  &   25.305  &  547.352  &   11.033  &   25.759  \\
 67  &   34  &  571.548  &   12.634  &   25.790  &  562.206  &   14.485  &   25.453  &  561.486  &   10.420  &   25.035  &  559.538  &   14.078  &   25.313  &  561.972  &   14.620  &   25.653  \\
 68  &   35  &  581.927  &   10.379  &   23.012  &  572.693  &   10.487  &   24.972  &  574.075  &   12.589  &   23.009  &  570.428  &   10.890  &   24.968  &  572.556  &   10.584  &   25.204  \\
 69  &   36  &  594.213  &   12.287  &   22.665  &  586.465  &   13.772  &   24.259  &  584.723  &   10.648  &   23.237  &  584.038  &   13.610  &   24.500  &  586.501  &   13.945  &   24.529  \\
 70  &   37  &  603.509  &    9.295  &   21.582  &  596.583  &   10.118  &   23.890  &  594.937  &   10.214  &   20.862  &  594.604  &   10.566  &   24.176  &  596.806  &   10.305  &   24.250  \\
 71  &   38  &  615.139  &   11.630  &   20.926  &  609.539  &   12.956  &   23.074  &  607.854  &   12.917  &   23.131  &  607.616  &   13.012  &   23.578  &  609.886  &   13.080  &   23.385  \\
 72  &   39  &  623.547  &    8.408  &   20.039  &  619.468  &    9.929  &   22.885  &  618.299  &   10.445  &   23.362  &  618.375  &   10.759  &   23.771  &  619.999  &   10.113  &   23.193  \\
 73  &   40  &  634.342  &   10.794  &   19.203  &  630.850  &   11.382  &   21.311  &  629.449  &   11.150  &   21.595  &  629.776  &   11.401  &   22.160  &  631.675  &   11.676  &   21.789  \\
 74  &   41  &  642.320  &    7.978  &   18.773  &  638.377  &    7.527  &   18.909  &  637.174  &    7.725  &   18.875  &  637.264  &    7.488  &   18.889  &  639.248  &    7.573  &   19.249  \\
 75  &   42  &  652.566  &   10.245  &   18.224  &  649.081  &   10.704  &   18.231  &  647.406  &   10.232  &   17.957  &  647.054  &    9.790  &   17.278  &  649.710  &   10.462  &   18.035  \\
 76  &   43  &  659.894  &    7.329  &   17.574  &  656.037  &    6.956  &   17.660  &  654.636  &    7.230  &   17.462  &  654.217  &    7.163  &   16.953  &  656.675  &    6.965  &   17.427  \\
 77  &   44  &  669.590  &    9.696  &   17.025  &  665.952  &    9.915  &   16.871  &  664.344  &    9.708  &   16.938  &  663.689  &    9.472  &   16.635  &  666.491  &    9.816  &   16.781  \\
 78  &   45  &  676.562  &    6.972  &   16.668  &  672.502  &    6.550  &   16.465  &  671.255  &    6.911  &   16.619  &  670.694  &    7.005  &   16.477  &  673.092  &    6.601  &   16.417  \\
 79  &   46  &  685.453  &    8.890  &   15.862  &  681.937  &    9.435  &   15.985  &  680.599  &    9.344  &   16.255  &  680.020  &    9.326  &   16.331  &  682.463  &    9.371  &   15.972  \\
 80  &   47  &  692.103  &    6.650  &   15.541  &  688.155  &    6.218  &   15.653  &  687.274  &    6.675  &   16.019  &  686.936  &    6.916  &   16.242  &  688.740  &    6.277  &   15.648  \\
 81  &   48  &  700.493  &    8.390  &   15.040  &  697.194  &    9.039  &   15.257  &  696.336  &    9.062  &   15.737  &  696.142  &    9.206  &   16.122  &  697.748  &    9.008  &   15.285  \\
 82  &   49  &  706.136  &    5.643  &   14.033  &  703.066  &    5.872  &   14.911  &  702.781  &    6.445  &   15.507  &  703.004  &    6.862  &   16.068  &  703.774  &    6.026  &   15.034  \\
 83  &   50  &  713.771  &    7.636  &   13.279  &  711.674  &    8.608  &   14.480  &  711.536  &    8.755  &   15.200  &  712.113  &    9.109  &   15.971  &  712.456  &    8.682  &   14.708  \\
 84  &   51  &  718.027  &    4.256  &   11.892  &  714.455  &    2.781  &   11.389  &  714.274  &    2.738  &   11.493  &  714.418  &    2.305  &   11.414  &  715.021  &    2.565  &   11.247  \\
 85  &   52  &  723.434  &    5.406  &    9.662  &  719.554  &    5.099  &    7.880  &  718.932  &    4.658  &    7.396  &  718.363  &    3.945  &    6.250  &  719.390  &    4.369  &    6.934  \\
 86  &   53  &  727.278  &    3.844  &    9.251  &  722.073  &    2.519  &    7.618  &  721.527  &    2.595  &    7.253  &  720.561  &    2.198  &    6.143  &  721.578  &    2.188  &    6.557  \\
 87  &   54  &  732.005  &    4.727  &    8.572  &  727.148  &    5.075  &    7.594  &  726.221  &    4.694  &    7.289  &  724.548  &    3.987  &    6.185  &  725.835  &    4.257  &    6.445  \\
 88  &   55  &           &           &           & 729.346 &   2.198 &   7.273 & 728.601 &   2.380 &   7.074 & 726.576 &   2.028 &   6.015 & 727.519 &   1.684 &   5.941 \\
 89  &   56  &           &           &           & 734.435 &   5.089 &   7.287 & 733.327 &   4.726 &   7.106 & 730.550 &   3.974 &   6.002 & 731.749 &   4.230 &   5.914 \\
 90  &   57  &           &           &           & 736.532 &   2.097 &   7.186 & 735.664 &   2.337 &   7.063 & 732.496 &   1.946 &   5.920 & 733.195 &   1.446 &   5.676 \\
 91  &   58  &           &           &           & 741.407 &   4.875 &   6.972 & 740.213 &   4.549 &   6.886 & 736.220 &   3.724 &   5.670 & 737.146 &   3.951 &   5.397 \\
 92  &   59  &           &           &           & 743.322 &   1.915 &   6.790 & 742.319 &   2.106 &   6.655 & 737.777 &   1.557 &   5.281 & 738.379 &   1.233 &   5.184 \\
 93  &   60  &           &           &           & 748.075 &   4.753 &   6.668 & 746.842 &   4.523 &   6.629 & 741.478 &   3.701 &   5.258 & 742.141 &   3.762 &   4.995 \\
 94  &   61  &           &           &           & 749.755 &   1.680 &   6.433 & 748.681 &   1.839 &   6.362 & 742.789 &   1.311 &   5.012 & 743.140 &   0.999 &   4.761 \\
 95  &   62  &           &           &           & 754.455 &   4.700 &   6.380 & 753.256 &   4.575 &   6.414 & 746.388 &   3.599 &   4.910 & 746.829 &   3.689 &   4.688 \\
 96  &   63  &           &           &           & 755.867 &   1.412 &   6.112 & 754.954 &   1.698 &   6.273 & 747.501 &   1.113 &   4.712 & 747.604 &   0.775 &   4.464 \\
 97  &   64  &           &           &           & 760.541 &   4.674 &   6.086 & 759.479 &   4.525 &   6.223 & 751.047 &   3.546 &   4.659 & 751.242 &   3.638 &   4.413 \\
 98  &   65  &           &           &           & 761.698 &   1.157 &   5.831 & 761.060 &   1.581 &   6.106 & 752.016 &   0.969 &   4.515 & 751.788 &   0.546 &   4.184 \\
 99  &   66  &           &           &           & 766.293 &   4.595 &   5.752 & 765.495 &   4.435 &   6.016 & 755.499 &   3.483 &   4.452 & 755.353 &   3.565 &   4.111 \\
100  &   67  &           &           &           & 767.167 &   0.874 &   5.469 & 766.905 &   1.410 &   5.845 & 756.355 &   0.856 &   4.339 & 755.727 &   0.374 &   3.939 \\
101  &   68  &           &           &           & 771.600 &   4.433 &   5.307 & 771.223 &   4.318 &   5.728 & 759.723 &   3.368 &   4.224 & 759.059 &   3.332 &   3.706 \\
102  &   69  &           &           &           & 771.827 &   0.227 &   4.660 & 772.255 &   1.032 &   5.350 & 760.425 &   0.702 &   4.070 & 758.964 &  -0.095 &   3.237 \\
103  &   70  &           &           &           & 776.111 &   4.284 &   4.511 & 776.338 &   4.083 &   5.115 & 763.552 &   3.127 &   3.829 & 762.031 &   3.067 &   2.972 \\
104  &   71  &           &           &           & 775.827 &  -0.284 &   4.000 & 776.571 &   0.233 &   4.316 & 762.735 &  -0.817 &   2.310 & 761.169 &  -0.862 &   2.205 \\
105  &   72  &           &           &           & 779.265 &   3.438 &   3.154 & 779.395 &   2.824 &   3.057 & 764.215 &   1.480 &   0.663 & 763.692 &   2.523 &   1.661 \\
106  &   73  &           &           &           & 778.820 &  -0.445 &   2.993 & 779.322 &  -0.073 &   2.751 & 763.237 &  -0.978 &   0.502 & 762.717 &  -0.975 &   1.548 \\
107  &   74  &           &           &           & 781.620 &   2.800 &   2.355 & 781.796 &   2.474 &   2.401 & 764.542 &   1.305 &   0.327 & 764.654 &   1.937 &   0.962 \\
108  &   75  &           &           &           & 780.974 &  -0.646 &   2.154 & 781.573 &  -0.223 &   2.251 & 763.509 &  -1.033 &   0.272 & 763.561 &  -1.093 &   0.844 \\
109  &   76  &           &           &           & 783.508 &   2.534 &   1.888 & 783.859 &   2.286 &   2.063 & 764.721 &   1.212 &   0.179 & 765.249 &   1.688 &   0.595 \\
110  &   77  &           &           &           & 782.643 &  -0.865 &   1.669 & 783.481 &  -0.378 &   1.908 & 763.614$^{\dag}$ &  -1.107 &   0.105 & 764.051 &  -1.198 &   0.490 \\
111  &   78  &           &           &           & 785.019 &   2.376 &   1.511 & 785.635 &   2.154 &   1.776 & 764.715$^{\ast \dag }$ &   1.101 &  -0.006 & 765.571 &   1.520 &   0.322 \\
112  &   79  &           &           &           & 784.066 &  -0.953 &   1.423 & 785.047 &  -0.588 &   1.566 &         &         &         & 764.255$^{\dag}$ &  -1.316 &   0.204 \\
113  &   80  &           &           &           & 786.184 &   2.118 &   1.165 & 787.100 &   2.053 &   1.465 &         &         &         & 765.632$^{\dag}$ &   1.377 &   0.061 \\
114  &   81  &           &           &           & 785.262 &  -0.922 &   1.196 & 786.359 &  -0.741 &   1.312 &         &         &         & 764.189$^{\ast \dag }$ &  -1.443 &  -0.066 \\
115  &   82  &           &           &           & 787.035 &   1.773 &   0.851 & 788.176 &   1.817 &   1.076 &         &         &         &         &         &         \\
116  &   83  &           &           &           & 786.116 &  -0.919 &   0.854 & 787.478 &  -0.698 &   1.119 &         &         &         &         &         &         \\
117  &   84  &           &           &           & 787.629 &   1.513 &   0.594 & 788.882 &   1.404 &   0.706 &         &         &         &         &         &         \\
118  &   85  &           &           &           & 786.680 &  -0.949 &   0.564 & 788.173 &  -0.709 &   0.695 &         &         &         &         &         &         \\
119  &   86  &           &           &           & 788.031 &   1.351 &   0.402 & 789.373 &   1.200 &   0.491 &         &         &         &         &         &         \\
120  &   87  &           &           &           & 787.020 &  -1.011 &   0.340 & 788.618 &  -0.755 &   0.445 &         &         &         &         &         &         \\
121  &   88  &           &           &           & 788.278 &   1.258 &   0.247 & 789.740 &   1.122 &   0.367 &         &         &         &         &         &         \\
122  &   89  &           &           &           & 787.185 &  -1.093 &   0.165 & 788.912 &  -0.828 &   0.294 &         &         &         &         &         &         \\
123  &   90  &           &           &           & 788.388 &   1.203 &   0.110 & 790.010 &   1.098 &   0.270 &         &         &         &         &         &         \\
124  &   91  &           &           &           & 787.227 &  -1.161 &   0.042 & 789.134 &  -0.876 &   0.222 &         &         &         &         &         &         \\
125  &   92  &           &           &           & 788.361$^{\ast \dag }$ &   1.134 &  -0.027 & 790.183 &   1.049 &   0.173 &         &         &         &         &         &         \\
126  &   93  &           &           &           &         &         &         & 789.243 &  -0.940 &   0.109 &         &         &         &         &         &         \\
127  &   94  &           &           &           &         &         &         & 790.244 &   1.001 &   0.061 &         &         &         &         &         &         \\
128  &   95  &           &           &           &         &         &         & 789.192$^{\ast \dag }$ &  -1.052 &  -0.051 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   5.713  &    1.008  &    1.352  &    6.245  &    1.137  &    1.394  &    7.408  &    1.197  &    2.022  &    5.652  &    1.117  &    1.708 \\
\hline
\hline
\multicolumn{15}{l}{ Selenium $(Z= 34 )$} \\
 61  &   27  &           &           &           & 461.962$^{\ast \dag }$ &         &         & 461.409$^{\ast \dag }$ &         &         & 460.284$^{\ast \dag }$ &         &         & 460.364$^{\ast \dag }$ &         &         \\
 62  &   28  &           &           &           & 482.092$^{\ast \dag }$ &  20.130 &         & 481.587$^{\ast \dag }$ &  20.178 &         & 480.788$^{\ast \dag }$ &  20.504 &         & 480.754$^{\ast \dag }$ &  20.390 &         \\
 63  &   29  &           &           &           & 495.843$^{\ast \dag }$ &  13.751 &  33.881 & 495.167$^{\ast \dag }$ &  13.580 &  33.758 & 494.303$^{\ast \dag }$ &  13.515 &  34.019 & 494.911$^{\ast \dag }$ &  14.157 &  34.547 \\
 64  &   30  &           &           &           & 511.595$^{\dag}$ &  15.752 &  29.503 & 510.393$^{\dag}$ &  15.226 &  28.806 & 509.412$^{\dag}$ &  15.109 &  28.624 & 510.884$^{\dag}$ &  15.973 &  30.130 \\
 65  &   31  &           &           &           & 524.344 &  12.749 &  28.501 & 523.236 &  12.843 &  28.069 & 522.159 &  12.747 &  27.856 & 523.842 &  12.958 &  28.931 \\
 66  &   32  &           &           &           & 539.685 &  15.341 &  28.090 & 538.149 &  14.913 &  27.756 & 536.986 &  14.827 &  27.574 & 539.310 &  15.468 &  28.426 \\
 67  &   33  &  560.759  &          &          &  551.319  &   11.634  &   26.975  &  550.542  &   12.393  &   27.306  &  548.901  &   11.915  &   26.742  &  551.021  &   11.711  &   27.179  \\
 68  &   34  &  576.439  &   15.681  &          &  566.480  &   15.161  &   26.795  &  564.807  &   14.265  &   26.658  &  563.590  &   14.689  &   26.604  &  566.314  &   15.293  &   27.004  \\
 69  &   35  &  586.756  &   10.317  &   25.997  &  577.615  &   11.135  &   26.296  &  577.110  &   12.303  &   26.568  &  575.119  &   11.529  &   26.218  &  577.547  &   11.233  &   26.526  \\
 70  &   36  &  600.322  &   13.567  &   23.883  &  592.067  &   14.452  &   25.587  &  590.342  &   13.232  &   25.535  &  589.363  &   14.244  &   25.773  &  592.125  &   14.578  &   25.811  \\
 71  &   37  &  609.610  &    9.288  &   22.854  &  602.808  &   10.741  &   25.193  &  601.410  &   11.068  &   24.300  &  600.556  &   11.193  &   25.437  &  603.051  &   10.926  &   25.504  \\
 72  &   38  &  622.403  &   12.793  &   22.081  &  616.368  &   13.560  &   24.301  &  614.712  &   13.302  &   24.370  &  614.198  &   13.642  &   24.835  &  616.753  &   13.702  &   24.628  \\
 73  &   39  &  630.833  &    8.430  &   21.223  &  626.925  &   10.557  &   24.117  &  625.761  &   11.049  &   24.351  &  625.573  &   11.375  &   25.017  &  627.491  &   10.738  &   24.440  \\
 74  &   40  &  642.891  &   12.058  &   20.488  &  638.869  &   11.944  &   22.501  &  637.487  &   11.726  &   22.775  &  637.567  &   11.994  &   23.369  &  639.736  &   12.245  &   22.983  \\
 75  &   41  &  650.919  &    8.028  &   20.085  &  646.972  &    8.103  &   20.047  &  645.767  &    8.280  &   20.006  &  645.654  &    8.087  &   20.081  &  647.909  &    8.173  &   20.418  \\
 76  &   42  &  662.072  &   11.154  &   19.181  &  658.252  &   11.280  &   19.383  &  656.567  &   10.800  &   19.080  &  656.058  &   10.404  &   18.491  &  658.984  &   11.075  &   19.248  \\
 77  &   43  &  669.491  &    7.419  &   18.573  &  665.787  &    7.535  &   18.815  &  664.369  &    7.802  &   18.602  &  663.831  &    7.773  &   18.177  &  666.546  &    7.562  &   18.637  \\
 78  &   44  &  679.989  &   10.498  &   17.917  &  676.292  &   10.505  &   18.040  &  674.660  &   10.291  &   18.093  &  673.933  &   10.102  &   17.875  &  676.965  &   10.419  &   17.981  \\
 79  &   45  &  686.952  &    6.963  &   17.461  &  683.433  &    7.141  &   17.646  &  682.156  &    7.496  &   17.787  &  681.532  &    7.599  &   17.701  &  684.158  &    7.193  &   17.612  \\
 80  &   46  &  696.865  &    9.913  &   16.876  &  693.444  &   10.011  &   17.152  &  692.077  &    9.921  &   17.417  &  691.434  &    9.902  &   17.501  &  694.129  &    9.971  &   17.164  \\
 81  &   47  &  703.566  &    6.701  &   16.614  &  700.218  &    6.774  &   16.785  &  699.302  &    7.225  &   17.146  &  698.914  &    7.480  &   17.382  &  700.997  &    6.868  &   16.839  \\
 82  &   48  &  712.842  &    9.276  &   15.977  &  709.811  &    9.593  &   16.367  &  708.912  &    9.610  &   16.835  &  708.683  &    9.769  &   17.249  &  710.599  &    9.602  &   16.470  \\
 83  &   49  &  718.661  &    5.818  &   15.095  &  716.236  &    6.425  &   16.018  &  715.901  &    6.989  &   16.599  &  716.096  &    7.413  &   17.182  &  717.178  &    6.579  &   16.181  \\
 84  &   50  &  727.339  &    8.678  &   14.496  &  725.394  &    9.158  &   15.583  &  725.200  &    9.299  &   16.288  &  725.749  &    9.653  &   17.066  &  726.413  &    9.235  &   15.814  \\
 85  &   51  &  731.876  &    4.537  &   13.215  &  728.538  &    3.144  &   12.302  &  728.299  &    3.099  &   12.398  &  728.457  &    2.708  &   12.361  &  729.405  &    2.992  &   12.227  \\
 86  &   52  &  738.037  &    6.161  &   10.698  &  734.018  &    5.480  &    8.624  &  733.323  &    5.024  &    8.123  &  732.824  &    4.367  &    7.075  &  734.232  &    4.827  &    7.819  \\
 87  &   53  &  742.031  &    3.994  &   10.155  &  736.893  &    2.875  &    8.355  &  736.272  &    2.949  &    7.973  &  735.408  &    2.584  &    6.951  &  736.830  &    2.598  &    7.425  \\
 88  &   54  &  747.560  &    5.529  &    9.523  &  742.350  &    5.457  &    8.332  &  741.332  &    5.060  &    8.009  &  739.806  &    4.398  &    6.982  &  741.531  &    4.701  &    7.299  \\
 89  &   55  &  750.740  &    3.179  &    8.709  &  744.900  &    2.550  &    8.007  &  744.030  &    2.698  &    7.758  &  742.160  &    2.354  &    6.752  &  743.613  &    2.082  &    6.783  \\
 90  &   56  &  755.619  &    4.879  &    8.059  &  750.372  &    5.472  &    8.022  &  749.152  &    5.122  &    7.820  &  746.586  &    4.426  &    6.780  &  748.296  &    4.683  &    6.765  \\
 91  &   57  &  758.470  &    2.851  &    7.731  &  752.782  &    2.410  &    7.882  &  751.781  &    2.629  &    7.751  &  748.879  &    2.293  &    6.719  &  750.074  &    1.778  &    6.461  \\
 92  &   58  &           &           &           & 758.075 &   5.293 &   7.703 & 756.729 &   4.948 &   7.577 & 753.033 &   4.154 &   6.447 & 754.570 &   4.496 &   6.274 \\
 93  &   59  &           &           &           & 760.329 &   2.254 &   7.547 & 759.182 &   2.453 &   7.401 & 754.998 &   1.965 &   6.119 & 756.188 &   1.618 &   6.114 \\
 94  &   60  &           &           &           & 765.473 &   5.144 &   7.398 & 764.072 &   4.890 &   7.343 & 759.103 &   4.105 &   6.070 & 760.458 &   4.270 &   5.888 \\
 95  &   61  &           &           &           & 767.516 &   2.043 &   7.187 & 766.309 &   2.237 &   7.127 & 760.744 &   1.641 &   5.746 & 761.885 &   1.427 &   5.697 \\
 96  &   62  &           &           &           & 772.575 &   5.059 &   7.102 & 771.212 &   4.903 &   7.140 & 764.866 &   4.122 &   5.763 & 766.036 &   4.151 &   5.578 \\
 97  &   63  &           &           &           & 774.371 &   1.796 &   6.855 & 773.252 &   2.040 &   6.943 & 766.388 &   1.522 &   5.644 & 767.271 &   1.235 &   5.386 \\
 98  &   64  &           &           &           & 779.372 &   5.001 &   6.797 & 778.159 &   4.907 &   6.947 & 770.392 &   4.004 &   5.526 & 771.323 &   4.052 &   5.287 \\
 99  &   65  &           &           &           & 780.902 &   1.530 &   6.531 & 780.119 &   1.960 &   6.867 & 771.820 &   1.428 &   5.432 & 772.342 &   1.019 &   5.071 \\
100  &   66  &           &           &           & 785.819 &   4.917 &   6.447 & 784.886 &   4.767 &   6.727 & 775.702 &   3.882 &   5.310 & 776.283 &   3.941 &   4.960 \\
101  &   67  &           &           &           & 787.095 &   1.276 &   6.193 & 786.708 &   1.822 &   6.589 & 777.044 &   1.342 &   5.224 & 777.084 &   0.801 &   4.742 \\
102  &   68  &           &           &           & 791.804 &   4.709 &   5.985 & 791.304 &   4.596 &   6.418 & 780.751 &   3.707 &   5.049 & 780.804 &   3.720 &   4.521 \\
103  &   69  &           &           &           & 792.464 &   0.660 &   5.369 & 792.763 &   1.459 &   6.055 & 781.950 &   1.199 &   4.906 & 781.142 &   0.338 &   4.058 \\
104  &   70  &           &           &           & 796.988 &   4.524 &   5.184 & 797.068 &   4.305 &   5.764 & 785.354 &   3.404 &   4.603 & 784.561 &   3.419 &   3.757 \\
105  &   71  &           &           &           & 797.074 &   0.086 &   4.610 & 797.650 &   0.582 &   4.887 & 784.989 &  -0.365 &   3.039 & 784.117 &  -0.444 &   2.975 \\
106  &   72  &           &           &           & 800.862 &   3.788 &   3.874 & 800.886 &   3.236 &   3.818 & 786.896 &   1.907 &   1.542 & 787.086 &   2.969 &   2.525 \\
107  &   73  &           &           &           & 800.791 &  -0.071 &   3.717 & 801.191 &   0.305 &   3.541 & 786.365 &  -0.531 &   1.376 & 786.539 &  -0.547 &   2.422 \\
108  &   74  &           &           &           & 803.919 &   3.128 &   3.057 & 804.015 &   2.824 &   3.129 & 788.083 &   1.718 &   1.187 & 788.910 &   2.371 &   1.824 \\
109  &   75  &           &           &           & 803.642 &  -0.277 &   2.851 & 804.164 &   0.149 &   2.973 & 787.496 &  -0.587 &   1.131 & 788.244 &  -0.666 &   1.705 \\
110  &   76  &           &           &           & 806.474 &   2.832 &   2.555 & 806.779 &   2.615 &   2.764 & 789.115 &   1.619 &   1.032 & 790.354 &   2.110 &   1.444 \\
111  &   77  &           &           &           & 805.970 &  -0.504 &   2.328 & 806.773 &  -0.006 &   2.609 & 788.503 &  -0.612 &   1.007 & 789.581 &  -0.773 &   1.337 \\
112  &   78  &           &           &           & 808.606 &   2.636 &   2.132 & 809.233 &   2.460 &   2.454 & 790.072 &   1.569 &   0.957 & 791.513 &   1.932 &   1.159 \\
113  &   79  &           &           &           & 807.733 &  -0.873 &   1.763 & 809.025 &  -0.208 &   2.252 & 789.416 &  -0.656 &   0.913 & 790.624 &  -0.889 &   1.043 \\
114  &   80  &           &           &           & 810.318 &   2.585 &   1.712 & 811.344 &   2.319 &   2.111 & 790.891 &   1.475 &   0.819 & 792.408 &   1.784 &   0.895 \\
115  &   81  &           &           &           & 809.494 &  -0.824 &   1.761 & 810.686 &  -0.658 &   1.661 & 790.136$^{\dag}$ &  -0.755 &   0.720 & 791.403$^{\dag}$ &  -1.005 &   0.779 \\
116  &   82  &           &           &           & 811.603 &   2.109 &   1.285 & 812.936 &   2.250 &   1.592 & 791.497$^{\dag}$ &   1.361 &   0.606 & 793.010$^{\dag}$ &   1.607 &   0.602 \\
117  &   83  &           &           &           & 810.798 &  -0.805 &   1.304 & 812.345 &  -0.591 &   1.659 & 790.494$^{\dag}$ &  -1.003 &   0.358 & 791.553$^{\dag}$ &  -1.457 &   0.150 \\
118  &   84  &           &           &           & 812.526 &   1.728 &   0.923 & 813.915 &   1.570 &   0.979 & 790.429$^{\ast \dag }$ &  -0.065 &  -1.068 & 791.041$^{\ast \dag }$ &  -0.512 &  -1.969 \\
119  &   85  &           &           &           & 811.698 &  -0.828 &   0.900 & 813.313 &  -0.602 &   0.968 &         &         &         &         &         &         \\
120  &   86  &           &           &           & 813.199 &   1.501 &   0.673 & 814.615 &   1.302 &   0.700 &         &         &         &         &         &         \\
121  &   87  &           &           &           & 812.313 &  -0.886 &   0.615 & 813.968 &  -0.647 &   0.655 &         &         &         &         &         &         \\
122  &   88  &           &           &           & 813.693 &   1.380 &   0.494 & 815.184 &   1.216 &   0.569 &         &         &         &         &         &         \\
123  &   89  &           &           &           & 812.719 &  -0.974 &   0.406 & 814.467 &  -0.717 &   0.499 &         &         &         &         &         &         \\
124  &   90  &           &           &           & 814.037 &   1.318 &   0.344 & 815.655 &   1.188 &   0.471 &         &         &         &         &         &         \\
125  &   91  &           &           &           & 812.990 &  -1.047 &   0.271 & 814.877 &  -0.778 &   0.410 &         &         &         &         &         &         \\
126  &   92  &           &           &           & 814.238 &   1.248 &   0.201 & 816.029 &   1.152 &   0.374 &         &         &         &         &         &         \\
127  &   93  &           &           &           & 813.097 &  -1.141 &   0.107 & 815.194 &  -0.835 &   0.317 &         &         &         &         &         &         \\
128  &   94  &           &           &           & 814.287 &   1.190 &   0.049 & 816.290 &   1.096 &   0.261 &         &         &         &         &         &         \\
129  &   95  &           &           &           & 813.008$^{\ast \dag }$ &  -1.279 &  -0.089 & 815.349 &  -0.941 &   0.155 &         &         &         &         &         &         \\
130  &   96  &           &           &           &         &         &         & 816.411 &   1.062 &   0.121 &         &         &         &         &         &         \\
131  &   97  &           &           &           &         &         &         & 815.297$^{\ast \dag }$ &  -1.114 &  -0.052 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   5.443  &    0.773  &    1.295  &    6.498  &    1.006  &    1.439  &    7.473  &    1.165  &    1.999  &    5.552  &    0.940  &    1.696 \\
\hline
\hline
\multicolumn{15}{l}{ Bromine $(Z= 35 )$} \\
 64  &   29  &           &           &           & 493.452$^{\ast \dag }$ &         &         & 492.617$^{\ast \dag }$ &         &         & 491.811$^{\ast \dag }$ &         &         & 492.092$^{\ast \dag }$ &         &         \\
 65  &   30  &           &           &           & 509.858$^{\ast \dag }$ &  16.406 &         & 508.489$^{\ast \dag }$ &  15.872 &         & 507.560$^{\ast \dag }$ &  15.749 &         & 508.703$^{\ast \dag }$ &  16.611 &         \\
 66  &   31  &           &           &           & 523.221 &  13.363 &  29.769 & 521.920$^{\ast}$ &  13.431 &  29.303 & 520.940 &  13.380 &  29.129 & 522.274$^{\dag}$ &  13.571 &  30.182 \\
 67  &   32  &           &           &           & 539.180 &  15.959 &  29.322 & 537.492$^{\ast}$ &  15.572 &  29.003 & 536.383 &  15.443 &  28.823 & 538.368 &  16.094 &  29.665 \\
 68  &   33  &           &           &           & 551.472 &  12.292 &  28.251 & 550.723$^{\ast}$ &  13.231 &  28.803 & 548.928 &  12.545 &  27.988 & 550.697 &  12.329 &  28.423 \\
 69  &   34  &  575.799  &          &          &  567.293  &   15.821  &   28.113  &  566.025  &   15.302  &   28.533  &  564.261  &   15.333  &   27.878  &  566.635  &   15.938  &   28.267  \\
 70  &   35  &  589.036  &   13.237  &          &  579.120  &   11.827  &   27.648  &  578.447  &   12.422  &   27.724  &  576.436  &   12.175  &   27.508  &  578.514  &   11.879  &   27.817  \\
 71  &   36  &  602.183  &   13.147  &   26.385  &  594.182  &   15.062  &   26.889  &  592.689  &   14.242  &   26.664  &  591.321  &   14.885  &   27.060  &  593.742  &   15.228  &   27.107  \\
 72  &   37  &  612.815  &   10.631  &   23.778  &  605.503  &   11.321  &   26.383  &  604.929  &   12.240  &   26.482  &  603.107  &   11.786  &   26.671  &  605.279  &   11.537  &   26.765  \\
 73  &   38  &  625.470  &   12.656  &   23.287  &  619.693  &   14.190  &   25.511  &  618.117  &   13.188  &   25.428  &  617.384  &   14.277  &   26.063  &  619.612  &   14.333  &   25.870  \\
 74  &   39  &  635.183  &    9.713  &   22.369  &  630.893  &   11.200  &   25.390  &  629.637  &   11.520  &   24.708  &  629.356  &   11.972  &   26.249  &  630.976  &   11.364  &   25.697  \\
 75  &   40  &  647.074  &   11.890  &   21.604  &  643.319  &   12.426  &   23.626  &  641.801  &   12.164  &   23.684  &  641.906  &   12.550  &   24.522  &  643.764  &   12.788  &   24.152  \\
 76  &   41  &  656.327  &    9.253  &   21.144  &  651.987  &    8.668  &   21.094  &  650.655  &    8.854  &   21.018  &  650.608  &    8.702  &   21.252  &  652.536  &    8.772  &   21.560  \\
 77  &   42  &  667.344  &   11.017  &   20.270  &  663.838  &   11.851  &   20.519  &  662.019  &   11.364  &   20.218  &  661.704  &   11.096  &   19.798  &  664.213  &   11.677  &   20.449  \\
 78  &   43  &  675.633  &    8.289  &   19.306  &  671.981  &    8.143  &   19.994  &  670.413  &    8.394  &   19.758  &  670.126  &    8.422  &   19.518  &  672.384  &    8.171  &   19.848  \\
 79  &   44  &  686.320  &   10.687  &   18.976  &  683.120  &   11.139  &   19.282  &  681.343  &   10.930  &   19.324  &  680.870  &   10.744  &   19.166  &  683.452  &   11.068  &   19.239  \\
 80  &   45  &  694.212  &    7.892  &   18.580  &  690.868  &    7.748  &   18.887  &  689.445  &    8.102  &   19.032  &  689.080  &    8.210  &   18.954  &  691.267  &    7.815  &   18.883  \\
 81  &   46  &  704.372  &   10.159  &   18.052  &  701.478  &   10.610  &   18.358  &  699.964  &   10.519  &   18.621  &  699.586  &   10.506  &   18.716  &  701.855  &   10.588  &   18.403  \\
 82  &   47  &  711.965  &    7.593  &   17.752  &  708.833  &    7.355  &   17.965  &  707.766  &    7.802  &   18.321  &  707.645  &    8.059  &   18.565  &  709.319  &    7.464  &   18.052  \\
 83  &   48  &  721.551  &    9.587  &   17.180  &  718.998  &   10.165  &   17.520  &  717.946  &   10.180  &   17.982  &  717.987  &   10.342  &   18.401  &  719.511  &   10.192  &   17.656  \\
 84  &   49  &  728.392  &    6.840  &   16.427  &  725.986  &    6.988  &   17.153  &  725.490  &    7.544  &   17.724  &  725.951  &    7.964  &   18.306  &  726.666  &    7.155  &   17.347  \\
 85  &   50  &  737.255  &    8.863  &   15.704  &  735.698  &    9.712  &   16.700  &  735.336  &    9.846  &   17.390  &  736.143  &   10.192  &   18.156  &  736.470  &    9.804  &   16.959  \\
 86  &   51  &  742.383  &    5.128  &   13.992  &  739.195  &    3.497  &   13.209  &  738.783  &    3.447  &   13.293  &  739.251  &    3.108  &   13.300  &  739.865  &    3.395  &   13.199  \\
 87  &   52  &  748.715  &    6.331  &   11.460  &  745.065  &    5.870  &    9.367  &  744.179  &    5.396  &    8.843  &  744.044  &    4.793  &    7.901  &  745.134  &    5.269  &    8.664  \\
 88  &   53  &  753.610  &    4.895  &   11.227  &  748.281  &    3.216  &    9.086  &  747.457  &    3.278  &    8.674  &  747.000  &    2.956  &    7.749  &  748.122  &    2.988  &    8.257  \\
 89  &   54  &  759.239  &    5.629  &   10.525  &  754.126  &    5.845  &    9.061  &  752.886  &    5.429  &    8.707  &  751.813  &    4.813  &    7.769  &  753.269  &    5.147  &    8.135  \\
 90  &   55  &  763.036  &    3.797  &    9.427  &  757.017  &    2.891  &    8.736  &  755.906  &    3.020  &    8.449  &  754.505  &    2.692  &    7.505  &  755.750  &    2.481  &    7.628  \\
 91  &   56  &  768.215  &    5.178  &    8.976  &  762.871  &    5.854  &    8.745  &  761.395  &    5.489  &    8.509  &  759.358  &    4.853  &    7.545  &  760.886  &    5.136  &    7.617  \\
 92  &   57  &  771.412  &    3.197  &    8.376  &  765.591  &    2.720  &    8.574  &  764.320  &    2.925  &    8.414  &  761.973  &    2.615  &    7.468  &  762.993  &    2.107  &    7.243  \\
 93  &   58  &  776.140  &    4.728  &    7.926  &  771.302  &    5.711  &    8.431  &  769.677  &    5.357  &    8.282  &  766.585  &    4.612  &    7.227  &  768.040  &    5.047  &    7.154  \\
 94  &   59  &           &           &           & 773.883 &   2.581 &   8.292 & 772.457 &   2.780 &   8.137 & 768.939 &   2.354 &   6.966 & 770.033 &   1.993 &   7.040 \\
 95  &   60  &           &           &           & 779.429 &   5.546 &   8.127 & 777.742 &   5.285 &   8.065 & 773.483 &   4.544 &   6.898 & 774.822 &   4.789 &   6.782 \\
 96  &   61  &           &           &           & 781.821 &   2.392 &   7.938 & 780.340 &   2.598 &   7.883 & 775.550 &   2.067 &   6.611 & 776.663 &   1.841 &   6.630 \\
 97  &   62  &           &           &           & 787.256 &   5.435 &   7.827 & 785.609 &   5.269 &   7.867 & 780.107 &   4.557 &   6.624 & 781.287 &   4.624 &   6.465 \\
 98  &   63  &           &           &           & 789.416 &   2.160 &   7.595 & 788.007 &   2.398 &   7.667 & 782.019 &   1.912 &   6.469 & 782.958 &   1.671 &   6.295 \\
 99  &   64  &           &           &           & 794.764 &   5.348 &   7.508 & 793.272 &   5.265 &   7.663 & 786.498 &   4.479 &   6.391 & 787.440 &   4.482 &   6.153 \\
100  &   65  &           &           &           & 796.656 &   1.892 &   7.240 & 795.594 &   2.322 &   7.587 & 788.362 &   1.864 &   6.343 & 788.899 &   1.459 &   5.941 \\
101  &   66  &           &           &           & 801.903 &   5.247 &   7.139 & 800.690 &   5.096 &   7.418 & 792.651 &   4.289 &   6.153 & 793.234 &   4.335 &   5.794 \\
102  &   67  &           &           &           & 803.566 &   1.663 &   6.910 & 802.904 &   2.214 &   7.310 & 794.461 &   1.810 &   6.099 & 794.450 &   1.216 &   5.551 \\
103  &   68  &           &           &           & 808.560 &   4.994 &   6.657 & 807.770 &   4.866 &   7.080 & 798.502 &   4.041 &   5.851 & 798.552 &   4.102 &   5.318 \\
104  &   69  &           &           &           & 809.641 &   1.081 &   6.075 & 809.627 &   1.857 &   6.723 & 800.173 &   1.671 &   5.712 & 799.311 &   0.759 &   4.861 \\
105  &   70  &           &           &           & 814.417 &   4.776 &   5.857 & 814.163 &   4.536 &   6.393 & 803.841 &   3.668 &   5.339 & 803.094 &   3.783 &   4.542 \\
106  &   71  &           &           &           & 814.877 &   0.460 &   5.236 & 815.107 &   0.944 &   5.480 & 803.939 &   0.098 &   3.766 & 803.073 &  -0.021 &   3.762 \\
107  &   72  &           &           &           & 819.033 &   4.156 &   4.616 & 818.774 &   3.667 &   4.611 & 806.299 &   2.360 &   2.458 & 806.498 &   3.425 &   3.404 \\
108  &   73  &           &           &           & 819.342 &   0.309 &   4.465 & 819.465 &   0.691 &   4.358 & 806.216 &  -0.083 &   2.277 & 806.384 &  -0.114 &   3.311 \\
109  &   74  &           &           &           & 822.819 &   3.477 &   3.786 & 822.657 &   3.192 &   3.883 & 808.363 &   2.147 &   2.064 & 809.203 &   2.819 &   2.705 \\
110  &   75  &           &           &           & 822.917 &   0.098 &   3.575 & 823.184 &   0.527 &   3.719 & 808.216 &  -0.147 &   2.000 & 808.965 &  -0.238 &   2.581 \\
111  &   76  &           &           &           & 826.068 &   3.151 &   3.249 & 826.144 &   2.960 &   3.487 & 810.227 &   2.011 &   1.864 & 811.505 &   2.540 &   2.302 \\
112  &   77  &           &           &           & 825.933 &  -0.135 &   3.016 & 826.510 &   0.366 &   3.326 & 809.975 &  -0.252 &   1.759 & 811.154 &  -0.351 &   2.189 \\
113  &   78  &           &           &           & 828.855 &   2.922 &   2.787 & 829.292 &   2.782 &   3.148 & 811.860 &   1.885 &   1.633 & 813.503 &   2.349 &   1.998 \\
114  &   79  &           &           &           & 828.414 &  -0.441 &   2.481 & 829.461 &   0.169 &   2.951 & 811.517 &  -0.343 &   1.542 & 813.034 &  -0.469 &   1.880 \\
115  &   80  &           &           &           & 831.160 &   2.746 &   2.305 & 832.076 &   2.615 &   2.784 & 813.303 &   1.786 &   1.443 & 815.224 &   2.190 &   1.721 \\
116  &   81  &           &           &           & 830.434 &  -0.726 &   2.020 & 831.839 &  -0.237 &   2.378 & 812.875 &  -0.428 &   1.358 & 814.639 &  -0.585 &   1.605 \\
117  &   82  &           &           &           & 832.910 &   2.476 &   1.750 & 834.257 &   2.418 &   2.181 & 814.542 &   1.667 &   1.239 & 816.648 &   2.009 &   1.424 \\
118  &   83  &           &           &           & 832.221 &  -0.689 &   1.787 & 833.784 &  -0.473 &   1.945 & 813.685 &  -0.857 &   0.810 & 815.247$^{\dag}$ &  -1.401 &   0.608 \\
119  &   84  &           &           &           & 834.157 &   1.936 &   1.247 & 835.470 &   1.686 &   1.213 & 813.776$^{\ast \dag }$ &   0.091 &  -0.766 & 814.820$^{\ast \dag }$ &  -0.427 &  -1.828 \\
120  &   85  &           &           &           & 833.449 &  -0.708 &   1.228 & 834.978 &  -0.492 &   1.194 &         &         &         &         &         &         \\
121  &   86  &           &           &           & 835.093 &   1.644 &   0.936 & 836.370 &   1.392 &   0.900 &         &         &         &         &         &         \\
122  &   87  &           &           &           & 834.326 &  -0.767 &   0.877 & 835.830 &  -0.540 &   0.852 &         &         &         &         &         &         \\
123  &   88  &           &           &           & 835.829 &   1.503 &   0.736 & 837.143 &   1.313 &   0.773 &         &         &         &         &         &         \\
124  &   89  &           &           &           & 834.974 &  -0.855 &   0.648 & 836.532 &  -0.611 &   0.702 &         &         &         &         &         &         \\
125  &   90  &           &           &           & 836.406 &   1.432 &   0.577 & 837.817 &   1.285 &   0.674 &         &         &         &         &         &         \\
126  &   91  &           &           &           & 835.466 &  -0.940 &   0.492 & 837.133 &  -0.684 &   0.601 &         &         &         &         &         &         \\
127  &   92  &           &           &           & 836.836 &   1.370 &   0.430 & 838.395 &   1.262 &   0.578 &         &         &         &         &         &         \\
128  &   93  &           &           &           & 835.811 &  -1.025 &   0.345 & 837.663 &  -0.732 &   0.530 &         &         &         &         &         &         \\
129  &   94  &           &           &           & 837.112 &   1.301 &   0.276 & 838.859 &   1.196 &   0.464 &         &         &         &         &         &         \\
130  &   95  &           &           &           & 835.961 &  -1.151 &   0.150 & 838.031 &  -0.828 &   0.368 &         &         &         &         &         &         \\
131  &   96  &           &           &           & 837.220 &   1.259 &   0.108 & 839.184 &   1.153 &   0.325 &         &         &         &         &         &         \\
132  &   97  &           &           &           & 835.893$^{\ast \dag }$ &  -1.327 &  -0.068 & 838.193 &  -0.991 &   0.162 &         &         &         &         &         &         \\
133  &   98  &           &           &           &         &         &         & 839.334 &   1.141 &   0.150 &         &         &         &         &         &         \\
134  &   99  &           &           &           &         &         &         & 838.102$^{\ast \dag }$ &  -1.232 &  -0.091 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   5.111  &    0.953  &    1.323  &    6.233  &    0.866  &    1.423  &    7.224  &    1.129  &    2.006  &    5.609  &    1.056  &    1.709 \\
\hline
\hline
\multicolumn{15}{l}{ Krypton $(Z= 36 )$} \\
 65  &   29  &           &           &           & 493.277$^{\ast \dag }$ &         &         & 492.458$^{\ast \dag }$ &         &         & 491.396$^{\ast \dag }$ &         &         & 491.789$^{\ast \dag }$ &         &         \\
 66  &   30  &           &           &           & 510.408$^{\ast \dag }$ &  17.131 &         & 509.022$^{\ast \dag }$ &  16.564 &         & 507.886$^{\ast \dag }$ &  16.490 &         & 509.125$^{\ast \dag }$ &  17.336 &         \\
 67  &   31  &           &           &           & 524.369$^{\dag}$ &  13.961 &  31.092 & 523.031$^{\ast \dag }$ &  14.009 &  30.573 & 521.888$^{\ast \dag }$ &  14.002 &  30.492 & 523.316$^{\ast \dag }$ &  14.191 &  31.527 \\
 68  &   32  &           &           &           & 541.079 &  16.710 &  30.671 & 539.297 &  16.266 &  30.275 & 538.095 &  16.207 &  30.209 & 540.162 &  16.846 &  31.037 \\
 69  &   33  &           &           &           & 554.072 &  12.993 &  29.703 & 552.470 &  13.173 &  29.439 & 551.393 &  13.298 &  29.505 & 553.259 &  13.097 &  29.943 \\
 70  &   34  &           &           &           & 570.495 &  16.423 &  29.416 & 568.586 &  16.116 &  29.289 & 567.368 &  15.975 &  29.273 & 569.827 &  16.568 &  29.665 \\
 71  &   35  &  591.229  &          &          &  582.907  &   12.412  &   28.835  &  581.619  &   13.033  &   29.149  &  580.187  &   12.819  &   28.794  &  582.349  &   12.522  &   29.090  \\
 72  &   36  &  606.911  &   15.682  &          &  598.685  &   15.778  &   28.190  &  596.980  &   15.361  &   28.394  &  595.757  &   15.570  &   28.389  &  598.256  &   15.907  &   28.429  \\
 73  &   37  &  617.594  &   10.682  &   26.365  &  610.604  &   11.919  &   27.697  &  610.546  &   13.566  &   28.927  &  608.121  &   12.364  &   27.934  &  610.397  &   12.141  &   28.048  \\
 74  &   38  &  631.445  &   13.851  &   24.533  &  625.468  &   14.864  &   26.783  &  623.910  &   13.364  &   26.930  &  623.082  &   14.961  &   27.325  &  625.398  &   15.001  &   27.142  \\
 75  &   39  &  641.508  &   10.064  &   23.915  &  637.282  &   11.814  &   26.678  &  636.015  &   12.105  &   25.469  &  635.648  &   12.566  &   27.527  &  637.398  &   12.000  &   27.001  \\
 76  &   40  &  654.270  &   12.761  &   22.825  &  650.273  &   12.991  &   24.805  &  648.741  &   12.726  &   24.831  &  648.743  &   13.095  &   25.661  &  650.733  &   13.335  &   25.335  \\
 77  &   41  &  663.497  &    9.227  &   21.988  &  659.533  &    9.260  &   22.251  &  658.204  &    9.463  &   22.189  &  658.043  &    9.300  &   22.395  &  660.125  &    9.392  &   22.727  \\
 78  &   42  &  675.577  &   12.080  &   21.307  &  672.008  &   12.475  &   21.735  &  670.181  &   11.977  &   21.440  &  669.658  &   11.615  &   20.915  &  672.440  &   12.315  &   21.707  \\
 79  &   43  &  683.912  &    8.335  &   20.415  &  680.690  &    8.682  &   21.157  &  679.123  &    8.942  &   20.919  &  678.599  &    8.941  &   20.556  &  681.187  &    8.747  &   21.062  \\
 80  &   44  &  695.434  &   11.523  &   19.858  &  692.332  &   11.642  &   20.324  &  690.545  &   11.422  &   20.364  &  689.856  &   11.257  &   20.198  &  692.792  &   11.605  &   20.352  \\
 81  &   45  &  703.308  &    7.874  &   19.397  &  700.585  &    8.253  &   19.895  &  699.145  &    8.600  &   20.022  &  698.570  &    8.714  &   19.971  &  701.135  &    8.343  &   19.948  \\
 82  &   46  &  714.275  &   10.967  &   18.841  &  711.694  &   11.109  &   19.362  &  710.156  &   11.011  &   19.611  &  709.563  &   10.993  &   19.707  &  712.251  &   11.116  &   19.459  \\
 83  &   47  &  721.746  &    7.470  &   18.437  &  719.545  &    7.851  &   18.960  &  718.447  &    8.291  &   19.302  &  718.088  &    8.525  &   19.518  &  720.235  &    7.984  &   19.100  \\
 84  &   48  &  732.266  &   10.520  &   17.990  &  730.191  &   10.646  &   18.497  &  729.102  &   10.655  &   18.946  &  728.859  &   10.771  &   19.296  &  730.945  &   10.710  &   18.694  \\
 85  &   49  &  739.378  &    7.112  &   17.632  &  737.646  &    7.455  &   18.101  &  737.108  &    8.006  &   18.661  &  737.222  &    8.363  &   19.134  &  738.604  &    7.659  &   18.369  \\
 86  &   50  &  749.235  &    9.857  &   16.969  &  747.799  &   10.153  &   17.608  &  747.393  &   10.285  &   18.291  &  747.758  &   10.536  &   18.899  &  748.911  &   10.307  &   17.966  \\
 87  &   51  &  754.750  &    5.515  &   15.372  &  751.795  &    3.996  &   14.149  &  751.338  &    3.945  &   14.230  &  751.481  &    3.723  &   14.259  &  752.785  &    3.874  &   14.181  \\
 88  &   52  &  761.803  &    7.053  &   12.568  &  758.094  &    6.299  &   10.295  &  757.157  &    5.819  &    9.764  &  756.794  &    5.313  &    9.036  &  758.539  &    5.754  &    9.628  \\
 89  &   53  &  766.719  &    4.916  &   11.969  &  761.759  &    3.665  &    9.964  &  760.887  &    3.730  &    9.549  &  760.286  &    3.492  &    8.805  &  761.991  &    3.452  &    9.206  \\
 90  &   54  &  773.213  &    6.495  &   11.411  &  768.014  &    6.255  &    9.920  &  766.719  &    5.832  &    9.562  &  765.569  &    5.283  &    8.775  &  767.613  &    5.622  &    9.074  \\
 91  &   55  &  777.299  &    4.086  &   10.581  &  771.320  &    3.306  &    9.561  &  770.155  &    3.436  &    9.268  &  768.725  &    3.156  &    8.439  &  770.548  &    2.935  &    8.557  \\
 92  &   56  &  783.166  &    5.867  &    9.953  &  777.576  &    6.256  &    9.562  &  776.040  &    5.885  &    9.321  &  774.028  &    5.303  &    8.459  &  776.148  &    5.600  &    8.535  \\
 93  &   57  &  786.604  &    3.438  &    9.305  &  780.652  &    3.076  &    9.332  &  779.332  &    3.292  &    9.177  &  777.051  &    3.023  &    8.326  &  778.652  &    2.504  &    8.104  \\
 94  &   58  &  791.887  &    5.283  &    8.721  &  786.792  &    6.140  &    9.216  &  785.102  &    5.770  &    9.062  &  782.117  &    5.066  &    8.089  &  784.204  &    5.552  &    8.056  \\
 95  &   59  &  794.770  &    2.882  &    8.166  &  789.739  &    2.947  &    9.087  &  788.263  &    3.161  &    8.931  &  784.904  &    2.787  &    7.853  &  786.604  &    2.400  &    7.952  \\
 96  &   60  &  799.764  &    4.994  &    7.877  &  795.677  &    5.938  &    8.885  &  793.921  &    5.658  &    8.819  &  789.864  &    4.960  &    7.747  &  791.869  &    5.265  &    7.665  \\
 97  &   61  &  802.173  &    2.409  &    7.404  &  798.440  &    2.763  &    8.701  &  796.907  &    2.986  &    8.644  &  792.384  &    2.520  &    7.480  &  794.123  &    2.254  &    7.519  \\
 98  &   62  &           &           &           & 804.235 &   5.795 &   8.558 & 802.517 &   5.610 &   8.596 & 797.328 &   4.944 &   7.464 & 799.195 &   5.072 &   7.326 \\
 99  &   63  &           &           &           & 806.770 &   2.535 &   8.330 & 805.303 &   2.786 &   8.396 & 799.630 &   2.302 &   7.246 & 801.279 &   2.084 &   7.156 \\
100  &   64  &           &           &           & 812.449 &   5.679 &   8.214 & 810.881 &   5.578 &   8.364 & 804.539 &   4.909 &   7.211 & 806.183 &   4.904 &   6.988 \\
101  &   65  &           &           &           & 814.705 &   2.256 &   7.935 & 813.566 &   2.685 &   8.263 & 806.810 &   2.271 &   7.180 & 808.049 &   1.866 &   6.770 \\
102  &   66  &           &           &           & 820.268 &   5.563 &   7.819 & 818.972 &   5.406 &   8.091 & 811.484 &   4.674 &   6.945 & 812.781 &   4.732 &   6.598 \\
103  &   67  &           &           &           & 822.309 &   2.041 &   7.604 & 821.564 &   2.592 &   7.998 & 813.708 &   2.224 &   6.898 & 814.401 &   1.620 &   6.352 \\
104  &   68  &           &           &           & 827.578 &   5.269 &   7.310 & 826.692 &   5.128 &   7.720 & 818.092 &   4.384 &   6.608 & 818.872 &   4.471 &   6.091 \\
105  &   69  &           &           &           & 829.057 &   1.479 &   6.748 & 828.930 &   2.238 &   7.366 & 820.169 &   2.077 &   6.461 & 820.036 &   1.164 &   5.635 \\
106  &   70  &           &           &           & 834.081 &   5.024 &   6.503 & 833.697 &   4.767 &   7.005 & 824.145 &   3.976 &   6.053 & 824.172 &   4.136 &   5.300 \\
107  &   71  &           &           &           & 834.881 &   0.800 &   5.824 & 834.974 &   1.277 &   6.044 & 824.635 &   0.490 &   4.466 & 824.543 &   0.371 &   4.507 \\
108  &   72  &           &           &           & 839.372 &   4.491 &   5.291 & 839.010 &   4.036 &   5.313 & 827.372 &   2.737 &   3.227 & 828.376 &   3.833 &   4.204 \\
109  &   73  &           &           &           & 840.019 &   0.647 &   5.138 & 840.042 &   1.032 &   5.068 & 827.646 &   0.274 &   3.011 & 828.655 &   0.279 &   4.112 \\
110  &   74  &           &           &           & 843.814 &   3.795 &   4.442 & 843.566 &   3.524 &   4.556 & 830.128 &   2.482 &   2.756 & 831.875 &   3.220 &   3.499 \\
111  &   75  &           &           &           & 844.239 &   0.425 &   4.220 & 844.421 &   0.855 &   4.379 & 830.295 &   0.167 &   2.649 & 832.023 &   0.148 &   3.368 \\
112  &   76  &           &           &           & 847.683 &   3.444 &   3.869 & 847.689 &   3.268 &   4.123 & 832.620 &   2.325 &   2.492 & 834.947 &   2.924 &   3.072 \\
113  &   77  &           &           &           & 847.860 &   0.177 &   3.621 & 848.370 &   0.681 &   3.949 & 832.699 &   0.079 &   2.404 & 834.972 &   0.025 &   2.949 \\
114  &   78  &           &           &           & 851.047 &   3.187 &   3.364 & 851.438 &   3.068 &   3.749 & 834.909 &   2.210 &   2.289 & 837.687 &   2.715 &   2.740 \\
115  &   79  &           &           &           & 850.901 &  -0.146 &   3.041 & 851.906 &   0.468 &   3.536 & 834.903 &  -0.006 &   2.204 & 837.581 &  -0.106 &   2.609 \\
116  &   80  &           &           &           & 853.877 &   2.976 &   2.830 & 854.781 &   2.875 &   3.343 & 837.016 &   2.113 &   2.107 & 840.120 &   2.539 &   2.433 \\
117  &   81  &           &           &           & 853.283 &  -0.594 &   2.382 & 854.859 &   0.078 &   2.953 & 836.937 &  -0.079 &   2.034 & 839.880 &  -0.240 &   2.299 \\
118  &   82  &           &           &           & 856.071 &   2.788 &   2.194 & 857.470 &   2.611 &   2.689 & 838.939 &   2.002 &   1.923 & 842.218 &   2.338 &   2.098 \\
119  &   83  &           &           &           & 855.527 &  -0.544 &   2.244 & 857.155 &  -0.315 &   2.296 & 838.203 &  -0.736 &   1.266 & 840.892 &  -1.326 &   1.012 \\
120  &   84  &           &           &           & 857.672 &   2.145 &   1.601 & 858.991 &   1.836 &   1.521 & 838.459$^{\ast \dag }$ &   0.256 &  -0.480 & 840.628$^{\ast \dag }$ &  -0.264 &  -1.590 \\
121  &   85  &           &           &           & 857.106 &  -0.566 &   1.579 & 858.640 &  -0.351 &   1.485 &         &         &         &         &         &         \\
122  &   86  &           &           &           & 858.922 &   1.816 &   1.250 & 860.180 &   1.540 &   1.189 &         &         &         &         &         &         \\
123  &   87  &           &           &           & 858.291 &  -0.631 &   1.185 & 859.775 &  -0.405 &   1.135 &         &         &         &         &         &         \\
124  &   88  &           &           &           & 859.953 &   1.662 &   1.031 & 861.230 &   1.455 &   1.050 &         &         &         &         &         &         \\
125  &   89  &           &           &           & 859.229 &  -0.724 &   0.938 & 860.748 &  -0.482 &   0.973 &         &         &         &         &         &         \\
126  &   90  &           &           &           & 860.812 &   1.583 &   0.859 & 862.171 &   1.423 &   0.941 &         &         &         &         &         &         \\
127  &   91  &           &           &           & 859.990 &  -0.822 &   0.761 & 861.602 &  -0.569 &   0.854 &         &         &         &         &         &         \\
128  &   92  &           &           &           & 861.512 &   1.522 &   0.700 & 863.002 &   1.400 &   0.831 &         &         &         &         &         &         \\
129  &   93  &           &           &           & 860.607 &  -0.905 &   0.617 & 862.386 &  -0.616 &   0.784 &         &         &         &         &         &         \\
130  &   94  &           &           &           & 862.051 &   1.444 &   0.539 & 863.711 &   1.325 &   0.709 &         &         &         &         &         &         \\
131  &   95  &           &           &           & 861.021 &  -1.030 &   0.414 & 862.995 &  -0.716 &   0.609 &         &         &         &         &         &         \\
132  &   96  &           &           &           & 862.417 &   1.396 &   0.366 & 864.273 &   1.278 &   0.562 &         &         &         &         &         &         \\
133  &   97  &           &           &           & 861.215 &  -1.202 &   0.194 & 863.391 &  -0.882 &   0.396 &         &         &         &         &         &         \\
134  &   98  &           &           &           & 862.595 &   1.380 &   0.178 & 864.659 &   1.268 &   0.386 &         &         &         &         &         &         \\
135  &   99  &           &           &           & 861.175$^{\ast \dag }$ &  -1.420 &  -0.040 & 863.541 &  -1.118 &   0.150 &         &         &         &         &         &         \\
136  &  100  &           &           &           &         &         &         & 864.840 &   1.299 &   0.181 &         &         &         &         &         &         \\
137  &  101  &           &           &           &         &         &         & 863.430$^{\ast \dag }$ &  -1.410 &  -0.111 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   4.677  &    0.724  &    1.249  &    5.901  &    0.937  &    1.393  &    7.308  &    1.003  &    1.797  &    5.443  &    0.851  &    1.565 \\
\hline
\hline
\multicolumn{15}{l}{ Rubidium $(Z= 37 )$} \\
 66  &   29  &           &           &           & 490.220$^{\ast \dag }$ &         &         & 489.276$^{\ast \dag }$ &         &         & 488.223$^{\ast \dag }$ &         &         & 488.203$^{\ast \dag }$ &         &         \\
 67  &   30  &           &           &           & 508.030$^{\ast \dag }$ &  17.810 &         & 506.499$^{\ast \dag }$ &  17.223 &         & 505.394$^{\ast \dag }$ &  17.171 &         & 506.207$^{\ast \dag }$ &  18.004 &         \\
 68  &   31  &           &           &           & 522.601$^{\ast \dag }$ &  14.571 &  32.381 & 521.114$^{\ast \dag }$ &  14.615 &  31.838 & 520.005$^{\ast \dag }$ &  14.611 &  31.782 & 521.006$^{\ast \dag }$ &  14.799 &  32.803 \\
 69  &   32  &           &           &           & 539.950$^{\dag}$ &  17.349 &  31.920 & 538.007$^{\dag}$ &  16.893 &  31.508 & 536.860$^{\dag}$ &  16.855 &  31.466 & 538.506$^{\dag}$ &  17.500 &  32.299 \\
 70  &   33  &           &           &           & 553.538 &  13.588 &  30.937 & 551.727 &  13.720 &  30.613 & 550.766 &  13.906 &  30.761 & 552.240 &  13.734 &  31.234 \\
 71  &   34  &           &           &           & 570.554 &  17.016 &  30.604 & 568.414 &  16.687 &  30.407 & 567.342 &  16.576 &  30.482 & 569.413 &  17.173 &  30.907 \\
 72  &   35  &           &           &           & 583.510 &  12.956 &  29.972 & 582.014 &  13.600 &  30.287 & 580.737 &  13.395 &  29.971 & 582.533 &  13.120 &  30.293 \\
 73  &   36  &  606.269  &          &          &  599.868  &   16.358  &   29.314  &  599.813  &   17.799  &   31.399  &  596.863  &   16.126  &   29.521  &  599.037  &   16.504  &   29.624  \\
 74  &   37  &  620.247  &   13.977  &          &  612.384  &   12.516  &   28.874  &  611.245  &   11.432  &   29.231  &  609.827  &   12.964  &   29.090  &  611.751  &   12.714  &   29.218  \\
 75  &   38  &  633.621  &   13.374  &   27.351  &  627.776  &   15.392  &   27.908  &  625.773  &   14.528  &   25.960  &  625.294  &   15.467  &   28.431  &  627.326  &   15.575  &   28.289  \\
 76  &   39  &  644.952  &   11.332  &   24.706  &  640.082  &   12.306  &   27.698  &  638.624  &   12.851  &   27.379  &  638.416  &   13.122  &   28.589  &  639.875  &   12.549  &   28.124  \\
 77  &   40  &  657.375  &   12.423  &   23.754  &  653.766  &   13.684  &   25.990  &  652.127  &   13.503  &   26.354  &  652.151  &   13.735  &   26.857  &  653.778  &   13.903  &   26.452  \\
 78  &   41  &  667.551  &   10.176  &   22.599  &  663.570  &    9.804  &   23.488  &  662.080  &    9.953  &   23.456  &  661.964  &    9.813  &   23.548  &  663.719  &    9.941  &   23.844  \\
 79  &   42  &  679.490  &   11.939  &   22.115  &  676.522  &   12.952  &   22.756  &  674.533  &   12.453  &   22.406  &  674.080  &   12.116  &   21.929  &  676.580  &   12.861  &   22.802  \\
 80  &   43  &  688.934  &    9.444  &   21.383  &  685.704  &    9.182  &   22.134  &  683.963  &    9.430  &   21.883  &  683.631  &    9.551  &   21.667  &  685.859  &    9.279  &   22.140  \\
 81  &   44  &  700.287  &   11.353  &   20.797  &  697.852  &   12.148  &   21.330  &  695.879  &   11.916  &   21.346  &  695.539  &   11.908  &   21.459  &  697.993  &   12.134  &   21.413  \\
 82  &   45  &  709.089  &    8.802  &   20.155  &  706.727  &    8.875  &   21.023  &  705.107  &    9.228  &   21.144  &  704.852  &    9.313  &   21.221  &  706.855  &    8.862  &   20.996  \\
 83  &   46  &  720.043  &   10.954  &   19.756  &  718.437  &   11.710  &   20.585  &  716.727  &   11.620  &   20.848  &  716.410  &   11.558  &   20.871  &  718.542  &   11.687  &   20.549  \\
 84  &   47  &  728.803  &    8.760  &   19.714  &  726.853  &    8.416  &   20.126  &  725.585  &    8.858  &   20.478  &  725.455  &    9.045  &   20.603  &  727.122  &    8.580  &   20.267  \\
 85  &   48  &  739.283  &   10.480  &   19.239  &  738.031  &   11.178  &   19.594  &  736.775  &   11.190  &   20.048  &  736.711  &   11.256  &   20.301  &  738.416  &   11.294  &   19.874  \\
 86  &   49  &  747.934  &    8.651  &   19.131  &  745.983  &    7.952  &   19.130  &  745.277  &    8.502  &   19.692  &  745.530  &    8.819  &   20.075  &  746.636  &    8.220  &   19.514  \\
 87  &   50  &  757.856  &    9.922  &   18.573  &  756.599  &   10.616  &   18.568  &  756.024  &   10.747  &   19.249  &  756.499  &   10.969  &   19.788  &  757.487  &   10.851  &   19.071  \\
 88  &   51  &  763.938  &    6.083  &   16.005  &  761.062  &    4.463  &   15.079  &  760.427  &    4.403  &   15.150  &  760.732  &    4.233  &   15.202  &  761.784  &    4.297  &   15.148  \\
 89  &   52  &  771.112  &    7.174  &   13.257  &  767.788  &    6.726  &   11.189  &  766.663  &    6.236  &   10.639  &  766.526  &    5.794  &   10.027  &  767.990  &    6.206  &   10.503  \\
 90  &   53  &  776.838  &    5.725  &   12.900  &  771.856  &    4.068  &   10.794  &  770.774  &    4.111  &   10.347  &  770.482  &    3.956  &    9.750  &  771.839  &    3.849  &   10.055  \\
 91  &   54  &  783.288  &    6.450  &   12.176  &  778.522  &    6.666  &   10.734  &  777.000  &    6.226  &   10.337  &  776.215  &    5.733  &    9.689  &  777.915  &    6.076  &    9.925  \\
 92  &   55  &  788.386  &    5.098  &   11.549  &  782.206  &    3.684  &   10.350  &  780.786  &    3.786  &   10.012  &  779.789  &    3.574  &    9.307  &  781.258  &    3.343  &    9.419  \\
 93  &   56  &  794.306  &    5.919  &   11.018  &  788.859  &    6.653  &   10.337  &  787.056  &    6.270  &   10.056  &  785.524  &    5.735  &    9.309  &  787.314  &    6.056  &    9.399  \\
 94  &   57  &  798.320  &    4.014  &    9.933  &  792.262  &    3.403  &   10.056  &  790.646  &    3.590  &    9.860  &  788.906  &    3.382  &    9.117  &  790.132  &    2.818  &    8.874  \\
 95  &   58  &  803.718  &    5.399  &    9.413  &  798.837  &    6.575  &    9.978  &  796.857  &    6.211  &    9.801  &  794.453  &    5.547  &    8.929  &  796.259  &    6.127  &    8.945  \\
 96  &   59  &  807.254  &    3.535  &    8.934  &  802.122  &    3.285  &    9.860  &  800.350  &    3.493  &    9.704  &  797.641  &    3.188  &    8.735  &  799.014  &    2.755  &    8.882  \\
 97  &   60  &  812.490  &    5.236  &    8.772  &  808.474  &    6.352  &    9.637  &  806.424  &    6.074  &    9.567  &  803.054  &    5.413  &    8.601  &  804.821  &    5.807  &    8.562  \\
 98  &   61  &  816.411  &    3.921  &    9.158  &  811.595  &    3.121  &    9.473  &  809.780  &    3.356  &    9.430  &  806.013  &    2.959  &    8.372  &  807.474  &    2.653  &    8.460  \\
 99  &   62  &  821.235  &    4.823  &    8.745  &  817.771  &    6.176  &    9.297  &  815.762  &    5.982  &    9.338  &  811.373  &    5.360  &    8.319  &  813.030  &    5.556  &    8.209  \\
100  &   63  &  824.451  &    3.216  &    8.040  &  820.676  &    2.905  &    9.081  &  818.940  &    3.178  &    9.160  &  814.097  &    2.724  &    8.084  &  815.542  &    2.512  &    8.068  \\
101  &   64  &  828.823  &    4.372  &    7.589  &  826.702  &    6.026  &    8.931  &  824.848  &    5.908  &    9.086  &  819.421  &    5.324  &    8.048  &  820.874  &    5.332  &    7.844  \\
102  &   65  &  831.578  &    2.754  &    7.127  &  829.324  &    2.622  &    8.648  &  827.871  &    3.023  &    8.931  &  822.095  &    2.674  &    7.998  &  823.177  &    2.303  &    7.635  \\
103  &   66  &           &           &           & 835.214 &   5.890 &   8.512 & 833.627 &   5.756 &   8.779 & 827.166 &   5.071 &   7.745 & 828.294 &   5.117 &   7.420 \\
104  &   67  &           &           &           & 837.620 &   2.406 &   8.296 & 836.577 &   2.950 &   8.706 & 829.809 &   2.643 &   7.714 & 830.309 &   2.015 &   7.132 \\
105  &   68  &           &           &           & 843.191 &   5.571 &   7.977 & 841.993 &   5.416 &   8.366 & 834.525 &   4.716 &   7.359 & 835.169 &   4.860 &   6.875 \\
106  &   69  &           &           &           & 845.064 &   1.873 &   7.444 & 844.583 &   2.590 &   8.006 & 837.014 &   2.489 &   7.205 & 836.733 &   1.564 &   6.424 \\
107  &   70  &           &           &           & 850.361 &   5.297 &   7.170 & 849.617 &   5.034 &   7.624 & 841.268 &   4.254 &   6.743 & 841.249 &   4.516 &   6.080 \\
108  &   71  &           &           &           & 851.526 &   1.165 &   6.462 & 851.256 &   1.639 &   6.673 & 842.186 &   0.918 &   5.172 & 842.036 &   0.787 &   5.303 \\
109  &   72  &           &           &           & 856.380 &   4.854 &   6.019 & 855.714 &   4.458 &   6.097 & 845.342 &   3.156 &   4.074 & 846.306 &   4.270 &   5.057 \\
110  &   73  &           &           &           & 857.388 &   1.008 &   5.862 & 857.119 &   1.405 &   5.863 & 846.008 &   0.666 &   3.822 & 847.001 &   0.695 &   4.965 \\
111  &   74  &           &           &           & 861.527 &   4.139 &   5.147 & 861.005 &   3.886 &   5.291 & 848.871 &   2.863 &   3.529 & 850.648 &   3.647 &   4.342 \\
112  &   75  &           &           &           & 862.295 &   0.768 &   4.907 & 862.211 &   1.206 &   5.092 & 849.408 &   0.537 &   3.400 & 851.199 &   0.551 &   4.198 \\
113  &   76  &           &           &           & 866.052 &   3.757 &   4.525 & 865.808 &   3.597 &   4.803 & 852.089 &   2.681 &   3.218 & 854.524 &   3.325 &   3.876 \\
114  &   77  &           &           &           & 866.556 &   0.504 &   4.261 & 866.819 &   1.011 &   4.608 & 852.521 &   0.432 &   3.113 & 854.934 &   0.410 &   3.735 \\
115  &   78  &           &           &           & 870.026 &   3.470 &   3.974 & 870.189 &   3.370 &   4.381 & 855.070 &   2.549 &   2.981 & 858.029 &   3.095 &   3.505 \\
116  &   79  &           &           &           & 870.195 &   0.169 &   3.639 & 870.972 &   0.783 &   4.153 & 855.406 &   0.336 &   2.885 & 858.293 &   0.264 &   3.359 \\
117  &   80  &           &           &           & 873.422 &   3.227 &   3.396 & 874.127 &   3.155 &   3.938 & 857.847 &   2.441 &   2.777 & 861.192 &   2.899 &   3.163 \\
118  &   81  &           &           &           & 872.996 &  -0.426 &   2.801 & 874.588 &   0.461 &   3.616 & 858.102 &   0.255 &   2.696 & 861.310 &   0.118 &   3.017 \\
119  &   82  &           &           &           & 876.095 &   3.099 &   2.673 & 877.387 &   2.799 &   3.260 & 860.426 &   2.324 &   2.579 & 863.993 &   2.683 &   2.801 \\
120  &   83  &           &           &           & 875.704 &  -0.391 &   2.708 & 877.237 &  -0.150 &   2.649 & 859.836 &  -0.590 &   1.734 & 862.750 &  -1.243 &   1.440 \\
121  &   84  &           &           &           & 878.057 &   2.353 &   1.962 & 879.196 &   1.959 &   1.809 & 860.286$^{\ast}$ &   0.450 &  -0.140 & 862.680$^{\ast \dag }$ &  -0.070 &  -1.313 \\
122  &   85  &           &           &           & 877.638 &  -0.419 &   1.934 & 878.990 &  -0.206 &   1.753 &         &         &         &         &         &         \\
123  &   86  &           &           &           & 879.623 &   1.985 &   1.566 & 880.674 &   1.684 &   1.478 &         &         &         &         &         &         \\
124  &   87  &           &           &           & 879.133 &  -0.490 &   1.495 & 880.407 &  -0.267 &   1.417 &         &         &         &         &         &         \\
125  &   88  &           &           &           & 880.953 &   1.820 &   1.330 & 882.003 &   1.596 &   1.329 &         &         &         &         &         &         \\
126  &   89  &           &           &           & 880.363 &  -0.590 &   1.230 & 881.652 &  -0.351 &   1.245 &         &         &         &         &         &         \\
127  &   90  &           &           &           & 882.098 &   1.735 &   1.145 & 883.212 &   1.560 &   1.209 &         &         &         &         &         &         \\
128  &   91  &           &           &           & 881.394 &  -0.704 &   1.031 & 882.756 &  -0.456 &   1.104 &         &         &         &         &         &         \\
129  &   92  &           &           &           & 883.074 &   1.680 &   0.976 & 884.300 &   1.544 &   1.088 &         &         &         &         &         &         \\
130  &   93  &           &           &           & 882.292 &  -0.782 &   0.898 & 883.800 &  -0.500 &   1.044 &         &         &         &         &         &         \\
131  &   94  &           &           &           & 883.882 &   1.590 &   0.808 & 885.255 &   1.455 &   0.955 &         &         &         &         &         &         \\
132  &   95  &           &           &           & 882.981 &  -0.901 &   0.689 & 884.658 &  -0.597 &   0.858 &         &         &         &         &         &         \\
133  &   96  &           &           &           & 884.515 &   1.534 &   0.633 & 886.058 &   1.400 &   0.803 &         &         &         &         &         &         \\
134  &   97  &           &           &           & 883.449 &  -1.066 &   0.468 & 885.301 &  -0.757 &   0.643 &         &         &         &         &         &         \\
135  &   98  &           &           &           & 884.962 &   1.513 &   0.447 & 886.689 &   1.388 &   0.631 &         &         &         &         &         &         \\
136  &   99  &           &           &           & 883.689 &  -1.273 &   0.240 & 885.709 &  -0.980 &   0.408 &         &         &         &         &         &         \\
137  &  100  &           &           &           & 885.214 &   1.525 &   0.252 & 887.131 &   1.422 &   0.442 &         &         &         &         &         &         \\
138  &  101  &           &           &           & 883.733 &  -1.481 &   0.044 & 885.912 &  -1.219 &   0.203 &         &         &         &         &         &         \\
139  &  102  &           &           &           & 885.263 &   1.530 &   0.049 & 887.375 &   1.463 &   0.244 &         &         &         &         &         &         \\
140  &  103  &           &           &           & 883.819 &  -1.444 &   0.086 & 886.017 &  -1.358 &   0.105 &         &         &         &         &         &         \\
141  &  104  &           &           &           & 885.103$^{\ast \dag }$ &   1.284 &  -0.160 & 887.431 &   1.414 &   0.056 &         &         &         &         &         &         \\
142  &  105  &           &           &           &         &         &         & 886.113 &  -1.318 &   0.096 &         &         &         &         &         &         \\
143  &  106  &           &           &           &         &         &         & 887.307$^{\ast \dag }$ &   1.194 &  -0.124 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   4.205  &    1.005  &    1.182  &    5.620  &    0.976  &    1.346  &    7.357  &    0.974  &    1.602  &    5.862  &    1.042  &    1.419 \\
\hline
\hline
\multicolumn{15}{l}{ Strontium $(Z= 38 )$} \\
 69  &   31  &           &           &           & 522.725$^{\ast \dag }$ &         &         & 521.175$^{\ast \dag }$ &         &         & 519.937$^{\ast \dag }$ &         &         & 520.928$^{\ast \dag }$ &         &         \\
 70  &   32  &           &           &           & 540.725$^{\ast \dag }$ &  18.000 &         & 538.719$^{\ast \dag }$ &  17.544 &         & 537.469$^{\ast \dag }$ &  17.532 &         & 539.095$^{\ast \dag }$ &  18.167 &         \\
 71  &   33  &           &           &           & 554.958$^{\dag}$ &  14.233 &  32.233 & 553.089$^{\dag}$ &  14.370 &  31.914 & 552.049$^{\dag}$ &  14.580 &  32.112 & 553.496$^{\dag}$ &  14.401 &  32.568 \\
 72  &   34  &           &           &           & 572.582 &  17.624 &  31.857 & 570.414 &  17.325 &  31.695 & 569.261 &  17.212 &  31.792 & 571.288 &  17.792 &  32.193 \\
 73  &   35  &           &           &           & 586.160 &  13.578 &  31.202 & 584.413 &  13.999 &  31.324 & 583.300 &  14.039 &  31.251 & 585.032 &  13.744 &  31.536 \\
 74  &   36  &           &           &           & 603.193 &  17.033 &  30.611 & 601.157 &  16.744 &  30.743 & 600.105 &  16.805 &  30.844 & 602.203 &  17.171 &  30.915 \\
 75  &   37  &  622.240  &          &          &  616.263  &   13.070  &   30.103  &  614.291  &   13.134  &   29.878  &  613.616  &   13.511  &   30.316  &  615.503  &   13.300  &   30.471  \\
 76  &   38  &  637.941  &   15.701  &          &  632.348  &   16.085  &   29.155  &  631.166  &   16.875  &   30.009  &  629.800  &   16.184  &   29.695  &  631.746  &   16.243  &   29.543  \\
 77  &   39  &  649.565  &   11.624  &   27.326  &  645.324  &   12.976  &   29.061  &  643.884  &   12.718  &   29.593  &  643.515  &   13.715  &   29.899  &  644.933  &   13.187  &   29.430  \\
 78  &   40  &  663.008  &   13.442  &   25.067  &  659.434  &   14.110  &   27.086  &  657.748  &   13.864  &   26.582  &  657.724  &   14.209  &   27.924  &  659.355  &   14.422  &   27.609  \\
 79  &   41  &  673.385  &   10.377  &   23.820  &  669.822  &   10.388  &   24.498  &  668.341  &   10.593  &   24.457  &  668.185  &   10.461  &   24.670  &  669.917  &   10.562  &   24.984  \\
 80  &   42  &  686.287  &   12.902  &   23.280  &  683.428  &   13.606  &   23.994  &  681.437  &   13.096  &   23.689  &  680.945  &   12.760  &   23.221  &  683.423  &   13.506  &   24.068  \\
 81  &   43  &  695.576  &    9.288  &   22.191  &  693.205  &    9.777  &   23.383  &  691.471  &   10.034  &   23.130  &  690.984  &   10.039  &   22.799  &  693.308  &    9.885  &   23.391  \\
 82  &   44  &  708.129  &   12.553  &   21.842  &  705.918  &   12.713  &   22.490  &  703.961  &   12.490  &   22.524  &  703.307  &   12.323  &   22.362  &  706.044  &   12.736  &   22.621  \\
 83  &   45  &  716.988  &    8.859  &   21.413  &  715.212  &    9.294  &   22.007  &  713.598  &    9.637  &   22.127  &  713.041  &    9.734  &   22.057  &  715.483  &    9.439  &   22.175  \\
 84  &   46  &  728.911  &   11.923  &   20.782  &  727.327  &   12.115  &   21.409  &  725.611  &   12.013  &   21.650  &  725.014  &   11.973  &   21.707  &  727.681  &   12.198  &   21.637  \\
 85  &   47  &  737.436  &    8.525  &   20.448  &  736.152  &    8.825  &   20.940  &  734.872  &    9.261  &   21.274  &  734.481  &    9.467  &   21.440  &  736.714  &    9.033  &   21.231  \\
 86  &   48  &  748.927  &   11.491  &   20.016  &  747.735  &   11.583  &   20.408  &  746.458  &   11.586  &   20.847  &  746.156  &   11.675  &   21.142  &  748.458  &   11.744  &   20.777  \\
 87  &   49  &  757.356  &    8.428  &   19.919  &  756.092  &    8.357  &   19.940  &  755.366  &    8.908  &   20.494  &  755.400  &    9.244  &   20.919  &  757.120  &    8.662  &   20.406  \\
 88  &   50  &  768.468  &   11.113  &   19.541  &  767.120  &   11.028  &   19.385  &  766.522  &   11.156  &   20.064  &  766.795  &   11.395  &   20.639  &  768.412  &   11.292  &   19.954  \\
 89  &   51  &  774.827  &    6.359  &   17.472  &  772.143  &    5.023  &   16.051  &  771.490  &    4.968  &   16.124  &  771.570  &    4.775  &   16.170  &  773.250  &    4.838  &   16.130  \\
 90  &   52  &  782.640  &    7.813  &   14.172  &  779.332  &    7.189  &   12.212  &  778.199  &    6.709  &   11.677  &  777.867  &    6.297  &   11.072  &  779.967  &    6.717  &   11.555  \\
 91  &   53  &  788.413  &    5.772  &   13.586  &  783.938  &    4.606  &   11.795  &  782.868  &    4.669  &   11.378  &  782.362  &    4.495  &   10.792  &  784.342  &    4.375  &   11.092  \\
 92  &   54  &  795.699  &    7.286  &   13.059  &  791.032  &    7.094  &   11.700  &  789.528  &    6.660  &   11.329  &  788.574  &    6.212  &   10.707  &  790.903  &    6.561  &   10.936  \\
 93  &   55  &  800.989  &    5.290  &   12.577  &  795.198  &    4.166  &   11.260  &  793.813  &    4.285  &   10.945  &  792.652  &    4.078  &   10.290  &  794.738  &    3.835  &   10.396  \\
 94  &   56  &  807.820  &    6.831  &   12.121  &  802.267  &    7.069  &   11.235  &  800.499  &    6.686  &   10.971  &  798.847  &    6.195  &   10.273  &  801.260  &    6.522  &   10.357  \\
 95  &   57  &  812.163  &    4.343  &   11.174  &  806.071  &    3.804  &   10.873  &  804.498  &    3.999  &   10.685  &  802.662  &    3.815  &   10.010  &  804.534  &    3.274  &    9.796  \\
 96  &   58  &  818.035  &    5.872  &   10.215  &  813.079  &    7.008  &   10.812  &  811.134  &    6.636  &   10.635  &  808.668  &    6.006  &    9.821  &  811.112  &    6.578  &    9.852  \\
 97  &   59  &  821.770  &    3.734  &    9.607  &  816.766  &    3.687  &   10.695  &  815.042  &    3.908  &   10.544  &  812.300  &    3.632  &    9.638  &  814.313  &    3.201  &    9.779  \\
 98  &   60  &  827.682  &    5.912  &    9.647  &  823.499  &    6.733  &   10.420  &  821.477  &    6.435  &   10.343  &  818.114  &    5.814  &    9.446  &  820.541  &    6.228  &    9.429  \\
 99  &   61  &  831.850  &    4.168  &   10.081  &  827.011  &    3.512  &   10.245  &  825.236  &    3.759  &   10.194  &  821.519  &    3.405  &    9.219  &  823.619  &    3.078  &    9.306  \\
100  &   62  &  837.221  &    5.370  &    9.539  &  833.536  &    6.525  &   10.037  &  831.545  &    6.309  &   10.068  &  827.249  &    5.730  &    9.135  &  829.585  &    5.966  &    9.044  \\
101  &   63  &  840.799  &    3.578  &    8.949  &  836.815  &    3.279  &    9.804  &  835.107  &    3.562  &    9.871  &  830.417  &    3.168  &    8.898  &  832.498  &    2.913  &    8.879  \\
102  &   64  &  845.705  &    4.906  &    8.485  &  843.171  &    6.356  &    9.635  &  841.322  &    6.215  &    9.777  &  836.087  &    5.670  &    8.838  &  838.237  &    5.739  &    8.652  \\
103  &   65  &           &           &           & 846.148 &   2.977 &   9.333 & 844.701 &   3.379 &   9.594 & 839.150 &   3.063 &   8.733 & 840.914 &   2.677 &   8.416 \\
104  &   66  &           &           &           & 852.353 &   6.205 &   9.182 & 850.755 &   6.054 &   9.433 & 844.596 &   5.446 &   8.509 & 846.438 &   5.524 &   8.201 \\
105  &   67  &           &           &           & 855.132 &   2.779 &   8.984 & 854.069 &   3.314 &   9.368 & 847.626 &   3.030 &   8.476 & 848.851 &   2.413 &   7.937 \\
106  &   68  &           &           &           & 860.972 &   5.840 &   8.619 & 859.740 &   5.671 &   8.985 & 852.694 &   5.068 &   8.098 & 854.066 &   5.215 &   7.628 \\
107  &   69  &           &           &           & 863.219 &   2.247 &   8.087 & 862.691 &   2.951 &   8.622 & 855.558 &   2.864 &   7.932 & 856.026 &   1.960 &   7.175 \\
108  &   70  &           &           &           & 868.764 &   5.545 &   7.792 & 867.958 &   5.267 &   8.218 & 860.144 &   4.586 &   7.450 & 860.880 &   4.854 &   6.814 \\
109  &   71  &           &           &           & 870.241 &   1.477 &   7.022 & 869.902 &   1.944 &   7.211 & 861.436 &   1.292 &   5.878 & 862.030 &   1.150 &   6.004 \\
110  &   72  &           &           &           & 875.401 &   5.160 &   6.637 & 874.673 &   4.771 &   6.715 & 864.964 &   3.528 &   4.820 & 866.665 &   4.635 &   5.785 \\
111  &   73  &           &           &           & 876.717 &   1.316 &   6.476 & 876.383 &   1.710 &   6.481 & 865.994 &   1.030 &   4.558 & 867.719 &   1.054 &   5.689 \\
112  &   74  &           &           &           & 881.153 &   4.436 &   5.752 & 880.571 &   4.188 &   5.898 & 869.219 &   3.225 &   4.255 & 871.726 &   4.007 &   5.061 \\
113  &   75  &           &           &           & 882.225 &   1.072 &   5.508 & 882.078 &   1.507 &   5.695 & 870.117 &   0.898 &   4.123 & 872.632 &   0.906 &   4.913 \\
114  &   76  &           &           &           & 886.269 &   4.044 &   5.116 & 885.967 &   3.889 &   5.396 & 873.156 &   3.039 &   3.937 & 876.311 &   3.679 &   4.585 \\
115  &   77  &           &           &           & 887.073 &   0.804 &   4.848 & 887.276 &   1.309 &   5.198 & 873.949 &   0.793 &   3.832 & 877.073 &   0.762 &   4.441 \\
116  &   78  &           &           &           & 890.818 &   3.745 &   4.549 & 890.931 &   3.655 &   4.964 & 876.854 &   2.905 &   3.698 & 880.517 &   3.444 &   4.206 \\
117  &   79  &           &           &           & 891.288 &   0.470 &   4.215 & 892.014 &   1.083 &   4.738 & 877.555 &   0.701 &   3.606 & 881.131 &   0.614 &   4.058 \\
118  &   80  &           &           &           & 894.770 &   3.482 &   3.952 & 895.448 &   3.434 &   4.517 & 880.354 &   2.799 &   3.500 & 884.377 &   3.246 &   3.860 \\
119  &   81  &           &           &           & 894.626 &  -0.144 &   3.338 & 896.235 &   0.787 &   4.221 & 880.985 &   0.631 &   3.430 & 884.847 &   0.470 &   3.716 \\
120  &   82  &           &           &           & 897.940 &   3.314 &   3.170 & 899.314 &   3.079 &   3.866 & 883.676 &   2.691 &   3.322 & 887.879 &   3.032 &   3.502 \\
121  &   83  &           &           &           & 897.692 &  -0.248 &   3.066 & 899.344 &   0.030 &   3.109 & 883.193 &  -0.483 &   2.208 & 886.712 &  -1.167 &   1.865 \\
122  &   84  &           &           &           & 900.272 &   2.580 &   2.332 & 901.401 &   2.057 &   2.087 & 883.831 &   0.638 &   0.155 & 886.885$^{\ast \dag }$ &   0.173 &  -0.994 \\
123  &   85  &           &           &           & 899.998 &  -0.274 &   2.306 & 901.330 &  -0.071 &   1.986 & 883.241 &  -0.590 &   0.048 &         &         &         \\
124  &   86  &           &           &           & 902.173 &   2.175 &   1.901 & 903.187 &   1.857 &   1.786 & 883.880 &   0.639 &   0.049 &         &         &         \\
125  &   87  &           &           &           & 901.828 &  -0.345 &   1.830 & 903.063 &  -0.124 &   1.733 & 883.164$^{\ast}$ &  -0.716 &  -0.077 &         &         &         \\
126  &   88  &           &           &           & 903.826 &   1.998 &   1.653 & 904.826 &   1.763 &   1.639 &         &         &         &         &         &         \\
127  &   89  &           &           &           & 903.381 &  -0.445 &   1.553 & 904.621 &  -0.205 &   1.558 &         &         &         &         &         &         \\
128  &   90  &           &           &           & 905.286 &   1.905 &   1.460 & 906.340 &   1.719 &   1.514 &         &         &         &         &         &         \\
129  &   91  &           &           &           & 904.714 &  -0.572 &   1.333 & 906.020 &  -0.320 &   1.399 &         &         &         &         &         &         \\
130  &   92  &           &           &           & 906.569 &   1.855 &   1.283 & 907.725 &   1.705 &   1.385 &         &         &         &         &         &         \\
131  &   93  &           &           &           & 905.919 &  -0.650 &   1.205 & 907.359 &  -0.366 &   1.339 &         &         &         &         &         &         \\
132  &   94  &           &           &           & 907.676 &   1.757 &   1.107 & 908.967 &   1.608 &   1.242 &         &         &         &         &         &         \\
133  &   95  &           &           &           & 906.906 &  -0.770 &   0.987 & 908.497 &  -0.470 &   1.138 &         &         &         &         &         &         \\
134  &   96  &           &           &           & 908.603 &   1.697 &   0.927 & 910.047 &   1.550 &   1.080 &         &         &         &         &         &         \\
135  &   97  &           &           &           & 907.668 &  -0.935 &   0.762 & 909.406 &  -0.641 &   0.909 &         &         &         &         &         &         \\
136  &   98  &           &           &           & 909.344 &   1.676 &   0.741 & 910.951 &   1.545 &   0.904 &         &         &         &         &         &         \\
137  &   99  &           &           &           & 908.205 &  -1.139 &   0.537 & 910.088 &  -0.863 &   0.682 &         &         &         &         &         &         \\
138  &  100  &           &           &           & 909.893 &   1.688 &   0.549 & 911.675 &   1.587 &   0.724 &         &         &         &         &         &         \\
139  &  101  &           &           &           & 908.522 &  -1.371 &   0.317 & 910.624 &  -1.051 &   0.536 &         &         &         &         &         &         \\
140  &  102  &           &           &           & 910.248 &   1.726 &   0.355 & 912.224 &   1.600 &   0.549 &         &         &         &         &         &         \\
141  &  103  &           &           &           & 908.829 &  -1.419 &   0.307 & 910.988 &  -1.236 &   0.364 &         &         &         &         &         &         \\
142  &  104  &           &           &           & 910.400 &   1.571 &   0.152 & 912.607 &   1.619 &   0.383 &         &         &         &         &         &         \\
143  &  105  &           &           &           & 909.017 &  -1.383 &   0.188 & 911.307 &  -1.300 &   0.319 &         &         &         &         &         &         \\
144  &  106  &           &           &           & 910.334$^{\ast \dag }$ &   1.317 &  -0.066 & 912.826 &   1.519 &   0.219 &         &         &         &         &         &         \\
145  &  107  &           &           &           &         &         &         & 911.568 &  -1.258 &   0.261 &         &         &         &         &         &         \\
146  &  108  &           &           &           &         &         &         & 912.859$^{\dag}$ &   1.291 &   0.033 &         &         &         &         &         &         \\
147  &  109  &           &           &           &         &         &         & 911.642$^{\dag}$ &  -1.217 &   0.074 &         &         &         &         &         &         \\
148  &  110  &           &           &           &         &         &         & 912.633$^{\ast \dag }$ &   0.991 &  -0.226 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.915  &    0.736  &    1.057  &    5.403  &    0.729  &    1.194  &    7.059  &    0.850  &    1.490  &    5.167  &    0.821  &    1.359 \\
\hline
\hline
\multicolumn{15}{l}{ Yttrium $(Z= 39 )$} \\
 72  &   33  &           &           &           & 553.906$^{\dag }$ &         &         & 551.913$^{\dag }$ &         &         & 550.958$^{\dag }$ &         &         & 551.759$^{\ast \dag }$ &         &         \\
 73  &   34  &           &           &           & 572.139$^{\dag }$ &  18.233 &         & 569.841$^{\dag }$ &  17.928 &         & 568.785$^{\dag }$ &  17.827 &         & 570.171$^{\dag }$ &  18.412 &         \\
 74  &   35  &           &           &           & 586.325$^{\dag}$ &  14.186 &  32.419 & 584.408$^{\dag}$ &  14.567 &  32.495 & 583.439$^{\dag}$ &  14.654 &  32.481 & 584.533$^{\dag}$ &  14.362 &  32.774 \\
 75  &   36  &           &           &           & 603.953 &  17.628 &  31.814 & 601.728 &  17.320 &  31.887 & 600.828 &  17.389 &  32.043 & 602.335 &  17.802 &  32.164 \\
 76  &   37  &           &           &           & 617.561 &  13.608 &  31.236 & 615.615 &  13.887 &  31.207 & 614.886 &  14.058 &  31.447 & 616.194 &  13.859 &  31.661 \\
 77  &   38  &           &           &           & 634.244 &  16.683 &  30.291 & 632.221 &  16.606 &  30.493 & 631.661 &  16.775 &  30.833 & 633.058 &  16.864 &  30.723 \\
 78  &   39  &           &           &           & 647.767 &  13.523 &  30.206 & 646.144 &  13.923 &  30.529 & 645.929 &  14.268 &  31.043 & 646.825 &  13.767 &  30.631 \\
 79  &   40  &  664.923  &          &          &  662.414  &   14.647  &   28.170  &  660.553  &   14.409  &   28.332  &  660.677  &   14.748  &   29.016  &  661.763  &   14.938  &   28.705  \\
 80  &   41  &  676.342  &   11.419  &          &  673.348  &   10.934  &   25.581  &  671.715  &   11.162  &   25.571  &  671.702  &   11.025  &   25.773  &  672.899  &   11.136  &   26.074  \\
 81  &   42  &  688.978  &   12.636  &   24.056  &  687.493  &   14.145  &   25.079  &  685.346  &   13.631  &   24.793  &  684.998  &   13.296  &   24.321  &  686.983  &   14.084  &   25.220  \\
 82  &   43  &  699.401  &   10.422  &   23.059  &  697.781  &   10.288  &   24.433  &  695.885  &   10.539  &   24.170  &  695.541  &   10.543  &   23.839  &  697.412  &   10.429  &   24.513  \\
 83  &   44  &  711.614  &   12.213  &   22.636  &  710.979  &   13.198  &   23.486  &  708.852  &   12.967  &   23.506  &  708.345  &   12.804  &   23.347  &  710.680  &   13.268  &   23.697  \\
 84  &   45  &  721.373  &    9.759  &   21.973  &  720.741  &    9.762  &   22.960  &  718.948  &   10.096  &   23.063  &  718.540  &   10.195  &   22.999  &  720.627  &    9.947  &   23.215  \\
 85  &   46  &  733.393  &   12.019  &   21.779  &  733.301  &   12.560  &   22.322  &  731.394  &   12.446  &   22.542  &  730.954  &   12.414  &   22.609  &  733.321  &   12.694  &   22.641  \\
 86  &   47  &  742.905  &    9.512  &   21.532  &  742.552  &    9.251  &   21.811  &  741.072  &    9.678  &   22.124  &  740.845  &    9.891  &   22.305  &  742.829  &    9.508  &   22.202  \\
 87  &   48  &  754.712  &   11.807  &   21.319  &  754.544  &   11.992  &   21.243  &  753.053  &   11.981  &   21.659  &  752.928  &   12.083  &   21.974  &  755.034  &   12.205  &   21.713  \\
 88  &   49  &  764.063  &    9.352  &   21.159  &  763.285  &    8.741  &   20.733  &  762.333  &    9.280  &   21.261  &  762.561  &    9.633  &   21.716  &  764.136  &    9.102  &   21.307  \\
 89  &   50  &  775.547  &   11.484  &   20.835  &  774.681  &   11.396  &   20.137  &  773.830  &   11.497  &   20.777  &  774.327  &   11.766  &   21.399  &  775.847  &   11.711  &   20.813  \\
 90  &   51  &  782.404  &    6.857  &   18.341  &  780.330  &    5.649  &   17.045  &  779.464  &    5.634  &   17.131  &  779.695  &    5.368  &   17.134  &  781.242  &    5.395  &   17.106  \\
 91  &   52  &  790.330  &    7.926  &   14.783  &  788.014  &    7.684  &   13.333  &  786.694  &    7.230  &   12.864  &  786.520  &    6.825  &   12.193  &  788.467  &    7.225  &   12.620  \\
 92  &   53  &  796.866  &    6.536  &   14.462  &  793.168  &    5.154  &   12.838  &  791.937  &    5.243  &   12.473  &  791.569  &    5.049  &   11.874  &  793.353  &    4.886  &   12.111  \\
 93  &   54  &  804.348  &    7.482  &   14.018  &  800.702  &    7.534  &   12.688  &  799.044  &    7.107  &   12.350  &  798.264  &    6.695  &   11.744  &  800.390  &    7.037  &   11.923  \\
 94  &   55  &  810.543  &    6.195  &   13.678  &  805.344  &    4.642  &   12.176  &  803.814  &    4.770  &   11.877  &  802.838  &    4.574  &   11.269  &  804.702  &    4.312  &   11.349  \\
 95  &   56  &  817.472  &    6.928  &   13.124  &  812.831  &    7.487  &   12.129  &  810.914  &    7.100  &   11.870  &  809.487  &    6.649  &   11.223  &  811.685  &    6.983  &   11.295  \\
 96  &   57  &  822.665  &    5.193  &   12.122  &  816.998  &    4.167  &   11.654  &  815.259  &    4.345  &   11.445  &  813.696  &    4.209  &   10.858  &  815.390  &    3.705  &   10.688  \\
 97  &   58  &  828.521  &    5.856  &   11.050  &  824.473  &    7.475  &   11.642  &  822.370  &    7.111  &   11.456  &  820.186  &    6.490  &   10.699  &  822.438  &    7.048  &   10.753  \\
 98  &   59  &  832.767  &    4.245  &   10.102  &  828.539  &    4.066  &   11.541  &  826.653  &    4.283  &   11.394  &  824.237  &    4.051  &   10.541  &  826.067  &    3.629  &   10.677  \\
 99  &   60  &  839.193  &    6.426  &   10.672  &  835.675  &    7.136  &   11.202  &  833.484  &    6.831  &   11.114  &  830.472  &    6.235  &   10.286  &  832.735  &    6.668  &   10.297  \\
100  &   61  &  843.941  &    4.748  &   11.175  &  839.575  &    3.900  &   11.036  &  837.640  &    4.156  &   10.987  &  834.315  &    3.843  &   10.078  &  836.235  &    3.500  &   10.168  \\
101  &   62  &  849.747  &    5.805  &   10.554  &  846.457  &    6.882  &   10.782  &  844.286  &    6.646  &   10.802  &  840.421  &    6.106  &    9.949  &  842.618  &    6.383  &    9.883  \\
102  &   63  &  853.936  &    4.189  &    9.995  &  850.122  &    3.665  &   10.547  &  848.249  &    3.963  &   10.609  &  844.033  &    3.612  &    9.718  &  845.934  &    3.316  &    9.699  \\
103  &   64  &  859.291  &    5.355  &    9.545  &  856.803  &    6.681  &   10.346  &  854.761  &    6.512  &   10.475  &  850.046  &    6.013  &    9.625  &  852.078  &    6.144  &    9.460  \\
104  &   65  &           &           &           & 860.150 &   3.347 &  10.028 & 858.482 &   3.721 &  10.233 & 853.495 &   3.449 &   9.462 & 855.128 &   3.050 &   9.194 \\
105  &   66  &           &           &           & 866.664 &   6.514 &   9.861 & 864.856 &   6.374 &  10.095 & 859.318 &   5.823 &   9.272 & 861.056 &   5.928 &   8.978 \\
106  &   67  &           &           &           & 869.800 &   3.136 &   9.650 & 868.514 &   3.658 &  10.032 & 862.726 &   3.408 &   9.231 & 863.861 &   2.805 &   8.733 \\
107  &   68  &           &           &           & 875.935 &   6.135 &   9.271 & 874.468 &   5.954 &   9.612 & 868.151 &   5.425 &   8.833 & 869.435 &   5.574 &   8.379 \\
108  &   69  &           &           &           & 878.544 &   2.609 &   8.744 & 877.753 &   3.285 &   9.239 & 871.382 &   3.231 &   8.656 & 871.785 &   2.350 &   7.924 \\
109  &   70  &           &           &           & 884.364 &   5.820 &   8.429 & 883.287 &   5.534 &   8.819 & 876.303 &   4.921 &   8.152 & 876.981 &   5.196 &   7.546 \\
110  &   71  &           &           &           & 886.167 &   1.803 &   7.623 & 885.551 &   2.264 &   7.798 & 877.974 &   1.671 &   6.592 & 878.495 &   1.514 &   6.710 \\
111  &   72  &           &           &           & 891.647 &   5.480 &   7.283 & 890.658 &   5.107 &   7.371 & 881.875 &   3.901 &   5.572 & 883.490 &   4.995 &   6.509 \\
112  &   73  &           &           &           & 893.281 &   1.634 &   7.114 & 892.686 &   2.028 &   7.135 & 883.260 &   1.385 &   5.286 & 884.892 &   1.402 &   6.397 \\
113  &   74  &           &           &           & 898.024 &   4.743 &   6.377 & 897.184 &   4.498 &   6.526 & 886.834 &   3.574 &   4.959 & 889.245 &   4.353 &   5.755 \\
114  &   75  &           &           &           & 899.401 &   1.377 &   6.120 & 898.991 &   1.807 &   6.305 & 888.069 &   1.235 &   4.809 & 890.487 &   1.242 &   5.595 \\
115  &   76  &           &           &           & 903.733 &   4.332 &   5.709 & 903.171 &   4.180 &   5.987 & 891.437 &   3.368 &   4.603 & 894.500 &   4.013 &   5.255 \\
116  &   77  &           &           &           & 904.829 &   1.096 &   5.428 & 904.763 &   1.592 &   5.772 & 892.546 &   1.109 &   4.477 & 895.590 &   1.090 &   5.103 \\
117  &   78  &           &           &           & 908.845 &   4.016 &   5.112 & 908.690 &   3.927 &   5.519 & 895.758 &   3.212 &   4.321 & 899.359 &   3.769 &   4.859 \\
118  &   79  &           &           &           & 909.593 &   0.748 &   4.764 & 910.040 &   1.350 &   5.277 & 896.745 &   0.987 &   4.199 & 900.294 &   0.935 &   4.704 \\
119  &   80  &           &           &           & 913.328 &   3.735 &   4.483 & 913.727 &   3.687 &   5.037 & 899.834 &   3.089 &   4.076 & 903.859 &   3.565 &   4.500 \\
120  &   81  &           &           &           & 913.443 &   0.115 &   3.850 & 914.753 &   1.026 &   4.713 & 900.753 &   0.919 &   4.008 & 904.646 &   0.787 &   4.352 \\
121  &   82  &           &           &           & 916.984 &   3.541 &   3.656 & 918.079 &   3.326 &   4.352 & 903.736 &   2.983 &   3.902 & 907.993 &   3.347 &   4.134 \\
122  &   83  &           &           &           & 916.913 &  -0.071 &   3.470 & 918.330 &   0.251 &   3.577 & 903.412 &  -0.324 &   2.659 & 906.928 &  -1.065 &   2.282 \\
123  &   84  &           &           &           & 919.736 &   2.823 &   2.752 & 920.585 &   2.255 &   2.506 & 904.328 &   0.916 &   0.592 & 907.420$^{\ast \dag }$ &   0.492 &  -0.573 \\
124  &   85  &           &           &           & 919.636 &  -0.100 &   2.723 & 920.699 &   0.114 &   2.369 & 903.917 &  -0.411 &   0.505 &         &         &         \\
125  &   86  &           &           &           & 922.024 &   2.388 &   2.288 & 922.767 &   2.068 &   2.182 & 904.819 &   0.902 &   0.491 &         &         &         \\
126  &   87  &           &           &           & 921.849 &  -0.175 &   2.213 & 922.821 &   0.054 &   2.122 & 904.300 &  -0.519 &   0.383 &         &         &         \\
127  &   88  &           &           &           & 924.045 &   2.196 &   2.021 & 924.779 &   1.958 &   2.012 & 905.193 &   0.893 &   0.374 &         &         &         \\
128  &   89  &           &           &           & 923.763 &  -0.282 &   1.914 & 924.745 &  -0.034 &   1.924 & 904.532 &  -0.661 &   0.232 &         &         &         \\
129  &   90  &           &           &           & 925.856 &   2.093 &   1.811 & 926.644 &   1.899 &   1.865 & 905.409 &   0.877 &   0.216 &         &         &         \\
130  &   91  &           &           &           & 925.433 &  -0.423 &   1.670 & 926.485 &  -0.159 &   1.740 & 904.685 &  -0.724 &   0.153 &         &         &         \\
131  &   92  &           &           &           & 927.473 &   2.040 &   1.617 & 928.361 &   1.876 &   1.717 & 905.437 &   0.752 &   0.028 &         &         &         \\
132  &   93  &           &           &           & 926.967 &  -0.506 &   1.534 & 928.144 &  -0.217 &   1.659 & 904.602$^{\ast \dag }$ &  -0.835 &  -0.083 &         &         &         \\
133  &   94  &           &           &           & 928.902 &   1.935 &   1.429 & 929.913 &   1.769 &   1.552 &         &         &         &         &         &         \\
134  &   95  &           &           &           & 928.274 &  -0.628 &   1.307 & 929.584 &  -0.329 &   1.440 &         &         &         &         &         &         \\
135  &   96  &           &           &           & 930.141 &   1.867 &   1.239 & 931.288 &   1.704 &   1.375 &         &         &         &         &         &         \\
136  &   97  &           &           &           & 929.346 &  -0.795 &   1.072 & 930.777 &  -0.511 &   1.193 &         &         &         &         &         &         \\
137  &   98  &           &           &           & 931.189 &   1.843 &   1.048 & 932.480 &   1.703 &   1.192 &         &         &         &         &         &         \\
138  &   99  &           &           &           & 930.192 &  -0.997 &   0.846 & 931.744 &  -0.736 &   0.967 &         &         &         &         &         &         \\
139  &  100  &           &           &           & 932.047 &   1.855 &   0.858 & 933.496 &   1.752 &   1.016 &         &         &         &         &         &         \\
140  &  101  &           &           &           & 930.822 &  -1.225 &   0.630 & 932.609 &  -0.887 &   0.865 &         &         &         &         &         &         \\
141  &  102  &           &           &           & 932.714 &   1.892 &   0.667 & 934.352 &   1.743 &   0.856 &         &         &         &         &         &         \\
142  &  103  &           &           &           & 931.323 &  -1.391 &   0.501 & 933.315 &  -1.037 &   0.706 &         &         &         &         &         &         \\
143  &  104  &           &           &           & 933.182 &   1.859 &   0.468 & 935.058 &   1.743 &   0.706 &         &         &         &         &         &         \\
144  &  105  &           &           &           & 931.831 &  -1.351 &   0.508 & 933.877 &  -1.181 &   0.562 &         &         &         &         &         &         \\
145  &  106  &           &           &           & 933.434 &   1.603 &   0.252 & 935.610 &   1.733 &   0.552 &         &         &         &         &         &         \\
146  &  107  &           &           &           & 932.119 &  -1.315 &   0.288 & 934.378 &  -1.232 &   0.501 &         &         &         &         &         &         \\
147  &  108  &           &           &           & 933.434$^{\dag}$ &   1.315 &   0.000 & 935.980 &   1.602 &   0.370 &         &         &         &         &         &         \\
148  &  109  &           &           &           & 932.149$^{\dag}$ &  -1.285 &   0.030 & 934.794 &  -1.186 &   0.416 &         &         &         &         &         &         \\
149  &  110  &           &           &           & 933.123$^{\ast \dag }$ &   0.974 &  -0.311 & 936.088$^{\dag}$ &   1.294 &   0.108 &         &         &         &         &         &         \\
150  &  111  &           &           &           &         &         &         & 934.947$^{\dag}$ &  -1.141 &   0.153 &         &         &         &         &         &         \\
151  &  112  &           &           &           &         &         &         & 935.710$^{\ast \dag }$ &   0.763 &  -0.378 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.079  &    0.879  &    0.957  &    4.661  &    0.729  &    1.049  &    6.255  &    0.757  &    1.281  &    4.624  &    0.924  &    1.261 \\
\hline
\hline
\multicolumn{15}{l}{ Zirconium $(Z= 40 )$} \\
 73  &   33  &           &           &           & 553.727$^{\ast \dag }$ &         &         & 551.536$^{\ast \dag }$ &         &         & 550.621$^{\ast \dag }$ &         &         & 551.346$^{\ast \dag }$ &         &         \\
 74  &   34  &           &           &           & 572.474$^{\ast \dag }$ &  18.747 &         & 569.962$^{\ast \dag }$ &  18.426 &         & 568.983$^{\ast \dag }$ &  18.362 &         & 570.293$^{\ast \dag }$ &  18.947 &         \\
 75  &   35  &           &           &           & 587.099$^{\dag}$ &  14.625 &  33.372 & 584.900$^{\dag}$ &  14.938 &  33.364 & 584.116$^{\dag}$ &  15.133 &  33.495 & 585.170$^{\dag}$ &  14.877 &  33.824 \\
 76  &   36  &           &           &           & 605.241$^{\dag}$ &  18.142 &  32.767 & 602.730$^{\dag}$ &  17.830 &  32.768 & 602.023$^{\dag}$ &  17.907 &  33.040 & 603.502$^{\dag}$ &  18.332 &  33.209 \\
 77  &   37  &           &           &           & 619.457 &  14.216 &  32.358 & 617.211 &  14.481 &  32.311 & 616.703 &  14.680 &  32.587 & 617.911 &  14.409 &  32.741 \\
 78  &   38  &           &           &           & 636.573 &  17.116 &  31.332 & 634.255 &  17.044 &  31.525 & 633.885 &  17.182 &  31.862 & 635.286 &  17.375 &  31.784 \\
 79  &   39  &           &           &           & 650.490 &  13.917 &  31.033 & 648.746 &  14.491 &  31.535 & 648.680 &  14.795 &  31.977 & 649.557 &  14.271 &  31.646 \\
 80  &   40  &           &           &           & 665.979 &  15.489 &  29.406 & 664.140 &  15.394 &  29.885 & 664.143 &  15.463 &  30.258 & 665.090 &  15.533 &  29.804 \\
 81  &   41  &  680.003  &          &          &  677.435  &   11.456  &   26.945  &  675.710  &   11.570  &   26.964  &  675.612  &   11.469  &   26.932  &  676.746  &   11.656  &   27.189  \\
 82  &   42  &  694.168  &   14.165  &          &  691.933  &   14.498  &   25.954  &  689.749  &   14.039  &   25.609  &  689.341  &   13.729  &   25.198  &  691.344  &   14.598  &   26.254  \\
 83  &   43  &  704.538  &   10.369  &   24.535  &  702.668  &   10.735  &   25.233  &  700.744  &   10.995  &   25.034  &  700.319  &   10.978  &   24.707  &  702.291  &   10.947  &   25.545  \\
 84  &   44  &  718.119  &   13.581  &   23.951  &  716.314  &   13.646  &   24.381  &  714.172  &   13.428  &   24.423  &  713.570  &   13.251  &   24.229  &  716.083  &   13.792  &   24.739  \\
 85  &   45  &  727.943  &    9.824  &   23.406  &  726.545  &   10.231  &   23.877  &  724.754  &   10.582  &   24.010  &  724.228  &   10.658  &   23.909  &  726.556  &   10.473  &   24.265  \\
 86  &   46  &  740.808  &   12.865  &   22.690  &  739.588  &   13.043  &   23.274  &  737.704  &   12.950  &   23.532  &  737.125  &   12.897  &   23.555  &  739.782  &   13.226  &   23.699  \\
 87  &   47  &  750.258  &    9.449  &   22.315  &  749.345  &    9.757  &   22.800  &  747.908  &   10.204  &   23.154  &  747.520  &   10.395  &   23.292  &  749.826  &   10.044  &   23.270  \\
 88  &   48  &  762.611  &   12.353  &   21.803  &  761.861  &   12.516  &   22.273  &  760.439  &   12.531  &   22.735  &  760.131  &   12.611  &   23.006  &  762.574  &   12.748  &   22.792  \\
 89  &   49  &  771.931  &    9.320  &   21.674  &  771.159  &    9.298  &   21.814  &  770.301  &    9.862  &   22.393  &  770.317  &   10.186  &   22.797  &  772.226  &    9.652  &   22.400  \\
 90  &   50  &  783.897  &   11.966  &   21.286  &  783.135  &   11.976  &   21.274  &  782.416  &   12.115  &   21.977  &  782.665  &   12.348  &   22.534  &  784.505  &   12.279  &   21.931  \\
 91  &   51  &  791.092  &    7.194  &   19.160  &  789.137  &    6.002  &   17.978  &  788.342  &    5.926  &   18.041  &  788.416  &    5.751  &   18.099  &  790.303  &    5.798  &   18.077  \\
 92  &   52  &  799.726  &    8.635  &   15.829  &  797.225  &    8.088  &   14.090  &  795.952  &    7.610  &   13.536  &  795.670  &    7.254  &   13.005  &  797.981  &    7.678  &   13.476  \\
 93  &   53  &  806.461  &    6.734  &   15.369  &  802.814  &    5.589  &   13.677  &  801.613  &    5.661  &   13.271  &  801.157  &    5.487  &   12.741  &  803.296  &    5.315  &   12.993  \\
 94  &   54  &  814.679  &    8.219  &   14.953  &  810.765  &    7.951  &   13.540  &  809.136  &    7.523  &   13.184  &  808.301  &    7.144  &   12.631  &  810.794  &    7.498  &   12.813  \\
 95  &   55  &  821.141  &    6.462  &   14.681  &  815.851  &    5.086  &   13.037  &  814.360  &    5.224  &   12.747  &  813.335  &    5.034  &   12.178  &  815.546  &    4.752  &   12.250  \\
 96  &   56  &  828.992  &    7.850  &   14.312  &  823.747  &    7.896  &   12.982  &  821.867  &    7.507  &   12.731  &  820.426  &    7.091  &   12.125  &  822.984  &    7.438  &   12.190  \\
 97  &   57  &  834.561  &    5.569  &   13.419  &  828.267  &    4.520  &   12.416  &  826.486  &    4.619  &   12.126  &  824.913  &    4.487  &   11.578  &  827.136  &    4.152  &   11.590  \\
 98  &   58  &  840.977  &    6.417  &   11.986  &  836.197  &    7.930  &   12.450  &  834.118  &    7.632  &   12.251  &  831.980  &    7.067  &   11.554  &  834.625  &    7.489  &   11.641  \\
 99  &   59  &  845.384  &    4.406  &   10.823  &  840.545  &    4.348  &   12.278  &  838.655  &    4.537  &   12.169  &  836.376  &    4.396  &   11.463  &  838.596  &    3.971  &   11.460  \\
100  &   60  &  852.211  &    6.827  &   11.234  &  848.162  &    7.617  &   11.965  &  845.970  &    7.315  &   11.852  &  843.088  &    6.712  &   11.108  &  845.796  &    7.200  &   11.171  \\
101  &   61  &  857.070  &    4.859  &   11.687  &  852.406  &    4.244  &   11.861  &  850.456  &    4.486  &   11.801  &  847.344  &    4.256  &   10.968  &  849.677  &    3.881  &   11.081  \\
102  &   62  &  863.562  &    6.491  &   11.351  &  859.670  &    7.264  &   11.508  &  857.474  &    7.018  &   11.504  &  853.842  &    6.498  &   10.754  &  856.536  &    6.859  &   10.740  \\
103  &   63  &  867.861  &    4.299  &   10.791  &  863.739  &    4.069  &   11.333  &  861.844  &    4.370  &   11.388  &  857.930  &    4.088  &   10.586  &  860.274  &    3.738  &   10.597  \\
104  &   64  &  873.841  &    5.980  &   10.280  &  870.715  &    6.976  &   11.045  &  868.629  &    6.785  &   11.155  &  864.260  &    6.330  &   10.418  &  866.830  &    6.556  &   10.294  \\
105  &   65  &  877.653  &    3.811  &    9.792  &  874.526  &    3.811  &   10.787  &  872.801  &    4.172  &   10.957  &  868.135  &    3.875  &   10.205  &  870.343  &    3.513  &   10.069  \\
106  &   66  &           &           &           & 881.256 &   6.730 &  10.541 & 879.388 &   6.587 &  10.759 & 874.310 &   6.175 &  10.050 & 876.618 &   6.275 &   9.788 \\
107  &   67  &           &           &           & 884.710 &   3.454 &  10.184 & 883.356 &   3.968 &  10.555 & 878.093 &   3.783 &   9.958 & 879.802 &   3.184 &   9.459 \\
108  &   68  &           &           &           & 891.191 &   6.481 &   9.935 & 889.651 &   6.295 &  10.263 & 883.901 &   5.808 &   9.591 & 885.781 &   5.979 &   9.163 \\
109  &   69  &           &           &           & 894.102 &   2.911 &   9.392 & 893.218 &   3.567 &   9.862 & 887.491 &   3.590 &   9.398 & 888.501 &   2.720 &   8.699 \\
110  &   70  &           &           &           & 900.283 &   6.181 &   9.092 & 899.119 &   5.901 &   9.468 & 892.774 &   5.283 &   8.873 & 894.113 &   5.612 &   8.332 \\
111  &   71  &           &           &           & 902.427 &   2.144 &   8.325 & 901.724 &   2.605 &   8.506 & 894.869 &   2.095 &   7.378 & 896.039 &   1.926 &   7.538 \\
112  &   72  &           &           &           & 908.253 &   5.826 &   7.970 & 907.201 &   5.477 &   8.082 & 899.208 &   4.339 &   6.434 & 901.468 &   5.429 &   7.355 \\
113  &   73  &           &           &           & 910.233 &   1.980 &   7.806 & 909.586 &   2.385 &   7.862 & 901.019 &   1.811 &   6.150 & 903.297 &   1.829 &   7.258 \\
114  &   74  &           &           &           & 915.326 &   5.093 &   7.073 & 914.449 &   4.863 &   7.248 & 905.031 &   4.012 &   5.823 & 908.100 &   4.803 &   6.632 \\
115  &   75  &           &           &           & 917.057 &   1.731 &   6.824 & 916.621 &   2.172 &   7.035 & 906.707 &   1.676 &   5.688 & 909.775 &   1.675 &   6.478 \\
116  &   76  &           &           &           & 921.734 &   4.677 &   6.408 & 921.166 &   4.545 &   6.717 & 910.523 &   3.816 &   5.492 & 914.233 &   4.458 &   6.133 \\
117  &   77  &           &           &           & 923.195 &   1.461 &   6.138 & 923.135 &   1.969 &   6.514 & 912.096 &   1.573 &   5.389 & 915.756 &   1.523 &   5.981 \\
118  &   78  &           &           &           & 927.550 &   4.355 &   5.816 & 927.428 &   4.293 &   6.262 & 915.774 &   3.678 &   5.251 & 919.965 &   4.209 &   5.732 \\
119  &   79  &           &           &           & 928.684 &   1.134 &   5.489 & 929.177 &   1.749 &   6.042 & 917.260 &   1.486 &   5.164 & 921.335 &   1.370 &   5.579 \\
120  &   80  &           &           &           & 932.743 &   4.059 &   5.193 & 933.237 &   4.060 &   5.809 & 920.832 &   3.572 &   5.058 & 925.334 &   3.999 &   5.369 \\
121  &   81  &           &           &           & 933.282 &   0.539 &   4.598 & 934.727 &   1.490 &   5.550 & 922.258 &   1.426 &   4.998 & 926.559 &   1.225 &   5.224 \\
122  &   82  &           &           &           & 937.044 &   3.762 &   4.301 & 938.497 &   3.770 &   5.260 & 925.726 &   3.468 &   4.894 & 930.337 &   3.778 &   5.003 \\
123  &   83  &           &           &           & 937.163 &   0.119 &   3.881 & 938.824 &   0.327 &   4.097 & 925.443 &  -0.283 &   3.185 & 929.320 &  -1.017 &   2.761 \\
124  &   84  &           &           &           & 940.099 &   2.936 &   3.055 & 941.073 &   2.249 &   2.576 & 926.496 &   1.053 &   0.770 & 930.071$^{\ast \dag }$ &   0.751 &  -0.266 \\
125  &   85  &           &           &           & 940.076 &  -0.023 &   2.913 & 941.237 &   0.164 &   2.413 & 926.147 &  -0.349 &   0.704 &         &         &         \\
126  &   86  &           &           &           & 942.661 &   2.585 &   2.562 & 943.456 &   2.219 &   2.383 & 927.177 &   1.030 &   0.681 &         &         &         \\
127  &   87  &           &           &           & 942.588 &  -0.073 &   2.512 & 943.587 &   0.131 &   2.350 & 926.746 &  -0.431 &   0.599 &         &         &         \\
128  &   88  &           &           &           & 944.967 &   2.379 &   2.306 & 945.703 &   2.116 &   2.247 & 927.753 &   1.007 &   0.576 &         &         &         \\
129  &   89  &           &           &           & 944.813 &  -0.154 &   2.225 & 945.781 &   0.078 &   2.194 & 927.213 &  -0.540 &   0.467 &         &         &         \\
130  &   90  &           &           &           & 947.071 &   2.258 &   2.104 & 947.823 &   2.042 &   2.120 & 928.203 &   0.990 &   0.450 &         &         &         \\
131  &   91  &           &           &           & 946.800 &  -0.271 &   1.987 & 947.806 &  -0.017 &   2.025 & 927.586 &  -0.617 &   0.373 &         &         &         \\
132  &   92  &           &           &           & 948.991 &   2.191 &   1.920 & 949.808 &   2.002 &   1.985 & 928.490 &   0.904 &   0.287 &         &         &         \\
133  &   93  &           &           &           & 948.615 &  -0.376 &   1.815 & 949.711 &  -0.097 &   1.905 & 927.793 &  -0.697 &   0.207 &         &         &         \\
134  &   94  &           &           &           & 950.727 &   2.112 &   1.736 & 951.641 &   1.930 &   1.833 & 928.553$^{\dag}$ &   0.760 &   0.063 &         &         &         \\
135  &   95  &           &           &           & 950.233 &  -0.494 &   1.618 & 951.434 &  -0.207 &   1.723 & 927.625$^{\ast \dag }$ &  -0.928 &  -0.168 &         &         &         \\
136  &   96  &           &           &           & 952.281 &   2.048 &   1.554 & 953.306 &   1.872 &   1.665 &         &         &         &         &         &         \\
137  &   97  &           &           &           & 951.625 &  -0.656 &   1.392 & 952.923 &  -0.383 &   1.489 &         &         &         &         &         &         \\
138  &   98  &           &           &           & 953.650 &   2.025 &   1.369 & 954.801 &   1.878 &   1.495 &         &         &         &         &         &         \\
139  &   99  &           &           &           & 952.799 &  -0.851 &   1.174 & 954.206 &  -0.595 &   1.283 &         &         &         &         &         &         \\
140  &  100  &           &           &           & 954.836 &   2.037 &   1.186 & 956.136 &   1.930 &   1.335 &         &         &         &         &         &         \\
141  &  101  &           &           &           & 953.767 &  -1.069 &   0.968 & 955.409 &  -0.727 &   1.203 &         &         &         &         &         &         \\
142  &  102  &           &           &           & 955.838 &   2.071 &   1.002 & 957.327 &   1.918 &   1.191 &         &         &         &         &         &         \\
143  &  103  &           &           &           & 954.530 &  -1.308 &   0.763 & 956.480 &  -0.847 &   1.071 &         &         &         &         &         &         \\
144  &  104  &           &           &           & 956.647 &   2.117 &   0.809 & 958.382 &   1.902 &   1.055 &         &         &         &         &         &         \\
145  &  105  &           &           &           & 955.293 &  -1.354 &   0.763 & 957.388 &  -0.994 &   0.908 &         &         &         &         &         &         \\
146  &  106  &           &           &           & 957.241 &   1.948 &   0.594 & 959.294 &   1.906 &   0.912 &         &         &         &         &         &         \\
147  &  107  &           &           &           & 955.928 &  -1.313 &   0.635 & 958.213 &  -1.081 &   0.825 &         &         &         &         &         &         \\
148  &  108  &           &           &           & 957.580 &   1.652 &   0.339 & 960.029 &   1.816 &   0.735 &         &         &         &         &         &         \\
149  &  109  &           &           &           & 956.303 &  -1.277 &   0.375 & 958.833 &  -1.196 &   0.620 &         &         &         &         &         &         \\
150  &  110  &           &           &           & 957.592$^{\dag}$ &   1.289 &   0.012 & 960.504 &   1.671 &   0.475 &         &         &         &         &         &         \\
151  &  111  &           &           &           & 956.341$^{\dag}$ &  -1.251 &   0.038 & 959.357 &  -1.147 &   0.524 &         &         &         &         &         &         \\
152  &  112  &           &           &           & 957.191$^{\ast \dag }$ &   0.850 &  -0.401 & 960.463$^{\ast \dag }$ &   1.106 &  -0.041 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.431  &    0.695  &    0.962  &    5.059  &    0.698  &    1.158  &    6.816  &    0.782  &    1.381  &    4.793  &    0.807  &    1.291 \\
\hline
\hline
\multicolumn{15}{l}{ Niobium $(Z= 41 )$} \\
 76  &   35  &           &           &           & 584.047$^{\ast \dag }$ &         &         & 581.916$^{\ast \dag }$ &         &         & 580.850$^{\ast \dag }$ &         &         & 581.843$^{\ast \dag }$ &         &         \\
 77  &   36  &           &           &           & 602.790$^{\ast \dag }$ &  18.743 &         & 600.354$^{\ast \dag }$ &  18.438 &         & 599.358$^{\ast \dag }$ &  18.508 &         & 600.791$^{\ast \dag }$ &  18.948 &         \\
 78  &   37  &           &           &           & 617.540$^{\ast}$ &  14.750 &  33.493 & 615.350$^{\ast}$ &  14.996 &  33.434 & 614.572$^{\ast \dag }$ &  15.214 &  33.722 & 615.754$^{\ast \dag }$ &  14.963 &  33.911 \\
 79  &   38  &           &           &           & 635.264 &  17.724 &  32.474 & 633.017 &  17.667 &  32.663 & 632.408 &  17.836 &  33.050 & 633.728 &  17.974 &  32.937 \\
 80  &   39  &           &           &           & 649.787 &  14.523 &  32.247 & 648.068 &  15.051 &  32.718 & 647.777 &  15.369 &  33.205 & 648.553 &  14.825 &  32.799 \\
 81  &   40  &           &           &           & 665.738 &  15.951 &  30.474 & 663.933 &  15.865 &  30.916 & 663.720 &  15.943 &  31.312 & 664.614 &  16.061 &  30.886 \\
 82  &   41  &           &           &           & 677.757 &  12.019 &  27.970 & 676.094 &  12.161 &  28.026 & 675.811 &  12.091 &  28.034 & 676.830 &  12.216 &  28.277 \\
 83  &   42  &  695.453  &          &          &  692.895  &   15.138  &   27.157  &  690.719  &   14.625  &   26.786  &  690.167  &   14.356  &   26.447  &  692.003  &   15.173  &   27.389  \\
 84  &   43  &  707.108  &   11.655  &          &  704.212  &   11.317  &   26.455  &  702.261  &   11.542  &   26.167  &  701.764  &   11.597  &   25.953  &  703.509  &   11.506  &   26.679  \\
 85  &   44  &  720.266  &   13.158  &   24.813  &  718.426  &   14.214  &   25.531  &  716.214  &   13.953  &   25.495  &  715.615  &   13.851  &   25.448  &  717.858  &   14.349  &   25.855  \\
 86  &   45  &  731.191  &   10.925  &   24.083  &  729.184  &   10.758  &   24.972  &  727.327  &   11.113  &   25.066  &  726.847  &   11.232  &   25.083  &  728.880  &   11.022  &   25.371  \\
 87  &   46  &  744.002  &   12.811  &   23.737  &  742.754  &   13.570  &   24.328  &  740.808  &   13.481  &   24.594  &  740.274  &   13.427  &   24.659  &  742.653  &   13.773  &   24.795  \\
 88  &   47  &  754.370  &   10.367  &   23.179  &  753.045  &   10.291  &   23.861  &  751.545  &   10.737  &   24.218  &  751.207  &   10.933  &   24.360  &  753.238  &   10.585  &   24.358  \\
 89  &   48  &  766.897  &   12.527  &   22.895  &  766.091  &   13.046  &   23.337  &  764.658  &   13.113  &   23.850  &  764.358  &   13.151  &   24.084  &  766.523  &   13.285  &   23.870  \\
 90  &   49  &  777.004  &   10.107  &   22.635  &  775.947  &    9.856  &   22.902  &  775.139  &   10.481  &   23.594  &  775.120  &   10.762  &   23.913  &  776.706  &   10.183  &   23.468  \\
 91  &   50  &  789.052  &   12.047  &   22.155  &  788.541  &   12.594  &   22.450  &  787.843  &   12.704  &   23.185  &  788.093  &   12.973  &   23.735  &  789.564  &   12.858  &   23.041  \\
 92  &   51  &  796.938  &    7.887  &   19.934  &  794.832  &    6.291  &   18.885  &  794.036  &    6.193  &   18.897  &  794.137  &    6.044  &   19.017  &  795.741  &    6.177  &   19.035  \\
 93  &   52  &  805.769  &    8.831  &   16.717  &  803.330  &    8.498  &   14.789  &  801.977  &    7.941  &   14.134  &  801.811  &    7.674  &   13.718  &  803.876  &    8.135  &   14.312  \\
 94  &   53  &  812.997  &    7.228  &   16.058  &  809.317  &    5.987  &   14.485  &  808.030  &    6.053  &   13.994  &  807.704  &    5.893  &   13.567  &  809.616  &    5.740  &   13.875  \\
 95  &   54  &  821.485  &    8.489  &   15.716  &  817.674  &    8.357  &   14.344  &  815.955  &    7.925  &   13.978  &  815.279  &    7.575  &   13.468  &  817.571  &    7.955  &   13.695  \\
 96  &   55  &  828.373  &    6.888  &   15.376  &  823.164  &    5.490  &   13.847  &  821.579  &    5.624  &   13.549  &  820.727  &    5.448  &   13.023  &  822.758  &    5.187  &   13.142  \\
 97  &   56  &  836.445  &    8.071  &   14.959  &  831.459  &    8.295  &   13.785  &  829.482  &    7.903  &   13.527  &  828.248  &    7.521  &   12.969  &  830.648  &    7.890  &   13.077  \\
 98  &   57  &  842.438  &    5.993  &   14.065  &  836.382  &    4.923  &   13.218  &  834.507  &    5.025  &   12.928  &  833.033  &    4.785  &   12.306  &  835.255  &    4.607  &   12.497  \\
 99  &   58  &  849.319  &    6.881  &   12.875  &  844.704  &    8.322  &   13.245  &  842.522  &    8.015  &   13.040  &  840.661  &    7.628  &   12.413  &  843.178  &    7.923  &   12.530  \\
100  &   59  &  854.847  &    5.527  &   12.409  &  849.351  &    4.647  &   12.969  &  847.338  &    4.816  &   12.831  &  845.394  &    4.733  &   12.361  &  847.511  &    4.333  &   12.256  \\
101  &   60  &  862.018  &    7.171  &   12.699  &  857.434  &    8.083  &   12.730  &  855.139  &    7.801  &   12.617  &  852.620  &    7.226  &   11.959  &  855.228  &    7.717  &   12.050  \\
102  &   61  &  867.497  &    5.479  &   12.650  &  862.005  &    4.571  &   12.654  &  859.945  &    4.806  &   12.607  &  857.262  &    4.642  &   11.868  &  859.495  &    4.267  &   11.984  \\
103  &   62  &  874.299  &    6.802  &   12.281  &  869.685  &    7.680  &   12.251  &  867.379  &    7.434  &   12.240  &  864.210  &    6.948  &   11.590  &  866.828  &    7.333  &   11.600  \\
104  &   63  &  879.152  &    4.853  &   11.655  &  874.111  &    4.426  &   12.106  &  872.106  &    4.727  &   12.161  &  868.727  &    4.517  &   11.465  &  870.974  &    4.146  &   11.479  \\
105  &   64  &  885.328  &    6.176  &   11.030  &  881.448  &    7.337  &   11.763  &  879.238  &    7.132  &   11.859  &  875.441  &    6.714  &   11.231  &  877.958  &    6.984  &   11.130  \\
106  &   65  &  889.686  &    4.358  &   10.534  &  885.640  &    4.192  &   11.529  &  883.794  &    4.556  &   11.688  &  879.774  &    4.333  &   11.047  &  881.893  &    3.935  &   10.919  \\
107  &   66  &  895.279  &    5.593  &    9.951  &  892.674  &    7.034  &   11.226  &  890.667  &    6.873  &   11.429  &  886.271  &    6.497  &   10.830  &  888.550  &    6.657  &   10.592  \\
108  &   67  &  899.171  &    3.892  &    9.485  &  896.502  &    3.828  &   10.862  &  894.962  &    4.295  &   11.168  &  890.440  &    4.169  &   10.666  &  892.118  &    3.568  &   10.225  \\
109  &   68  &  904.387  &    5.216  &    9.109  &  903.271  &    6.769  &   10.597  &  901.564  &    6.602  &   10.897  &  896.600  &    6.160  &   10.329  &  898.487  &    6.369  &    9.937  \\
110  &   69  &  908.079  &    3.691  &    8.908  &  906.521  &    3.250  &   10.019  &  905.435  &    3.871  &   10.473  &  900.551  &    3.951  &   10.111  &  901.588  &    3.101  &    9.470  \\
111  &   70  &           &           &           & 913.028 &   6.507 &   9.757 & 911.658 &   6.223 &  10.094 & 906.152 &   5.601 &   9.552 & 907.592 &   6.004 &   9.105 \\
112  &   71  &           &           &           & 915.527 &   2.499 &   9.006 & 914.611 &   2.953 &   9.176 & 908.689 &   2.537 &   8.138 & 909.944 &   2.352 &   8.356 \\
113  &   72  &           &           &           & 921.715 &   6.188 &   8.687 & 920.481 &   5.870 &   8.823 & 913.487 &   4.798 &   7.335 & 915.817 &   5.873 &   8.225 \\
114  &   73  &           &           &           & 924.061 &   2.346 &   8.534 & 923.235 &   2.754 &   8.624 & 915.729 &   2.242 &   7.040 & 918.079 &   2.262 &   8.135 \\
115  &   74  &           &           &           & 929.522 &   5.461 &   7.807 & 928.477 &   5.242 &   7.996 & 920.184 &   4.455 &   6.697 & 923.340 &   5.261 &   7.523 \\
116  &   75  &           &           &           & 931.621 &   2.099 &   7.560 & 931.019 &   2.542 &   7.784 & 922.345 &   2.161 &   6.616 & 925.445 &   2.105 &   7.366 \\
117  &   76  &           &           &           & 936.655 &   5.034 &   7.133 & 935.930 &   4.911 &   7.453 & 926.640 &   4.295 &   6.456 & 930.345 &   4.900 &   7.005 \\
118  &   77  &           &           &           & 938.485 &   1.830 &   6.864 & 938.267 &   2.337 &   7.248 & 928.679 &   2.039 &   6.334 & 932.290 &   1.945 &   6.845 \\
119  &   78  &           &           &           & 943.184 &   4.699 &   6.529 & 942.962 &   4.695 &   7.032 & 932.811 &   4.132 &   6.171 & 936.921 &   4.631 &   6.576 \\
120  &   79  &           &           &           & 944.696 &   1.512 &   6.211 & 945.127 &   2.165 &   6.860 & 934.743 &   1.932 &   6.064 & 938.701 &   1.780 &   6.411 \\
121  &   80  &           &           &           & 949.119 &   4.423 &   5.935 & 949.570 &   4.443 &   6.608 & 938.742 &   3.999 &   5.931 & 943.106 &   4.405 &   6.185 \\
122  &   81  &           &           &           & 950.211 &   1.092 &   5.515 & 951.481 &   1.911 &   6.354 & 940.590 &   1.848 &   5.847 & 944.729 &   1.623 &   6.028 \\
123  &   82  &           &           &           & 954.175 &   3.964 &   5.056 & 955.626 &   4.145 &   6.056 & 944.459 &   3.869 &   5.717 & 948.896 &   4.167 &   5.790 \\
124  &   83  &           &           &           & 954.512 &   0.337 &   4.301 & 956.062 &   0.436 &   4.581 & 944.293 &  -0.166 &   3.703 & 948.075 &  -0.821 &   3.346 \\
125  &   84  &           &           &           & 957.426 &   2.914 &   3.251 & 958.372 &   2.310 &   2.746 & 945.549 &   1.256 &   1.090 & 949.014 &   0.939 &   0.118 \\
126  &   85  &           &           &           & 957.528 &   0.102 &   3.016 & 958.641 &   0.269 &   2.579 & 945.321 &  -0.228 &   1.028 & 948.041$^{\ast}$ &  -0.973 &  -0.034 \\
127  &   86  &           &           &           & 960.257 &   2.729 &   2.831 & 960.931 &   2.290 &   2.559 & 946.526 &   1.205 &   0.977 &         &         &         \\
128  &   87  &           &           &           & 960.298 &   0.041 &   2.770 & 961.146 &   0.215 &   2.505 & 946.219 &  -0.307 &   0.898 &         &         &         \\
129  &   88  &           &           &           & 962.850 &   2.552 &   2.593 & 963.422 &   2.276 &   2.491 & 947.377 &   1.158 &   0.851 &         &         &         \\
130  &   89  &           &           &           & 962.821 &  -0.029 &   2.523 & 963.618 &   0.196 &   2.472 & 946.960 &  -0.417 &   0.741 &         &         &         \\
131  &   90  &           &           &           & 965.242 &   2.421 &   2.392 & 965.807 &   2.189 &   2.385 & 948.081 &   1.121 &   0.704 &         &         &         \\
132  &   91  &           &           &           & 965.106 &  -0.136 &   2.285 & 965.919 &   0.112 &   2.301 & 947.561 &  -0.520 &   0.601 &         &         &         \\
133  &   92  &           &           &           & 967.449 &   2.343 &   2.207 & 968.058 &   2.139 &   2.251 & 948.603 &   1.042 &   0.522 &         &         &         \\
134  &   93  &           &           &           & 967.197 &  -0.252 &   2.091 & 968.077 &   0.019 &   2.158 & 948.013 &  -0.590 &   0.452 &         &         &         \\
135  &   94  &           &           &           & 969.478 &   2.281 &   2.029 & 970.160 &   2.083 &   2.102 & 948.916 &   0.903 &   0.313 &         &         &         \\
136  &   95  &           &           &           & 969.118 &  -0.360 &   1.921 & 970.078 &  -0.082 &   2.001 & 948.154$^{\dag}$ &  -0.762 &   0.141 &         &         &         \\
137  &   96  &           &           &           & 971.332 &   2.214 &   1.854 & 972.104 &   2.026 &   1.944 & 948.941$^{\dag}$ &   0.787 &   0.025 &         &         &         \\
138  &   97  &           &           &           & 970.823 &  -0.509 &   1.705 & 971.861 &  -0.243 &   1.783 & 947.834$^{\ast \dag }$ &  -1.107 &  -0.320 &         &         &         \\
139  &   98  &           &           &           & 973.013 &   2.190 &   1.681 & 973.892 &   2.031 &   1.788 &         &         &         &         &         &         \\
140  &   99  &           &           &           & 972.322 &  -0.691 &   1.499 & 973.458 &  -0.434 &   1.597 &         &         &         &         &         &         \\
141  &  100  &           &           &           & 974.516 &   2.194 &   1.503 & 975.537 &   2.079 &   1.645 &         &         &         &         &         &         \\
142  &  101  &           &           &           & 973.623 &  -0.893 &   1.301 & 974.956 &  -0.581 &   1.498 &         &         &         &         &         &         \\
143  &  102  &           &           &           & 975.841 &   2.218 &   1.325 & 977.054 &   2.098 &   1.517 &         &         &         &         &         &         \\
144  &  103  &           &           &           & 974.727 &  -1.114 &   1.104 & 976.378 &  -0.676 &   1.422 &         &         &         &         &         &         \\
145  &  104  &           &           &           & 976.981 &   2.254 &   1.140 & 978.448 &   2.070 &   1.394 &         &         &         &         &         &         \\
146  &  105  &           &           &           & 975.706 &  -1.275 &   0.979 & 977.651 &  -0.797 &   1.273 &         &         &         &         &         &         \\
147  &  106  &           &           &           & 977.914 &   2.208 &   0.933 & 979.707 &   2.056 &   1.259 &         &         &         &         &         &         \\
148  &  107  &           &           &           & 976.612 &  -1.302 &   0.906 & 978.779 &  -0.928 &   1.128 &         &         &         &         &         &         \\
149  &  108  &           &           &           & 978.593 &   1.981 &   0.679 & 980.796 &   2.017 &   1.089 &         &         &         &         &         &         \\
150  &  109  &           &           &           & 977.331 &  -1.262 &   0.719 & 979.717 &  -1.079 &   0.938 &         &         &         &         &         &         \\
151  &  110  &           &           &           & 978.938 &   1.607 &   0.345 & 981.628 &   1.911 &   0.832 &         &         &         &         &         &         \\
152  &  111  &           &           &           & 977.710 &  -1.228 &   0.379 & 980.489 &  -1.139 &   0.772 &         &         &         &         &         &         \\
153  &  112  &           &           &           & 978.834$^{\ast \dag }$ &   1.124 &  -0.104 & 981.929$^{\dag}$ &   1.440 &   0.301 &         &         &         &         &         &         \\
154  &  113  &           &           &           &         &         &         & 980.834$^{\dag}$ &  -1.095 &   0.345 &         &         &         &         &         &         \\
155  &  114  &           &           &           &         &         &         & 981.336$^{\ast \dag }$ &   0.502 &  -0.593 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.552  &    0.889  &    0.985  &    5.248  &    0.813  &    1.256  &    7.257  &    0.823  &    1.389  &    5.343  &    0.927  &    1.205 \\
\hline
\hline
\multicolumn{15}{l}{ Molybdenum $(Z= 42 )$} \\
 79  &   37  &           &           &           & 617.770$^{\ast \dag }$ &         &         & 615.767$^{\ast \dag }$ &         &         & 614.516$^{\ast \dag }$ &         &         & 616.154$^{\ast \dag }$ &         &         \\
 80  &   38  &           &           &           & 636.109$^{\ast \dag }$ &  18.339 &         & 634.091$^{\ast \dag }$ &  18.324 &         & 633.005$^{\ast \dag }$ &  18.489 &         & 634.784$^{\ast \dag }$ &  18.630 &         \\
 81  &   39  &           &           &           & 651.214$^{\dag}$ &  15.105 &  33.444 & 649.694$^{\dag}$ &  15.603 &  33.927 & 648.929$^{\dag}$ &  15.924 &  34.413 & 650.232$^{\dag}$ &  15.448 &  34.078 \\
 82  &   40  &           &           &           & 667.630 &  16.416 &  31.521 & 665.954 &  16.260 &  31.863 & 665.344 &  16.415 &  32.339 & 666.800 &  16.568 &  32.016 \\
 83  &   41  &           &           &           & 680.212 &  12.582 &  28.998 & 678.738 &  12.784 &  29.044 & 678.066 &  12.722 &  29.137 & 679.608 &  12.808 &  29.376 \\
 84  &   42  &           &           &           & 695.997 &  15.785 &  28.367 & 693.992 &  15.254 &  28.038 & 693.064 &  14.998 &  27.720 & 695.430 &  15.822 &  28.630 \\
 85  &   43  &  710.713  &          &          &  707.923  &   11.926  &   27.711  &  706.160  &   12.168  &   27.422  &  705.289  &   12.225  &   27.223  &  707.540  &   12.110  &   27.932  \\
 86  &   44  &  725.386  &   14.672  &          &  722.755  &   14.832  &   26.758  &  720.753  &   14.593  &   26.761  &  719.778  &   14.489  &   26.714  &  722.489  &   14.949  &   27.059  \\
 87  &   45  &  736.231  &   10.845  &   25.517  &  734.154  &   11.399  &   26.231  &  732.479  &   11.726  &   26.319  &  731.643  &   11.865  &   26.354  &  734.097  &   11.608  &   26.557  \\
 88  &   46  &  750.104  &   13.874  &   24.719  &  748.347  &   14.193  &   25.592  &  746.558  &   14.079  &   25.805  &  745.730  &   14.087  &   25.952  &  748.448  &   14.351  &   25.959  \\
 89  &   47  &  760.504  &   10.399  &   24.273  &  759.245  &   10.898  &   25.091  &  757.879  &   11.321  &   25.400  &  757.286  &   11.556  &   25.643  &  759.600  &   11.152  &   25.503  \\
 90  &   48  &  773.733  &   13.229  &   23.629  &  772.877  &   13.632  &   24.530  &  771.508  &   13.629  &   24.950  &  771.041  &   13.755  &   25.311  &  773.444  &   13.844  &   24.996  \\
 91  &   49  &  783.840  &   10.107  &   23.337  &  783.295  &   10.418  &   24.050  &  782.462  &   10.954  &   24.583  &  782.345  &   11.304  &   25.059  &  784.177  &   10.733  &   24.577  \\
 92  &   50  &  796.511  &   12.671  &   22.778  &  796.365  &   13.070  &   23.488  &  795.653  &   13.191  &   24.145  &  795.796  &   13.451  &   24.755  &  797.525  &   13.348  &   24.081  \\
 93  &   51  &  804.581  &    8.070  &   20.741  &  803.106  &    6.741  &   19.811  &  802.330  &    6.677  &   19.868  &  802.331  &    6.535  &   19.986  &  804.161  &    6.636  &   19.984  \\
 94  &   52  &  814.259  &    9.678  &   17.748  &  811.990  &    8.884  &   15.625  &  810.724  &    8.394  &   15.071  &  810.426  &    8.095  &   14.630  &  812.747  &    8.586  &   15.222  \\
 95  &   53  &  821.629  &    7.369  &   17.047  &  818.286  &    6.296  &   15.180  &  817.086  &    6.362  &   14.756  &  816.655  &    6.229  &   14.324  &  818.887  &    6.140  &   14.726  \\
 96  &   54  &  830.783  &    9.154  &   16.523  &  827.033  &    8.747  &   15.043  &  825.387  &    8.301  &   14.663  &  824.638  &    7.983  &   14.212  &  827.302  &    8.415  &   14.555  \\
 97  &   55  &  837.604  &    6.821  &   15.975  &  832.850  &    5.817  &   14.564  &  831.321  &    5.934  &   14.235  &  830.437  &    5.799  &   13.782  &  832.910  &    5.608  &   14.023  \\
 98  &   56  &  846.247  &    8.643  &   15.464  &  841.527  &    8.677  &   14.494  &  839.603  &    8.282  &   14.216  &  838.376  &    7.939  &   13.738  &  841.255  &    8.345  &   13.953  \\
 99  &   57  &  852.172  &    5.925  &   14.568  &  846.847  &    5.320  &   13.997  &  845.050  &    5.447  &   13.729  &  843.646  &    5.270  &   13.209  &  846.326  &    5.071  &   13.416  \\
100  &   58  &  860.466  &    8.294  &   14.220  &  855.506  &    8.659  &   13.979  &  853.394  &    8.344  &   13.791  &  851.640  &    7.994  &   13.264  &  854.678  &    8.352  &   13.423  \\
101  &   59  &  865.865  &    5.398  &   13.693  &  860.440  &    4.934  &   13.593  &  858.573  &    5.179  &   13.523  &  856.690  &    5.050  &   13.044  &  859.376  &    4.698  &   13.050  \\
102  &   60  &  873.977  &    8.112  &   13.511  &  868.999  &    8.559  &   13.493  &  866.794  &    8.221  &   13.400  &  864.491  &    7.801  &   12.851  &  867.620  &    8.244  &   12.942  \\
103  &   61  &  879.441  &    5.464  &   13.577  &  873.885  &    4.886  &   13.445  &  871.915  &    5.121  &   13.342  &  869.504  &    5.013  &   12.814  &  872.255  &    4.635  &   12.879  \\
104  &   62  &  886.903  &    7.461  &   12.926  &  882.006  &    8.121  &   13.007  &  879.811  &    7.896  &   13.017  &  876.963  &    7.459  &   12.472  &  880.096  &    7.841  &   12.476  \\
105  &   63  &  891.961  &    5.058  &   12.520  &  886.774  &    4.768  &   12.889  &  884.885  &    5.074  &   12.970  &  881.900  &    4.937  &   12.396  &  884.641  &    4.545  &   12.386  \\
106  &   64  &  898.829  &    6.868  &   11.927  &  894.504  &    7.730  &   12.498  &  892.415  &    7.530  &   12.604  &  889.041  &    7.141  &   12.078  &  892.072  &    7.431  &   11.976  \\
107  &   65  &  903.317  &    4.488  &   11.357  &  899.060  &    4.556  &   12.286  &  897.338  &    4.923  &   12.453  &  893.823  &    4.782  &   11.923  &  896.431  &    4.359  &   11.790  \\
108  &   66  &  909.593  &    6.275  &   10.764  &  906.441  &    7.381  &   11.937  &  904.541  &    7.203  &   12.126  &  900.662  &    6.839  &   11.621  &  903.475  &    7.044  &   11.403  \\
109  &   67  &  913.574  &    3.981  &   10.257  &  910.642  &    4.201  &   11.582  &  909.162  &    4.621  &   11.824  &  905.217  &    4.555  &   11.394  &  907.472  &    3.997  &   11.041  \\
110  &   68  &  919.522  &    5.948  &    9.930  &  917.722  &    7.080  &   11.281  &  916.087  &    6.925  &   11.546  &  911.716  &    6.499  &   11.054  &  914.190  &    6.718  &   10.715  \\
111  &   69  &  922.998  &    3.475  &    9.424  &  921.329  &    3.607  &   10.687  &  920.264  &    4.177  &   11.102  &  916.011  &    4.295  &   10.794  &  917.668  &    3.478  &   10.196  \\
112  &   70  &           &           &           & 928.174 &   6.845 &  10.452 & 926.824 &   6.560 &  10.737 & 921.924 &   5.913 &  10.208 & 924.074 &   6.406 &   9.884 \\
113  &   71  &           &           &           & 931.061 &   2.887 &   9.732 & 930.149 &   3.325 &   9.885 & 924.919 &   2.995 &   8.908 & 926.811 &   2.737 &   9.143 \\
114  &   72  &           &           &           & 937.641 &   6.580 &   9.467 & 936.442 &   6.293 &   9.618 & 930.226 &   5.307 &   8.302 & 933.071 &   6.260 &   8.997 \\
115  &   73  &           &           &           & 940.382 &   2.741 &   9.321 & 939.592 &   3.150 &   9.443 & 932.925 &   2.699 &   8.006 & 935.713 &   2.642 &   8.902 \\
116  &   74  &           &           &           & 946.252 &   5.870 &   8.611 & 945.249 &   5.657 &   8.807 & 937.840 &   4.915 &   7.614 & 941.368 &   5.655 &   8.297 \\
117  &   75  &           &           &           & 948.751 &   2.499 &   8.369 & 948.186 &   2.937 &   8.594 & 940.390 &   2.550 &   7.465 & 943.855 &   2.487 &   8.142 \\
118  &   76  &           &           &           & 954.175 &   5.424 &   7.923 & 953.492 &   5.306 &   8.243 & 945.083 &   4.693 &   7.243 & 949.147 &   5.292 &   7.779 \\
119  &   77  &           &           &           & 956.405 &   2.230 &   7.654 & 956.220 &   2.728 &   8.034 & 947.518 &   2.435 &   7.128 & 951.476 &   2.329 &   7.621 \\
120  &   78  &           &           &           & 961.477 &   5.072 &   7.302 & 961.250 &   5.030 &   7.758 & 952.054 &   4.536 &   6.971 & 956.499 &   5.023 &   7.352 \\
121  &   79  &           &           &           & 963.392 &   1.915 &   6.987 & 963.757 &   2.507 &   7.537 & 954.394 &   2.340 &   6.876 & 958.667 &   2.168 &   7.191 \\
122  &   80  &           &           &           & 968.137 &   4.745 &   6.660 & 968.536 &   4.779 &   7.286 & 958.809 &   4.415 &   6.755 & 963.465 &   4.798 &   6.966 \\
123  &   81  &           &           &           & 969.632 &   1.495 &   6.240 & 970.805 &   2.269 &   7.048 & 961.082 &   2.273 &   6.688 & 965.480 &   2.015 &   6.813 \\
124  &   82  &           &           &           & 973.891 &   4.259 &   5.754 & 975.298 &   4.493 &   6.762 & 965.382 &   4.300 &   6.573 & 970.046 &   4.566 &   6.581 \\
125  &   83  &           &           &           & 974.498 &   0.607 &   4.866 & 975.922 &   0.624 &   5.117 & 965.299 &  -0.083 &   4.217 & 969.453 &  -0.593 &   3.973 \\
126  &   84  &           &           &           & 977.456 &   2.958 &   3.565 & 978.352 &   2.430 &   3.054 & 966.778 &   1.479 &   1.396 & 970.586 &   1.133 &   0.540 \\
127  &   85  &           &           &           & 977.734 &   0.278 &   3.236 & 978.816 &   0.464 &   2.894 & 966.647 &  -0.131 &   1.348 & 969.777 &  -0.809 &   0.324 \\
128  &   86  &           &           &           & 980.547 &   2.813 &   3.091 & 981.240 &   2.424 &   2.888 & 968.077 &   1.430 &   1.299 & 970.868 &   1.091 &   0.282 \\
129  &   87  &           &           &           & 980.677 &   0.130 &   2.943 & 981.560 &   0.320 &   2.744 & 967.899 &  -0.178 &   1.252 & 969.943 &  -0.925 &   0.166 \\
130  &   88  &           &           &           & 983.385 &   2.708 &   2.838 & 983.987 &   2.427 &   2.747 & 969.261 &   1.362 &   1.184 & 970.904 &   0.961 &   0.036 \\
131  &   89  &           &           &           & 983.453 &   0.068 &   2.776 & 984.276 &   0.289 &   2.716 & 969.007 &  -0.254 &   1.108 & 969.902$^{\ast \dag }$ &  -1.002 &  -0.041 \\
132  &   90  &           &           &           & 986.018 &   2.565 &   2.633 & 986.600 &   2.324 &   2.613 & 970.307 &   1.300 &   1.046 &         &         &         \\
133  &   91  &           &           &           & 985.990 &  -0.028 &   2.537 & 986.813 &   0.213 &   2.537 & 969.929 &  -0.378 &   0.922 &         &         &         \\
134  &   92  &           &           &           & 988.469 &   2.479 &   2.451 & 989.076 &   2.263 &   2.476 & 971.175 &   1.246 &   0.868 &         &         &         \\
135  &   93  &           &           &           & 988.311 &  -0.158 &   2.321 & 989.180 &   0.104 &   2.367 & 970.746 &  -0.429 &   0.817 &         &         &         \\
136  &   94  &           &           &           & 990.749 &   2.438 &   2.280 & 991.411 &   2.231 &   2.335 & 971.805 &   1.059 &   0.630 &         &         &         \\
137  &   95  &           &           &           & 990.503 &  -0.246 &   2.192 & 991.433 &   0.022 &   2.253 & 971.183 &  -0.622 &   0.437 &         &         &         \\
138  &   96  &           &           &           & 992.867 &   2.364 &   2.118 & 993.607 &   2.174 &   2.196 & 972.098 &   0.915 &   0.293 &         &         &         \\
139  &   97  &           &           &           & 992.501 &  -0.366 &   1.998 & 993.505 &  -0.102 &   2.072 & 971.093$^{\ast}$ &  -1.005 &  -0.090 &         &         &         \\
140  &   98  &           &           &           & 994.828 &   2.327 &   1.961 & 995.674 &   2.169 &   2.067 &         &         &         &         &         &         \\
141  &   99  &           &           &           & 994.316 &  -0.512 &   1.815 & 995.423 &  -0.251 &   1.918 &         &         &         &         &         &         \\
142  &  100  &           &           &           & 996.634 &   2.318 &   1.806 & 997.625 &   2.202 &   1.951 &         &         &         &         &         &         \\
143  &  101  &           &           &           & 995.952 &  -0.682 &   1.636 & 997.214 &  -0.411 &   1.791 &         &         &         &         &         &         \\
144  &  102  &           &           &           & 998.282 &   2.330 &   1.648 & 999.472 &   2.258 &   1.847 &         &         &         &         &         &         \\
145  &  103  &           &           &           & 997.406 &  -0.876 &   1.454 & 998.944 &  -0.528 &   1.730 &         &         &         &         &         &         \\
146  &  104  &           &           &           & 999.759 &   2.353 &   1.477 & 1001.212 &   2.268 &   1.740 &         &         &         &         &         &         \\
147  &  105  &           &           &           & 998.656 &  -1.103 &   1.250 & 1000.589 &  -0.623 &   1.645 &         &         &         &         &         &         \\
148  &  106  &           &           &           & 1001.037 &   2.381 &   1.278 & 1002.831 &   2.242 &   1.619 &         &         &         &         &         &         \\
149  &  107  &           &           &           & 999.744 &  -1.293 &   1.088 & 1002.073 &  -0.758 &   1.484 &         &         &         &         &         &         \\
150  &  108  &           &           &           & 1002.068 &   2.324 &   1.031 & 1004.288 &   2.215 &   1.457 &         &         &         &         &         &         \\
151  &  109  &           &           &           & 1000.818 &  -1.250 &   1.074 & 1003.354 &  -0.934 &   1.281 &         &         &         &         &         &         \\
152  &  110  &           &           &           & 1002.766 &   1.948 &   0.698 & 1005.495 &   2.141 &   1.207 &         &         &         &         &         &         \\
153  &  111  &           &           &           & 1001.554 &  -1.212 &   0.736 & 1004.362 &  -1.133 &   1.008 &         &         &         &         &         &         \\
154  &  112  &           &           &           & 1002.994 &   1.440 &   0.228 & 1006.172 &   1.810 &   0.677 &         &         &         &         &         &         \\
155  &  113  &           &           &           & 1001.803 &  -1.191 &   0.249 & 1005.087 &  -1.085 &   0.725 &         &         &         &         &         &         \\
156  &  114  &           &           &           & 1002.703$^{\ast \dag }$ &   0.900 &  -0.291 & 1005.889$^{\ast \dag }$ &   0.802 &  -0.283 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.613  &    0.648  &    1.021  &    5.228  &    0.707  &    1.297  &    7.164  &    0.799  &    1.478  &    4.804  &    0.718  &    1.223 \\
\hline
\hline
\multicolumn{15}{l}{ Technetium $(Z= 43 )$} \\
 82  &   39  &           &           &           & 649.422$^{\ast \dag }$ &         &         & 647.915$^{\ast \dag }$ &         &         & 647.007$^{\ast \dag }$ &         &         & 648.139$^{\ast \dag }$ &         &         \\
 83  &   40  &           &           &           & 666.326$^{\dag }$ &  16.904 &         & 664.618$^{\dag }$ &  16.703 &         & 663.893$^{\dag }$ &  16.886 &         & 665.217$^{\dag }$ &  17.078 &         \\
 84  &   41  &           &           &           & 679.457 &  13.131 &  30.035 & 677.987 &  13.369 &  30.072 & 677.222 &  13.329 &  30.215 & 678.577 &  13.360 &  30.438 \\
 85  &   42  &           &           &           & 695.846 &  16.389 &  29.520 & 693.834 &  15.847 &  29.216 & 692.834 &  15.612 &  28.941 & 695.011 &  16.434 &  29.794 \\
 86  &   43  &           &           &           & 708.346 &  12.500 &  28.889 & 706.575 &  12.741 &  28.588 & 705.654 &  12.820 &  28.432 & 707.693 &  12.682 &  29.116 \\
 87  &   44  &  726.254  &          &          &  723.757  &   15.411  &   27.911  &  721.744  &   15.169  &   27.910  &  720.739  &   15.085  &   27.905  &  723.215  &   15.522  &   28.204  \\
 88  &   45  &  738.305  &   12.051  &          &  735.728  &   11.971  &   27.382  &  734.037  &   12.293  &   27.462  &  733.188  &   12.449  &   27.534  &  735.384  &   12.169  &   27.691  \\
 89  &   46  &  752.101  &   13.796  &   25.848  &  750.489  &   14.761  &   26.732  &  748.681  &   14.644  &   26.937  &  747.858  &   14.670  &   27.119  &  750.294  &   14.910  &   27.079  \\
 90  &   47  &  763.502  &   11.401  &   25.197  &  761.953  &   11.464  &   26.225  &  760.559  &   11.878  &   26.522  &  759.986  &   12.128  &   26.798  &  761.996  &   11.702  &   26.612  \\
 91  &   48  &  776.836  &   13.333  &   24.734  &  776.143  &   14.190  &   25.654  &  774.740  &   14.181  &   26.059  &  774.307  &   14.321  &   26.449  &  776.384  &   14.388  &   26.090  \\
 92  &   49  &  787.846  &   11.011  &   24.344  &  787.120  &   10.977  &   25.167  &  786.241  &   11.501  &   25.682  &  786.166  &   11.859  &   26.180  &  787.656  &   11.272  &   25.660  \\
 93  &   50  &  800.598  &   12.751  &   23.762  &  800.737  &   13.617  &   24.594  &  799.973  &   13.732  &   25.233  &  800.166  &   14.000  &   25.859  &  801.536  &   13.880  &   25.152  \\
 94  &   51  &  809.221  &    8.623  &   21.375  &  807.843  &    7.106  &   20.723  &  807.018  &    7.045  &   20.777  &  807.086  &    6.920  &   20.920  &  808.583  &    7.047  &   20.927  \\
 95  &   52  &  819.155  &    9.934  &   18.558  &  817.136  &    9.293  &   16.399  &  815.809  &    8.791  &   15.836  &  815.610  &    8.524  &   15.444  &  817.623  &    9.040  &   16.087  \\
 96  &   53  &  827.028  &    7.872  &   17.807  &  823.790  &    6.654  &   15.947  &  822.519  &    6.710  &   15.501  &  822.211  &    6.601  &   15.125  &  824.171  &    6.548  &   15.588  \\
 97  &   54  &  836.501  &    9.473  &   17.346  &  832.949  &    9.159  &   15.813  &  831.222  &    8.703  &   15.413  &  830.630  &    8.419  &   15.020  &  833.047  &    8.876  &   15.424  \\
 98  &   55  &  843.780  &    7.279  &   16.753  &  839.142  &    6.193  &   15.352  &  837.525  &    6.303  &   15.006  &  836.825  &    6.195  &   14.614  &  839.083  &    6.036  &   14.912  \\
 99  &   56  &  852.747  &    8.967  &   16.247  &  848.219  &    9.077  &   15.270  &  846.204  &    8.679  &   14.982  &  845.199  &    8.374  &   14.569  &  847.881  &    8.798  &   14.834  \\
100  &   57  &  859.512  &    6.764  &   15.732  &  853.945  &    5.726  &   14.803  &  852.065  &    5.861  &   14.540  &  850.935  &    5.736  &   14.110  &  853.409  &    5.528  &   14.326  \\
101  &   58  &  867.907  &    8.395  &   15.160  &  862.979  &    9.034  &   14.760  &  860.777  &    8.712  &   14.573  &  859.329  &    8.394  &   14.130  &  862.189  &    8.780  &   14.308  \\
102  &   59  &  874.207  &    6.299  &   14.695  &  868.259  &    5.280  &   14.314  &  866.354  &    5.577  &   14.289  &  864.813  &    5.484  &   13.878  &  867.334  &    5.145  &   13.925  \\
103  &   60  &  882.309  &    8.102  &   14.402  &  877.245  &    8.986  &   14.266  &  874.958  &    8.604  &   14.181  &  873.055  &    8.242  &   13.726  &  876.013  &    8.679  &   13.824  \\
104  &   61  &  888.275  &    5.966  &   14.069  &  882.447  &    5.202  &   14.188  &  880.385  &    5.427  &   14.031  &  878.419  &    5.364  &   13.606  &  881.014  &    5.001  &   13.680  \\
105  &   62  &  896.137  &    7.862  &   13.829  &  891.007  &    8.560  &   13.762  &  888.736  &    8.351  &   13.778  &  886.385  &    7.966  &   13.330  &  889.351  &    8.337  &   13.338  \\
106  &   63  &  901.695  &    5.557  &   13.420  &  896.116  &    5.109  &   13.669  &  894.146  &    5.410  &   13.761  &  891.713  &    5.328  &   13.294  &  894.284  &    4.933  &   13.270  \\
107  &   64  &  908.740  &    7.045  &   12.603  &  904.235  &    8.119  &   13.228  &  902.065  &    7.919  &   13.329  &  899.283  &    7.570  &   12.898  &  902.162  &    7.878  &   12.811  \\
108  &   65  &  913.984  &    5.244  &   12.290  &  909.150  &    4.915  &   13.034  &  907.346  &    5.281  &   13.200  &  904.486  &    5.203  &   12.773  &  906.927  &    4.765  &   12.643  \\
109  &   66  &  920.416  &    6.431  &   11.676  &  916.870  &    7.720  &   12.635  &  914.871  &    7.525  &   12.806  &  911.667  &    7.181  &   12.384  &  914.364  &    7.437  &   12.202  \\
110  &   67  &  925.239  &    4.823  &   11.255  &  921.443  &    4.573  &   12.293  &  919.850  &    4.979  &   12.504  &  916.589  &    4.922  &   12.103  &  918.774  &    4.410  &   11.847  \\
111  &   68  &  931.300  &    6.061  &   10.885  &  928.824  &    7.381  &   11.954  &  927.052  &    7.202  &   12.181  &  923.424  &    6.835  &   11.757  &  925.849  &    7.075  &   11.485  \\
112  &   69  &  935.606  &    4.305  &   10.367  &  932.793  &    3.969  &   11.350  &  931.532  &    4.480  &   11.682  &  928.025  &    4.601  &   11.436  &  929.703  &    3.854  &   10.929  \\
113  &   70  &  941.230  &    5.624  &    9.930  &  939.957  &    7.164  &   11.133  &  938.429  &    6.897  &   11.377  &  934.292  &    6.267  &   10.868  &  936.507  &    6.804  &   10.658  \\
114  &   71  &  945.089  &    3.859  &    9.484  &  943.212  &    3.255  &   10.419  &  942.112  &    3.683  &   10.580  &  937.677  &    3.385  &    9.652  &  939.648  &    3.141  &    9.945  \\
115  &   72  &           &           &           & 950.163 &   6.951 &  10.206 & 948.799 &   6.687 &  10.370 & 943.507 &   5.830 &   9.215 & 946.317 &   6.669 &   9.810 \\
116  &   73  &           &           &           & 953.280 &   3.117 &  10.068 & 952.328 &   3.529 &  10.216 & 946.644 &   3.137 &   8.967 & 949.364 &   3.047 &   9.716 \\
117  &   74  &           &           &           & 959.540 &   6.260 &   9.377 & 958.387 &   6.059 &   9.588 & 952.014 &   5.370 &   8.507 & 955.443 &   6.079 &   9.126 \\
118  &   75  &           &           &           & 962.420 &   2.880 &   9.140 & 961.705 &   3.318 &   9.377 & 954.997 &   2.983 &   8.353 & 958.334 &   2.891 &   8.970 \\
119  &   76  &           &           &           & 968.225 &   5.805 &   8.685 & 967.398 &   5.693 &   9.011 & 960.130 &   5.133 &   8.116 & 964.043 &   5.709 &   8.600 \\
120  &   77  &           &           &           & 970.837 &   2.612 &   8.417 & 970.504 &   3.106 &   8.799 & 962.993 &   2.863 &   7.996 & 966.772 &   2.729 &   8.438 \\
121  &   78  &           &           &           & 976.278 &   5.441 &   8.053 & 975.910 &   5.406 &   8.512 & 967.959 &   4.966 &   7.829 & 972.204 &   5.432 &   8.161 \\
122  &   79  &           &           &           & 978.580 &   2.302 &   7.743 & 978.795 &   2.885 &   8.291 & 970.721 &   2.762 &   7.728 & 974.768 &   2.564 &   7.996 \\
123  &   80  &           &           &           & 983.682 &   5.102 &   7.404 & 983.940 &   5.145 &   8.030 & 975.558 &   4.837 &   7.599 & 979.966 &   5.198 &   7.762 \\
124  &   81  &           &           &           & 985.595 &   1.913 &   7.015 & 986.592 &   2.652 &   7.797 & 978.248 &   2.690 &   7.527 & 982.375 &   2.409 &   7.607 \\
125  &   82  &           &           &           & 990.260 &   4.665 &   6.578 & 991.450 &   4.858 &   7.510 & 982.963 &   4.715 &   7.405 & 987.334 &   4.959 &   7.368 \\
126  &   83  &           &           &           & 990.993 &   0.733 &   5.398 & 992.228 &   0.778 &   5.636 & 983.071 &   0.108 &   4.823 & 986.968 &  -0.366 &   4.593 \\
127  &   84  &           &           &           & 994.021 &   3.028 &   3.761 & 994.772 &   2.544 &   3.322 & 984.703 &   1.632 &   1.740 & 988.312 &   1.344 &   0.978 \\
128  &   85  &           &           &           & 994.466 &   0.445 &   3.473 & 995.388 &   0.616 &   3.160 & 984.701 &  -0.002 &   1.630 & 987.720 &  -0.592 &   0.752 \\
129  &   86  &           &           &           & 997.391 &   2.925 &   3.370 & 997.931 &   2.543 &   3.159 & 986.338 &   1.637 &   1.635 & 989.016 &   1.296 &   0.704 \\
130  &   87  &           &           &           & 997.622 &   0.231 &   3.156 & 998.382 &   0.451 &   2.994 & 986.290 &  -0.048 &   1.589 & 988.210 &  -0.806 &   0.490 \\
131  &   88  &           &           &           & 1000.511 &   2.889 &   3.120 & 1000.945 &   2.563 &   3.014 & 987.849 &   1.559 &   1.511 & 989.458 &   1.248 &   0.442 \\
132  &   89  &           &           &           & 1000.691 &   0.180 &   3.069 & 1001.340 &   0.395 &   2.958 & 987.738 &  -0.111 &   1.448 & 988.594 &  -0.864 &   0.384 \\
133  &   90  &           &           &           & 1003.426 &   2.735 &   2.915 & 1003.820 &   2.480 &   2.875 & 989.210 &   1.472 &   1.361 & 989.647 &   1.053 &   0.189 \\
134  &   91  &           &           &           & 1003.520 &   0.094 &   2.829 & 1004.148 &   0.328 &   2.808 & 988.985 &  -0.225 &   1.247 & 988.676 &  -0.971 &   0.082 \\
135  &   92  &           &           &           & 1006.162 &   2.642 &   2.736 & 1006.559 &   2.411 &   2.739 & 990.382 &   1.397 &   1.172 & 989.592$^{\ast \dag }$ &   0.916 &  -0.055 \\
136  &   93  &           &           &           & 1006.138 &  -0.024 &   2.618 & 1006.773 &   0.214 &   2.625 & 990.080 &  -0.302 &   1.095 &         &         &         \\
137  &   94  &           &           &           & 1008.734 &   2.596 &   2.572 & 1009.164 &   2.391 &   2.605 & 991.306 &   1.226 &   0.924 &         &         &         \\
138  &   95  &           &           &           & 1008.613 &  -0.121 &   2.475 & 1009.304 &   0.140 &   2.531 & 990.830 &  -0.476 &   0.750 &         &         &         \\
139  &   96  &           &           &           & 1011.153 &   2.540 &   2.419 & 1011.645 &   2.341 &   2.481 & 991.897 &   1.067 &   0.591 &         &         &         \\
140  &   97  &           &           &           & 1010.930 &  -0.223 &   2.317 & 1011.683 &   0.038 &   2.379 & 991.030 &  -0.867 &   0.200 &         &         &         \\
141  &   98  &           &           &           & 1013.426 &   2.496 &   2.273 & 1014.014 &   2.331 &   2.369 & 992.091 &   1.061 &   0.194 &         &         &         \\
142  &   99  &           &           &           & 1013.077 &  -0.349 &   2.147 & 1013.931 &  -0.083 &   2.248 & 991.076$^{\dag}$ &  -1.015 &   0.046 &         &         &         \\
143  &  100  &           &           &           & 1015.555 &   2.478 &   2.129 & 1016.286 &   2.355 &   2.272 & 991.913$^{\ast \dag }$ &   0.837 &  -0.178 &         &         &         \\
144  &  101  &           &           &           & 1015.057 &  -0.498 &   1.980 & 1016.067 &  -0.219 &   2.136 &         &         &         &         &         &         \\
145  &  102  &           &           &           & 1017.534 &   2.477 &   1.979 & 1018.465 &   2.398 &   2.179 &         &         &         &         &         &         \\
146  &  103  &           &           &           & 1016.861 &  -0.673 &   1.804 & 1018.099 &  -0.366 &   2.032 &         &         &         &         &         &         \\
147  &  104  &           &           &           & 1019.349 &   2.488 &   1.815 & 1020.549 &   2.450 &   2.084 &         &         &         &         &         &         \\
148  &  105  &           &           &           & 1018.468 &  -0.881 &   1.607 & 1020.104 &  -0.445 &   2.005 &         &         &         &         &         &         \\
149  &  106  &           &           &           & 1020.972 &   2.504 &   1.623 & 1022.517 &   2.413 &   1.968 &         &         &         &         &         &         \\
150  &  107  &           &           &           & 1019.858 &  -1.114 &   1.390 & 1021.957 &  -0.560 &   1.853 &         &         &         &         &         &         \\
151  &  108  &           &           &           & 1022.351 &   2.493 &   1.379 & 1024.329 &   2.372 &   1.812 &         &         &         &         &         &         \\
152  &  109  &           &           &           & 1021.110 &  -1.241 &   1.252 & 1023.577 &  -0.752 &   1.620 &         &         &         &         &         &         \\
153  &  110  &           &           &           & 1023.398 &   2.288 &   1.047 & 1025.892 &   2.315 &   1.563 &         &         &         &         &         &         \\
154  &  111  &           &           &           & 1022.199 &  -1.199 &   1.089 & 1024.764 &  -1.128 &   1.187 &         &         &         &         &         &         \\
155  &  112  &           &           &           & 1023.967 &   1.768 &   0.569 & 1026.929 &   2.165 &   1.037 &         &         &         &         &         &         \\
156  &  113  &           &           &           & 1022.797 &  -1.170 &   0.598 & 1025.852 &  -1.077 &   1.088 &         &         &         &         &         &         \\
157  &  114  &           &           &           & 1023.982$^{\dag}$ &   1.185 &   0.015 & 1026.994$^{\dag}$ &   1.142 &   0.065 &         &         &         &         &         &         \\
158  &  115  &           &           &           & 1022.811$^{\dag}$ &  -1.171 &   0.014 & 1025.923$^{\dag}$ &  -1.071 &   0.071 &         &         &         &         &         &         \\
159  &  116  &           &           &           & 1023.585$^{\ast \dag }$ &   0.774 &  -0.397 & 1026.558$^{\ast \dag }$ &   0.635 &  -0.436 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.720  &    0.862  &    1.010  &    5.373  &    0.791  &    1.288  &    7.179  &    0.821  &    1.447  &    4.970  &    0.880  &    1.170 \\
\hline
\hline
\multicolumn{15}{l}{ Ruthenium $(Z= 44 )$} \\
 84  &   40  &           &           &           & 667.122$^{\ast \dag }$ &         &         & 665.496$^{\ast \dag }$ &         &         & 664.472$^{\ast \dag }$ &         &         & 666.096$^{\ast \dag }$ &         &         \\
 85  &   41  &           &           &           & 680.800$^{\dag }$ &  13.678 &         & 679.441$^{\dag }$ &  13.945 &         & 678.410$^{\dag }$ &  13.938 &         & 680.012$^{\dag }$ &  13.916 &         \\
 86  &   42  &           &           &           & 697.794 &  16.994 &  30.672 & 695.893 &  16.452 &  30.397 & 694.643 &  16.233 &  30.171 & 697.057 &  17.045 &  30.961 \\
 87  &   43  &           &           &           & 710.873 &  13.079 &  30.073 & 709.213 &  13.320 &  29.772 & 708.065 &  13.422 &  29.655 & 710.315 &  13.258 &  30.303 \\
 88  &   44  &           &           &           & 726.874 &  16.001 &  29.080 & 724.972 &  15.759 &  29.079 & 723.757 &  15.692 &  29.114 & 726.417 &  16.102 &  29.360 \\
 89  &   45  &  742.293  &          &          &  739.427  &   12.553  &   28.554  &  737.846  &   12.874  &   28.633  &  736.804  &   13.047  &   28.739  &  739.156  &   12.739  &   28.841  \\
 90  &   46  &  756.879  &   14.586  &          &  754.775  &   15.348  &   27.901  &  753.074  &   15.228  &   28.102  &  752.073  &   15.269  &   28.316  &  754.634  &   15.478  &   28.217  \\
 91  &   47  &  768.306  &   11.427  &   26.013  &  766.824  &   12.049  &   27.397  &  765.534  &   12.460  &   27.688  &  764.792  &   12.719  &   27.988  &  766.898  &   12.264  &   27.742  \\
 92  &   48  &  782.439  &   14.133  &   25.560  &  781.598  &   14.774  &   26.823  &  780.297  &   14.763  &   27.223  &  779.706  &   14.914  &   27.633  &  781.845  &   14.947  &   27.211  \\
 93  &   49  &  793.426  &   10.987  &   25.120  &  793.163  &   11.565  &   26.339  &  792.377  &   12.080  &   26.843  &  792.148  &   12.442  &   27.356  &  793.670  &   11.825  &   26.772  \\
 94  &   50  &  806.865  &   13.439  &   24.425  &  807.363  &   14.200  &   25.765  &  806.684  &   14.307  &   26.387  &  806.730  &   14.582  &   27.024  &  808.100  &   14.430  &   26.255  \\
 95  &   51  &  815.810  &    8.945  &   22.384  &  814.779  &    7.416  &   21.616  &  814.038  &    7.354  &   21.661  &  813.992  &    7.262  &   21.844  &  815.530  &    7.430  &   21.860  \\
 96  &   52  &  826.504  &   10.694  &   19.639  &  824.487  &    9.708  &   17.124  &  823.222  &    9.184  &   16.538  &  822.950  &    8.958  &   16.220  &  825.027  &    9.497  &   16.927  \\
 97  &   53  &  834.615  &    8.112  &   18.805  &  831.468  &    6.981  &   16.689  &  830.243  &    7.021  &   16.205  &  829.897  &    6.947  &   15.905  &  831.966  &    6.939  &   16.436  \\
 98  &   54  &  844.791  &   10.176  &   18.287  &  841.050  &    9.582  &   16.563  &  839.357  &    9.114  &   16.135  &  838.763  &    8.866  &   15.813  &  841.310  &    9.344  &   16.283  \\
 99  &   55  &  852.263  &    7.472  &   17.647  &  847.606  &    6.556  &   16.138  &  846.014  &    6.657  &   15.771  &  845.350  &    6.587  &   15.453  &  847.767  &    6.457  &   15.801  \\
100  &   56  &  861.936  &    9.673  &   17.145  &  857.091  &    9.485  &   16.041  &  855.097  &    9.083  &   15.740  &  854.165  &    8.815  &   15.402  &  857.024  &    9.257  &   15.714  \\
101  &   57  &  868.738  &    6.802  &   16.475  &  863.222  &    6.131  &   15.616  &  861.373  &    6.276  &   15.359  &  860.370  &    6.205  &   15.020  &  863.013  &    5.989  &   15.246  \\
102  &   58  &  877.958  &    9.220  &   16.022  &  872.633  &    9.411  &   15.542  &  870.454  &    9.081  &   15.357  &  869.166  &    8.796  &   15.001  &  872.224  &    9.211  &   15.200  \\
103  &   59  &  884.190  &    6.232  &   15.452  &  878.328  &    5.695  &   15.106  &  876.427  &    5.973  &   15.054  &  875.095  &    5.929  &   14.725  &  877.817  &    5.593  &   14.804  \\
104  &   60  &  893.090  &    8.900  &   15.132  &  887.676  &    9.348  &   15.043  &  885.424  &    8.997  &   14.970  &  883.775  &    8.680  &   14.609  &  886.935  &    9.118  &   14.711  \\
105  &   61  &  899.000  &    5.910  &   14.810  &  893.188  &    5.512  &   14.860  &  891.152  &    5.728  &   14.725  &  889.476  &    5.701  &   14.381  &  892.288  &    5.353  &   14.471  \\
106  &   62  &  907.459  &    8.460  &   14.370  &  902.201  &    9.013  &   14.525  &  899.975  &    8.823  &   14.551  &  897.974  &    8.498  &   14.199  &  901.145  &    8.857  &   14.210  \\
107  &   63  &  913.071  &    5.611  &   14.071  &  907.640  &    5.439  &   14.452  &  905.712  &    5.737  &   14.560  &  903.677  &    5.703  &   14.201  &  906.455  &    5.310  &   14.167  \\
108  &   64  &  920.940  &    7.869  &   13.481  &  916.164  &    8.524  &   13.963  &  914.043  &    8.331  &   14.068  &  911.698  &    8.021  &   13.724  &  914.799  &    8.344  &   13.654  \\
109  &   65  &  926.088  &    5.148  &   13.018  &  921.429  &    5.265  &   13.789  &  919.672  &    5.629  &   13.960  &  917.307  &    5.609  &   13.630  &  919.962  &    5.163  &   13.507  \\
110  &   66  &  933.495  &    7.406  &   12.555  &  929.503  &    8.074  &   13.339  &  927.535  &    7.863  &   13.492  &  924.835  &    7.528  &   13.137  &  927.803  &    7.841  &   13.004  \\
111  &   67  &  938.278  &    4.783  &   12.190  &  934.438  &    4.935  &   13.009  &  932.861  &    5.326  &   13.189  &  930.123  &    5.288  &   12.816  &  932.624  &    4.821  &   12.662  \\
112  &   68  &  945.195  &    6.917  &   11.701  &  942.134  &    7.696  &   12.631  &  940.358  &    7.497  &   12.823  &  937.277  &    7.154  &   12.442  &  940.059  &    7.435  &   12.256  \\
113  &   69  &  949.506  &    4.310  &   11.228  &  946.501  &    4.367  &   12.063  &  945.142  &    4.784  &   12.281  &  942.157  &    4.880  &   12.034  &  944.293  &    4.234  &   11.669  \\
114  &   70  &  955.928  &    6.422  &   10.733  &  953.958  &    7.457  &   11.824  &  952.389  &    7.247  &   12.031  &  948.807  &    6.650  &   11.530  &  951.496  &    7.203  &   11.437  \\
115  &   71  &  959.883  &    3.955  &   10.378  &  957.587  &    3.629  &   11.086  &  956.437  &    4.048  &   11.295  &  952.596  &    3.789  &   10.439  &  955.047  &    3.551  &   10.754  \\
116  &   72  &  965.919  &    6.035  &    9.991  &  964.913  &    7.326  &   10.955  &  963.520  &    7.083  &   11.131  &  958.940  &    6.344  &   10.133  &  962.131  &    7.084  &   10.635  \\
117  &   73  &  969.411  &    3.492  &    9.528  &  968.409  &    3.496  &   10.822  &  967.433  &    3.913  &   10.996  &  962.526  &    3.586  &    9.930  &  965.587  &    3.456  &   10.540  \\
118  &   74  &           &           &           & 975.074 &   6.665 &  10.161 & 973.909 &   6.476 &  10.389 & 968.370 &   5.844 &   9.430 & 972.101 &   6.514 &   9.970 \\
119  &   75  &           &           &           & 978.344 &   3.270 &   9.935 & 977.620 &   3.711 &  10.187 & 971.801 &   3.431 &   9.275 & 975.404 &   3.303 &   9.817 \\
120  &   76  &           &           &           & 984.549 &   6.205 &   9.475 & 983.721 &   6.101 &   9.812 & 977.397 &   5.596 &   9.027 & 981.544 &   6.140 &   9.443 \\
121  &   77  &           &           &           & 987.557 &   3.008 &   9.213 & 987.223 &   3.502 &   9.603 & 980.705 &   3.308 &   8.904 & 984.684 &   3.140 &   9.280 \\
122  &   78  &           &           &           & 993.388 &   5.831 &   8.839 & 993.027 &   5.804 &   9.306 & 986.123 &   5.418 &   8.726 & 990.538 &   5.854 &   8.994 \\
123  &   79  &           &           &           & 996.096 &   2.708 &   8.539 & 996.309 &   3.282 &   9.086 & 989.325 &   3.202 &   8.620 & 993.510 &   2.972 &   8.826 \\
124  &   80  &           &           &           & 1001.581 &   5.485 &   8.193 & 1001.846 &   5.537 &   8.819 & 994.606 &   5.281 &   8.483 & 999.123 &   5.613 &   8.585 \\
125  &   81  &           &           &           & 1003.928 &   2.347 &   7.832 & 1004.903 &   3.057 &   8.594 & 997.730 &   3.124 &   8.405 & 1001.937 &   2.814 &   8.427 \\
126  &   82  &           &           &           & 1009.000 &   5.072 &   7.419 & 1010.151 &   5.248 &   8.305 & 1002.880 &   5.150 &   8.274 & 1007.304 &   5.367 &   8.181 \\
127  &   83  &           &           &           & 1009.853 &   0.853 &   5.925 & 1011.060 &   0.909 &   6.157 & 1003.165 &   0.285 &   5.435 & 1007.154 &  -0.150 &   5.217 \\
128  &   84  &           &           &           & 1012.957 &   3.104 &   3.957 & 1013.709 &   2.649 &   3.558 & 1004.944 &   1.779 &   2.064 & 1008.709 &   1.555 &   1.405 \\
129  &   85  &           &           &           & 1013.547 &   0.590 &   3.694 & 1014.456 &   0.747 &   3.396 & 1005.110 &   0.166 &   1.945 & 1008.326 &  -0.383 &   1.172 \\
130  &   86  &           &           &           & 1016.579 &   3.032 &   3.622 & 1017.109 &   2.653 &   3.400 & 1006.891 &   1.781 &   1.947 & 1009.829 &   1.503 &   1.120 \\
131  &   87  &           &           &           & 1016.942 &   0.363 &   3.395 & 1017.685 &   0.576 &   3.229 & 1006.955 &   0.064 &   1.845 & 1009.191 &  -0.638 &   0.865 \\
132  &   88  &           &           &           & 1019.961 &   3.019 &   3.382 & 1020.366 &   2.681 &   3.257 & 1008.700 &   1.745 &   1.809 & 1010.675 &   1.484 &   0.846 \\
133  &   89  &           &           &           & 1020.238 &   0.277 &   3.296 & 1020.851 &   0.485 &   3.166 & 1008.714 &   0.014 &   1.759 & 1009.936 &  -0.739 &   0.745 \\
134  &   90  &           &           &           & 1023.146 &   2.908 &   3.185 & 1023.487 &   2.636 &   3.121 & 1010.348 &   1.634 &   1.648 & 1011.261 &   1.325 &   0.586 \\
135  &   91  &           &           &           & 1023.350 &   0.204 &   3.112 & 1023.917 &   0.430 &   3.066 & 1010.257 &  -0.091 &   1.543 & 1010.435 &  -0.826 &   0.499 \\
136  &   92  &           &           &           & 1026.161 &   2.811 &   3.015 & 1026.479 &   2.562 &   2.992 & 1011.798 &   1.541 &   1.450 & 1011.608 &   1.173 &   0.347 \\
137  &   93  &           &           &           & 1026.263 &   0.102 &   2.913 & 1026.812 &   0.333 &   2.895 & 1011.604 &  -0.194 &   1.347 & 1010.654 &  -0.954 &   0.219 \\
138  &   94  &           &           &           & 1029.022 &   2.759 &   2.861 & 1029.353 &   2.541 &   2.874 & 1012.998 &   1.394 &   1.200 & 1011.749 &   1.095 &   0.141 \\
139  &   95  &           &           &           & 1029.019 &  -0.003 &   2.756 & 1029.604 &   0.251 &   2.792 & 1012.651 &  -0.347 &   1.047 & 1010.672 &  -1.077 &   0.018 \\
140  &   96  &           &           &           & 1031.744 &   2.725 &   2.722 & 1032.122 &   2.518 &   2.769 & 1013.882 &   1.231 &   0.884 & 1011.715$^{\ast \dag }$ &   1.043 &  -0.034 \\
141  &   97  &           &           &           & 1031.659 &  -0.085 &   2.640 & 1032.298 &   0.176 &   2.694 & 1013.202 &  -0.680 &   0.551 &         &         &         \\
142  &   98  &           &           &           & 1034.332 &   2.673 &   2.588 & 1034.801 &   2.503 &   2.679 & 1014.413 &   1.211 &   0.531 &         &         &         \\
143  &   99  &           &           &           & 1034.144 &  -0.188 &   2.485 & 1034.885 &   0.084 &   2.587 & 1013.515 &  -0.898 &   0.313 &         &         &         \\
144  &  100  &           &           &           & 1036.787 &   2.643 &   2.455 & 1037.399 &   2.514 &   2.598 & 1014.626 &   1.111 &   0.213 &         &         &         \\
145  &  101  &           &           &           & 1036.474 &  -0.313 &   2.330 & 1037.377 &  -0.022 &   2.492 & 1013.542$^{\dag}$ &  -1.084 &   0.027 &         &         &         \\
146  &  102  &           &           &           & 1039.102 &   2.628 &   2.315 & 1039.919 &   2.542 &   2.520 & 1014.584$^{\ast \dag }$ &   1.042 &  -0.042 &         &         &         \\
147  &  103  &           &           &           & 1038.638 &  -0.464 &   2.164 & 1039.776 &  -0.143 &   2.399 &         &         &         &         &         &         \\
148  &  104  &           &           &           & 1041.261 &   2.623 &   2.159 & 1042.353 &   2.577 &   2.434 &         &         &         &         &         &         \\
149  &  105  &           &           &           & 1040.609 &  -0.652 &   1.971 & 1042.081 &  -0.272 &   2.305 &         &         &         &         &         &         \\
150  &  106  &           &           &           & 1043.233 &   2.624 &   1.972 & 1044.677 &   2.596 &   2.324 &         &         &         &         &         &         \\
151  &  107  &           &           &           & 1042.341 &  -0.892 &   1.732 & 1044.310 &  -0.367 &   2.229 &         &         &         &         &         &         \\
152  &  108  &           &           &           & 1044.967 &   2.626 &   1.734 & 1046.849 &   2.539 &   2.172 &         &         &         &         &         &         \\
153  &  109  &           &           &           & 1043.741 &  -1.226 &   1.400 & 1046.309 &  -0.540 &   1.999 &         &         &         &         &         &         \\
154  &  110  &           &           &           & 1046.373 &   2.632 &   1.406 & 1048.775 &   2.466 &   1.926 &         &         &         &         &         &         \\
155  &  111  &           &           &           & 1045.183 &  -1.190 &   1.442 & 1047.782 &  -0.993 &   1.473 &         &         &         &         &         &         \\
156  &  112  &           &           &           & 1047.303 &   2.120 &   0.930 & 1050.185 &   2.403 &   1.410 &         &         &         &         &         &         \\
157  &  113  &           &           &           & 1046.148 &  -1.155 &   0.965 & 1049.113 &  -1.072 &   1.331 &         &         &         &         &         &         \\
158  &  114  &           &           &           & 1047.665 &   1.517 &   0.362 & 1050.651 &   1.538 &   0.466 &         &         &         &         &         &         \\
159  &  115  &           &           &           & 1046.522 &  -1.143 &   0.374 & 1049.597 &  -1.054 &   0.484 &         &         &         &         &         &         \\
160  &  116  &           &           &           & 1047.580$^{\ast \dag }$ &   1.058 &  -0.085 & 1050.585$^{\ast \dag }$ &   0.988 &  -0.066 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.752  &    0.706  &    1.120  &    5.342  &    0.756  &    1.401  &    7.105  &    0.811  &    1.512  &    4.633  &    0.734  &    1.228 \\
\hline
\hline
\multicolumn{15}{l}{ Rhodium $(Z= 45 )$} \\
 86  &   41  &           &           &           & 679.135$^{\ast \dag }$ &         &         & 677.754$^{\ast \dag }$ &         &         & 676.684$^{\ast \dag }$ &         &         & 678.042$^{\ast \dag }$ &         &         \\
 87  &   42  &           &           &           & 696.716$^{\dag }$ &  17.581 &         & 694.800$^{\dag }$ &  17.046 &         & 693.527$^{\dag }$ &  16.843 &         & 695.679$^{\dag }$ &  17.637 &         \\
 88  &   43  &           &           &           & 710.359 &  13.643 &  31.224 & 708.685 &  13.885 &  30.931 & 707.534 &  14.007 &  30.850 & 709.499 &  13.820 &  31.457 \\
 89  &   44  &           &           &           & 726.936 &  16.577 &  30.220 & 725.017 &  16.332 &  30.217 & 723.816 &  16.282 &  30.289 & 726.167 &  16.668 &  30.488 \\
 90  &   45  &           &           &           & 740.054 &  13.118 &  29.695 & 738.455 &  13.438 &  29.770 & 737.440 &  13.624 &  29.906 & 739.459 &  13.292 &  29.960 \\
 91  &   46  &           &           &           & 755.969 &  15.915 &  29.033 & 754.249 &  15.794 &  29.232 & 753.287 &  15.847 &  29.471 & 755.491 &  16.032 &  29.324 \\
 92  &   47  &  770.355  &          &          &  768.582  &   12.613  &   28.528  &  767.268  &   13.019  &   28.813  &  766.574  &   13.287  &   29.134  &  768.300  &   12.809  &   28.841  \\
 93  &   48  &  784.439  &   14.084  &          &  783.918  &   15.336  &   27.949  &  782.588  &   15.320  &   28.339  &  782.052  &   15.478  &   28.765  &  783.789  &   15.489  &   28.298  \\
 94  &   49  &  796.406  &   11.968  &   26.052  &  796.044  &   12.126  &   27.462  &  795.221  &   12.633  &   27.953  &  795.049  &   12.997  &   28.475  &  796.149  &   12.360  &   27.849  \\
 95  &   50  &  809.911  &   13.504  &   25.472  &  810.798  &   14.754  &   26.880  &  810.076  &   14.855  &   27.488  &  810.182  &   15.133  &   28.130  &  811.111  &   14.962  &   27.322  \\
 96  &   51  &  819.329  &    9.418  &   22.923  &  818.565  &    7.767  &   22.521  &  817.781  &    7.705  &   22.560  &  817.815  &    7.633  &   22.766  &  818.939  &    7.828  &   22.790  \\
 97  &   52  &  830.312  &   10.983  &   20.402  &  828.705  &   10.140  &   17.907  &  827.381  &    9.600  &   17.305  &  827.229  &    9.414  &   17.047  &  828.899  &    9.960  &   17.788  \\
 98  &   53  &  838.959  &    8.646  &   19.630  &  836.044  &    7.339  &   17.479  &  834.751  &    7.370  &   16.970  &  834.550  &    7.321  &   16.735  &  836.241  &    7.342  &   17.302  \\
 99  &   54  &  849.440  &   10.481  &   19.128  &  846.057  &   10.013  &   17.352  &  844.288  &    9.537  &   16.907  &  843.876  &    9.326  &   16.647  &  846.052  &    9.811  &   17.153  \\
100  &   55  &  857.517  &    8.077  &   18.559  &  852.994  &    6.937  &   16.950  &  851.320  &    7.032  &   16.569  &  850.871  &    6.995  &   16.321  &  852.935  &    6.883  &   16.694  \\
101  &   56  &  867.410  &    9.892  &   17.970  &  862.891  &    9.897  &   16.834  &  860.812  &    9.492  &   16.524  &  860.132  &    9.261  &   16.256  &  862.646  &    9.711  &   16.594  \\
102  &   57  &  874.852  &    7.442  &   17.335  &  869.428  &    6.537  &   16.434  &  867.500  &    6.688  &   16.180  &  866.795  &    6.663  &   15.924  &  869.088  &    6.442  &   16.153  \\
103  &   58  &  884.172  &    9.320  &   16.762  &  879.224  &    9.796  &   16.333  &  876.960  &    9.460  &   16.148  &  876.003  &    9.208  &   15.871  &  878.728  &    9.640  &   16.082  \\
104  &   59  &  891.171  &    6.999  &   16.319  &  885.345  &    6.121  &   15.917  &  883.329  &    6.369  &   15.829  &  882.370  &    6.367  &   15.575  &  884.762  &    6.034  &   15.674  \\
105  &   60  &  900.134  &    8.963  &   15.962  &  895.047  &    9.702  &   15.823  &  892.715  &    9.386  &   15.755  &  891.485  &    9.115  &   15.482  &  894.313  &    9.551  &   15.585  \\
106  &   61  &  906.717  &    6.583  &   15.546  &  900.865  &    5.818  &   15.520  &  898.817  &    6.102  &   15.488  &  897.595  &    6.110  &   15.225  &  900.028  &    5.715  &   15.266  \\
107  &   62  &  915.289  &    8.572  &   15.155  &  910.332  &    9.467  &   15.285  &  908.032  &    9.215  &   15.317  &  906.538  &    8.943  &   15.053  &  909.379  &    9.351  &   15.066  \\
108  &   63  &  921.528  &    6.238  &   14.811  &  916.096  &    5.764  &   15.231  &  914.085  &    6.053  &   15.268  &  912.593  &    6.055  &   14.998  &  915.057  &    5.678  &   15.029  \\
109  &   64  &  929.567  &    8.039  &   14.278  &  925.028  &    8.932  &   14.696  &  922.828  &    8.743  &   14.796  &  921.071  &    8.478  &   14.533  &  923.859  &    8.802  &   14.480  \\
110  &   65  &  935.468  &    5.901  &   13.941  &  930.634  &    5.606  &   14.538  &  928.794  &    5.966  &   14.709  &  927.061  &    5.990  &   14.468  &  929.408  &    5.549  &   14.351  \\
111  &   66  &  943.015  &    7.546  &   13.448  &  939.067  &    8.433  &   14.039  &  936.997  &    8.203  &   14.169  &  934.941  &    7.880  &   13.870  &  937.654  &    8.246  &   13.795  \\
112  &   67  &  948.512  &    5.497  &   13.044  &  944.355  &    5.288  &   13.721  &  942.659  &    5.662  &   13.865  &  940.600  &    5.659  &   13.539  &  942.870  &    5.216  &   13.462  \\
113  &   68  &  955.620  &    7.108  &   12.606  &  952.375  &    8.020  &   13.308  &  950.459  &    7.800  &   13.462  &  948.056  &    7.456  &   13.115  &  950.674  &    7.804  &   13.020  \\
114  &   69  &  960.635  &    5.014  &   12.123  &  957.130  &    4.755  &   12.775  &  955.575  &    5.116  &   12.916  &  953.224  &    5.168  &   12.624  &  955.329  &    4.655  &   12.459  \\
115  &   70  &  967.225  &    6.590  &   11.605  &  964.888  &    7.758  &   12.513  &  963.144  &    7.569  &   12.685  &  960.261  &    7.037  &   12.205  &  962.883  &    7.554  &   12.209  \\
116  &   71  &  971.807  &    4.582  &   11.173  &  968.888  &    4.000  &   11.758  &  967.552  &    4.408  &   11.977  &  964.448  &    4.187  &   11.224  &  966.838  &    3.955  &   11.509  \\
117  &   72  &  978.036  &    6.228  &   10.811  &  976.576  &    7.688  &   11.688  &  975.014  &    7.462  &   11.870  &  971.269  &    6.821  &   11.008  &  974.321  &    7.483  &   11.438  \\
118  &   73  &  982.097  &    4.061  &   10.290  &  980.443  &    3.867  &   11.555  &  979.298  &    4.284  &   11.746  &  975.285  &    4.016  &   10.837  &  978.177  &    3.856  &   11.339  \\
119  &   74  &  988.104  &    6.007  &   10.069  &  987.501  &    7.058  &   10.925  &  986.178  &    6.880  &   11.164  &  981.588  &    6.303  &   10.319  &  985.112  &    6.935  &   10.791  \\
120  &   75  &           &           &           & 991.149 &   3.648 &  10.706 & 990.269 &   4.091 &  10.971 & 985.449 &   3.861 &  10.164 & 988.816 &   3.704 &  10.639 \\
121  &   76  &  997.674  &          &    9.570  &  997.744  &    6.595  &   10.243  &  996.765  &    6.496  &   10.587  &  991.489  &    6.040  &    9.901  &  995.373  &    6.557  &   10.261  \\
122  &   77  &           &           &           & 1001.135 &   3.391 &   9.986 & 1000.648 &   3.883 &  10.379 & 995.222 &   3.733 &   9.773 & 998.911 &   3.538 &  10.095 \\
123  &   78  &           &           &           & 1007.347 &   6.212 &   9.603 & 1006.838 &   6.190 &  10.073 & 1001.075 &   5.853 &   9.586 & 1005.176 &   6.265 &   9.803 \\
124  &   79  &           &           &           & 1010.443 &   3.096 &   9.308 & 1010.501 &   3.663 &   9.853 & 1004.696 &   3.621 &   9.474 & 1008.543 &   3.367 &   9.632 \\
125  &   80  &           &           &           & 1016.301 &   5.858 &   8.954 & 1016.415 &   5.914 &   9.577 & 1010.401 &   5.705 &   9.326 & 1014.557 &   6.014 &   9.381 \\
126  &   81  &           &           &           & 1019.052 &   2.751 &   8.609 & 1019.854 &   3.439 &   9.353 & 1013.937 &   3.536 &   9.241 & 1017.762 &   3.205 &   9.219 \\
127  &   82  &           &           &           & 1024.501 &   5.449 &   8.200 & 1025.475 &   5.621 &   9.060 & 1019.503 &   5.566 &   9.102 & 1023.524 &   5.762 &   8.967 \\
128  &   83  &           &           &           & 1025.512 &   1.011 &   6.460 & 1026.540 &   1.065 &   6.686 & 1019.985 &   0.482 &   6.048 & 1023.607 &   0.083 &   5.845 \\
129  &   84  &           &           &           & 1028.732 &   3.220 &   4.231 & 1029.320 &   2.780 &   3.845 & 1021.938 &   1.953 &   2.435 & 1025.392 &   1.785 &   1.868 \\
130  &   85  &           &           &           & 1029.484 &   0.752 &   3.972 & 1030.219 &   0.899 &   3.679 & 1022.292 &   0.354 &   2.307 & 1025.236 &  -0.156 &   1.629 \\
131  &   86  &           &           &           & 1032.647 &   3.163 &   3.915 & 1033.006 &   2.787 &   3.686 & 1024.241 &   1.949 &   2.303 & 1026.964 &   1.728 &   1.572 \\
132  &   87  &           &           &           & 1033.167 &   0.520 &   3.683 & 1033.726 &   0.720 &   3.507 & 1024.446 &   0.205 &   2.154 & 1026.541 &  -0.423 &   1.305 \\
133  &   88  &           &           &           & 1036.327 &   3.160 &   3.680 & 1036.544 &   2.818 &   3.538 & 1026.394 &   1.948 &   2.153 & 1028.250 &   1.709 &   1.286 \\
134  &   89  &           &           &           & 1036.712 &   0.385 &   3.545 & 1037.132 &   0.588 &   3.406 & 1026.547 &   0.153 &   2.101 & 1027.643 &  -0.607 &   1.102 \\
135  &   90  &           &           &           & 1039.812 &   3.100 &   3.485 & 1039.944 &   2.812 &   3.400 & 1028.368 &   1.821 &   1.974 & 1029.269 &   1.626 &   1.019 \\
136  &   91  &           &           &           & 1040.136 &   0.324 &   3.424 & 1040.487 &   0.543 &   3.355 & 1028.426 &   0.058 &   1.879 & 1028.595 &  -0.674 &   0.952 \\
137  &   92  &           &           &           & 1043.131 &   2.995 &   3.319 & 1043.219 &   2.732 &   3.275 & 1030.134 &   1.708 &   1.766 & 1030.053 &   1.458 &   0.784 \\
138  &   93  &           &           &           & 1043.366 &   0.235 &   3.230 & 1043.680 &   0.461 &   3.193 & 1030.060 &  -0.074 &   1.634 & 1029.274 &  -0.779 &   0.679 \\
139  &   94  &           &           &           & 1046.303 &   2.937 &   3.172 & 1046.386 &   2.706 &   3.167 & 1031.645 &   1.585 &   1.511 & 1030.644 &   1.370 &   0.591 \\
140  &   95  &           &           &           & 1046.429 &   0.126 &   3.063 & 1046.755 &   0.369 &   3.075 & 1031.436 &  -0.209 &   1.376 & 1029.744 &  -0.900 &   0.470 \\
141  &   96  &           &           &           & 1049.344 &   2.915 &   3.041 & 1049.461 &   2.706 &   3.075 & 1032.858 &   1.422 &   1.213 & 1031.080 &   1.336 &   0.436 \\
142  &   97  &           &           &           & 1049.399 &   0.055 &   2.970 & 1049.775 &   0.314 &   3.020 & 1032.369 &  -0.489 &   0.933 & 1030.099 &  -0.981 &   0.355 \\
143  &   98  &           &           &           & 1052.259 &   2.860 &   2.915 & 1052.459 &   2.684 &   2.998 & 1033.761 &   1.392 &   0.903 & 1031.387 &   1.288 &   0.307 \\
144  &   99  &           &           &           & 1052.228 &  -0.031 &   2.829 & 1052.703 &   0.244 &   2.928 & 1032.996 &  -0.765 &   0.627 & 1030.342 &  -1.045 &   0.243 \\
145  &  100  &           &           &           & 1055.048 &   2.820 &   2.789 & 1055.389 &   2.686 &   2.930 & 1034.396 &   1.400 &   0.635 & 1031.576 &   1.234 &   0.189 \\
146  &  101  &           &           &           & 1054.910 &  -0.138 &   2.682 & 1055.549 &   0.160 &   2.846 & 1033.495 &  -0.901 &   0.499 & 1030.460 &  -1.116 &   0.118 \\
147  &  102  &           &           &           & 1057.702 &   2.792 &   2.654 & 1058.249 &   2.700 &   2.860 & 1034.822 &   1.327 &   0.426 & 1031.647 &   1.187 &   0.071 \\
148  &  103  &           &           &           & 1057.431 &  -0.271 &   2.521 & 1058.307 &   0.058 &   2.758 & 1033.775 &  -1.047 &   0.280 & 1030.444$^{\ast \dag }$ &  -1.203 &  -0.016 \\
149  &  104  &           &           &           & 1060.205 &   2.774 &   2.503 & 1061.027 &   2.720 &   2.778 & 1035.080 &   1.305 &   0.258 &         &         &         \\
150  &  105  &           &           &           & 1059.764 &  -0.441 &   2.333 & 1060.960 &  -0.067 &   2.653 & 1033.895 &  -1.185 &   0.120 &         &         &         \\
151  &  106  &           &           &           & 1062.523 &   2.759 &   2.318 & 1063.699 &   2.739 &   2.672 & 1035.191 &   1.296 &   0.111 &         &         &         \\
152  &  107  &           &           &           & 1061.858 &  -0.665 &   2.094 & 1063.515 &  -0.184 &   2.555 & 1033.934$^{\dag}$ &  -1.257 &   0.039 &         &         &         \\
153  &  108  &           &           &           & 1064.607 &   2.749 &   2.084 & 1066.219 &   2.704 &   2.520 & 1035.146$^{\ast \dag }$ &   1.212 &  -0.045 &         &         &         \\
154  &  109  &           &           &           & 1063.623 &  -0.984 &   1.765 & 1065.875 &  -0.344 &   2.360 &         &         &         &         &         &         \\
155  &  110  &           &           &           & 1066.366 &   2.743 &   1.759 & 1068.492 &   2.617 &   2.273 &         &         &         &         &         &         \\
156  &  111  &           &           &           & 1065.184 &  -1.182 &   1.561 & 1067.717 &  -0.775 &   1.842 &         &         &         &         &         &         \\
157  &  112  &           &           &           & 1067.658 &   2.474 &   1.292 & 1070.262 &   2.545 &   1.770 &         &         &         &         &         &         \\
158  &  113  &           &           &           & 1066.514 &  -1.144 &   1.330 & 1069.194 &  -1.068 &   1.477 &         &         &         &         &         &         \\
159  &  114  &           &           &           & 1068.383 &   1.869 &   0.725 & 1071.140 &   1.946 &   0.878 &         &         &         &         &         &         \\
160  &  115  &           &           &           & 1067.261 &  -1.122 &   0.747 & 1070.098 &  -1.042 &   0.904 &         &         &         &         &         &         \\
161  &  116  &           &           &           & 1068.638 &   1.377 &   0.255 & 1071.469 &   1.371 &   0.329 &         &         &         &         &         &         \\
162  &  117  &           &           &           & 1067.523 &  -1.115 &   0.262 & 1070.446 &  -1.023 &   0.348 &         &         &         &         &         &         \\
163  &  118  &           &           &           & 1068.566$^{\ast \dag }$ &   1.043 &  -0.072 & 1071.499$^{\dag}$ &   1.053 &   0.030 &         &         &         &         &         &         \\
164  &  119  &           &           &           &         &         &         & 1070.491$^{\dag}$ &  -1.008 &   0.045 &         &         &         &         &         &         \\
165  &  120  &           &           &           &         &         &         & 1071.315$^{\ast \dag }$ &   0.824 &  -0.184 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.664  &    0.890  &    1.061  &    5.297  &    0.839  &    1.339  &    6.856  &    0.832  &    1.395  &    4.547  &    0.886  &    1.130 \\
\hline
\hline
\multicolumn{15}{l}{ Palladium $(Z= 46 )$} \\
 88  &   42  &           &           &           & 697.669$^{\ast \dag }$ &         &         & 695.841$^{\ast \dag }$ &         &         & 694.397$^{\ast \dag }$ &         &         & 696.666$^{\ast \dag }$ &         &         \\
 89  &   43  &           &           &           & 711.875 &  14.206 &         & 710.290 &  14.449 &         & 708.991$^{\dag }$ &  14.594 &         & 711.046$^{\dag }$ &  14.380 &         \\
 90  &   44  &           &           &           & 729.030 &  17.155 &  31.361 & 727.200 &  16.910 &  31.359 & 725.869 &  16.878 &  31.472 & 728.281 &  17.235 &  31.615 \\
 91  &   45  &           &           &           & 742.716 &  13.686 &  30.841 & 741.205 &  14.005 &  30.915 & 740.075 &  14.206 &  31.084 & 742.129 &  13.848 &  31.083 \\
 92  &   46  &  761.353  &          &          &  759.208  &   16.492  &   30.178  &  757.575  &   16.370  &   30.375  &  756.511  &   16.436  &   30.642  &  758.718  &   16.589  &   30.437  \\
 93  &   47  &  773.625  &   12.271  &          &  772.394  &   13.186  &   29.678  &  771.165  &   13.590  &   29.960  &  770.374  &   13.863  &   30.299  &  772.075  &   13.357  &   29.946  \\
 94  &   48  &  788.818  &   15.193  &   27.465  &  788.306  &   15.912  &   29.098  &  787.060  &   15.895  &   29.485  &  786.433  &   16.059  &   29.922  &  788.113  &   16.038  &   29.395  \\
 95  &   49  &  800.753  &   11.935  &   27.129  &  801.009  &   12.703  &   28.615  &  800.266  &   13.206  &   29.101  &  800.001  &   13.568  &   29.627  &  801.015  &   12.902  &   28.940  \\
 96  &   50  &  815.042  &   14.288  &   26.224  &  816.342  &   15.333  &   28.036  &  815.695  &   15.429  &   28.635  &  815.706  &   15.705  &   29.273  &  816.518  &   15.503  &   28.405  \\
 97  &   51  &  824.736  &    9.694  &   23.983  &  824.422  &    8.080  &   23.413  &  823.707  &    8.012  &   23.441  &  823.680  &    7.974  &   23.679  &  824.724  &    8.206  &   23.709  \\
 98  &   52  &  836.322  &   11.586  &   21.281  &  835.017  &   10.595  &   18.675  &  833.744  &   10.037  &   18.049  &  833.576  &    9.896  &   17.870  &  835.158  &   10.434  &   18.640  \\
 99  &   53  &  845.256  &    8.933  &   20.520  &  842.698  &    7.681  &   18.276  &  841.443  &    7.699  &   17.736  &  841.258  &    7.682  &   17.578  &  842.895  &    7.737  &   18.171  \\
100  &   54  &  856.357  &   11.101  &   20.035  &  853.157  &   10.459  &   18.140  &  851.419  &    9.976  &   17.675  &  851.065  &    9.807  &   17.489  &  853.183  &   10.288  &   18.025  \\
101  &   55  &  864.647  &    8.290  &   19.392  &  860.469  &    7.312  &   17.771  &  858.820  &    7.401  &   17.377  &  858.464  &    7.399  &   17.206  &  860.490  &    7.307  &   17.595  \\
102  &   56  &  875.189  &   10.542  &   18.833  &  870.788  &   10.319  &   17.631  &  868.732  &    9.912  &   17.313  &  868.182  &    9.718  &   17.117  &  870.661  &   10.171  &   17.478  \\
103  &   57  &  882.815  &    7.625  &   18.168  &  877.731  &    6.943  &   17.262  &  875.831  &    7.099  &   17.011  &  875.302  &    7.120  &   16.838  &  877.558  &    6.897  &   17.068  \\
104  &   58  &  892.824  &   10.009  &   17.635  &  887.916  &   10.185  &   17.128  &  885.676  &    9.845  &   16.944  &  884.928  &    9.626  &   16.746  &  887.630  &   10.072  &   16.969  \\
105  &   59  &  899.918  &    7.094  &   17.104  &  894.468  &    6.552  &   16.737  &  892.451  &    6.775  &   16.620  &  891.762  &    6.834  &   16.460  &  894.117  &    6.487  &   16.559  \\
106  &   60  &  909.479  &    9.561  &   16.655  &  904.524  &   10.056  &   16.608  &  902.221  &    9.770  &   16.545  &  901.283  &    9.521  &   16.355  &  904.094  &    9.977  &   16.464  \\
107  &   61  &  916.016  &    6.537  &   16.097  &  910.644  &    6.120  &   16.176  &  908.690  &    6.469  &   16.239  &  907.797  &    6.514  &   16.035  &  910.226  &    6.132  &   16.109  \\
108  &   62  &  925.239  &    9.223  &   15.759  &  920.574  &    9.930  &   16.050  &  918.310  &    9.620  &   16.089  &  917.191  &    9.394  &   15.908  &  920.020  &    9.794  &   15.926  \\
109  &   63  &  931.392  &    6.154  &   15.376  &  926.656  &    6.082  &   16.012  &  924.672  &    6.362  &   15.982  &  923.581  &    6.390  &   15.784  &  926.054  &    6.034  &   15.828  \\
110  &   64  &  940.188  &    8.796  &   14.949  &  936.006  &    9.350  &   15.432  &  933.841  &    9.169  &   15.531  &  932.528  &    8.947  &   15.337  &  935.329  &    9.275  &   15.309  \\
111  &   65  &  945.914  &    5.726  &   14.522  &  941.946  &    5.940  &   15.290  &  940.134  &    6.293  &   15.462  &  938.880  &    6.352  &   15.299  &  941.253  &    5.924  &   15.199  \\
112  &   66  &  954.321  &    8.406  &   14.133  &  950.749  &    8.803  &   14.743  &  948.692  &    8.558  &   14.851  &  947.116  &    8.236  &   14.588  &  949.914  &    8.661  &   14.585  \\
113  &   67  &  959.661  &    5.340  &   13.747  &  956.383  &    5.634  &   14.437  &  954.681  &    5.989  &   14.547  &  953.125  &    6.009  &   14.245  &  955.518  &    5.604  &   14.265  \\
114  &   68  &  967.632  &    7.971  &   13.312  &  964.742  &    8.359  &   13.993  &  962.802  &    8.121  &   14.110  &  960.895  &    7.770  &   13.779  &  963.698  &    8.180  &   13.784  \\
115  &   69  &  972.640  &    5.007  &   12.979  &  969.877  &    5.135  &   13.494  &  968.279  &    5.477  &   13.598  &  966.353  &    5.458  &   13.228  &  968.776  &    5.078  &   13.258  \\
116  &   70  &  980.116  &    7.476  &   12.484  &  977.951  &    8.074  &   13.209  &  976.158  &    7.879  &   13.356  &  973.785  &    7.432  &   12.890  &  976.683  &    7.907  &   12.985  \\
117  &   71  &  984.780  &    4.664  &   12.141  &  982.413  &    4.462  &   12.536  &  980.930  &    4.772  &   12.651  &  978.376  &    4.591  &   12.023  &  981.123  &    4.440  &   12.347  \\
118  &   72  &  991.816  &    7.036  &   11.700  &  990.380  &    7.967  &   12.429  &  988.770  &    7.840  &   12.612  &  985.664  &    7.288  &   11.879  &  988.930  &    7.807  &   12.247  \\
119  &   73  &  995.906  &    4.090  &   11.126  &  994.620  &    4.240  &   12.207  &  993.428  &    4.658  &   12.498  &  990.111  &    4.447  &   11.735  &  993.187  &    4.257  &   12.064  \\
120  &   74  &  1002.850  &    6.944  &   11.034  &  1002.078  &    7.458  &   11.698  &  1000.720  &    7.292  &   11.950  &  996.885  &    6.774  &   11.221  &  1000.549  &    7.362  &   11.619  \\
121  &   75  &  1006.824  &    3.974  &   10.918  &  1006.109  &    4.031  &   11.489  &  1005.195  &    4.475  &   11.767  &  1001.182  &    4.297  &   11.071  &  1004.657  &    4.108  &   11.470  \\
122  &   76  &  1013.329  &    6.505  &   10.479  &  1013.106  &    6.997  &   11.028  &  1012.102  &    6.907  &   11.382  &  1007.683  &    6.501  &   10.798  &  1011.641  &    6.984  &   11.092  \\
123  &   77  &  1017.214  &    3.885  &   10.391  &  1016.887  &    3.781  &   10.778  &  1016.375  &    4.273  &   11.180  &  1011.851  &    4.168  &   10.669  &  1015.584  &    3.943  &   10.927  \\
124  &   78  &           &           &           & 1023.498 &   6.611 &  10.392 & 1022.969 &   6.594 &  10.867 & 1018.158 &   6.307 &  10.475 & 1022.271 &   6.687 &  10.630 \\
125  &   79  &           &           &           & 1026.992 &   3.494 &  10.105 & 1027.026 &   4.057 &  10.651 & 1022.211 &   4.053 &  10.360 & 1026.041 &   3.770 &  10.457 \\
126  &   80  &           &           &           & 1033.244 &   6.252 &   9.746 & 1033.339 &   6.313 &  10.370 & 1028.363 &   6.152 &  10.205 & 1032.472 &   6.431 &  10.201 \\
127  &   81  &           &           &           & 1036.411 &   3.167 &   9.419 & 1037.178 &   3.839 &  10.152 & 1032.329 &   3.966 &  10.118 & 1036.079 &   3.607 &  10.038 \\
128  &   82  &           &           &           & 1042.260 &   5.849 &   9.016 & 1043.196 &   6.018 &   9.857 & 1038.333 &   6.004 &   9.970 & 1042.252 &   6.173 &   9.780 \\
129  &   83  &           &           &           & 1043.411 &   1.151 &   7.000 & 1044.396 &   1.200 &   7.218 & 1038.993 &   0.660 &   6.664 & 1042.554 &   0.302 &   6.475 \\
130  &   84  &           &           &           & 1046.745 &   3.334 &   4.485 & 1047.301 &   2.905 &   4.105 & 1041.109 &   2.116 &   2.776 & 1044.566 &   2.012 &   2.314 \\
131  &   85  &           &           &           & 1047.643 &   0.898 &   4.232 & 1048.335 &   1.034 &   3.939 & 1041.635 &   0.526 &   2.642 & 1044.623 &   0.057 &   2.069 \\
132  &   86  &           &           &           & 1050.939 &   3.296 &   4.194 & 1051.252 &   2.917 &   3.951 & 1043.744 &   2.109 &   2.635 & 1046.578 &   1.955 &   2.012 \\
133  &   87  &           &           &           & 1051.604 &   0.665 &   3.961 & 1052.104 &   0.852 &   3.769 & 1044.109 &   0.365 &   2.474 & 1046.363 &  -0.215 &   1.740 \\
134  &   88  &           &           &           & 1054.907 &   3.303 &   3.968 & 1055.059 &   2.955 &   3.807 & 1046.216 &   2.107 &   2.472 & 1048.302 &   1.939 &   1.724 \\
135  &   89  &           &           &           & 1055.391 &   0.484 &   3.787 & 1055.739 &   0.680 &   3.635 & 1046.493 &   0.277 &   2.384 & 1047.817 &  -0.485 &   1.454 \\
136  &   90  &           &           &           & 1058.690 &   3.299 &   3.783 & 1058.733 &   2.994 &   3.674 & 1048.500 &   2.007 &   2.284 & 1049.762 &   1.945 &   1.460 \\
137  &   91  &           &           &           & 1059.127 &   0.437 &   3.736 & 1059.382 &   0.649 &   3.643 & 1048.691 &   0.191 &   2.198 & 1049.231 &  -0.531 &   1.414 \\
138  &   92  &           &           &           & 1062.315 &   3.188 &   3.625 & 1062.293 &   2.911 &   3.560 & 1050.568 &   1.877 &   2.068 & 1050.999 &   1.768 &   1.237 \\
139  &   93  &           &           &           & 1062.680 &   0.365 &   3.553 & 1062.877 &   0.584 &   3.495 & 1050.601 &   0.033 &   1.910 & 1050.390 &  -0.609 &   1.159 \\
140  &   94  &           &           &           & 1065.804 &   3.124 &   3.489 & 1065.760 &   2.883 &   3.467 & 1052.389 &   1.788 &   1.821 & 1052.060 &   1.670 &   1.061 \\
141  &   95  &           &           &           & 1066.077 &   0.273 &   3.397 & 1066.257 &   0.497 &   3.380 & 1052.308 &  -0.081 &   1.707 & 1051.359 &  -0.701 &   0.969 \\
142  &   96  &           &           &           & 1069.170 &   3.093 &   3.366 & 1069.151 &   2.894 &   3.391 & 1053.940 &   1.632 &   1.551 & 1052.981 &   1.622 &   0.921 \\
143  &   97  &           &           &           & 1069.362 &   0.192 &   3.285 & 1069.600 &   0.449 &   3.343 & 1053.641 &  -0.299 &   1.333 & 1052.182 &  -0.799 &   0.823 \\
144  &   98  &           &           &           & 1072.419 &   3.057 &   3.249 & 1072.479 &   2.879 &   3.328 & 1055.232 &   1.591 &   1.292 & 1053.784 &   1.602 &   0.803 \\
145  &   99  &           &           &           & 1072.543 &   0.124 &   3.181 & 1072.882 &   0.403 &   3.282 & 1054.688 &  -0.544 &   1.047 & 1052.931 &  -0.853 &   0.749 \\
146  &  100  &           &           &           & 1075.549 &   3.006 &   3.130 & 1075.750 &   2.868 &   3.271 & 1056.309 &   1.621 &   1.077 & 1054.474 &   1.543 &   0.690 \\
147  &  101  &           &           &           & 1075.585 &   0.036 &   3.042 & 1076.091 &   0.341 &   3.209 & 1055.590 &  -0.719 &   0.902 & 1053.572 &  -0.902 &   0.641 \\
148  &  102  &           &           &           & 1078.549 &   2.964 &   3.000 & 1078.958 &   2.867 &   3.208 & 1057.215 &   1.625 &   0.906 & 1055.044 &   1.472 &   0.570 \\
149  &  103  &           &           &           & 1078.472 &  -0.077 &   2.887 & 1079.220 &   0.262 &   3.129 & 1056.401 &  -0.814 &   0.811 & 1054.076 &  -0.968 &   0.504 \\
150  &  104  &           &           &           & 1081.400 &   2.928 &   2.851 & 1082.089 &   2.869 &   3.131 & 1057.981 &   1.580 &   0.766 & 1055.476 &   1.400 &   0.432 \\
151  &  105  &           &           &           & 1081.174 &  -0.226 &   2.702 & 1082.246 &   0.157 &   3.026 & 1057.073 &  -0.908 &   0.672 & 1054.413 &  -1.063 &   0.337 \\
152  &  106  &           &           &           & 1084.071 &   2.897 &   2.671 & 1085.115 &   2.869 &   3.026 & 1058.615 &   1.542 &   0.634 & 1055.736 &   1.323 &   0.260 \\
153  &  107  &           &           &           & 1083.639 &  -0.432 &   2.465 & 1085.122 &   0.007 &   2.876 & 1057.608 &  -1.007 &   0.535 & 1054.532 &  -1.204 &   0.119 \\
154  &  108  &           &           &           & 1086.509 &   2.870 &   2.438 & 1087.988 &   2.866 &   2.873 & 1059.099 &   1.491 &   0.484 & 1055.779$^{\dag}$ &   1.247 &   0.043 \\
155  &  109  &           &           &           & 1085.779 &  -0.730 &   2.140 & 1087.836 &  -0.152 &   2.714 & 1057.958 &  -1.141 &   0.350 & 1054.360$^{\ast \dag }$ &  -1.419 &  -0.172 \\
156  &  110  &           &           &           & 1088.629 &   2.850 &   2.120 & 1090.614 &   2.778 &   2.626 & 1059.371 &   1.413 &   0.272 &         &         &         \\
157  &  111  &           &           &           & 1087.453 &  -1.176 &   1.674 & 1090.053 &  -0.561 &   2.217 & 1058.155 &  -1.216 &   0.197 &         &         &         \\
158  &  112  &           &           &           & 1090.297 &   2.844 &   1.668 & 1092.755 &   2.702 &   2.141 & 1059.164$^{\ast \dag }$ &   1.009 &  -0.207 &         &         &         \\
159  &  113  &           &           &           & 1089.162 &  -1.135 &   1.709 & 1091.893 &  -0.862 &   1.840 &         &         &         &         &         &         \\
160  &  114  &           &           &           & 1091.415 &   2.253 &   1.118 & 1094.075 &   2.182 &   1.320 &         &         &         &         &         &         \\
161  &  115  &           &           &           & 1090.308 &  -1.107 &   1.146 & 1093.144 &  -0.931 &   1.251 &         &         &         &         &         &         \\
162  &  116  &           &           &           & 1092.053 &   1.745 &   0.638 & 1094.847 &   1.703 &   0.772 &         &         &         &         &         &         \\
163  &  117  &           &           &           & 1090.963 &  -1.090 &   0.655 & 1093.839 &  -1.008 &   0.695 &         &         &         &         &         &         \\
164  &  118  &           &           &           & 1092.334 &   1.371 &   0.281 & 1095.295 &   1.456 &   0.448 &         &         &         &         &         &         \\
165  &  119  &           &           &           & 1091.252 &  -1.082 &   0.289 & 1094.312 &  -0.983 &   0.473 &         &         &         &         &         &         \\
166  &  120  &           &           &           & 1092.341$^{\dag}$ &   1.089 &   0.007 & 1095.497 &   1.185 &   0.202 &         &         &         &         &         &         \\
167  &  121  &           &           &           & 1091.257$^{\dag}$ &  -1.084 &   0.005 & 1094.535 &  -0.962 &   0.223 &         &         &         &         &         &         \\
168  &  122  &           &           &           & 1092.131$^{\ast \dag }$ &   0.874 &  -0.210 & 1095.483$^{\dag}$ &   0.948 &  -0.014 &         &         &         &         &         &         \\
169  &  123  &           &           &           &         &         &         & 1094.536$^{\dag}$ &  -0.947 &   0.001 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.205  &    0.670  &    1.091  &    4.774  &    0.762  &    1.377  &    6.110  &    0.815  &    1.434  &    3.717  &    0.681  &    1.152 \\
\hline
\hline
\multicolumn{15}{l}{ Silver $(Z= 47 )$} \\
 89  &   42  &           &           &           & 695.700$^{\ast \dag }$ &         &         & 693.847$^{\ast \dag }$ &         &         & 692.442$^{\ast \dag }$ &         &         & 694.372$^{\ast \dag }$ &         &         \\
 90  &   43  &           &           &           & 710.459$^{\dag }$ &  14.759 &         & 708.853$^{\dag }$ &  15.006 &         & 707.612$^{\dag }$ &  15.170 &         & 709.303$^{\ast \dag }$ &  14.931 &         \\
 91  &   44  &           &           &           & 728.184 &  17.725 &  32.484 & 726.333 &  17.480 &  32.486 & 725.076 &  17.464 &  32.634 & 727.097$^{\dag}$ &  17.794 &  32.725 \\
 92  &   45  &           &           &           & 742.429 &  14.245 &  31.970 & 740.896 &  14.563 &  32.043 & 739.850 &  14.774 &  32.238 & 741.490 &  14.393 &  32.187 \\
 93  &   46  &           &           &           & 759.486 &  17.057 &  31.302 & 757.830 &  16.934 &  31.497 & 756.858 &  17.008 &  31.782 & 758.625 &  17.135 &  31.528 \\
 94  &   47  &           &           &           & 773.231 &  13.745 &  30.802 & 771.977 &  14.147 &  31.081 & 771.282 &  14.424 &  31.432 & 772.520 &  13.895 &  31.030 \\
 95  &   48  &           &           &           & 789.704 &  16.473 &  30.218 & 788.430 &  16.453 &  30.600 & 787.901 &  16.619 &  31.043 & 789.094 &  16.574 &  30.469 \\
 96  &   49  &  802.586  &          &          &  802.966  &   13.262  &   29.735  &  802.188  &   13.758  &   30.211  &  802.019  &   14.118  &   30.737  &  802.526  &   13.432  &   30.006  \\
 97  &   50  &  817.052  &   14.465  &          &  818.855  &   15.889  &   29.151  &  818.169  &   15.981  &   29.739  &  818.271  &   16.252  &   30.370  &  818.555  &   16.029  &   29.461  \\
 98  &   51  &  827.289  &   10.237  &   24.703  &  827.278  &    8.423  &   24.312  &  826.520  &    8.351  &   24.332  &  826.607  &    8.336  &   24.588  &  827.150  &    8.595  &   24.624  \\
 99  &   52  &  839.002  &   11.713  &   21.951  &  838.339  &   11.061  &   19.484  &  837.010  &   10.490  &   18.841  &  837.002  &   10.395  &   18.731  &  838.061  &   10.911  &   19.506  \\
100  &   53  &  848.499  &    9.497  &   21.211  &  846.381  &    8.042  &   19.103  &  845.064  &    8.054  &   18.544  &  845.065  &    8.063  &   18.458  &  846.199  &    8.138  &   19.049  \\
101  &   54  &  859.767  &   11.267  &   20.765  &  857.290  &   10.909  &   18.951  &  855.485  &   10.421  &   18.475  &  855.359  &   10.294  &   18.357  &  856.960  &   10.761  &   18.899  \\
102  &   55  &  868.751  &    8.984  &   20.252  &  864.986  &    7.696  &   18.605  &  863.267  &    7.782  &   18.203  &  863.171  &    7.812  &   18.106  &  864.691  &    7.731  &   18.492  \\
103  &   56  &  879.378  &   10.627  &   19.612  &  875.730  &   10.744  &   18.440  &  873.600  &   10.333  &   18.115  &  873.349  &   10.178  &   17.990  &  875.317  &   10.626  &   18.357  \\
104  &   57  &  887.763  &    8.384  &   19.012  &  883.077  &    7.347  &   18.091  &  881.107  &    7.507  &   17.840  &  880.916  &    7.567  &   17.745  &  882.660  &    7.343  &   17.969  \\
105  &   58  &  897.789  &   10.026  &   18.411  &  893.656  &   10.579  &   17.926  &  891.341  &   10.234  &   17.741  &  890.965  &   10.049  &   17.616  &  893.161  &   10.501  &   17.844  \\
106  &   59  &  905.731  &    7.942  &   17.969  &  900.631  &    6.975  &   17.554  &  898.548  &    7.207  &   17.441  &  898.278  &    7.313  &   17.362  &  900.111  &    6.950  &   17.451  \\
107  &   60  &  915.267  &    9.536  &   17.478  &  911.047  &   10.416  &   17.391  &  908.670  &   10.122  &   17.329  &  908.179  &    9.901  &   17.214  &  910.489  &   10.378  &   17.328  \\
108  &   61  &  922.539  &    7.271  &   16.807  &  917.595  &    6.548  &   16.964  &  915.515  &    6.845  &   16.967  &  915.189  &    7.010  &   16.911  &  917.030  &    6.541  &   16.919  \\
109  &   62  &  931.723  &    9.184  &   16.455  &  927.858  &   10.263  &   16.811  &  925.522  &   10.007  &   16.852  &  924.924  &    9.735  &   16.745  &  927.259  &   10.229  &   16.770  \\
110  &   63  &  938.532  &    6.809  &   15.993  &  934.251  &    6.393  &   16.656  &  932.181  &    6.659  &   16.666  &  931.635  &    6.711  &   16.446  &  933.643  &    6.384  &   16.613  \\
111  &   64  &  947.361  &    8.829  &   15.639  &  944.022  &    9.771  &   16.164  &  941.777  &    9.596  &   16.255  &  941.047  &    9.412  &   16.123  &  943.383  &    9.740  &   16.124  \\
112  &   65  &  953.801  &    6.440  &   15.269  &  950.286  &    6.264  &   16.035  &  948.385  &    6.608  &   16.204  &  947.743  &    6.696  &   16.108  &  949.673  &    6.290  &   16.030  \\
113  &   66  &  962.316  &    8.515  &   14.954  &  959.465  &    9.179  &   15.443  &  957.302  &    8.917  &   15.525  &  956.340  &    8.597  &   15.293  &  958.747  &    9.074  &   15.364  \\
114  &   67  &  968.291  &    5.975  &   14.490  &  965.437  &    5.972  &   15.151  &  963.609  &    6.307  &   15.224  &  962.687  &    6.347  &   14.944  &  964.728  &    5.981  &   15.055  \\
115  &   68  &  976.414  &    8.123  &   14.099  &  974.142  &    8.705  &   14.677  &  972.060  &    8.451  &   14.758  &  970.783  &    8.096  &   14.443  &  973.291  &    8.563  &   14.544  \\
116  &   69  &  982.046  &    5.631  &   13.755  &  979.650  &    5.508  &   14.213  &  977.892  &    5.832  &   14.283  &  976.558  &    5.775  &   13.871  &  978.775  &    5.484  &   14.047  \\
117  &   70  &  989.756  &    7.710  &   13.342  &  988.048  &    8.398  &   13.906  &  986.088  &    8.196  &   14.028  &  984.372  &    7.814  &   13.589  &  987.044  &    8.269  &   13.753  \\
118  &   71  &  995.199  &    5.443  &   13.153  &  992.951  &    4.903  &   13.301  &  991.307  &    5.219  &   13.415  &  989.360  &    4.988  &   12.802  &  991.942  &    4.898  &   13.167  \\
119  &   72  &  1002.363  &    7.164  &   12.607  &  1001.206  &    8.255  &   13.158  &  999.426  &    8.119  &   13.338  &  997.086  &    7.726  &   12.714  &  1000.084  &    8.142  &   13.040  \\
120  &   73  &  1007.440  &    5.077  &   12.241  &  1005.813  &    4.607  &   12.862  &  1004.447  &    5.021  &   13.140  &  1001.948  &    4.862  &   12.588  &  1004.735  &    4.651  &   12.793  \\
121  &   74  &  1014.262  &    6.822  &   11.900  &  1013.660  &    7.847  &   12.454  &  1012.139  &    7.692  &   12.713  &  1009.178  &    7.230  &   12.092  &  1012.511  &    7.776  &   12.427  \\
122  &   75  &  1019.040  &    4.778  &   11.601  &  1018.064  &    4.404  &   12.251  &  1016.987  &    4.848  &   12.540  &  1013.894  &    4.716  &   11.946  &  1017.013  &    4.502  &   12.278  \\
123  &   76  &  1025.572  &    6.531  &   11.310  &  1025.455  &    7.391  &   11.795  &  1024.293  &    7.306  &   12.154  &  1020.841  &    6.947  &   11.663  &  1024.411  &    7.398  &   11.900  \\
124  &   77  &  1030.303  &    4.731  &   11.263  &  1029.615  &    4.160  &   11.551  &  1028.943  &    4.650  &   11.956  &  1025.425  &    4.584  &   11.531  &  1028.748  &    4.337  &   11.735  \\
125  &   78  &  1036.664  &    6.361  &   11.093  &  1036.614  &    6.999  &   11.159  &  1035.929  &    6.986  &   11.636  &  1032.167  &    6.742  &   11.326  &  1035.843  &    7.095  &   11.432  \\
126  &   79  &           &           &           & 1040.492 &   3.878 &  10.877 & 1040.365 &   4.436 &  11.422 & 1036.633 &   4.466 &  11.208 & 1040.005 &   4.162 &  11.257 \\
127  &   80  &           &           &           & 1047.127 &   6.635 &  10.513 & 1047.063 &   6.698 &  11.134 & 1043.209 &   6.576 &  11.042 & 1046.838 &   6.833 &  10.995 \\
128  &   81  &           &           &           & 1050.690 &   3.563 &  10.198 & 1051.282 &   4.219 &  10.917 & 1047.581 &   4.372 &  10.948 & 1050.832 &   3.994 &  10.827 \\
129  &   82  &           &           &           & 1056.921 &   6.231 &   9.794 & 1057.679 &   6.397 &  10.616 & 1054.000 &   6.419 &  10.791 & 1057.401 &   6.569 &  10.563 \\
130  &   83  &           &           &           & 1058.234 &   1.313 &   7.544 & 1059.037 &   1.358 &   7.755 & 1054.862 &   0.862 &   7.281 & 1057.939 &   0.538 &   7.107 \\
131  &   84  &           &           &           & 1061.709 &   3.475 &   4.788 & 1062.090 &   3.053 &   4.411 & 1057.167 &   2.305 &   3.167 & 1060.193 &   2.254 &   2.792 \\
132  &   85  &           &           &           & 1062.770 &   1.061 &   4.536 & 1063.277 &   1.187 &   4.240 & 1057.887 &   0.720 &   3.025 & 1060.482 &   0.289 &   2.543 \\
133  &   86  &           &           &           & 1066.216 &   3.446 &   4.507 & 1066.342 &   3.065 &   4.252 & 1060.179 &   2.292 &   3.012 & 1062.678 &   2.196 &   2.485 \\
134  &   87  &           &           &           & 1067.041 &   0.825 &   4.271 & 1067.342 &   1.000 &   4.065 & 1060.725 &   0.546 &   2.838 & 1062.688 &   0.010 &   2.206 \\
135  &   88  &           &           &           & 1070.501 &   3.460 &   4.285 & 1070.447 &   3.105 &   4.105 & 1063.012 &   2.287 &   2.833 & 1064.871 &   2.183 &   2.193 \\
136  &   89  &           &           &           & 1071.093 &   0.592 &   4.052 & 1071.234 &   0.787 &   3.892 & 1063.427 &   0.415 &   2.702 & 1064.560 &  -0.311 &   1.872 \\
137  &   90  &           &           &           & 1074.604 &   3.511 &   4.103 & 1074.422 &   3.188 &   3.975 & 1065.643 &   2.216 &   2.631 & 1066.800 &   2.240 &   1.929 \\
138  &   91  &           &           &           & 1075.161 &   0.557 &   4.068 & 1075.186 &   0.764 &   3.952 & 1065.980 &   0.337 &   2.553 & 1066.418 &  -0.382 &   1.858 \\
139  &   92  &           &           &           & 1078.555 &   3.394 &   3.951 & 1078.288 &   3.102 &   3.866 & 1068.049 &   2.069 &   2.406 & 1068.513 &   2.095 &   1.713 \\
140  &   93  &           &           &           & 1079.053 &   0.498 &   3.892 & 1079.002 &   0.714 &   3.816 & 1068.221 &   0.172 &   2.241 & 1068.077 &  -0.436 &   1.659 \\
141  &   94  &           &           &           & 1082.375 &   3.322 &   3.820 & 1082.070 &   3.068 &   3.782 & 1070.215 &   1.994 &   2.166 & 1070.060 &   1.983 &   1.547 \\
142  &   95  &           &           &           & 1082.796 &   0.421 &   3.743 & 1082.715 &   0.645 &   3.713 & 1070.274 &   0.059 &   2.053 & 1069.556 &  -0.504 &   1.479 \\
143  &   96  &           &           &           & 1086.077 &   3.281 &   3.702 & 1085.787 &   3.072 &   3.717 & 1072.141 &   1.867 &   1.926 & 1071.476 &   1.920 &   1.416 \\
144  &   97  &           &           &           & 1086.407 &   0.330 &   3.611 & 1086.374 &   0.587 &   3.659 & 1072.033 &  -0.108 &   1.759 & 1070.895 &  -0.581 &   1.339 \\
145  &   98  &           &           &           & 1089.666 &   3.259 &   3.589 & 1089.450 &   3.076 &   3.663 & 1073.851 &   1.818 &   1.710 & 1072.777 &   1.882 &   1.301 \\
146  &   99  &           &           &           & 1089.942 &   0.276 &   3.535 & 1090.005 &   0.555 &   3.631 & 1073.554 &  -0.297 &   1.521 & 1072.111 &  -0.666 &   1.216 \\
147  &  100  &           &           &           & 1093.139 &   3.197 &   3.473 & 1093.061 &   3.056 &   3.611 & 1075.384 &   1.830 &   1.533 & 1073.963 &   1.852 &   1.186 \\
148  &  101  &           &           &           & 1093.342 &   0.203 &   3.400 & 1093.572 &   0.511 &   3.567 & 1074.911 &  -0.473 &   1.357 & 1073.259 &  -0.704 &   1.148 \\
149  &  102  &           &           &           & 1096.484 &   3.142 &   3.345 & 1096.612 &   3.040 &   3.551 & 1076.776 &   1.865 &   1.392 & 1075.025 &   1.766 &   1.062 \\
150  &  103  &           &           &           & 1096.589 &   0.105 &   3.247 & 1097.060 &   0.448 &   3.488 & 1076.186 &  -0.590 &   1.275 & 1074.270 &  -0.755 &   1.011 \\
151  &  104  &           &           &           & 1099.681 &   3.092 &   3.197 & 1100.087 &   3.027 &   3.475 & 1078.043 &   1.857 &   1.267 & 1075.939 &   1.669 &   0.914 \\
152  &  105  &           &           &           & 1099.652 &  -0.029 &   3.063 & 1100.445 &   0.358 &   3.385 & 1077.394 &  -0.649 &   1.208 & 1075.104 &  -0.835 &   0.834 \\
153  &  106  &           &           &           & 1102.698 &   3.046 &   3.017 & 1103.456 &   3.011 &   3.369 & 1079.186 &   1.792 &   1.143 & 1076.673 &   1.569 &   0.734 \\
154  &  107  &           &           &           & 1102.480 &  -0.218 &   2.828 & 1103.678 &   0.222 &   3.233 & 1078.464 &  -0.722 &   1.070 & 1075.712 &  -0.961 &   0.608 \\
155  &  108  &           &           &           & 1105.484 &   3.004 &   2.786 & 1106.669 &   2.991 &   3.213 & 1080.176 &   1.712 &   0.990 & 1077.182 &   1.470 &   0.509 \\
156  &  109  &           &           &           & 1104.986 &  -0.498 &   2.506 & 1106.694 &   0.025 &   3.016 & 1079.344 &  -0.832 &   0.880 & 1076.025 &  -1.157 &   0.313 \\
157  &  110  &           &           &           & 1107.958 &   2.972 &   2.474 & 1109.634 &   2.940 &   2.965 & 1080.946 &   1.602 &   0.770 & 1077.413 &   1.388 &   0.231 \\
158  &  111  &           &           &           & 1107.024 &  -0.934 &   2.038 & 1109.270 &  -0.364 &   2.576 & 1079.800$^{\dag}$ &  -1.146 &   0.456 & 1075.974$^{\ast \dag }$ &  -1.439 &  -0.051 \\
159  &  112  &           &           &           & 1109.996 &   2.972 &   2.038 & 1112.133 &   2.863 &   2.499 & 1081.222$^{\dag}$ &   1.422 &   0.276 &         &         &         \\
160  &  113  &           &           &           & 1108.868 &  -1.128 &   1.844 & 1111.492 &  -0.641 &   2.222 & 1080.064$^{\dag}$ &  -1.158 &   0.264 &         &         &         \\
161  &  114  &           &           &           & 1111.506 &   2.638 &   1.510 & 1113.884 &   2.392 &   1.751 & 1080.180$^{\ast \dag }$ &   0.116 &  -1.042 &         &         &         \\
162  &  115  &           &           &           & 1110.410 &  -1.096 &   1.542 & 1113.187 &  -0.697 &   1.695 &         &         &         &         &         &         \\
163  &  116  &           &           &           & 1112.537 &   2.127 &   1.031 & 1115.096 &   1.909 &   1.212 &         &         &         &         &         &         \\
164  &  117  &           &           &           & 1111.465 &  -1.072 &   1.055 & 1114.285 &  -0.811 &   1.098 &         &         &         &         &         &         \\
165  &  118  &           &           &           & 1113.189 &   1.724 &   0.652 & 1115.968 &   1.683 &   0.872 &         &         &         &         &         &         \\
166  &  119  &           &           &           & 1112.135 &  -1.054 &   0.670 & 1115.033 &  -0.935 &   0.748 &         &         &         &         &         &         \\
167  &  120  &           &           &           & 1113.533 &   1.398 &   0.344 & 1116.571 &   1.538 &   0.603 &         &         &         &         &         &         \\
168  &  121  &           &           &           & 1112.490 &  -1.043 &   0.355 & 1115.634 &  -0.937 &   0.601 &         &         &         &         &         &         \\
169  &  122  &           &           &           & 1113.616 &   1.126 &   0.083 & 1116.923 &   1.289 &   0.352 &         &         &         &         &         &         \\
170  &  123  &           &           &           & 1112.572 &  -1.044 &   0.082 & 1116.012 &  -0.911 &   0.378 &         &         &         &         &         &         \\
171  &  124  &           &           &           & 1113.480$^{\ast \dag }$ &   0.908 &  -0.136 & 1117.022 &   1.010 &   0.099 &         &         &         &         &         &         \\
172  &  125  &           &           &           &         &         &         & 1116.127 &  -0.895 &   0.115 &         &         &         &         &         &         \\
173  &  126  &           &           &           &         &         &         & 1116.874$^{\ast \dag }$ &   0.747 &  -0.148 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.869  &    0.854  &    0.927  &    4.514  &    0.793  &    1.182  &    5.469  &    0.751  &    1.135  &    3.397  &    0.827  &    0.939 \\
\hline
\hline
\multicolumn{15}{l}{ Cadmium $(Z= 48 )$} \\
 91  &   43  &           &           &           & 711.029$^{\ast \dag }$ &         &         & 709.496$^{\ast \dag }$ &         &         & 708.189$^{\ast \dag }$ &         &         & 709.870$^{\ast \dag }$ &         &         \\
 92  &   44  &           &           &           & 729.324$^{\dag }$ &  18.295 &         & 727.547$^{\dag }$ &  18.051 &         & 726.239$^{\dag }$ &  18.050 &         & 728.220$^{\ast \dag }$ &  18.350 &         \\
 93  &   45  &           &           &           & 744.124 &  14.800 &  33.095 & 742.666 &  15.119 &  33.170 & 741.584 &  15.345 &  33.395 & 743.156$^{\dag}$ &  14.936 &  33.286 \\
 94  &   46  &           &           &           & 761.751 &  17.627 &  32.427 & 760.169 &  17.503 &  32.622 & 759.170 &  17.586 &  32.931 & 760.838 &  17.682 &  32.618 \\
 95  &   47  &           &           &           & 776.058 &  14.307 &  31.934 & 774.876 &  14.707 &  32.210 & 774.159 &  14.989 &  32.575 & 775.271 &  14.433 &  32.115 \\
 96  &   48  &           &           &           & 793.101 &  17.043 &  31.350 & 791.899 &  17.023 &  31.730 & 791.350 &  17.191 &  32.180 & 792.383 &  17.112 &  31.545 \\
 97  &   49  &  806.095  &          &          &  806.931  &   13.830  &   30.873  &  806.222  &   14.323  &   31.346  &  806.027  &   14.677  &   31.868  &  806.347  &   13.964  &   31.076  \\
 98  &   50  &  821.077  &   14.981  &          &  823.394  &   16.463  &   30.293  &  822.775  &   16.553  &   30.876  &  822.843  &   16.816  &   31.493  &  822.908  &   16.561  &   30.525  \\
 99  &   51  &  831.439  &   10.362  &   25.344  &  832.131  &    8.737  &   25.200  &  831.433  &    8.658  &   25.211  &  831.517  &    8.674  &   25.490  &  831.876  &    8.968  &   25.529  \\
100  &   52  &  843.774  &   12.335  &   22.697  &  843.692  &   11.561  &   20.298  &  842.412  &   10.979  &   19.637  &  842.455  &   10.938  &   19.612  &  843.281  &   11.405  &   20.373  \\
101  &   53  &  853.487  &    9.713  &   22.048  &  852.083  &    8.391  &   19.952  &  850.807  &    8.395  &   19.374  &  850.886  &    8.431  &   19.369  &  851.815  &    8.534  &   19.939  \\
102  &   54  &  865.381  &   11.895  &   21.608  &  863.464  &   11.381  &   19.772  &  861.698  &   10.891  &   19.286  &  861.698  &   10.812  &   19.243  &  863.062  &   11.247  &   19.781  \\
103  &   55  &  874.445  &    9.063  &   20.958  &  871.539  &    8.075  &   19.456  &  869.855  &    8.157  &   19.048  &  869.915  &    8.217  &   19.029  &  871.214  &    8.152  &   19.399  \\
104  &   56  &  885.833  &   11.388  &   20.451  &  882.721  &   11.182  &   19.257  &  880.625  &   10.770  &   18.927  &  880.573  &   10.658  &   18.875  &  882.304  &   11.090  &   19.242  \\
105  &   57  &  894.270  &    8.437  &   19.825  &  890.472  &    7.751  &   18.933  &  888.538  &    7.913  &   18.683  &  888.583  &    8.010  &   18.668  &  890.093  &    7.789  &   18.879  \\
106  &   58  &  905.139  &   10.870  &   19.306  &  901.452  &   10.980  &   18.731  &  899.169  &   10.631  &   18.544  &  899.064  &   10.481  &   18.491  &  901.028  &   10.935  &   18.724  \\
107  &   59  &  913.069  &    7.929  &   18.799  &  908.851  &    7.399  &   18.379  &  906.809  &    7.640  &   18.271  &  906.854  &    7.790  &   18.271  &  908.445  &    7.417  &   18.352  \\
108  &   60  &  923.402  &   10.333  &   18.263  &  919.630  &   10.779  &   18.178  &  917.286  &   10.477  &   18.117  &  917.134  &   10.280  &   18.070  &  919.223  &   10.778  &   18.195  \\
109  &   61  &  930.725  &    7.323  &   17.657  &  926.615  &    6.985  &   17.764  &  924.584  &    7.298  &   17.775  &  924.645  &    7.511  &   17.791  &  926.216  &    6.993  &   17.771  \\
110  &   62  &  940.640  &    9.915  &   17.238  &  937.204  &   10.589  &   17.574  &  934.901  &   10.317  &   17.615  &  934.703  &   10.058  &   17.569  &  936.839  &   10.623  &   17.616  \\
111  &   63  &  947.616  &    6.976  &   16.891  &  943.903  &    6.699  &   17.288  &  941.852  &    6.951  &   17.268  &  941.721  &    7.018  &   17.076  &  943.561  &    6.722  &   17.345  \\
112  &   64  &  957.010  &    9.394  &   16.369  &  954.101  &   10.198  &   16.897  &  951.882  &   10.030  &   16.981  &  951.595  &    9.874  &   16.892  &  953.777  &   10.216  &   16.938  \\
113  &   65  &  963.550  &    6.540  &   15.934  &  960.683  &    6.582  &   16.780  &  958.794  &    6.912  &   16.942  &  958.615  &    7.020  &   16.894  &  960.421  &    6.644  &   16.860  \\
114  &   66  &  972.593  &    9.043  &   15.583  &  970.249  &    9.566  &   16.148  &  968.085  &    9.291  &   16.203  &  967.581  &    8.966  &   15.986  &  969.919  &    9.498  &   16.142  \\
115  &   67  &  978.733  &    6.141  &   15.184  &  976.552  &    6.303  &   15.869  &  974.705  &    6.620  &   15.911  &  974.251  &    6.670  &   15.636  &  976.269  &    6.350  &   15.848  \\
116  &   68  &  987.433  &    8.699  &   14.840  &  985.619  &    9.067  &   15.370  &  983.506  &    8.801  &   15.421  &  982.690  &    8.439  &   15.109  &  985.224  &    8.955  &   15.305  \\
117  &   69  &  993.210  &    5.777  &   14.477  &  991.493  &    5.874  &   14.941  &  989.689  &    6.183  &   14.984  &  988.830  &    6.140  &   14.579  &  991.111  &    5.887  &   14.842  \\
118  &   70  &  1001.565  &    8.355  &   14.132  &  1000.231  &    8.738  &   14.612  &  998.221  &    8.532  &   14.715  &  996.992  &    8.162  &   14.302  &  999.749  &    8.638  &   14.525  \\
119  &   71  &  1006.914  &    5.349  &   13.704  &  1005.566  &    5.335  &   14.073  &  1003.875  &    5.654  &   14.186  &  1002.431  &    5.439  &   13.601  &  1005.103  &    5.354  &   13.992  \\
120  &   72  &  1014.963  &    8.048  &   13.398  &  1014.124  &    8.558  &   13.893  &  1012.291  &    8.416  &   14.070  &  1010.535  &    8.104  &   13.543  &  1013.583  &    8.480  &   13.834  \\
121  &   73  &  1020.151  &    5.188  &   13.236  &  1019.099  &    4.975  &   13.533  &  1017.678  &    5.387  &   13.803  &  1015.810  &    5.275  &   13.379  &  1018.629  &    5.046  &   13.526  \\
122  &   74  &  1027.761  &    7.610  &   12.798  &  1027.341  &    8.242  &   13.217  &  1025.773  &    8.095  &   13.482  &  1023.501  &    7.691  &   12.966  &  1026.821  &    8.192  &   13.238  \\
123  &   75  &  1032.634  &    4.873  &   12.483  &  1032.120  &    4.779  &   13.021  &  1030.995  &    5.222  &   13.317  &  1028.638  &    5.137  &   12.828  &  1031.719  &    4.898  &   13.090  \\
124  &   76  &  1039.990  &    7.357  &   12.230  &  1039.913  &    7.793  &   12.572  &  1038.711  &    7.716  &   12.938  &  1036.041  &    7.403  &   12.540  &  1039.538  &    7.819  &   12.717  \\
125  &   77  &  1044.710  &    4.720  &   12.077  &  1044.456  &    4.543  &   12.336  &  1043.743  &    5.032  &   12.748  &  1041.049  &    5.008  &   12.411  &  1044.270  &    4.732  &   12.551  \\
126  &   78  &  1051.689  &    6.979  &   11.699  &  1051.858  &    7.402  &   11.945  &  1051.137  &    7.394  &   12.426  &  1048.240  &    7.191  &   12.199  &  1051.784  &    7.514  &   12.246  \\
127  &   79  &  1056.246  &    4.557  &   11.536  &  1056.127  &    4.269  &   11.671  &  1055.960  &    4.823  &   12.217  &  1053.128  &    4.888  &   12.079  &  1056.341  &    4.557  &   12.071  \\
128  &   80  &  1062.814  &    6.568  &   11.125  &  1063.163  &    7.036  &   11.305  &  1063.062  &    7.102  &   11.925  &  1060.149  &    7.021  &   11.909  &  1063.589  &    7.248  &   11.805  \\
129  &   81  &  1066.769  &    3.955  &   10.524  &  1067.130  &    3.967  &   11.003  &  1067.675  &    4.613  &   11.715  &  1064.940  &    4.791  &   11.812  &  1067.979  &    4.390  &   11.638  \\
130  &   82  &  1072.837  &    6.067  &   10.023  &  1073.765  &    6.635  &   10.602  &  1074.475  &    6.800  &   11.413  &  1071.799  &    6.859  &   11.650  &  1074.958  &    6.979  &   11.369  \\
131  &   83  &  1075.002  &    2.165  &    8.233  &  1075.223  &    1.458  &    8.093  &  1075.972  &    1.497  &    8.297  &  1072.841  &    1.042  &    7.901  &  1075.717  &    0.759  &    7.738  \\
132  &   84  &  1078.331  &    3.329  &    5.495  &  1078.840  &    3.617  &    5.075  &  1079.167  &    3.195  &    4.692  &  1075.324  &    2.483  &    3.525  &  1078.212  &    2.495  &    3.254  \\
133  &   85  &           &           &           & 1080.051 &   1.211 &   4.828 & 1080.495 &   1.328 &   4.523 & 1076.220 &   0.896 &   3.379 & 1078.721 &   0.509 &   3.004 \\
134  &   86  &           &           &           & 1083.651 &   3.600 &   4.811 & 1083.707 &   3.212 &   4.540 & 1078.688 &   2.468 &   3.364 & 1081.161 &   2.440 &   2.949 \\
135  &   87  &           &           &           & 1084.629 &   0.978 &   4.578 & 1084.847 &   1.140 &   4.352 & 1079.403 &   0.715 &   3.183 & 1081.391 &   0.230 &   2.670 \\
136  &   88  &           &           &           & 1088.252 &   3.623 &   4.601 & 1088.107 &   3.260 &   4.400 & 1081.866 &   2.463 &   3.178 & 1083.823 &   2.432 &   2.662 \\
137  &   89  &           &           &           & 1088.995 &   0.743 &   4.366 & 1089.035 &   0.928 &   4.188 & 1082.405 &   0.539 &   3.002 & 1083.738 &  -0.085 &   2.347 \\
138  &   90  &           &           &           & 1092.679 &   3.684 &   4.427 & 1092.385 &   3.350 &   4.278 & 1084.834 &   2.429 &   2.968 & 1086.233 &   2.495 &   2.410 \\
139  &   91  &           &           &           & 1093.350 &   0.671 &   4.355 & 1093.259 &   0.874 &   4.224 & 1085.307 &   0.473 &   2.902 & 1085.992 &  -0.241 &   2.254 \\
140  &   92  &           &           &           & 1096.962 &   3.612 &   4.283 & 1096.567 &   3.308 &   4.182 & 1087.579 &   2.272 &   2.745 & 1088.440 &   2.448 &   2.207 \\
141  &   93  &           &           &           & 1097.591 &   0.629 &   4.241 & 1097.408 &   0.841 &   4.149 & 1087.904 &   0.325 &   2.597 & 1088.169 &  -0.271 &   2.177 \\
142  &   94  &           &           &           & 1101.122 &   3.531 &   4.160 & 1100.676 &   3.268 &   4.109 & 1090.101 &   2.197 &   2.522 & 1090.492 &   2.323 &   2.052 \\
143  &   95  &           &           &           & 1101.690 &   0.568 &   4.099 & 1101.469 &   0.793 &   4.061 & 1090.295 &   0.194 &   2.391 & 1090.177 &  -0.315 &   2.008 \\
144  &   96  &           &           &           & 1105.170 &   3.480 &   4.048 & 1104.732 &   3.263 &   4.056 & 1092.419 &   2.124 &   2.318 & 1092.418 &   2.241 &   1.926 \\
145  &   97  &           &           &           & 1105.662 &   0.492 &   3.972 & 1105.466 &   0.734 &   3.997 & 1092.496 &   0.077 &   2.201 & 1092.050 &  -0.368 &   1.873 \\
146  &   98  &           &           &           & 1109.110 &   3.448 &   3.940 & 1108.743 &   3.277 &   4.011 & 1094.563 &   2.067 &   2.144 & 1094.229 &   2.179 &   1.811 \\
147  &   99  &           &           &           & 1109.536 &   0.426 &   3.874 & 1109.451 &   0.708 &   3.985 & 1094.508 &  -0.055 &   2.012 & 1093.796 &  -0.433 &   1.746 \\
148  &  100  &           &           &           & 1112.935 &   3.399 &   3.825 & 1112.706 &   3.255 &   3.963 & 1096.566 &   2.058 &   2.003 & 1095.922 &   2.126 &   1.693 \\
149  &  101  &           &           &           & 1113.304 &   0.369 &   3.768 & 1113.387 &   0.681 &   3.936 & 1096.378 &  -0.188 &   1.870 & 1095.407 &  -0.515 &   1.611 \\
150  &  102  &           &           &           & 1116.634 &   3.330 &   3.699 & 1116.612 &   3.225 &   3.906 & 1098.449 &   2.071 &   1.883 & 1097.481 &   2.074 &   1.559 \\
151  &  103  &           &           &           & 1116.920 &   0.286 &   3.616 & 1117.247 &   0.635 &   3.860 & 1098.132 &  -0.317 &   1.754 & 1096.930 &  -0.551 &   1.523 \\
152  &  104  &           &           &           & 1120.185 &   3.265 &   3.551 & 1120.440 &   3.193 &   3.828 & 1100.220 &   2.088 &   1.771 & 1098.882 &   1.952 &   1.401 \\
153  &  105  &           &           &           & 1120.354 &   0.169 &   3.434 & 1121.002 &   0.562 &   3.755 & 1099.817 &  -0.403 &   1.685 & 1098.265 &  -0.617 &   1.335 \\
154  &  106  &           &           &           & 1123.555 &   3.201 &   3.370 & 1124.160 &   3.158 &   3.720 & 1101.867 &   2.050 &   1.647 & 1100.091 &   1.826 &   1.209 \\
155  &  107  &           &           &           & 1123.554 &  -0.001 &   3.200 & 1124.602 &   0.442 &   3.600 & 1101.416 &  -0.451 &   1.599 & 1099.365 &  -0.726 &   1.100 \\
156  &  108  &           &           &           & 1126.696 &   3.142 &   3.141 & 1127.720 &   3.118 &   3.560 & 1103.356 &   1.940 &   1.489 & 1101.070 &   1.705 &   0.979 \\
157  &  109  &           &           &           & 1126.436 &  -0.260 &   2.882 & 1127.955 &   0.235 &   3.353 & 1102.811 &  -0.545 &   1.395 & 1100.172 &  -0.898 &   0.807 \\
158  &  110  &           &           &           & 1129.531 &   3.095 &   2.835 & 1131.031 &   3.076 &   3.311 & 1104.609 &   1.798 &   1.253 & 1101.777 &   1.605 &   0.707 \\
159  &  111  &           &           &           & 1128.868 &  -0.663 &   2.432 & 1130.865 &  -0.166 &   2.910 & 1103.754 &  -0.855 &   0.943 & 1100.632 &  -1.145 &   0.460 \\
160  &  112  &           &           &           & 1131.952 &   3.084 &   2.421 & 1133.901 &   3.036 &   2.870 & 1105.353 &   1.599 &   0.744 & 1102.175 &   1.543 &   0.398 \\
161  &  113  &           &           &           & 1130.991 &  -0.961 &   2.123 & 1133.488 &  -0.413 &   2.623 & 1104.206 &  -1.147 &   0.452 & 1100.732$^{\dag}$ &  -1.443 &   0.100 \\
162  &  114  &           &           &           & 1133.876 &   2.885 &   1.924 & 1136.105 &   2.617 &   2.204 & 1104.834$^{\ast \dag }$ &   0.628 &  -0.519 & 1102.256$^{\dag}$ &   1.524 &   0.081 \\
163  &  115  &           &           &           & 1132.893 &  -0.983 &   1.902 & 1135.650 &  -0.455 &   2.162 &         &         &         & 1100.823$^{\dag}$ &  -1.433 &   0.091 \\
164  &  116  &           &           &           & 1135.331 &   2.438 &   1.455 & 1137.790 &   2.140 &   1.685 &         &         &         & 1102.046$^{\ast \dag }$ &   1.223 &  -0.210 \\
165  &  117  &           &           &           & 1134.272 &  -1.059 &   1.379 & 1137.228 &  -0.562 &   1.578 &         &         &         &         &         &         \\
166  &  118  &           &           &           & 1136.394 &   2.122 &   1.063 & 1139.127 &   1.899 &   1.337 &         &         &         &         &         &         \\
167  &  119  &           &           &           & 1135.361 &  -1.033 &   1.089 & 1138.444 &  -0.683 &   1.216 &         &         &         &         &         &         \\
168  &  120  &           &           &           & 1137.122 &   1.761 &   0.728 & 1140.180 &   1.736 &   1.053 &         &         &         &         &         &         \\
169  &  121  &           &           &           & 1136.110 &  -1.012 &   0.749 & 1139.351 &  -0.829 &   0.907 &         &         &         &         &         &         \\
170  &  122  &           &           &           & 1137.546 &   1.436 &   0.424 & 1140.960 &   1.609 &   0.780 &         &         &         &         &         &         \\
171  &  123  &           &           &           & 1136.547 &  -0.999 &   0.437 & 1140.073 &  -0.887 &   0.722 &         &         &         &         &         &         \\
172  &  124  &           &           &           & 1137.694 &   1.147 &   0.148 & 1141.438 &   1.365 &   0.478 &         &         &         &         &         &         \\
173  &  125  &           &           &           & 1136.691 &  -1.003 &   0.144 & 1140.582 &  -0.856 &   0.509 &         &         &         &         &         &         \\
174  &  126  &           &           &           & 1137.604$^{\ast \dag }$ &   0.913 &  -0.090 & 1141.562 &   0.980 &   0.124 &         &         &         &         &         &         \\
175  &  127  &           &           &           &         &         &         & 1140.714$^{\dag}$ &  -0.848 &   0.132 &         &         &         &         &         &         \\
176  &  128  &           &           &           &         &         &         & 1141.374$^{\ast \dag }$ &   0.660 &  -0.188 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.195  &    0.624  &    0.828  &    3.668  &    0.668  &    1.116  &    4.274  &    0.707  &    1.118  &    2.484  &    0.674  &    0.972 \\
\hline
\hline
\multicolumn{15}{l}{ Indium $(Z= 49 )$} \\
 95  &   46  &           &           &           & 761.144$^{\dag }$ &         &         & 759.534$^{\dag }$ &         &         & 758.696$^{\dag }$ &         &         & 759.830$^{\dag }$ &         &         \\
 96  &   47  &           &           &           & 776.004$^{\dag }$ &  14.860 &         & 774.793$^{\dag }$ &  15.259 &         & 774.237$^{\dag }$ &  15.541 &         & 774.793$^{\dag }$ &  14.963 &         \\
 97  &   48  &           &           &           & 793.608$^{\dag}$ &  17.604 &  32.464 & 792.375$^{\dag}$ &  17.582 &  32.841 & 791.983$^{\dag}$ &  17.746 &  33.287 & 792.436$^{\dag}$ &  17.643 &  32.606 \\
 98  &   49  &           &           &           & 807.993$^{\dag}$ &  14.385 &  31.989 & 807.249$^{\dag}$ &  14.874 &  32.456 & 807.203$^{\dag}$ &  15.220 &  32.966 & 806.923$^{\dag}$ &  14.487 &  32.130 \\
 99  &   50  &           &           &           & 825.013 &  17.020 &  31.405 & 824.354$^{\dag}$ &  17.105 &  31.979 & 824.563$^{\dag}$ &  17.360 &  32.580 & 824.006$^{\dag}$ &  17.083 &  31.570 \\
100  &   51  &  832.975  &          &          &  834.086  &    9.073  &   26.093  &  833.344  &    8.990  &   26.095  &  833.642  &    9.079  &   26.439  &  833.355  &    9.349  &   26.432  \\
101  &   52  &  845.413  &   12.438  &          &  846.150  &   12.064  &   21.137  &  844.821  &   11.477  &   20.467  &  845.079  &   11.437  &   20.516  &  845.251  &   11.896  &   21.245  \\
102  &   53  &  855.634  &   10.221  &   22.660  &  854.902  &    8.752  &   20.816  &  853.574  &    8.753  &   20.230  &  853.940  &    8.861  &   20.298  &  854.184  &    8.933  &   20.829  \\
103  &   54  &  867.643  &   12.008  &   22.230  &  866.756  &   11.854  &   20.606  &  864.934  &   11.360  &   20.113  &  865.222  &   11.282  &   20.143  &  865.909  &   11.725  &   20.658  \\
104  &   55  &  877.265  &    9.622  &   21.631  &  875.214  &    8.458  &   20.312  &  873.473  &    8.539  &   19.899  &  873.858  &    8.636  &   19.918  &  874.480  &    8.571  &   20.296  \\
105  &   56  &  888.794  &   11.529  &   21.152  &  886.834  &   11.620  &   20.078  &  884.678  &   11.205  &   19.744  &  884.986  &   11.128  &   19.764  &  886.025  &   11.545  &   20.116  \\
106  &   57  &  897.833  &    9.038  &   20.568  &  894.986  &    8.152  &   19.772  &  892.994  &    8.316  &   19.521  &  893.430  &    8.444  &   19.572  &  894.252  &    8.227  &   19.772  \\
107  &   58  &  908.863  &   11.030  &   20.069  &  906.369  &   11.383  &   19.535  &  904.023  &   11.029  &   19.345  &  904.347  &   10.917  &   19.361  &  905.615  &   11.363  &   19.590  \\
108  &   59  &  917.487  &    8.624  &   19.655  &  914.183  &    7.814  &   19.197  &  912.084  &    8.061  &   19.090  &  912.593  &    8.246  &   19.163  &  913.484  &    7.869  &   19.232  \\
109  &   60  &  927.929  &   10.441  &   19.066  &  925.329  &   11.146  &   18.960  &  922.920  &   10.836  &   18.897  &  923.257  &   10.664  &   18.910  &  924.660  &   11.176  &   19.045  \\
110  &   61  &  935.980  &    8.051  &   18.493  &  932.738  &    7.409  &   18.555  &  930.651  &    7.731  &   18.567  &  931.236  &    7.979  &   18.643  &  932.113  &    7.453  &   18.629  \\
111  &   62  &  945.973  &    9.993  &   18.045  &  943.659  &   10.921  &   18.330  &  941.286  &   10.635  &   18.366  &  941.628  &   10.392  &   18.371  &  943.105  &   10.992  &   18.445  \\
112  &   63  &  953.643  &    7.669  &   17.663  &  950.657  &    6.998  &   17.919  &  948.518  &    7.232  &   17.867  &  949.096  &    7.468  &   17.860  &  950.160  &    7.055  &   18.047  \\
113  &   64  &  963.091  &    9.448  &   17.118  &  961.283  &   10.626  &   17.624  &  958.978  &   10.460  &   17.692  &  959.272  &   10.176  &   17.644  &  960.844  &   10.684  &   17.739  \\
114  &   65  &  970.365  &    7.274  &   16.722  &  968.172  &    6.889  &   17.515  &  966.182  &    7.204  &   17.664  &  966.600  &    7.328  &   17.504  &  967.832  &    6.988  &   17.672  \\
115  &   66  &  979.403  &    9.038  &   16.312  &  978.131  &    9.959  &   16.848  &  975.853  &    9.671  &   16.875  &  975.944  &    9.344  &   16.672  &  977.754  &    9.922  &   16.910  \\
116  &   67  &  986.188  &    6.785  &   15.823  &  984.758  &    6.627  &   16.586  &  982.779  &    6.926  &   16.597  &  982.931  &    6.987  &   16.331  &  984.463  &    6.709  &   16.631  \\
117  &   68  &  994.952  &    8.765  &   15.549  &  994.193  &    9.435  &   16.062  &  991.938  &    9.159  &   16.085  &  991.729  &    8.798  &   15.785  &  993.814  &    9.351  &   16.060  \\
118  &   69  &  1001.309  &    6.356  &   15.121  &  1000.426  &    6.233  &   15.668  &  998.466  &    6.528  &   15.687  &  998.232  &    6.503  &   15.301  &  1000.091  &    6.277  &   15.628  \\
119  &   70  &  1009.851  &    8.542  &   14.899  &  1009.510  &    9.084  &   15.317  &  1007.339  &    8.873  &   15.401  &  1006.751  &    8.519  &   15.022  &  1009.103  &    9.012  &   15.289  \\
120  &   71  &  1015.953  &    6.102  &   14.645  &  1015.259  &    5.749  &   14.833  &  1013.408  &    6.069  &   14.942  &  1012.677  &    5.926  &   14.445  &  1014.893  &    5.790  &   14.802  \\
121  &   72  &  1024.129  &    8.176  &   14.279  &  1024.130  &    8.871  &   14.620  &  1022.130  &    8.722  &   14.791  &  1021.098  &    8.421  &   14.347  &  1023.719  &    8.826  &   14.616  \\
122  &   73  &  1029.936  &    5.806  &   13.983  &  1029.469  &    5.339  &   14.210  &  1027.875  &    5.745  &   14.467  &  1026.772  &    5.674  &   14.095  &  1029.153  &    5.434  &   14.260  \\
123  &   74  &  1037.866  &    7.930  &   13.737  &  1038.093  &    8.624  &   13.963  &  1036.358  &    8.483  &   14.228  &  1034.906  &    8.134  &   13.808  &  1037.750  &    8.597  &   14.031  \\
124  &   75  &  1043.378  &    5.512  &   13.443  &  1043.238  &    5.145  &   13.769  &  1041.945  &    5.587  &   14.070  &  1040.448  &    5.542  &   13.676  &  1043.034  &    5.284  &   13.881  \\
125  &   76  &  1050.992  &    7.614  &   13.126  &  1051.424  &    8.186  &   13.331  &  1050.058  &    8.113  &   13.700  &  1048.291  &    7.843  &   13.385  &  1051.262  &    8.228  &   13.512  \\
126  &   77  &  1056.460  &    5.468  &   13.082  &  1056.338  &    4.914  &   13.100  &  1055.459  &    5.401  &   13.514  &  1053.704  &    5.413  &   13.256  &  1056.380  &    5.118  &   13.346  \\
127  &   78  &  1063.602  &    7.142  &   12.610  &  1064.133  &    7.795  &   12.709  &  1063.249  &    7.790  &   13.191  &  1061.328  &    7.624  &   13.037  &  1064.300  &    7.920  &   13.038  \\
128  &   79  &  1068.984  &    5.381  &   12.524  &  1068.780  &    4.647  &   12.442  &  1068.445  &    5.196  &   12.986  &  1066.618  &    5.290  &   12.914  &  1069.241  &    4.941  &   12.861  \\
129  &   80  &  1075.700  &    6.716  &   12.098  &  1076.205  &    7.425  &   12.072  &  1075.937  &    7.492  &   12.688  &  1074.062  &    7.444  &   12.734  &  1076.890  &    7.649  &   12.590  \\
130  &   81  &  1080.843  &    5.143  &   11.859  &  1080.558  &    4.353  &   11.778  &  1080.925  &    4.988  &   12.480  &  1079.250  &    5.188  &   12.632  &  1081.661  &    4.771  &   12.420  \\
131  &   82  &  1087.032  &    6.189  &   11.332  &  1087.582  &    7.024  &   11.377  &  1088.109  &    7.184  &   12.172  &  1086.521  &    7.271  &   12.459  &  1089.035  &    7.374  &   12.145  \\
132  &   83  &  1089.489  &    2.457  &    8.646  &  1089.205  &    1.623  &    8.647  &  1089.767  &    1.658  &    8.842  &  1087.768  &    1.247  &    8.518  &  1090.033  &    0.998  &    8.372  \\
133  &   84  &           &           &           & 1092.981 &   3.776 &   5.399 & 1093.121 &   3.354 &   5.012 & 1090.454 &   2.686 &   3.933 & 1092.779 &   2.746 &   3.744 \\
134  &   85  &           &           &           & 1094.358 &   1.377 &   5.153 & 1094.605 &   1.484 &   4.838 & 1091.547 &   1.093 &   3.779 & 1093.522 &   0.743 &   3.489 \\
135  &   86  &           &           &           & 1098.123 &   3.765 &   5.142 & 1097.978 &   3.373 &   4.857 & 1094.212 &   2.665 &   3.758 & 1096.215 &   2.693 &   3.436 \\
136  &   87  &           &           &           & 1099.266 &   1.143 &   4.908 & 1099.271 &   1.293 &   4.666 & 1095.114 &   0.902 &   3.567 & 1096.678 &   0.463 &   3.156 \\
137  &   88  &           &           &           & 1103.059 &   3.793 &   4.936 & 1102.694 &   3.423 &   4.716 & 1097.772 &   2.658 &   3.560 & 1099.367 &   2.689 &   3.152 \\
138  &   89  &           &           &           & 1103.968 &   0.909 &   4.702 & 1103.774 &   1.080 &   4.503 & 1098.447 &   0.675 &   3.333 & 1099.521 &   0.154 &   2.843 \\
139  &   90  &           &           &           & 1107.825 &   3.857 &   4.766 & 1107.291 &   3.517 &   4.597 & 1101.113 &   2.666 &   3.341 & 1102.273 &   2.752 &   2.906 \\
140  &   91  &           &           &           & 1108.616 &   0.791 &   4.648 & 1108.280 &   0.989 &   4.506 & 1101.732 &   0.619 &   3.285 & 1102.178 &  -0.095 &   2.657 \\
141  &   92  &           &           &           & 1112.451 &   3.835 &   4.626 & 1111.799 &   3.519 &   4.508 & 1104.230 &   2.498 &   3.117 & 1104.984 &   2.806 &   2.711 \\
142  &   93  &           &           &           & 1113.213 &   0.762 &   4.597 & 1112.770 &   0.971 &   4.490 & 1104.722 &   0.492 &   2.990 & 1104.879 &  -0.105 &   2.701 \\
143  &   94  &           &           &           & 1116.958 &   3.745 &   4.507 & 1116.242 &   3.472 &   4.443 & 1107.143 &   2.421 &   2.913 & 1107.545 &   2.666 &   2.561 \\
144  &   95  &           &           &           & 1117.672 &   0.714 &   4.459 & 1117.180 &   0.938 &   4.410 & 1107.482 &   0.339 &   2.760 & 1107.416 &  -0.129 &   2.537 \\
145  &   96  &           &           &           & 1121.355 &   3.683 &   4.397 & 1120.638 &   3.458 &   4.396 & 1109.882 &   2.400 &   2.739 & 1109.980 &   2.564 &   2.435 \\
146  &   97  &           &           &           & 1122.005 &   0.650 &   4.333 & 1121.531 &   0.893 &   4.351 & 1110.142 &   0.260 &   2.660 & 1109.816 &  -0.164 &   2.400 \\
147  &   98  &           &           &           & 1125.643 &   3.638 &   4.288 & 1124.990 &   3.459 &   4.352 & 1112.477 &   2.335 &   2.595 & 1112.295 &   2.479 &   2.315 \\
148  &   99  &           &           &           & 1126.216 &   0.573 &   4.211 & 1125.844 &   0.854 &   4.313 & 1112.647 &   0.170 &   2.505 & 1112.082 &  -0.213 &   2.266 \\
149  &  100  &           &           &           & 1129.817 &   3.601 &   4.174 & 1129.297 &   3.453 &   4.307 & 1114.953 &   2.306 &   2.476 & 1114.485 &   2.403 &   2.190 \\
150  &  101  &           &           &           & 1130.343 &   0.526 &   4.127 & 1130.135 &   0.838 &   4.291 & 1115.028 &   0.075 &   2.381 & 1114.201 &  -0.284 &   2.119 \\
151  &  102  &           &           &           & 1133.862 &   3.519 &   4.045 & 1133.544 &   3.409 &   4.247 & 1117.323 &   2.295 &   2.370 & 1116.531 &   2.330 &   2.046 \\
152  &  103  &           &           &           & 1134.318 &   0.456 &   3.975 & 1134.348 &   0.804 &   4.213 & 1117.296 &  -0.027 &   2.268 & 1116.171 &  -0.360 &   1.970 \\
153  &  104  &           &           &           & 1137.758 &   3.440 &   3.896 & 1137.711 &   3.363 &   4.167 & 1119.584 &   2.288 &   2.261 & 1118.406 &   2.235 &   1.875 \\
154  &  105  &           &           &           & 1138.109 &   0.351 &   3.791 & 1138.453 &   0.742 &   4.105 & 1119.439 &  -0.145 &   2.143 & 1117.991 &  -0.415 &   1.820 \\
155  &  106  &           &           &           & 1141.471 &   3.362 &   3.713 & 1141.764 &   3.311 &   4.053 & 1121.717 &   2.278 &   2.133 & 1120.079 &   2.088 &   1.673 \\
156  &  107  &           &           &           & 1141.666 &   0.195 &   3.557 & 1142.398 &   0.634 &   3.945 & 1121.517 &  -0.200 &   2.078 & 1119.569 &  -0.510 &   1.578 \\
157  &  108  &           &           &           & 1144.954 &   3.288 &   3.483 & 1145.653 &   3.255 &   3.889 & 1123.680 &   2.163 &   1.963 & 1121.519 &   1.950 &   1.440 \\
158  &  109  &           &           &           & 1144.909 &  -0.045 &   3.243 & 1146.093 &   0.440 &   3.695 & 1123.394 &  -0.286 &   1.877 & 1120.857 &  -0.662 &   1.288 \\
159  &  110  &           &           &           & 1148.138 &   3.229 &   3.184 & 1149.293 &   3.200 &   3.640 & 1125.389 &   1.995 &   1.709 & 1122.692 &   1.835 &   1.173 \\
160  &  111  &           &           &           & 1147.720 &  -0.418 &   2.811 & 1149.337 &   0.044 &   3.244 & 1124.787 &  -0.602 &   1.393 & 1121.817 &  -0.875 &   0.960 \\
161  &  112  &           &           &           & 1150.928 &   3.208 &   2.790 & 1152.515 &   3.178 &   3.222 & 1126.577 &   1.790 &   1.188 & 1123.578 &   1.761 &   0.886 \\
162  &  113  &           &           &           & 1150.185 &  -0.743 &   2.465 & 1152.314 &  -0.201 &   2.977 & 1125.440 &  -1.137 &   0.653 & 1122.442 &  -1.136 &   0.625 \\
163  &  114  &           &           &           & 1153.249 &   3.064 &   2.321 & 1155.144 &   2.830 &   2.629 & 1126.628$^{\dag}$ &   1.188 &   0.051 & 1124.174 &   1.732 &   0.596 \\
164  &  115  &           &           &           & 1152.487 &  -0.762 &   2.302 & 1154.912 &  -0.232 &   2.598 & 1125.496$^{\dag}$ &  -1.132 &   0.056 & 1122.778 &  -1.396 &   0.336 \\
165  &  116  &           &           &           & 1155.114 &   2.627 &   1.865 & 1157.275 &   2.363 &   2.131 & 1126.170$^{\ast \dag }$ &   0.674 &  -0.458 & 1124.500 &   1.722 &   0.326 \\
166  &  117  &           &           &           & 1154.251 &  -0.863 &   1.764 & 1156.943 &  -0.332 &   2.031 &         &         &         & 1123.098 &  -1.402 &   0.320 \\
167  &  118  &           &           &           & 1156.582 &   2.331 &   1.468 & 1159.053 &   2.110 &   1.778 &         &         &         & 1124.587$^{\dag}$ &   1.489 &   0.087 \\
168  &  119  &           &           &           & 1155.572 &  -1.010 &   1.321 & 1158.603 &  -0.450 &   1.660 &         &         &         & 1123.202$^{\dag}$ &  -1.385 &   0.104 \\
169  &  120  &           &           &           & 1157.694 &   2.122 &   1.112 & 1160.535 &   1.932 &   1.482 &         &         &         & 1124.458$^{\ast \dag }$ &   1.256 &  -0.129 \\
170  &  121  &           &           &           & 1156.704 &  -0.990 &   1.132 & 1159.943 &  -0.592 &   1.340 &         &         &         &         &         &         \\
171  &  122  &           &           &           & 1158.469 &   1.765 &   0.775 & 1161.731 &   1.788 &   1.196 &         &         &         &         &         &         \\
172  &  123  &           &           &           & 1157.501 &  -0.968 &   0.797 & 1160.940 &  -0.791 &   0.997 &         &         &         &         &         &         \\
173  &  124  &           &           &           & 1158.912 &   1.411 &   0.443 & 1162.598 &   1.658 &   0.867 &         &         &         &         &         &         \\
174  &  125  &           &           &           & 1157.954 &  -0.958 &   0.453 & 1161.765 &  -0.833 &   0.825 &         &         &         &         &         &         \\
175  &  126  &           &           &           & 1159.048 &   1.094 &   0.136 & 1163.011 &   1.246 &   0.413 &         &         &         &         &         &         \\
176  &  127  &           &           &           & 1158.077 &  -0.971 &   0.123 & 1162.201 &  -0.810 &   0.436 &         &         &         &         &         &         \\
177  &  128  &           &           &           & 1158.940$^{\ast \dag }$ &   0.863 &  -0.108 & 1162.956$^{\ast \dag }$ &   0.755 &  -0.055 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   1.587  &    0.712  &    0.651  &    3.143  &    0.607  &    0.884  &    3.234  &    0.547  &    0.822  &    2.028  &    0.723  &    0.703 \\
\hline
\hline
\multicolumn{15}{l}{ Tin $(Z= 50 )$} \\
 92  &   42  &           &           &           & 691.985$^{\ast \dag }$ &         &         & 690.224$^{\ast \dag }$ &         &         & 688.849$^{\ast \dag }$ &         &         & 690.281$^{\ast \dag }$ &         &         \\
 93  &   43  &           &           &           & 708.370$^{\ast \dag }$ &  16.385 &         & 706.865$^{\ast \dag }$ &  16.641 &         & 705.723$^{\ast \dag }$ &  16.874 &         & 706.833$^{\ast \dag }$ &  16.552 &         \\
 94  &   44  &           &           &           & 727.793$^{\ast \dag }$ &  19.423 &  35.808 & 726.049$^{\ast \dag }$ &  19.184 &  35.825 & 724.934$^{\ast \dag }$ &  19.211 &  36.085 & 726.282$^{\ast \dag }$ &  19.449 &  36.001 \\
 95  &   45  &           &           &           & 743.690$^{\ast \dag }$ &  15.897 &  35.320 & 742.266$^{\ast \dag }$ &  16.217 &  35.401 & 741.398$^{\ast \dag }$ &  16.464 &  35.675 & 742.287$^{\ast \dag }$ &  16.005 &  35.454 \\
 96  &   46  &           &           &           & 762.445$^{\dag}$ &  18.755 &  34.652 & 760.898$^{\dag}$ &  18.632 &  34.849 & 760.122$^{\dag}$ &  18.724 &  35.188 & 761.048$^{\dag}$ &  18.761 &  34.766 \\
 97  &   47  &           &           &           & 777.858$^{\dag}$ &  15.413 &  34.168 & 776.709$^{\dag}$ &  15.811 &  34.443 & 776.218$^{\dag}$ &  16.096 &  34.820 & 776.539$^{\dag}$ &  15.491 &  34.252 \\
 98  &   48  &           &           &           & 796.028$^{\dag}$ &  18.170 &  33.583 & 794.857$^{\dag}$ &  18.148 &  33.959 & 794.527$^{\dag}$ &  18.309 &  34.405 & 794.713$^{\dag}$ &  18.174 &  33.665 \\
 99  &   49  &           &           &           & 810.973$^{\dag}$ &  14.945 &  33.115 & 810.289$^{\dag}$ &  15.432 &  33.580 & 810.296$^{\dag}$ &  15.769 &  34.078 & 809.723$^{\dag}$ &  15.010 &  33.184 \\
100  &   50  &  825.164  &          &          &  828.563$^{\dag}$  &   17.590  &   32.535  &  827.963$^{\dag}$  &   17.674  &   33.106  &  828.212$^{\dag}$  &   17.916  &   33.685  &  827.331$^{\dag}$  &   17.608  &   32.618  \\
101  &   51  &  836.396  &   11.231  &          &  838.013  &    9.450  &   27.040  &  837.327  &    9.364  &   27.038  &  837.836  &    9.624  &   27.540  &  837.047$^{\dag}$  &    9.716  &   27.324  \\
102  &   52  &  849.087  &   12.691  &   23.923  &  850.561  &   12.548  &   21.998  &  849.284  &   11.957  &   21.321  &  849.665  &   11.829  &   21.453  &  849.459  &   12.412  &   22.128  \\
103  &   53  &           &           &           & 859.698 &   9.137 &  21.685 & 858.437 &   9.153 &  21.110 & 859.056 &   9.391 &  21.220 & 858.785 &   9.326 &  21.738 \\
104  &   54  &  871.927  &          &   22.840  &  872.018  &   12.320  &   21.457  &  870.246  &   11.809  &   20.962  &  870.737  &   11.681  &   21.072  &  871.005  &   12.220  &   21.546  \\
105  &   55  &  881.709  &    9.782  &          &  880.854  &    8.836  &   21.156  &  879.170  &    8.924  &   20.733  &  879.878  &    9.141  &   20.822  &  879.994  &    8.989  &   21.209  \\
106  &   56  &  893.796  &   12.087  &   21.870  &  892.931  &   12.077  &   20.913  &  890.823  &   11.653  &   20.577  &  891.412  &   11.534  &   20.675  &  892.005  &   12.011  &   21.000  \\
107  &   57  &  903.026  &    9.229  &   21.317  &  901.484  &    8.553  &   20.630  &  899.539  &    8.716  &   20.369  &  900.284  &    8.872  &   20.406  &  900.669  &    8.664  &   20.675  \\
108  &   58  &  914.655  &   11.629  &   20.859  &  913.279  &   11.795  &   20.348  &  910.979  &   11.440  &   20.156  &  911.651  &   11.367  &   20.239  &  912.466  &   11.797  &   20.461  \\
109  &   59  &  923.286  &    8.631  &   20.261  &  921.510  &    8.231  &   20.026  &  919.460  &    8.481  &   19.921  &  920.351  &    8.700  &   20.067  &  920.789  &    8.323  &   20.120  \\
110  &   60  &  934.570  &   11.283  &   19.915  &  933.026  &   11.516  &   19.747  &  930.658  &   11.198  &   19.679  &  931.392  &   11.041  &   19.741  &  932.365  &   11.576  &   19.899  \\
111  &   61  &  942.738  &    8.168  &   19.452  &  940.861  &    7.835  &   19.351  &  938.822  &    8.164  &   19.362  &  939.831  &    8.439  &   19.480  &  940.283  &    7.918  &   19.494  \\
112  &   62  &  953.525  &   10.787  &   18.956  &  952.113  &   11.252  &   19.087  &  949.771  &   10.949  &   19.113  &  950.540  &   10.709  &   19.148  &  951.640  &   11.357  &   19.275  \\
113  &   63  &  961.270  &    7.744  &   18.532  &  959.422  &    7.309  &   18.561  &  957.421  &    7.650  &   18.599  &  958.449  &    7.909  &   18.618  &  959.017  &    7.377  &   18.734  \\
114  &   64  &  971.573  &   10.303  &   18.047  &  970.464  &   11.042  &   18.351  &  968.172  &   10.751  &   18.401  &  968.910  &   10.461  &   18.370  &  970.176  &   11.159  &   18.536  \\
115  &   65  &  979.118  &    7.545  &   17.848  &  977.655  &    7.191  &   18.233  &  975.660  &    7.488  &   18.239  &  976.529  &    7.619  &   18.080  &  977.499  &    7.323  &   18.482  \\
116  &   66  &  988.682  &    9.563  &   17.109  &  988.017  &   10.362  &   17.553  &  985.726  &   10.066  &   17.554  &  986.265  &    9.736  &   17.355  &  987.853  &   10.354  &   17.677  \\
117  &   67  &  995.625  &    6.943  &   16.506  &  994.962  &    6.945  &   17.307  &  992.953  &    7.227  &   17.293  &  993.558  &    7.293  &   17.029  &  994.914  &    7.061  &   17.415  \\
118  &   68  &  1004.951  &    9.326  &   16.269  &  1004.782  &    9.820  &   16.765  &  1002.492  &    9.539  &   16.766  &  1002.737  &    9.179  &   16.472  &  1004.671  &    9.757  &   16.818  \\
119  &   69  &  1011.435  &    6.484  &   15.810  &  1011.367  &    6.585  &   16.405  &  1009.361  &    6.869  &   16.408  &  1009.599  &    6.862  &   16.041  &  1011.333  &    6.662  &   16.419  \\
120  &   70  &  1020.539  &    9.104  &   15.588  &  1020.814  &    9.447  &   16.032  &  1018.596  &    9.235  &   16.104  &  1018.494  &    8.895  &   15.757  &  1020.728  &    9.395  &   16.057  \\
121  &   71  &  1026.709  &    6.170  &   15.274  &  1026.968  &    6.154  &   15.601  &  1025.066  &    6.470  &   15.705  &  1024.883  &    6.389  &   15.284  &  1026.948  &    6.220  &   15.615  \\
122  &   72  &  1035.523  &    8.815  &   14.985  &  1036.168  &    9.200  &   15.354  &  1034.115  &    9.049  &   15.519  &  1033.642  &    8.759  &   15.148  &  1036.128  &    9.180  &   15.400  \\
123  &   73  &  1041.469  &    5.946  &   14.761  &  1041.873  &    5.705  &   14.905  &  1040.222  &    6.107  &   15.156  &  1039.715  &    6.073  &   14.832  &  1041.952  &    5.824  &   15.004  \\
124  &   74  &  1049.958  &    8.488  &   14.434  &  1050.884  &    9.011  &   14.716  &  1049.096  &    8.874  &   14.981  &  1048.290  &    8.575  &   14.648  &  1050.954  &    9.002  &   14.826  \\
125  &   75  &  1055.691  &    5.734  &   14.222  &  1056.397  &    5.513  &   14.524  &  1055.048  &    5.952  &   14.826  &  1054.236  &    5.946  &   14.521  &  1056.625  &    5.671  &   14.673  \\
126  &   76  &  1063.884  &    8.193  &   13.926  &  1064.983  &    8.586  &   14.099  &  1063.565  &    8.517  &   14.469  &  1062.527  &    8.291  &   14.237  &  1065.266  &    8.641  &   14.312  \\
127  &   77  &  1069.410  &    5.526  &   13.719  &  1070.270  &    5.287  &   13.873  &  1069.338  &    5.773  &   14.290  &  1068.347  &    5.820  &   14.111  &  1070.770  &    5.504  &   14.145  \\
128  &   78  &  1077.372  &    7.962  &   13.489  &  1078.470  &    8.200  &   13.487  &  1077.536  &    8.198  &   13.971  &  1076.416  &    8.069  &   13.889  &  1079.104  &    8.334  &   13.838  \\
129  &   79  &  1082.674  &    5.301  &   13.264  &  1083.498  &    5.028  &   13.228  &  1083.111  &    5.575  &   13.773  &  1082.113  &    5.697  &   13.766  &  1084.432  &    5.328  &   13.662  \\
130  &   80  &  1090.286  &    7.613  &   12.914  &  1091.328  &    7.830  &   12.858  &  1091.011  &    7.900  &   13.475  &  1089.998  &    7.885  &   13.582  &  1092.491  &    8.059  &   13.387  \\
131  &   81  &  1095.490  &    5.204  &   12.817  &  1096.075  &    4.747  &   12.577  &  1096.384  &    5.373  &   13.273  &  1095.591  &    5.593  &   13.478  &  1097.649  &    5.158  &   13.217  \\
132  &   82  &  1102.843  &    7.353  &   12.557  &  1103.507  &    7.432  &   12.179  &  1103.975  &    7.591  &   12.964  &  1103.300  &    7.709  &   13.302  &  1105.432  &    7.783  &   12.941  \\
133  &   83  &  1105.242  &    2.399  &    9.752  &  1105.279  &    1.772  &    9.204  &  1105.777  &    1.802  &    9.393  &  1104.730  &    1.430  &    9.139  &  1106.654  &    1.222  &    9.005  \\
134  &   84  &  1108.873  &    3.631  &    6.030  &  1109.218  &    3.939  &    5.711  &  1109.288  &    3.511  &    5.313  &  1107.609  &    2.879  &    4.309  &  1109.652  &    2.998  &    4.220  \\
135  &   85  &  1111.143  &    2.269  &    5.901  &  1110.750  &    1.532  &    5.471  &  1110.917  &    1.629  &    5.140  &  1108.883  &    1.274  &    4.153  &  1110.619  &    0.967  &    3.965  \\
136  &   86  &           &           &           & 1114.688 &   3.938 &   5.470 & 1114.453 &   3.536 &   5.165 & 1111.741 &   2.858 &   4.132 & 1113.571 &   2.952 &   3.919 \\
137  &   87  &           &           &           & 1115.991 &   1.303 &   5.241 & 1115.894 &   1.441 &   4.977 & 1112.818 &   1.077 &   3.935 & 1114.264 &   0.693 &   3.645 \\
138  &   88  &           &           &           & 1119.962 &   3.971 &   5.274 & 1119.488 &   3.594 &   5.035 & 1115.672 &   2.854 &   3.931 & 1117.218 &   2.954 &   3.647 \\
139  &   89  &           &           &           & 1121.039 &   1.077 &   5.048 & 1120.722 &   1.234 &   4.828 & 1116.486 &   0.814 &   3.668 & 1117.616 &   0.398 &   3.352 \\
140  &   90  &           &           &           & 1125.077 &   4.038 &   5.115 & 1124.415 &   3.693 &   4.927 & 1119.385 &   2.899 &   3.713 & 1120.634 &   3.018 &   3.416 \\
141  &   91  &           &           &           & 1125.984 &   0.907 &   4.945 & 1125.515 &   1.100 &   4.793 & 1120.143 &   0.758 &   3.657 & 1120.748 &   0.114 &   3.132 \\
142  &   92  &           &           &           & 1130.058 &   4.074 &   4.981 & 1129.263 &   3.748 &   4.848 & 1122.888 &   2.745 &   3.503 & 1123.867 &   3.119 &   3.233 \\
143  &   93  &           &           &           & 1130.950 &   0.892 &   4.966 & 1130.363 &   1.100 &   4.848 & 1123.544 &   0.656 &   3.401 & 1123.921 &   0.054 &   3.173 \\
144  &   94  &           &           &           & 1134.924 &   3.974 &   4.866 & 1134.057 &   3.694 &   4.794 & 1126.210 &   2.666 &   3.322 & 1126.954 &   3.033 &   3.087 \\
145  &   95  &           &           &           & 1135.784 &   0.860 &   4.834 & 1135.141 &   1.084 &   4.778 & 1126.734 &   0.524 &   3.190 & 1127.005 &   0.051 &   3.084 \\
146  &   96  &           &           &           & 1139.683 &   3.899 &   4.759 & 1138.809 &   3.668 &   4.752 & 1129.388 &   2.654 &   3.178 & 1129.915 &   2.910 &   2.961 \\
147  &   97  &           &           &           & 1140.494 &   0.811 &   4.710 & 1139.865 &   1.056 &   4.724 & 1129.825 &   0.437 &   3.091 & 1129.951 &   0.036 &   2.946 \\
148  &   98  &           &           &           & 1144.334 &   3.840 &   4.651 & 1143.521 &   3.656 &   4.712 & 1132.448 &   2.623 &   3.060 & 1132.751 &   2.800 &   2.836 \\
149  &   99  &           &           &           & 1145.079 &   0.745 &   4.585 & 1144.538 &   1.017 &   4.673 & 1132.833 &   0.385 &   3.008 & 1132.753 &   0.002 &   2.802 \\
150  &  100  &           &           &           & 1148.869 &   3.790 &   4.535 & 1148.187 &   3.649 &   4.666 & 1135.408 &   2.575 &   2.960 & 1135.449 &   2.696 &   2.698 \\
151  &  101  &           &           &           & 1149.554 &   0.685 &   4.475 & 1149.185 &   0.998 &   4.647 & 1135.732 &   0.324 &   2.899 & 1135.395 &  -0.054 &   2.642 \\
152  &  102  &           &           &           & 1153.274 &   3.720 &   4.405 & 1152.790 &   3.605 &   4.603 & 1138.268 &   2.536 &   2.860 & 1137.990 &   2.595 &   2.541 \\
153  &  103  &           &           &           & 1153.899 &   0.625 &   4.345 & 1153.766 &   0.976 &   4.581 & 1138.519 &   0.251 &   2.787 & 1137.845 &  -0.145 &   2.450 \\
154  &  104  &           &           &           & 1157.525 &   3.626 &   4.251 & 1157.309 &   3.543 &   4.519 & 1141.019 &   2.500 &   2.751 & 1140.347 &   2.502 &   2.357 \\
155  &  105  &           &           &           & 1158.060 &   0.535 &   4.161 & 1158.235 &   0.926 &   4.469 & 1141.172 &   0.153 &   2.653 & 1140.129 &  -0.218 &   2.284 \\
156  &  106  &           &           &           & 1161.591 &   3.531 &   4.066 & 1161.707 &   3.472 &   4.398 & 1143.632 &   2.460 &   2.613 & 1142.491 &   2.362 &   2.144 \\
157  &  107  &           &           &           & 1161.985 &   0.394 &   3.925 & 1162.539 &   0.832 &   4.304 & 1143.669 &   0.037 &   2.497 & 1142.191 &  -0.300 &   2.062 \\
158  &  108  &           &           &           & 1165.428 &   3.443 &   3.837 & 1165.937 &   3.398 &   4.230 & 1146.058 &   2.389 &   2.426 & 1144.398 &   2.207 &   1.907 \\
159  &  109  &           &           &           & 1165.604 &   0.176 &   3.619 & 1166.590 &   0.653 &   4.051 & 1146.012 &  -0.046 &   2.343 & 1143.970 &  -0.428 &   1.779 \\
160  &  110  &           &           &           & 1168.973 &   3.369 &   3.545 & 1169.917 &   3.327 &   3.980 & 1148.211 &   2.199 &   2.153 & 1146.049 &   2.079 &   1.651 \\
161  &  111  &           &           &           & 1168.810 &  -0.163 &   3.206 & 1170.214 &   0.297 &   3.624 & 1147.840 &  -0.371 &   1.828 & 1145.441 &  -0.608 &   1.471 \\
162  &  112  &           &           &           & 1172.145 &   3.335 &   3.172 & 1173.510 &   3.296 &   3.593 & 1149.839 &   1.999 &   1.628 & 1147.431 &   1.990 &   1.382 \\
163  &  113  &           &           &           & 1171.627 &  -0.518 &   2.817 & 1173.528 &   0.018 &   3.314 & 1148.897 &  -0.942 &   1.057 & 1146.606 &  -0.825 &   1.165 \\
164  &  114  &           &           &           & 1174.883 &   3.256 &   2.738 & 1176.581 &   3.053 &   3.071 & 1150.494 &   1.597 &   0.655 & 1148.551 &   1.945 &   1.120 \\
165  &  115  &           &           &           & 1174.348 &  -0.535 &   2.721 & 1176.581 &   0.000 &   3.053 & 1149.462 &  -1.032 &   0.565 & 1147.493 &  -1.058 &   0.887 \\
166  &  116  &           &           &           & 1177.185 &   2.837 &   2.302 & 1179.189 &   2.608 &   2.608 & 1150.649 &   1.187 &   0.155 & 1149.424 &   1.931 &   0.873 \\
167  &  117  &           &           &           & 1176.557 &  -0.628 &   2.209 & 1179.098 &  -0.091 &   2.517 & 1149.547 &  -1.102 &   0.085 & 1148.279 &  -1.145 &   0.786 \\
168  &  118  &           &           &           & 1179.091 &   2.534 &   1.906 & 1181.443 &   2.345 &   2.254 & 1150.551$^{\ast \dag }$ &   1.004 &  -0.098 & 1150.072 &   1.793 &   0.648 \\
169  &  119  &           &           &           & 1178.321 &  -0.770 &   1.764 & 1181.241 &  -0.202 &   2.143 &         &         &         & 1148.889 &  -1.183 &   0.610 \\
170  &  120  &           &           &           & 1180.631 &   2.310 &   1.540 & 1183.399 &   2.158 &   1.956 &         &         &         & 1150.513 &   1.624 &   0.441 \\
171  &  121  &           &           &           & 1179.670 &  -0.961 &   1.349 & 1183.061 &  -0.338 &   1.820 &         &         &         & 1149.273 &  -1.240 &   0.384 \\
172  &  122  &           &           &           & 1181.807 &   2.137 &   1.176 & 1185.062 &   2.001 &   1.663 &         &         &         & 1150.753 &   1.480 &   0.240 \\
173  &  123  &           &           &           & 1180.863 &  -0.944 &   1.193 & 1184.540 &  -0.522 &   1.479 &         &         &         & 1149.435$^{\dag}$ &  -1.318 &   0.162 \\
174  &  124  &           &           &           & 1182.599 &   1.736 &   0.792 & 1186.389 &   1.849 &   1.327 &         &         &         & 1150.783$^{\dag}$ &   1.348 &   0.030 \\
175  &  125  &           &           &           & 1181.676 &  -0.923 &   0.813 & 1185.570 &  -0.819 &   1.030 &         &         &         & 1149.473$^{\dag}$ &  -1.310 &   0.038 \\
176  &  126  &           &           &           & 1182.994 &   1.318 &   0.395 & 1187.177 &   1.607 &   0.788 &         &         &         & 1150.566$^{\ast \dag }$ &   1.093 &  -0.217 \\
177  &  127  &           &           &           & 1182.071 &  -0.923 &   0.395 & 1186.398 &  -0.779 &   0.828 &         &         &         &         &         &         \\
178  &  128  &           &           &           & 1183.060 &   0.989 &   0.066 & 1187.224 &   0.826 &   0.047 &         &         &         &         &         &         \\
179  &  129  &           &           &           & 1182.106$^{\dag}$ &  -0.954 &   0.035 & 1186.420$^{\dag}$ &  -0.804 &   0.022 &         &         &         &         &         &         \\
180  &  130  &           &           &           & 1182.906$^{\ast \dag }$ &   0.800 &  -0.154 & 1187.004$^{\ast \dag }$ &   0.584 &  -0.220 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   1.182  &    0.527  &    0.574  &    2.336  &    0.482  &    0.787  &    2.038  &    0.493  &    0.815  &    1.565  &    0.562  &    0.760 \\
\hline
\hline
\multicolumn{15}{l}{ Antimony $(Z= 51 )$} \\
 99  &   48  &           &           &           & 791.100$^{\ast \dag }$ &         &         & 789.826$^{\ast \dag }$ &         &         & 789.530$^{\ast \dag }$ &         &         & 789.614$^{\ast \dag }$ &         &         \\
100  &   49  &           &           &           & 806.313$^{\ast \dag }$ &  15.213 &         & 805.517$^{\ast \dag }$ &  15.691 &         & 805.577$^{\ast \dag }$ &  16.047 &         & 804.949$^{\ast \dag }$ &  15.335 &         \\
101  &   50  &           &           &           & 824.160$^{\ast \dag }$ &  17.847 &  33.060 & 823.438$^{\ast \dag }$ &  17.921 &  33.612 & 823.762$^{\ast \dag }$ &  18.185 &  34.232 & 822.878$^{\ast \dag }$ &  17.929 &  33.264 \\
102  &   51  &           &           &           & 834.100$^{\dag}$ &   9.940 &  27.787 & 833.298$^{\ast \dag }$ &   9.860 &  27.781 & 833.728$^{\dag}$ &   9.966 &  28.151 & 833.083$^{\ast \dag }$ &  10.205 &  28.134 \\
103  &   52  &           &           &           & 847.036 &  12.936 &  22.876 & 845.637 &  12.339 &  22.199 & 846.024 &  12.296 &  22.262 & 845.884$^{\dag}$ &  12.801 &  23.006 \\
104  &   53  &           &           &           & 856.701 &   9.665 &  22.601 & 855.340 &   9.703 &  22.042 & 855.994 &   9.970 &  22.266 & 855.672 &   9.788 &  22.589 \\
105  &   54  &  871.604  &          &          &  869.476  &   12.775  &   22.440  &  867.609  &   12.269  &   21.972  &  868.159  &   12.165  &   22.135  &  868.280  &   12.608  &   22.396  \\
106  &   55  &  882.133  &   10.529  &          &  878.854  &    9.378  &   22.153  &  877.104  &    9.495  &   21.764  &  877.882  &    9.723  &   21.888  &  877.702  &    9.422  &   22.030  \\
107  &   56  &  894.384  &   12.251  &   22.781  &  891.406  &   12.552  &   21.930  &  889.220  &   12.116  &   21.611  &  889.890  &   12.008  &   21.731  &  890.108  &   12.406  &   21.828  \\
108  &   57  &  904.248  &    9.863  &   22.115  &  900.432  &    9.026  &   21.578  &  898.416  &    9.196  &   21.312  &  899.249  &    9.359  &   21.367  &  899.177  &    9.069  &   21.475  \\
109  &   58  &  916.125  &   11.877  &   21.741  &  912.725  &   12.293  &   21.319  &  910.358  &   11.942  &   21.138  &  911.124  &   11.875  &   21.234  &  911.406  &   12.229  &   21.298  \\
110  &   59  &  925.395  &    9.270  &   21.148  &  921.443  &    8.718  &   21.011  &  919.337  &    8.979  &   20.921  &  920.317  &    9.193  &   21.068  &  920.227  &    8.821  &   21.050  \\
111  &   60  &  936.854  &   11.458  &   20.729  &  933.392  &   11.949  &   20.667  &  930.961  &   11.624  &   20.603  &  931.774  &   11.457  &   20.650  &  932.245  &   12.018  &   20.839  \\
112  &   61  &  945.687  &    8.833  &   20.292  &  941.718  &    8.326  &   20.275  &  939.628  &    8.667  &   20.291  &  940.696  &    8.922  &   20.379  &  940.670  &    8.425  &   20.443  \\
113  &   62  &  956.576  &   10.889  &   19.723  &  953.349  &   11.631  &   19.957  &  950.936  &   11.308  &   19.975  &  951.751  &   11.055  &   19.977  &  952.421  &   11.751  &   20.176  \\
114  &   63  &  964.728  &    8.151  &   19.041  &  961.136  &    7.787  &   19.418  &  959.069  &    8.133  &   19.441  &  960.113  &    8.362  &   19.417  &  960.274  &    7.853  &   19.604  \\
115  &   64  &  975.305  &   10.577  &   18.729  &  972.520  &   11.384  &   19.171  &  970.137  &   11.068  &   19.201  &  970.898  &   10.785  &   19.147  &  971.816  &   11.542  &   19.395  \\
116  &   65  &  983.195  &    7.890  &   18.468  &  980.062  &    7.542  &   18.926  &  977.958  &    7.821  &   18.889  &  978.849  &    7.951  &   18.736  &  979.502  &    7.686  &   19.228  \\
117  &   66  &  993.085  &    9.889  &   17.780  &  990.861  &   10.799  &   18.341  &  988.449  &   10.491  &   18.312  &  989.006  &   10.157  &   18.108  &  990.317  &   10.815  &   18.501  \\
118  &   67  &  1000.512  &    7.427  &   17.317  &  998.161  &    7.300  &   18.099  &  996.017  &    7.568  &   18.059  &  996.640  &    7.634  &   17.791  &  997.751  &    7.434  &   18.249  \\
119  &   68  &  1010.063  &    9.551  &   16.979  &  1008.404  &   10.243  &   17.543  &  1005.971  &    9.954  &   17.522  &  1006.242  &    9.602  &   17.236  &  1007.950  &   10.199  &   17.633  \\
120  &   69  &  1017.075  &    7.012  &   16.564  &  1015.366  &    6.962  &   17.205  &  1013.207  &    7.236  &   17.190  &  1013.484  &    7.242  &   16.844  &  1015.011  &    7.061  &   17.260  \\
121  &   70  &  1026.329  &    9.254  &   16.266  &  1025.222  &    9.856  &   16.818  &  1022.846  &    9.639  &   16.875  &  1022.799  &    9.315  &   16.557  &  1024.831  &    9.820  &   16.881  \\
122  &   71  &  1033.135  &    6.806  &   16.060  &  1031.793  &    6.571  &   16.427  &  1029.728  &    6.882  &   16.521  &  1029.638  &    6.839  &   16.154  &  1031.488  &    6.657  &   16.477  \\
123  &   72  &  1042.095  &    8.960  &   15.766  &  1041.376  &    9.583  &   16.154  &  1039.157  &    9.429  &   16.311  &  1038.791  &    9.153  &   15.992  &  1041.067  &    9.579  &   16.236  \\
124  &   73  &  1048.563  &    6.468  &   15.428  &  1047.515  &    6.139  &   15.722  &  1045.660  &    6.503  &   15.932  &  1045.278  &    6.487  &   15.640  &  1047.321  &    6.254  &   15.833  \\
125  &   74  &  1057.270  &    8.707  &   15.175  &  1056.907  &    9.392  &   15.531  &  1054.948  &    9.288  &   15.791  &  1054.308  &    9.030  &   15.517  &  1056.736  &    9.415  &   15.669  \\
126  &   75  &  1063.476  &    6.206  &   14.914  &  1062.813  &    5.906  &   15.298  &  1061.289  &    6.341  &   15.629  &  1060.669  &    6.361  &   15.391  &  1062.812  &    6.076  &   15.491  \\
127  &   76  &  1071.856  &    8.379  &   14.586  &  1071.833  &    9.020  &   14.926  &  1070.243  &    8.954  &   15.295  &  1069.423  &    8.754  &   15.115  &  1071.893  &    9.081  &   15.157  \\
128  &   77  &  1077.859  &    6.003  &   14.383  &  1077.516  &    5.683  &   14.703  &  1076.409  &    6.166  &   15.120  &  1075.658  &    6.235  &   14.989  &  1077.799  &    5.906  &   14.987  \\
129  &   78  &  1085.929  &    8.070  &   14.074  &  1086.157  &    8.641  &   14.324  &  1085.051  &    8.642  &   14.808  &  1084.189  &    8.531  &   14.766  &  1086.574  &    8.775  &   14.681  \\
130  &   79  &  1091.658  &    5.728  &   13.799  &  1091.586  &    5.429  &   14.070  &  1091.025  &    5.974  &   14.616  &  1090.299  &    6.110  &   14.641  &  1092.301  &    5.727  &   14.502  \\
131  &   80  &  1099.424  &    7.767  &   13.495  &  1099.861  &    8.275  &   13.704  &  1099.370  &    8.345  &   14.319  &  1098.643  &    8.344  &   14.454  &  1100.799  &    8.498  &   14.225  \\
132  &   81  &  1105.150  &    5.725  &   13.492  &  1105.016  &    5.155  &   13.430  &  1105.149  &    5.779  &   14.124  &  1104.646  &    6.003  &   14.347  &  1106.353  &    5.554  &   14.052  \\
133  &   82  &  1112.510  &    7.360  &   13.085  &  1112.895  &    7.879  &   13.034  &  1113.186  &    8.037  &   13.816  &  1112.809  &    8.163  &   14.166  &  1114.571  &    8.218  &   13.772  \\
134  &   83  &  1115.676  &    3.166  &   10.526  &  1114.843  &    1.948  &    9.827  &  1115.157  &    1.971  &   10.008  &  1114.449  &    1.640  &    9.803  &  1116.035  &    1.464  &    9.682  \\
135  &   84  &  1119.419  &    3.743  &    6.909  &  1119.036  &    4.193  &    6.141  &  1118.898  &    3.741  &    5.712  &  1117.571  &    3.122  &    4.762  &  1119.346  &    3.311  &    4.775  \\
136  &   85  &  1122.307  &    2.888  &    6.631  &  1120.753  &    1.717  &    5.910  &  1120.700  &    1.802  &    5.543  &  1119.051  &    1.480  &    4.602  &  1120.558  &    1.212  &    4.523  \\
137  &   86  &  1125.931  &    3.624  &    6.512  &  1124.957  &    4.204  &    5.921  &  1124.481  &    3.781  &    5.583  &  1122.159  &    3.108  &    4.588  &  1123.840  &    3.282  &    4.494  \\
138  &   87  &           &           &           & 1126.461 &   1.504 &   5.708 & 1126.108 &   1.627 &   5.408 & 1123.442 &   1.283 &   4.391 & 1124.795 &   0.955 &   4.237 \\
139  &   88  &           &           &           & 1130.702 &   4.241 &   5.745 & 1129.957 &   3.849 &   5.476 & 1126.555 &   3.113 &   4.396 & 1128.090 &   3.295 &   4.250 \\
140  &   89  &           &           &           & 1132.000 &   1.298 &   5.539 & 1131.402 &   1.445 &   5.294 & 1127.583 &   1.028 &   4.141 & 1128.783 &   0.693 &   3.988 \\
141  &   90  &           &           &           & 1136.301 &   4.301 &   5.599 & 1135.351 &   3.949 &   5.394 & 1130.751 &   3.168 &   4.196 & 1132.137 &   3.354 &   4.047 \\
142  &   91  &           &           &           & 1137.404 &   1.103 &   5.404 & 1136.622 &   1.271 &   5.220 & 1131.680 &   0.929 &   4.097 & 1132.582 &   0.445 &   3.799 \\
143  &   92  &           &           &           & 1141.776 &   4.372 &   5.475 & 1140.686 &   4.064 &   5.335 & 1134.765 &   3.085 &   4.014 & 1136.018 &   3.436 &   3.881 \\
144  &   93  &           &           &           & 1142.842 &   1.066 &   5.438 & 1141.960 &   1.274 &   5.338 & 1135.628 &   0.863 &   3.948 & 1136.260 &   0.242 &   3.678 \\
145  &   94  &           &           &           & 1147.139 &   4.297 &   5.363 & 1145.975 &   4.015 &   5.289 & 1138.631 &   3.003 &   3.866 & 1139.759 &   3.499 &   3.741 \\
146  &   95  &           &           &           & 1148.188 &   1.049 &   5.346 & 1147.256 &   1.281 &   5.296 & 1139.407 &   0.776 &   3.779 & 1140.019 &   0.260 &   3.759 \\
147  &   96  &           &           &           & 1152.391 &   4.203 &   5.252 & 1151.225 &   3.969 &   5.250 & 1142.379 &   2.972 &   3.748 & 1143.365 &   3.346 &   3.606 \\
148  &   97  &           &           &           & 1153.407 &   1.016 &   5.219 & 1152.497 &   1.272 &   5.241 & 1143.062 &   0.683 &   3.655 & 1143.630 &   0.265 &   3.611 \\
149  &   98  &           &           &           & 1157.528 &   4.121 &   5.137 & 1156.431 &   3.934 &   5.206 & 1146.029 &   2.967 &   3.650 & 1146.830 &   3.200 &   3.465 \\
150  &   99  &           &           &           & 1158.492 &   0.964 &   5.085 & 1157.678 &   1.247 &   5.181 & 1146.660 &   0.631 &   3.598 & 1147.080 &   0.250 &   3.450 \\
151  &  100  &           &           &           & 1162.540 &   4.048 &   5.012 & 1161.580 &   3.902 &   5.149 & 1149.583 &   2.923 &   3.554 & 1150.137 &   3.057 &   3.307 \\
152  &  101  &           &           &           & 1163.429 &   0.889 &   4.937 & 1162.784 &   1.204 &   5.106 & 1150.186 &   0.603 &   3.526 & 1150.342 &   0.205 &   3.262 \\
153  &  102  &           &           &           & 1167.411 &   3.982 &   4.871 & 1166.654 &   3.870 &   5.074 & 1153.034 &   2.848 &   3.451 & 1153.260 &   2.918 &   3.123 \\
154  &  103  &           &           &           & 1168.247 &   0.836 &   4.818 & 1167.845 &   1.191 &   5.061 & 1153.591 &   0.557 &   3.405 & 1153.384 &   0.124 &   3.042 \\
155  &  104  &           &           &           & 1172.117 &   3.870 &   4.706 & 1171.627 &   3.782 &   4.973 & 1156.360 &   2.769 &   3.326 & 1156.176 &   2.792 &   2.916 \\
156  &  105  &           &           &           & 1172.874 &   0.757 &   4.627 & 1172.778 &   1.151 &   4.933 & 1156.837 &   0.477 &   3.246 & 1156.175 &  -0.001 &   2.791 \\
157  &  106  &           &           &           & 1176.629 &   3.755 &   4.512 & 1176.463 &   3.685 &   4.836 & 1159.525 &   2.688 &   3.165 & 1158.863 &   2.688 &   2.687 \\
158  &  107  &           &           &           & 1177.261 &   0.632 &   4.387 & 1177.529 &   1.066 &   4.751 & 1159.868 &   0.343 &   3.031 & 1158.792 &  -0.071 &   2.617 \\
159  &  108  &           &           &           & 1180.906 &   3.645 &   4.277 & 1181.117 &   3.588 &   4.654 & 1162.474 &   2.606 &   2.949 & 1161.308 &   2.516 &   2.445 \\
160  &  109  &           &           &           & 1181.342 &   0.436 &   4.081 & 1182.019 &   0.902 &   4.490 & 1162.688 &   0.214 &   2.820 & 1161.130 &  -0.178 &   2.338 \\
161  &  110  &           &           &           & 1184.896 &   3.554 &   3.990 & 1185.519 &   3.500 &   4.402 & 1165.119 &   2.431 &   2.645 & 1163.504 &   2.374 &   2.196 \\
162  &  111  &           &           &           & 1185.035 &   0.139 &   3.693 & 1186.110 &   0.591 &   4.091 & 1165.004 &  -0.115 &   2.316 & 1163.182 &  -0.322 &   2.052 \\
163  &  112  &           &           &           & 1188.539 &   3.504 &   3.643 & 1189.566 &   3.456 &   4.047 & 1167.250 &   2.246 &   2.131 & 1165.451 &   2.269 &   1.947 \\
164  &  113  &           &           &           & 1188.287 &  -0.252 &   3.252 & 1189.846 &   0.280 &   3.736 & 1166.628 &  -0.622 &   1.624 & 1164.957 &  -0.494 &   1.775 \\
165  &  114  &           &           &           & 1191.783 &   3.496 &   3.244 & 1193.170 &   3.324 &   3.604 & 1168.590 &   1.962 &   1.340 & 1167.160 &   2.203 &   1.709 \\
166  &  115  &           &           &           & 1191.517 &  -0.266 &   3.230 & 1193.443 &   0.273 &   3.597 & 1167.909 &  -0.681 &   1.281 & 1166.477 &  -0.683 &   1.520 \\
167  &  116  &           &           &           & 1194.621 &   3.104 &   2.838 & 1196.355 &   2.912 &   3.185 & 1169.459 &   1.550 &   0.869 & 1168.644 &   2.167 &   1.484 \\
168  &  117  &           &           &           & 1194.270 &  -0.351 &   2.753 & 1196.551 &   0.196 &   3.108 & 1168.707 &  -0.752 &   0.798 & 1167.790 &  -0.854 &   1.313 \\
169  &  118  &           &           &           & 1197.071 &   2.801 &   2.450 & 1199.196 &   2.645 &   2.841 & 1170.073 &   1.366 &   0.614 & 1169.918 &   2.128 &   1.274 \\
170  &  119  &           &           &           & 1196.586 &  -0.485 &   2.316 & 1199.287 &   0.091 &   2.736 & 1169.261 &  -0.812 &   0.554 & 1169.029 &  -0.889 &   1.239 \\
171  &  120  &           &           &           & 1199.149 &   2.563 &   2.078 & 1201.735 &   2.448 &   2.539 & 1170.509 &   1.248 &   0.436 & 1170.994 &   1.965 &   1.076 \\
172  &  121  &           &           &           & 1198.479 &  -0.670 &   1.893 & 1201.699 &  -0.036 &   2.412 & 1169.639 &  -0.870 &   0.378 & 1170.051 &  -0.943 &   1.022 \\
173  &  122  &           &           &           & 1200.845 &   2.366 &   1.696 & 1203.979 &   2.280 &   2.244 & 1170.797 &   1.158 &   0.288 & 1171.873 &   1.822 &   0.879 \\
174  &  123  &           &           &           & 1199.921 &  -0.924 &   1.442 & 1203.775 &  -0.204 &   2.076 & 1169.866 &  -0.931 &   0.227 & 1170.857 &  -1.016 &   0.806 \\
175  &  124  &           &           &           & 1202.108 &   2.187 &   1.263 & 1205.890 &   2.115 &   1.911 & 1170.947 &   1.081 &   0.150 & 1172.548 &   1.691 &   0.675 \\
176  &  125  &           &           &           & 1201.216 &  -0.892 &   1.295 & 1205.423 &  -0.467 &   1.648 & 1169.960 &  -0.987 &   0.094 & 1171.449$^{\dag}$ &  -1.099 &   0.592 \\
177  &  126  &           &           &           & 1202.851 &   1.635 &   0.743 & 1207.254 &   1.831 &   1.364 & 1170.942$^{\dag}$ &   0.982 &  -0.005 & 1172.986$^{\dag}$ &   1.537 &   0.438 \\
178  &  127  &           &           &           & 1201.974 &  -0.877 &   0.758 & 1206.501 &  -0.753 &   1.078 & 1169.994$^{\dag}$ &  -0.948 &   0.034 & 1171.717$^{\dag}$ &  -1.269 &   0.268 \\
179  &  128  &           &           &           & 1203.121 &   1.147 &   0.270 & 1207.350 &   0.849 &   0.096 &         &         &         & 1170.711$^{\ast \dag }$ &  -1.006 &  -2.275 \\
180  &  129  &           &           &           & 1202.220 &  -0.901 &   0.246 & 1206.573 &  -0.777 &   0.072 &         &         &         &         &         &         \\
181  &  130  &           &           &           & 1203.109$^{\ast \dag }$ &   0.889 &  -0.012 & 1207.192$^{\ast \dag }$ &   0.619 &  -0.158 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.206  &    0.626  &    0.468  &    3.882  &    0.487  &    0.678  &    3.602  &    0.500  &    0.823  &    2.919  &    0.693  &    0.872 \\
\hline
\hline
\multicolumn{15}{l}{ Tellurium $(Z= 52 )$} \\
102  &   50  &           &           &           & 821.768$^{\ast \dag }$ &         &         & 821.027$^{\ast \dag }$ &         &         & 821.130$^{\ast \dag }$ &         &         & 820.427$^{\ast \dag }$ &         &         \\
103  &   51  &           &           &           & 832.239$^{\ast \dag }$ &  10.471 &         & 831.411$^{\ast \dag }$ &  10.384 &         & 831.733$^{\ast \dag }$ &  10.603 &         & 831.055$^{\ast \dag }$ &  10.628 &         \\
104  &   52  &  848.365  &          &          &  845.733$^{\ast \dag }$  &   13.494  &   23.965  &  844.313$^{\ast \dag }$  &   12.902  &   23.286  &  844.507$^{\ast \dag }$  &   12.774  &   23.377  &  844.443$^{\ast \dag }$  &   13.388  &   24.016  \\
105  &   53  &  859.616  &   11.251  &          &  855.889$^{\ast \dag }$  &   10.156  &   23.650  &  854.495$^{\ast \dag }$  &   10.182  &   23.084  &  854.924$^{\ast \dag }$  &   10.417  &   23.191  &  854.669$^{\ast \dag }$  &   10.226  &   23.614  \\
106  &   54  &  873.098  &   13.481  &   24.733  &  869.135$^{\ast \dag }$  &   13.246  &   23.402  &  867.234$^{\ast \dag }$  &   12.739  &   22.921  &  867.546$^{\ast \dag }$  &   12.622  &   23.039  &  867.853$^{\ast \dag }$  &   13.184  &   23.410  \\
107  &   55  &           &           &           & 878.952$^{\ast \dag }$ &   9.817 &  23.063 & 877.174$^{\ast \dag }$ &   9.940 &  22.679 & 877.742$^{\ast \dag }$ &  10.196 &  22.818 & 877.739$^{\ast \dag }$ &   9.886 &  23.070 \\
108  &   56  &  896.802  &          &   23.705  &  891.960$^{\ast \dag }$  &   13.008  &   22.825  &  889.748$^{\ast \dag }$  &   12.574  &   22.514  &  890.209$^{\ast \dag }$  &   12.467  &   22.663  &  890.696$^{\ast \dag }$  &   12.957  &   22.843  \\
109  &   57  &  906.807  &   10.004  &          &  901.432$^{\ast \dag }$  &    9.472  &   22.480  &  899.397$^{\ast \dag }$  &    9.649  &   22.223  &  900.049$^{\ast \dag }$  &    9.840  &   22.307  &  900.263$^{\ast \dag }$  &    9.567  &   22.524  \\
110  &   58  &  919.393  &   12.586  &   22.591  &  914.171  &   12.739  &   22.211  &  911.791  &   12.394  &   22.043  &  912.381  &   12.332  &   22.172  &  912.974$^{\dag }$  &   12.711  &   22.278  \\
111  &   59  &  928.821  &    9.428  &   22.015  &  923.334  &    9.163  &   21.902  &  921.223  &    9.432  &   21.826  &  922.036  &    9.655  &   21.987  &  922.210  &    9.236  &   21.947  \\
112  &   60  &  940.874  &   12.052  &   21.481  &  935.713  &   12.379  &   21.542  &  933.279  &   12.056  &   21.488  &  933.908  &   11.872  &   21.527  &  934.654  &   12.444  &   21.680  \\
113  &   61  &  949.724  &    8.850  &   20.903  &  944.479  &    8.766  &   21.145  &  942.395  &    9.116  &   21.172  &  943.274  &    9.366  &   21.238  &  943.493  &    8.839  &   21.283  \\
114  &   62  &  961.338  &   11.614  &   20.465  &  956.516  &   12.037  &   20.803  &  954.105  &   11.710  &   20.826  &  954.706  &   11.432  &   20.798  &  955.662  &   12.169  &   21.008  \\
115  &   63  &  969.583  &    8.244  &   19.859  &  964.729  &    8.213  &   20.250  &  962.669  &    8.564  &   20.274  &  963.489  &    8.783  &   20.215  &  963.925  &    8.263  &   20.432  \\
116  &   64  &  980.855  &   11.272  &   19.517  &  976.502  &   11.773  &   19.986  &  974.121  &   11.452  &   20.016  &  974.648  &   11.159  &   19.942  &  975.873  &   11.948  &   20.211  \\
117  &   65  &  988.758  &    7.903  &   19.176  &  984.416  &    7.914  &   19.687  &  982.313  &    8.192  &   19.644  &  982.955  &    8.307  &   19.466  &  983.954  &    8.081  &   20.029  \\
118  &   66  &  999.424  &   10.666  &   18.570  &  995.629  &   11.213  &   19.127  &  993.210  &   10.897  &   19.089  &  993.535  &   10.580  &   18.887  &  995.172  &   11.218  &   19.299  \\
119  &   67  &  1006.988  &    7.563  &   18.230  &  1003.300  &    7.671  &   18.884  &  1001.145  &    7.935  &   18.832  &  1001.537  &    8.002  &   18.582  &  1002.992  &    7.820  &   19.038  \\
120  &   68  &  1017.238  &   10.251  &   17.814  &  1013.938  &   10.638  &   18.309  &  1011.484  &   10.339  &   18.274  &  1011.547  &   10.010  &   18.012  &  1013.586  &   10.594  &   18.414  \\
121  &   69  &  1024.490  &    7.252  &   17.503  &  1021.275  &    7.337  &   17.975  &  1019.091  &    7.607  &   17.946  &  1019.172  &    7.625  &   17.635  &  1021.030  &    7.444  &   18.038  \\
122  &   70  &  1034.332  &    9.842  &   17.094  &  1031.512  &   10.237  &   17.574  &  1029.104  &   10.013  &   17.620  &  1028.882  &    9.710  &   17.335  &  1031.239  &   10.209  &   17.653  \\
123  &   71  &  1041.261  &    6.929  &   16.771  &  1038.472  &    6.960  &   17.197  &  1036.369  &    7.265  &   17.278  &  1036.133  &    7.251  &   16.961  &  1038.283  &    7.044  &   17.253  \\
124  &   72  &  1050.685  &    9.424  &   16.353  &  1048.422  &    9.950  &   16.910  &  1046.158  &    9.789  &   17.054  &  1045.665  &    9.532  &   16.783  &  1048.242  &    9.959  &   17.003  \\
125  &   73  &  1057.255  &    6.569  &   15.993  &  1054.974  &    6.552  &   16.502  &  1053.070  &    6.912  &   16.701  &  1052.579  &    6.914  &   16.446  &  1054.897  &    6.655  &   16.614  \\
126  &   74  &  1066.368  &    9.114  &   15.683  &  1064.713  &    9.739  &   16.291  &  1062.699  &    9.629  &   16.541  &  1061.989  &    9.410  &   16.324  &  1064.678  &    9.781  &   16.436  \\
127  &   75  &  1072.656  &    6.288  &   15.401  &  1070.990  &    6.277  &   16.016  &  1069.408  &    6.709  &   16.338  &  1068.744  &    6.755  &   16.165  &  1071.131  &    6.453  &   16.234  \\
128  &   76  &  1081.440  &    8.785  &   15.072  &  1080.408  &    9.418  &   15.695  &  1078.755  &    9.347  &   16.056  &  1077.924  &    9.180  &   15.935  &  1080.606  &    9.475  &   15.928  \\
129  &   77  &  1087.523  &    6.082  &   14.867  &  1086.464  &    6.056  &   15.474  &  1085.291  &    6.536  &   15.883  &  1084.552  &    6.628  &   15.808  &  1086.887  &    6.281  &   15.756  \\
130  &   78  &  1095.942  &    8.419  &   14.502  &  1095.513  &    9.049  &   15.105  &  1094.337  &    9.046  &   15.582  &  1093.517  &    8.965  &   15.593  &  1096.059  &    9.172  &   15.453  \\
131  &   79  &  1101.872  &    5.929  &   14.349  &  1101.319  &    5.806  &   14.855  &  1100.685  &    6.348  &   15.394  &  1100.020  &    6.503  &   15.468  &  1102.159  &    6.100  &   15.272  \\
132  &   80  &  1109.920  &    8.048  &   13.978  &  1110.011  &    8.692  &   14.498  &  1109.444  &    8.759  &   15.107  &  1108.800  &    8.780  &   15.283  &  1111.059  &    8.900  &   15.000  \\
133  &   81  &  1115.740  &    5.820  &   13.869  &  1115.550  &    5.539  &   14.231  &  1115.603  &    6.159  &   14.918  &  1115.193  &    6.393  &   15.173  &  1116.984  &    5.925  &   14.825  \\
134  &   82  &  1123.408  &    7.668  &   13.488  &  1123.853  &    8.303  &   13.842  &  1124.061  &    8.458  &   14.617  &  1123.791  &    8.598  &   14.991  &  1125.604  &    8.620  &   14.545  \\
135  &   83  &  1126.675  &    3.266  &   10.934  &  1126.001  &    2.148  &   10.451  &  1126.228  &    2.167  &   10.625  &  1125.654  &    1.863  &   10.461  &  1127.335  &    1.731  &   10.351  \\
136  &   84  &  1131.443  &    4.768  &    8.034  &  1130.479  &    4.478  &    6.626  &  1130.233  &    4.005  &    6.172  &  1129.043  &    3.389  &    5.252  &  1130.982  &    3.647  &    5.378  \\
137  &   85  &  1134.392  &    2.950  &    7.718  &  1132.408  &    1.929  &    6.407  &  1132.241  &    2.008  &    6.013  &  1130.747  &    1.704  &    5.093  &  1132.468  &    1.486  &    5.133  \\
138  &   86  &  1138.856  &    4.464  &    7.413  &  1136.903  &    4.495  &    6.424  &  1136.298  &    4.057  &    6.065  &  1134.130  &    3.383  &    5.087  &  1136.097  &    3.629  &    5.115  \\
139  &   87  &  1141.436  &    2.580  &    7.044  &  1138.635  &    1.732  &    6.227  &  1138.147  &    1.849  &    5.906  &  1135.643  &    1.513  &    4.896  &  1137.341  &    1.244  &    4.873  \\
140  &   88  &  1145.669  &    4.233  &    6.814  &  1143.164  &    4.529  &    6.261  &  1142.276  &    4.129  &    5.978  &  1139.040  &    3.397  &    4.910  &  1140.986  &    3.645  &    4.889  \\
141  &   89  &           &           &           & 1144.708 &   1.544 &   6.073 & 1143.964 &   1.688 &   5.817 & 1140.314 &   1.274 &   4.671 & 1141.991 &   1.005 &   4.650 \\
142  &   90  &           &           &           & 1149.287 &   4.579 &   6.123 & 1148.188 &   4.224 &   5.912 & 1143.772 &   3.458 &   4.732 & 1145.687 &   3.696 &   4.701 \\
143  &   91  &           &           &           & 1150.650 &   1.363 &   5.942 & 1149.722 &   1.534 &   5.758 & 1144.890 &   1.118 &   4.576 & 1146.466 &   0.779 &   4.475 \\
144  &   92  &           &           &           & 1155.287 &   4.637 &   6.000 & 1154.048 &   4.326 &   5.860 & 1148.345 &   3.455 &   4.573 & 1150.227 &   3.761 &   4.540 \\
145  &   93  &           &           &           & 1156.538 &   1.251 &   5.888 & 1155.513 &   1.465 &   5.791 & 1149.429 &   1.084 &   4.539 & 1150.796 &   0.569 &   4.330 \\
146  &   94  &           &           &           & 1161.168 &   4.630 &   5.881 & 1159.863 &   4.350 &   5.815 & 1152.790 &   3.361 &   4.445 & 1154.624 &   3.828 &   4.397 \\
147  &   95  &           &           &           & 1162.417 &   1.249 &   5.879 & 1161.350 &   1.487 &   5.837 & 1153.822 &   1.032 &   4.393 & 1155.098 &   0.474 &   4.302 \\
148  &   96  &           &           &           & 1166.932 &   4.515 &   5.764 & 1165.632 &   4.282 &   5.769 & 1157.131 &   3.309 &   4.341 & 1158.875 &   3.777 &   4.251 \\
149  &   97  &           &           &           & 1168.159 &   1.227 &   5.742 & 1167.125 &   1.493 &   5.775 & 1158.100 &   0.969 &   4.278 & 1159.368 &   0.493 &   4.270 \\
150  &   98  &           &           &           & 1172.569 &   4.410 &   5.637 & 1171.346 &   4.221 &   5.714 & 1161.375 &   3.275 &   4.244 & 1162.967 &   3.599 &   4.092 \\
151  &   99  &           &           &           & 1173.754 &   1.185 &   5.595 & 1172.826 &   1.480 &   5.701 & 1162.271 &   0.896 &   4.171 & 1163.457 &   0.490 &   4.089 \\
152  &  100  &           &           &           & 1178.068 &   4.314 &   5.499 & 1176.988 &   4.162 &   5.642 & 1165.518 &   3.247 &   4.143 & 1166.877 &   3.420 &   3.910 \\
153  &  101  &           &           &           & 1179.187 &   1.119 &   5.433 & 1178.432 &   1.444 &   5.606 & 1166.377 &   0.859 &   4.106 & 1167.333 &   0.456 &   3.876 \\
154  &  102  &           &           &           & 1183.412 &   4.225 &   5.344 & 1182.537 &   4.105 &   5.549 & 1169.544 &   3.167 &   4.026 & 1170.579 &   3.246 &   3.702 \\
155  &  103  &           &           &           & 1184.455 &   1.043 &   5.268 & 1183.941 &   1.404 &   5.509 & 1170.376 &   0.832 &   3.999 & 1170.959 &   0.380 &   3.626 \\
156  &  104  &           &           &           & 1188.578 &   4.123 &   5.166 & 1187.966 &   4.025 &   5.429 & 1173.424 &   3.048 &   3.880 & 1174.050 &   3.091 &   3.471 \\
157  &  105  &           &           &           & 1189.550 &   0.972 &   5.095 & 1189.334 &   1.368 &   5.393 & 1174.190 &   0.766 &   3.814 & 1174.312 &   0.262 &   3.353 \\
158  &  106  &           &           &           & 1193.538 &   3.988 &   4.960 & 1193.242 &   3.908 &   5.276 & 1177.114 &   2.924 &   3.690 & 1177.279 &   2.967 &   3.229 \\
159  &  107  &           &           &           & 1194.397 &   0.859 &   4.847 & 1194.531 &   1.289 &   5.197 & 1177.752 &   0.638 &   3.562 & 1177.430 &   0.151 &   3.118 \\
160  &  108  &           &           &           & 1198.258 &   3.861 &   4.720 & 1198.322 &   3.791 &   5.080 & 1180.561 &   2.809 &   3.447 & 1180.262 &   2.832 &   2.983 \\
161  &  109  &           &           &           & 1198.939 &   0.681 &   4.542 & 1199.459 &   1.137 &   4.928 & 1181.011 &   0.450 &   3.259 & 1180.322 &   0.060 &   2.892 \\
162  &  110  &           &           &           & 1202.695 &   3.756 &   4.437 & 1203.149 &   3.690 &   4.827 & 1183.683 &   2.672 &   3.122 & 1183.000 &   2.678 &   2.738 \\
163  &  111  &           &           &           & 1203.114 &   0.419 &   4.175 & 1204.015 &   0.866 &   4.556 & 1183.810 &   0.127 &   2.799 & 1182.944 &  -0.056 &   2.622 \\
164  &  112  &           &           &           & 1206.803 &   3.689 &   4.108 & 1207.649 &   3.634 &   4.500 & 1186.317 &   2.507 &   2.634 & 1185.504 &   2.560 &   2.504 \\
165  &  113  &           &           &           & 1206.870 &   0.067 &   3.756 & 1208.181 &   0.532 &   4.166 & 1186.000 &  -0.317 &   2.190 & 1185.309 &  -0.195 &   2.365 \\
166  &  114  &           &           &           & 1210.544 &   3.674 &   3.741 & 1211.763 &   3.582 &   4.114 & 1188.308 &   2.308 &   1.991 & 1187.785 &   2.476 &   2.281 \\
167  &  115  &           &           &           & 1210.535 &  -0.009 &   3.665 & 1212.296 &   0.533 &   4.115 & 1187.956 &  -0.352 &   1.956 & 1187.439 &  -0.346 &   2.130 \\
168  &  116  &           &           &           & 1213.906 &   3.371 &   3.362 & 1215.504 &   3.208 &   3.741 & 1189.870 &   1.914 &   1.562 & 1189.856 &   2.417 &   2.071 \\
169  &  117  &           &           &           & 1213.822 &  -0.084 &   3.287 & 1215.973 &   0.469 &   3.677 & 1189.458 &  -0.412 &   1.502 & 1189.352 &  -0.504 &   1.913 \\
170  &  118  &           &           &           & 1216.897 &   3.075 &   2.991 & 1218.917 &   2.944 &   3.413 & 1191.183 &   1.725 &   1.313 & 1191.729 &   2.377 &   1.873 \\
171  &  119  &           &           &           & 1216.688 &  -0.209 &   2.866 & 1219.292 &   0.375 &   3.319 & 1190.717 &  -0.466 &   1.259 & 1191.120 &  -0.609 &   1.768 \\
172  &  120  &           &           &           & 1219.520 &   2.832 &   2.623 & 1222.035 &   2.743 &   3.118 & 1192.319 &   1.602 &   1.136 & 1193.413 &   2.293 &   1.684 \\
173  &  121  &           &           &           & 1219.136 &  -0.384 &   2.448 & 1222.293 &   0.258 &   3.001 & 1191.803 &  -0.516 &   1.086 & 1192.750 &  -0.663 &   1.630 \\
174  &  122  &           &           &           & 1221.755 &   2.619 &   2.235 & 1224.864 &   2.571 &   2.829 & 1193.315 &   1.512 &   0.996 & 1194.906 &   2.156 &   1.493 \\
175  &  123  &           &           &           & 1221.114 &  -0.641 &   1.978 & 1224.970 &   0.106 &   2.677 & 1192.746 &  -0.569 &   0.943 & 1194.173 &  -0.733 &   1.423 \\
176  &  124  &           &           &           & 1223.537 &   2.423 &   1.782 & 1227.371 &   2.401 &   2.507 & 1194.182 &   1.436 &   0.867 & 1196.199 &   2.026 &   1.293 \\
177  &  125  &           &           &           & 1222.669 &  -0.868 &   1.555 & 1227.266 &  -0.105 &   2.296 & 1193.566$^{\dag}$ &  -0.616 &   0.820 & 1195.387$^{\dag}$ &  -0.812 &   1.214 \\
178  &  126  &           &           &           & 1224.684 &   2.015 &   1.147 & 1229.438 &   2.172 &   2.067 & 1194.917$^{\dag}$ &   1.351 &   0.735 & 1197.263$^{\dag}$ &   1.876 &   1.064 \\
179  &  127  &           &           &           & 1223.844 &  -0.840 &   1.175 & 1228.698 &  -0.740 &   1.432 & 1193.984$^{\dag}$ &  -0.933 &   0.418 & 1196.006$^{\dag}$ &  -1.257 &   0.619 \\
180  &  128  &           &           &           & 1225.147 &   1.303 &   0.463 & 1229.496 &   0.798 &   0.058 & 1193.386$^{\ast \dag }$ &  -0.598 &  -1.531 & 1195.016$^{\ast \dag }$ &  -0.990 &  -2.247 \\
181  &  129  &           &           &           & 1224.289 &  -0.858 &   0.445 & 1228.742 &  -0.754 &   0.044 &         &         &         &         &         &         \\
182  &  130  &           &           &           & 1225.267 &   0.978 &   0.120 & 1229.409$^{\ast}$ &   0.667 &  -0.087 &         &         &         &         &         &         \\
183  &  131  &           &           &           & 1224.368 &  -0.899 &   0.079 &         &         &         &         &         &         &         &         &         \\
184  &  132  &           &           &           & 1225.213$^{\ast \dag }$ &   0.845 &  -0.054 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.300  &    0.496  &    0.657  &    4.989  &    0.516  &    0.925  &    5.028  &    0.655  &    1.164  &    4.000  &    0.667  &    1.144 \\
\hline
\hline
\multicolumn{15}{l}{ Iodine $(Z= 53 )$} \\
105  &   52  &           &           &           & 841.572$^{\ast \dag }$ &         &         & 840.037$^{\ast \dag }$ &         &         & 840.229$^{\ast \dag }$ &         &         & 840.075$^{\ast \dag }$ &         &         \\
106  &   53  &           &           &           & 852.262$^{\ast \dag }$ &  10.690 &         & 850.779$^{\ast \dag }$ &  10.742 &         & 851.233$^{\ast \dag }$ &  11.004 &         & 850.743$^{\ast \dag }$ &  10.668 &         \\
107  &   54  &           &           &           & 865.959$^{\ast \dag }$ &  13.697 &  24.387 & 863.979$^{\ast \dag }$ &  13.200 &  23.942 & 864.354$^{\ast \dag }$ &  13.121 &  24.125 & 864.338$^{\ast \dag }$ &  13.595 &  24.263 \\
108  &   55  &           &           &           & 876.325$^{\ast \dag }$ &  10.366 &  24.063 & 874.489$^{\ast \dag }$ &  10.510 &  23.710 & 875.164$^{\ast \dag }$ &  10.810 &  23.931 & 874.652$^{\ast \dag }$ &  10.314 &  23.909 \\
109  &   56  &  895.982  &          &          &  889.783$^{\ast \dag }$  &   13.458  &   23.824  &  887.520$^{\ast \dag }$  &   13.031  &   23.541  &  888.121$^{\ast \dag }$  &   12.957  &   23.767  &  888.017$^{\ast \dag }$  &   13.365  &   23.679  \\
110  &   57  &  906.851  &   10.868  &          &  899.708$^{\ast \dag }$  &    9.925  &   23.383  &  897.652$^{\ast \dag }$  &   10.132  &   23.163  &  898.522$^{\ast \dag }$  &   10.401  &   23.358  &  897.995$^{\ast \dag }$  &    9.978  &   23.343  \\
111  &   58  &  919.406  &   12.555  &   23.424  &  912.945$^{\dag }$  &   13.237  &   23.162  &  910.533$^{\dag }$  &   12.881  &   23.013  &  911.318$^{\dag }$  &   12.796  &   23.197  &  911.178$^{\ast \dag }$ &   13.183  &   23.161  \\
112  &   59  &  929.586  &   10.180  &   22.736  &  922.576  &    9.631  &   22.868  &  920.439  &    9.906  &   22.787  &  921.439  &   10.121  &   22.917  &  920.890  &    9.712  &   22.895  \\
113  &   60  &  941.715  &   12.128  &   22.309  &  935.378  &   12.802  &   22.433  &  932.905  &   12.466  &   22.372  &  933.677  &   12.238  &   22.359  &  933.763  &   12.873  &   22.585  \\
114  &   61  &  951.305  &    9.590  &   21.719  &  944.610  &    9.232  &   22.034  &  942.488  &    9.583  &   22.049  &  943.461  &    9.784  &   22.022  &  943.083  &    9.320  &   22.193  \\
115  &   62  &  963.075  &   11.770  &   21.361  &  957.012  &   12.402  &   21.634  &  954.535  &   12.047  &   21.630  &  955.206  &   11.745  &   21.529  &  955.636  &   12.553  &   21.873  \\
116  &   63  &  972.229  &    9.153  &   20.924  &  965.676  &    8.664  &   21.066  &  963.539  &    9.004  &   21.051  &  964.384  &    9.178  &   20.923  &  964.370  &    8.734  &   21.287  \\
117  &   64  &  983.319  &   11.090  &   20.244  &  977.784  &   12.108  &   20.772  &  975.303  &   11.764  &   20.768  &  975.863  &   11.479  &   20.657  &  976.673  &   12.303  &   21.037  \\
118  &   65  &  991.922  &    8.603  &   19.694  &  986.029  &    8.245  &   20.353  &  983.805  &    8.502  &   20.266  &  984.475  &    8.612  &   20.091  &  985.104  &    8.431  &   20.734  \\
119  &   66  &  1002.800  &   10.878  &   19.482  &  997.677  &   11.648  &   19.893  &  995.131  &   11.326  &   19.828  &  995.488  &   11.013  &   19.625  &  996.771  &   11.667  &   20.098  \\
120  &   67  &  1010.841  &    8.040  &   18.919  &  1005.688  &    8.011  &   19.659  &  1003.394  &    8.263  &   19.589  &  1003.816  &    8.328  &   19.341  &  1004.952  &    8.181  &   19.848  \\
121  &   68  &  1021.411  &   10.570  &   18.611  &  1016.754  &   11.066  &   19.077  &  1014.157  &   10.763  &   19.026  &  1014.267  &   10.451  &   18.779  &  1015.982  &   11.030  &   19.211  \\
122  &   69  &  1029.315  &    7.904  &   18.475  &  1024.453  &    7.699  &   18.765  &  1022.118  &    7.961  &   18.724  &  1022.257  &    7.990  &   18.441  &  1023.809  &    7.827  &   18.857  \\
123  &   70  &  1039.251  &    9.935  &   17.840  &  1035.105  &   10.652  &   18.351  &  1032.543  &   10.425  &   18.386  &  1032.404  &   10.147  &   18.137  &  1034.440  &   10.631  &   18.458  \\
124  &   71  &  1046.744  &    7.493  &   17.428  &  1042.462  &    7.357  &   18.009  &  1040.200  &    7.657  &   18.082  &  1040.075  &    7.671  &   17.818  &  1041.900  &    7.460  &   18.091  \\
125  &   72  &  1056.286  &    9.543  &   17.036  &  1052.804  &   10.342  &   17.699  &  1050.379  &   10.179  &   17.836  &  1050.018  &    9.943  &   17.614  &  1052.258  &   10.358  &   17.818  \\
126  &   73  &  1063.432  &    7.145  &   16.688  &  1059.795  &    6.991  &   17.333  &  1057.727  &    7.348  &   17.527  &  1057.406  &    7.388  &   17.331  &  1059.362  &    7.104  &   17.462  \\
127  &   74  &  1072.576  &    9.144  &   16.290  &  1069.893  &   10.098  &   17.089  &  1067.714  &    9.987  &   17.335  &  1067.193  &    9.787  &   17.175  &  1069.516  &   10.154  &   17.258  \\
128  &   75  &  1079.402  &    6.826  &   15.971  &  1076.554  &    6.661  &   16.759  &  1074.802  &    7.088  &   17.075  &  1074.351  &    7.158  &   16.945  &  1076.362  &    6.846  &   17.000  \\
129  &   76  &  1088.243  &    8.840  &   15.667  &  1086.397  &    9.843  &   16.504  &  1084.574  &    9.772  &   16.860  &  1083.985  &    9.634  &   16.792  &  1086.265  &    9.903  &   16.749  \\
130  &   77  &  1094.743  &    6.500  &   15.341  &  1092.833  &    6.436  &   16.279  &  1091.487  &    6.913  &   16.685  &  1091.012  &    7.027  &   16.661  &  1092.936  &    6.671  &   16.574  \\
131  &   78  &  1103.321  &    8.578  &   15.078  &  1102.318  &    9.485  &   15.921  &  1100.969  &    9.482  &   16.395  &  1100.433  &    9.421  &   16.448  &  1102.540  &    9.604  &   16.275  \\
132  &   79  &  1109.654  &    6.333  &   14.911  &  1108.505  &    6.187  &   15.672  &  1107.694  &    6.725  &   16.207  &  1107.328  &    6.895  &   16.316  &  1109.024  &    6.484  &   16.088  \\
133  &   80  &  1117.878  &    8.224  &   14.557  &  1117.639  &    9.134  &   15.321  &  1116.896  &    9.202  &   15.927  &  1116.563  &    9.235  &   16.130  &  1118.356  &    9.332  &   15.816  \\
134  &   81  &  1124.135  &    6.257  &   14.482  &  1123.565  &    5.926  &   15.060  &  1123.436  &    6.540  &   15.742  &  1123.341  &    6.778  &   16.013  &  1124.661  &    6.305  &   15.637  \\
135  &   82  &  1131.943  &    7.808  &   14.065  &  1132.314  &    8.749  &   14.675  &  1132.340  &    8.904  &   15.444  &  1132.392  &    9.051  &   15.829  &  1133.711  &    9.050  &   15.355  \\
136  &   83  &  1135.780  &    3.837  &   11.645  &  1134.637  &    2.323  &   11.072  &  1134.675  &    2.335  &   11.239  &  1134.460  &    2.068  &   11.119  &  1135.682  &    1.971  &   11.021  \\
137  &   84  &  1140.662  &    4.882  &    8.719  &  1139.415  &    4.778  &    7.101  &  1138.953  &    4.278  &    6.613  &  1138.125  &    3.665  &    5.733  &  1139.671  &    3.989  &    5.960  \\
138  &   85  &  1144.358  &    3.695  &    8.578  &  1141.536  &    2.121  &    6.899  &  1141.141  &    2.188  &    6.466  &  1140.034  &    1.909  &    5.574  &  1141.408  &    1.737  &    5.726  \\
139  &   86  &  1148.920  &    4.562  &    8.258  &  1146.336  &    4.800  &    6.921  &  1145.485  &    4.344  &    6.532  &  1143.704  &    3.670  &    5.579  &  1145.393  &    3.985  &    5.722  \\
140  &   87  &  1152.126  &    3.206  &    7.769  &  1148.282  &    1.946  &    6.746  &  1147.537  &    2.052  &    6.396  &  1145.434  &    1.730  &    5.400  &  1146.911  &    1.518  &    5.503  \\
141  &   88  &  1156.518  &    4.392  &    7.599  &  1153.108  &    4.826  &    6.772  &  1151.954  &    4.417  &    6.469  &  1149.129  &    3.695  &    5.425  &  1150.915  &    4.004  &    5.522  \\
142  &   89  &  1159.466  &    2.947  &    7.340  &  1154.887  &    1.779  &    6.605  &  1153.874  &    1.920  &    6.337  &  1150.653  &    1.524  &    5.219  &  1152.225  &    1.310  &    5.314  \\
143  &   90  &           &           &           & 1159.748 &   4.861 &   6.640 & 1158.375 &   4.501 &   6.421 & 1154.407 &   3.754 &   5.278 & 1156.267 &   4.042 &   5.352 \\
144  &   91  &           &           &           & 1161.366 &   1.618 &   6.479 & 1160.167 &   1.792 &   6.293 & 1155.723 &   1.316 &   5.070 & 1157.383 &   1.116 &   5.158 \\
145  &   92  &           &           &           & 1166.265 &   4.899 &   6.517 & 1164.751 &   4.584 &   6.376 & 1159.557 &   3.834 &   5.150 & 1161.467 &   4.084 &   5.200 \\
146  &   93  &           &           &           & 1167.723 &   1.458 &   6.357 & 1166.420 &   1.669 &   6.253 & 1160.847 &   1.290 &   5.124 & 1162.395 &   0.928 &   5.012 \\
147  &   94  &           &           &           & 1172.658 &   4.935 &   6.393 & 1171.082 &   4.662 &   6.331 & 1164.599 &   3.752 &   5.042 & 1166.520 &   4.125 &   5.053 \\
148  &   95  &           &           &           & 1174.092 &   1.434 &   6.369 & 1172.757 &   1.675 &   6.337 & 1165.871 &   1.272 &   5.024 & 1167.255 &   0.735 &   4.860 \\
149  &   96  &           &           &           & 1178.923 &   4.831 &   6.265 & 1177.357 &   4.600 &   6.275 & 1169.541 &   3.670 &   4.942 & 1171.415 &   4.160 &   4.895 \\
150  &   97  &           &           &           & 1180.347 &   1.424 &   6.255 & 1179.053 &   1.696 &   6.296 & 1170.783 &   1.242 &   4.912 & 1172.117 &   0.702 &   4.862 \\
151  &   98  &           &           &           & 1185.050 &   4.703 &   6.127 & 1183.563 &   4.510 &   6.206 & 1174.382 &   3.599 &   4.841 & 1176.131 &   4.014 &   4.716 \\
152  &   99  &           &           &           & 1186.442 &   1.392 &   6.095 & 1185.257 &   1.694 &   6.204 & 1175.577 &   1.195 &   4.794 & 1176.845 &   0.714 &   4.728 \\
153  &  100  &           &           &           & 1191.023 &   4.581 &   5.973 & 1189.680 &   4.423 &   6.117 & 1179.108 &   3.531 &   4.726 & 1180.638 &   3.793 &   4.507 \\
154  &  101  &           &           &           & 1192.357 &   1.334 &   5.915 & 1191.345 &   1.665 &   6.088 & 1180.227 &   1.119 &   4.650 & 1181.330 &   0.692 &   4.485 \\
155  &  102  &           &           &           & 1196.825 &   4.468 &   5.802 & 1195.683 &   4.338 &   6.003 & 1183.692 &   3.465 &   4.584 & 1184.910 &   3.580 &   4.272 \\
156  &  103  &           &           &           & 1198.072 &   1.247 &   5.715 & 1197.288 &   1.605 &   5.943 & 1184.770 &   1.078 &   4.543 & 1185.535 &   0.625 &   4.205 \\
157  &  104  &           &           &           & 1202.436 &   4.364 &   5.611 & 1201.546 &   4.258 &   5.863 & 1188.099 &   3.329 &   4.407 & 1188.930 &   3.395 &   4.020 \\
158  &  105  &           &           &           & 1203.609 &   1.173 &   5.537 & 1203.109 &   1.563 &   5.821 & 1189.123 &   1.024 &   4.353 & 1189.445 &   0.515 &   3.910 \\
159  &  106  &           &           &           & 1207.831 &   4.222 &   5.395 & 1207.238 &   4.129 &   5.692 & 1192.287 &   3.164 &   4.188 & 1192.696 &   3.251 &   3.766 \\
160  &  107  &           &           &           & 1208.901 &   1.070 &   5.292 & 1208.728 &   1.490 &   5.619 & 1193.187 &   0.900 &   4.064 & 1193.067 &   0.371 &   3.622 \\
161  &  108  &           &           &           & 1212.981 &   4.080 &   5.150 & 1212.725 &   3.997 &   5.487 & 1196.203 &   3.016 &   3.916 & 1196.214 &   3.147 &   3.518 \\
162  &  109  &           &           &           & 1213.895 &   0.914 &   4.994 & 1214.080 &   1.355 &   5.352 & 1196.882 &   0.679 &   3.695 & 1196.502 &   0.288 &   3.435 \\
163  &  110  &           &           &           & 1217.857 &   3.962 &   4.876 & 1217.965 &   3.885 &   5.240 & 1199.785 &   2.903 &   3.582 & 1199.497 &   2.995 &   3.283 \\
164  &  111  &           &           &           & 1218.545 &   0.688 &   4.650 & 1219.094 &   1.129 &   5.014 & 1200.145 &   0.360 &   3.263 & 1199.695 &   0.198 &   3.193 \\
165  &  112  &           &           &           & 1222.424 &   3.879 &   4.567 & 1222.912 &   3.818 &   4.947 & 1202.926 &   2.781 &   3.141 & 1202.558 &   2.863 &   3.061 \\
166  &  113  &           &           &           & 1222.813 &   0.389 &   4.268 & 1223.714 &   0.802 &   4.620 & 1202.916 &  -0.010 &   2.771 & 1202.651 &   0.093 &   2.956 \\
167  &  114  &           &           &           & 1226.655 &   3.842 &   4.231 & 1227.528 &   3.814 &   4.616 & 1205.563 &   2.647 &   2.637 & 1205.410 &   2.759 &   2.852 \\
168  &  115  &           &           &           & 1226.899 &   0.244 &   4.086 & 1228.314 &   0.786 &   4.600 & 1205.536 &  -0.027 &   2.620 & 1205.389 &  -0.021 &   2.738 \\
169  &  116  &           &           &           & 1230.536 &   3.637 &   3.881 & 1231.815 &   3.501 &   4.287 & 1207.825 &   2.289 &   2.262 & 1208.066 &   2.677 &   2.656 \\
170  &  117  &           &           &           & 1230.711 &   0.175 &   3.812 & 1232.550 &   0.735 &   4.236 & 1207.748 &  -0.077 &   2.212 & 1207.923 &  -0.143 &   2.534 \\
171  &  118  &           &           &           & 1234.063 &   3.352 &   3.527 & 1235.795 &   3.245 &   3.980 & 1209.843 &   2.095 &   2.018 & 1210.534 &   2.611 &   2.468 \\
172  &  119  &           &           &           & 1234.123 &   0.060 &   3.412 & 1236.446 &   0.651 &   3.896 & 1209.719 &  -0.124 &   1.971 & 1210.265 &  -0.269 &   2.342 \\
173  &  120  &           &           &           & 1237.228 &   3.105 &   3.165 & 1239.487 &   3.041 &   3.692 & 1211.686 &   1.967 &   1.843 & 1212.818 &   2.553 &   2.284 \\
174  &  121  &           &           &           & 1237.125 &  -0.103 &   3.002 & 1240.029 &   0.542 &   3.583 & 1211.514 &  -0.172 &   1.795 & 1212.426 &  -0.392 &   2.161 \\
175  &  122  &           &           &           & 1240.008 &   2.883 &   2.780 & 1242.892 &   2.863 &   3.405 & 1213.387 &   1.873 &   1.701 & 1214.916 &   2.490 &   2.098 \\
176  &  123  &           &           &           & 1239.664 &  -0.344 &   2.539 & 1243.293 &   0.401 &   3.264 & 1213.166 &  -0.221 &   1.652 & 1214.452 &  -0.464 &   2.026 \\
177  &  124  &           &           &           & 1242.329 &   2.665 &   2.321 & 1245.983 &   2.690 &   3.091 & 1214.962 &   1.796 &   1.575 & 1216.816 &   2.364 &   1.900 \\
178  &  125  &           &           &           & 1241.476 &  -0.853 &   1.812 & 1246.202 &   0.219 &   2.909 & 1214.700 &  -0.262 &   1.534 & 1216.275$^{\dag}$ &  -0.541 &   1.823 \\
179  &  126  &           &           &           & 1243.930 &   2.454 &   1.601 & 1248.672 &   2.470 &   2.689 & 1216.412 &   1.712 &   1.450 & 1218.492$^{\dag}$ &   2.217 &   1.676 \\
180  &  127  &           &           &           & 1243.116 &  -0.814 &   1.640 & 1247.939 &  -0.733 &   1.737 & 1215.493 &  -0.919 &   0.793 & 1217.245$^{\dag}$ &  -1.247 &   0.970 \\
181  &  128  &           &           &           & 1244.547 &   1.431 &   0.617 & 1248.762 &   0.823 &   0.090 & 1214.918$^{\ast \dag }$ &  -0.575 &  -1.494 & 1216.277$^{\ast \dag }$ &  -0.968 &  -2.215 \\
182  &  129  &           &           &           & 1243.719 &  -0.828 &   0.603 & 1248.024 &  -0.738 &   0.085 &         &         &         &         &         &         \\
183  &  130  &           &           &           & 1244.774 &   1.055 &   0.227 & 1248.744$^{\ast}$ &   0.720 &  -0.018 &         &         &         &         &         &         \\
184  &  131  &           &           &           & 1243.913 &  -0.861 &   0.194 &         &         &         &         &         &         &         &         &         \\
185  &  132  &           &           &           & 1244.829 &   0.916 &   0.055 &         &         &         &         &         &         &         &         &         \\
186  &  133  &           &           &           & 1243.922 &  -0.907 &   0.009 &         &         &         &         &         &         &         &         &         \\
187  &  134  &           &           &           & 1244.771$^{\ast \dag }$ &   0.849 &  -0.058 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   4.404  &    0.753  &    0.765  &    6.197  &    0.669  &    1.037  &    6.250  &    0.768  &    1.352  &    5.417  &    0.896  &    1.305 \\
\hline
\hline
\multicolumn{15}{l}{ Xenon $(Z= 54 )$} \\
108  &   54  &  872.086  &          &          &  865.044$^{\ast \dag }$  &          &          &  863.043$^{\ast \dag }$  &          &          &  863.176$^{\ast \dag }$  &          &          &  863.336$^{\ast \dag }$  &          &          \\
109  &   55  &  883.697  &   11.611  &          &  875.843$^{\ast \dag }$  &   10.799  &          &  873.992$^{\ast \dag }$  &   10.949  &          &  874.469$^{\ast \dag }$  &   11.293  &          &  874.094$^{\ast \dag }$  &   10.758  &          \\
110  &   56  &  897.518  &   13.821  &   25.433  &  889.742$^{\ast \dag }$  &   13.899  &   24.698  &  887.467$^{\ast \dag }$  &   13.475  &   24.424  &  887.892$^{\ast \dag }$  &   13.423  &   24.716  &  887.994$^{\ast \dag }$  &   13.900  &   24.658  \\
111  &   57  &           &           &           & 900.101$^{\ast \dag }$ &  10.359 &  24.258 & 898.046$^{\ast \dag }$ &  10.579 &  24.054 & 898.812$^{\ast \dag }$ &  10.920 &  24.343 & 898.443$^{\ast \dag }$ &  10.449 &  24.349 \\
112  &   58  &  921.767  &          &   24.249  &  913.774$^{\ast \dag }$ &   13.673  &   24.032  &  911.365$^{\ast \dag }$  &   13.319  &   23.898  &  912.059$^{\dag }$  &   13.247  &   24.167  &  912.054$^{\ast \dag }$  &   13.611  &   24.060  \\
113  &   59  &  932.016  &   10.249  &          &  923.837$^{\dag }$  &   10.063  &   23.736  &  921.711$^{\dag }$  &   10.346  &   23.665  &  922.620  &   10.561  &   23.808  &  922.183$^{\ast \dag }$  &   10.129  &   23.740  \\
114  &   60  &  944.970  &   12.953  &   23.203  &  937.057  &   13.220  &   23.283  &  934.592  &   12.881  &   23.227  &  935.221  &   12.601  &   23.162  &  935.472  &   13.289  &   23.418  \\
115  &   61  &  954.612  &    9.642  &   22.596  &  946.715  &    9.658  &   22.878  &  944.605  &   10.013  &   22.894  &  945.402  &   10.181  &   22.782  &  945.205  &    9.733  &   23.022  \\
116  &   62  &  967.073  &   12.461  &   22.104  &  959.512  &   12.797  &   22.455  &  957.040  &   12.435  &   22.448  &  957.505  &   12.103  &   22.284  &  958.164  &   12.959  &   22.692  \\
117  &   63  &  976.282  &    9.209  &   21.671  &  968.586  &    9.074  &   21.871  &  966.455  &    9.415  &   21.850  &  967.076  &    9.571  &   21.674  &  967.303  &    9.139  &   22.098  \\
118  &   64  &  988.248  &   11.965  &   21.175  &  981.077  &   12.491  &   21.565  &  978.600  &   12.145  &   21.560  &  978.926  &   11.850  &   21.421  &  980.001  &   12.698  &   21.837  \\
119  &   65  &  997.034  &    8.786  &   20.752  &  989.684  &    8.607  &   21.098  &  987.466  &    8.866  &   21.011  &  987.885  &    8.959  &   20.809  &  988.814  &    8.813  &   21.511  \\
120  &   66  &  1008.483  &   11.449  &   20.236  &  1001.739  &   12.055  &   20.662  &  999.190  &   11.724  &   20.590  &  999.321  &   11.436  &   20.395  &  1000.881  &   12.067  &   20.880  \\
121  &   67  &  1016.864  &    8.380  &   19.830  &  1010.112  &    8.373  &   20.428  &  1007.813  &    8.623  &   20.347  &  1008.006  &    8.685  &   20.121  &  1009.438  &    8.557  &   20.624  \\
122  &   68  &  1027.809  &   10.945  &   19.326  &  1021.568  &   11.456  &   19.829  &  1018.958  &   11.145  &   19.768  &  1018.866  &   10.860  &   19.545  &  1020.858  &   11.420  &   19.977  \\
123  &   69  &  1035.773  &    7.964  &   18.910  &  1029.633  &    8.065  &   19.521  &  1027.280  &    8.322  &   19.467  &  1027.226  &    8.360  &   19.220  &  1029.060  &    8.202  &   19.622  \\
124  &   70  &  1046.264  &   10.491  &   18.455  &  1040.664  &   11.031  &   19.096  &  1038.077  &   10.797  &   19.119  &  1037.772  &   10.546  &   18.906  &  1040.073  &   11.013  &   19.215  \\
125  &   71  &  1053.867  &    7.603  &   18.094  &  1048.394  &    7.730  &   18.761  &  1046.104  &    8.027  &   18.824  &  1045.834  &    8.062  &   18.608  &  1047.910  &    7.837  &   18.850  \\
126  &   72  &  1063.886  &   10.018  &   17.622  &  1059.103  &   10.709  &   18.439  &  1056.644  &   10.540  &   18.567  &  1056.165  &   10.331  &   18.393  &  1058.643  &   10.733  &   18.570  \\
127  &   73  &  1071.132  &    7.246  &   17.264  &  1066.487  &    7.384  &   18.093  &  1064.378  &    7.734  &   18.274  &  1063.971  &    7.806  &   18.137  &  1066.132  &    7.489  &   18.222  \\
128  &   74  &  1080.743  &    9.611  &   16.857  &  1076.935  &   10.448  &   17.832  &  1074.711  &   10.333  &   18.067  &  1074.129  &   10.158  &   17.964  &  1076.648  &   10.516  &   18.005  \\
129  &   75  &  1087.649  &    6.907  &   16.518  &  1083.958  &    7.023  &   17.471  &  1082.157  &    7.446  &   17.779  &  1081.720  &    7.591  &   17.749  &  1083.861  &    7.213  &   17.729  \\
130  &   76  &  1096.905  &    9.256  &   16.163  &  1094.186  &   10.228  &   17.251  &  1092.309  &   10.152  &   17.598  &  1091.717  &    9.997  &   17.588  &  1094.144  &   10.283  &   17.496  \\
131  &   77  &  1103.510  &    6.604  &   15.860  &  1100.982  &    6.796  &   17.024  &  1099.577  &    7.268  &   17.420  &  1099.130  &    7.413  &   17.410  &  1101.178  &    7.034  &   17.317  \\
132  &   78  &  1112.446  &    8.937  &   15.541  &  1110.861  &    9.879  &   16.675  &  1109.449  &    9.872  &   17.140  &  1108.965  &    9.835  &   17.248  &  1111.165  &    9.987  &   17.021  \\
133  &   79  &  1118.882  &    6.436  &   15.373  &  1117.407  &    6.546  &   16.425  &  1116.529  &    7.080  &   16.952  &  1116.232  &    7.267  &   17.102  &  1118.009  &    6.844  &   16.831  \\
134  &   80  &  1127.436  &    8.554  &   14.989  &  1126.946  &    9.539  &   16.085  &  1126.131  &    9.602  &   16.682  &  1125.894  &    9.662  &   16.929  &  1127.725  &    9.716  &   16.560  \\
135  &   81  &  1133.794  &    6.358  &   14.912  &  1133.232  &    6.286  &   15.825  &  1133.026  &    6.895  &   16.497  &  1133.045  &    7.151  &   16.813  &  1134.387  &    6.662  &   16.378  \\
136  &   82  &  1141.882  &    8.087  &   14.446  &  1142.397  &    9.165  &   15.451  &  1142.341  &    9.315  &   16.210  &  1142.515  &    9.470  &   16.621  &  1143.825  &    9.438  &   16.100  \\
137  &   83  &  1145.907  &    4.026  &   12.113  &  1144.925  &    2.528  &   11.693  &  1144.879  &    2.538  &   11.853  &  1144.806  &    2.291  &   11.761  &  1146.067  &    2.242  &   11.680  \\
138  &   84  &  1151.567  &    5.660  &    9.686  &  1150.033  &    5.108  &    7.636  &  1149.466  &    4.587  &    7.125  &  1148.777  &    3.971  &    6.262  &  1150.416  &    4.349  &    6.591  \\
139  &   85  &  1155.311  &    3.744  &    9.404  &  1152.377  &    2.344  &    7.452  &  1151.874  &    2.408  &    6.995  &  1150.916  &    2.139  &    6.110  &  1152.435  &    2.019  &    6.368  \\
140  &   86  &  1160.724  &    5.413  &    9.157  &  1157.500  &    5.123  &    7.467  &  1156.529  &    4.655  &    7.063  &  1154.902  &    3.986  &    6.125  &  1156.783  &    4.348  &    6.367  \\
141  &   87  &  1164.006  &    3.282  &    8.695  &  1159.687  &    2.187  &    7.310  &  1158.821  &    2.292  &    6.947  &  1156.879  &    1.977  &    5.963  &  1158.600  &    1.817  &    6.165  \\
142  &   88  &  1169.110  &    5.104  &    8.386  &  1164.822  &    5.135  &    7.322  &  1163.543  &    4.722  &    7.014  &  1160.895  &    4.016  &    5.993  &  1162.961  &    4.361  &    6.178  \\
143  &   89  &  1172.155  &    3.045  &    8.148  &  1166.858  &    2.036  &    7.171  &  1165.722  &    2.179  &    6.901  &  1162.697  &    1.802  &    5.818  &  1164.588  &    1.627  &    5.988  \\
144  &   90  &  1176.895  &    4.740  &    7.785  &  1172.010  &    5.152  &    7.188  &  1170.511  &    4.789  &    6.968  &  1166.765  &    4.068  &    5.870  &  1168.973  &    4.385  &    6.012  \\
145  &   91  &  1179.587  &    2.692  &    7.433  &  1173.897  &    1.887  &    7.039  &  1172.580  &    2.069  &    6.858  &  1168.394  &    1.629  &    5.697  &  1170.422  &    1.449  &    5.834  \\
146  &   92  &  1184.121  &    4.533  &    7.226  &  1179.067  &    5.170  &    7.057  &  1177.432  &    4.852  &    6.921  &  1172.523  &    4.129  &    5.758  &  1174.832  &    4.410  &    5.859  \\
147  &   93  &           &           &           & 1180.802 &   1.735 &   6.905 & 1179.389 &   1.957 &   6.809 & 1174.025 &   1.502 &   5.631 & 1176.106 &   1.274 &   5.684 \\
148  &   94  &           &           &           & 1185.989 &   5.187 &   6.922 & 1184.298 &   4.909 &   6.866 & 1178.178 &   4.153 &   5.655 & 1180.535 &   4.429 &   5.703 \\
149  &   95  &           &           &           & 1187.616 &   1.627 &   6.814 & 1186.172 &   1.874 &   6.783 & 1179.686 &   1.508 &   5.661 & 1181.623 &   1.088 &   5.517 \\
150  &   96  &           &           &           & 1192.769 &   5.153 &   6.780 & 1191.094 &   4.922 &   6.796 & 1183.729 &   4.043 &   5.551 & 1186.066 &   4.443 &   5.531 \\
151  &   97  &           &           &           & 1194.395 &   1.626 &   6.779 & 1192.998 &   1.904 &   6.826 & 1185.231 &   1.502 &   5.545 & 1186.985 &   0.919 &   5.362 \\
152  &   98  &           &           &           & 1199.393 &   4.998 &   6.624 & 1197.802 &   4.804 &   6.708 & 1189.164 &   3.933 &   5.435 & 1191.398 &   4.413 &   5.332 \\
153  &   99  &           &           &           & 1200.995 &   1.602 &   6.600 & 1199.712 &   1.910 &   6.714 & 1190.638 &   1.474 &   5.407 & 1192.337 &   0.939 &   5.352 \\
154  &  100  &           &           &           & 1205.847 &   4.852 &   6.454 & 1204.399 &   4.687 &   6.597 & 1194.458 &   3.820 &   5.294 & 1196.496 &   4.159 &   5.098 \\
155  &  101  &           &           &           & 1207.397 &   1.550 &   6.402 & 1206.286 &   1.887 &   6.574 & 1195.869 &   1.411 &   5.231 & 1197.421 &   0.925 &   5.084 \\
156  &  102  &           &           &           & 1212.114 &   4.717 &   6.267 & 1210.860 &   4.574 &   6.461 & 1199.581 &   3.712 &   5.123 & 1201.334 &   3.913 &   4.838 \\
157  &  103  &           &           &           & 1213.581 &   1.467 &   6.184 & 1212.689 &   1.829 &   6.403 & 1200.886 &   1.305 &   5.017 & 1202.198 &   0.864 &   4.777 \\
158  &  104  &           &           &           & 1218.174 &   4.593 &   6.060 & 1217.161 &   4.472 &   6.301 & 1204.495 &   3.609 &   4.914 & 1205.901 &   3.703 &   4.567 \\
159  &  105  &           &           &           & 1219.546 &   1.372 &   5.965 & 1218.920 &   1.759 &   6.231 & 1205.751 &   1.256 &   4.865 & 1206.662 &   0.761 &   4.464 \\
160  &  106  &           &           &           & 1224.008 &   4.462 &   5.834 & 1223.276 &   4.356 &   6.115 & 1209.161 &   3.410 &   4.666 & 1210.204 &   3.542 &   4.303 \\
161  &  107  &           &           &           & 1225.285 &   1.277 &   5.739 & 1224.964 &   1.688 &   6.044 & 1210.301 &   1.140 &   4.550 & 1210.833 &   0.629 &   4.171 \\
162  &  108  &           &           &           & 1229.593 &   4.308 &   5.585 & 1229.177 &   4.213 &   5.901 & 1213.541 &   3.240 &   4.380 & 1214.257 &   3.424 &   4.053 \\
163  &  109  &           &           &           & 1230.730 &   1.137 &   5.445 & 1230.743 &   1.566 &   5.779 & 1214.473 &   0.932 &   4.172 & 1214.768 &   0.511 &   3.935 \\
164  &  110  &           &           &           & 1234.908 &   4.178 &   5.315 & 1234.838 &   4.095 &   5.661 & 1217.587 &   3.114 &   4.046 & 1218.079 &   3.311 &   3.822 \\
165  &  111  &           &           &           & 1235.847 &   0.939 &   5.117 & 1236.210 &   1.372 &   5.467 & 1218.191 &   0.604 &   3.718 & 1218.517 &   0.438 &   3.749 \\
166  &  112  &           &           &           & 1239.929 &   4.082 &   5.021 & 1240.226 &   4.016 &   5.388 & 1221.241 &   3.050 &   3.654 & 1221.686 &   3.169 &   3.607 \\
167  &  113  &           &           &           & 1240.610 &   0.681 &   4.763 & 1241.330 &   1.104 &   5.120 & 1221.524 &   0.283 &   3.333 & 1222.043 &   0.357 &   3.526 \\
168  &  114  &           &           &           & 1244.637 &   4.027 &   4.708 & 1245.323 &   3.993 &   5.097 & 1224.485 &   2.961 &   3.244 & 1225.092 &   3.049 &   3.406 \\
169  &  115  &           &           &           & 1245.123 &   0.486 &   4.513 & 1246.349 &   1.026 &   5.019 & 1224.761 &   0.276 &   3.237 & 1225.361 &   0.269 &   3.318 \\
170  &  116  &           &           &           & 1249.017 &   3.894 &   4.380 & 1250.125 &   3.776 &   4.802 & 1227.407 &   2.646 &   2.922 & 1228.308 &   2.947 &   3.216 \\
171  &  117  &           &           &           & 1249.440 &   0.423 &   4.317 & 1251.109 &   0.984 &   4.760 & 1227.645 &   0.238 &   2.884 & 1228.485 &   0.177 &   3.124 \\
172  &  118  &           &           &           & 1253.062 &   3.622 &   4.045 & 1254.643 &   3.534 &   4.518 & 1230.100 &   2.455 &   2.693 & 1231.342 &   2.857 &   3.034 \\
173  &  119  &           &           &           & 1253.378 &   0.316 &   3.938 & 1255.554 &   0.911 &   4.445 & 1230.296 &   0.196 &   2.651 & 1231.422 &   0.080 &   2.937 \\
174  &  120  &           &           &           & 1256.758 &   3.380 &   3.696 & 1258.886 &   3.332 &   4.243 & 1232.622 &   2.326 &   2.522 & 1234.197 &   2.775 &   2.855 \\
175  &  121  &           &           &           & 1256.922 &   0.164 &   3.544 & 1259.697 &   0.811 &   4.143 & 1232.775 &   0.153 &   2.479 & 1234.176 &  -0.021 &   2.754 \\
176  &  122  &           &           &           & 1260.076 &   3.154 &   3.318 & 1262.851 &   3.154 &   3.965 & 1235.005 &   2.230 &   2.383 & 1236.868 &   2.692 &   2.671 \\
177  &  123  &           &           &           & 1260.018 &  -0.058 &   3.096 & 1263.533 &   0.682 &   3.836 & 1235.112 &   0.107 &   2.337 & 1236.740 &  -0.128 &   2.564 \\
178  &  124  &           &           &           & 1262.945 &   2.927 &   2.869 & 1266.513 &   2.980 &   3.662 & 1237.263 &   2.151 &   2.258 & 1239.344 &   2.604 &   2.476 \\
179  &  125  &           &           &           & 1262.436 &  -0.509 &   2.418 & 1267.035 &   0.522 &   3.502 & 1237.333 &   0.070 &   2.221 & 1239.101 &  -0.243 &   2.361 \\
180  &  126  &           &           &           & 1265.065 &   2.629 &   2.120 & 1269.805 &   2.770 &   3.292 & 1239.401 &   2.068 &   2.138 & 1241.596 &   2.495 &   2.252 \\
181  &  127  &           &           &           & 1264.274 &  -0.791 &   1.838 & 1269.080 &  -0.725 &   2.045 & 1238.499 &  -0.902 &   1.166 & 1240.362 &  -1.234 &   1.261 \\
182  &  128  &           &           &           & 1265.804 &   1.530 &   0.739 & 1269.964 &   0.884 &   0.159 & 1237.960$^{\ast \dag }$ &  -0.539 &  -1.441 & 1239.425$^{\ast \dag }$ &  -0.937 &  -2.171 \\
183  &  129  &           &           &           & 1265.003 &  -0.801 &   0.729 & 1269.244 &  -0.720 &   0.164 &         &         &         &         &         &         \\
184  &  130  &           &           &           & 1266.142 &   1.139 &   0.338 & 1270.037 &   0.793 &   0.073 &         &         &         &         &         &         \\
185  &  131  &           &           &           & 1265.316 &  -0.826 &   0.313 & 1269.310 &  -0.727 &   0.066 &         &         &         &         &         &         \\
186  &  132  &           &           &           & 1266.317 &   1.001 &   0.175 & 1270.059 &   0.749 &   0.022 &         &         &         &         &         &         \\
187  &  133  &           &           &           & 1265.455 &  -0.862 &   0.139 & 1269.313 &  -0.746 &   0.003 &         &         &         &         &         &         \\
188  &  134  &           &           &           & 1266.386 &   0.931 &   0.069 & 1270.043$^{\ast}$ &   0.730 &  -0.016 &         &         &         &         &         &         \\
189  &  135  &           &           &           & 1265.476 &  -0.910 &   0.021 &         &         &         &         &         &         &         &         &         \\
190  &  136  &           &           &           & 1266.372$^{\ast}$ &   0.896 &  -0.014 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   5.476  &    0.654  &    0.924  &    7.280  &    0.671  &    1.206  &    7.796  &    0.847  &    1.579  &    6.670  &    0.839  &    1.473 \\
\hline
\hline
\multicolumn{15}{l}{ Caesium $(Z= 55 )$} \\
110  &   55  &           &           &           & 872.535$^{\ast \dag }$ &         &         & 870.640$^{\ast \dag }$ &         &         & 871.256$^{\ast \dag }$ &         &         & 870.278$^{\ast \dag }$ &         &         \\
111  &   56  &           &           &           & 886.876$^{\ast \dag }$ &  14.341 &         & 884.572$^{\ast \dag }$ &  13.932 &         & 885.215$^{\ast \dag }$ &  13.959 &         & 884.600$^{\ast \dag }$ &  14.322 &         \\
112  &   57  &           &           &           & 897.712$^{\ast \dag }$ &  10.836 &  25.177 & 895.668$^{\ast \dag }$ &  11.096 &  25.028 & 896.823$^{\ast \dag }$ &  11.608 &  25.567 & 895.463$^{\ast \dag }$ &  10.863 &  25.185 \\
113  &   58  &  920.795  &          &          &  911.839$^{\ast \dag }$  &   14.127  &   24.963  &  909.436$^{\ast \dag }$  &   13.768  &   24.864  &  910.522$^{\ast \dag }$  &   13.699  &   25.307  &  909.515$^{\ast \dag }$  &   14.052  &   24.915  \\
114  &   59  &  931.791  &   10.996  &          &  922.347$^{\ast \dag }$  &   10.508  &   24.635  &  920.232$^{\ast \dag }$  &   10.796  &   24.564  &  921.501$^{\dag }$  &   10.979  &   24.678  &  920.096$^{\ast \dag }$  &   10.581  &   24.633  \\
115  &   60  &           &           &           & 935.981$^{\dag}$ &  13.634 &  24.142 & 933.499$^{\dag}$ &  13.267 &  24.063 & 934.344$^{\dag}$ &  12.843 &  23.822 & 933.802$^{\dag}$ &  13.706 &  24.287 \\
116  &   61  &           &           &           & 946.076 &  10.095 &  23.729 & 943.930 &  10.431 &  23.698 & 944.858 &  10.514 &  23.357 & 943.988 &  10.186 &  23.892 \\
117  &   62  &  967.805  &          &          &  959.226  &   13.150  &   23.245  &  956.684  &   12.754  &   23.185  &  957.255  &   12.397  &   22.911  &  957.324  &   13.336  &   23.522  \\
118  &   63  &  977.795  &    9.990  &          &  968.722  &    9.496  &   22.646  &  966.498  &    9.814  &   22.568  &  967.171  &    9.916  &   22.313  &  966.903  &    9.579  &   22.915  \\
119  &   64  &  989.763  &   11.967  &   21.958  &  981.547  &   12.825  &   22.321  &  978.961  &   12.463  &   22.277  &  979.341  &   12.170  &   22.086  &  979.956  &   13.053  &   22.632  \\
120  &   65  &  999.418  &    9.655  &   21.623  &  990.472  &    8.925  &   21.750  &  988.126  &    9.165  &   21.628  &  988.582  &    9.241  &   21.411  &  989.112  &    9.156  &   22.209  \\
121  &   66  &  1010.702  &   11.284  &   20.940  &  1002.960  &   12.488  &   21.413  &  1000.281  &   12.155  &   21.320  &  1000.466  &   11.884  &   21.125  &  1001.613  &   12.501  &   21.657  \\
122  &   67  &  1019.812  &    9.109  &   20.394  &  1011.662  &    8.702  &   21.190  &  1009.225  &    8.944  &   21.099  &  1009.463  &    8.997  &   20.881  &  1010.523  &    8.910  &   21.411  \\
123  &   68  &  1030.787  &   10.975  &   20.085  &  1023.546  &   11.884  &   20.586  &  1020.797  &   11.572  &   20.516  &  1020.783  &   11.320  &   20.317  &  1022.370  &   11.847  &   20.757  \\
124  &   69  &  1039.555  &    8.768  &   19.744  &  1031.961  &    8.415  &   20.299  &  1029.463  &    8.666  &   20.238  &  1029.492  &    8.709  &   20.029  &  1030.942  &    8.572  &   20.419  \\
125  &   70  &  1049.976  &   10.420  &   19.189  &  1043.410  &   11.449  &   19.864  &  1040.676  &   11.213  &   19.879  &  1040.495  &   11.003  &   19.712  &  1042.370  &   11.428  &   20.000  \\
126  &   71  &  1058.308  &    8.332  &   18.753  &  1051.519  &    8.109  &   19.558  &  1049.075  &    8.399  &   19.612  &  1048.949  &    8.454  &   19.457  &  1050.601  &    8.231  &   19.659  \\
127  &   72  &  1068.268  &    9.960  &   18.293  &  1062.626  &   11.107  &   19.216  &  1060.014  &   10.939  &   19.338  &  1059.717  &   10.768  &   19.222  &  1061.730  &   11.129  &   19.360  \\
128  &   73  &  1076.032  &    7.763  &   17.724  &  1070.425  &    7.799  &   18.906  &  1068.157  &    8.143  &   19.082  &  1067.959  &    8.242  &   19.010  &  1069.640  &    7.910  &   19.039  \\
129  &   74  &  1085.670  &    9.638  &   17.402  &  1081.245  &   10.820  &   18.619  &  1078.861  &   10.704  &   18.847  &  1078.521  &   10.562  &   18.804  &  1080.529  &   10.889  &   18.799  \\
130  &   75  &  1093.142  &    7.472  &   17.111  &  1088.724  &    7.479  &   18.299  &  1086.752  &    7.891  &   18.595  &  1086.585  &    8.064  &   18.626  &  1088.141  &    7.612  &   18.501  \\
131  &   76  &  1102.369  &    9.227  &   16.699  &  1099.288  &   10.564  &   18.043  &  1097.245  &   10.493  &   18.384  &  1096.950  &   10.365  &   18.429  &  1098.821  &   10.680  &   18.292  \\
132  &   77  &  1109.538  &    7.168  &   16.395  &  1106.451  &    7.163  &   17.727  &  1104.879  &    7.634  &   18.127  &  1104.867  &    7.917  &   18.282  &  1106.231  &    7.410  &   18.090  \\
133  &   78  &  1118.527  &    8.990  &   16.158  &  1116.761  &   10.310  &   17.473  &  1115.177  &   10.298  &   17.932  &  1115.030  &   10.163  &   18.080  &  1116.636  &   10.405  &   17.815  \\
134  &   79  &  1125.419  &    6.892  &   15.881  &  1123.668  &    6.907  &   17.217  &  1122.611  &    7.434  &   17.732  &  1122.830  &    7.800  &   17.963  &  1123.850  &    7.214  &   17.619  \\
135  &   80  &  1134.181  &    8.762  &   15.654  &  1133.649  &    9.981  &   16.888  &  1132.653  &   10.042  &   17.476  &  1132.778  &    9.948  &   17.748  &  1133.989  &   10.139  &   17.353  \\
136  &   81  &  1141.009  &    6.828  &   15.590  &  1140.292  &    6.643  &   16.624  &  1139.896  &    7.243  &   17.285  &  1140.493  &    7.715  &   17.663  &  1141.012  &    7.023  &   17.162  \\
137  &   82  &  1149.287  &    8.278  &   15.106  &  1149.908  &    9.616  &   16.259  &  1149.661  &    9.765  &   17.008  &  1150.199  &    9.706  &   17.421  &  1150.875  &    9.863  &   16.886  \\
138  &   83  &  1153.700  &    4.413  &   12.691  &  1152.606  &    2.698  &   12.314  &  1152.360  &    2.699  &   12.464  &  1152.688  &    2.489  &   12.195  &  1153.355  &    2.480  &   12.343  \\
139  &   84  &  1159.585  &    5.885  &   10.298  &  1158.079  &    5.473  &    8.171  &  1157.291  &    4.931  &    7.630  &  1156.994  &    4.306  &    6.795  &  1158.083  &    4.728  &    7.208  \\
140  &   85  &  1164.005  &    4.420  &   10.306  &  1160.618  &    2.539  &    8.012  &  1159.885  &    2.594  &    7.525  &  1159.343  &    2.349  &    6.655  &  1160.357  &    2.274  &    7.002  \\
141  &   86  &  1169.504  &    5.498  &    9.919  &  1166.092  &    5.474  &    8.013  &  1164.881  &    4.996  &    7.590  &  1163.675  &    4.332  &    6.681  &  1165.089  &    4.732  &    7.006  \\
142  &   87  &  1173.613  &    4.109  &    9.608  &  1168.499  &    2.407  &    7.881  &  1167.387  &    2.506  &    7.502  &  1165.889  &    2.214  &    6.546  &  1167.187  &    2.098  &    6.830  \\
143  &   88  &  1178.845  &    5.232  &    9.342  &  1173.962  &    5.463  &    7.870  &  1172.433  &    5.046  &    7.552  &  1170.251  &    4.362  &    6.576  &  1171.922  &    4.735  &    6.833  \\
144  &   89  &  1182.512  &    3.666  &    8.899  &  1176.241  &    2.279  &    7.742  &  1174.855  &    2.422  &    7.468  &  1172.331  &    2.080  &    6.442  &  1173.858  &    1.936  &    6.671  \\
145  &   90  &  1187.366  &    4.854  &    8.521  &  1181.696  &    5.455  &    7.734  &  1179.944  &    5.089  &    7.511  &  1176.729  &    4.398  &    6.478  &  1178.599  &    4.741  &    6.677  \\
146  &   91  &  1190.694  &    3.328  &    8.182  &  1183.845  &    2.149  &    7.604  &  1182.280  &    2.336  &    7.425  &  1178.682  &    1.953  &    6.351  &  1180.381  &    1.782  &    6.523  \\
147  &   92  &  1195.375  &    4.681  &    8.009  &  1189.290  &    5.445  &    7.594  &  1187.403  &    5.123  &    7.459  &  1183.111  &    4.429  &    6.382  &  1185.121  &    4.740  &    6.522  \\
148  &   93  &  1198.437  &    3.062  &    7.743  &  1191.301  &    2.011  &    7.456  &  1189.646  &    2.243  &    7.366  &  1184.941  &    1.830  &    6.259  &  1186.748  &    1.627  &    6.367  \\
149  &   94  &           &           &           & 1196.736 &   5.435 &   7.446 & 1194.796 &   5.150 &   7.393 & 1189.392 &   4.451 &   6.281 & 1191.480 &   4.732 &   6.359 \\
150  &   95  &           &           &           & 1198.596 &   1.860 &   7.295 & 1196.929 &   2.133 &   7.283 & 1191.116 &   1.724 &   6.175 & 1192.933 &   1.453 &   6.185 \\
151  &   96  &           &           &           & 1204.023 &   5.427 &   7.287 & 1202.101 &   5.172 &   7.305 & 1195.556 &   4.440 &   6.164 & 1197.649 &   4.716 &   6.169 \\
152  &   97  &           &           &           & 1205.836 &   1.813 &   7.240 & 1204.192 &   2.091 &   7.263 & 1197.296 &   1.740 &   6.180 & 1198.893 &   1.244 &   5.960 \\
153  &   98  &           &           &           & 1211.137 &   5.301 &   7.114 & 1209.296 &   5.104 &   7.195 & 1201.579 &   4.283 &   6.023 & 1203.597 &   4.704 &   5.948 \\
154  &   99  &           &           &           & 1212.934 &   1.797 &   7.098 & 1211.402 &   2.106 &   7.210 & 1203.308 &   1.729 &   6.012 & 1204.739 &   1.142 &   5.846 \\
155  &  100  &           &           &           & 1218.062 &   5.128 &   6.925 & 1216.356 &   4.954 &   7.060 & 1207.425 &   4.117 &   5.846 & 1209.284 &   4.545 &   5.687 \\
156  &  101  &           &           &           & 1219.814 &   1.752 &   6.880 & 1218.445 &   2.089 &   7.043 & 1209.102 &   1.677 &   5.794 & 1210.422 &   1.138 &   5.683 \\
157  &  102  &           &           &           & 1224.783 &   4.969 &   6.721 & 1223.258 &   4.813 &   6.902 & 1213.060 &   3.958 &   5.635 & 1214.686 &   4.264 &   5.402 \\
158  &  103  &           &           &           & 1226.458 &   1.675 &   6.644 & 1225.291 &   2.033 &   6.846 & 1214.620 &   1.560 &   5.518 & 1215.774 &   1.088 &   5.352 \\
159  &  104  &           &           &           & 1231.284 &   4.826 &   6.501 & 1229.980 &   4.689 &   6.722 & 1218.452 &   3.832 &   5.392 & 1219.800 &   4.026 &   5.114 \\
160  &  105  &           &           &           & 1232.848 &   1.564 &   6.390 & 1231.917 &   1.937 &   6.626 & 1219.911 &   1.459 &   5.291 & 1220.798 &   0.998 &   5.024 \\
161  &  106  &           &           &           & 1237.551 &   4.703 &   6.267 & 1236.504 &   4.587 &   6.524 & 1223.573 &   3.662 &   5.121 & 1224.643 &   3.845 &   4.843 \\
162  &  107  &           &           &           & 1239.023 &   1.472 &   6.175 & 1238.374 &   1.870 &   6.457 & 1224.925 &   1.352 &   5.014 & 1225.527 &   0.884 &   4.729 \\
163  &  108  &           &           &           & 1243.569 &   4.546 &   6.018 & 1242.814 &   4.440 &   6.310 & 1228.401 &   3.476 &   4.828 & 1229.239 &   3.712 &   4.596 \\
164  &  109  &           &           &           & 1244.919 &   1.350 &   5.896 & 1244.579 &   1.765 &   6.205 & 1229.572 &   1.171 &   4.647 & 1229.994 &   0.755 &   4.467 \\
165  &  110  &           &           &           & 1249.325 &   4.406 &   5.756 & 1248.894 &   4.315 &   6.080 & 1232.915 &   3.343 &   4.514 & 1233.608 &   3.614 &   4.369 \\
166  &  111  &           &           &           & 1250.509 &   1.184 &   5.590 & 1250.504 &   1.610 &   5.925 & 1233.823 &   0.908 &   4.251 & 1234.279 &   0.671 &   4.285 \\
167  &  112  &           &           &           & 1254.803 &   4.294 &   5.478 & 1254.731 &   4.227 &   5.837 & 1237.094 &   3.271 &   4.179 & 1237.770 &   3.491 &   4.162 \\
168  &  113  &           &           &           & 1255.774 &   0.971 &   5.265 & 1256.133 &   1.402 &   5.629 & 1237.695 &   0.601 &   3.872 & 1238.384 &   0.614 &   4.105 \\
169  &  114  &           &           &           & 1259.992 &   4.218 &   5.189 & 1260.314 &   4.181 &   5.583 & 1240.949 &   3.254 &   3.855 & 1241.739 &   3.355 &   3.969 \\
170  &  115  &           &           &           & 1260.721 &   0.729 &   4.947 & 1261.581 &   1.267 &   5.448 & 1241.527 &   0.578 &   3.832 & 1242.293 &   0.554 &   3.909 \\
171  &  116  &           &           &           & 1264.877 &   4.156 &   4.885 & 1265.638 &   4.057 &   5.324 & 1244.534 &   3.007 &   3.585 & 1245.524 &   3.231 &   3.785 \\
172  &  117  &           &           &           & 1265.546 &   0.669 &   4.825 & 1266.871 &   1.233 &   5.290 & 1245.083 &   0.549 &   3.556 & 1246.015 &   0.491 &   3.722 \\
173  &  118  &           &           &           & 1269.447 &   3.901 &   4.570 & 1270.703 &   3.832 &   5.065 & 1247.909 &   2.826 &   3.375 & 1249.131 &   3.116 &   3.607 \\
174  &  119  &           &           &           & 1270.018 &   0.571 &   4.472 & 1271.872 &   1.169 &   5.001 & 1248.421 &   0.512 &   3.338 & 1249.557 &   0.426 &   3.542 \\
175  &  120  &           &           &           & 1273.682 &   3.664 &   4.235 & 1275.507 &   3.635 &   4.804 & 1251.116 &   2.695 &   3.207 & 1252.561 &   3.004 &   3.430 \\
176  &  121  &           &           &           & 1274.111 &   0.429 &   4.093 & 1276.587 &   1.080 &   4.715 & 1251.587 &   0.471 &   3.166 & 1252.918 &   0.357 &   3.361 \\
177  &  122  &           &           &           & 1277.550 &   3.439 &   3.868 & 1280.043 &   3.456 &   4.536 & 1254.183 &   2.596 &   3.067 & 1255.807 &   2.889 &   3.246 \\
178  &  123  &           &           &           & 1277.774 &   0.224 &   3.663 & 1281.005 &   0.962 &   4.418 & 1254.609 &   0.426 &   3.022 & 1256.091 &   0.284 &   3.173 \\
179  &  124  &           &           &           & 1280.981 &   3.207 &   3.431 & 1284.286 &   3.281 &   4.243 & 1257.124 &   2.515 &   2.941 & 1258.855 &   2.764 &   3.048 \\
180  &  125  &           &           &           & 1280.877 &  -0.104 &   3.103 & 1285.103 &   0.817 &   4.098 & 1257.512 &   0.388 &   2.903 & 1259.062 &   0.207 &   2.971 \\
181  &  126  &           &           &           & 1283.699 &   2.822 &   2.718 & 1288.177 &   3.074 &   3.891 & 1259.940 &   2.428 &   2.816 & 1261.679 &   2.617 &   2.824 \\
182  &  127  &           &           &           & 1282.925 &  -0.774 &   2.048 & 1287.459 &  -0.718 &   2.356 & 1259.053 &  -0.887 &   1.541 & 1260.456 &  -1.223 &   1.394 \\
183  &  128  &           &           &           & 1284.500 &   1.575 &   0.801 & 1288.411 &   0.952 &   0.234 & 1258.560$^{\ast \dag }$ &  -0.493 &  -1.380 & 1259.555$^{\ast \dag }$ &  -0.901 &  -2.124 \\
184  &  129  &           &           &           & 1283.717 &  -0.783 &   0.792 & 1287.704 &  -0.707 &   0.245 &         &         &         &         &         &         \\
185  &  130  &           &           &           & 1284.940 &   1.223 &   0.440 & 1288.574 &   0.870 &   0.163 &         &         &         &         &         &         \\
186  &  131  &           &           &           & 1284.141 &  -0.799 &   0.424 & 1287.868 &  -0.706 &   0.164 &         &         &         &         &         &         \\
187  &  132  &           &           &           & 1285.230 &   1.089 &   0.290 & 1288.694 &   0.826 &   0.120 &         &         &         &         &         &         \\
188  &  133  &           &           &           & 1284.404 &  -0.826 &   0.263 & 1287.978 &  -0.716 &   0.110 &         &         &         &         &         &         \\
189  &  134  &           &           &           & 1285.420 &   1.016 &   0.190 & 1288.781 &   0.803 &   0.087 &         &         &         &         &         &         \\
190  &  135  &           &           &           & 1284.556 &  -0.864 &   0.152 & 1288.044 &  -0.737 &   0.066 &         &         &         &         &         &         \\
191  &  136  &           &           &           & 1285.533 &   0.977 &   0.113 & 1288.843 &   0.799 &   0.062 &         &         &         &         &         &         \\
192  &  137  &           &           &           & 1284.622 &  -0.911 &   0.066 & 1288.074 &  -0.769 &   0.030 &         &         &         &         &         &         \\
193  &  138  &           &           &           & 1285.581 &   0.959 &   0.048 & 1288.882 &   0.808 &   0.039 &         &         &         &         &         &         \\
194  &  139  &           &           &           & 1284.613$^{\ast}$ &  -0.968 &  -0.009 & 1288.070 &  -0.812 &  -0.004 &         &         &         &         &         &         \\
195  &  140  &           &           &           &         &         &         & 1288.896 &   0.826 &   0.014 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   5.966  &    0.967  &    1.156  &    7.842  &    0.903  &    1.459  &    8.486  &    1.028  &    1.901  &    7.510  &    1.102  &    1.727 \\
\hline
\hline
\multicolumn{15}{l}{ Barium $(Z= 56 )$} \\
113  &   57  &           &           &           & 897.503$^{\ast \dag }$ &         &         & 895.468$^{\ast \dag }$ &         &         & 896.648$^{\ast \dag }$ &         &         & 895.238$^{\ast \dag }$ &         &         \\
114  &   58  &  922.229  &          &          &  912.051$^{\ast \dag }$  &   14.548  &          &  909.662$^{\ast \dag }$ &   14.194  &          &  910.779$^{\ast \dag }$  &   14.131  &          &  909.731$^{\ast \dag }$  &   14.493  &          \\
115  &   59  &           &           &           & 922.976$^{\ast \dag }$ &  10.925 &  25.473 & 920.879$^{\ast \dag }$ &  11.217 &  25.411 & 922.161$^{\ast \dag }$ &  11.382 &  25.513 & 920.725$^{\ast \dag }$ &  10.994 &  25.487 \\
116  &   60  &           &           &           & 937.016$^{\ast \dag }$ &  14.040 &  24.965 & 934.546$^{\ast \dag }$ &  13.667 &  24.884 & 935.257$^{\dag }$ &  13.096 &  24.478 & 934.840$^{\ast \dag }$ &  14.115 &  25.109 \\
117  &   61  &  957.993  &          &          &  947.520  &   10.504  &   24.544  &  945.385  &   10.839  &   24.506  &  946.127$^{\dag }$  &   10.870  &   23.966  &  945.433$^{\dag }$  &   10.593  &   24.708  \\
118  &   62  &           &           &           & 961.059 &  13.539 &  24.043 & 958.524 &  13.139 &  23.978 & 958.883 &  12.756 &  23.626 & 959.163 &  13.730 &  24.323 \\
119  &   63  &  981.265  &          &   23.273  &  970.950  &    9.891  &   23.430  &  968.734  &   10.210  &   23.349  &  969.176  &   10.293  &   23.049  &  969.141  &    9.978  &   23.708  \\
120  &   64  &  993.637  &   12.371  &          &  984.156  &   13.206  &   23.097  &  981.580  &   12.846  &   23.056  &  981.722  &   12.546  &   22.839  &  982.578  &   13.437  &   23.415  \\
121  &   65  &  1003.558  &    9.921  &   22.293  &  993.438  &    9.282  &   22.488  &  991.105  &    9.525  &   22.371  &  991.331  &    9.609  &   22.155  &  992.105  &    9.527  &   22.964  \\
122  &   66  &  1015.498  &   11.940  &   21.862  &  1006.325  &   12.887  &   22.169  &  1003.651  &   12.546  &   22.071  &  1003.608  &   12.277  &   21.886  &  1005.002  &   12.897  &   22.424  \\
123  &   67  &  1024.616  &    9.117  &   21.058  &  1015.384  &    9.059  &   21.946  &  1012.950  &    9.299  &   21.845  &  1012.957  &    9.349  &   21.626  &  1014.279  &    9.277  &   22.174  \\
124  &   68  &  1036.122  &   11.506  &   20.624  &  1027.652  &   12.268  &   21.327  &  1024.897  &   11.947  &   21.246  &  1024.684  &   11.727  &   21.076  &  1026.512  &   12.233  &   21.510  \\
125  &   69  &  1044.772  &    8.650  &   20.157  &  1036.423  &    8.771  &   21.039  &  1033.917  &    9.020  &   20.967  &  1033.751  &    9.067  &   20.794  &  1035.452  &    8.940  &   21.173  \\
126  &   70  &  1055.845  &   11.072  &   19.723  &  1048.245  &   11.822  &   20.593  &  1045.498  &   11.581  &   20.601  &  1045.154  &   11.403  &   20.470  &  1047.258  &   11.806  &   20.746  \\
127  &   71  &  1064.064  &    8.219  &   19.292  &  1056.716  &    8.471  &   20.293  &  1054.254  &    8.756  &   20.337  &  1053.978  &    8.824  &   20.227  &  1055.858  &    8.600  &   20.406  \\
128  &   72  &  1074.686  &   10.623  &   18.842  &  1068.187  &   11.471  &   19.942  &  1065.551  &   11.297  &   20.053  &  1065.140  &   11.162  &   19.986  &  1067.356  &   11.498  &   20.098  \\
129  &   73  &  1082.450  &    7.763  &   18.386  &  1076.357  &    8.170  &   19.641  &  1074.061  &    8.510  &   19.807  &  1073.770  &    8.630  &   19.792  &  1075.639  &    8.283  &   19.781  \\
130  &   74  &  1092.717  &   10.267  &   18.030  &  1087.528  &   11.171  &   19.341  &  1085.113  &   11.052  &   19.562  &  1084.716  &   10.946  &   19.576  &  1086.887  &   11.248  &   19.531  \\
131  &   75  &  1100.210  &    7.494  &   17.761  &  1095.397  &    7.869  &   19.040  &  1093.386  &    8.273  &   19.325  &  1093.192  &    8.476  &   19.422  &  1094.878  &    7.991  &   19.239  \\
132  &   76  &  1110.037  &    9.827  &   17.321  &  1106.295  &   10.898  &   18.767  &  1104.211  &   10.825  &   19.098  &  1103.921  &   10.729  &   19.205  &  1105.904  &   11.026  &   19.017  \\
133  &   77  &  1117.227  &    7.190  &   17.017  &  1113.856  &    7.561  &   18.459  &  1112.254  &    8.043  &   18.868  &  1112.276  &    8.355  &   19.084  &  1113.667  &    7.763  &   18.789  \\
134  &   78  &  1126.695  &    9.468  &   16.658  &  1124.494  &   10.638  &   18.199  &  1122.859  &   10.605  &   18.648  &  1122.775  &   10.499  &   18.854  &  1124.439  &   10.772  &   18.535  \\
135  &   79  &  1133.667  &    6.972  &   16.440  &  1131.743  &    7.249  &   17.887  &  1130.668  &    7.809  &   18.414  &  1131.041  &    8.266  &   18.765  &  1132.001  &    7.562  &   18.334  \\
136  &   80  &  1142.775  &    9.108  &   16.080  &  1142.112  &   10.369  &   17.618  &  1141.055  &   10.387  &   18.196  &  1141.287  &   10.246  &   18.512  &  1142.507  &   10.506  &   18.068  \\
137  &   81  &  1149.681  &    6.906  &   16.013  &  1149.089  &    6.977  &   17.346  &  1148.624  &    7.569  &   17.956  &  1149.501  &    8.214  &   18.460  &  1149.872  &    7.365  &   17.871  \\
138  &   82  &  1158.292  &    8.612  &   15.517  &  1159.109  &   10.020  &   16.997  &  1158.784  &   10.160  &   17.729  &  1159.455  &    9.954  &   18.168  &  1160.104  &   10.232  &   17.597  \\
139  &   83  &  1163.016  &    4.723  &   13.335  &  1162.023  &    2.914  &   12.934  &  1161.700  &    2.916  &   13.076  &  1162.166  &    2.711  &   12.665  &  1162.866  &    2.762  &   12.994  \\
140  &   84  &  1169.441  &    6.425  &   11.149  &  1167.873  &    5.850  &    8.764  &  1166.994  &    5.294  &    8.210  &  1166.847  &    4.681  &    7.392  &  1167.971  &    5.105  &    7.867  \\
141  &   85  &  1173.976  &    4.535  &   10.961  &  1170.646  &    2.773  &    8.623  &  1169.823  &    2.829  &    8.123  &  1169.436  &    2.589  &    7.270  &  1170.538  &    2.567  &    7.672  \\
142  &   86  &  1180.158  &    6.181  &   10.717  &  1176.475  &    5.829  &    8.602  &  1175.167  &    5.344  &    8.173  &  1174.144  &    4.708  &    7.297  &  1175.641  &    5.103  &    7.670  \\
143  &   87  &  1184.324  &    4.166  &   10.348  &  1179.132  &    2.657  &    8.486  &  1177.927  &    2.760  &    8.104  &  1176.623  &    2.479  &    7.187  &  1178.044  &    2.403  &    7.506  \\
144  &   88  &  1190.225  &    5.901  &   10.068  &  1184.926  &    5.794  &    8.451  &  1183.301  &    5.374  &    8.134  &  1181.350  &    4.727  &    7.206  &  1183.140  &    5.096  &    7.499  \\
145  &   89  &  1194.046  &    3.820  &    9.722  &  1187.469  &    2.543  &    8.337  &  1185.992  &    2.691  &    8.065  &  1183.726  &    2.376  &    7.103  &  1185.392  &    2.252  &    7.348  \\
146  &   90  &  1199.467  &    5.422  &    9.242  &  1193.229  &    5.760  &    8.303  &  1191.384  &    5.392  &    8.083  &  1188.466  &    4.740  &    7.116  &  1190.478  &    5.086  &    7.338  \\
147  &   91  &  1202.936  &    3.469  &    8.891  &  1195.651  &    2.422  &    8.182  &  1194.001  &    2.617  &    8.009  &  1190.747  &    2.281  &    7.021  &  1192.587  &    2.109  &    7.195  \\
148  &   92  &  1208.289  &    5.352  &    8.821  &  1201.376  &    5.725  &    8.147  &  1199.402  &    5.401  &    8.018  &  1195.488  &    4.741  &    7.022  &  1197.654  &    5.067  &    7.176  \\
149  &   93  &  1211.646  &    3.357  &    8.709  &  1203.667  &    2.291  &    8.016  &  1201.933  &    2.531  &    7.932  &  1197.671  &    2.183  &    6.924  &  1199.616  &    1.962  &    7.029  \\
150  &   94  &  1216.776  &    5.131  &    8.488  &  1209.359  &    5.692  &    7.983  &  1207.335  &    5.402  &    7.933  &  1202.398  &    4.727  &    6.910  &  1204.653  &    5.037  &    6.999  \\
151  &   95  &           &           &           & 1211.501 &   2.142 &   7.834 & 1209.760 &   2.425 &   7.827 & 1204.468 &   2.070 &   6.797 & 1206.447 &   1.794 &   6.831 \\
152  &   96  &           &           &           & 1217.163 &   5.662 &   7.804 & 1215.159 &   5.399 &   7.824 & 1209.169 &   4.701 &   6.771 & 1211.447 &   5.000 &   6.794 \\
153  &   97  &           &           &           & 1219.171 &   2.008 &   7.670 & 1217.449 &   2.290 &   7.689 & 1211.133 &   1.964 &   6.665 & 1213.029 &   1.582 &   6.582 \\
154  &   98  &           &           &           & 1224.774 &   5.603 &   7.611 & 1222.850 &   5.401 &   7.691 & 1215.764 &   4.631 &   6.595 & 1217.998 &   4.969 &   6.551 \\
155  &   99  &           &           &           & 1226.771 &   1.997 &   7.600 & 1225.158 &   2.308 &   7.709 & 1217.730 &   1.966 &   6.597 & 1219.357 &   1.359 &   6.328 \\
156  &  100  &           &           &           & 1232.177 &   5.406 &   7.403 & 1230.381 &   5.223 &   7.531 & 1222.144 &   4.414 &   6.380 & 1224.267 &   4.910 &   6.269 \\
157  &  101  &           &           &           & 1234.134 &   1.957 &   7.363 & 1232.675 &   2.294 &   7.517 & 1224.065 &   1.921 &   6.335 & 1225.627 &   1.360 &   6.270 \\
158  &  102  &           &           &           & 1239.359 &   5.225 &   7.182 & 1237.731 &   5.056 &   7.350 & 1228.275 &   4.210 &   6.131 & 1230.228 &   4.601 &   5.961 \\
159  &  103  &           &           &           & 1241.243 &   1.884 &   7.109 & 1239.972 &   2.241 &   7.297 & 1230.081 &   1.806 &   6.016 & 1231.545 &   1.317 &   5.918 \\
160  &  104  &           &           &           & 1246.308 &   5.065 &   6.949 & 1244.884 &   4.912 &   7.153 & 1234.135 &   4.054 &   5.860 & 1235.888 &   4.343 &   5.660 \\
161  &  105  &           &           &           & 1248.085 &   1.777 &   6.842 & 1247.031 &   2.147 &   7.059 & 1235.787 &   1.652 &   5.706 & 1237.123 &   1.235 &   5.578 \\
162  &  106  &           &           &           & 1253.013 &   4.928 &   6.705 & 1251.828 &   4.797 &   6.944 & 1239.713 &   3.926 &   5.578 & 1241.270 &   4.147 &   5.382 \\
163  &  107  &           &           &           & 1254.681 &   1.668 &   6.596 & 1253.886 &   2.058 &   6.855 & 1241.270 &   1.557 &   5.483 & 1242.400 &   1.130 &   5.277 \\
164  &  108  &           &           &           & 1259.468 &   4.787 &   6.455 & 1258.557 &   4.671 &   6.729 & 1245.002 &   3.732 &   5.289 & 1246.402 &   4.002 &   5.132 \\
165  &  109  &           &           &           & 1261.027 &   1.559 &   6.346 & 1260.521 &   1.964 &   6.635 & 1246.404 &   1.402 &   5.134 & 1247.417 &   1.015 &   5.017 \\
166  &  110  &           &           &           & 1265.664 &   4.637 &   6.196 & 1265.063 &   4.542 &   6.506 & 1249.997 &   3.593 &   4.995 & 1251.309 &   3.892 &   4.907 \\
167  &  111  &           &           &           & 1267.078 &   1.414 &   6.051 & 1266.896 &   1.833 &   6.375 & 1251.191 &   1.194 &   4.787 & 1252.207 &   0.898 &   4.790 \\
168  &  112  &           &           &           & 1271.593 &   4.515 &   5.929 & 1271.340 &   4.444 &   6.277 & 1254.701 &   3.510 &   4.704 & 1256.010 &   3.803 &   4.701 \\
169  &  113  &           &           &           & 1272.824 &   1.231 &   5.746 & 1273.002 &   1.662 &   6.106 & 1255.660 &   0.959 &   4.469 & 1256.865 &   0.855 &   4.658 \\
170  &  114  &           &           &           & 1277.246 &   4.422 &   5.653 & 1277.385 &   4.383 &   6.045 & 1259.134 &   3.474 &   4.433 & 1260.520 &   3.655 &   4.510 \\
171  &  115  &           &           &           & 1278.255 &   1.009 &   5.431 & 1278.880 &   1.495 &   5.878 & 1259.995 &   0.861 &   4.335 & 1261.331 &   0.811 &   4.466 \\
172  &  116  &           &           &           & 1282.612 &   4.357 &   5.366 & 1283.193 &   4.313 &   5.808 & 1263.336 &   3.341 &   4.202 & 1264.847 &   3.516 &   4.327 \\
173  &  117  &           &           &           & 1283.514 &   0.902 &   5.259 & 1284.658 &   1.465 &   5.778 & 1264.174 &   0.838 &   4.179 & 1265.615 &   0.768 &   4.284 \\
174  &  118  &           &           &           & 1287.679 &   4.165 &   5.067 & 1288.764 &   4.106 &   5.571 & 1267.349 &   3.175 &   4.013 & 1268.997 &   3.382 &   4.150 \\
175  &  119  &           &           &           & 1288.488 &   0.809 &   4.974 & 1290.173 &   1.409 &   5.515 & 1268.153 &   0.804 &   3.979 & 1269.722 &   0.725 &   4.107 \\
176  &  120  &           &           &           & 1292.426 &   3.938 &   4.747 & 1294.092 &   3.919 &   5.328 & 1271.203 &   3.050 &   3.854 & 1272.968 &   3.246 &   3.971 \\
177  &  121  &           &           &           & 1293.102 &   0.676 &   4.614 & 1295.420 &   1.328 &   5.247 & 1271.969 &   0.766 &   3.816 & 1273.651 &   0.683 &   3.929 \\
178  &  122  &           &           &           & 1296.819 &   3.717 &   4.393 & 1299.165 &   3.745 &   5.073 & 1274.920 &   2.951 &   3.717 & 1276.753 &   3.102 &   3.785 \\
179  &  123  &           &           &           & 1297.307 &   0.488 &   4.205 & 1300.385 &   1.220 &   4.965 & 1275.641 &   0.721 &   3.672 & 1277.393 &   0.640 &   3.742 \\
180  &  124  &           &           &           & 1300.793 &   3.486 &   3.974 & 1303.958 &   3.573 &   4.793 & 1278.510 &   2.869 &   3.590 & 1280.337 &   2.944 &   3.584 \\
181  &  125  &           &           &           & 1300.995 &   0.202 &   3.688 & 1305.049 &   1.091 &   4.664 & 1279.194 &   0.684 &   3.553 & 1280.934 &   0.597 &   3.541 \\
182  &  126  &           &           &           & 1304.155 &   3.160 &   3.362 & 1308.421 &   3.372 &   4.463 & 1281.975 &   2.781 &   3.465 & 1283.690 &   2.756 &   3.353 \\
183  &  127  &           &           &           & 1303.398 &  -0.757 &   2.403 & 1307.712 &  -0.709 &   2.663 & 1281.105 &  -0.870 &   1.911 & 1282.481 &  -1.209 &   1.547 \\
184  &  128  &           &           &           & 1304.986 &   1.588 &   0.831 & 1308.762 &   1.050 &   0.341 & 1280.668$^{\ast \dag }$ &  -0.437 &  -1.307 & 1281.632$^{\ast \dag }$ &  -0.849 &  -2.058 \\
185  &  129  &           &           &           & 1304.222 &  -0.764 &   0.824 & 1308.071 &  -0.691 &   0.359 &         &         &         &         &         &         \\
186  &  130  &           &           &           & 1305.549 &   1.327 &   0.563 & 1309.042 &   0.971 &   0.280 &         &         &         &         &         &         \\
187  &  131  &           &           &           & 1304.778 &  -0.771 &   0.556 & 1308.361 &  -0.681 &   0.290 &         &         &         &         &         &         \\
188  &  132  &           &           &           & 1305.975 &   1.197 &   0.426 & 1309.286 &   0.925 &   0.244 &         &         &         &         &         &         \\
189  &  133  &           &           &           & 1305.187 &  -0.788 &   0.409 & 1308.603 &  -0.683 &   0.242 &         &         &         &         &         &         \\
190  &  134  &           &           &           & 1306.309 &   1.122 &   0.334 & 1309.503 &   0.900 &   0.217 &         &         &         &         &         &         \\
191  &  135  &           &           &           & 1305.492 &  -0.817 &   0.305 & 1308.810 &  -0.693 &   0.207 &         &         &         &         &         &         \\
192  &  136  &           &           &           & 1306.571 &   1.079 &   0.262 & 1309.701 &   0.891 &   0.198 &         &         &         &         &         &         \\
193  &  137  &           &           &           & 1305.718 &  -0.853 &   0.226 & 1308.986 &  -0.715 &   0.176 &         &         &         &         &         &         \\
194  &  138  &           &           &           & 1306.775 &   1.057 &   0.204 & 1309.882 &   0.896 &   0.181 &         &         &         &         &         &         \\
195  &  139  &           &           &           & 1305.876 &  -0.899 &   0.158 & 1309.135 &  -0.747 &   0.149 &         &         &         &         &         &         \\
196  &  140  &           &           &           & 1306.925 &   1.049 &   0.150 & 1310.046 &   0.911 &   0.164 &         &         &         &         &         &         \\
197  &  141  &           &           &           & 1305.974 &  -0.951 &   0.098 & 1309.259 &  -0.787 &   0.124 &         &         &         &         &         &         \\
198  &  142  &           &           &           & 1307.027 &   1.053 &   0.102 & 1310.194 &   0.935 &   0.148 &         &         &         &         &         &         \\
199  &  143  &           &           &           & 1306.014 &  -1.013 &   0.040 & 1309.358 &  -0.836 &   0.099 &         &         &         &         &         &         \\
200  &  144  &           &           &           & 1307.080 &   1.066 &   0.053 & 1310.324 &   0.966 &   0.130 &         &         &         &         &         &         \\
201  &  145  &           &           &           & 1306.001$^{\ast}$ &  -1.079 &  -0.013 & 1309.434 &  -0.890 &   0.076 &         &         &         &         &         &         \\
202  &  146  &           &           &           & 1307.085 &   1.084 &   0.005 & 1310.437 &   1.003 &   0.113 &         &         &         &         &         &         \\
203  &  147  &           &           &           &         &         &         & 1309.487 &  -0.950 &   0.053 &         &         &         &         &         &         \\
204  &  148  &           &           &           &         &         &         & 1310.530 &   1.043 &   0.093 &         &         &         &         &         &         \\
205  &  149  &           &           &           &         &         &         & 1309.516 &  -1.014 &   0.029 &         &         &         &         &         &         \\
206  &  150  &           &           &           &         &         &         & 1310.604 &   1.088 &   0.074 &         &         &         &         &         &         \\
207  &  151  &           &           &           &         &         &         & 1309.521 &  -1.083 &   0.005 &         &         &         &         &         &         \\
208  &  152  &           &           &           &         &         &         & 1310.654 &   1.133 &   0.050 &         &         &         &         &         &         \\
209  &  153  &           &           &           &         &         &         & 1309.500$^{\ast}$ &  -1.154 &  -0.021 &         &         &         &         &         &         \\
210  &  154  &           &           &           &         &         &         & 1310.678 &   1.178 &   0.024 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   6.607  &    0.897  &    1.288  &    8.496  &    0.903  &    1.585  &    9.341  &    1.083  &    2.045  &    8.129  &    1.066  &    1.838 \\
\hline
\hline
\multicolumn{15}{l}{ Lanthanum $(Z= 57 )$} \\
115  &   58  &           &           &           & 909.262$^{\ast \dag }$ &         &         & 906.859$^{\ast \dag }$ &         &         & 908.665$^{\ast \dag }$ &         &         & 906.480$^{\ast \dag }$ &         &         \\
116  &   59  &           &           &           & 920.606$^{\ast \dag }$ &  11.344 &         & 918.495$^{\ast \dag }$ &  11.636 &         & 920.188$^{\ast \dag }$ &  11.523 &         & 917.882$^{\ast \dag }$ &  11.402 &         \\
117  &   60  &           &           &           & 935.045$^{\ast \dag }$ &  14.439 &  25.783 & 932.530$^{\ast \dag }$ &  14.035 &  25.671 & 933.488$^{\ast \dag }$ &  13.300 &  24.823 & 932.396$^{\ast \dag }$ &  14.514 &  25.916 \\
118  &   61  &           &           &           & 945.957$^{\ast \dag }$ &  10.912 &  25.351 & 943.756$^{\ast \dag }$ &  11.226 &  25.261 & 944.622$^{\ast \dag }$ &  11.134 &  24.434 & 943.389$^{\ast \dag }$ &  10.993 &  25.507 \\
119  &   62  &           &           &           & 959.858$^{\dag}$ &  13.901 &  24.813 & 957.236$^{\dag}$ &  13.480 &  24.706 & 957.682$^{\dag}$ &  13.060 &  24.194 & 957.507$^{\dag}$ &  14.118 &  25.111 \\
120  &   63  &           &           &           & 970.143 &  10.285 &  24.186 & 967.827 &  10.591 &  24.071 & 968.307 &  10.625 &  23.685 & 967.876 &  10.369 &  24.487 \\
121  &   64  &           &           &           & 983.703 &  13.560 &  23.845 & 981.021 &  13.194 &  23.785 & 981.194 &  12.887 &  23.512 & 981.693 &  13.817 &  24.186 \\
122  &   65  &           &           &           & 993.313 &   9.610 &  23.170 & 990.900 &   9.879 &  23.073 & 991.124 &   9.930 &  22.817 & 991.587 &   9.894 &  23.711 \\
123  &   66  &           &           &           & 1006.613 &  13.300 &  22.910 & 1003.825 &  12.925 &  22.804 & 1003.817 &  12.693 &  22.623 & 1004.873 &  13.286 &  23.180 \\
124  &   67  &  1026.510  &          &          &  1016.007  &    9.394  &   22.694  &  1013.474  &    9.649  &   22.574  &  1013.484  &    9.667  &   22.360  &  1014.515  &    9.642  &   22.928  \\
125  &   68  &  1038.080  &   11.570  &          &  1028.681  &   12.674  &   22.068  &  1025.800  &   12.326  &   21.975  &  1025.658  &   12.174  &   21.841  &  1027.129  &   12.614  &   22.256  \\
126  &   69  &  1047.362  &    9.282  &   20.853  &  1037.798  &    9.117  &   21.791  &  1035.160  &    9.360  &   21.686  &  1035.063  &    9.405  &   21.579  &  1036.432  &    9.303  &   21.917  \\
127  &   70  &  1058.360  &   10.997  &   20.280  &  1050.017  &   12.219  &   21.336  &  1047.135  &   11.975  &   21.335  &  1046.916  &   11.853  &   21.258  &  1048.611  &   12.179  &   21.482  \\
128  &   71  &  1067.165  &    8.805  &   19.803  &  1058.849  &    8.832  &   21.051  &  1056.247  &    9.112  &   21.087  &  1056.103  &    9.187  &   21.040  &  1057.574  &    8.963  &   21.142  \\
129  &   72  &  1077.930  &   10.765  &   19.571  &  1070.704  &   11.855  &   20.687  &  1067.927  &   11.680  &   20.792  &  1067.716  &   11.613  &   20.800  &  1069.440  &   11.866  &   20.829  \\
130  &   73  &  1086.305  &    8.374  &   19.140  &  1079.257  &    8.553  &   20.408  &  1076.811  &    8.884  &   20.564  &  1076.741  &    9.025  &   20.638  &  1078.110  &    8.670  &   20.536  \\
131  &   74  &  1096.518  &   10.213  &   18.588  &  1090.795  &   11.538  &   20.091  &  1088.230  &   11.419  &   20.303  &  1088.129  &   11.388  &   20.413  &  1089.725  &   11.615  &   20.285  \\
132  &   75  &  1104.540  &    8.022  &   18.236  &  1099.076  &    8.281  &   19.819  &  1096.906  &    8.676  &   20.095  &  1097.042  &    8.913  &   20.301  &  1098.117  &    8.392  &   20.007  \\
133  &   76  &  1114.386  &    9.845  &   17.868  &  1110.318  &   11.242  &   19.523  &  1108.075  &   11.169  &   19.845  &  1108.189  &   11.147  &   20.060  &  1109.492  &   11.375  &   19.767  \\
134  &   77  &  1122.182  &    7.796  &   17.642  &  1118.334  &    8.016  &   19.258  &  1116.558  &    8.483  &   19.652  &  1117.034  &    8.845  &   19.992  &  1117.633  &    8.141  &   19.516  \\
135  &   78  &  1131.677  &    9.495  &   17.292  &  1129.281  &   10.947  &   18.963  &  1127.475  &   10.917  &   19.400  &  1127.903  &   10.869  &   19.714  &  1128.773  &   11.140  &   19.281  \\
136  &   79  &  1139.145  &    7.468  &   16.964  &  1137.033  &    7.752  &   18.699  &  1135.777  &    8.302  &   19.219  &  1136.668  &    8.765  &   19.634  &  1136.686  &    7.913  &   19.053  \\
137  &   80  &  1148.318  &    9.172  &   16.641  &  1147.673  &   10.640  &   18.392  &  1146.425  &   10.648  &   18.950  &  1147.209  &   10.541  &   19.306  &  1147.582  &   10.896  &   18.809  \\
138  &   81  &  1155.762  &    7.444  &   16.616  &  1155.158  &    7.485  &   18.125  &  1154.560  &    8.135  &   18.783  &  1155.952  &    8.743  &   19.284  &  1155.289  &    7.707  &   18.603  \\
139  &   82  &  1164.542  &    8.780  &   16.224  &  1165.452  &   10.294  &   17.779  &  1164.905  &   10.345  &   18.480  &  1166.120  &   10.168  &   18.911  &  1165.913  &   10.624  &   18.331  \\
140  &   83  &  1169.703  &    5.161  &   13.941  &  1168.608  &    3.156  &   13.450  &  1168.027  &    3.122  &   13.467  &  1169.000  &    2.880  &   13.048  &  1168.934  &    3.021  &   13.645  \\
141  &   84  &  1176.392  &    6.689  &   11.850  &  1174.825  &    6.217  &    9.373  &  1173.707  &    5.680  &    8.802  &  1174.147  &    5.147  &    8.027  &  1174.435  &    5.501  &    8.522  \\
142  &   85  &  1181.557  &    5.165  &   11.855  &  1177.854  &    3.029  &    9.246  &  1176.783  &    3.076  &    8.756  &  1176.945  &    2.798  &    7.945  &  1177.276  &    2.841  &    8.342  \\
143  &   86  &  1187.776  &    6.218  &   11.384  &  1184.030  &    6.176  &    9.205  &  1182.476  &    5.693  &    8.769  &  1182.099  &    5.154  &    7.952  &  1182.768  &    5.492  &    8.333  \\
144  &   87  &  1192.526  &    4.750  &   10.969  &  1186.940  &    2.910  &    9.086  &  1185.501  &    3.025  &    8.718  &  1184.847  &    2.748  &    7.902  &  1185.462  &    2.694  &    8.186  \\
145  &   88  &  1198.582  &    6.056  &   10.807  &  1193.075  &    6.135  &    9.045  &  1191.200  &    5.699  &    8.724  &  1189.976  &    5.129  &    7.877  &  1190.933  &    5.471  &    8.165  \\
146  &   89  &  1203.040  &    4.458  &   10.514  &  1195.851  &    2.776  &    8.911  &  1194.148  &    2.948  &    8.647  &  1192.651  &    2.675  &    7.804  &  1193.494  &    2.561  &    8.032  \\
147  &   90  &  1208.568  &    5.528  &    9.986  &  1201.954  &    6.103  &    8.879  &  1199.860  &    5.712  &    8.660  &  1197.766  &    5.115  &    7.790  &  1198.935  &    5.441  &    8.002  \\
148  &   91  &  1212.670  &    4.102  &    9.630  &  1204.631  &    2.677  &    8.780  &  1202.739  &    2.879  &    8.591  &  1200.371  &    2.605  &    7.720  &  1201.368  &    2.433  &    7.874  \\
149  &   92  &  1218.253  &    5.582  &    9.685  &  1210.657  &    6.026  &    8.703  &  1208.434  &    5.695  &    8.574  &  1205.447  &    5.076  &    7.681  &  1206.767  &    5.399  &    7.832  \\
150  &   93  &  1222.415  &    4.162  &    9.745  &  1213.220  &    2.563  &    8.589  &  1211.246  &    2.812  &    8.507  &  1207.986  &    2.539  &    7.615  &  1209.066  &    2.299  &    7.698  \\
151  &   94  &  1227.485  &    5.070  &    9.233  &  1219.172  &    5.952  &    8.515  &  1216.897  &    5.651  &    8.463  &  1212.989  &    5.003  &    7.542  &  1214.408  &    5.342  &    7.641  \\
152  &   95  &           &           &           & 1221.598 &   2.426 &   8.378 & 1219.613 &   2.716 &   8.367 & 1215.430 &   2.441 &   7.444 & 1216.547 &   2.139 &   7.481 \\
153  &   96  &           &           &           & 1227.484 &   5.886 &   8.312 & 1225.222 &   5.609 &   8.325 & 1220.350 &   4.920 &   7.361 & 1221.826 &   5.279 &   7.418 \\
154  &   97  &           &           &           & 1229.745 &   2.261 &   8.147 & 1227.805 &   2.583 &   8.192 & 1222.637 &   2.287 &   7.207 & 1223.755 &   1.929 &   7.208 \\
155  &   98  &           &           &           & 1235.579 &   5.834 &   8.095 & 1233.385 &   5.580 &   8.163 & 1227.487 &   4.850 &   7.137 & 1228.978 &   5.223 &   7.152 \\
156  &   99  &           &           &           & 1237.751 &   2.172 &   8.006 & 1235.868 &   2.483 &   8.063 & 1229.656 &   2.169 &   7.019 & 1230.626 &   1.648 &   6.871 \\
157  &  100  &           &           &           & 1243.446 &   5.695 &   7.867 & 1241.363 &   5.495 &   7.978 & 1234.362 &   4.706 &   6.875 & 1235.824 &   5.198 &   6.846 \\
158  &  101  &           &           &           & 1245.585 &   2.139 &   7.834 & 1243.838 &   2.475 &   7.970 & 1236.489 &   2.127 &   6.833 & 1237.388 &   1.564 &   6.762 \\
159  &  102  &           &           &           & 1251.076 &   5.491 &   7.630 & 1249.141 &   5.303 &   7.778 & 1240.950 &   4.461 &   6.588 & 1242.345 &   4.957 &   6.521 \\
160  &  103  &           &           &           & 1253.150 &   2.074 &   7.565 & 1251.567 &   2.426 &   7.729 & 1242.968 &   2.018 &   6.479 & 1243.875 &   1.530 &   6.487 \\
161  &  104  &           &           &           & 1258.464 &   5.314 &   7.388 & 1256.710 &   5.143 &   7.569 & 1247.249 &   4.281 &   6.299 & 1248.555 &   4.680 &   6.210 \\
162  &  105  &           &           &           & 1260.442 &   1.978 &   7.292 & 1259.050 &   2.340 &   7.483 & 1249.096 &   1.847 &   6.128 & 1250.015 &   1.460 &   6.140 \\
163  &  106  &           &           &           & 1265.605 &   5.163 &   7.141 & 1264.068 &   5.018 &   7.358 & 1253.267 &   4.171 &   6.018 & 1254.483 &   4.468 &   5.928 \\
164  &  107  &           &           &           & 1267.459 &   1.854 &   7.017 & 1266.298 &   2.230 &   7.248 & 1254.998 &   1.731 &   5.902 & 1255.854 &   1.371 &   5.839 \\
165  &  108  &           &           &           & 1272.500 &   5.041 &   6.895 & 1271.215 &   4.917 &   7.147 & 1259.014 &   4.016 &   5.747 & 1260.162 &   4.308 &   5.679 \\
166  &  109  &           &           &           & 1274.258 &   1.758 &   6.799 & 1273.368 &   2.153 &   7.070 & 1260.632 &   1.618 &   5.634 & 1261.436 &   1.274 &   5.582 \\
167  &  110  &           &           &           & 1279.145 &   4.887 &   6.645 & 1278.152 &   4.784 &   6.937 & 1264.506 &   3.874 &   5.492 & 1265.618 &   4.182 &   5.456 \\
168  &  111  &           &           &           & 1280.788 &   1.643 &   6.530 & 1280.203 &   2.051 &   6.835 & 1265.979 &   1.473 &   5.347 & 1266.794 &   1.176 &   5.358 \\
169  &  112  &           &           &           & 1285.540 &   4.752 &   6.395 & 1284.882 &   4.679 &   6.730 & 1269.756 &   3.777 &   5.250 & 1270.872 &   4.078 &   5.254 \\
170  &  113  &           &           &           & 1287.041 &   1.501 &   6.253 & 1286.805 &   1.923 &   6.602 & 1271.071 &   1.315 &   5.092 & 1271.962 &   1.090 &   5.168 \\
171  &  114  &           &           &           & 1291.680 &   4.639 &   6.140 & 1291.404 &   4.599 &   6.522 & 1274.787 &   3.716 &   5.031 & 1275.937 &   3.975 &   5.065 \\
172  &  115  &           &           &           & 1293.013 &   1.333 &   5.972 & 1293.177 &   1.773 &   6.372 & 1275.946 &   1.159 &   4.875 & 1277.003 &   1.066 &   5.041 \\
173  &  116  &           &           &           & 1297.559 &   4.546 &   5.879 & 1297.720 &   4.543 &   6.316 & 1279.622 &   3.676 &   4.835 & 1280.823 &   3.820 &   4.886 \\
174  &  117  &           &           &           & 1298.704 &   1.145 &   5.691 & 1299.421 &   1.701 &   6.244 & 1280.747 &   1.125 &   4.801 & 1281.868 &   1.045 &   4.865 \\
175  &  118  &           &           &           & 1303.164 &   4.460 &   5.605 & 1303.829 &   4.408 &   6.109 & 1284.286 &   3.539 &   4.664 & 1285.531 &   3.663 &   4.708 \\
176  &  119  &           &           &           & 1304.215 &   1.051 &   5.511 & 1305.483 &   1.654 &   6.062 & 1285.377 &   1.091 &   4.630 & 1286.561 &   1.030 &   4.693 \\
177  &  120  &           &           &           & 1308.453 &   4.238 &   5.289 & 1309.727 &   4.244 &   5.898 & 1288.797 &   3.420 &   4.511 & 1290.059 &   3.498 &   4.528 \\
178  &  121  &           &           &           & 1309.379 &   0.926 &   5.164 & 1311.316 &   1.589 &   5.833 & 1289.848 &   1.051 &   4.471 & 1291.081 &   1.022 &   4.520 \\
179  &  122  &           &           &           & 1313.401 &   4.022 &   4.948 & 1315.391 &   4.075 &   5.664 & 1293.169 &   3.321 &   4.372 & 1294.398 &   3.317 &   4.339 \\
180  &  123  &           &           &           & 1314.152 &   0.751 &   4.773 & 1316.874 &   1.483 &   5.558 & 1294.174 &   1.005 &   4.326 & 1295.418 &   1.020 &   4.337 \\
181  &  124  &           &           &           & 1317.945 &   3.793 &   4.544 & 1320.770 &   3.896 &   5.379 & 1297.410 &   3.236 &   4.241 & 1298.527 &   3.109 &   4.129 \\
182  &  125  &           &           &           & 1318.444 &   0.499 &   4.292 & 1322.138 &   1.368 &   5.264 & 1298.373 &   0.963 &   4.199 & 1299.558 &   1.031 &   4.140 \\
183  &  126  &           &           &           & 1321.932 &   3.488 &   3.987 & 1325.833 &   3.695 &   5.063 & 1301.518 &   3.145 &   4.108 & 1302.410 &   2.852 &   3.883 \\
184  &  127  &           &           &           & 1321.173 &  -0.759 &   2.729 & 1325.128 &  -0.705 &   2.990 & 1300.664 &  -0.854 &   2.291 & 1301.211 &  -1.199 &   1.653 \\
185  &  128  &           &           &           & 1322.829 &   1.656 &   0.897 & 1326.265 &   1.137 &   0.432 & 1300.290$^{\ast \dag }$ &  -0.374 &  -1.228 & 1300.417$^{\ast \dag }$ &  -0.794 &  -1.993 \\
186  &  129  &           &           &           & 1322.076 &  -0.753 &   0.903 & 1325.583 &  -0.682 &   0.455 &         &         &         &         &         &         \\
187  &  130  &           &           &           & 1323.504 &   1.428 &   0.675 & 1326.645 &   1.062 &   0.380 &         &         &         &         &         &         \\
188  &  131  &           &           &           & 1322.752 &  -0.752 &   0.676 & 1325.978 &  -0.667 &   0.395 &         &         &         &         &         &         \\
189  &  132  &           &           &           & 1324.055 &   1.303 &   0.551 & 1326.992 &   1.014 &   0.347 &         &         &         &         &         &         \\
190  &  133  &           &           &           & 1323.293 &  -0.762 &   0.541 & 1326.331 &  -0.661 &   0.353 &         &         &         &         &         &         \\
191  &  134  &           &           &           & 1324.520 &   1.227 &   0.465 & 1327.318 &   0.987 &   0.326 &         &         &         &         &         &         \\
192  &  135  &           &           &           & 1323.740 &  -0.780 &   0.447 & 1326.652 &  -0.666 &   0.321 &         &         &         &         &         &         \\
193  &  136  &           &           &           & 1324.920 &   1.180 &   0.400 & 1327.621 &   0.969 &   0.303 &         &         &         &         &         &         \\
194  &  137  &           &           &           & 1324.114 &  -0.806 &   0.374 & 1326.940 &  -0.681 &   0.288 &         &         &         &         &         &         \\
195  &  138  &           &           &           & 1325.268 &   1.154 &   0.348 & 1327.916 &   0.976 &   0.295 &         &         &         &         &         &         \\
196  &  139  &           &           &           & 1324.427 &  -0.841 &   0.313 & 1327.218 &  -0.698 &   0.278 &         &         &         &         &         &         \\
197  &  140  &           &           &           & 1325.569 &   1.142 &   0.301 & 1328.210 &   0.992 &   0.294 &         &         &         &         &         &         \\
198  &  141  &           &           &           & 1324.687 &  -0.882 &   0.260 & 1327.485 &  -0.725 &   0.267 &         &         &         &         &         &         \\
199  &  142  &           &           &           & 1325.828 &   1.141 &   0.259 & 1328.501 &   1.016 &   0.291 &         &         &         &         &         &         \\
200  &  143  &           &           &           & 1324.898 &  -0.930 &   0.211 & 1327.743 &  -0.758 &   0.258 &         &         &         &         &         &         \\
201  &  144  &           &           &           & 1326.044 &   1.146 &   0.216 & 1328.788 &   1.045 &   0.287 &         &         &         &         &         &         \\
202  &  145  &           &           &           & 1325.058 &  -0.986 &   0.160 & 1327.992 &  -0.796 &   0.249 &         &         &         &         &         &         \\
203  &  146  &           &           &           & 1326.217 &   1.159 &   0.173 & 1329.071 &   1.079 &   0.283 &         &         &         &         &         &         \\
204  &  147  &           &           &           & 1325.173 &  -1.044 &   0.115 & 1328.231 &  -0.840 &   0.239 &         &         &         &         &         &         \\
205  &  148  &           &           &           & 1326.351 &   1.178 &   0.134 & 1329.348 &   1.117 &   0.277 &         &         &         &         &         &         \\
206  &  149  &           &           &           & 1325.242 &  -1.109 &   0.069 & 1328.460 &  -0.888 &   0.229 &         &         &         &         &         &         \\
207  &  150  &           &           &           & 1326.441 &   1.199 &   0.090 & 1329.616 &   1.156 &   0.268 &         &         &         &         &         &         \\
208  &  151  &           &           &           & 1325.259 &  -1.182 &   0.017 & 1328.675 &  -0.941 &   0.215 &         &         &         &         &         &         \\
209  &  152  &           &           &           & 1326.480 &   1.221 &   0.039 & 1329.872 &   1.197 &   0.256 &         &         &         &         &         &         \\
210  &  153  &           &           &           & 1325.217$^{\ast \dag }$ &  -1.263 &  -0.042 & 1328.872 &  -1.000 &   0.197 &         &         &         &         &         &         \\
211  &  154  &           &           &           &         &         &         & 1330.109 &   1.237 &   0.237 &         &         &         &         &         &         \\
212  &  155  &           &           &           &         &         &         & 1329.044 &  -1.065 &   0.172 &         &         &         &         &         &         \\
213  &  156  &           &           &           &         &         &         & 1330.319 &   1.275 &   0.210 &         &         &         &         &         &         \\
214  &  157  &           &           &           &         &         &         & 1329.177 &  -1.142 &   0.133 &         &         &         &         &         &         \\
215  &  158  &           &           &           &         &         &         & 1330.489 &   1.312 &   0.170 &         &         &         &         &         &         \\
216  &  159  &           &           &           &         &         &         & 1329.256 &  -1.233 &   0.079 &         &         &         &         &         &         \\
217  &  160  &           &           &           &         &         &         & 1330.600 &   1.344 &   0.111 &         &         &         &         &         &         \\
218  &  161  &           &           &           &         &         &         & 1329.266$^{\dag}$ &  -1.334 &   0.010 &         &         &         &         &         &         \\
219  &  162  &           &           &           &         &         &         & 1330.627$^{\dag}$ &   1.361 &   0.027 &         &         &         &         &         &         \\
220  &  163  &           &           &           &         &         &         & 1329.164$^{\ast \dag }$ &  -1.463 &  -0.102 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   6.270  &    1.144  &    1.544  &    8.214  &    1.115  &    1.871  &    9.044  &    1.278  &    2.376  &    8.035  &    1.279  &    2.088 \\
\hline
\hline
\multicolumn{15}{l}{ Cerium $(Z= 58 )$} \\
117  &   59  &           &           &           & 920.640$^{\ast \dag }$ &         &         & 918.545$^{\ast \dag }$ &         &         & 920.013$^{\ast \dag }$ &         &         & 917.815$^{\ast \dag }$ &         &         \\
118  &   60  &           &           &           & 935.475$^{\ast \dag }$ &  14.835 &         & 932.971$^{\ast \dag }$ &  14.426 &         & 933.703$^{\ast \dag }$ &  13.690 &         & 932.733$^{\ast \dag }$ &  14.918 &         \\
119  &   61  &           &           &           & 946.781$^{\ast \dag }$ &  11.306 &  26.141 & 944.592$^{\ast \dag }$ &  11.621 &  26.047 & 945.217$^{\ast \dag }$ &  11.514 &  25.204 & 944.149$^{\ast \dag }$ &  11.416 &  26.334 \\
120  &   62  &           &           &           & 961.065$^{\dag}$ &  14.284 &  25.590 & 958.455$^{\ast \dag }$ &  13.863 &  25.484 & 958.663$^{\ast \dag }$ &  13.446 &  24.960 & 958.638$^{\ast \dag }$ &  14.489 &  25.905 \\
121  &   63  &           &           &           & 971.734 &  10.669 &  24.953 & 969.434$^{\dag}$ &  10.979 &  24.842 & 969.669$^{\dag}$ &  11.006 &  24.452 & 969.419$^{\dag}$ &  10.781 &  25.270 \\
122  &   64  &           &           &           & 985.670 &  13.936 &  24.605 & 983.005 &  13.571 &  24.550 & 982.938 &  13.269 &  24.275 & 983.591 &  14.172 &  24.953 \\
123  &   65  &           &           &           & 995.632 &   9.962 &  23.898 & 993.201 &  10.196 &  23.767 & 993.250 &  10.312 &  23.581 & 993.822 &  10.231 &  24.403 \\
124  &   66  &           &           &           & 1009.323 &  13.691 &  23.653 & 1006.544 &  13.343 &  23.539 & 1006.316 &  13.066 &  23.378 & 1007.526 &  13.704 &  23.935 \\
125  &   67  &           &           &           & 1019.067 &   9.744 &  23.435 & 1016.519 &   9.975 &  23.318 & 1016.339 &  10.023 &  23.089 & 1017.513 &   9.987 &  23.691 \\
126  &   68  &  1042.431  &          &          &  1032.120  &   13.053  &   22.797  &  1029.243  &   12.724  &   22.699  &  1028.903  &   12.564  &   22.587  &  1030.537  &   13.024  &   23.011  \\
127  &   69  &  1051.660  &    9.229  &          &  1041.587  &    9.467  &   22.520  &  1038.949  &    9.706  &   22.430  &  1038.658  &    9.755  &   22.319  &  1040.197  &    9.660  &   22.684  \\
128  &   70  &  1063.287  &   11.626  &   20.856  &  1054.175  &   12.588  &   22.055  &  1051.290  &   12.341  &   22.047  &  1050.900  &   12.242  &   21.997  &  1052.777  &   12.580  &   22.240  \\
129  &   71  &  1072.112  &    8.825  &   20.452  &  1063.360  &    9.185  &   21.773  &  1060.750  &    9.460  &   21.801  &  1060.441  &    9.541  &   21.783  &  1062.114  &    9.337  &   21.917  \\
130  &   72  &  1083.318  &   11.206  &   20.032  &  1075.573  &   12.213  &   21.398  &  1072.786  &   12.036  &   21.496  &  1072.433  &   11.992  &   21.533  &  1074.361  &   12.247  &   21.584  \\
131  &   73  &  1091.677  &    8.358  &   19.565  &  1084.483  &    8.910  &   21.123  &  1082.023  &    9.237  &   21.273  &  1081.814  &    9.381  &   21.373  &  1083.397  &    9.036  &   21.283  \\
132  &   74  &  1102.507  &   10.830  &   19.189  &  1096.367  &   11.884  &   20.794  &  1093.787  &   11.764  &   21.001  &  1093.574  &   11.760  &   21.141  &  1095.368  &   11.971  &   21.007  \\
133  &   75  &  1110.527  &    8.020  &   18.851  &  1105.011  &    8.644  &   20.528  &  1102.821  &    9.034  &   20.798  &  1102.844  &    9.270  &   21.030  &  1104.131  &    8.763  &   20.734  \\
134  &   76  &  1121.013  &   10.486  &   18.507  &  1116.585  &   11.574  &   20.218  &  1114.322  &   11.501  &   20.535  &  1114.350  &   11.506  &   20.776  &  1115.849  &   11.718  &   20.481  \\
135  &   77  &  1128.868  &    7.854  &   18.341  &  1124.972  &    8.387  &   19.961  &  1123.171  &    8.849  &   20.350  &  1123.554  &    9.204  &   20.710  &  1124.364  &    8.515  &   20.233  \\
136  &   78  &  1138.832  &    9.964  &   17.818  &  1136.235  &   11.263  &   19.650  &  1134.402  &   11.231  &   20.080  &  1134.763  &   11.209  &   20.413  &  1135.835  &   11.471  &   19.986  \\
137  &   79  &  1146.313  &    7.482  &   17.445  &  1144.368  &    8.133  &   19.396  &  1143.080  &    8.678  &   19.909  &  1143.939  &    9.176  &   20.385  &  1144.125  &    8.290  &   19.761  \\
138  &   80  &  1156.032  &    9.718  &   17.200  &  1155.304  &   10.936  &   19.069  &  1154.023  &   10.943  &   19.621  &  1154.788  &   10.849  &   20.025  &  1155.338  &   11.213  &   19.503  \\
139  &   81  &  1163.495  &    7.463  &   17.182  &  1163.182  &    7.878  &   18.814  &  1162.548  &    8.525  &   19.468  &  1163.987  &    9.199  &   20.048  &  1163.429  &    8.091  &   19.304  \\
140  &   82  &  1172.683  &    9.188  &   16.651  &  1173.748  &   10.566  &   18.444  &  1173.159  &   10.611  &   19.136  &  1174.387  &   10.400  &   19.599  &  1174.352  &   10.923  &   19.014  \\
141  &   83  &  1178.111  &    5.428  &   14.616  &  1177.269  &    3.521  &   14.087  &  1176.648  &    3.489  &   14.100  &  1177.688  &    3.301  &   13.701  &  1177.667  &    3.315  &   14.238  \\
142  &   84  &  1185.284  &    7.173  &   12.601  &  1183.760  &    6.491  &   10.012  &  1182.600  &    5.952  &    9.441  &  1183.114  &    5.426  &    8.727  &  1183.549  &    5.882  &    9.197  \\
143  &   85  &  1190.429  &    5.145  &   12.318  &  1187.141  &    3.381  &    9.872  &  1186.030  &    3.430  &    9.382  &  1186.367  &    3.253  &    8.679  &  1186.691  &    3.142  &    9.024  \\
144  &   86  &  1197.326  &    6.897  &   12.042  &  1193.589  &    6.448  &    9.829  &  1191.993  &    5.963  &    9.393  &  1191.782  &    5.415  &    8.668  &  1192.554  &    5.863  &    9.005  \\
145  &   87  &  1202.035  &    4.709  &   11.606  &  1196.833  &    3.244  &    9.692  &  1195.357  &    3.364  &    9.327  &  1194.975  &    3.193  &    8.608  &  1195.556  &    3.002  &    8.865  \\
146  &   88  &  1208.662  &    6.627  &   11.337  &  1203.237  &    6.404  &    9.648  &  1201.325  &    5.968  &    9.332  &  1200.386  &    5.411  &    8.604  &  1201.385  &    5.829  &    8.831  \\
147  &   89  &  1213.122  &    4.459  &   11.087  &  1206.325  &    3.088  &    9.492  &  1204.595  &    3.270  &    9.238  &  1203.465  &    3.079  &    8.490  &  1204.260  &    2.875  &    8.704  \\
148  &   90  &  1219.577  &    6.455  &   10.915  &  1212.700  &    6.375  &    9.463  &  1210.574  &    5.979  &    9.249  &  1208.873  &    5.408  &    8.487  &  1210.043  &    5.783  &    8.658  \\
149  &   91  &  1223.920  &    4.343  &   10.799  &  1215.658  &    2.958  &    9.333  &  1213.738  &    3.164  &    9.143  &  1211.804  &    2.931  &    8.339  &  1212.796  &    2.753  &    8.536  \\
150  &   92  &  1230.169  &    6.248  &   10.592  &  1221.967  &    6.309  &    9.267  &  1219.715  &    5.977  &    9.141  &  1217.222  &    5.418  &    8.349  &  1218.518  &    5.722  &    8.475  \\
151  &   93  &  1234.618  &    4.449  &   10.698  &  1224.810  &    2.843  &    9.152  &  1222.813  &    3.098  &    9.075  &  1220.098  &    2.876  &    8.294  &  1221.140  &    2.622  &    8.344  \\
152  &   94  &           &           &           & 1231.023 &   6.213 &   9.056 & 1228.721 &   5.908 &   9.006 & 1225.384 &   5.286 &   8.162 & 1226.788 &   5.648 &   8.270 \\
153  &   95  &           &           &           & 1233.726 &   2.703 &   8.916 & 1231.719 &   2.998 &   8.906 & 1228.164 &   2.780 &   8.066 & 1229.249 &   2.461 &   8.109 \\
154  &   96  &           &           &           & 1239.856 &   6.130 &   8.833 & 1237.564 &   5.845 &   8.843 & 1233.310 &   5.146 &   7.926 & 1234.816 &   5.567 &   8.028 \\
155  &   97  &           &           &           & 1242.385 &   2.529 &   8.659 & 1240.420 &   2.856 &   8.701 & 1235.920 &   2.610 &   7.756 & 1237.063 &   2.247 &   7.814 \\
156  &   98  &           &           &           & 1248.451 &   6.066 &   8.595 & 1246.220 &   5.800 &   8.656 & 1240.964 &   5.044 &   7.654 & 1242.558 &   5.495 &   7.742 \\
157  &   99  &           &           &           & 1250.825 &   2.374 &   8.440 & 1248.904 &   2.684 &   8.484 & 1243.323 &   2.359 &   7.403 & 1244.517 &   1.959 &   7.454 \\
158  &  100  &           &           &           & 1256.799 &   5.974 &   8.348 & 1254.669 &   5.765 &   8.449 & 1248.319 &   4.996 &   7.355 & 1249.977 &   5.460 &   7.419 \\
159  &  101  &           &           &           & 1259.142 &   2.343 &   8.317 & 1257.347 &   2.678 &   8.443 & 1250.633 &   2.314 &   7.310 & 1251.765 &   1.788 &   7.248 \\
160  &  102  &           &           &           & 1264.894 &   5.752 &   8.095 & 1262.899 &   5.552 &   8.230 & 1255.358 &   4.725 &   7.039 & 1257.054 &   5.289 &   7.077 \\
161  &  103  &           &           &           & 1267.175 &   2.281 &   8.033 & 1265.531 &   2.632 &   8.184 & 1257.576 &   2.218 &   6.943 & 1258.812 &   1.758 &   7.047 \\
162  &  104  &           &           &           & 1272.735 &   5.560 &   7.841 & 1270.907 &   5.376 &   8.008 & 1262.106 &   4.530 &   6.748 & 1263.809 &   4.997 &   6.755 \\
163  &  105  &           &           &           & 1274.924 &   2.189 &   7.749 & 1273.455 &   2.548 &   7.924 & 1264.178 &   2.072 &   6.602 & 1265.502 &   1.693 &   6.690 \\
164  &  106  &           &           &           & 1280.322 &   5.398 &   7.587 & 1278.695 &   5.240 &   7.788 & 1268.586 &   4.408 &   6.480 & 1270.275 &   4.773 &   6.466 \\
165  &  107  &           &           &           & 1282.392 &   2.070 &   7.468 & 1281.131 &   2.436 &   7.676 & 1270.501 &   1.915 &   6.323 & 1271.887 &   1.612 &   6.385 \\
166  &  108  &           &           &           & 1287.658 &   5.266 &   7.336 & 1286.270 &   5.139 &   7.575 & 1274.816 &   4.315 &   6.230 & 1276.487 &   4.600 &   6.212 \\
167  &  109  &           &           &           & 1289.619 &   1.961 &   7.227 & 1288.620 &   2.350 &   7.489 & 1276.646 &   1.830 &   6.145 & 1278.010 &   1.523 &   6.123 \\
168  &  110  &           &           &           & 1294.743 &   5.124 &   7.085 & 1293.637 &   5.017 &   7.367 & 1280.816 &   4.170 &   6.000 & 1282.473 &   4.463 &   5.986 \\
169  &  111  &           &           &           & 1296.598 &   1.855 &   6.979 & 1295.897 &   2.260 &   7.277 & 1282.545 &   1.729 &   5.899 & 1283.906 &   1.433 &   5.896 \\
170  &  112  &           &           &           & 1301.579 &   4.981 &   6.836 & 1300.801 &   4.904 &   7.164 & 1286.607 &   4.062 &   5.791 & 1288.254 &   4.348 &   5.781 \\
171  &  113  &           &           &           & 1303.305 &   1.726 &   6.707 & 1302.951 &   2.150 &   7.054 & 1288.233 &   1.626 &   5.688 & 1289.596 &   1.342 &   5.690 \\
172  &  114  &           &           &           & 1308.162 &   4.857 &   6.583 & 1307.765 &   4.814 &   6.964 & 1292.214 &   3.981 &   5.607 & 1293.842 &   4.246 &   5.588 \\
173  &  115  &           &           &           & 1309.736 &   1.574 &   6.431 & 1309.785 &   2.020 &   6.834 & 1293.724 &   1.510 &   5.491 & 1295.142 &   1.300 &   5.546 \\
174  &  116  &           &           &           & 1314.487 &   4.751 &   6.325 & 1314.530 &   4.745 &   6.765 & 1297.636 &   3.912 &   5.422 & 1299.245 &   4.103 &   5.403 \\
175  &  117  &           &           &           & 1315.884 &   1.397 &   6.148 & 1316.444 &   1.914 &   6.659 & 1299.043 &   1.407 &   5.319 & 1300.533 &   1.288 &   5.391 \\
176  &  118  &           &           &           & 1320.544 &   4.660 &   6.057 & 1321.093 &   4.649 &   6.563 & 1302.900 &   3.857 &   5.264 & 1304.465 &   3.932 &   5.220 \\
177  &  119  &           &           &           & 1321.815 &   1.271 &   5.931 & 1322.959 &   1.866 &   6.515 & 1304.255 &   1.355 &   5.212 & 1305.748 &   1.283 &   5.215 \\
178  &  120  &           &           &           & 1326.316 &   4.501 &   5.772 & 1327.449 &   4.490 &   6.356 & 1308.019 &   3.764 &   5.119 & 1309.499 &   3.751 &   5.034 \\
179  &  121  &           &           &           & 1327.469 &   1.153 &   5.654 & 1329.249 &   1.800 &   6.290 & 1309.329 &   1.310 &   5.074 & 1310.784 &   1.285 &   5.036 \\
180  &  122  &           &           &           & 1331.774 &   4.305 &   5.458 & 1333.587 &   4.338 &   6.138 & 1313.001 &   3.672 &   4.982 & 1314.335 &   3.551 &   4.836 \\
181  &  123  &           &           &           & 1332.766 &   0.992 &   5.297 & 1335.299 &   1.712 &   6.050 & 1314.259 &   1.258 &   4.930 & 1315.631 &   1.296 &   4.847 \\
182  &  124  &           &           &           & 1336.862 &   4.096 &   5.088 & 1339.485 &   4.186 &   5.898 & 1317.849 &   3.590 &   4.848 & 1318.950 &   3.319 &   4.615 \\
183  &  125  &           &           &           & 1337.624 &   0.762 &   4.858 & 1341.098 &   1.613 &   5.799 & 1319.057 &   1.208 &   4.798 & 1320.274 &   1.324 &   4.643 \\
184  &  126  &           &           &           & 1341.421 &   3.797 &   4.559 & 1345.105 &   4.007 &   5.620 & 1322.557 &   3.500 &   4.708 & 1323.305 &   3.031 &   4.355 \\
185  &  127  &           &           &           & 1340.671 &  -0.750 &   3.047 & 1344.407 &  -0.698 &   3.309 & 1321.720 &  -0.837 &   2.663 & 1322.124 &  -1.181 &   1.850 \\
186  &  128  &           &           &           & 1342.435 &   1.764 &   1.014 & 1345.660 &   1.253 &   0.555 & 1321.423$^{\ast \dag }$ &  -0.297 &  -1.134 & 1321.436$^{\ast \dag }$ &  -0.688 &  -1.869 \\
187  &  129  &           &           &           & 1341.698 &  -0.737 &   1.027 & 1344.993 &  -0.667 &   0.586 &         &         &         &         &         &         \\
188  &  130  &           &           &           & 1343.253 &   1.555 &   0.818 & 1346.180 &   1.187 &   0.520 &         &         &         &         &         &         \\
189  &  131  &           &           &           & 1342.520 &  -0.733 &   0.822 & 1345.537 &  -0.643 &   0.544 &         &         &         &         &         &         \\
190  &  132  &           &           &           & 1343.952 &   1.432 &   0.699 & 1346.681 &   1.144 &   0.501 &         &         &         &         &         &         \\
191  &  133  &           &           &           & 1343.221 &  -0.731 &   0.701 & 1346.054 &  -0.627 &   0.517 &         &         &         &         &         &         \\
192  &  134  &           &           &           & 1344.579 &   1.358 &   0.627 & 1347.173 &   1.119 &   0.492 &         &         &         &         &         &         \\
193  &  135  &           &           &           & 1343.840 &  -0.739 &   0.619 & 1346.554 &  -0.619 &   0.500 &         &         &         &         &         &         \\
194  &  136  &           &           &           & 1345.151 &   1.311 &   0.572 & 1347.661 &   1.107 &   0.488 &         &         &         &         &         &         \\
195  &  137  &           &           &           & 1344.398 &  -0.753 &   0.558 & 1347.042 &  -0.619 &   0.488 &         &         &         &         &         &         \\
196  &  138  &           &           &           & 1345.680 &   1.282 &   0.529 & 1348.149 &   1.107 &   0.488 &         &         &         &         &         &         \\
197  &  139  &           &           &           & 1344.904 &  -0.776 &   0.506 & 1347.521 &  -0.628 &   0.479 &         &         &         &         &         &         \\
198  &  140  &           &           &           & 1346.171 &   1.267 &   0.491 & 1348.638 &   1.117 &   0.489 &         &         &         &         &         &         \\
199  &  141  &           &           &           & 1345.367 &  -0.804 &   0.463 & 1347.996 &  -0.642 &   0.475 &         &         &         &         &         &         \\
200  &  142  &           &           &           & 1346.628 &   1.261 &   0.457 & 1349.130 &   1.134 &   0.492 &         &         &         &         &         &         \\
201  &  143  &           &           &           & 1345.787 &  -0.841 &   0.420 & 1348.466 &  -0.664 &   0.470 &         &         &         &         &         &         \\
202  &  144  &           &           &           & 1347.052 &   1.265 &   0.424 & 1349.625 &   1.159 &   0.495 &         &         &         &         &         &         \\
203  &  145  &           &           &           & 1346.168 &  -0.884 &   0.381 & 1348.933 &  -0.692 &   0.467 &         &         &         &         &         &         \\
204  &  146  &           &           &           & 1347.440 &   1.272 &   0.388 & 1350.122 &   1.189 &   0.497 &         &         &         &         &         &         \\
205  &  147  &           &           &           & 1346.507 &  -0.933 &   0.339 & 1349.398 &  -0.724 &   0.465 &         &         &         &         &         &         \\
206  &  148  &           &           &           & 1347.791 &   1.284 &   0.351 & 1350.618 &   1.220 &   0.496 &         &         &         &         &         &         \\
207  &  149  &           &           &           & 1346.802 &  -0.989 &   0.295 & 1349.857 &  -0.761 &   0.459 &         &         &         &         &         &         \\
208  &  150  &           &           &           & 1348.101 &   1.299 &   0.310 & 1351.111 &   1.254 &   0.493 &         &         &         &         &         &         \\
209  &  151  &           &           &           & 1347.048 &  -1.053 &   0.246 & 1350.307 &  -0.804 &   0.450 &         &         &         &         &         &         \\
210  &  152  &           &           &           & 1348.362 &   1.314 &   0.261 & 1351.595 &   1.288 &   0.484 &         &         &         &         &         &         \\
211  &  153  &           &           &           & 1347.236 &  -1.126 &   0.188 & 1350.743 &  -0.852 &   0.436 &         &         &         &         &         &         \\
212  &  154  &           &           &           & 1348.567 &   1.331 &   0.205 & 1352.065 &   1.322 &   0.470 &         &         &         &         &         &         \\
213  &  155  &           &           &           & 1347.358 &  -1.209 &   0.122 & 1351.155 &  -0.910 &   0.412 &         &         &         &         &         &         \\
214  &  156  &           &           &           & 1348.704 &   1.346 &   0.137 & 1352.508 &   1.353 &   0.443 &         &         &         &         &         &         \\
215  &  157  &           &           &           & 1347.399 &  -1.305 &   0.041 & 1351.530 &  -0.978 &   0.375 &         &         &         &         &         &         \\
216  &  158  &           &           &           & 1348.761 &   1.362 &   0.057 & 1352.913 &   1.383 &   0.405 &         &         &         &         &         &         \\
217  &  159  &           &           &           & 1347.345$^{\ast \dag }$ &  -1.416 &  -0.054 & 1351.849 &  -1.064 &   0.319 &         &         &         &         &         &         \\
218  &  160  &           &           &           &         &         &         & 1353.259 &   1.410 &   0.346 &         &         &         &         &         &         \\
219  &  161  &           &           &           &         &         &         & 1352.086 &  -1.173 &   0.237 &         &         &         &         &         &         \\
220  &  162  &           &           &           &         &         &         & 1353.519 &   1.433 &   0.260 &         &         &         &         &         &         \\
221  &  163  &           &           &           &         &         &         & 1352.211 &  -1.308 &   0.125 &         &         &         &         &         &         \\
222  &  164  &           &           &           &         &         &         & 1353.656 &   1.445 &   0.137 &         &         &         &         &         &         \\
223  &  165  &           &           &           &         &         &         & 1352.142$^{\ast \dag }$ &  -1.514 &  -0.069 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   6.214  &    1.040  &    1.711  &    8.139  &    1.104  &    2.049  &    8.769  &    1.321  &    2.538  &    7.680  &    1.251  &    2.243 \\
\hline
\hline
\multicolumn{15}{l}{ Praseodymium $(Z= 59 )$} \\
120  &   61  &           &           &           & 944.494$^{\ast \dag }$ &         &         & 942.208$^{\ast \dag }$ &         &         & 942.813$^{\ast \dag }$ &         &         & 941.397$^{\ast \dag }$ &         &         \\
121  &   62  &           &           &           & 959.156$^{\ast \dag }$ &  14.662 &         & 956.459$^{\ast \dag }$ &  14.251 &         & 956.654$^{\ast \dag }$ &  13.841 &         & 956.260$^{\ast \dag }$ &  14.863 &         \\
122  &   63  &           &           &           & 970.207$^{\dag}$ &  11.051 &  25.713 & 967.826$^{\ast \dag }$ &  11.367 &  25.618 & 968.048$^{\ast \dag }$ &  11.394 &  25.235 & 967.430$^{\ast \dag }$ &  11.170 &  26.033 \\
123  &   64  &           &           &           & 984.515 &  14.308 &  25.359 & 981.769$^{\dag}$ &  13.943 &  25.310 & 981.698$^{\dag}$ &  13.650 &  25.044 & 981.967$^{\dag}$ &  14.537 &  25.707 \\
124  &   65  &           &           &           & 994.824 &  10.309 &  24.617 & 992.307 &  10.538 &  24.481 & 992.380 &  10.682 &  24.332 & 992.547 &  10.580 &  25.117 \\
125  &   66  &           &           &           & 1008.901 &  14.077 &  24.386 & 1006.034 &  13.727 &  24.265 & 1005.820 &  13.440 &  24.122 & 1006.646 &  14.099 &  24.679 \\
126  &   67  &           &           &           & 1018.989 &  10.088 &  24.165 & 1016.343 &  10.309 &  24.036 & 1016.208 &  10.388 &  23.828 & 1016.984 &  10.338 &  24.437 \\
127  &   68  &           &           &           & 1032.418 &  13.429 &  23.517 & 1029.441 &  13.098 &  23.407 & 1029.143 &  12.935 &  23.323 & 1030.396 &  13.412 &  23.750 \\
128  &   69  &  1053.301  &          &          &  1042.231  &    9.813  &   23.242  &  1039.486  &   10.045  &   23.143  &  1039.241  &   10.098  &   23.033  &  1040.413  &   10.017  &   23.429  \\
129  &   70  &  1064.816  &   11.514  &          &  1055.184  &   12.953  &   22.766  &  1052.189  &   12.703  &   22.748  &  1051.866  &   12.625  &   22.723  &  1053.371  &   12.958  &   22.975  \\
130  &   71  &  1074.293  &    9.477  &   20.992  &  1064.717  &    9.533  &   22.486  &  1061.992  &    9.803  &   22.506  &  1061.754  &    9.888  &   22.513  &  1063.068  &    9.697  &   22.655  \\
131  &   72  &  1085.484  &   11.191  &   20.669  &  1077.283  &   12.566  &   22.099  &  1074.377  &   12.385  &   22.188  &  1074.111  &   12.357  &   22.245  &  1075.683  &   12.615  &   22.312  \\
132  &   73  &  1094.483  &    8.998  &   20.190  &  1086.544  &    9.261  &   21.827  &  1083.961  &    9.584  &   21.969  &  1083.839  &    9.728  &   22.085  &  1085.083  &    9.400  &   22.015  \\
133  &   74  &  1105.265  &   10.782  &   19.781  &  1098.768  &   12.224  &   21.485  &  1096.060  &   12.099  &   21.683  &  1095.945  &   12.106  &   21.834  &  1097.409  &   12.326  &   21.726  \\
134  &   75  &  1113.926  &    8.661  &   19.444  &  1107.765  &    8.997  &   21.221  &  1105.442  &    9.382  &   21.481  &  1105.558  &    9.613  &   21.719  &  1106.535  &    9.126  &   21.452  \\
135  &   76  &  1124.405  &   10.479  &   19.141  &  1119.666  &   11.901  &   20.898  &  1117.265  &   11.823  &   21.205  &  1117.399  &   11.841  &   21.454  &  1118.598  &   12.063  &   21.189  \\
136  &   77  &  1132.881  &    8.475  &   18.955  &  1128.405  &    8.739  &   20.640  &  1126.461  &    9.196  &   21.019  &  1126.940  &    9.541  &   21.382  &  1127.473  &    8.875  &   20.938  \\
137  &   78  &  1142.814  &    9.933  &   18.409  &  1139.983  &   11.578  &   20.317  &  1138.003  &   11.542  &   20.738  &  1138.476  &   11.536  &   21.077  &  1139.280  &   11.807  &   20.682  \\
138  &   79  &  1150.812  &    7.998  &   17.932  &  1148.464  &    8.481  &   20.059  &  1147.027  &    9.024  &   20.566  &  1147.983  &    9.507  &   21.043  &  1147.925  &    8.645  &   20.452  \\
139  &   80  &  1160.584  &    9.771  &   17.770  &  1159.707  &   11.243  &   19.724  &  1158.269  &   11.242  &   20.266  &  1159.160  &   11.177  &   20.684  &  1159.467  &   11.542  &   20.187  \\
140  &   81  &  1168.512  &    7.928  &   17.700  &  1167.928  &    8.221  &   19.464  &  1167.135  &    8.866  &   20.108  &  1168.647  &    9.487  &   20.664  &  1167.903  &    8.436  &   19.978  \\
141  &   82  &  1177.912  &    9.400  &   17.328  &  1178.792  &   10.864  &   19.085  &  1178.036  &   10.901  &   19.767  &  1179.400  &   10.753  &   20.240  &  1179.151  &   11.248  &   19.684  \\
142  &   83  &  1183.755  &    5.843  &   15.243  &  1182.656  &    3.864  &   14.728  &  1181.866  &    3.830  &   14.731  &  1182.999  &    3.599  &   14.352  &  1182.766  &    3.615  &   14.863  \\
143  &   84  &  1191.108  &    7.353  &   13.196  &  1189.441  &    6.785  &   10.649  &  1188.111  &    6.245  &   10.075  &  1188.778  &    5.779  &    9.378  &  1189.015  &    6.249  &    9.864  \\
144  &   85  &  1196.862  &    5.754  &   13.107  &  1193.153  &    3.712  &   10.497  &  1191.871  &    3.760  &   10.005  &  1192.309  &    3.531  &    9.310  &  1192.461  &    3.446  &    9.695  \\
145  &   86  &  1203.809  &    6.947  &   12.700  &  1199.887  &    6.734  &   10.446  &  1198.122  &    6.251  &   10.011  &  1198.068  &    5.759  &    9.290  &  1198.679  &    6.218  &    9.664  \\
146  &   87  &  1208.924  &    5.115  &   12.062  &  1203.449  &    3.562  &   10.296  &  1201.804  &    3.682  &    9.933  &  1201.526  &    3.458  &    9.217  &  1201.990  &    3.311  &    9.529  \\
147  &   88  &  1215.769  &    6.845  &   11.961  &  1210.133  &    6.684  &   10.246  &  1208.052  &    6.248  &    9.930  &  1207.261  &    5.735  &    9.193  &  1208.159  &    6.169  &    9.480  \\
148  &   89  &  1220.932  &    5.162  &   12.008  &  1213.525  &    3.392  &   10.076  &  1211.627  &    3.575  &    9.823  &  1210.619  &    3.358  &    9.093  &  1211.346  &    3.187  &    9.356  \\
149  &   90  &  1227.507  &    6.575  &   11.738  &  1220.175  &    6.650  &   10.042  &  1217.881  &    6.254  &    9.829  &  1216.341  &    5.722  &    9.080  &  1217.455  &    6.109  &    9.296  \\
150  &   91  &  1232.840  &    5.333  &   11.909  &  1223.419  &    3.244  &    9.894  &  1221.335  &    3.454  &    9.708  &  1219.575  &    3.234  &    8.956  &  1220.521  &    3.066  &    9.175  \\
151  &   92  &  1239.391  &    6.550  &   11.884  &  1230.001  &    6.582  &    9.826  &  1227.582  &    6.247  &    9.701  &  1225.276  &    5.701  &    8.935  &  1226.556  &    6.035  &    9.101  \\
152  &   93  &  1244.440  &    5.049  &   11.600  &  1233.125  &    3.124  &    9.706  &  1230.965  &    3.383  &    9.630  &  1228.448  &    3.172  &    8.873  &  1229.488  &    2.932  &    8.967  \\
153  &   94  &  1250.321  &    5.881  &   10.931  &  1239.597  &    6.472  &    9.596  &  1237.128  &    6.163  &    9.546  &  1234.026  &    5.578  &    8.750  &  1235.435  &    5.947  &    8.879  \\
154  &   95  &  1254.685  &    4.363  &   10.245  &  1242.573  &    2.976  &    9.448  &  1240.404  &    3.276  &    9.439  &  1237.094  &    3.068  &    8.646  &  1238.204  &    2.769  &    8.716  \\
155  &   96  &  1260.311  &    5.626  &    9.990  &  1248.950  &    6.377  &    9.353  &  1246.490  &    6.086  &    9.362  &  1242.544  &    5.450  &    8.518  &  1244.058  &    5.854  &    8.623  \\
156  &   97  &  1264.416  &    4.106  &    9.732  &  1251.744  &    2.794  &    9.171  &  1249.612  &    3.122  &    9.208  &  1245.438  &    2.894  &    8.344  &  1246.606  &    2.548  &    8.402  \\
157  &   98  &  1269.473  &    5.057  &    9.163  &  1258.047  &    6.303  &    9.097  &  1255.643  &    6.031  &    9.153  &  1250.787  &    5.349  &    8.243  &  1252.381  &    5.775  &    8.323  \\
158  &   99  &           &           &           & 1260.639 &   2.592 &   8.895 & 1258.560 &   2.917 &   8.948 & 1253.418 &   2.631 &   7.980 & 1254.630 &   2.249 &   8.024 \\
159  &  100  &           &           &           & 1266.881 &   6.242 &   8.834 & 1264.569 &   6.009 &   8.926 & 1258.718 &   5.300 &   7.931 & 1260.364 &   5.734 &   7.983 \\
160  &  101  &           &           &           & 1269.441 &   2.560 &   8.802 & 1267.462 &   2.893 &   8.902 & 1261.315 &   2.597 &   7.897 & 1262.395 &   2.031 &   7.765 \\
161  &  102  &           &           &           & 1275.446 &   6.005 &   8.565 & 1273.257 &   5.795 &   8.688 & 1266.319 &   5.004 &   7.601 & 1267.992 &   5.597 &   7.628 \\
162  &  103  &           &           &           & 1277.943 &   2.497 &   8.502 & 1276.101 &   2.844 &   8.639 & 1268.813 &   2.494 &   7.498 & 1269.993 &   2.001 &   7.598 \\
163  &  104  &           &           &           & 1283.746 &   5.803 &   8.300 & 1281.708 &   5.607 &   8.451 & 1273.606 &   4.793 &   7.287 & 1275.287 &   5.294 &   7.295 \\
164  &  105  &           &           &           & 1286.150 &   2.404 &   8.207 & 1284.467 &   2.759 &   8.366 & 1275.941 &   2.335 &   7.128 & 1277.224 &   1.937 &   7.231 \\
165  &  106  &           &           &           & 1291.782 &   5.632 &   8.036 & 1289.931 &   5.464 &   8.223 & 1280.603 &   4.662 &   6.997 & 1282.286 &   5.062 &   6.999 \\
166  &  107  &           &           &           & 1294.068 &   2.286 &   7.918 & 1292.578 &   2.647 &   8.111 & 1282.768 &   2.165 &   6.827 & 1284.142 &   1.856 &   6.918 \\
167  &  108  &           &           &           & 1299.561 &   5.493 &   7.779 & 1297.935 &   5.357 &   8.004 & 1287.336 &   4.568 &   6.733 & 1289.025 &   4.883 &   6.739 \\
168  &  109  &           &           &           & 1301.727 &   2.166 &   7.659 & 1300.485 &   2.550 &   7.907 & 1289.409 &   2.073 &   6.641 & 1290.794 &   1.769 &   6.652 \\
169  &  110  &           &           &           & 1307.086 &   5.359 &   7.525 & 1305.731 &   5.246 &   7.796 & 1293.828 &   4.419 &   6.492 & 1295.532 &   4.738 &   6.507 \\
170  &  111  &           &           &           & 1309.149 &   2.063 &   7.422 & 1308.194 &   2.463 &   7.709 & 1295.791 &   1.963 &   6.382 & 1297.212 &   1.680 &   6.418 \\
171  &  112  &           &           &           & 1314.360 &   5.211 &   7.274 & 1313.325 &   5.131 &   7.594 & 1300.098 &   4.307 &   6.270 & 1301.828 &   4.616 &   6.296 \\
172  &  113  &           &           &           & 1316.299 &   1.939 &   7.150 & 1315.683 &   2.358 &   7.489 & 1301.944 &   1.846 &   6.153 & 1303.418 &   1.590 &   6.206 \\
173  &  114  &           &           &           & 1321.379 &   5.080 &   7.019 & 1320.721 &   5.038 &   7.396 & 1306.167 &   4.223 &   6.069 & 1307.926 &   4.508 &   6.098 \\
174  &  115  &           &           &           & 1323.174 &   1.795 &   6.875 & 1322.957 &   2.236 &   7.274 & 1307.896 &   1.729 &   5.952 & 1309.461 &   1.535 &   6.043 \\
175  &  116  &           &           &           & 1328.141 &   4.967 &   6.762 & 1327.917 &   4.960 &   7.196 & 1312.054 &   4.158 &   5.887 & 1313.833 &   4.372 &   5.907 \\
176  &  117  &           &           &           & 1329.760 &   1.619 &   6.586 & 1330.039 &   2.122 &   7.082 & 1313.678 &   1.624 &   5.782 & 1315.357 &   1.524 &   5.896 \\
177  &  118  &           &           &           & 1334.631 &   4.871 &   6.490 & 1334.913 &   4.874 &   6.996 & 1317.775 &   4.097 &   5.721 & 1319.551 &   4.194 &   5.718 \\
178  &  119  &           &           &           & 1336.106 &   1.475 &   6.346 & 1336.984 &   2.071 &   6.945 & 1319.360 &   1.585 &   5.682 & 1321.070 &   1.519 &   5.713 \\
179  &  120  &           &           &           & 1340.813 &   4.707 &   6.182 & 1341.701 &   4.717 &   6.788 & 1323.345 &   3.985 &   5.570 & 1325.076 &   4.006 &   5.525 \\
180  &  121  &           &           &           & 1342.165 &   1.352 &   6.059 & 1343.705 &   2.004 &   6.721 & 1324.883 &   1.538 &   5.523 & 1326.597 &   1.521 &   5.527 \\
181  &  122  &           &           &           & 1346.662 &   4.497 &   5.849 & 1348.269 &   4.564 &   6.568 & 1328.770 &   3.887 &   5.425 & 1330.395 &   3.798 &   5.319 \\
182  &  123  &           &           &           & 1347.848 &   1.186 &   5.683 & 1350.177 &   1.908 &   6.472 & 1330.255 &   1.485 &   5.372 & 1331.929 &   1.534 &   5.332 \\
183  &  124  &           &           &           & 1352.119 &   4.271 &   5.457 & 1354.558 &   4.381 &   6.289 & 1334.056 &   3.801 &   5.286 & 1335.488 &   3.559 &   5.093 \\
184  &  125  &           &           &           & 1353.080 &   0.961 &   5.232 & 1356.361 &   1.803 &   6.184 & 1335.490 &   1.434 &   5.235 & 1337.049 &   1.561 &   5.120 \\
185  &  126  &           &           &           & 1357.059 &   3.979 &   4.940 & 1360.543 &   4.182 &   5.985 & 1339.198 &   3.708 &   5.142 & 1340.313 &   3.264 &   4.825 \\
186  &  127  &           &           &           & 1356.386 &  -0.673 &   3.306 & 1359.955 &  -0.588 &   3.594 & 1338.403 &  -0.795 &   2.913 & 1339.156 &  -1.157 &   2.107 \\
187  &  128  &           &           &           & 1358.324 &   1.938 &   1.265 & 1361.355 &   1.400 &   0.812 & 1338.289$^{\ast \dag }$ &  -0.114 &  -0.909 & 1338.622$^{\ast \dag }$ &  -0.534 &  -1.691 \\
188  &  129  &           &           &           & 1357.631 &  -0.693 &   1.245 & 1360.732 &  -0.623 &   0.777 &         &         &         &         &         &         \\
189  &  130  &           &           &           & 1359.394 &   1.763 &   1.070 & 1362.116 &   1.384 &   0.761 &         &         &         &         &         &         \\
190  &  131  &           &           &           & 1358.715 &  -0.679 &   1.084 & 1361.522 &  -0.594 &   0.790 &         &         &         &         &         &         \\
191  &  132  &           &           &           & 1360.346 &   1.631 &   0.952 & 1362.846 &   1.324 &   0.730 &         &         &         &         &         &         \\
192  &  133  &           &           &           & 1359.674 &  -0.672 &   0.959 & 1362.271 &  -0.575 &   0.749 &         &         &         &         &         &         \\
193  &  134  &           &           &           & 1361.217 &   1.543 &   0.871 & 1363.550 &   1.279 &   0.704 &         &         &         &         &         &         \\
194  &  135  &           &           &           & 1360.544 &  -0.673 &   0.870 & 1362.987 &  -0.563 &   0.716 &         &         &         &         &         &         \\
195  &  136  &           &           &           & 1362.027 &   1.483 &   0.810 & 1364.247 &   1.260 &   0.697 &         &         &         &         &         &         \\
196  &  137  &           &           &           & 1361.345 &  -0.682 &   0.801 & 1363.693 &  -0.554 &   0.706 &         &         &         &         &         &         \\
197  &  138  &           &           &           & 1362.789 &   1.444 &   0.762 & 1364.946 &   1.253 &   0.699 &         &         &         &         &         &         \\
198  &  139  &           &           &           & 1362.091 &  -0.698 &   0.746 & 1364.393 &  -0.553 &   0.700 &         &         &         &         &         &         \\
199  &  140  &           &           &           & 1363.509 &   1.418 &   0.720 & 1365.649 &   1.256 &   0.703 &         &         &         &         &         &         \\
200  &  141  &           &           &           & 1362.789 &  -0.720 &   0.698 & 1365.089 &  -0.560 &   0.696 &         &         &         &         &         &         \\
201  &  142  &           &           &           & 1364.192 &   1.403 &   0.683 & 1366.357 &   1.268 &   0.708 &         &         &         &         &         &         \\
202  &  143  &           &           &           & 1363.441 &  -0.751 &   0.652 & 1365.784 &  -0.573 &   0.695 &         &         &         &         &         &         \\
203  &  144  &           &           &           & 1364.836 &   1.395 &   0.644 & 1367.070 &   1.286 &   0.713 &         &         &         &         &         &         \\
204  &  145  &           &           &           & 1364.050 &  -0.786 &   0.609 & 1366.480 &  -0.590 &   0.696 &         &         &         &         &         &         \\
205  &  146  &           &           &           & 1365.445 &   1.395 &   0.609 & 1367.788 &   1.308 &   0.718 &         &         &         &         &         &         \\
206  &  147  &           &           &           & 1364.619 &  -0.826 &   0.569 & 1367.175 &  -0.613 &   0.695 &         &         &         &         &         &         \\
207  &  148  &           &           &           & 1366.019 &   1.400 &   0.574 & 1368.508 &   1.333 &   0.720 &         &         &         &         &         &         \\
208  &  149  &           &           &           & 1365.143 &  -0.876 &   0.524 & 1367.867 &  -0.641 &   0.692 &         &         &         &         &         &         \\
209  &  150  &           &           &           & 1366.551 &   1.408 &   0.532 & 1369.227 &   1.360 &   0.719 &         &         &         &         &         &         \\
210  &  151  &           &           &           & 1365.619 &  -0.932 &   0.476 & 1368.552 &  -0.675 &   0.685 &         &         &         &         &         &         \\
211  &  152  &           &           &           & 1367.035 &   1.416 &   0.484 & 1369.939 &   1.387 &   0.712 &         &         &         &         &         &         \\
212  &  153  &           &           &           & 1366.037 &  -0.998 &   0.418 & 1369.222 &  -0.717 &   0.670 &         &         &         &         &         &         \\
213  &  154  &           &           &           & 1367.463 &   1.426 &   0.428 & 1370.636 &   1.414 &   0.697 &         &         &         &         &         &         \\
214  &  155  &           &           &           & 1366.387 &  -1.076 &   0.350 & 1369.867 &  -0.769 &   0.645 &         &         &         &         &         &         \\
215  &  156  &           &           &           & 1367.823 &   1.436 &   0.360 & 1371.307 &   1.440 &   0.671 &         &         &         &         &         &         \\
216  &  157  &           &           &           & 1366.657 &  -1.166 &   0.270 & 1370.475 &  -0.832 &   0.608 &         &         &         &         &         &         \\
217  &  158  &           &           &           & 1368.102 &   1.445 &   0.279 & 1371.937 &   1.462 &   0.630 &         &         &         &         &         &         \\
218  &  159  &           &           &           & 1366.828 &  -1.274 &   0.171 & 1371.025 &  -0.912 &   0.550 &         &         &         &         &         &         \\
219  &  160  &           &           &           & 1368.282 &   1.454 &   0.180 & 1372.508 &   1.483 &   0.571 &         &         &         &         &         &         \\
220  &  161  &           &           &           & 1366.881 &  -1.401 &   0.053 & 1371.490 &  -1.018 &   0.465 &         &         &         &         &         &         \\
221  &  162  &           &           &           & 1368.343 &   1.462 &   0.061 & 1372.992 &   1.502 &   0.484 &         &         &         &         &         &         \\
222  &  163  &           &           &           & 1366.790$^{\ast \dag }$ &  -1.553 &  -0.091 & 1371.835 &  -1.157 &   0.345 &         &         &         &         &         &         \\
223  &  164  &           &           &           &         &         &         & 1373.352 &   1.517 &   0.360 &         &         &         &         &         &         \\
224  &  165  &           &           &           &         &         &         & 1372.002 &  -1.350 &   0.167 &         &         &         &         &         &         \\
225  &  166  &           &           &           &         &         &         & 1373.534 &   1.532 &   0.182 &         &         &         &         &         &         \\
226  &  167  &           &           &           &         &         &         & 1372.030 &  -1.504 &   0.028 &         &         &         &         &         &         \\
227  &  168  &           &           &           &         &         &         & 1373.470$^{\ast \dag }$ &   1.440 &  -0.064 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   7.672  &    1.230  &    1.727  &    9.698  &    1.194  &    2.027  &   11.085  &    1.363  &    2.545  &   10.112  &    1.385  &    2.264 \\
\hline
\hline
\multicolumn{15}{l}{ Neodymium $(Z= 60 )$} \\
123  &   63  &           &           &           & 970.846$^{\ast \dag }$ &         &         & 968.485$^{\ast \dag }$ &         &         & 968.391$^{\ast \dag }$ &         &         & 968.087$^{\ast \dag }$ &         &         \\
124  &   64  &           &           &           & 985.538$^{\ast \dag }$ &  14.692 &         & 982.815$^{\ast \dag }$ &  14.330 &         & 982.446$^{\ast \dag }$ &  14.055 &         & 982.994$^{\ast \dag }$ &  14.907 &         \\
125  &   65  &           &           &           & 996.230$^{\dag}$ &  10.692 &  25.384 & 993.744$^{\dag}$ &  10.929 &  25.259 & 993.550$^{\dag}$ &  11.104 &  25.159 & 993.929$^{\dag}$ &  10.935 &  25.842 \\
126  &   66  &           &           &           & 1010.657 &  14.427 &  25.119 & 1007.810 &  14.066 &  24.995 & 1007.324 &  13.774 &  24.878 & 1008.411 &  14.482 &  25.417 \\
127  &   67  &           &           &           & 1021.100 &  10.443 &  24.870 & 1018.471 &  10.661 &  24.727 & 1018.107 &  10.783 &  24.557 & 1019.102 &  10.691 &  25.173 \\
128  &   68  &           &           &           & 1034.886 &  13.786 &  24.229 & 1031.922 &  13.451 &  24.112 & 1031.365 &  13.258 &  24.041 & 1032.888 &  13.786 &  24.477 \\
129  &   69  &           &           &           & 1045.049 &  10.163 &  23.949 & 1042.312 &  10.390 &  23.841 & 1041.820 &  10.455 &  23.713 & 1043.258 &  10.370 &  24.156 \\
130  &   70  &  1068.927  &          &          &  1058.348  &   13.299  &   23.462  &  1055.360  &   13.048  &   23.438  &  1054.780  &   12.960  &   23.415  &  1056.581  &   13.323  &   23.693  \\
131  &   71  &  1078.170  &    9.243  &          &  1068.226  &    9.878  &   23.177  &  1065.505  &   10.145  &   23.193  &  1065.015  &   10.235  &   23.195  &  1066.632  &   10.051  &   23.374  \\
132  &   72  &  1089.899  &   11.729  &   20.973  &  1081.128  &   12.902  &   22.780  &  1078.226  &   12.721  &   22.866  &  1077.687  &   12.672  &   22.907  &  1079.603  &   12.971  &   23.022  \\
133  &   73  &  1098.874  &    8.975  &   20.705  &  1090.728  &    9.600  &   22.502  &  1088.148  &    9.922  &   22.643  &  1087.749  &   10.062  &   22.734  &  1089.357  &    9.754  &   22.725  \\
134  &   74  &  1110.262  &   11.387  &   20.363  &  1103.278  &   12.550  &   22.150  &  1100.573  &   12.425  &   22.347  &  1100.155  &   12.406  &   22.468  &  1102.029  &   12.672  &   22.426  \\
135  &   75  &  1118.901  &    8.639  &   20.027  &  1112.607  &    9.329  &   21.879  &  1110.289  &    9.716  &   22.141  &  1110.087  &    9.932  &   22.338  &  1111.510  &    9.481  &   22.153  \\
136  &   76  &  1129.957  &   11.056  &   19.696  &  1124.825  &   12.218  &   21.547  &  1122.430  &   12.141  &   21.857  &  1122.221  &   12.134  &   22.066  &  1123.909  &   12.399  &   21.880  \\
137  &   77  &  1138.414  &    8.456  &   19.513  &  1133.885  &    9.060  &   21.278  &  1131.953  &    9.523  &   21.664  &  1132.062  &    9.841  &   21.975  &  1133.138  &    9.229  &   21.628  \\
138  &   78  &  1148.918  &   10.504  &   18.961  &  1145.775  &   11.890  &   20.950  &  1143.805  &   11.852  &   21.375  &  1143.898  &   11.836  &   21.677  &  1145.271  &   12.133  &   21.362  \\
139  &   79  &  1156.989  &    8.071  &   18.576  &  1154.560  &    8.785  &   20.675  &  1153.146  &    9.341  &   21.193  &  1153.693  &    9.795  &   21.631  &  1154.268  &    8.997  &   21.130  \\
140  &   80  &  1167.301  &   10.311  &   18.383  &  1166.114  &   11.554  &   20.339  &  1164.695  &   11.549  &   20.890  &  1165.186  &   11.493  &   21.288  &  1166.126  &   11.858  &   20.855  \\
141  &   81  &  1175.307  &    8.006  &   18.318  &  1174.615  &    8.501  &   20.055  &  1173.869  &    9.174  &   20.723  &  1174.994  &    9.808  &   21.301  &  1174.913  &    8.787  &   20.645  \\
142  &   82  &  1185.136  &    9.829  &   17.836  &  1185.801  &   11.186  &   19.687  &  1185.075  &   11.206  &   20.380  &  1186.065  &   11.071  &   20.879  &  1186.465  &   11.552  &   20.339  \\
143  &   83  &  1191.260  &    6.124  &   15.953  &  1189.958  &    4.157  &   15.343  &  1189.212  &    4.137  &   15.343  &  1189.987  &    3.922  &   14.993  &  1190.390  &    3.925  &   15.477  \\
144  &   84  &  1199.077  &    7.817  &   13.941  &  1197.068  &    7.110  &   11.267  &  1195.773  &    6.561  &   10.698  &  1196.099  &    6.112  &   10.034  &  1197.003  &    6.613  &   10.538  \\
145  &   85  &  1204.832  &    5.755  &   13.572  &  1201.064  &    3.996  &   11.106  &  1199.830  &    4.057  &   10.618  &  1199.949  &    3.850  &    9.962  &  1200.761  &    3.758  &   10.371  \\
146  &   86  &  1212.398  &    7.565  &   13.321  &  1208.113  &    7.049  &   11.045  &  1206.388  &    6.558  &   10.615  &  1206.031  &    6.082  &    9.932  &  1207.331  &    6.570  &   10.328  \\
147  &   87  &  1217.690  &    5.292  &   12.857  &  1211.954  &    3.841  &   10.890  &  1210.359  &    3.971  &   10.529  &  1209.806  &    3.775  &    9.857  &  1210.956  &    3.625  &   10.195  \\
148  &   88  &  1225.022  &    7.333  &   12.625  &  1218.942  &    6.988  &   10.829  &  1216.906  &    6.547  &   10.518  &  1215.856  &    6.050  &    9.825  &  1217.465  &    6.509  &   10.134  \\
149  &   89  &  1230.061  &    5.039  &   12.371  &  1222.609  &    3.667  &   10.655  &  1220.764  &    3.858  &   10.405  &  1219.530  &    3.674  &    9.724  &  1220.966  &    3.501  &   10.010  \\
150  &   90  &  1237.437  &    7.376  &   12.415  &  1229.551  &    6.942  &   10.609  &  1227.308  &    6.544  &   10.402  &  1225.559  &    6.029  &    9.703  &  1227.402  &    6.436  &    9.937  \\
151  &   91  &  1242.771  &    5.335  &   12.710  &  1233.097  &    3.546  &   10.488  &  1231.062  &    3.754  &   10.298  &  1229.108  &    3.549  &    9.578  &  1230.781  &    3.379  &    9.815  \\
152  &   92  &  1250.050  &    7.278  &   12.613  &  1239.932  &    6.835  &   10.381  &  1237.569  &    6.507  &   10.261  &  1235.108  &    6.000  &    9.549  &  1237.130  &    6.349  &    9.728  \\
153  &   93  &  1255.301  &    5.252  &   12.530  &  1243.344  &    3.412  &   10.247  &  1241.241  &    3.672  &   10.179  &  1238.593  &    3.485  &    9.485  &  1240.374  &    3.244  &    9.593  \\
154  &   94  &  1261.622  &    6.321  &   11.572  &  1250.071  &    6.727  &   10.139  &  1247.662  &    6.421  &   10.093  &  1244.459  &    5.866  &    9.351  &  1246.623  &    6.249  &    9.493  \\
155  &   95  &  1266.397  &    4.776  &   11.096  &  1253.319  &    3.248  &    9.975  &  1251.216  &    3.554  &    9.975  &  1247.836  &    3.377  &    9.243  &  1249.700  &    3.077  &    9.326  \\
156  &   96  &  1272.387  &    5.989  &   10.765  &  1259.954  &    6.635  &    9.883  &  1257.558  &    6.342  &    9.896  &  1253.562  &    5.726  &    9.103  &  1255.845  &    6.145  &    9.222  \\
157  &   97  &  1276.750  &    4.363  &   10.353  &  1263.004  &    3.050  &    9.685  &  1260.944  &    3.386  &    9.728  &  1256.754  &    3.192  &    8.918  &  1258.695  &    2.850  &    8.995  \\
158  &   98  &  1282.163  &    5.412  &    9.776  &  1269.566  &    6.562  &    9.612  &  1267.229  &    6.285  &    9.671  &  1262.373  &    5.619  &    8.811  &  1264.751  &    6.056  &    8.906  \\
159  &   99  &  1286.123  &    3.960  &    9.373  &  1272.388  &    2.822  &    9.384  &  1270.388  &    3.159  &    9.444  &  1265.276  &    2.903  &    8.522  &  1267.292  &    2.541  &    8.597  \\
160  &  100  &  1291.190  &    5.067  &    9.028  &  1278.898  &    6.510  &    9.332  &  1276.650  &    6.262  &    9.421  &  1270.853  &    5.577  &    8.480  &  1273.301  &    6.009  &    8.550  \\
161  &  101  &           &           &           & 1281.689 &   2.791 &   9.301 & 1279.768 &   3.118 &   9.380 & 1273.698 &   2.845 &   8.422 & 1275.566 &   2.265 &   8.274 \\
162  &  102  &           &           &           & 1287.945 &   6.256 &   9.047 & 1285.811 &   6.043 &   9.161 & 1278.983 &   5.285 &   8.130 & 1281.481 &   5.915 &   8.180 \\
163  &  103  &           &           &           & 1290.671 &   2.726 &   8.982 & 1288.879 &   3.068 &   9.111 & 1281.731 &   2.748 &   8.033 & 1283.718 &   2.237 &   8.152 \\
164  &  104  &           &           &           & 1296.709 &   6.038 &   8.764 & 1294.716 &   5.837 &   8.905 & 1286.781 &   5.050 &   7.798 & 1289.315 &   5.597 &   7.834 \\
165  &  105  &           &           &           & 1299.339 &   2.630 &   8.668 & 1297.697 &   2.981 &   8.818 & 1289.372 &   2.591 &   7.641 & 1291.491 &   2.176 &   7.773 \\
166  &  106  &           &           &           & 1305.196 &   5.857 &   8.487 & 1303.379 &   5.682 &   8.663 & 1294.280 &   4.908 &   7.499 & 1296.844 &   5.353 &   7.529 \\
167  &  107  &           &           &           & 1307.705 &   2.509 &   8.366 & 1306.246 &   2.867 &   8.549 & 1296.683 &   2.403 &   7.311 & 1298.942 &   2.098 &   7.451 \\
168  &  108  &           &           &           & 1313.413 &   5.708 &   8.217 & 1311.813 &   5.567 &   8.434 & 1301.508 &   4.825 &   7.228 & 1304.105 &   5.163 &   7.261 \\
169  &  109  &           &           &           & 1315.791 &   2.378 &   8.086 & 1314.570 &   2.757 &   8.324 & 1303.818 &   2.310 &   7.135 & 1306.119 &   2.014 &   7.177 \\
170  &  110  &           &           &           & 1321.366 &   5.575 &   7.953 & 1320.032 &   5.462 &   8.219 & 1308.489 &   4.671 &   6.981 & 1311.128 &   5.009 &   7.023 \\
171  &  111  &           &           &           & 1323.637 &   2.271 &   7.846 & 1322.701 &   2.669 &   8.131 & 1310.692 &   2.203 &   6.874 & 1313.055 &   1.927 &   6.936 \\
172  &  112  &           &           &           & 1329.057 &   5.420 &   7.691 & 1328.043 &   5.342 &   8.011 & 1315.245 &   4.553 &   6.756 & 1317.933 &   4.878 &   6.805 \\
173  &  113  &           &           &           & 1331.200 &   2.143 &   7.563 & 1330.609 &   2.566 &   7.908 & 1317.337 &   2.092 &   6.645 & 1319.773 &   1.840 &   6.718 \\
174  &  114  &           &           &           & 1336.485 &   5.285 &   7.428 & 1335.849 &   5.240 &   7.806 & 1321.800 &   4.463 &   6.555 & 1324.533 &   4.760 &   6.600 \\
175  &  115  &           &           &           & 1338.476 &   1.991 &   7.276 & 1338.295 &   2.446 &   7.686 & 1323.786 &   1.986 &   6.449 & 1326.299 &   1.766 &   6.526 \\
176  &  116  &           &           &           & 1343.644 &   5.168 &   7.159 & 1343.451 &   5.156 &   7.602 & 1328.176 &   4.390 &   6.376 & 1330.936 &   4.637 &   6.403 \\
177  &  117  &           &           &           & 1345.456 &   1.812 &   6.980 & 1345.772 &   2.321 &   7.477 & 1330.067 &   1.891 &   6.281 & 1332.692 &   1.756 &   6.393 \\
178  &  118  &           &           &           & 1350.522 &   5.066 &   6.878 & 1350.843 &   5.071 &   7.392 & 1334.390 &   4.323 &   6.214 & 1337.142 &   4.450 &   6.206 \\
179  &  119  &           &           &           & 1352.196 &   1.674 &   6.740 & 1353.110 &   2.267 &   7.338 & 1336.212 &   1.822 &   6.145 & 1338.896 &   1.754 &   6.204 \\
180  &  120  &           &           &           & 1357.101 &   4.905 &   6.579 & 1358.018 &   4.908 &   7.175 & 1340.458 &   4.246 &   6.068 & 1343.147 &   4.251 &   6.005 \\
181  &  121  &           &           &           & 1358.652 &   1.551 &   6.456 & 1360.213 &   2.195 &   7.103 & 1342.232 &   1.774 &   6.020 & 1344.908 &   1.761 &   6.012 \\
182  &  122  &           &           &           & 1363.349 &   4.697 &   6.248 & 1364.960 &   4.747 &   6.942 & 1346.390 &   4.158 &   5.932 & 1348.939 &   4.031 &   5.792 \\
183  &  123  &           &           &           & 1364.736 &   1.387 &   6.084 & 1367.064 &   2.104 &   6.851 & 1348.106 &   1.716 &   5.874 & 1350.718 &   1.779 &   5.810 \\
184  &  124  &           &           &           & 1369.212 &   4.476 &   5.863 & 1371.648 &   4.584 &   6.688 & 1352.187 &   4.081 &   5.797 & 1354.495 &   3.777 &   5.556 \\
185  &  125  &           &           &           & 1370.380 &   1.168 &   5.644 & 1373.648 &   2.000 &   6.584 & 1353.863 &   1.676 &   5.757 & 1356.310 &   1.815 &   5.592 \\
186  &  126  &           &           &           & 1374.573 &   4.193 &   5.361 & 1378.043 &   4.395 &   6.395 & 1357.845 &   3.982 &   5.658 & 1359.772 &   3.462 &   5.277 \\
187  &  127  &           &           &           & 1374.036 &  -0.537 &   3.656 & 1377.591 &  -0.452 &   3.943 & 1357.077 &  -0.768 &   3.214 & 1358.637 &  -1.135 &   2.327 \\
188  &  128  &           &           &           & 1376.078 &   2.042 &   1.505 & 1379.098 &   1.507 &   1.055 & 1357.114$^{\ast \dag }$ &   0.037 &  -0.731 & 1358.313$^{\ast \dag }$ &  -0.324 &  -1.459 \\
189  &  129  &           &           &           & 1375.424 &  -0.654 &   1.388 & 1378.550 &  -0.548 &   0.959 &         &         &         &         &         &         \\
190  &  130  &           &           &           & 1377.395 &   1.971 &   1.317 & 1380.105 &   1.555 &   1.007 &         &         &         &         &         &         \\
191  &  131  &           &           &           & 1376.763 &  -0.632 &   1.339 & 1379.560 &  -0.545 &   1.010 &         &         &         &         &         &         \\
192  &  132  &           &           &           & 1378.596 &   1.833 &   1.201 & 1381.082 &   1.522 &   0.977 &         &         &         &         &         &         \\
193  &  133  &           &           &           & 1377.978 &  -0.618 &   1.215 & 1380.567 &  -0.515 &   1.007 &         &         &         &         &         &         \\
194  &  134  &           &           &           & 1379.715 &   1.737 &   1.119 & 1382.042 &   1.475 &   0.960 &         &         &         &         &         &         \\
195  &  135  &           &           &           & 1379.104 &  -0.611 &   1.126 & 1381.549 &  -0.493 &   0.982 &         &         &         &         &         &         \\
196  &  136  &           &           &           & 1380.773 &   1.669 &   1.058 & 1382.993 &   1.444 &   0.951 &         &         &         &         &         &         \\
197  &  137  &           &           &           & 1380.162 &  -0.611 &   1.058 & 1382.515 &  -0.478 &   0.966 &         &         &         &         &         &         \\
198  &  138  &           &           &           & 1381.783 &   1.621 &   1.010 & 1383.941 &   1.426 &   0.948 &         &         &         &         &         &         \\
199  &  139  &           &           &           & 1381.164 &  -0.619 &   1.002 & 1383.471 &  -0.470 &   0.956 &         &         &         &         &         &         \\
200  &  140  &           &           &           & 1382.751 &   1.587 &   0.968 & 1384.891 &   1.420 &   0.950 &         &         &         &         &         &         \\
201  &  141  &           &           &           & 1382.118 &  -0.633 &   0.954 & 1384.422 &  -0.469 &   0.951 &         &         &         &         &         &         \\
202  &  142  &           &           &           & 1383.681 &   1.563 &   0.930 & 1385.845 &   1.423 &   0.954 &         &         &         &         &         &         \\
203  &  143  &           &           &           & 1383.027 &  -0.654 &   0.909 & 1385.371 &  -0.474 &   0.949 &         &         &         &         &         &         \\
204  &  144  &           &           &           & 1384.576 &   1.549 &   0.895 & 1386.803 &   1.432 &   0.958 &         &         &         &         &         &         \\
205  &  145  &           &           &           & 1383.894 &  -0.682 &   0.867 & 1386.319 &  -0.484 &   0.948 &         &         &         &         &         &         \\
206  &  146  &           &           &           & 1385.434 &   1.540 &   0.858 & 1387.766 &   1.447 &   0.963 &         &         &         &         &         &         \\
207  &  147  &           &           &           & 1384.716 &  -0.718 &   0.822 & 1387.266 &  -0.500 &   0.947 &         &         &         &         &         &         \\
208  &  148  &           &           &           & 1386.253 &   1.537 &   0.819 & 1388.731 &   1.465 &   0.965 &         &         &         &         &         &         \\
209  &  149  &           &           &           & 1385.492 &  -0.761 &   0.776 & 1388.210 &  -0.521 &   0.944 &         &         &         &         &         &         \\
210  &  150  &           &           &           & 1387.028 &   1.536 &   0.775 & 1389.693 &   1.483 &   0.962 &         &         &         &         &         &         \\
211  &  151  &           &           &           & 1386.215 &  -0.813 &   0.723 & 1389.144 &  -0.549 &   0.934 &         &         &         &         &         &         \\
212  &  152  &           &           &           & 1387.752 &   1.537 &   0.724 & 1390.647 &   1.503 &   0.954 &         &         &         &         &         &         \\
213  &  153  &           &           &           & 1386.878 &  -0.874 &   0.663 & 1390.062 &  -0.585 &   0.918 &         &         &         &         &         &         \\
214  &  154  &           &           &           & 1388.417 &   1.539 &   0.665 & 1391.584 &   1.522 &   0.937 &         &         &         &         &         &         \\
215  &  155  &           &           &           & 1387.469 &  -0.948 &   0.591 & 1390.952 &  -0.632 &   0.890 &         &         &         &         &         &         \\
216  &  156  &           &           &           & 1389.013 &   1.544 &   0.596 & 1392.492 &   1.540 &   0.908 &         &         &         &         &         &         \\
217  &  157  &           &           &           & 1387.977 &  -1.036 &   0.508 & 1391.802 &  -0.690 &   0.850 &         &         &         &         &         &         \\
218  &  158  &           &           &           & 1389.524 &   1.547 &   0.511 & 1393.358 &   1.556 &   0.866 &         &         &         &         &         &         \\
219  &  159  &           &           &           & 1388.383 &  -1.141 &   0.406 & 1392.590 &  -0.768 &   0.788 &         &         &         &         &         &         \\
220  &  160  &           &           &           & 1389.934 &   1.551 &   0.410 & 1394.161 &   1.571 &   0.803 &         &         &         &         &         &         \\
221  &  161  &           &           &           & 1388.666 &  -1.268 &   0.283 & 1393.291 &  -0.870 &   0.701 &         &         &         &         &         &         \\
222  &  162  &           &           &           & 1390.222 &   1.556 &   0.288 & 1394.875 &   1.584 &   0.714 &         &         &         &         &         &         \\
223  &  163  &           &           &           & 1388.803 &  -1.419 &   0.137 & 1393.868 &  -1.007 &   0.577 &         &         &         &         &         &         \\
224  &  164  &           &           &           & 1390.362 &   1.559 &   0.140 & 1395.464 &   1.596 &   0.589 &         &         &         &         &         &         \\
225  &  165  &           &           &           & 1388.767$^{\ast \dag }$ &  -1.595 &  -0.036 & 1394.269 &  -1.195 &   0.401 &         &         &         &         &         &         \\
226  &  166  &           &           &           &         &         &         & 1395.877 &   1.608 &   0.413 &         &         &         &         &         &         \\
227  &  167  &           &           &           &         &         &         & 1394.426 &  -1.451 &   0.157 &         &         &         &         &         &         \\
228  &  168  &           &           &           &         &         &         & 1396.050 &   1.624 &   0.173 &         &         &         &         &         &         \\
229  &  169  &           &           &           &         &         &         & 1394.586 &  -1.464 &   0.160 &         &         &         &         &         &         \\
230  &  170  &           &           &           &         &         &         & 1395.943$^{\ast \dag }$ &   1.357 &  -0.107 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   8.460  &    1.153  &    1.763  &   10.418  &    1.160  &    2.056  &   12.395  &    1.341  &    2.547  &   10.837  &    1.320  &    2.282 \\
\hline
\hline
\multicolumn{15}{l}{ Promethium $(Z= 61 )$} \\
126  &   65  &           &           &           & 994.642$^{\ast \dag }$ &         &         & 992.068$^{\ast \dag }$ &         &         & 991.903$^{\ast \dag }$ &         &         & 991.820$^{\ast \dag }$ &         &         \\
127  &   66  &           &           &           & 1009.432$^{\dag }$ &  14.790 &         & 1006.496$^{\dag }$ &  14.428 &         & 1006.036$^{\dag }$ &  14.133 &         & 1006.683$^{\dag }$ &  14.863 &         \\
128  &   67  &           &           &           & 1020.214 &  10.782 &  25.572 & 1017.486 &  10.990 &  25.418 & 1017.187 &  11.151 &  25.284 & 1017.716$^{\dag}$ &  11.033 &  25.896 \\
129  &   68  &           &           &           & 1034.368 &  14.154 &  24.936 & 1031.306 &  13.820 &  24.810 & 1030.796 &  13.609 &  24.760 & 1031.889 &  14.173 &  25.206 \\
130  &   69  &           &           &           & 1044.872 &  10.504 &  24.658 & 1042.029 &  10.723 &  24.543 & 1041.592 &  10.796 &  24.405 & 1042.608 &  10.719 &  24.892 \\
131  &   70  &           &           &           & 1058.524 &  13.652 &  24.156 & 1055.432 &  13.403 &  24.126 & 1054.910 &  13.318 &  24.114 & 1056.306 &  13.698 &  24.417 \\
132  &   71  &           &           &           & 1068.745 &  10.221 &  23.873 & 1065.913 &  10.481 &  23.884 & 1065.488 &  10.578 &  23.896 & 1066.712 &  10.406 &  24.104 \\
133  &   72  &  1091.172  &          &          &  1081.986  &   13.241  &   23.462  &  1078.973  &   13.060  &   23.541  &  1078.494  &   13.006  &   23.584  &  1080.045  &   13.333  &   23.739  \\
134  &   73  &  1100.593  &    9.421  &          &  1091.928  &    9.942  &   23.183  &  1089.231  &   10.258  &   23.318  &  1088.893  &   10.399  &   23.405  &  1090.156  &   10.111  &   23.444  \\
135  &   74  &  1111.965  &   11.371  &   20.793  &  1104.802  &   12.874  &   22.816  &  1101.981  &   12.750  &   23.008  &  1101.614  &   12.721  &   23.120  &  1103.178  &   13.022  &   23.133  \\
136  &   75  &  1121.146  &    9.181  &   20.553  &  1114.466  &    9.664  &   22.538  &  1112.030  &   10.049  &   22.799  &  1111.872  &   10.258  &   22.979  &  1113.012  &    9.834  &   22.856  \\
137  &   76  &  1132.120  &   10.974  &   20.156  &  1126.998  &   12.532  &   22.196  &  1124.481  &   12.451  &   22.500  &  1124.312  &   12.440  &   22.698  &  1125.752  &   12.740  &   22.574  \\
138  &   77  &  1141.033  &    8.912  &   19.887  &  1136.380  &    9.382  &   21.914  &  1134.329  &    9.848  &   22.299  &  1134.468  &   10.156  &   22.596  &  1135.327  &    9.575  &   22.315  \\
139  &   78  &  1151.691  &   10.658  &   19.571  &  1148.581  &   12.201  &   21.583  &  1146.485  &   12.156  &   22.004  &  1146.610  &   12.142  &   22.298  &  1147.793  &   12.466  &   22.041  \\
140  &   79  &  1160.473  &    8.782  &   19.441  &  1157.671  &    9.090  &   21.291  &  1156.139  &    9.654  &   21.810  &  1156.709  &   10.099  &   22.241  &  1157.126  &    9.333  &   21.799  \\
141  &   80  &  1170.856  &   10.382  &   19.165  &  1169.536  &   11.865  &   20.955  &  1167.989  &   11.850  &   21.504  &  1168.516  &   11.807  &   21.906  &  1169.312  &   12.186  &   21.519  \\
142  &   81  &  1179.546  &    8.690  &   19.073  &  1178.324  &    8.788  &   20.653  &  1177.462  &    9.473  &   21.323  &  1178.618  &   10.102  &   21.909  &  1178.420  &    9.108  &   21.294  \\
143  &   82  &  1189.436  &    9.890  &   18.580  &  1189.827  &   11.503  &   20.291  &  1188.973  &   11.511  &   20.984  &  1190.017  &   11.399  &   21.501  &  1190.302  &   11.882  &   20.990  \\
144  &   83  &  1195.963  &    6.527  &   16.417  &  1194.294  &    4.467  &   15.970  &  1193.423  &    4.450  &   15.961  &  1194.254  &    4.237  &   15.636  &  1194.537  &    4.235  &   16.117  \\
145  &   84  &  1203.885  &    7.923  &   14.449  &  1201.719  &    7.425  &   11.892  &  1200.295  &    6.872  &   11.322  &  1200.703  &    6.449  &   10.686  &  1201.501  &    6.964  &   11.199  \\
146  &   85  &  1210.143  &    6.258  &   14.181  &  1206.015  &    4.296  &   11.721  &  1204.655  &    4.360  &   11.232  &  1204.859  &    4.156  &   10.605  &  1205.572  &    4.071  &   11.035  \\
147  &   86  &  1217.803  &    7.659  &   13.917  &  1213.370  &    7.355  &   11.651  &  1211.517  &    6.862  &   11.222  &  1211.270  &    6.411  &   10.567  &  1212.481  &    6.909  &   10.980  \\
148  &   87  &  1223.698  &    5.895  &   13.555  &  1217.503  &    4.133  &   11.488  &  1215.783  &    4.266  &   11.128  &  1215.344  &    4.074  &   10.485  &  1216.418  &    3.937  &   10.846  \\
149  &   88  &  1230.968  &    7.270  &   13.165  &  1224.788  &    7.285  &   11.418  &  1222.625  &    6.842  &   11.108  &  1221.714  &    6.370  &   10.444  &  1223.253  &    6.835  &   10.772  \\
150  &   89  &  1236.572  &    5.604  &   12.874  &  1228.753  &    3.965  &   11.250  &  1226.772  &    4.147  &   10.989  &  1225.681  &    3.967  &   10.337  &  1227.066  &    3.813  &   10.648  \\
151  &   90  &  1244.432  &    7.860  &   13.464  &  1235.971  &    7.218  &   11.183  &  1233.601  &    6.829  &   10.976  &  1232.021  &    6.340  &   10.307  &  1233.816  &    6.750  &   10.563  \\
152  &   91  &  1250.371  &    5.939  &   13.800  &  1239.813  &    3.842  &   11.060  &  1237.653  &    4.052  &   10.881  &  1235.881  &    3.860  &   10.200  &  1237.504  &    3.688  &   10.438  \\
153  &   92  &  1257.837  &    7.465  &   13.405  &  1246.910  &    7.097  &   10.939  &  1244.422  &    6.769  &   10.821  &  1242.166  &    6.285  &   10.145  &  1244.156  &    6.652  &   10.340  \\
154  &   93  &  1263.527  &    5.690  &   13.156  &  1250.607  &    3.697  &   10.794  &  1248.382  &    3.960  &   10.729  &  1245.950  &    3.784  &   10.069  &  1247.705  &    3.549  &   10.201  \\
155  &   94  &  1270.271  &    6.744  &   12.435  &  1257.592  &    6.985  &   10.682  &  1255.061  &    6.679  &   10.639  &  1252.107  &    6.157  &    9.941  &  1254.249  &    6.544  &   10.093  \\
156  &   95  &  1275.569  &    5.298  &   12.042  &  1261.114  &    3.522  &   10.507  &  1258.892  &    3.831  &   10.510  &  1255.776  &    3.669  &    9.826  &  1257.625  &    3.376  &    9.920  \\
157  &   96  &  1281.771  &    6.202  &   11.500  &  1268.004  &    6.890  &   10.412  &  1265.489  &    6.597  &   10.428  &  1261.798  &    6.022  &    9.691  &  1264.059  &    6.434  &    9.810  \\
158  &   97  &  1286.651  &    4.880  &   11.082  &  1271.313  &    3.309  &   10.199  &  1269.138  &    3.649  &   10.246  &  1265.276  &    3.478  &    9.500  &  1267.200  &    3.141  &    9.575  \\
159  &   98  &  1292.170  &    5.519  &   10.400  &  1278.129  &    6.816  &   10.125  &  1275.673  &    6.535  &   10.184  &  1271.190  &    5.914  &    9.392  &  1273.540  &    6.340  &    9.481  \\
160  &   99  &  1296.582  &    4.412  &    9.931  &  1281.188  &    3.059  &    9.875  &  1279.078  &    3.405  &    9.940  &  1274.364  &    3.174  &    9.088  &  1276.362  &    2.822  &    9.162  \\
161  &  100  &  1301.846  &    5.264  &    9.676  &  1287.957  &    6.769  &    9.828  &  1285.587  &    6.509  &    9.914  &  1280.233  &    5.869  &    9.043  &  1282.651  &    6.289  &    9.111  \\
162  &  101  &           &           &           & 1290.980 &   3.023 &   9.792 & 1288.936 &   3.349 &   9.858 & 1283.342 &   3.109 &   8.978 & 1285.171 &   2.520 &   8.809 \\
163  &  102  &           &           &           & 1297.484 &   6.504 &   9.527 & 1295.219 &   6.283 &   9.632 & 1288.901 &   5.559 &   8.668 & 1291.379 &   6.208 &   8.728 \\
164  &  103  &           &           &           & 1300.439 &   2.955 &   9.459 & 1298.514 &   3.295 &   9.578 & 1291.910 &   3.009 &   8.568 & 1293.869 &   2.490 &   8.698 \\
165  &  104  &           &           &           & 1306.713 &   6.274 &   9.229 & 1304.577 &   6.063 &   9.358 & 1297.218 &   5.308 &   8.317 & 1299.749 &   5.880 &   8.370 \\
166  &  105  &           &           &           & 1309.568 &   2.855 &   9.129 & 1307.779 &   3.202 &   9.265 & 1300.065 &   2.847 &   8.155 & 1302.176 &   2.427 &   8.307 \\
167  &  106  &           &           &           & 1315.653 &   6.085 &   8.940 & 1313.680 &   5.901 &   9.103 & 1305.224 &   5.159 &   8.006 & 1307.805 &   5.629 &   8.056 \\
168  &  107  &           &           &           & 1318.383 &   2.730 &   8.815 & 1316.764 &   3.084 &   8.985 & 1307.879 &   2.655 &   7.814 & 1310.152 &   2.347 &   7.976 \\
169  &  108  &           &           &           & 1324.314 &   5.931 &   8.661 & 1322.546 &   5.782 &   8.866 & 1312.950 &   5.071 &   7.726 & 1315.586 &   5.434 &   7.781 \\
170  &  109  &           &           &           & 1326.905 &   2.591 &   8.522 & 1325.510 &   2.964 &   8.746 & 1315.500 &   2.550 &   7.621 & 1317.846 &   2.260 &   7.694 \\
171  &  110  &           &           &           & 1332.703 &   5.798 &   8.389 & 1331.190 &   5.680 &   8.644 & 1320.424 &   4.924 &   7.474 & 1323.122 &   5.276 &   7.536 \\
172  &  111  &           &           &           & 1335.181 &   2.478 &   8.276 & 1334.063 &   2.873 &   8.553 & 1322.865 &   2.441 &   7.365 & 1325.293 &   2.171 &   7.447 \\
173  &  112  &           &           &           & 1340.823 &   5.642 &   8.120 & 1339.622 &   5.559 &   8.432 & 1327.668 &   4.803 &   7.244 & 1330.433 &   5.140 &   7.311 \\
174  &  113  &           &           &           & 1343.171 &   2.348 &   7.990 & 1342.390 &   2.768 &   8.327 & 1329.996 &   2.328 &   7.131 & 1332.515 &   2.082 &   7.222 \\
175  &  114  &           &           &           & 1348.675 &   5.504 &   7.852 & 1347.846 &   5.456 &   8.224 & 1334.707 &   4.711 &   7.039 & 1337.533 &   5.018 &   7.100 \\
176  &  115  &           &           &           & 1350.868 &   2.193 &   7.697 & 1350.492 &   2.646 &   8.102 & 1336.926 &   2.219 &   6.930 & 1339.533 &   2.000 &   7.018 \\
177  &  116  &           &           &           & 1356.252 &   5.384 &   7.577 & 1355.862 &   5.370 &   8.016 & 1341.560 &   4.634 &   6.853 & 1344.429 &   4.896 &   6.896 \\
178  &  117  &           &           &           & 1358.265 &   2.013 &   7.397 & 1358.386 &   2.524 &   7.894 & 1343.683 &   2.123 &   6.757 & 1346.418 &   1.989 &   6.885 \\
179  &  118  &           &           &           & 1363.543 &   5.278 &   7.291 & 1363.665 &   5.279 &   7.803 & 1348.248 &   4.565 &   6.688 & 1351.122 &   4.704 &   6.693 \\
180  &  119  &           &           &           & 1365.422 &   1.879 &   7.157 & 1366.132 &   2.467 &   7.746 & 1350.303 &   2.055 &   6.620 & 1353.108 &   1.986 &   6.690 \\
181  &  120  &           &           &           & 1370.530 &   5.108 &   6.987 & 1371.245 &   5.113 &   7.580 & 1354.784 &   4.481 &   6.536 & 1357.609 &   4.501 &   6.487 \\
182  &  121  &           &           &           & 1372.284 &   1.754 &   6.862 & 1373.639 &   2.394 &   7.507 & 1356.789 &   2.005 &   6.486 & 1359.599 &   1.990 &   6.491 \\
183  &  122  &           &           &           & 1377.182 &   4.898 &   6.652 & 1378.589 &   4.950 &   7.344 & 1361.180 &   4.391 &   6.396 & 1363.877 &   4.278 &   6.268 \\
184  &  123  &           &           &           & 1378.771 &   1.589 &   6.487 & 1380.890 &   2.301 &   7.251 & 1363.125 &   1.945 &   6.336 & 1365.883 &   2.006 &   6.284 \\
185  &  124  &           &           &           & 1383.447 &   4.676 &   6.265 & 1385.674 &   4.784 &   7.085 & 1367.437 &   4.312 &   6.257 & 1369.903 &   4.020 &   6.026 \\
186  &  125  &           &           &           & 1384.819 &   1.372 &   6.048 & 1387.871 &   2.197 &   6.981 & 1369.341 &   1.904 &   6.216 & 1371.944 &   2.041 &   6.061 \\
187  &  126  &           &           &           & 1389.212 &   4.393 &   5.765 & 1392.464 &   4.593 &   6.790 & 1373.552 &   4.211 &   6.115 & 1375.645 &   3.701 &   5.742 \\
188  &  127  &           &           &           & 1388.818 &  -0.394 &   3.999 & 1392.152 &  -0.312 &   4.281 & 1372.825 &  -0.727 &   3.484 & 1374.537 &  -1.108 &   2.593 \\
189  &  128  &           &           &           & 1390.975 &   2.157 &   1.763 & 1393.776 &   1.624 &   1.312 & 1373.077$^{\ast \dag }$ &   0.252 &  -0.475 & 1374.465$^{\ast \dag }$ &  -0.072 &  -1.180 \\
190  &  129  &           &           &           & 1390.418 &  -0.557 &   1.600 & 1393.364 &  -0.412 &   1.212 &         &         &         &         &         &         \\
191  &  130  &           &           &           & 1392.551 &   2.133 &   1.576 & 1395.036 &   1.672 &   1.260 &         &         &         &         &         &         \\
192  &  131  &           &           &           & 1391.967 &  -0.584 &   1.549 & 1394.539 &  -0.497 &   1.175 &         &         &         &         &         &         \\
193  &  132  &           &           &           & 1394.009 &   2.042 &   1.458 & 1396.263 &   1.724 &   1.227 &         &         &         &         &         &         \\
194  &  133  &           &           &           & 1393.446 &  -0.563 &   1.479 & 1395.803 &  -0.460 &   1.264 &         &         &         &         &         &         \\
195  &  134  &           &           &           & 1395.382 &   1.936 &   1.373 & 1397.470 &   1.667 &   1.207 &         &         &         &         &         &         \\
196  &  135  &           &           &           & 1394.833 &  -0.549 &   1.387 & 1397.039 &  -0.431 &   1.236 &         &         &         &         &         &         \\
197  &  136  &           &           &           & 1396.692 &   1.859 &   1.310 & 1398.666 &   1.627 &   1.196 &         &         &         &         &         &         \\
198  &  137  &           &           &           & 1396.149 &  -0.543 &   1.316 & 1398.257 &  -0.409 &   1.218 &         &         &         &         &         &         \\
199  &  138  &           &           &           & 1397.951 &   1.802 &   1.259 & 1399.858 &   1.601 &   1.192 &         &         &         &         &         &         \\
200  &  139  &           &           &           & 1397.408 &  -0.543 &   1.259 & 1399.464 &  -0.394 &   1.207 &         &         &         &         &         &         \\
201  &  140  &           &           &           & 1399.166 &   1.758 &   1.215 & 1401.051 &   1.587 &   1.193 &         &         &         &         &         &         \\
202  &  141  &           &           &           & 1398.616 &  -0.550 &   1.208 & 1400.666 &  -0.385 &   1.202 &         &         &         &         &         &         \\
203  &  142  &           &           &           & 1400.342 &   1.726 &   1.176 & 1402.247 &   1.581 &   1.196 &         &         &         &         &         &         \\
204  &  143  &           &           &           & 1399.778 &  -0.564 &   1.162 & 1401.865 &  -0.382 &   1.199 &         &         &         &         &         &         \\
205  &  144  &           &           &           & 1401.481 &   1.703 &   1.139 & 1403.448 &   1.583 &   1.201 &         &         &         &         &         &         \\
206  &  145  &           &           &           & 1400.895 &  -0.586 &   1.117 & 1403.063 &  -0.385 &   1.198 &         &         &         &         &         &         \\
207  &  146  &           &           &           & 1402.580 &   1.685 &   1.099 & 1404.652 &   1.589 &   1.204 &         &         &         &         &         &         \\
208  &  147  &           &           &           & 1401.965 &  -0.615 &   1.070 & 1404.259 &  -0.393 &   1.196 &         &         &         &         &         &         \\
209  &  148  &           &           &           & 1403.639 &   1.674 &   1.059 & 1405.857 &   1.598 &   1.205 &         &         &         &         &         &         \\
210  &  149  &           &           &           & 1402.987 &  -0.652 &   1.022 & 1405.449 &  -0.408 &   1.190 &         &         &         &         &         &         \\
211  &  150  &           &           &           & 1404.651 &   1.664 &   1.012 & 1407.058 &   1.609 &   1.201 &         &         &         &         &         &         \\
212  &  151  &           &           &           & 1403.953 &  -0.698 &   0.966 & 1406.628 &  -0.430 &   1.179 &         &         &         &         &         &         \\
213  &  152  &           &           &           & 1405.610 &   1.657 &   0.959 & 1408.248 &   1.620 &   1.190 &         &         &         &         &         &         \\
214  &  153  &           &           &           & 1404.856 &  -0.754 &   0.903 & 1407.788 &  -0.460 &   1.160 &         &         &         &         &         &         \\
215  &  154  &           &           &           & 1406.508 &   1.652 &   0.898 & 1409.418 &   1.630 &   1.170 &         &         &         &         &         &         \\
216  &  155  &           &           &           & 1405.685 &  -0.823 &   0.829 & 1408.917 &  -0.501 &   1.129 &         &         &         &         &         &         \\
217  &  156  &           &           &           & 1407.334 &   1.649 &   0.826 & 1410.558 &   1.641 &   1.140 &         &         &         &         &         &         \\
218  &  157  &           &           &           & 1406.427 &  -0.907 &   0.742 & 1410.001 &  -0.557 &   1.084 &         &         &         &         &         &         \\
219  &  158  &           &           &           & 1408.073 &   1.646 &   0.739 & 1411.651 &   1.650 &   1.093 &         &         &         &         &         &         \\
220  &  159  &           &           &           & 1407.064 &  -1.009 &   0.637 & 1411.021 &  -0.630 &   1.020 &         &         &         &         &         &         \\
221  &  160  &           &           &           & 1408.710 &   1.646 &   0.637 & 1412.679 &   1.658 &   1.028 &         &         &         &         &         &         \\
222  &  161  &           &           &           & 1407.578 &  -1.132 &   0.514 & 1411.951 &  -0.728 &   0.930 &         &         &         &         &         &         \\
223  &  162  &           &           &           & 1409.222 &   1.644 &   0.512 & 1413.616 &   1.665 &   0.937 &         &         &         &         &         &         \\
224  &  163  &           &           &           & 1407.941 &  -1.281 &   0.363 & 1412.755 &  -0.861 &   0.804 &         &         &         &         &         &         \\
225  &  164  &           &           &           & 1409.587 &   1.646 &   0.365 & 1414.427 &   1.672 &   0.811 &         &         &         &         &         &         \\
226  &  165  &           &           &           & 1408.129 &  -1.458 &   0.188 & 1413.383 &  -1.044 &   0.628 &         &         &         &         &         &         \\
227  &  166  &           &           &           & 1409.775 &   1.646 &   0.188 & 1415.065 &   1.682 &   0.638 &         &         &         &         &         &         \\
228  &  167  &           &           &           & 1408.196 &  -1.579 &   0.067 & 1413.774 &  -1.291 &   0.391 &         &         &         &         &         &         \\
229  &  168  &           &           &           & 1409.763$^{\dag}$ &   1.567 &  -0.012 & 1415.473 &   1.699 &   0.408 &         &         &         &         &         &         \\
230  &  169  &           &           &           & 1408.207$^{\dag}$ &  -1.556 &   0.011 & 1414.021 &  -1.452 &   0.247 &         &         &         &         &         &         \\
231  &  170  &           &           &           &         &         &         & 1415.612 &   1.591 &   0.139 &         &         &         &         &         &         \\
232  &  171  &           &           &           &         &         &         & 1414.184 &  -1.428 &   0.163 &         &         &         &         &         &         \\
233  &  172  &           &           &           &         &         &         & 1415.492$^{\ast \dag }$ &   1.308 &  -0.120 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   9.091  &    1.306  &    1.847  &   11.068  &    1.267  &    2.139  &   12.994  &    1.424  &    2.643  &   11.523  &    1.458  &    2.376 \\
\hline
\hline
\multicolumn{15}{l}{ Samarium $(Z= 62 )$} \\
127  &   65  &           &           &           & 995.168$^{\ast \dag }$ &         &         & 992.665$^{\ast \dag }$ &         &         & 992.199$^{\ast \dag }$ &         &         & 992.379$^{\ast \dag }$ &         &         \\
128  &   66  &           &           &           & 1010.278$^{\ast \dag }$ &  15.110 &         & 1007.391$^{\ast \dag }$ &  14.726 &         & 1006.632$^{\ast \dag }$ &  14.433 &         & 1007.590$^{\ast \dag }$ &  15.211 &         \\
129  &   67  &           &           &           & 1021.428$^{\dag}$ &  11.150 &  26.260 & 1018.767$^{\dag}$ &  11.376 &  26.102 & 1018.188$^{\dag}$ &  11.556 &  25.989 & 1018.983$^{\ast \dag }$ &  11.393 &  26.604 \\
130  &   68  &           &           &           & 1035.903 &  14.475 &  25.625 & 1032.879 &  14.112 &  25.488 & 1032.088$^{\dag}$ &  13.900 &  25.456 & 1033.500$^{\dag}$ &  14.517 &  25.910 \\
131  &   69  &           &           &           & 1046.759 &  10.856 &  25.331 & 1043.950 &  11.071 &  25.183 & 1043.243 &  11.155 &  25.055 & 1044.570 &  11.070 &  25.587 \\
132  &   70  &           &           &           & 1060.724 &  13.965 &  24.821 & 1057.662 &  13.712 &  24.783 & 1056.865 &  13.622 &  24.777 & 1058.607 &  14.037 &  25.107 \\
133  &   71  &           &           &           & 1071.283 &  10.559 &  24.524 & 1068.479 &  10.817 &  24.529 & 1067.787 &  10.922 &  24.544 & 1069.355 &  10.748 &  24.785 \\
134  &   72  &           &           &           & 1084.833 &  13.550 &  24.109 & 1081.845 &  13.366 &  24.183 & 1081.090 &  13.303 &  24.225 & 1083.022 &  13.667 &  24.415 \\
135  &   73  &  1103.982  &          &          &  1095.101  &   10.268  &   23.818  &  1092.430  &   10.585  &   23.951  &  1091.820  &   10.730  &   24.033  &  1093.467  &   10.445  &   24.112  \\
136  &   74  &  1116.005  &   12.022  &          &  1108.283  &   13.182  &   23.450  &  1105.484  &   13.054  &   23.639  &  1104.841  &   13.021  &   23.751  &  1106.820  &   13.353  &   23.798  \\
137  &   75  &  1125.257  &    9.252  &   21.275  &  1118.263  &    9.980  &   23.162  &  1115.851  &   10.367  &   23.421  &  1115.422  &   10.581  &   23.602  &  1116.981  &   10.161  &   23.514  \\
138  &   76  &  1136.834  &   11.577  &   20.830  &  1131.103  &   12.840  &   22.820  &  1128.607  &   12.756  &   23.123  &  1128.168  &   12.746  &   23.327  &  1130.048  &   13.067  &   23.228  \\
139  &   77  &  1145.788  &    8.953  &   20.531  &  1140.796  &    9.693  &   22.533  &  1138.769  &   10.162  &   22.918  &  1138.646  &   10.478  &   23.224  &  1139.945  &    9.897  &   22.964  \\
140  &   78  &  1156.935  &   11.147  &   20.101  &  1153.304  &   12.508  &   22.201  &  1151.229  &   12.460  &   22.622  &  1151.099  &   12.453  &   22.931  &  1152.734  &   12.789  &   22.686  \\
141  &   79  &  1165.484  &    8.549  &   19.697  &  1162.705  &    9.401  &   21.909  &  1161.197  &    9.968  &   22.428  &  1161.526  &   10.427  &   22.880  &  1162.385  &    9.651  &   22.440  \\
142  &   80  &  1176.604  &   11.119  &   19.669  &  1174.875  &   12.170  &   21.571  &  1173.349  &   12.152  &   22.120  &  1173.642  &   12.116  &   22.543  &  1174.891  &   12.506  &   22.157  \\
143  &   81  &  1185.210  &    8.607  &   19.726  &  1183.981  &    9.106  &   21.276  &  1183.145  &    9.796  &   21.948  &  1184.085  &   10.443  &   22.559  &  1184.316  &    9.425  &   21.931  \\
144  &   82  &  1195.730  &   10.520  &   19.126  &  1195.780  &   11.799  &   20.905  &  1194.948  &   11.803  &   21.599  &  1195.779  &   11.694  &   22.137  &  1196.511  &   12.195  &   21.620  \\
145  &   83  &  1202.487  &    6.757  &   17.277  &  1200.563  &    4.783  &   16.582  &  1199.714  &    4.766  &   16.569  &  1200.360  &    4.581  &   16.275  &  1201.071  &    4.560  &   16.755  \\
146  &   84  &  1210.903  &    8.416  &   15.173  &  1208.293  &    7.730  &   12.513  &  1206.892  &    7.178  &   11.944  &  1207.127  &    6.767  &   11.348  &  1208.375  &    7.304  &   11.864  \\
147  &   85  &  1217.244  &    6.341  &   14.757  &  1212.897  &    4.604  &   12.334  &  1211.561  &    4.669  &   11.847  &  1211.622  &    4.495  &   11.262  &  1212.768  &    4.393  &   11.697  \\
148  &   86  &  1225.386  &    8.141  &   14.483  &  1220.550  &    7.653  &   12.257  &  1218.720  &    7.159  &   11.828  &  1218.346  &    6.724  &   11.219  &  1220.008  &    7.240  &   11.633  \\
149  &   87  &  1231.257  &    5.871  &   14.013  &  1224.983  &    4.433  &   12.086  &  1223.287  &    4.567  &   11.726  &  1222.754  &    4.408  &   11.132  &  1224.264  &    4.256  &   11.496  \\
150  &   88  &  1239.243  &    7.987  &   13.858  &  1232.557  &    7.574  &   12.007  &  1230.420  &    7.133  &   11.700  &  1229.432  &    6.678  &   11.086  &  1231.422  &    7.158  &   11.414  \\
151  &   89  &  1244.840  &    5.597  &   13.583  &  1236.823  &    4.266  &   11.840  &  1234.861  &    4.441  &   11.574  &  1233.728  &    4.296  &   10.974  &  1235.549  &    4.127  &   11.285  \\
152  &   90  &  1253.098  &    8.258  &   13.854  &  1244.315  &    7.492  &   11.758  &  1241.973  &    7.112  &   11.553  &  1240.373  &    6.645  &   10.941  &  1242.614  &    7.065  &   11.192  \\
153  &   91  &  1258.966  &    5.868  &   14.126  &  1248.450  &    4.135  &   11.627  &  1246.320  &    4.347  &   11.459  &  1244.545  &    4.172  &   10.817  &  1246.613  &    3.999  &   11.064  \\
154  &   92  &  1266.933  &    7.967  &   13.835  &  1255.815  &    7.365  &   11.500  &  1253.358  &    7.038  &   11.385  &  1251.138  &    6.593  &   10.765  &  1253.573  &    6.960  &   10.959  \\
155  &   93  &  1272.740  &    5.807  &   13.774  &  1259.797  &    3.982  &   11.347  &  1257.607  &    4.249  &   11.287  &  1255.237  &    4.099  &   10.692  &  1257.429  &    3.856  &   10.816  \\
156  &   94  &  1279.981  &    7.241  &   13.048  &  1267.044  &    7.247  &   11.229  &  1264.548  &    6.941  &   11.190  &  1261.682  &    6.445  &   10.544  &  1264.272  &    6.843  &   10.699  \\
157  &   95  &  1285.369  &    5.388  &   12.629  &  1270.841  &    3.797  &   11.044  &  1268.659  &    4.111  &   11.052  &  1265.664  &    3.982  &   10.427  &  1267.951  &    3.679  &   10.522  \\
158  &   96  &  1292.015  &    6.645  &   12.034  &  1277.986  &    7.145  &   10.942  &  1275.510  &    6.851  &   10.962  &  1271.955  &    6.291  &   10.273  &  1274.676  &    6.725  &   10.404  \\
159  &   97  &  1297.042  &    5.027  &   11.673  &  1281.559  &    3.573  &   10.718  &  1279.428  &    3.918  &   10.769  &  1275.736  &    3.781  &   10.072  &  1278.115  &    3.439  &   10.164  \\
160  &   98  &  1303.139  &    6.097  &   11.124  &  1288.625  &    7.066  &   10.639  &  1286.211  &    6.783  &   10.701  &  1281.909  &    6.173  &    9.954  &  1284.737  &    6.622  &   10.061  \\
161  &   99  &  1307.649  &    4.510  &   10.607  &  1291.932  &    3.307  &   10.373  &  1289.865  &    3.654  &   10.437  &  1285.367  &    3.458  &    9.631  &  1287.847  &    3.110  &    9.732  \\
162  &  100  &  1313.427  &    5.778  &   10.288  &  1298.949  &    7.017  &   10.324  &  1296.620  &    6.755  &   10.409  &  1291.492  &    6.125  &    9.583  &  1294.413  &    6.566  &    9.676  \\
163  &  101  &  1317.719  &    4.292  &   10.071  &  1302.193  &    3.244  &   10.261  &  1300.188  &    3.568  &   10.323  &  1294.833  &    3.341  &    9.466  &  1297.172  &    2.759  &    9.325  \\
164  &  102  &  1323.116  &    5.396  &    9.689  &  1308.956  &    6.763  &   10.007  &  1306.725  &    6.537  &   10.105  &  1300.676  &    5.843  &    9.184  &  1303.691  &    6.519  &    9.278  \\
165  &  103  &           &           &           & 1312.132 &   3.176 &   9.939 & 1310.240 &   3.515 &  10.052 & 1303.923 &   3.247 &   9.090 & 1306.421 &   2.730 &   9.249 \\
166  &  104  &           &           &           & 1318.649 &   6.517 &   9.693 & 1316.537 &   6.297 &   9.812 & 1309.493 &   5.570 &   8.817 & 1312.598 &   6.177 &   8.907 \\
167  &  105  &           &           &           & 1321.726 &   3.077 &   9.594 & 1319.958 &   3.421 &   9.718 & 1312.584 &   3.091 &   8.661 & 1315.266 &   2.668 &   8.845 \\
168  &  106  &           &           &           & 1328.042 &   6.316 &   9.393 & 1326.080 &   6.122 &   9.543 & 1317.991 &   5.407 &   8.498 & 1321.182 &   5.916 &   8.584 \\
169  &  107  &           &           &           & 1330.994 &   2.952 &   9.268 & 1329.383 &   3.303 &   9.425 & 1320.901 &   2.910 &   8.317 & 1323.772 &   2.590 &   8.506 \\
170  &  108  &           &           &           & 1337.147 &   6.153 &   9.105 & 1335.378 &   5.995 &   9.298 & 1326.210 &   5.309 &   8.219 & 1329.484 &   5.712 &   8.302 \\
171  &  109  &           &           &           & 1339.954 &   2.807 &   8.960 & 1338.551 &   3.173 &   9.168 & 1328.989 &   2.779 &   8.088 & 1331.989 &   2.505 &   8.217 \\
172  &  110  &           &           &           & 1345.971 &   6.017 &   8.824 & 1344.449 &   5.898 &   9.071 & 1334.178 &   5.189 &   7.968 & 1337.535 &   5.546 &   8.051 \\
173  &  111  &           &           &           & 1348.663 &   2.692 &   8.709 & 1347.531 &   3.082 &   8.980 & 1336.858 &   2.680 &   7.869 & 1339.954 &   2.419 &   7.965 \\
174  &  112  &           &           &           & 1354.523 &   5.860 &   8.552 & 1353.304 &   5.773 &   8.855 & 1341.920 &   5.062 &   7.742 & 1345.355 &   5.401 &   7.820 \\
175  &  113  &           &           &           & 1357.087 &   2.564 &   8.424 & 1356.286 &   2.982 &   8.755 & 1344.500 &   2.580 &   7.642 & 1347.689 &   2.334 &   7.735 \\
176  &  114  &           &           &           & 1362.801 &   5.714 &   8.278 & 1361.948 &   5.662 &   8.644 & 1349.459 &   4.959 &   7.539 & 1352.959 &   5.270 &   7.604 \\
177  &  115  &           &           &           & 1365.218 &   2.417 &   8.131 & 1364.816 &   2.868 &   8.530 & 1351.947 &   2.488 &   7.447 & 1355.208 &   2.249 &   7.519 \\
178  &  116  &           &           &           & 1370.802 &   5.584 &   8.001 & 1370.383 &   5.567 &   8.435 & 1356.818 &   4.871 &   7.359 & 1360.353 &   5.145 &   7.394 \\
179  &  117  &           &           &           & 1373.049 &   2.247 &   7.831 & 1373.122 &   2.739 &   8.306 & 1359.226 &   2.408 &   7.279 & 1362.578 &   2.225 &   7.370 \\
180  &  118  &           &           &           & 1378.517 &   5.468 &   7.715 & 1378.606 &   5.484 &   8.223 & 1364.015 &   4.789 &   7.197 & 1367.539 &   4.961 &   7.186 \\
181  &  119  &           &           &           & 1380.602 &   2.085 &   7.553 & 1381.275 &   2.669 &   8.153 & 1366.361 &   2.346 &   7.135 & 1369.764 &   2.225 &   7.186 \\
182  &  120  &           &           &           & 1385.929 &   5.327 &   7.412 & 1386.608 &   5.333 &   8.002 & 1371.063 &   4.702 &   7.048 & 1374.511 &   4.747 &   6.972 \\
183  &  121  &           &           &           & 1387.888 &   1.959 &   7.286 & 1389.203 &   2.595 &   7.928 & 1373.366 &   2.303 &   7.005 & 1376.747 &   2.236 &   6.983 \\
184  &  122  &           &           &           & 1393.008 &   5.120 &   7.079 & 1394.377 &   5.174 &   7.769 & 1377.971 &   4.605 &   6.908 & 1381.256 &   4.509 &   6.745 \\
185  &  123  &           &           &           & 1394.803 &   1.795 &   6.915 & 1396.879 &   2.502 &   7.676 & 1380.247 &   2.276 &   6.881 & 1383.518 &   2.262 &   6.771 \\
186  &  124  &           &           &           & 1399.706 &   4.903 &   6.698 & 1401.892 &   5.013 &   7.515 & 1384.739 &   4.492 &   6.768 & 1387.749 &   4.231 &   6.493 \\
187  &  125  &           &           &           & 1401.291 &   1.585 &   6.488 & 1404.294 &   2.402 &   7.415 & 1387.006 &   2.267 &   6.759 & 1390.060 &   2.311 &   6.542 \\
188  &  126  &           &           &           & 1405.919 &   4.628 &   6.213 & 1409.121 &   4.827 &   7.229 & 1391.359 &   4.353 &   6.620 & 1393.943 &   3.883 &   6.194 \\
189  &  127  &           &           &           & 1405.656 &  -0.263 &   4.365 & 1408.939 &  -0.182 &   4.645 & 1390.663 &  -0.696 &   3.657 & 1392.859 &  -1.084 &   2.799 \\
190  &  128  &           &           &           & 1407.926 &   2.270 &   2.007 & 1410.677 &   1.738 &   1.556 & 1391.106$^{\ast \dag }$ &   0.443 &  -0.253 & 1393.072$^{\ast \dag }$ &   0.213 &  -0.871 \\
191  &  129  &           &           &           & 1407.502 &  -0.424 &   1.846 & 1410.396 &  -0.281 &   1.457 &         &         &         &         &         &         \\
192  &  130  &           &           &           & 1409.752 &   2.250 &   1.826 & 1412.182 &   1.786 &   1.505 &         &         &         &         &         &         \\
193  &  131  &           &           &           & 1409.209 &  -0.543 &   1.707 & 1411.813 &  -0.369 &   1.417 &         &         &         &         &         &         \\
194  &  132  &           &           &           & 1411.462 &   2.253 &   1.710 & 1413.655 &   1.842 &   1.473 &         &         &         &         &         &         \\
195  &  133  &           &           &           & 1410.946 &  -0.516 &   1.737 & 1413.244 &  -0.411 &   1.431 &         &         &         &         &         &         \\
196  &  134  &           &           &           & 1413.087 &   2.141 &   1.625 & 1415.109 &   1.865 &   1.454 &         &         &         &         &         &         \\
197  &  135  &           &           &           & 1412.592 &  -0.495 &   1.646 & 1414.734 &  -0.375 &   1.490 &         &         &         &         &         &         \\
198  &  136  &           &           &           & 1414.648 &   2.056 &   1.561 & 1416.552 &   1.818 &   1.443 &         &         &         &         &         &         \\
199  &  137  &           &           &           & 1414.168 &  -0.480 &   1.576 & 1416.207 &  -0.345 &   1.473 &         &         &         &         &         &         \\
200  &  138  &           &           &           & 1416.157 &   1.989 &   1.509 & 1417.992 &   1.785 &   1.440 &         &         &         &         &         &         \\
201  &  139  &           &           &           & 1415.684 &  -0.473 &   1.516 & 1417.670 &  -0.322 &   1.463 &         &         &         &         &         &         \\
202  &  140  &           &           &           & 1417.622 &   1.938 &   1.465 & 1419.433 &   1.763 &   1.441 &         &         &         &         &         &         \\
203  &  141  &           &           &           & 1417.149 &  -0.473 &   1.465 & 1419.128 &  -0.305 &   1.458 &         &         &         &         &         &         \\
204  &  142  &           &           &           & 1419.047 &   1.898 &   1.425 & 1420.878 &   1.750 &   1.445 &         &         &         &         &         &         \\
205  &  143  &           &           &           & 1418.567 &  -0.480 &   1.418 & 1420.584 &  -0.294 &   1.456 &         &         &         &         &         &         \\
206  &  144  &           &           &           & 1420.432 &   1.865 &   1.385 & 1422.328 &   1.744 &   1.450 &         &         &         &         &         &         \\
207  &  145  &           &           &           & 1419.938 &  -0.494 &   1.371 & 1422.039 &  -0.289 &   1.455 &         &         &         &         &         &         \\
208  &  146  &           &           &           & 1421.777 &   1.839 &   1.345 & 1423.780 &   1.741 &   1.452 &         &         &         &         &         &         \\
209  &  147  &           &           &           & 1421.261 &  -0.516 &   1.323 & 1423.490 &  -0.290 &   1.451 &         &         &         &         &         &         \\
210  &  148  &           &           &           & 1423.078 &   1.817 &   1.301 & 1425.232 &   1.742 &   1.452 &         &         &         &         &         &         \\
211  &  149  &           &           &           & 1422.533 &  -0.545 &   1.272 & 1424.935 &  -0.297 &   1.445 &         &         &         &         &         &         \\
212  &  150  &           &           &           & 1424.332 &   1.799 &   1.254 & 1426.678 &   1.743 &   1.446 &         &         &         &         &         &         \\
213  &  151  &           &           &           & 1423.746 &  -0.586 &   1.213 & 1426.365 &  -0.313 &   1.430 &         &         &         &         &         &         \\
214  &  152  &           &           &           & 1425.530 &   1.784 &   1.198 & 1428.110 &   1.745 &   1.432 &         &         &         &         &         &         \\
215  &  153  &           &           &           & 1424.894 &  -0.636 &   1.148 & 1427.773 &  -0.337 &   1.408 &         &         &         &         &         &         \\
216  &  154  &           &           &           & 1426.664 &   1.770 &   1.134 & 1429.520 &   1.747 &   1.410 &         &         &         &         &         &         \\
217  &  155  &           &           &           & 1425.965 &  -0.699 &   1.071 & 1429.147 &  -0.373 &   1.374 &         &         &         &         &         &         \\
218  &  156  &           &           &           & 1427.724 &   1.759 &   1.060 & 1430.896 &   1.749 &   1.376 &         &         &         &         &         &         \\
219  &  157  &           &           &           & 1426.946 &  -0.778 &   0.981 & 1430.472 &  -0.424 &   1.325 &         &         &         &         &         &         \\
220  &  158  &           &           &           & 1428.696 &   1.750 &   0.972 & 1432.222 &   1.750 &   1.326 &         &         &         &         &         &         \\
221  &  159  &           &           &           & 1427.820 &  -0.876 &   0.874 & 1431.728 &  -0.494 &   1.256 &         &         &         &         &         &         \\
222  &  160  &           &           &           & 1429.563 &   1.743 &   0.867 & 1433.479 &   1.751 &   1.257 &         &         &         &         &         &         \\
223  &  161  &           &           &           & 1428.568 &  -0.995 &   0.748 & 1432.891 &  -0.588 &   1.163 &         &         &         &         &         &         \\
224  &  162  &           &           &           & 1430.305 &   1.737 &   0.742 & 1434.643 &   1.752 &   1.164 &         &         &         &         &         &         \\
225  &  163  &           &           &           & 1429.166 &  -1.139 &   0.598 & 1433.927 &  -0.716 &   1.036 &         &         &         &         &         &         \\
226  &  164  &           &           &           & 1430.899 &   1.733 &   0.594 & 1435.681 &   1.754 &   1.038 &         &         &         &         &         &         \\
227  &  165  &           &           &           & 1429.586 &  -1.313 &   0.420 & 1434.790 &  -0.891 &   0.863 &         &         &         &         &         &         \\
228  &  166  &           &           &           & 1431.319 &   1.733 &   0.420 & 1436.551 &   1.761 &   0.870 &         &         &         &         &         &         \\
229  &  167  &           &           &           & 1429.808 &  -1.511 &   0.222 & 1435.424 &  -1.127 &   0.634 &         &         &         &         &         &         \\
230  &  168  &           &           &           & 1431.541 &   1.733 &   0.222 & 1437.200 &   1.776 &   0.649 &         &         &         &         &         &         \\
231  &  169  &           &           &           & 1430.000 &  -1.541 &   0.192 & 1435.795 &  -1.405 &   0.371 &         &         &         &         &         &         \\
232  &  170  &           &           &           & 1431.548$^{\dag}$ &   1.548 &   0.007 & 1437.596 &   1.801 &   0.396 &         &         &         &         &         &         \\
233  &  171  &           &           &           & 1430.027$^{\dag}$ &  -1.521 &   0.027 & 1436.179 &  -1.417 &   0.384 &         &         &         &         &         &         \\
234  &  172  &           &           &           & 1431.338$^{\ast \dag }$ &   1.311 &  -0.210 & 1437.744 &   1.565 &   0.148 &         &         &         &         &         &         \\
235  &  173  &           &           &           &         &         &         & 1436.348 &  -1.396 &   0.169 &         &         &         &         &         &         \\
236  &  174  &           &           &           &         &         &         & 1437.672$^{\ast \dag }$ &   1.324 &  -0.072 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   9.788  &    1.179  &    1.782  &   11.713  &    1.174  &    2.068  &   14.033  &    1.349  &    2.551  &   12.118  &    1.351  &    2.282 \\
\hline
\hline
\multicolumn{15}{l}{ Europium $(Z= 63 )$} \\
130  &   67  &           &           &           & 1019.488$^{\ast \dag }$ &         &         & 1016.733$^{\ast \dag }$ &         &         & 1016.217$^{\ast \dag }$ &         &         & 1016.547$^{\ast \dag }$ &         &         \\
131  &   68  &           &           &           & 1034.321$^{\ast \dag }$ &  14.833 &         & 1031.194$^{\ast \dag }$ &  14.461 &         & 1030.461$^{\ast \dag }$ &  14.244 &         & 1031.447$^{\ast \dag }$ &  14.900 &         \\
132  &   69  &           &           &           & 1045.512$^{\dag}$ &  11.191 &  26.024 & 1042.591$^{\dag}$ &  11.397 &  25.858 & 1041.948$^{\dag}$ &  11.487 &  25.731 & 1042.856$^{\dag}$ &  11.409 &  26.309 \\
133  &   70  &           &           &           & 1059.824 &  14.312 &  25.503 & 1056.657 &  14.066 &  25.463 & 1055.929 &  13.981 &  25.468 & 1057.264$^{\dag}$ &  14.408 &  25.817 \\
134  &   71  &           &           &           & 1070.720 &  10.896 &  25.208 & 1067.805 &  11.148 &  25.214 & 1067.185 &  11.256 &  25.237 & 1068.359 &  11.095 &  25.503 \\
135  &   72  &           &           &           & 1084.603 &  13.883 &  24.779 & 1081.510 &  13.705 &  24.853 & 1080.827 &  13.642 &  24.898 & 1082.384 &  14.025 &  25.120 \\
136  &   73  &           &           &           & 1095.207 &  10.604 &  24.487 & 1092.428 &  10.918 &  24.623 & 1091.890 &  11.063 &  24.705 & 1093.180 &  10.796 &  24.821 \\
137  &   74  &  1116.629  &          &          &  1108.711  &   13.504  &   24.108  &  1105.807  &   13.379  &   24.297  &  1105.235  &   13.345  &   24.408  &  1106.877  &   13.697  &   24.493  \\
138  &   75  &  1126.304  &    9.675  &          &  1119.025  &   10.314  &   23.818  &  1116.507  &   10.700  &   24.079  &  1116.145  &   10.910  &   24.255  &  1117.390  &   10.513  &   24.210  \\
139  &   76  &  1138.023  &   11.719  &   21.395  &  1132.177  &   13.152  &   23.466  &  1129.575  &   13.068  &   23.768  &  1129.205  &   13.060  &   23.970  &  1130.790  &   13.400  &   23.913  \\
140  &   77  &  1147.687  &    9.663  &   21.383  &  1142.199  &   10.022  &   23.174  &  1140.069  &   10.494  &   23.562  &  1140.009  &   10.804  &   23.864  &  1141.036  &   10.246  &   23.646  \\
141  &   78  &  1158.694  &   11.007  &   20.671  &  1155.012  &   12.813  &   22.835  &  1152.831  &   12.762  &   23.256  &  1152.772  &   12.763  &   23.567  &  1154.149  &   13.113  &   23.359  \\
142  &   79  &  1168.149  &    9.455  &   20.463  &  1164.739  &    9.727  &   22.540  &  1163.131  &   10.300  &   23.062  &  1163.523  &   10.751  &   23.514  &  1164.144  &    9.995  &   23.108  \\
143  &   80  &  1179.152  &   11.002  &   20.458  &  1177.208  &   12.469  &   22.196  &  1175.575  &   12.444  &   22.744  &  1175.944  &   12.421  &   23.172  &  1176.966  &   12.822  &   22.817  \\
144  &   81  &  1188.601  &    9.449  &   20.452  &  1186.638  &    9.430  &   21.899  &  1185.703  &   10.128  &   22.572  &  1186.713  &   10.769  &   23.190  &  1186.729  &    9.763  &   22.585  \\
145  &   82  &  1199.045  &   10.444  &   19.894  &  1198.730  &   12.092  &   21.522  &  1197.788  &   12.085  &   22.213  &  1198.707  &   11.994  &   22.763  &  1199.234  &   12.505  &   22.268  \\
146  &   83  &  1206.243  &    7.197  &   17.642  &  1203.832  &    5.102  &   17.194  &  1202.875  &    5.087  &   17.172  &  1203.622  &    4.915  &   16.909  &  1204.098  &    4.864  &   17.369  \\
147  &   84  &  1214.740  &    8.498  &   15.695  &  1211.864  &    8.032  &   13.134  &  1210.352  &    7.477  &   12.564  &  1210.708  &    7.086  &   12.001  &  1211.756  &    7.658  &   12.522  \\
148  &   85  &  1221.564  &    6.824  &   15.322  &  1216.777  &    4.913  &   12.945  &  1215.332  &    4.980  &   12.457  &  1215.530  &    4.822  &   11.908  &  1216.456  &    4.700  &   12.358  \\
149  &   86  &  1229.780  &    8.215  &   15.039  &  1224.725  &    7.948  &   12.861  &  1222.785  &    7.453  &   12.433  &  1222.568  &    7.038  &   11.860  &  1224.037  &    7.581  &   12.281  \\
150  &   87  &  1236.202  &    6.422  &   14.638  &  1229.459  &    4.734  &   12.682  &  1227.654  &    4.869  &   12.322  &  1227.296  &    4.728  &   11.766  &  1228.601  &    4.564  &   12.145  \\
151  &   88  &  1244.134  &    7.932  &   14.355  &  1237.321  &    7.862  &   12.596  &  1235.073  &    7.419  &   12.288  &  1234.284  &    6.988  &   11.716  &  1236.087  &    7.486  &   12.050  \\
152  &   89  &  1250.441  &    6.307  &   14.239  &  1241.884  &    4.563  &   12.425  &  1239.809  &    4.736  &   12.155  &  1238.893  &    4.609  &   11.597  &  1240.524  &    4.437  &   11.923  \\
153  &   90  &  1258.991  &    8.550  &   14.857  &  1249.653  &    7.769  &   12.332  &  1247.202  &    7.393  &   12.129  &  1245.842  &    6.949  &   11.558  &  1247.905  &    7.381  &   11.818  \\
154  &   91  &  1265.434  &    6.442  &   14.993  &  1254.079  &    4.426  &   12.195  &  1251.841  &    4.639  &   12.032  &  1250.323  &    4.481  &   11.430  &  1252.211  &    4.306  &   11.687  \\
155  &   92  &  1273.585  &    8.151  &   14.593  &  1261.712  &    7.633  &   12.059  &  1259.147  &    7.306  &   11.945  &  1257.213  &    6.890  &   11.371  &  1259.476  &    7.265  &   11.571  \\
156  &   93  &  1279.921  &    6.336  &   14.487  &  1265.978  &    4.266  &   11.899  &  1263.682  &    4.535  &   11.841  &  1261.616  &    4.403  &   11.293  &  1263.637  &    4.161  &   11.426  \\
157  &   94  &  1287.368  &    7.447  &   13.783  &  1273.486  &    7.508  &   11.774  &  1270.883  &    7.201  &   11.736  &  1268.350  &    6.734  &   11.137  &  1270.776  &    7.139  &   11.300  \\
158  &   95  &  1293.251  &    5.883  &   13.330  &  1277.558  &    4.072  &   11.580  &  1275.273  &    4.390  &   11.591  &  1272.632  &    4.282  &   11.016  &  1274.756  &    3.980  &   11.119  \\
159  &   96  &  1300.095  &    6.844  &   12.727  &  1284.957  &    7.399  &   11.471  &  1282.376  &    7.103  &   11.493  &  1279.204  &    6.572  &   10.854  &  1281.767  &    7.011  &   10.991  \\
160  &   97  &  1305.616  &    5.522  &   12.366  &  1288.795  &    3.838  &   11.237  &  1286.563  &    4.187  &   11.290  &  1283.279  &    4.075  &   10.647  &  1285.501  &    3.734  &   10.745  \\
161  &   98  &  1311.986  &    6.370  &   11.892  &  1296.110  &    7.315  &   11.153  &  1293.591  &    7.028  &   11.215  &  1289.727  &    6.448  &   10.523  &  1292.403  &    6.902  &   10.636  \\
162  &   99  &  1316.989  &    5.002  &   11.372  &  1299.667  &    3.557  &   10.872  &  1297.496  &    3.905  &   10.933  &  1293.464  &    3.737  &   10.185  &  1295.801  &    3.398  &   10.300  \\
163  &  100  &  1322.911  &    5.922  &   10.924  &  1306.931  &    7.264  &   10.821  &  1304.492  &    6.996  &   10.901  &  1299.858  &    6.394  &   10.131  &  1302.640  &    6.839  &   10.237  \\
164  &  101  &  1327.640  &    4.730  &   10.652  &  1310.401  &    3.470  &   10.734  &  1308.282  &    3.790  &   10.786  &  1303.444  &    3.586  &    9.980  &  1305.644  &    3.004  &    9.843  \\
165  &  102  &  1333.209  &    5.568  &   10.298  &  1317.418  &    7.017  &   10.487  &  1315.068  &    6.786  &   10.576  &  1309.566  &    6.122  &    9.708  &  1312.466  &    6.822  &    9.826  \\
166  &  103  &           &           &           & 1320.819 &   3.401 &  10.418 & 1318.803 &   3.735 &  10.521 & 1313.058 &   3.492 &   9.614 & 1315.441 &   2.975 &   9.797 \\
167  &  104  &           &           &           & 1327.579 &   6.760 &  10.161 & 1325.332 &   6.529 &  10.264 & 1318.889 &   5.831 &   9.323 & 1321.911 &   6.470 &   9.445 \\
168  &  105  &           &           &           & 1330.878 &   3.299 &  10.059 & 1328.971 &   3.639 &  10.168 & 1322.227 &   3.338 &   9.169 & 1324.824 &   2.913 &   9.383 \\
169  &  106  &           &           &           & 1337.427 &   6.549 &   9.848 & 1335.317 &   6.346 &   9.985 & 1327.886 &   5.659 &   8.997 & 1331.025 &   6.201 &   9.114 \\
170  &  107  &           &           &           & 1340.601 &   3.174 &   9.723 & 1338.838 &   3.521 &   9.867 & 1331.046 &   3.160 &   8.819 & 1333.859 &   2.834 &   9.035 \\
171  &  108  &           &           &           & 1346.978 &   6.377 &   9.551 & 1345.050 &   6.212 &   9.733 & 1336.601 &   5.555 &   8.715 & 1339.849 &   5.990 &   8.824 \\
172  &  109  &           &           &           & 1350.008 &   3.030 &   9.407 & 1348.441 &   3.391 &   9.603 & 1339.614 &   3.013 &   8.568 & 1342.600 &   2.751 &   8.741 \\
173  &  110  &           &           &           & 1356.244 &   6.236 &   9.266 & 1354.552 &   6.111 &   9.502 & 1345.065 &   5.451 &   8.464 & 1348.416 &   5.816 &   8.567 \\
174  &  111  &           &           &           & 1359.147 &   2.903 &   9.139 & 1357.842 &   3.290 &   9.401 & 1347.983 &   2.918 &   8.369 & 1351.082 &   2.666 &   8.482 \\
175  &  112  &           &           &           & 1365.230 &   6.083 &   8.986 & 1363.834 &   5.992 &   9.282 & 1353.304 &   5.321 &   8.239 & 1356.746 &   5.664 &   8.330 \\
176  &  113  &           &           &           & 1368.007 &   2.777 &   8.860 & 1367.025 &   3.191 &   9.183 & 1356.128 &   2.824 &   8.145 & 1359.328 &   2.582 &   8.246 \\
177  &  114  &           &           &           & 1373.940 &   5.933 &   8.710 & 1372.904 &   5.879 &   9.070 & 1361.341 &   5.213 &   8.037 & 1364.854 &   5.526 &   8.108 \\
178  &  115  &           &           &           & 1376.572 &   2.632 &   8.565 & 1375.984 &   3.080 &   8.959 & 1364.078 &   2.737 &   7.950 & 1367.352 &   2.498 &   8.024 \\
179  &  116  &           &           &           & 1382.370 &   5.798 &   8.430 & 1381.763 &   5.779 &   8.859 & 1369.195 &   5.117 &   7.854 & 1372.747 &   5.395 &   7.893 \\
180  &  117  &           &           &           & 1384.836 &   2.466 &   8.264 & 1384.718 &   2.955 &   8.734 & 1371.859 &   2.664 &   7.781 & 1375.207 &   2.460 &   7.855 \\
181  &  118  &           &           &           & 1390.511 &   5.675 &   8.141 & 1390.407 &   5.689 &   8.644 & 1376.886 &   5.027 &   7.691 & 1380.425 &   5.218 &   7.678 \\
182  &  119  &           &           &           & 1392.803 &   2.292 &   7.967 & 1393.280 &   2.873 &   8.562 & 1379.492 &   2.606 &   7.633 & 1382.886 &   2.461 &   7.679 \\
183  &  120  &           &           &           & 1398.346 &   5.543 &   7.835 & 1398.830 &   5.550 &   8.423 & 1384.425 &   4.933 &   7.539 & 1387.882 &   4.996 &   7.457 \\
184  &  121  &           &           &           & 1400.510 &   2.164 &   7.707 & 1401.627 &   2.797 &   8.347 & 1386.991 &   2.566 &   7.499 & 1390.356 &   2.474 &   7.470 \\
185  &  122  &           &           &           & 1405.848 &   5.338 &   7.502 & 1407.019 &   5.392 &   8.189 & 1391.819 &   4.828 &   7.394 & 1395.106 &   4.750 &   7.224 \\
186  &  123  &           &           &           & 1407.849 &   2.001 &   7.339 & 1409.723 &   2.704 &   8.096 & 1394.360 &   2.541 &   7.369 & 1397.607 &   2.501 &   7.251 \\
187  &  124  &           &           &           & 1412.969 &   5.120 &   7.121 & 1414.955 &   5.232 &   7.936 & 1399.067 &   4.707 &   7.248 & 1402.070 &   4.463 &   6.964 \\
188  &  125  &           &           &           & 1414.764 &   1.795 &   6.915 & 1417.557 &   2.602 &   7.834 & 1401.599 &   2.532 &   7.239 & 1404.624 &   2.554 &   7.017 \\
189  &  126  &           &           &           & 1419.612 &   4.848 &   6.643 & 1422.604 &   5.047 &   7.649 & 1406.159 &   4.560 &   7.092 & 1408.727 &   4.103 &   6.657 \\
190  &  127  &           &           &           & 1419.488 &  -0.124 &   4.724 & 1422.558 &  -0.046 &   5.001 & 1405.503 &  -0.656 &   3.904 & 1407.669 &  -1.058 &   3.045 \\
191  &  128  &           &           &           & 1421.880 &   2.392 &   2.268 & 1424.418 &   1.860 &   1.814 & 1406.182 &   0.679 &   0.023 & 1408.192$^{\ast \dag }$ &   0.523 &  -0.535 \\
192  &  129  &           &           &           & 1421.596 &  -0.284 &   2.108 & 1424.272 &  -0.146 &   1.714 & 1405.517 &  -0.665 &   0.014 &         &         &         \\
193  &  130  &           &           &           & 1423.971 &   2.375 &   2.091 & 1426.182 &   1.910 &   1.764 & 1406.154$^{\ast}$ &   0.637 &  -0.028 &         &         &         \\
194  &  131  &           &           &           & 1423.560 &  -0.411 &   1.964 & 1425.945 &  -0.237 &   1.673 &         &         &         &         &         &         \\
195  &  132  &           &           &           & 1425.945 &   2.385 &   1.974 & 1427.912 &   1.967 &   1.730 &         &         &         &         &         &         \\
196  &  133  &           &           &           & 1425.479 &  -0.466 &   1.919 & 1427.584 &  -0.328 &   1.639 &         &         &         &         &         &         \\
197  &  134  &           &           &           & 1427.833 &   2.354 &   1.888 & 1429.621 &   2.037 &   1.709 &         &         &         &         &         &         \\
198  &  135  &           &           &           & 1427.394 &  -0.439 &   1.915 & 1429.301 &  -0.320 &   1.717 &         &         &         &         &         &         \\
199  &  136  &           &           &           & 1429.655 &   2.261 &   1.822 & 1431.318 &   2.017 &   1.697 &         &         &         &         &         &         \\
200  &  137  &           &           &           & 1429.237 &  -0.418 &   1.843 & 1431.035 &  -0.283 &   1.734 &         &         &         &         &         &         \\
201  &  138  &           &           &           & 1431.423 &   2.186 &   1.768 & 1433.012 &   1.977 &   1.694 &         &         &         &         &         &         \\
202  &  139  &           &           &           & 1431.019 &  -0.404 &   1.782 & 1432.759 &  -0.253 &   1.724 &         &         &         &         &         &         \\
203  &  140  &           &           &           & 1433.144 &   2.125 &   1.721 & 1434.707 &   1.948 &   1.695 &         &         &         &         &         &         \\
204  &  141  &           &           &           & 1432.747 &  -0.397 &   1.728 & 1434.478 &  -0.229 &   1.719 &         &         &         &         &         &         \\
205  &  142  &           &           &           & 1434.823 &   2.076 &   1.679 & 1436.404 &   1.926 &   1.697 &         &         &         &         &         &         \\
206  &  143  &           &           &           & 1434.426 &  -0.397 &   1.679 & 1436.194 &  -0.210 &   1.716 &         &         &         &         &         &         \\
207  &  144  &           &           &           & 1436.460 &   2.034 &   1.637 & 1438.104 &   1.910 &   1.700 &         &         &         &         &         &         \\
208  &  145  &           &           &           & 1436.056 &  -0.404 &   1.630 & 1437.907 &  -0.197 &   1.713 &         &         &         &         &         &         \\
209  &  146  &           &           &           & 1438.053 &   1.997 &   1.593 & 1439.806 &   1.899 &   1.702 &         &         &         &         &         &         \\
210  &  147  &           &           &           & 1437.635 &  -0.418 &   1.579 & 1439.615 &  -0.191 &   1.708 &         &         &         &         &         &         \\
211  &  148  &           &           &           & 1439.601 &   1.966 &   1.548 & 1441.504 &   1.889 &   1.698 &         &         &         &         &         &         \\
212  &  149  &           &           &           & 1439.159 &  -0.442 &   1.524 & 1441.312 &  -0.192 &   1.697 &         &         &         &         &         &         \\
213  &  150  &           &           &           & 1441.097 &   1.938 &   1.496 & 1443.193 &   1.881 &   1.689 &         &         &         &         &         &         \\
214  &  151  &           &           &           & 1440.621 &  -0.476 &   1.462 & 1442.993 &  -0.200 &   1.681 &         &         &         &         &         &         \\
215  &  152  &           &           &           & 1442.536 &   1.915 &   1.439 & 1444.866 &   1.873 &   1.673 &         &         &         &         &         &         \\
216  &  153  &           &           &           & 1442.015 &  -0.521 &   1.394 & 1444.647 &  -0.219 &   1.654 &         &         &         &         &         &         \\
217  &  154  &           &           &           & 1443.908 &   1.893 &   1.372 & 1446.512 &   1.865 &   1.646 &         &         &         &         &         &         \\
218  &  155  &           &           &           & 1443.329 &  -0.579 &   1.314 & 1446.262 &  -0.250 &   1.615 &         &         &         &         &         &         \\
219  &  156  &           &           &           & 1445.202 &   1.873 &   1.294 & 1448.120 &   1.858 &   1.608 &         &         &         &         &         &         \\
220  &  157  &           &           &           & 1444.550 &  -0.652 &   1.221 & 1447.824 &  -0.296 &   1.562 &         &         &         &         &         &         \\
221  &  158  &           &           &           & 1446.406 &   1.856 &   1.204 & 1449.675 &   1.851 &   1.555 &         &         &         &         &         &         \\
222  &  159  &           &           &           & 1445.662 &  -0.744 &   1.112 & 1449.315 &  -0.360 &   1.491 &         &         &         &         &         &         \\
223  &  160  &           &           &           & 1447.503 &   1.841 &   1.097 & 1451.158 &   1.843 &   1.483 &         &         &         &         &         &         \\
224  &  161  &           &           &           & 1446.645 &  -0.858 &   0.983 & 1450.709 &  -0.449 &   1.394 &         &         &         &         &         &         \\
225  &  162  &           &           &           & 1448.475 &   1.830 &   0.972 & 1452.546 &   1.837 &   1.388 &         &         &         &         &         &         \\
226  &  163  &           &           &           & 1447.477 &  -0.998 &   0.832 & 1451.974 &  -0.572 &   1.265 &         &         &         &         &         &         \\
227  &  164  &           &           &           & 1449.299 &   1.822 &   0.824 & 1453.809 &   1.835 &   1.263 &         &         &         &         &         &         \\
228  &  165  &           &           &           & 1448.132 &  -1.167 &   0.655 & 1453.069 &  -0.740 &   1.095 &         &         &         &         &         &         \\
229  &  166  &           &           &           & 1449.951 &   1.819 &   0.652 & 1454.908 &   1.839 &   1.099 &         &         &         &         &         &         \\
230  &  167  &           &           &           & 1448.588 &  -1.363 &   0.456 & 1453.946 &  -0.962 &   0.877 &         &         &         &         &         &         \\
231  &  168  &           &           &           & 1450.407 &   1.819 &   0.456 & 1455.797 &   1.851 &   0.889 &         &         &         &         &         &         \\
232  &  169  &           &           &           & 1448.881 &  -1.526 &   0.293 & 1454.587 &  -1.210 &   0.641 &         &         &         &         &         &         \\
233  &  170  &           &           &           & 1450.651 &   1.770 &   0.244 & 1456.448 &   1.861 &   0.651 &         &         &         &         &         &         \\
234  &  171  &           &           &           & 1449.148 &  -1.503 &   0.267 & 1455.256 &  -1.192 &   0.669 &         &         &         &         &         &         \\
235  &  172  &           &           &           & 1450.677$^{\dag}$ &   1.529 &   0.026 & 1456.860 &   1.604 &   0.412 &         &         &         &         &         &         \\
236  &  173  &           &           &           & 1449.191$^{\dag}$ &  -1.486 &   0.043 & 1455.644 &  -1.216 &   0.388 &         &         &         &         &         &         \\
237  &  174  &           &           &           & 1450.488$^{\ast \dag }$ &   1.297 &  -0.189 & 1457.056 &   1.412 &   0.196 &         &         &         &         &         &         \\
238  &  175  &           &           &           &         &         &         & 1455.786 &  -1.270 &   0.142 &         &         &         &         &         &         \\
239  &  176  &           &           &           &         &         &         & 1457.055$^{\ast \dag }$ &   1.269 &  -0.001 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  10.663  &    1.325  &    1.823  &   12.650  &    1.268  &    2.098  &   14.754  &    1.404  &    2.578  &   12.981  &    1.477  &    2.312 \\
\hline
\hline
\multicolumn{15}{l}{ Gadolinium $(Z= 64 )$} \\
133  &   69  &           &           &           & 1046.638$^{\ast \dag }$ &         &         & 1043.764$^{\ast \dag }$ &         &         & 1042.876$^{\ast \dag }$ &         &         & 1044.061$^{\ast \dag }$ &         &         \\
134  &   70  &           &           &           & 1061.259$^{\dag }$ &  14.621 &         & 1058.134$^{\dag }$ &  14.370 &         & 1057.163$^{\dag }$ &  14.287 &         & 1058.795$^{\dag }$ &  14.734 &         \\
135  &   71  &           &           &           & 1072.488 &  11.229 &  25.850 & 1069.614 &  11.480 &  25.850 & 1068.756 &  11.593 &  25.880 & 1070.226$^{\dag}$ &  11.431 &  26.165 \\
136  &   72  &           &           &           & 1086.678 &  14.190 &  25.419 & 1083.623 &  14.009 &  25.489 & 1082.699 &  13.943 &  25.536 & 1084.576 &  14.350 &  25.781 \\
137  &   73  &           &           &           & 1097.606 &  10.928 &  25.118 & 1094.863 &  11.240 &  25.249 & 1094.090 &  11.391 &  25.334 & 1095.699 &  11.123 &  25.473 \\
138  &   74  &           &           &           & 1111.417 &  13.811 &  24.739 & 1108.545 &  13.682 &  24.922 & 1107.739 &  13.649 &  25.040 & 1109.721 &  14.022 &  25.145 \\
139  &   75  &           &           &           & 1122.049 &  10.632 &  24.443 & 1119.563 &  11.018 &  24.700 & 1118.972 &  11.233 &  24.882 & 1120.555 &  10.834 &  24.856 \\
140  &   76  &  1141.696  &          &          &  1135.509  &   13.460  &   24.092  &  1132.936  &   13.373  &   24.391  &  1132.341  &   13.369  &   24.602  &  1134.276  &   13.721  &   24.555  \\
141  &   77  &  1151.210  &    9.513  &          &  1145.846  &   10.337  &   23.797  &  1143.744  &   10.808  &   24.181  &  1143.468  &   11.127  &   24.496  &  1144.840  &   10.564  &   24.285  \\
142  &   78  &  1163.017  &   11.807  &   21.321  &  1158.966  &   13.120  &   23.457  &  1156.811  &   13.067  &   23.875  &  1156.541  &   13.073  &   24.200  &  1158.272  &   13.432  &   23.996  \\
143  &   79  &  1172.358  &    9.341  &   21.149  &  1169.012  &   10.046  &   23.166  &  1167.429  &   10.618  &   23.685  &  1167.621  &   11.080  &   24.153  &  1168.584  &   10.312  &   23.744  \\
144  &   80  &  1183.960  &   11.601  &   20.943  &  1181.783  &   12.771  &   22.817  &  1180.173  &   12.744  &   23.362  &  1180.348  &   12.727  &   23.807  &  1181.721  &   13.137  &   23.449  \\
145  &   81  &  1193.198  &    9.238  &   20.840  &  1191.543  &    9.760  &   22.531  &  1190.629  &   10.456  &   23.200  &  1191.458  &   11.110  &   23.837  &  1191.802  &   10.081  &   23.218  \\
146  &   82  &  1204.428  &   11.230  &   20.469  &  1203.924  &   12.381  &   22.141  &  1203.003  &   12.374  &   22.830  &  1203.741  &   12.283  &   23.393  &  1204.615  &   12.813  &   22.894  \\
147  &   83  &  1211.770  &    7.342  &   18.573  &  1209.347  &    5.423  &   17.804  &  1208.410  &    5.407  &   17.781  &  1209.000  &    5.259  &   17.542  &  1209.800  &    5.185  &   17.998  \\
148  &   84  &  1220.754  &    8.984  &   16.326  &  1217.681  &    8.334  &   13.757  &  1216.189  &    7.779  &   13.186  &  1216.403  &    7.403  &   12.662  &  1217.797  &    7.997  &   13.182  \\
149  &   85  &  1227.683  &    6.929  &   15.913  &  1222.906  &    5.225  &   13.559  &  1221.482  &    5.293  &   13.072  &  1221.565  &    5.162  &   12.565  &  1222.815  &    5.018  &   13.015  \\
150  &   86  &  1236.392  &    8.708  &   15.637  &  1231.148  &    8.242  &   13.467  &  1229.230  &    7.748  &   13.041  &  1228.915  &    7.350  &   12.512  &  1230.727  &    7.912  &   12.930  \\
151  &   87  &  1242.888  &    6.496  &   15.205  &  1236.187  &    5.039  &   13.281  &  1234.404  &    5.174  &   12.922  &  1233.979  &    5.064  &   12.414  &  1235.606  &    4.879  &   12.791  \\
152  &   88  &  1251.477  &    8.590  &   15.086  &  1244.336  &    8.149  &   13.188  &  1242.113  &    7.709  &   12.883  &  1241.274  &    7.295  &   12.359  &  1243.414  &    7.808  &   12.687  \\
153  &   89  &  1257.724  &    6.247  &   14.837  &  1249.196  &    4.860  &   13.009  &  1247.146  &    5.033  &   12.742  &  1246.213  &    4.939  &   12.234  &  1248.163  &    4.749  &   12.557  \\
154  &   90  &  1266.619  &    8.895  &   15.142  &  1257.246  &    8.050  &   12.910  &  1254.822  &    7.676  &   12.709  &  1253.467  &    7.254  &   12.193  &  1255.858  &    7.695  &   12.444  \\
155  &   91  &  1273.054  &    6.435  &   15.330  &  1261.964  &    4.718  &   12.768  &  1259.754  &    4.932  &   12.608  &  1258.258  &    4.791  &   12.045  &  1260.474  &    4.616  &   12.311  \\
156  &   92  &  1281.591  &    8.536  &   14.972  &  1269.869  &    7.905  &   12.623  &  1267.335  &    7.581  &   12.513  &  1265.458  &    7.200  &   11.991  &  1268.045  &    7.571  &   12.187  \\
157  &   93  &  1287.951  &    6.360  &   14.896  &  1274.421  &    4.552  &   12.457  &  1272.158  &    4.823  &   12.404  &  1270.175  &    4.717  &   11.917  &  1272.513  &    4.468  &   12.039  \\
158  &   94  &  1295.888  &    7.937  &   14.297  &  1282.192  &    7.771  &   12.323  &  1279.623  &    7.465  &   12.288  &  1277.196  &    7.021  &   11.738  &  1279.949  &    7.436  &   11.904  \\
159  &   95  &  1301.831  &    5.943  &   13.881  &  1286.543  &    4.351  &   12.122  &  1284.296  &    4.673  &   12.138  &  1281.789  &    4.593  &   11.614  &  1284.232  &    4.283  &   11.719  \\
160  &   96  &  1309.283  &    7.452  &   13.395  &  1294.197  &    7.654  &   12.005  &  1291.655  &    7.359  &   12.032  &  1288.631  &    6.842  &   11.435  &  1291.531  &    7.299  &   11.582  \\
161  &   97  &  1314.918  &    5.635  &   13.087  &  1298.302  &    4.105  &   11.759  &  1296.114  &    4.459  &   11.818  &  1293.009  &    4.378  &   11.220  &  1295.563  &    4.032  &   11.331  \\
162  &   98  &  1321.764  &    6.846  &   12.482  &  1305.866  &    7.564  &   11.669  &  1303.390  &    7.276  &   11.735  &  1299.715  &    6.706  &   11.084  &  1302.744  &    7.181  &   11.213  \\
163  &   99  &  1326.943  &    5.179  &   12.025  &  1309.677  &    3.811  &   11.375  &  1307.549  &    4.159  &   11.435  &  1303.739  &    4.024  &   10.730  &  1306.432  &    3.688  &   10.869  \\
164  &  100  &  1333.320  &    6.376  &   11.555  &  1317.186  &    7.509  &   11.320  &  1314.789  &    7.240  &   11.399  &  1310.388  &    6.649  &   10.673  &  1313.545  &    7.113  &   10.801  \\
165  &  101  &  1338.223  &    4.903  &   11.280  &  1320.873  &    3.687  &   11.196  &  1318.793  &    4.004  &   11.244  &  1314.199  &    3.811  &   10.460  &  1316.810  &    3.265  &   10.378  \\
166  &  102  &  1344.139  &    5.916  &   10.820  &  1328.155  &    7.282  &   10.969  &  1325.838  &    7.045  &   11.049  &  1320.613  &    6.414  &   10.225  &  1323.920  &    7.110  &   10.375  \\
167  &  103  &  1348.616  &    4.476  &   10.393  &  1331.775  &    3.620  &   10.902  &  1329.789  &    3.951  &   10.996  &  1324.335  &    3.722  &   10.136  &  1327.135  &    3.215  &   10.325  \\
168  &  104  &           &           &           & 1338.783 &   7.008 &  10.628 & 1336.558 &   6.769 &  10.720 & 1330.436 &   6.101 &   9.823 & 1333.903 &   6.768 &   9.983 \\
169  &  105  &           &           &           & 1342.303 &   3.520 &  10.528 & 1340.413 &   3.855 &  10.624 & 1334.012 &   3.576 &   9.677 & 1337.056 &   3.153 &   9.921 \\
170  &  106  &           &           &           & 1349.088 &   6.785 &  10.305 & 1346.987 &   6.574 &  10.429 & 1339.927 &   5.915 &   9.491 & 1343.545 &   6.489 &   9.642 \\
171  &  107  &           &           &           & 1352.483 &   3.395 &  10.180 & 1350.726 &   3.739 &  10.313 & 1343.337 &   3.410 &   9.325 & 1346.622 &   3.077 &   9.566 \\
172  &  108  &           &           &           & 1359.087 &   6.604 &   9.999 & 1357.156 &   6.430 &  10.169 & 1349.137 &   5.800 &   9.210 & 1352.892 &   6.270 &   9.347 \\
173  &  109  &           &           &           & 1362.340 &   3.253 &   9.857 & 1360.768 &   3.612 &  10.042 & 1352.377 &   3.240 &   9.040 & 1355.887 &   2.995 &   9.265 \\
174  &  110  &           &           &           & 1368.794 &   6.454 &   9.707 & 1367.090 &   6.322 &   9.934 & 1358.097 &   5.720 &   8.960 & 1361.974 &   6.087 &   9.082 \\
175  &  111  &           &           &           & 1371.912 &   3.118 &   9.572 & 1370.591 &   3.501 &   9.823 & 1361.250 &   3.153 &   8.873 & 1364.888 &   2.914 &   9.001 \\
176  &  112  &           &           &           & 1378.218 &   6.306 &   9.424 & 1376.801 &   6.210 &   9.711 & 1366.837 &   5.587 &   8.740 & 1370.815 &   5.927 &   8.841 \\
177  &  113  &           &           &           & 1381.214 &   2.996 &   9.302 & 1380.209 &   3.408 &   9.618 & 1369.908 &   3.071 &   8.658 & 1373.647 &   2.832 &   8.759 \\
178  &  114  &           &           &           & 1387.361 &   6.147 &   9.143 & 1386.298 &   6.089 &   9.497 & 1375.377 &   5.469 &   8.540 & 1379.427 &   5.780 &   8.612 \\
179  &  115  &           &           &           & 1390.221 &   2.860 &   9.007 & 1389.604 &   3.306 &   9.395 & 1378.375 &   2.998 &   8.467 & 1382.179 &   2.752 &   8.532 \\
180  &  116  &           &           &           & 1396.223 &   6.002 &   8.862 & 1395.583 &   5.979 &   9.285 & 1383.738 &   5.363 &   8.361 & 1387.818 &   5.639 &   8.391 \\
181  &  117  &           &           &           & 1398.927 &   2.704 &   8.706 & 1398.776 &   3.193 &   9.172 & 1386.677 &   2.939 &   8.302 & 1390.512 &   2.694 &   8.333 \\
182  &  118  &           &           &           & 1404.794 &   5.867 &   8.571 & 1404.654 &   5.878 &   9.071 & 1391.936 &   5.259 &   8.198 & 1395.987 &   5.475 &   8.169 \\
183  &  119  &           &           &           & 1407.320 &   2.526 &   8.393 & 1407.731 &   3.077 &   8.955 & 1394.832 &   2.896 &   8.155 & 1398.685 &   2.698 &   8.173 \\
184  &  120  &           &           &           & 1413.061 &   5.741 &   8.267 & 1413.504 &   5.773 &   8.850 & 1399.981 &   5.149 &   8.045 & 1403.928 &   5.243 &   7.941 \\
185  &  121  &           &           &           & 1415.431 &   2.370 &   8.111 & 1416.503 &   2.999 &   8.772 & 1402.851 &   2.870 &   8.019 & 1406.644 &   2.716 &   7.959 \\
186  &  122  &           &           &           & 1420.996 &   5.565 &   7.935 & 1422.123 &   5.620 &   8.619 & 1407.878 &   5.027 &   7.897 & 1411.627 &   4.983 &   7.699 \\
187  &  123  &           &           &           & 1423.203 &   2.207 &   7.772 & 1425.027 &   2.904 &   8.524 & 1410.737 &   2.859 &   7.886 & 1414.378 &   2.751 &   7.734 \\
188  &  124  &           &           &           & 1428.555 &   5.352 &   7.559 & 1430.491 &   5.464 &   8.368 & 1415.622 &   4.885 &   7.744 & 1419.054 &   4.676 &   7.427 \\
189  &  125  &           &           &           & 1430.560 &   2.005 &   7.357 & 1433.295 &   2.804 &   8.268 & 1418.487 &   2.865 &   7.750 & 1421.870 &   2.816 &   7.492 \\
190  &  126  &           &           &           & 1435.647 &   5.087 &   7.092 & 1438.579 &   5.284 &   8.088 & 1423.201 &   4.714 &   7.579 & 1426.159 &   4.289 &   7.105 \\
191  &  127  &           &           &           & 1435.657 &   0.010 &   5.097 & 1438.666 &   0.087 &   5.371 & 1422.580 &  -0.621 &   4.093 & 1425.127 &  -1.032 &   3.257 \\
192  &  128  &           &           &           & 1438.175 &   2.518 &   2.528 & 1440.653 &   1.987 &   2.074 & 1423.488 &   0.908 &   0.287 & 1425.982$^{\ast \dag }$ &   0.855 &  -0.177 \\
193  &  129  &           &           &           & 1438.028 &  -0.147 &   2.371 & 1440.642 &  -0.011 &   1.976 & 1422.872 &  -0.616 &   0.292 &         &         &         \\
194  &  130  &           &           &           & 1440.532 &   2.504 &   2.357 & 1442.678 &   2.036 &   2.025 & 1423.723 &   0.851 &   0.235 &         &         &         \\
195  &  131  &           &           &           & 1440.258 &  -0.274 &   2.230 & 1442.576 &  -0.102 &   1.934 & 1423.105 &  -0.618 &   0.233 &         &         &         \\
196  &  132  &           &           &           & 1442.772 &   2.514 &   2.240 & 1444.670 &   2.094 &   1.992 & 1423.903 &   0.798 &   0.180 &         &         &         \\
197  &  133  &           &           &           & 1442.381 &  -0.391 &   2.123 & 1444.476 &  -0.194 &   1.900 & 1423.273 &  -0.630 &   0.168 &         &         &         \\
198  &  134  &           &           &           & 1444.925 &   2.544 &   2.153 & 1446.641 &   2.165 &   1.971 & 1424.025 &   0.752 &   0.122 &         &         &         \\
199  &  135  &           &           &           & 1444.539 &  -0.386 &   2.158 & 1446.375 &  -0.266 &   1.899 & 1423.371 &  -0.654 &   0.098 &         &         &         \\
200  &  136  &           &           &           & 1447.011 &   2.472 &   2.086 & 1448.600 &   2.225 &   1.959 & 1424.083 &   0.712 &   0.058 &         &         &         \\
201  &  137  &           &           &           & 1446.652 &  -0.359 &   2.113 & 1448.377 &  -0.223 &   2.002 & 1423.391 &  -0.692 &   0.020 &         &         &         \\
202  &  138  &           &           &           & 1449.041 &   2.389 &   2.030 & 1450.555 &   2.178 &   1.955 & 1424.070$^{\ast}$ &   0.679 &  -0.013 &         &         &         \\
203  &  139  &           &           &           & 1448.703 &  -0.338 &   2.051 & 1450.369 &  -0.186 &   1.992 &         &         &         &         &         &         \\
204  &  140  &           &           &           & 1451.022 &   2.319 &   1.981 & 1452.509 &   2.140 &   1.954 &         &         &         &         &         &         \\
205  &  141  &           &           &           & 1450.698 &  -0.324 &   1.995 & 1452.355 &  -0.154 &   1.986 &         &         &         &         &         &         \\
206  &  142  &           &           &           & 1452.958 &   2.260 &   1.936 & 1454.465 &   2.110 &   1.956 &         &         &         &         &         &         \\
207  &  143  &           &           &           & 1452.640 &  -0.318 &   1.942 & 1454.337 &  -0.128 &   1.982 &         &         &         &         &         &         \\
208  &  144  &           &           &           & 1454.849 &   2.209 &   1.891 & 1456.422 &   2.085 &   1.957 &         &         &         &         &         &         \\
209  &  145  &           &           &           & 1454.531 &  -0.318 &   1.891 & 1456.313 &  -0.109 &   1.976 &         &         &         &         &         &         \\
210  &  146  &           &           &           & 1456.694 &   2.163 &   1.845 & 1458.377 &   2.064 &   1.955 &         &         &         &         &         &         \\
211  &  147  &           &           &           & 1456.368 &  -0.326 &   1.837 & 1458.282 &  -0.095 &   1.969 &         &         &         &         &         &         \\
212  &  148  &           &           &           & 1458.489 &   2.121 &   1.795 & 1460.327 &   2.045 &   1.950 &         &         &         &         &         &         \\
213  &  149  &           &           &           & 1458.146 &  -0.343 &   1.778 & 1460.237 &  -0.090 &   1.955 &         &         &         &         &         &         \\
214  &  150  &           &           &           & 1460.231 &   2.085 &   1.742 & 1462.263 &   2.026 &   1.936 &         &         &         &         &         &         \\
215  &  151  &           &           &           & 1459.860 &  -0.371 &   1.714 & 1462.171 &  -0.092 &   1.934 &         &         &         &         &         &         \\
216  &  152  &           &           &           & 1461.911 &   2.051 &   1.680 & 1464.179 &   2.008 &   1.916 &         &         &         &         &         &         \\
217  &  153  &           &           &           & 1461.502 &  -0.409 &   1.642 & 1464.074 &  -0.105 &   1.903 &         &         &         &         &         &         \\
218  &  154  &           &           &           & 1463.521 &   2.019 &   1.610 & 1466.065 &   1.991 &   1.886 &         &         &         &         &         &         \\
219  &  155  &           &           &           & 1463.060 &  -0.461 &   1.558 & 1465.933 &  -0.132 &   1.859 &         &         &         &         &         &         \\
220  &  156  &           &           &           & 1465.052 &   1.992 &   1.531 & 1467.907 &   1.974 &   1.842 &         &         &         &         &         &         \\
221  &  157  &           &           &           & 1464.522 &  -0.530 &   1.462 & 1467.735 &  -0.172 &   1.802 &         &         &         &         &         &         \\
222  &  158  &           &           &           & 1466.489 &   1.967 &   1.437 & 1469.693 &   1.958 &   1.786 &         &         &         &         &         &         \\
223  &  159  &           &           &           & 1465.873 &  -0.616 &   1.351 & 1469.460 &  -0.233 &   1.725 &         &         &         &         &         &         \\
224  &  160  &           &           &           & 1467.818 &   1.945 &   1.329 & 1471.403 &   1.943 &   1.710 &         &         &         &         &         &         \\
225  &  161  &           &           &           & 1467.093 &  -0.725 &   1.220 & 1471.086 &  -0.317 &   1.626 &         &         &         &         &         &         \\
226  &  162  &           &           &           & 1469.022 &   1.929 &   1.204 & 1473.017 &   1.931 &   1.614 &         &         &         &         &         &         \\
227  &  163  &           &           &           & 1468.163 &  -0.859 &   1.070 & 1472.584 &  -0.433 &   1.498 &         &         &         &         &         &         \\
228  &  164  &           &           &           & 1470.079 &   1.916 &   1.057 & 1474.507 &   1.923 &   1.490 &         &         &         &         &         &         \\
229  &  165  &           &           &           & 1469.058 &  -1.021 &   0.895 & 1473.915 &  -0.592 &   1.331 &         &         &         &         &         &         \\
230  &  166  &           &           &           & 1470.967 &   1.909 &   0.888 & 1475.838 &   1.923 &   1.331 &         &         &         &         &         &         \\
231  &  167  &           &           &           & 1469.756 &  -1.211 &   0.698 & 1475.039 &  -0.799 &   1.124 &         &         &         &         &         &         \\
232  &  168  &           &           &           & 1471.664 &   1.908 &   0.697 & 1476.972 &   1.933 &   1.134 &         &         &         &         &         &         \\
233  &  169  &           &           &           & 1470.243 &  -1.421 &   0.487 & 1475.927 &  -1.045 &   0.888 &         &         &         &         &         &         \\
234  &  170  &           &           &           & 1472.154 &   1.911 &   0.490 & 1477.884 &   1.957 &   0.912 &         &         &         &         &         &         \\
235  &  171  &           &           &           & 1470.664 &  -1.490 &   0.421 & 1476.834 &  -1.050 &   0.907 &         &         &         &         &         &         \\
236  &  172  &           &           &           & 1472.428 &   1.764 &   0.274 & 1478.572 &   1.738 &   0.688 &         &         &         &         &         &         \\
237  &  173  &           &           &           & 1470.959 &  -1.469 &   0.295 & 1477.501 &  -1.071 &   0.667 &         &         &         &         &         &         \\
238  &  174  &           &           &           & 1472.485$^{\dag}$ &   1.526 &   0.057 & 1479.049 &   1.548 &   0.477 &         &         &         &         &         &         \\
239  &  175  &           &           &           & 1471.033$^{\dag}$ &  -1.452 &   0.074 & 1477.929 &  -1.120 &   0.428 &         &         &         &         &         &         \\
240  &  176  &           &           &           & 1472.329$^{\ast \dag }$ &   1.296 &  -0.156 & 1479.332 &   1.403 &   0.283 &         &         &         &         &         &         \\
241  &  177  &           &           &           &         &         &         & 1478.136 &  -1.196 &   0.207 &         &         &         &         &         &         \\
242  &  178  &           &           &           &         &         &         & 1479.421$^{\dag}$ &   1.285 &   0.089 &         &         &         &         &         &         \\
243  &  179  &           &           &           &         &         &         & 1478.113$^{\ast \dag }$ &  -1.308 &  -0.023 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  11.091  &    1.176  &    1.765  &   13.012  &    1.160  &    2.030  &   15.307  &    1.337  &    2.498  &   13.187  &    1.348  &    2.219 \\
\hline
\hline
\multicolumn{15}{l}{ Terbium $(Z= 65 )$} \\
135  &   70  &           &           &           & 1059.239$^{\ast \dag }$ &         &         & 1055.945$^{\ast \dag }$ &         &         & 1055.137$^{\ast \dag }$ &         &         & 1056.258$^{\ast \dag }$ &         &         \\
136  &   71  &           &           &           & 1070.786$^{\dag }$ &  11.547 &         & 1067.735$^{\ast \dag }$ &  11.790 &         & 1067.029$^{\ast \dag }$ &  11.892 &         & 1068.015$^{\ast \dag }$ &  11.757 &         \\
137  &   72  &           &           &           & 1085.276 &  14.490 &  26.037 & 1082.049 &  14.314 &  26.104 & 1081.266 &  14.237 &  26.129 & 1082.681 &  14.666 &  26.423 \\
138  &   73  &           &           &           & 1096.524 &  11.248 &  25.738 & 1093.604 &  11.555 &  25.869 & 1092.954 &  11.688 &  25.925 & 1094.132 &  11.451 &  26.117 \\
139  &   74  &           &           &           & 1110.615 &  14.091 &  25.339 & 1107.568 &  13.964 &  25.519 & 1106.874 &  13.920 &  25.608 & 1108.455 &  14.323 &  25.774 \\
140  &   75  &  1129.612  &          &          &  1121.567  &   10.952  &   25.043  &  1118.902  &   11.334  &   25.298  &  1118.402  &   11.528  &   25.448  &  1119.618  &   11.163  &   25.486  \\
141  &   76  &  1141.743  &   12.131  &          &  1135.292  &   13.725  &   24.677  &  1132.540  &   13.638  &   24.972  &  1132.032  &   13.630  &   25.158  &  1133.629  &   14.011  &   25.174  \\
142  &   77  &  1151.835  &   10.091  &   22.223  &  1146.055  &   10.763  &   24.488  &  1143.668  &   11.128  &   24.766  &  1143.484  &   11.452  &   25.082  &  1144.523  &   10.894  &   24.905  \\
143  &   78  &  1163.766  &   11.931  &   22.023  &  1159.482  &   13.427  &   24.190  &  1157.244  &   13.576  &   24.704  &  1157.086  &   13.602  &   25.054  &  1158.489  &   13.966  &   24.860  \\
144  &   79  &  1173.785  &   10.019  &   21.951  &  1169.917  &   10.435  &   23.862  &  1168.245  &   11.001  &   24.577  &  1168.535  &   11.449  &   25.051  &  1169.190  &   10.701  &   24.667  \\
145  &   80  &  1185.889  &   12.103  &   22.123  &  1182.970  &   13.053  &   23.488  &  1181.277  &   13.032  &   24.033  &  1181.571  &   13.036  &   24.485  &  1182.617  &   13.427  &   24.128  \\
146  &   81  &  1195.320  &    9.431  &   21.535  &  1193.137  &   10.167  &   23.220  &  1192.133  &   10.856  &   23.888  &  1193.069  &   11.498  &   24.534  &  1193.096  &   10.479  &   23.906  \\
147  &   82  &  1206.374  &   11.054  &   20.486  &  1205.772  &   12.635  &   22.802  &  1204.755  &   12.622  &   23.478  &  1205.611  &   12.542  &   24.040  &  1206.178  &   13.082  &   23.561  \\
148  &   83  &  1214.240  &    7.865  &   18.920  &  1211.538  &    5.766  &   18.401  &  1210.506  &    5.751  &   18.373  &  1211.236  &    5.625  &   18.167  &  1211.689  &    5.511  &   18.593  \\
149  &   84  &  1223.263  &    9.023  &   16.889  &  1220.148  &    8.610  &   14.376  &  1218.563  &    8.057  &   13.808  &  1218.940  &    7.704  &   13.329  &  1220.023  &    8.334  &   13.845  \\
150  &   85  &  1230.951  &    7.688  &   16.712  &  1225.706  &    5.558  &   14.168  &  1224.189  &    5.626  &   13.683  &  1224.463  &    5.523  &   13.227  &  1225.378  &    5.355  &   13.689  \\
151  &   86  &  1239.540  &    8.589  &   16.278  &  1234.221  &    8.515  &   14.073  &  1232.211  &    8.022  &   13.648  &  1232.114  &    7.651  &   13.174  &  1233.608  &    8.230  &   13.585  \\
152  &   87  &  1246.708  &    7.167  &   15.757  &  1239.580  &    5.359  &   13.874  &  1237.707  &    5.496  &   13.518  &  1237.534  &    5.420  &   13.071  &  1238.809  &    5.201  &   13.431  \\
153  &   88  &  1255.373  &    8.665  &   15.833  &  1247.999  &    8.419  &   13.778  &  1245.686  &    7.979  &   13.475  &  1245.130  &    7.596  &   13.016  &  1246.941  &    8.132  &   13.333  \\
154  &   89  &  1262.290  &    6.917  &   15.583  &  1253.143  &    5.144  &   13.563  &  1251.027  &    5.341  &   13.320  &  1250.415  &    5.285  &   12.881  &  1251.992  &    5.051  &   13.183  \\
155  &   90  &  1271.452  &    9.161  &   16.079  &  1261.484  &    8.341  &   13.485  &  1258.971  &    7.944  &   13.285  &  1257.967  &    7.552  &   12.837  &  1260.019  &    8.027  &   13.078  \\
156  &   91  &  1278.364  &    6.912  &   16.074  &  1266.480  &    4.996  &   13.337  &  1264.182  &    5.211  &   13.155  &  1263.061  &    5.094  &   12.646  &  1264.942  &    4.923  &   12.950  \\
157  &   92  &  1287.108  &    8.744  &   15.656  &  1274.665  &    8.185  &   13.181  &  1272.042  &    7.860  &   13.071  &  1270.582  &    7.521  &   12.615  &  1272.827  &    7.885  &   12.808  \\
158  &   93  &  1293.887  &    6.778  &   15.523  &  1279.497  &    4.832  &   13.017  &  1277.146  &    5.104  &   12.964  &  1275.607  &    5.025  &   12.546  &  1277.603  &    4.776  &   12.661  \\
159  &   94  &  1302.020  &    8.133  &   14.911  &  1287.530  &    8.033  &   12.865  &  1284.871  &    7.725  &   12.829  &  1282.911  &    7.304  &   12.329  &  1285.336  &    7.733  &   12.509  \\
160  &   95  &  1308.395  &    6.375  &   14.508  &  1292.160  &    4.630  &   12.663  &  1289.825  &    4.954  &   12.679  &  1287.810  &    4.899  &   12.203  &  1289.927  &    4.591  &   12.324  \\
161  &   96  &  1316.091  &    7.697  &   14.072  &  1300.061  &    7.901  &   12.531  &  1297.423  &    7.598  &   12.552  &  1294.908  &    7.098  &   11.997  &  1297.508  &    7.581  &   12.172  \\
162  &   97  &  1322.580  &    6.489  &   14.186  &  1304.441  &    4.380  &   12.281  &  1302.159  &    4.736  &   12.334  &  1299.584  &    4.676  &   11.774  &  1301.846  &    4.338  &   11.919  \\
163  &   98  &  1329.368  &    6.788  &   13.277  &  1312.240  &    7.799  &   12.179  &  1309.660  &    7.501  &   12.237  &  1306.535  &    6.951  &   11.627  &  1309.297  &    7.451  &   11.789  \\
164  &   99  &  1334.949  &    5.580  &   12.368  &  1316.317  &    4.077  &   11.876  &  1314.087  &    4.427  &   11.928  &  1310.847  &    4.312  &   11.263  &  1313.285  &    3.988  &   11.439  \\
165  &  100  &  1341.504  &    6.555  &   12.135  &  1324.054  &    7.737  &   11.814  &  1321.543  &    7.456  &   11.883  &  1317.733  &    6.886  &   11.198  &  1320.659  &    7.374  &   11.362  \\
166  &  101  &  1346.795  &    5.291  &   11.846  &  1327.940  &    3.886  &   11.623  &  1325.737  &    4.194  &   11.650  &  1321.752  &    4.019  &   10.905  &  1324.220  &    3.561  &   10.935  \\
167  &  102  &  1352.941  &    6.146  &   11.437  &  1335.502  &    7.562  &   11.448  &  1333.058  &    7.321  &   11.515  &  1328.466  &    6.714  &   10.733  &  1331.586  &    7.366  &   10.927  \\
168  &  103  &  1357.910  &    4.969  &   11.115  &  1339.326  &    3.824  &   11.386  &  1337.204  &    4.146  &   11.467  &  1332.403  &    3.937  &   10.651  &  1335.027  &    3.441  &   10.807  \\
169  &  104  &           &           &           & 1346.599 &   7.273 &  11.097 & 1344.233 &   7.029 &  11.175 & 1338.788 &   6.385 &  10.322 & 1342.112 &   7.085 &  10.526 \\
170  &  105  &           &           &           & 1350.328 &   3.729 &  11.002 & 1348.291 &   4.058 &  11.087 & 1342.591 &   3.803 &  10.188 & 1345.497 &   3.385 &  10.470 \\
171  &  106  &           &           &           & 1357.364 &   7.036 &  10.765 & 1355.111 &   6.820 &  10.878 & 1348.777 &   6.186 &   9.989 & 1352.291 &   6.794 &  10.179 \\
172  &  107  &           &           &           & 1360.976 &   3.612 &  10.648 & 1359.061 &   3.950 &  10.770 & 1352.431 &   3.654 &   9.840 & 1355.605 &   3.314 &  10.108 \\
173  &  108  &           &           &           & 1367.818 &   6.842 &  10.454 & 1365.727 &   6.666 &  10.616 & 1358.489 &   6.058 &   9.712 & 1362.168 &   6.563 &   9.877 \\
174  &  109  &           &           &           & 1371.296 &   3.478 &  10.320 & 1369.559 &   3.832 &  10.498 & 1361.991 &   3.502 &   9.560 & 1365.407 &   3.239 &   9.802 \\
175  &  110  &           &           &           & 1377.976 &   6.680 &  10.158 & 1376.104 &   6.545 &  10.377 & 1367.957 &   5.966 &   9.468 & 1371.776 &   6.369 &   9.608 \\
176  &  111  &           &           &           & 1381.309 &   3.333 &  10.013 & 1379.816 &   3.712 &  10.257 & 1371.339 &   3.382 &   9.348 & 1374.938 &   3.162 &   9.531 \\
177  &  112  &           &           &           & 1387.849 &   6.540 &   9.873 & 1386.259 &   6.443 &  10.155 & 1377.209 &   5.870 &   9.252 & 1381.135 &   6.197 &   9.359 \\
178  &  113  &           &           &           & 1391.068 &   3.219 &   9.759 & 1389.885 &   3.626 &  10.069 & 1380.525 &   3.316 &   9.186 & 1384.221 &   3.086 &   9.283 \\
179  &  114  &           &           &           & 1397.439 &   6.371 &   9.590 & 1396.198 &   6.313 &   9.939 & 1386.266 &   5.741 &   9.057 & 1390.259 &   6.038 &   9.124 \\
180  &  115  &           &           &           & 1400.532 &   3.093 &   9.464 & 1399.734 &   3.536 &   9.849 & 1389.523 &   3.257 &   8.998 & 1393.270 &   3.011 &   9.049 \\
181  &  116  &           &           &           & 1406.746 &   6.214 &   9.307 & 1405.925 &   6.191 &   9.727 & 1395.145 &   5.622 &   8.879 & 1399.155 &   5.885 &   8.896 \\
182  &  117  &           &           &           & 1409.696 &   2.950 &   9.164 & 1409.361 &   3.436 &   9.627 & 1398.355 &   3.210 &   8.832 & 1402.089 &   2.934 &   8.819 \\
183  &  118  &           &           &           & 1415.763 &   6.067 &   9.017 & 1415.439 &   6.078 &   9.514 & 1403.858 &   5.503 &   8.713 & 1407.822 &   5.733 &   8.667 \\
184  &  119  &           &           &           & 1418.548 &   2.785 &   8.852 & 1418.761 &   3.322 &   9.400 & 1407.034 &   3.176 &   8.679 & 1410.760 &   2.938 &   8.671 \\
185  &  120  &           &           &           & 1424.475 &   5.927 &   8.712 & 1424.732 &   5.971 &   9.293 & 1412.413 &   5.379 &   8.555 & 1416.253 &   5.493 &   8.431 \\
186  &  121  &           &           &           & 1427.066 &   2.591 &   8.518 & 1427.934 &   3.202 &   9.173 & 1415.569 &   3.156 &   8.535 & 1419.212 &   2.959 &   8.452 \\
187  &  122  &           &           &           & 1432.858 &   5.792 &   8.383 & 1433.795 &   5.861 &   9.063 & 1420.810 &   5.241 &   8.397 & 1424.432 &   5.220 &   8.179 \\
188  &  123  &           &           &           & 1435.272 &   2.414 &   8.206 & 1436.900 &   3.105 &   8.966 & 1423.960 &   3.150 &   8.391 & 1427.430 &   2.998 &   8.218 \\
189  &  124  &           &           &           & 1440.866 &   5.594 &   8.008 & 1442.608 &   5.708 &   8.813 & 1429.045 &   5.085 &   8.235 & 1432.327 &   4.897 &   7.895 \\
190  &  125  &           &           &           & 1443.081 &   2.215 &   7.809 & 1445.612 &   3.004 &   8.712 & 1432.204 &   3.159 &   8.244 & 1435.400 &   3.073 &   7.970 \\
191  &  126  &           &           &           & 1448.416 &   5.335 &   7.550 & 1451.142 &   5.530 &   8.534 & 1437.102 &   4.898 &   8.057 & 1439.883 &   4.483 &   7.556 \\
192  &  127  &           &           &           & 1448.556 &   0.140 &   5.475 & 1451.356 &   0.214 &   5.744 & 1436.591 &  -0.511 &   4.387 & 1438.972 &  -0.911 &   3.572 \\
193  &  128  &           &           &           & 1451.203 &   2.647 &   2.787 & 1453.471 &   2.115 &   2.329 & 1437.671 &   1.080 &   0.569 & 1440.068 &   1.096 &   0.185 \\
194  &  129  &           &           &           & 1451.189 &  -0.014 &   2.633 & 1453.587 &   0.116 &   2.231 & 1437.101 &  -0.570 &   0.510 & 1439.063 &  -1.005 &   0.091 \\
195  &  130  &           &           &           & 1453.824 &   2.635 &   2.621 & 1455.752 &   2.165 &   2.281 & 1438.181 &   1.080 &   0.510 & 1440.127 &   1.064 &   0.059 \\
196  &  131  &           &           &           & 1453.685 &  -0.139 &   2.496 & 1455.779 &   0.027 &   2.192 & 1437.619 &  -0.562 &   0.518 & 1439.122 &  -1.005 &   0.059 \\
197  &  132  &           &           &           & 1456.330 &   2.645 &   2.506 & 1458.002 &   2.223 &   2.250 & 1438.629 &   1.010 &   0.448 & 1440.086$^{\ast}$ &   0.964 &  -0.041 \\
198  &  133  &           &           &           & 1456.074 &  -0.256 &   2.389 & 1457.938 &  -0.064 &   2.159 & 1438.066 &  -0.563 &   0.447 &         &         &         \\
199  &  134  &           &           &           & 1458.750 &   2.676 &   2.420 & 1460.232 &   2.294 &   2.230 & 1439.012 &   0.946 &   0.383 &         &         &         \\
200  &  135  &           &           &           & 1458.411 &  -0.339 &   2.337 & 1460.077 &  -0.155 &   2.139 & 1438.438 &  -0.574 &   0.372 &         &         &         \\
201  &  136  &           &           &           & 1461.101 &   2.690 &   2.351 & 1462.451 &   2.374 &   2.219 & 1439.326 &   0.888 &   0.314 &         &         &         \\
202  &  137  &           &           &           & 1460.795 &  -0.306 &   2.384 & 1462.281 &  -0.170 &   2.204 & 1438.727 &  -0.599 &   0.289 &         &         &         \\
203  &  138  &           &           &           & 1463.395 &   2.600 &   2.294 & 1464.666 &   2.385 &   2.215 & 1439.567 &   0.840 &   0.241 &         &         &         \\
204  &  139  &           &           &           & 1463.116 &  -0.279 &   2.321 & 1464.539 &  -0.127 &   2.258 & 1438.926 &  -0.641 &   0.199 &         &         &         \\
205  &  140  &           &           &           & 1465.637 &   2.521 &   2.242 & 1466.879 &   2.340 &   2.213 & 1439.730 &   0.804 &   0.163 &         &         &         \\
206  &  141  &           &           &           & 1465.379 &  -0.258 &   2.263 & 1466.791 &  -0.088 &   2.252 & 1439.029 &  -0.701 &   0.103 &         &         &         \\
207  &  142  &           &           &           & 1467.831 &   2.452 &   2.194 & 1469.093 &   2.302 &   2.214 & 1439.811 &   0.782 &   0.081 &         &         &         \\
208  &  143  &           &           &           & 1467.587 &  -0.244 &   2.208 & 1469.037 &  -0.056 &   2.246 & 1439.035 &  -0.776 &   0.006 &         &         &         \\
209  &  144  &           &           &           & 1469.978 &   2.391 &   2.147 & 1471.305 &   2.268 &   2.212 & 1439.806$^{\ast}$ &   0.771 &  -0.005 &         &         &         \\
210  &  145  &           &           &           & 1469.741 &  -0.237 &   2.154 & 1471.277 &  -0.028 &   2.240 &         &         &         &         &         &         \\
211  &  146  &           &           &           & 1472.076 &   2.335 &   2.098 & 1473.513 &   2.236 &   2.208 &         &         &         &         &         &         \\
212  &  147  &           &           &           & 1471.837 &  -0.239 &   2.096 & 1473.505 &  -0.008 &   2.228 &         &         &         &         &         &         \\
213  &  148  &           &           &           & 1474.121 &   2.284 &   2.045 & 1475.712 &   2.207 &   2.199 &         &         &         &         &         &         \\
214  &  149  &           &           &           & 1473.872 &  -0.249 &   2.035 & 1475.717 &   0.005 &   2.212 &         &         &         &         &         &         \\
215  &  150  &           &           &           & 1476.108 &   2.236 &   1.987 & 1477.893 &   2.176 &   2.181 &         &         &         &         &         &         \\
216  &  151  &           &           &           & 1475.839 &  -0.269 &   1.967 & 1477.903 &   0.010 &   2.186 &         &         &         &         &         &         \\
217  &  152  &           &           &           & 1478.031 &   2.192 &   1.923 & 1480.050 &   2.147 &   2.157 &         &         &         &         &         &         \\
218  &  153  &           &           &           & 1477.730 &  -0.301 &   1.891 & 1480.053 &   0.003 &   2.150 &         &         &         &         &         &         \\
219  &  154  &           &           &           & 1479.881 &   2.151 &   1.850 & 1482.173 &   2.120 &   2.123 &         &         &         &         &         &         \\
220  &  155  &           &           &           & 1479.535 &  -0.346 &   1.805 & 1482.156 &  -0.017 &   2.103 &         &         &         &         &         &         \\
221  &  156  &           &           &           & 1481.648 &   2.113 &   1.767 & 1484.248 &   2.092 &   2.075 &         &         &         &         &         &         \\
222  &  157  &           &           &           & 1481.241 &  -0.407 &   1.706 & 1484.197 &  -0.051 &   2.041 &         &         &         &         &         &         \\
223  &  158  &           &           &           & 1483.320 &   2.079 &   1.672 & 1486.262 &   2.065 &   2.014 &         &         &         &         &         &         \\
224  &  159  &           &           &           & 1482.834 &  -0.486 &   1.593 & 1486.158 &  -0.104 &   1.961 &         &         &         &         &         &         \\
225  &  160  &           &           &           & 1484.884 &   2.050 &   1.564 & 1488.200 &   2.042 &   1.938 &         &         &         &         &         &         \\
226  &  161  &           &           &           & 1484.297 &  -0.587 &   1.463 & 1488.018 &  -0.182 &   1.860 &         &         &         &         &         &         \\
227  &  162  &           &           &           & 1486.322 &   2.025 &   1.438 & 1490.040 &   2.022 &   1.840 &         &         &         &         &         &         \\
228  &  163  &           &           &           & 1485.609 &  -0.713 &   1.312 & 1489.750 &  -0.290 &   1.732 &         &         &         &         &         &         \\
229  &  164  &           &           &           & 1487.615 &   2.006 &   1.293 & 1491.758 &   2.008 &   1.718 &         &         &         &         &         &         \\
230  &  165  &           &           &           & 1486.749 &  -0.866 &   1.140 & 1491.322 &  -0.436 &   1.572 &         &         &         &         &         &         \\
231  &  166  &           &           &           & 1488.745 &   1.996 &   1.130 & 1493.324 &   2.002 &   1.566 &         &         &         &         &         &         \\
232  &  167  &           &           &           & 1487.698 &  -1.047 &   0.949 & 1492.700 &  -0.624 &   1.378 &         &         &         &         &         &         \\
233  &  168  &           &           &           & 1489.689 &   1.991 &   0.944 & 1494.708 &   2.008 &   1.384 &         &         &         &         &         &         \\
234  &  169  &           &           &           & 1488.439 &  -1.250 &   0.741 & 1493.860 &  -0.848 &   1.160 &         &         &         &         &         &         \\
235  &  170  &           &           &           & 1490.432 &   1.993 &   0.743 & 1495.888 &   2.028 &   1.180 &         &         &         &         &         &         \\
236  &  171  &           &           &           & 1488.968 &  -1.464 &   0.529 & 1494.981 &  -0.907 &   1.121 &         &         &         &         &         &         \\
237  &  172  &           &           &           & 1490.963 &   1.995 &   0.531 & 1496.857 &   1.876 &   0.969 &         &         &         &         &         &         \\
238  &  173  &           &           &           & 1489.507 &  -1.456 &   0.539 & 1495.932 &  -0.925 &   0.951 &         &         &         &         &         &         \\
239  &  174  &           &           &           & 1491.278 &   1.771 &   0.315 & 1497.625 &   1.693 &   0.768 &         &         &         &         &         &         \\
240  &  175  &           &           &           & 1489.842 &  -1.436 &   0.335 & 1496.654 &  -0.971 &   0.722 &         &         &         &         &         &         \\
241  &  176  &           &           &           & 1491.375 &   1.533 &   0.097 & 1498.199 &   1.545 &   0.574 &         &         &         &         &         &         \\
242  &  177  &           &           &           & 1489.955 &  -1.420 &   0.113 & 1497.157 &  -1.042 &   0.503 &         &         &         &         &         &         \\
243  &  178  &           &           &           & 1491.249$^{\ast \dag }$ &   1.294 &  -0.126 & 1498.580 &   1.423 &   0.381 &         &         &         &         &         &         \\
244  &  179  &           &           &           &         &         &         & 1497.434 &  -1.146 &   0.277 &         &         &         &         &         &         \\
245  &  180  &           &           &           &         &         &         & 1498.749 &   1.315 &   0.169 &         &         &         &         &         &         \\
246  &  181  &           &           &           &         &         &         & 1497.476 &  -1.273 &   0.042 &         &         &         &         &         &         \\
247  &  182  &           &           &           &         &         &         & 1498.653$^{\ast \dag }$ &   1.177 &  -0.096 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  11.833  &    1.348  &    1.878  &   13.857  &    1.299  &    2.149  &   15.729  &    1.429  &    2.586  &   13.868  &    1.505  &    2.310 \\
\hline
\hline
\multicolumn{15}{l}{ Dysprosium $(Z= 66 )$} \\
138  &   72  &           &           &           & 1086.669$^{\ast \dag }$ &         &         & 1083.556$^{\ast \dag }$ &         &         & 1082.480$^{\ast \dag }$ &         &         & 1084.296$^{\ast \dag }$ &         &         \\
139  &   73  &           &           &           & 1098.256$^{\dag }$ &  11.587 &         & 1095.452$^{\dag }$ &  11.896 &         & 1094.524$^{\dag }$ &  12.044 &         & 1096.096$^{\dag }$ &  11.800 &         \\
140  &   74  &           &           &           & 1112.714 &  14.458 &  26.045 & 1109.785 &  14.333 &  26.229 & 1108.845 &  14.321 &  26.365 & 1110.782 &  14.686 &  26.486 \\
141  &   75  &           &           &           & 1124.010 &  11.296 &  25.754 & 1121.463 &  11.678 &  26.011 & 1120.737 &  11.892 &  26.213 & 1122.296 &  11.514 &  26.200 \\
142  &   76  &           &           &           & 1138.101 &  14.091 &  25.387 & 1135.471 &  14.008 &  25.686 & 1134.766 &  14.029 &  25.921 & 1136.665 &  14.369 &  25.883 \\
143  &   77  &  1154.733  &          &          &  1149.114  &   11.013  &   25.104  &  1146.949  &   11.478  &   25.486  &  1146.561  &   11.795  &   25.824  &  1147.913  &   11.248  &   25.617  \\
144  &   78  &  1167.205  &   12.472  &          &  1162.844  &   13.730  &   24.743  &  1160.630  &   13.681  &   25.159  &  1160.275  &   13.714  &   25.509  &  1161.974  &   14.061  &   25.309  \\
145  &   79  &  1176.949  &    9.744  &   22.217  &  1173.580  &   10.736  &   24.466  &  1171.931  &   11.301  &   24.982  &  1172.036  &   11.761  &   25.475  &  1172.973  &   10.999  &   25.060  \\
146  &   80  &  1189.333  &   12.383  &   22.128  &  1186.938  &   13.358  &   24.094  &  1185.263  &   13.332  &   24.633  &  1185.373  &   13.337  &   25.098  &  1186.719  &   13.746  &   24.745  \\
147  &   81  &  1199.045  &    9.712  &   22.096  &  1197.408  &   10.470  &   23.828  &  1196.423  &   11.160  &   24.492  &  1197.189  &   11.816  &   25.153  &  1197.493  &   10.774  &   24.520  \\
148  &   82  &  1210.779  &   11.734  &   21.447  &  1210.343  &   12.935  &   23.405  &  1209.344  &   12.921  &   24.081  &  1210.028  &   12.839  &   24.655  &  1210.891  &   13.398  &   24.172  \\
149  &   83  &  1218.685  &    7.906  &   19.641  &  1216.423  &    6.080  &   19.015  &  1215.406  &    6.062  &   18.983  &  1215.983  &    5.955  &   18.794  &  1216.732  &    5.841  &   19.239  \\
150  &   84  &  1228.373  &    9.687  &   17.594  &  1225.342  &    8.919  &   14.999  &  1223.773  &    8.367  &   14.429  &  1224.010  &    8.027  &   13.982  &  1225.390  &    8.658  &   14.499  \\
151  &   85  &  1235.886  &    7.513  &   17.201  &  1231.207  &    5.865  &   14.784  &  1229.705  &    5.932  &   14.299  &  1229.860  &    5.850  &   13.877  &  1231.067  &    5.677  &   14.335  \\
152  &   86  &  1245.323  &    9.437  &   16.951  &  1240.022  &    8.815  &   14.680  &  1238.029  &    8.324  &   14.256  &  1237.828  &    7.968  &   13.818  &  1239.615  &    8.548  &   14.225  \\
153  &   87  &  1252.420  &    7.096  &   16.534  &  1245.681  &    5.659  &   14.474  &  1243.826  &    5.797  &   14.121  &  1243.571  &    5.743  &   13.711  &  1245.133  &    5.518  &   14.066  \\
154  &   88  &  1261.742  &    9.322  &   16.419  &  1254.394  &    8.713  &   14.372  &  1252.100  &    8.274  &   14.071  &  1251.478  &    7.907  &   13.650  &  1253.577  &    8.444  &   13.962  \\
155  &   89  &  1268.575  &    6.833  &   16.156  &  1259.832  &    5.438  &   14.151  &  1257.736  &    5.636  &   13.910  &  1257.084  &    5.606  &   13.513  &  1258.938  &    5.361  &   13.805  \\
156  &   90  &  1278.020  &    9.445  &   16.278  &  1268.458  &    8.626  &   14.064  &  1265.967  &    8.231  &   13.867  &  1264.942  &    7.858  &   13.464  &  1267.273  &    8.335  &   13.696  \\
157  &   91  &  1284.987  &    6.967  &   16.412  &  1273.750  &    5.292  &   13.918  &  1271.475  &    5.508  &   13.739  &  1270.344  &    5.402  &   13.260  &  1272.502  &    5.229  &   13.564  \\
158  &   92  &  1294.041  &    9.054  &   16.020  &  1282.207  &    8.457  &   13.749  &  1279.609  &    8.134  &   13.642  &  1278.172  &    7.828  &   13.230  &  1280.688  &    8.186  &   13.415  \\
159  &   93  &  1300.872  &    6.831  &   15.885  &  1287.326  &    5.119  &   13.576  &  1285.004  &    5.395  &   13.529  &  1283.504  &    5.332  &   13.160  &  1285.766  &    5.078  &   13.264  \\
160  &   94  &  1309.448  &    8.577  &   15.408  &  1295.625  &    8.299  &   13.418  &  1292.996  &    7.992  &   13.387  &  1291.098  &    7.594  &   12.926  &  1293.793  &    8.027  &   13.105  \\
161  &   95  &  1315.903  &    6.454  &   15.031  &  1300.534  &    4.909  &   13.208  &  1298.234  &    5.238  &   13.230  &  1296.300  &    5.202  &   12.796  &  1298.683  &    4.890  &   12.917  \\
162  &   96  &  1324.100  &    8.197  &   14.651  &  1308.695  &    8.161  &   13.070  &  1306.095  &    7.861  &   13.099  &  1303.674  &    7.374  &   12.576  &  1306.552  &    7.869  &   12.759  \\
163  &   97  &  1330.371  &    6.271  &   14.468  &  1313.344  &    4.649  &   12.810  &  1311.105  &    5.010  &   12.871  &  1308.649  &    4.975  &   12.349  &  1311.182  &    4.630  &   12.499  \\
164  &   98  &  1338.029  &    7.658  &   13.929  &  1321.397  &    8.053  &   12.702  &  1318.861  &    7.756  &   12.766  &  1315.871  &    7.222  &   12.197  &  1318.914  &    7.732  &   12.362  \\
165  &   99  &  1343.745  &    5.716  &   13.374  &  1325.729  &    4.332  &   12.385  &  1323.543  &    4.682  &   12.438  &  1320.468  &    4.597  &   11.819  &  1323.187  &    4.273  &   12.005  \\
166  &  100  &  1350.788  &    7.044  &   12.760  &  1333.715  &    7.986  &   12.318  &  1331.251  &    7.708  &   12.390  &  1327.621  &    7.153  &   11.750  &  1330.837  &    7.650  &   11.923  \\
167  &  101  &  1356.186  &    5.398  &   12.441  &  1337.825  &    4.110  &   12.096  &  1335.666  &    4.415  &   12.123  &  1331.870  &    4.249  &   11.402  &  1334.671  &    3.834  &   11.484  \\
168  &  102  &  1362.907  &    6.720  &   12.118  &  1345.651  &    7.826  &   11.936  &  1343.247  &    7.581  &   11.996  &  1338.880  &    7.010  &   11.259  &  1342.310  &    7.639  &   11.473  \\
169  &  103  &  1368.018  &    5.111  &   11.832  &  1349.698  &    4.047  &   11.873  &  1347.613  &    4.366  &   11.947  &  1343.049  &    4.169  &   11.179  &  1345.996  &    3.686  &   11.325  \\
170  &  104  &           &           &           & 1357.219 &   7.521 &  11.568 & 1354.882 &   7.269 &  11.635 & 1349.709 &   6.660 &  10.829 & 1353.371 &   7.375 &  11.061 \\
171  &  105  &           &           &           & 1361.171 &   3.952 &  11.473 & 1359.158 &   4.276 &  11.545 & 1353.750 &   4.041 &  10.701 & 1357.000 &   3.629 &  11.004 \\
172  &  106  &           &           &           & 1368.445 &   7.274 &  11.226 & 1366.207 &   7.049 &  11.325 & 1360.199 &   6.449 &  10.490 & 1364.077 &   7.077 &  10.706 \\
173  &  107  &           &           &           & 1372.279 &   3.834 &  11.108 & 1370.375 &   4.168 &  11.217 & 1364.097 &   3.898 &  10.347 & 1367.634 &   3.557 &  10.634 \\
174  &  108  &           &           &           & 1379.350 &   7.071 &  10.905 & 1377.263 &   6.888 &  11.056 & 1370.408 &   6.311 &  10.209 & 1374.473 &   6.839 &  10.396 \\
175  &  109  &           &           &           & 1383.051 &   3.701 &  10.772 & 1381.314 &   4.051 &  10.939 & 1374.164 &   3.756 &  10.067 & 1377.955 &   3.482 &  10.321 \\
176  &  110  &           &           &           & 1389.953 &   6.902 &  10.603 & 1388.074 &   6.760 &  10.811 & 1380.373 &   6.209 &   9.965 & 1384.593 &   6.638 &  10.120 \\
177  &  111  &           &           &           & 1393.508 &   3.555 &  10.457 & 1392.005 &   3.931 &  10.691 & 1383.995 &   3.622 &   9.831 & 1387.999 &   3.406 &  10.044 \\
178  &  112  &           &           &           & 1400.264 &   6.756 &  10.311 & 1398.659 &   6.654 &  10.585 & 1390.122 &   6.127 &   9.749 & 1394.458 &   6.459 &   9.865 \\
179  &  113  &           &           &           & 1403.701 &   3.437 &  10.193 & 1402.498 &   3.839 &  10.493 & 1393.675 &   3.553 &   9.680 & 1397.791 &   3.333 &   9.792 \\
180  &  114  &           &           &           & 1410.289 &   6.588 &  10.025 & 1409.025 &   6.527 &  10.366 & 1399.676 &   6.001 &   9.554 & 1404.083 &   6.292 &   9.625 \\
181  &  115  &           &           &           & 1413.604 &   3.315 &   9.903 & 1412.778 &   3.753 &  10.280 & 1403.179 &   3.503 &   9.504 & 1407.342 &   3.259 &   9.551 \\
182  &  116  &           &           &           & 1420.028 &   6.424 &   9.739 & 1419.177 &   6.399 &  10.152 & 1409.051 &   5.872 &   9.375 & 1413.473 &   6.131 &   9.390 \\
183  &  117  &           &           &           & 1423.207 &   3.179 &   9.603 & 1422.837 &   3.660 &  10.059 & 1412.516 &   3.465 &   9.337 & 1416.657 &   3.184 &   9.315 \\
184  &  118  &           &           &           & 1429.474 &   6.267 &   9.446 & 1429.113 &   6.276 &   9.936 & 1418.259 &   5.743 &   9.208 & 1422.627 &   5.970 &   9.154 \\
185  &  119  &           &           &           & 1432.498 &   3.024 &   9.291 & 1432.671 &   3.558 &   9.834 & 1421.700 &   3.441 &   9.184 & 1425.798 &   3.171 &   9.141 \\
186  &  120  &           &           &           & 1438.614 &   6.116 &   9.140 & 1438.828 &   6.157 &   9.715 & 1427.305 &   5.605 &   9.046 & 1431.537 &   5.739 &   8.910 \\
187  &  121  &           &           &           & 1441.457 &   2.843 &   8.959 & 1442.271 &   3.443 &   9.600 & 1430.736 &   3.431 &   9.036 & 1434.732 &   3.195 &   8.934 \\
188  &  122  &           &           &           & 1447.423 &   5.966 &   8.809 & 1448.312 &   6.041 &   9.484 & 1436.188 &   5.452 &   8.883 & 1440.186 &   5.454 &   8.649 \\
189  &  123  &           &           &           & 1450.051 &   2.628 &   8.594 & 1451.624 &   3.312 &   9.353 & 1439.624 &   3.436 &   8.888 & 1443.425 &   3.239 &   8.693 \\
190  &  124  &           &           &           & 1455.861 &   5.810 &   8.438 & 1457.547 &   5.923 &   9.235 & 1444.899 &   5.275 &   8.711 & 1448.541 &   5.116 &   8.355 \\
191  &  125  &           &           &           & 1458.279 &   2.418 &   8.228 & 1460.746 &   3.199 &   9.122 & 1448.356 &   3.457 &   8.732 & 1451.862 &   3.321 &   8.437 \\
192  &  126  &           &           &           & 1463.846 &   5.567 &   7.985 & 1466.506 &   5.760 &   8.959 & 1453.422 &   5.066 &   8.523 & 1456.542 &   4.680 &   8.001 \\
193  &  127  &           &           &           & 1464.129 &   0.283 &   5.850 & 1466.863 &   0.357 &   6.117 & 1453.073 &  -0.349 &   4.717 & 1455.820 &  -0.722 &   3.958 \\
194  &  128  &           &           &           & 1466.917 &   2.788 &   3.071 & 1469.118 &   2.255 &   2.612 & 1454.296 &   1.223 &   0.874 & 1457.116 &   1.296 &   0.574 \\
195  &  129  &           &           &           & 1467.048 &   0.131 &   2.919 & 1469.379 &   0.261 &   2.516 & 1453.862 &  -0.434 &   0.789 & 1456.252 &  -0.864 &   0.432 \\
196  &  130  &           &           &           & 1469.825 &   2.777 &   2.908 & 1471.683 &   2.304 &   2.565 & 1455.106 &   1.244 &   0.810 & 1457.566 &   1.314 &   0.450 \\
197  &  131  &           &           &           & 1469.831 &   0.006 &   2.783 & 1471.855 &   0.172 &   2.476 & 1454.603 &  -0.503 &   0.741 & 1456.604 &  -0.962 &   0.352 \\
198  &  132  &           &           &           & 1472.617 &   2.786 &   2.792 & 1474.217 &   2.362 &   2.534 & 1455.850 &   1.247 &   0.744 & 1457.914 &   1.310 &   0.348 \\
199  &  133  &           &           &           & 1472.506 &  -0.111 &   2.675 & 1474.297 &   0.080 &   2.442 & 1455.358 &  -0.492 &   0.755 & 1456.957 &  -0.957 &   0.353 \\
200  &  134  &           &           &           & 1475.320 &   2.814 &   2.703 & 1476.729 &   2.432 &   2.512 & 1456.525 &   1.167 &   0.675 & 1458.180 &   1.223 &   0.266 \\
201  &  135  &           &           &           & 1475.097 &  -0.223 &   2.591 & 1476.718 &  -0.011 &   2.421 & 1456.033 &  -0.492 &   0.675 & 1457.226 &  -0.954 &   0.269 \\
202  &  136  &           &           &           & 1477.952 &   2.855 &   2.632 & 1479.228 &   2.510 &   2.499 & 1457.126 &   1.093 &   0.601 & 1458.377 &   1.151 &   0.197 \\
203  &  137  &           &           &           & 1477.706 &  -0.246 &   2.609 & 1479.134 &  -0.094 &   2.416 & 1456.621 &  -0.505 &   0.588 & 1457.425 &  -0.952 &   0.199 \\
204  &  138  &           &           &           & 1480.522 &   2.816 &   2.570 & 1481.720 &   2.586 &   2.492 & 1457.652 &   1.031 &   0.526 & 1458.515 &   1.090 &   0.138 \\
205  &  139  &           &           &           & 1480.308 &  -0.214 &   2.602 & 1481.661 &  -0.059 &   2.527 & 1457.119 &  -0.533 &   0.498 & 1457.562 &  -0.953 &   0.137 \\
206  &  140  &           &           &           & 1483.037 &   2.729 &   2.515 & 1484.209 &   2.548 &   2.489 & 1458.101 &   0.982 &   0.449 & 1458.597 &   1.035 &   0.082 \\
207  &  141  &           &           &           & 1482.850 &  -0.187 &   2.542 & 1484.193 &  -0.016 &   2.532 & 1457.524 &  -0.577 &   0.405 & 1457.641 &  -0.956 &   0.079 \\
208  &  142  &           &           &           & 1485.500 &   2.650 &   2.463 & 1486.693 &   2.500 &   2.484 & 1458.472 &   0.948 &   0.371 & 1458.622 &   0.981 &   0.025 \\
209  &  143  &           &           &           & 1485.333 &  -0.167 &   2.483 & 1486.717 &   0.024 &   2.524 & 1457.838 &  -0.634 &   0.314 & 1457.661 &  -0.961 &   0.020 \\
210  &  144  &           &           &           & 1487.911 &   2.578 &   2.411 & 1489.172 &   2.455 &   2.479 & 1458.766 &   0.928 &   0.294 & 1458.586$^{\ast \dag }$ &   0.925 &  -0.036 \\
211  &  145  &           &           &           & 1487.757 &  -0.154 &   2.424 & 1489.229 &   0.057 &   2.512 & 1458.065 &  -0.701 &   0.227 &         &         &         \\
212  &  146  &           &           &           & 1490.268 &   2.511 &   2.357 & 1491.642 &   2.413 &   2.470 & 1458.988 &   0.923 &   0.222 &         &         &         \\
213  &  147  &           &           &           & 1490.118 &  -0.150 &   2.361 & 1491.725 &   0.083 &   2.496 & 1458.213 &  -0.775 &   0.148 &         &         &         \\
214  &  148  &           &           &           & 1492.568 &   2.450 &   2.300 & 1494.097 &   2.372 &   2.455 & 1459.140 &   0.927 &   0.152 &         &         &         \\
215  &  149  &           &           &           & 1492.414 &  -0.154 &   2.296 & 1494.199 &   0.102 &   2.474 & 1458.290 &  -0.850 &   0.077 &         &         &         \\
216  &  150  &           &           &           & 1494.805 &   2.391 &   2.237 & 1496.531 &   2.332 &   2.434 & 1459.228 &   0.938 &   0.088 &         &         &         \\
217  &  151  &           &           &           & 1494.636 &  -0.169 &   2.222 & 1496.641 &   0.110 &   2.442 & 1458.300 &  -0.928 &   0.010 &         &         &         \\
218  &  152  &           &           &           & 1496.974 &   2.338 &   2.169 & 1498.933 &   2.292 &   2.402 & 1459.252 &   0.952 &   0.024 &         &         &         \\
219  &  153  &           &           &           & 1496.779 &  -0.195 &   2.143 & 1499.042 &   0.109 &   2.401 & 1458.245$^{\ast \dag }$ &  -1.007 &  -0.055 &         &         &         \\
220  &  154  &           &           &           & 1499.065 &   2.286 &   2.091 & 1501.295 &   2.253 &   2.362 &         &         &         &         &         &         \\
221  &  155  &           &           &           & 1498.830 &  -0.235 &   2.051 & 1501.389 &   0.094 &   2.347 &         &         &         &         &         &         \\
222  &  156  &           &           &           & 1501.071 &   2.241 &   2.006 & 1503.605 &   2.216 &   2.310 &         &         &         &         &         &         \\
223  &  157  &           &           &           & 1500.780 &  -0.291 &   1.950 & 1503.669 &   0.064 &   2.280 &         &         &         &         &         &         \\
224  &  158  &           &           &           & 1502.979 &   2.199 &   1.908 & 1505.850 &   2.181 &   2.245 &         &         &         &         &         &         \\
225  &  159  &           &           &           & 1502.613 &  -0.366 &   1.833 & 1505.864 &   0.014 &   2.195 &         &         &         &         &         &         \\
226  &  160  &           &           &           & 1504.776 &   2.163 &   1.797 & 1508.014 &   2.150 &   2.164 &         &         &         &         &         &         \\
227  &  161  &           &           &           & 1504.316 &  -0.460 &   1.703 & 1507.956 &  -0.058 &   2.092 &         &         &         &         &         &         \\
228  &  162  &           &           &           & 1506.448 &   2.132 &   1.672 & 1510.080 &   2.124 &   2.066 &         &         &         &         &         &         \\
229  &  163  &           &           &           & 1505.868 &  -0.580 &   1.552 & 1509.920 &  -0.160 &   1.964 &         &         &         &         &         &         \\
230  &  164  &           &           &           & 1507.976 &   2.108 &   1.528 & 1512.025 &   2.105 &   1.945 &         &         &         &         &         &         \\
231  &  165  &           &           &           & 1507.251 &  -0.725 &   1.383 & 1511.730 &  -0.295 &   1.810 &         &         &         &         &         &         \\
232  &  166  &           &           &           & 1509.344 &   2.093 &   1.368 & 1513.825 &   2.095 &   1.800 &         &         &         &         &         &         \\
233  &  167  &           &           &           & 1508.446 &  -0.898 &   1.195 & 1513.355 &  -0.470 &   1.625 &         &         &         &         &         &         \\
234  &  168  &           &           &           & 1510.532 &   2.086 &   1.188 & 1515.454 &   2.099 &   1.629 &         &         &         &         &         &         \\
235  &  169  &           &           &           & 1509.439 &  -1.093 &   0.993 & 1514.778 &  -0.676 &   1.423 &         &         &         &         &         &         \\
236  &  170  &           &           &           & 1511.524 &   2.085 &   0.992 & 1516.892 &   2.114 &   1.438 &         &         &         &         &         &         \\
237  &  171  &           &           &           & 1510.222 &  -1.302 &   0.783 & 1516.121 &  -0.771 &   1.343 &         &         &         &         &         &         \\
238  &  172  &           &           &           & 1512.310 &   2.088 &   0.786 & 1518.133 &   2.012 &   1.241 &         &         &         &         &         &         \\
239  &  173  &           &           &           & 1510.868 &  -1.442 &   0.646 & 1517.348 &  -0.785 &   1.227 &         &         &         &         &         &         \\
240  &  174  &           &           &           & 1512.882 &   2.014 &   0.572 & 1519.182 &   1.834 &   1.049 &         &         &         &         &         &         \\
241  &  175  &           &           &           & 1511.462 &  -1.420 &   0.594 & 1518.355 &  -0.827 &   1.007 &         &         &         &         &         &         \\
242  &  176  &           &           &           & 1513.232 &   1.770 &   0.350 & 1520.042 &   1.687 &   0.860 &         &         &         &         &         &         \\
243  &  177  &           &           &           & 1511.832 &  -1.400 &   0.370 & 1519.149 &  -0.893 &   0.794 &         &         &         &         &         &         \\
244  &  178  &           &           &           & 1513.352 &   1.520 &   0.120 & 1520.712 &   1.563 &   0.670 &         &         &         &         &         &         \\
245  &  179  &           &           &           & 1511.968 &  -1.384 &   0.136 & 1519.721 &  -0.991 &   0.572 &         &         &         &         &         &         \\
246  &  180  &           &           &           & 1513.229$^{\ast \dag }$ &   1.261 &  -0.123 & 1521.171 &   1.450 &   0.459 &         &         &         &         &         &         \\
247  &  181  &           &           &           &         &         &         & 1519.913 &  -1.258 &   0.192 &         &         &         &         &         &         \\
248  &  182  &           &           &           &         &         &         & 1521.365$^{\dag}$ &   1.452 &   0.194 &         &         &         &         &         &         \\
249  &  183  &           &           &           &         &         &         & 1520.133$^{\dag}$ &  -1.232 &   0.220 &         &         &         &         &         &         \\
250  &  184  &           &           &           &         &         &         & 1521.116$^{\ast \dag }$ &   0.983 &  -0.249 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  11.658  &    1.173  &    1.825  &   13.621  &    1.164  &    2.079  &   15.520  &    1.335  &    2.514  &   13.380  &    1.333  &    2.223 \\
\hline
\hline
\multicolumn{15}{l}{ Holmium $(Z= 67 )$} \\
140  &   73  &           &           &           & 1096.468$^{\ast \dag }$ &         &         & 1093.525$^{\ast \dag }$ &         &         & 1092.695$^{\ast \dag }$ &         &         & 1093.849$^{\ast \dag }$ &         &         \\
141  &   74  &           &           &           & 1111.218$^{\dag }$ &  14.750 &         & 1108.153$^{\dag }$ &  14.628 &         & 1107.321$^{\dag }$ &  14.626 &         & 1108.842$^{\dag }$ &  14.993 &         \\
142  &   75  &           &           &           & 1122.837 &  11.619 &  26.369 & 1120.147 &  11.994 &  26.622 & 1119.510 &  12.189 &  26.815 & 1120.684 &  11.842 &  26.835 \\
143  &   76  &           &           &           & 1137.205 &  14.368 &  25.987 & 1134.432 &  14.285 &  26.279 & 1133.828 &  14.318 &  26.507 & 1135.348 &  14.664 &  26.506 \\
144  &   77  &  1154.463  &          &          &  1148.543  &   11.338  &   25.706  &  1146.229  &   11.797  &   26.082  &  1145.920  &   12.092  &   26.410  &  1146.925  &   11.577  &   26.241  \\
145  &   78  &  1167.044  &   12.581  &          &  1162.538  &   13.995  &   25.333  &  1160.218  &   13.989  &   25.786  &  1159.985  &   14.065  &   26.157  &  1161.294  &   14.369  &   25.946  \\
146  &   79  &  1177.233  &   10.189  &   22.771  &  1173.614  &   11.076  &   25.071  &  1171.896  &   11.678  &   25.667  &  1172.101  &   12.116  &   26.181  &  1172.675  &   11.381  &   25.750  \\
147  &   80  &  1189.824  &   12.590  &   22.780  &  1187.252  &   13.638  &   24.714  &  1185.514  &   13.618  &   25.296  &  1185.755  &   13.654  &   25.770  &  1186.711  &   14.036  &   25.417  \\
148  &   81  &  1200.128  &   10.304  &   22.895  &  1198.133  &   10.881  &   24.519  &  1197.074  &   11.560  &   25.178  &  1197.949  &   12.194  &   25.848  &  1197.877  &   11.166  &   25.202  \\
149  &   82  &  1211.855  &   11.727  &   22.032  &  1211.314  &   13.181  &   24.062  &  1210.236  &   13.162  &   24.722  &  1211.038  &   13.089  &   25.283  &  1211.543  &   13.666  &   24.832  \\
150  &   83  &  1220.226  &    8.371  &   20.099  &  1217.740  &    6.426  &   19.607  &  1216.643  &    6.407  &   19.569  &  1217.359  &    6.321  &   19.410  &  1217.745  &    6.202  &   19.868  \\
151  &   84  &  1229.975  &    9.748  &   18.120  &  1226.938  &    9.198  &   15.624  &  1225.292  &    8.649  &   15.056  &  1225.694  &    8.335  &   14.656  &  1226.702  &    8.957  &   15.159  \\
152  &   85  &  1238.028  &    8.053  &   17.802  &  1233.139  &    6.201  &   15.399  &  1231.561  &    6.269  &   14.918  &  1231.907  &    6.213  &   14.548  &  1232.731  &    6.029  &   14.986  \\
153  &   86  &  1247.506  &    9.478  &   17.532  &  1242.228  &    9.089  &   15.290  &  1240.161  &    8.600  &   14.869  &  1240.181  &    8.274  &   14.487  &  1241.579  &    8.848  &   14.877  \\
154  &   87  &  1255.205  &    7.698  &   17.177  &  1248.211  &    5.983  &   15.072  &  1246.284  &    6.123  &   14.723  &  1246.286  &    6.105  &   14.379  &  1247.439  &    5.860  &   14.708  \\
155  &   88  &  1264.677  &    9.472  &   17.171  &  1257.194  &    8.983  &   14.966  &  1254.829  &    8.545  &   14.668  &  1254.497  &    8.211  &   14.316  &  1256.183  &    8.744  &   14.604  \\
156  &   89  &  1272.248  &    7.571  &   17.044  &  1262.941  &    5.747  &   14.730  &  1260.777  &    5.948  &   14.493  &  1260.459  &    5.962  &   14.173  &  1261.852  &    5.669  &   14.413  \\
157  &   90  &  1281.613  &    9.364  &   16.936  &  1271.836  &    8.895  &   14.642  &  1269.277  &    8.500  &   14.448  &  1268.619  &    8.160  &   14.122  &  1270.510  &    8.658  &   14.327  \\
158  &   91  &  1289.038  &    7.425  &   16.790  &  1277.405  &    5.569  &   14.464  &  1275.061  &    5.784  &   14.284  &  1274.351  &    5.732  &   13.892  &  1276.043  &    5.533  &   14.191  \\
159  &   92  &  1298.252  &    9.214  &   16.640  &  1286.145  &    8.740  &   14.309  &  1283.479  &    8.418  &   14.202  &  1282.482  &    8.131  &   13.863  &  1284.542  &    8.499  &   14.032  \\
160  &   93  &  1305.376  &    7.123  &   16.338  &  1291.545  &    5.400  &   14.140  &  1289.155  &    5.676  &   14.094  &  1288.119  &    5.637  &   13.768  &  1289.927  &    5.385  &   13.884  \\
161  &   94  &  1314.261  &    8.886  &   16.009  &  1300.106  &    8.561  &   13.961  &  1297.406  &    8.251  &   13.927  &  1295.990  &    7.871  &   13.508  &  1298.250  &    8.323  &   13.708  \\
162  &   95  &  1321.177  &    6.916  &   15.802  &  1305.296  &    5.190  &   13.751  &  1302.926  &    5.520  &   13.771  &  1301.491  &    5.501  &   13.372  &  1303.446  &    5.196  &   13.519  \\
163  &   96  &  1329.586  &    8.408  &   15.324  &  1313.702  &    8.406  &   13.596  &  1311.025  &    8.099  &   13.619  &  1309.112  &    7.621  &   13.122  &  1311.594  &    8.148  &   13.344  \\
164  &   97  &  1336.259  &    6.674  &   15.082  &  1318.629  &    4.927  &   13.333  &  1316.314  &    5.289  &   13.388  &  1314.378  &    5.266  &   12.887  &  1316.529  &    4.935  &   13.083  \\
165  &   98  &  1344.248  &    7.989  &   14.663  &  1326.913  &    8.284  &   13.211  &  1324.293  &    7.979  &   13.268  &  1321.839  &    7.461  &   12.727  &  1324.528  &    7.999  &   12.934  \\
166  &   99  &  1350.492  &    6.244  &   14.232  &  1331.518  &    4.605  &   12.889  &  1329.247  &    4.954  &   12.933  &  1326.724  &    4.885  &   12.346  &  1329.101  &    4.573  &   12.572  \\
167  &  100  &  1357.772  &    7.280  &   13.524  &  1339.729  &    8.211  &   12.816  &  1337.167  &    7.920  &   12.874  &  1334.111  &    7.387  &   12.272  &  1337.011  &    7.910  &   12.483  \\
168  &  101  &  1363.624  &    5.852  &   13.132  &  1344.047  &    4.318  &   12.529  &  1341.770  &    4.603  &   12.523  &  1338.559  &    4.448  &   11.835  &  1341.143  &    4.132  &   12.042  \\
169  &  102  &  1370.432  &    6.807  &   12.660  &  1352.160  &    8.113  &   12.431  &  1349.632  &    7.862  &   12.465  &  1345.882  &    7.323  &   11.771  &  1349.035  &    7.892  &   12.024  \\
170  &  103  &  1375.947  &    5.515  &   12.323  &  1356.420  &    4.260  &   12.373  &  1354.195  &    4.563  &   12.425  &  1350.259  &    4.377  &   11.700  &  1352.943  &    3.908  &   11.800  \\
171  &  104  &  1382.298  &    6.351  &   11.867  &  1364.207  &    7.787  &   12.047  &  1361.726  &    7.531  &   12.094  &  1357.219  &    6.960  &   11.337  &  1360.640  &    7.697  &   11.605  \\
172  &  105  &           &           &           & 1368.375 &   4.168 &  11.955 & 1366.208 &   4.482 &  12.013 & 1361.479 &   4.260 &  11.220 & 1364.496 &   3.856 &  11.553 \\
173  &  106  &           &           &           & 1375.897 &   7.522 &  11.690 & 1373.504 &   7.296 &  11.778 & 1368.216 &   6.737 &  10.997 & 1371.884 &   7.388 &  11.244 \\
174  &  107  &           &           &           & 1379.951 &   4.054 &  11.576 & 1377.880 &   4.376 &  11.672 & 1372.350 &   4.134 &  10.871 & 1375.675 &   3.791 &  11.179 \\
175  &  108  &           &           &           & 1387.256 &   7.305 &  11.359 & 1385.010 &   7.130 &  11.506 & 1378.934 &   6.584 &  10.718 & 1382.812 &   7.137 &  10.928 \\
176  &  109  &           &           &           & 1391.182 &   3.926 &  11.231 & 1389.278 &   4.268 &  11.398 & 1382.944 &   4.010 &  10.594 & 1386.534 &   3.722 &  10.859 \\
177  &  110  &           &           &           & 1398.305 &   7.123 &  11.049 & 1396.270 &   6.992 &  11.260 & 1389.413 &   6.469 &  10.479 & 1393.459 &   6.925 &  10.647 \\
178  &  111  &           &           &           & 1402.091 &   3.786 &  10.909 & 1400.426 &   4.156 &  11.148 & 1393.306 &   3.893 &  10.362 & 1397.111 &   3.652 &  10.577 \\
179  &  112  &           &           &           & 1409.059 &   6.968 &  10.754 & 1407.301 &   6.875 &  11.031 & 1399.679 &   6.373 &  10.266 & 1403.845 &   6.734 &  10.386 \\
180  &  113  &           &           &           & 1412.716 &   3.657 &  10.625 & 1411.355 &   4.054 &  10.929 & 1403.466 &   3.787 &  10.160 & 1407.429 &   3.584 &  10.318 \\
181  &  114  &           &           &           & 1419.535 &   6.819 &  10.476 & 1418.112 &   6.757 &  10.811 & 1409.751 &   6.285 &  10.072 & 1413.983 &   6.554 &  10.138 \\
182  &  115  &           &           &           & 1423.079 &   3.544 &  10.363 & 1422.089 &   3.977 &  10.734 & 1413.500 &   3.749 &  10.034 & 1417.499 &   3.516 &  10.070 \\
183  &  116  &           &           &           & 1429.724 &   6.645 &  10.189 & 1428.709 &   6.620 &  10.597 & 1419.643 &   6.143 &   9.892 & 1423.879 &   6.380 &   9.896 \\
184  &  117  &           &           &           & 1433.143 &   3.419 &  10.064 & 1432.604 &   3.895 &  10.515 & 1423.365 &   3.722 &   9.865 & 1427.326 &   3.447 &   9.827 \\
185  &  118  &           &           &           & 1439.619 &   6.476 &   9.895 & 1439.089 &   6.485 &  10.380 & 1429.364 &   5.999 &   9.721 & 1433.531 &   6.205 &   9.652 \\
186  &  119  &           &           &           & 1442.898 &   3.279 &   9.755 & 1442.896 &   3.807 &  10.292 & 1433.073 &   3.709 &   9.708 & 1436.938 &   3.407 &   9.612 \\
187  &  120  &           &           &           & 1449.208 &   6.310 &   9.589 & 1449.248 &   6.352 &  10.159 & 1438.915 &   5.842 &   9.551 & 1442.929 &   5.991 &   9.398 \\
188  &  121  &           &           &           & 1452.325 &   3.117 &   9.427 & 1452.958 &   3.710 &  10.062 & 1442.624 &   3.709 &   9.551 & 1446.363 &   3.434 &   9.425 \\
189  &  122  &           &           &           & 1458.468 &   6.143 &   9.260 & 1459.177 &   6.219 &   9.929 & 1448.293 &   5.669 &   9.378 & 1452.054 &   5.691 &   9.125 \\
190  &  123  &           &           &           & 1461.391 &   2.923 &   9.066 & 1462.776 &   3.599 &   9.818 & 1452.015 &   3.722 &   9.391 & 1455.537 &   3.483 &   9.174 \\
191  &  124  &           &           &           & 1467.358 &   5.967 &   8.890 & 1468.857 &   6.081 &   9.680 & 1457.485 &   5.470 &   9.192 & 1460.870 &   5.333 &   8.816 \\
192  &  125  &           &           &           & 1470.041 &   2.683 &   8.650 & 1472.332 &   3.475 &   9.556 & 1461.237 &   3.752 &   9.222 & 1464.445 &   3.575 &   8.908 \\
193  &  126  &           &           &           & 1475.803 &   5.762 &   8.445 & 1478.263 &   5.931 &   9.406 & 1466.474 &   5.237 &   8.989 & 1469.312 &   4.867 &   8.442 \\
194  &  127  &           &           &           & 1476.211 &   0.408 &   6.170 & 1478.740 &   0.477 &   6.408 & 1466.274 &  -0.200 &   5.037 & 1468.762 &  -0.550 &   4.317 \\
195  &  128  &           &           &           & 1479.138 &   2.927 &   3.335 & 1481.131 &   2.391 &   2.868 & 1467.639 &   1.365 &   1.165 & 1470.265 &   1.503 &   0.953 \\
196  &  129  &           &           &           & 1479.397 &   0.259 &   3.186 & 1481.515 &   0.384 &   2.775 & 1467.351 &  -0.288 &   1.077 & 1469.576 &  -0.689 &   0.814 \\
197  &  130  &           &           &           & 1482.314 &   2.917 &   3.176 & 1483.957 &   2.442 &   2.826 & 1468.738 &   1.387 &   1.099 & 1471.096 &   1.520 &   0.831 \\
198  &  131  &           &           &           & 1482.453 &   0.139 &   3.056 & 1484.254 &   0.297 &   2.739 & 1468.355 &  -0.383 &   1.004 & 1470.285 &  -0.811 &   0.709 \\
199  &  132  &           &           &           & 1485.378 &   2.925 &   3.064 & 1486.754 &   2.500 &   2.797 & 1469.765 &   1.410 &   1.027 & 1471.831 &   1.546 &   0.735 \\
200  &  133  &           &           &           & 1485.402 &   0.024 &   2.949 & 1486.964 &   0.210 &   2.710 & 1469.330 &  -0.435 &   0.975 & 1470.917 &  -0.914 &   0.632 \\
201  &  134  &           &           &           & 1488.353 &   2.951 &   2.975 & 1489.531 &   2.567 &   2.777 & 1470.719 &   1.389 &   0.954 & 1472.486 &   1.569 &   0.655 \\
202  &  135  &           &           &           & 1488.282 &  -0.071 &   2.880 & 1489.655 &   0.124 &   2.691 & 1470.293 &  -0.426 &   0.963 & 1471.583 &  -0.903 &   0.666 \\
203  &  136  &           &           &           & 1491.278 &   2.996 &   2.925 & 1492.307 &   2.652 &   2.776 & 1471.596 &   1.303 &   0.877 & 1473.075 &   1.492 &   0.589 \\
204  &  137  &           &           &           & 1491.102 &  -0.176 &   2.820 & 1492.362 &   0.055 &   2.707 & 1471.168 &  -0.428 &   0.875 & 1472.180 &  -0.895 &   0.597 \\
205  &  138  &           &           &           & 1494.144 &   3.042 &   2.866 & 1495.095 &   2.733 &   2.788 & 1472.397 &   1.229 &   0.801 & 1473.604 &   1.424 &   0.529 \\
206  &  139  &           &           &           & 1493.991 &  -0.153 &   2.889 & 1495.134 &   0.039 &   2.772 & 1471.954 &  -0.443 &   0.786 & 1472.716 &  -0.888 &   0.536 \\
207  &  140  &           &           &           & 1496.948 &   2.957 &   2.804 & 1497.873 &   2.739 &   2.778 & 1473.124 &   1.170 &   0.727 & 1474.074 &   1.358 &   0.470 \\
208  &  141  &           &           &           & 1496.828 &  -0.120 &   2.837 & 1497.932 &   0.059 &   2.798 & 1472.654 &  -0.470 &   0.700 & 1473.192 &  -0.882 &   0.476 \\
209  &  142  &           &           &           & 1499.693 &   2.865 &   2.745 & 1500.640 &   2.708 &   2.767 & 1473.782 &   1.128 &   0.658 & 1474.482 &   1.290 &   0.408 \\
210  &  143  &           &           &           & 1499.599 &  -0.094 &   2.771 & 1500.737 &   0.097 &   2.805 & 1473.273 &  -0.509 &   0.619 & 1473.603 &  -0.879 &   0.411 \\
211  &  144  &           &           &           & 1502.380 &   2.781 &   2.687 & 1503.396 &   2.659 &   2.756 & 1474.374 &   1.101 &   0.592 & 1474.820 &   1.217 &   0.338 \\
212  &  145  &           &           &           & 1502.305 &  -0.075 &   2.706 & 1503.532 &   0.136 &   2.795 & 1473.819 &  -0.555 &   0.546 & 1473.939 &  -0.881 &   0.336 \\
213  &  146  &           &           &           & 1505.007 &   2.702 &   2.627 & 1506.136 &   2.604 &   2.740 & 1474.905 &   1.086 &   0.531 & 1475.079 &   1.140 &   0.259 \\
214  &  147  &           &           &           & 1504.944 &  -0.063 &   2.639 & 1506.305 &   0.169 &   2.773 & 1474.298 &  -0.607 &   0.479 & 1474.189 &  -0.890 &   0.250 \\
215  &  148  &           &           &           & 1507.571 &   2.627 &   2.564 & 1508.855 &   2.550 &   2.719 & 1475.378 &   1.080 &   0.473 & 1475.246 &   1.057 &   0.167 \\
216  &  149  &           &           &           & 1507.510 &  -0.061 &   2.566 & 1509.048 &   0.193 &   2.743 & 1474.716 &  -0.662 &   0.418 & 1474.339 &  -0.907 &   0.150 \\
217  &  150  &           &           &           & 1510.067 &   2.557 &   2.496 & 1511.545 &   2.497 &   2.690 & 1475.795 &   1.079 &   0.417 & 1475.312 &   0.973 &   0.066 \\
218  &  151  &           &           &           & 1509.997 &  -0.070 &   2.487 & 1511.754 &   0.209 &   2.706 & 1475.073 &  -0.722 &   0.357 & 1474.377 &  -0.935 &   0.038 \\
219  &  152  &           &           &           & 1512.489 &   2.492 &   2.422 & 1514.198 &   2.444 &   2.653 & 1476.155 &   1.082 &   0.360 & 1475.271$^{\ast \dag }$ &   0.894 &  -0.041 \\
220  &  153  &           &           &           & 1512.399 &  -0.090 &   2.402 & 1514.411 &   0.213 &   2.657 & 1475.367 &  -0.788 &   0.294 &         &         &         \\
221  &  154  &           &           &           & 1514.829 &   2.430 &   2.340 & 1516.804 &   2.393 &   2.606 & 1476.450 &   1.083 &   0.295 &         &         &         \\
222  &  155  &           &           &           & 1514.706 &  -0.123 &   2.307 & 1517.009 &   0.205 &   2.598 & 1475.587 &  -0.863 &   0.220 &         &         &         \\
223  &  156  &           &           &           & 1517.079 &   2.373 &   2.250 & 1519.353 &   2.344 &   2.549 & 1476.672 &   1.085 &   0.222 &         &         &         \\
224  &  157  &           &           &           & 1516.907 &  -0.172 &   2.201 & 1519.534 &   0.181 &   2.525 & 1475.719 &  -0.953 &   0.132 &         &         &         \\
225  &  158  &           &           &           & 1519.229 &   2.322 &   2.150 & 1521.832 &   2.298 &   2.479 & 1476.804 &   1.085 &   0.132 &         &         &         \\
226  &  159  &           &           &           & 1518.989 &  -0.240 &   2.082 & 1521.970 &   0.138 &   2.436 & 1475.740$^{\dag}$ &  -1.064 &   0.021 &         &         &         \\
227  &  160  &           &           &           & 1521.265 &   2.276 &   2.036 & 1524.228 &   2.258 &   2.396 & 1476.825$^{\dag}$ &   1.085 &   0.021 &         &         &         \\
228  &  161  &           &           &           & 1520.937 &  -0.328 &   1.948 & 1524.300 &   0.072 &   2.330 & 1475.622$^{\ast \dag }$ &  -1.203 &  -0.118 &         &         &         \\
229  &  162  &           &           &           & 1523.175 &   2.238 &   1.910 & 1526.523 &   2.223 &   2.295 &         &         &         &         &         &         \\
230  &  163  &           &           &           & 1522.736 &  -0.439 &   1.799 & 1526.502 &  -0.021 &   2.202 &         &         &         &         &         &         \\
231  &  164  &           &           &           & 1524.943 &   2.207 &   1.768 & 1528.700 &   2.198 &   2.177 &         &         &         &         &         &         \\
232  &  165  &           &           &           & 1524.366 &  -0.577 &   1.630 & 1528.553 &  -0.147 &   2.051 &         &         &         &         &         &         \\
233  &  166  &           &           &           & 1526.551 &   2.185 &   1.608 & 1530.735 &   2.182 &   2.035 &         &         &         &         &         &         \\
234  &  167  &           &           &           & 1525.812 &  -0.739 &   1.446 & 1530.429 &  -0.306 &   1.876 &         &         &         &         &         &         \\
235  &  168  &           &           &           & 1527.984 &   2.172 &   1.433 & 1532.608 &   2.179 &   1.873 &         &         &         &         &         &         \\
236  &  169  &           &           &           & 1527.058 &  -0.926 &   1.246 & 1532.112 &  -0.496 &   1.683 &         &         &         &         &         &         \\
237  &  170  &           &           &           & 1529.226 &   2.168 &   1.242 & 1534.302 &   2.190 &   1.694 &         &         &         &         &         &         \\
238  &  171  &           &           &           & 1528.095 &  -1.131 &   1.037 & 1533.664 &  -0.638 &   1.552 &         &         &         &         &         &         \\
239  &  172  &           &           &           & 1530.265 &   2.170 &   1.039 & 1535.808 &   2.144 &   1.506 &         &         &         &         &         &         \\
240  &  173  &           &           &           & 1528.970 &  -1.295 &   0.875 & 1535.158 &  -0.650 &   1.494 &         &         &         &         &         &         \\
241  &  174  &           &           &           & 1531.091 &   2.121 &   0.826 & 1537.128 &   1.970 &   1.320 &         &         &         &         &         &         \\
242  &  175  &           &           &           & 1529.728 &  -1.363 &   0.758 & 1536.439 &  -0.689 &   1.281 &         &         &         &         &         &         \\
243  &  176  &           &           &           & 1531.694 &   1.966 &   0.603 & 1538.263 &   1.824 &   1.135 &         &         &         &         &         &         \\
244  &  177  &           &           &           & 1530.308 &  -1.386 &   0.580 & 1537.510 &  -0.753 &   1.071 &         &         &         &         &         &         \\
245  &  178  &           &           &           & 1532.060 &   1.752 &   0.366 & 1539.208 &   1.698 &   0.945 &         &         &         &         &         &         \\
246  &  179  &           &           &           & 1530.694 &  -1.366 &   0.386 & 1538.362 &  -0.846 &   0.852 &         &         &         &         &         &         \\
247  &  180  &           &           &           & 1532.169$^{\dag}$ &   1.475 &   0.109 & 1539.944 &   1.582 &   0.736 &         &         &         &         &         &         \\
248  &  181  &           &           &           & 1530.818$^{\dag}$ &  -1.351 &   0.124 & 1538.955 &  -0.989 &   0.593 &         &         &         &         &         &         \\
249  &  182  &           &           &           & 1531.997$^{\ast \dag }$ &   1.179 &  -0.172 & 1540.436 &   1.481 &   0.492 &         &         &         &         &         &         \\
250  &  183  &           &           &           &         &         &         & 1539.215 &  -1.221 &   0.260 &         &         &         &         &         &         \\
251  &  184  &           &           &           &         &         &         & 1540.480$^{\dag}$ &   1.265 &   0.044 &         &         &         &         &         &         \\
252  &  185  &           &           &           &         &         &         & 1539.287$^{\dag}$ &  -1.193 &   0.072 &         &         &         &         &         &         \\
253  &  186  &           &           &           &         &         &         & 1539.684$^{\ast \dag }$ &   0.397 &  -0.796 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  12.442  &    1.289  &    1.839  &   14.493  &    1.239  &    2.087  &   16.156  &    1.355  &    2.487  &   14.252  &    1.418  &    2.201 \\
\hline
\hline
\multicolumn{15}{l}{ Erbium $(Z= 68 )$} \\
142  &   74  &           &           &           & 1112.333$^{\ast \dag }$ &         &         & 1109.357$^{\ast \dag }$ &         &         & 1108.307$^{\ast \dag }$ &         &         & 1110.137$^{\ast \dag }$ &         &         \\
143  &   75  &           &           &           & 1124.298$^{\dag }$ &  11.965 &         & 1121.694$^{\dag }$ &  12.337 &         & 1120.848$^{\dag }$ &  12.541 &         & 1122.332$^{\dag }$ &  12.195 &         \\
144  &   76  &           &           &           & 1139.029 &  14.731 &  26.696 & 1136.350 &  14.656 &  26.993 & 1135.575 &  14.727 &  27.268 & 1137.345$^{\dag}$ &  15.013 &  27.208 \\
145  &   77  &           &           &           & 1150.728 &  11.699 &  26.430 & 1148.504 &  12.154 &  26.810 & 1148.030 &  12.455 &  27.182 & 1149.284 &  11.939 &  26.952 \\
146  &   78  &  1169.535  &          &          &  1165.074  &   14.346  &   26.045  &  1162.808  &   14.304  &   26.458  &  1162.418  &   14.388  &   26.843  &  1163.965  &   14.681  &   26.620  \\
147  &   79  &  1179.894  &   10.359  &          &  1176.519  &   11.445  &   25.791  &  1174.806  &   11.998  &   26.302  &  1174.855  &   12.437  &   26.825  &  1175.668  &   11.703  &   26.384  \\
148  &   80  &  1192.834  &   12.940  &   23.300  &  1190.458  &   13.939  &   25.384  &  1188.726  &   13.920  &   25.918  &  1188.818  &   13.963  &   26.400  &  1190.006  &   14.338  &   26.041  \\
149  &   81  &  1203.169  &   10.334  &   23.275  &  1201.668  &   11.210  &   25.149  &  1200.612  &   11.886  &   25.806  &  1201.347  &   12.529  &   26.492  &  1201.496  &   11.490  &   25.828  \\
150  &   82  &  1215.329  &   12.160  &   22.495  &  1215.139  &   13.471  &   24.681  &  1214.064  &   13.452  &   25.338  &  1214.717  &   13.370  &   25.899  &  1215.454  &   13.958  &   25.448  \\
151  &   83  &  1223.835  &    8.506  &   20.667  &  1221.885  &    6.746  &   20.217  &  1220.791  &    6.727  &   20.179  &  1221.380  &    6.663  &   20.033  &  1221.996  &    6.542  &   20.500  \\
152  &   84  &  1234.141  &   10.305  &   18.812  &  1231.386  &    9.501  &   16.247  &  1229.744  &    8.953  &   15.680  &  1230.034  &    8.654  &   15.317  &  1231.269  &    9.273  &   15.815  \\
153  &   85  &  1242.179  &    8.038  &   18.344  &  1237.901  &    6.515  &   16.016  &  1236.327  &    6.583  &   15.536  &  1236.586  &    6.552  &   15.206  &  1237.630  &    6.361  &   15.634  \\
154  &   86  &  1252.388  &   10.209  &   18.248  &  1247.284  &    9.383  &   15.898  &  1245.223  &    8.896  &   15.479  &  1245.175  &    8.589  &   15.141  &  1246.790  &    9.160  &   15.521  \\
155  &   87  &  1260.064  &    7.675  &   17.885  &  1253.574  &    6.290  &   15.673  &  1251.654  &    6.431  &   15.327  &  1251.615  &    6.440  &   15.029  &  1252.974  &    6.184  &   15.344  \\
156  &   88  &  1270.138  &   10.074  &   17.750  &  1262.845  &    9.271  &   15.561  &  1260.489  &    8.835  &   15.266  &  1260.137  &    8.522  &   14.962  &  1262.027  &    9.053  &   15.237  \\
157  &   89  &  1277.411  &    7.273  &   17.348  &  1268.892  &    6.047  &   15.318  &  1266.736  &    6.247  &   15.082  &  1266.429  &    6.292  &   14.814  &  1268.011  &    5.984  &   15.037  \\
158  &   90  &  1287.373  &    9.961  &   17.235  &  1278.069  &    9.177  &   15.224  &  1275.521  &    8.785  &   15.032  &  1274.895  &    8.466  &   14.758  &  1276.974  &    8.963  &   14.947  \\
159  &   91  &  1294.701  &    7.328  &   17.290  &  1283.928  &    5.859  &   15.036  &  1281.595  &    6.074  &   14.859  &  1280.944  &    6.049  &   14.515  &  1282.811  &    5.837  &   14.800  \\
160  &   92  &  1304.275  &    9.574  &   16.903  &  1292.946  &    9.018  &   14.877  &  1290.293  &    8.698  &   14.772  &  1289.376  &    8.432  &   14.481  &  1291.614  &    8.803  &   14.640  \\
161  &   93  &  1311.484  &    7.208  &   16.783  &  1298.631  &    5.685  &   14.703  &  1296.257  &    5.964  &   14.662  &  1295.316  &    5.940  &   14.372  &  1297.301  &    5.687  &   14.490  \\
162  &   94  &  1320.688  &    9.205  &   16.413  &  1307.462  &    8.831  &   14.516  &  1304.777  &    8.520  &   14.484  &  1303.473  &    8.157  &   14.097  &  1305.918  &    8.617  &   14.304  \\
163  &   95  &  1327.592  &    6.904  &   16.109  &  1312.933  &    5.471  &   14.302  &  1310.581  &    5.804  &   14.324  &  1309.272  &    5.799  &   13.956  &  1311.413  &    5.495  &   14.112  \\
164  &   96  &  1336.439  &    8.847  &   15.751  &  1321.598  &    8.665  &   14.136  &  1318.939  &    8.358  &   14.162  &  1317.164  &    7.892  &   13.691  &  1319.846  &    8.433  &   13.928  \\
165  &   97  &  1343.089  &    6.650  &   15.497  &  1326.798  &    5.200  &   13.865  &  1324.505  &    5.566  &   13.924  &  1322.723  &    5.559  &   13.451  &  1325.075  &    5.229  &   13.662  \\
166  &   98  &  1351.563  &    8.474  &   15.124  &  1335.334  &    8.536  &   13.736  &  1332.735  &    8.230  &   13.796  &  1330.449  &    7.726  &   13.285  &  1333.351  &    8.276  &   13.505  \\
167  &   99  &  1358.000  &    6.436  &   14.910  &  1340.201  &    4.867  &   13.403  &  1337.952  &    5.217  &   13.447  &  1335.619  &    5.170  &   12.896  &  1338.212  &    4.861  &   13.137  \\
168  &  100  &  1365.771  &    7.771  &   14.208  &  1348.655  &    8.454  &   13.321  &  1346.117  &    8.165  &   13.382  &  1343.267  &    7.648  &   12.818  &  1346.392  &    8.180  &   13.041  \\
169  &  101  &  1371.774  &    6.003  &   13.775  &  1353.173  &    4.518  &   12.972  &  1350.923  &    4.806  &   12.971  &  1347.925  &    4.658  &   12.306  &  1350.804  &    4.412  &   12.592  \\
170  &  102  &  1379.032  &    7.258  &   13.261  &  1361.565  &    8.392  &   12.910  &  1359.068  &    8.145  &   12.951  &  1355.565  &    7.640  &   12.298  &  1358.964  &    8.160  &   12.572  \\
171  &  103  &  1384.714  &    5.682  &   12.939  &  1366.027  &    4.462  &   12.854  &  1363.834  &    4.766  &   12.911  &  1360.157  &    4.592  &   12.232  &  1363.109  &    4.145  &   12.305  \\
172  &  104  &  1391.550  &    6.837  &   12.518  &  1374.084  &    8.057  &   12.519  &  1371.632  &    7.798  &   12.564  &  1367.416  &    7.259  &   11.851  &  1371.106  &    7.997  &   12.142  \\
173  &  105  &           &           &           & 1378.459 &   4.375 &  12.432 & 1376.318 &   4.686 &  12.484 & 1371.899 &   4.483 &  11.742 & 1375.200 &   4.094 &  12.091 \\
174  &  106  &           &           &           & 1386.242 &   7.783 &  12.158 & 1383.870 &   7.552 &  12.238 & 1378.921 &   7.022 &  11.505 & 1382.878 &   7.678 &  11.772 \\
175  &  107  &           &           &           & 1390.509 &   4.267 &  12.050 & 1388.460 &   4.590 &  12.142 & 1383.289 &   4.368 &  11.390 & 1386.908 &   4.030 &  11.708 \\
176  &  108  &           &           &           & 1398.067 &   7.558 &  11.825 & 1395.828 &   7.368 &  11.958 & 1390.146 &   6.857 &  11.225 & 1394.328 &   7.420 &  11.450 \\
177  &  109  &           &           &           & 1402.212 &   4.145 &  11.703 & 1400.316 &   4.488 &  11.856 & 1394.402 &   4.256 &  11.113 & 1398.290 &   3.962 &  11.382 \\
178  &  110  &           &           &           & 1409.579 &   7.367 &  11.512 & 1407.534 &   7.218 &  11.706 & 1401.129 &   6.727 &  10.983 & 1405.489 &   7.199 &  11.161 \\
179  &  111  &           &           &           & 1413.592 &   4.013 &  11.380 & 1411.915 &   4.381 &  11.599 & 1405.281 &   4.152 &  10.879 & 1409.384 &   3.895 &  11.094 \\
180  &  112  &           &           &           & 1420.791 &   7.199 &  11.212 & 1419.006 &   7.091 &  11.472 & 1411.898 &   6.617 &  10.769 & 1416.382 &   6.998 &  10.893 \\
181  &  113  &           &           &           & 1424.667 &   3.876 &  11.075 & 1423.277 &   4.271 &  11.362 & 1415.955 &   4.057 &  10.674 & 1420.211 &   3.829 &  10.827 \\
182  &  114  &           &           &           & 1431.710 &   7.043 &  10.919 & 1430.255 &   6.978 &  11.249 & 1422.472 &   6.517 &  10.574 & 1427.021 &   6.810 &  10.639 \\
183  &  115  &           &           &           & 1435.480 &   3.770 &  10.813 & 1434.454 &   4.199 &  11.177 & 1426.457 &   3.985 &  10.502 & 1430.784 &   3.763 &  10.573 \\
184  &  116  &           &           &           & 1442.337 &   6.857 &  10.627 & 1441.284 &   6.830 &  11.029 & 1432.861 &   6.404 &  10.389 & 1437.410 &   6.626 &  10.389 \\
185  &  117  &           &           &           & 1445.990 &   3.653 &  10.510 & 1445.410 &   4.126 &  10.956 & 1436.828 &   3.967 &  10.371 & 1441.106 &   3.696 &  10.322 \\
186  &  118  &           &           &           & 1452.667 &   6.677 &  10.330 & 1452.094 &   6.684 &  10.810 & 1443.074 &   6.246 &  10.213 & 1447.547 &   6.441 &  10.137 \\
187  &  119  &           &           &           & 1456.190 &   3.523 &  10.200 & 1456.142 &   4.048 &  10.732 & 1447.034 &   3.960 &  10.206 & 1451.187 &   3.640 &  10.081 \\
188  &  120  &           &           &           & 1462.687 &   6.497 &  10.020 & 1462.680 &   6.538 &  10.586 & 1453.110 &   6.076 &  10.036 & 1457.422 &   6.235 &   9.875 \\
189  &  121  &           &           &           & 1466.061 &   3.374 &   9.871 & 1466.642 &   3.962 &  10.500 & 1457.077 &   3.967 &  10.043 & 1461.089 &   3.667 &   9.902 \\
190  &  122  &           &           &           & 1472.377 &   6.316 &   9.690 & 1473.031 &   6.389 &  10.351 & 1462.962 &   5.885 &   9.852 & 1467.014 &   5.925 &   9.592 \\
191  &  123  &           &           &           & 1475.572 &   3.195 &   9.511 & 1476.898 &   3.867 &  10.256 & 1466.950 &   3.988 &   9.873 & 1470.734 &   3.720 &   9.645 \\
192  &  124  &           &           &           & 1481.697 &   6.125 &   9.320 & 1483.133 &   6.235 &  10.102 & 1472.617 &   5.667 &   9.655 & 1476.285 &   5.551 &   9.271 \\
193  &  125  &           &           &           & 1484.670 &   2.973 &   9.098 & 1486.892 &   3.759 &   9.994 & 1476.644 &   4.027 &   9.694 & 1480.104 &   3.819 &   9.370 \\
194  &  126  &           &           &           & 1490.572 &   5.902 &   8.875 & 1492.958 &   6.066 &   9.825 & 1482.055 &   5.411 &   9.438 & 1485.165 &   5.061 &   8.880 \\
195  &  127  &           &           &           & 1491.131 &   0.559 &   6.461 & 1493.586 &   0.628 &   6.694 & 1482.025 &  -0.030 &   5.381 & 1484.808 &  -0.357 &   4.704 \\
196  &  128  &           &           &           & 1494.212 &   3.081 &   3.640 & 1496.130 &   2.544 &   3.172 & 1483.551 &   1.526 &   1.496 & 1486.527 &   1.719 &   1.362 \\
197  &  129  &           &           &           & 1494.625 &   0.413 &   3.494 & 1496.666 &   0.536 &   3.080 & 1483.432 &  -0.119 &   1.407 & 1486.033 &  -0.494 &   1.225 \\
198  &  130  &           &           &           & 1497.695 &   3.070 &   3.483 & 1499.261 &   2.595 &   3.131 & 1484.977 &   1.545 &   1.426 & 1487.769 &   1.736 &   1.242 \\
199  &  131  &           &           &           & 1497.988 &   0.293 &   3.363 & 1499.712 &   0.451 &   3.046 & 1484.759 &  -0.218 &   1.327 & 1487.155 &  -0.614 &   1.122 \\
200  &  132  &           &           &           & 1501.063 &   3.075 &   3.368 & 1502.361 &   2.649 &   3.100 & 1486.327 &   1.568 &   1.350 & 1488.914 &   1.759 &   1.145 \\
201  &  133  &           &           &           & 1501.242 &   0.179 &   3.254 & 1502.726 &   0.365 &   3.014 & 1485.991 &  -0.336 &   1.232 & 1488.187 &  -0.727 &   1.032 \\
202  &  134  &           &           &           & 1504.341 &   3.099 &   3.278 & 1505.442 &   2.716 &   3.081 & 1487.597 &   1.606 &   1.270 & 1489.979 &   1.792 &   1.065 \\
203  &  135  &           &           &           & 1504.409 &   0.068 &   3.167 & 1505.719 &   0.277 &   2.993 & 1487.245 &  -0.352 &   1.254 & 1489.147 &  -0.832 &   0.960 \\
204  &  136  &           &           &           & 1507.541 &   3.132 &   3.200 & 1508.507 &   2.788 &   3.065 & 1488.787 &   1.542 &   1.190 & 1490.976 &   1.829 &   0.997 \\
205  &  137  &           &           &           & 1507.501 &  -0.040 &   3.092 & 1508.697 &   0.190 &   2.978 & 1488.442 &  -0.345 &   1.197 & 1490.137 &  -0.839 &   0.990 \\
206  &  138  &           &           &           & 1510.674 &   3.173 &   3.133 & 1511.561 &   2.864 &   3.054 & 1489.899 &   1.457 &   1.112 & 1491.909 &   1.772 &   0.933 \\
207  &  139  &           &           &           & 1510.578 &  -0.096 &   3.077 & 1511.683 &   0.122 &   2.986 & 1489.550 &  -0.349 &   1.108 & 1491.084 &  -0.825 &   0.947 \\
208  &  140  &           &           &           & 1513.743 &   3.165 &   3.069 & 1514.605 &   2.922 &   3.044 & 1490.938 &   1.388 &   1.039 & 1492.779 &   1.695 &   0.870 \\
209  &  141  &           &           &           & 1513.685 &  -0.058 &   3.107 & 1514.757 &   0.152 &   3.074 & 1490.575 &  -0.363 &   1.025 & 1491.966 &  -0.813 &   0.882 \\
210  &  142  &           &           &           & 1516.751 &   3.066 &   3.008 & 1517.638 &   2.881 &   3.033 & 1491.911 &   1.336 &   0.973 & 1493.579 &   1.613 &   0.800 \\
211  &  143  &           &           &           & 1516.725 &  -0.026 &   3.040 & 1517.809 &   0.171 &   3.052 & 1491.526 &  -0.385 &   0.951 & 1492.775 &  -0.804 &   0.809 \\
212  &  144  &           &           &           & 1519.697 &   2.972 &   2.946 & 1520.655 &   2.846 &   3.017 & 1492.825 &   1.299 &   0.914 & 1494.300 &   1.525 &   0.721 \\
213  &  145  &           &           &           & 1519.695 &  -0.002 &   2.970 & 1520.864 &   0.209 &   3.055 & 1492.410 &  -0.415 &   0.884 & 1493.501 &  -0.799 &   0.726 \\
214  &  146  &           &           &           & 1522.579 &   2.884 &   2.882 & 1523.652 &   2.788 &   2.997 & 1493.684 &   1.274 &   0.859 & 1494.929 &   1.428 &   0.629 \\
215  &  147  &           &           &           & 1522.594 &   0.015 &   2.899 & 1523.899 &   0.247 &   3.035 & 1493.234 &  -0.450 &   0.824 & 1494.129 &  -0.800 &   0.628 \\
216  &  148  &           &           &           & 1525.394 &   2.800 &   2.815 & 1526.622 &   2.723 &   2.970 & 1494.491 &   1.257 &   0.807 & 1495.455 &   1.326 &   0.526 \\
217  &  149  &           &           &           & 1525.416 &   0.022 &   2.822 & 1526.899 &   0.277 &   3.000 & 1493.999 &  -0.492 &   0.765 & 1494.646 &  -0.809 &   0.517 \\
218  &  150  &           &           &           & 1528.136 &   2.720 &   2.742 & 1529.558 &   2.659 &   2.936 & 1495.243 &   1.244 &   0.752 & 1495.867 &   1.221 &   0.412 \\
219  &  151  &           &           &           & 1528.156 &   0.020 &   2.740 & 1529.856 &   0.298 &   2.957 & 1494.704 &  -0.539 &   0.705 & 1495.039 &  -0.828 &   0.393 \\
220  &  152  &           &           &           & 1530.800 &   2.644 &   2.664 & 1532.451 &   2.595 &   2.893 & 1495.937 &   1.233 &   0.694 & 1496.161 &   1.122 &   0.294 \\
221  &  153  &           &           &           & 1530.806 &   0.006 &   2.650 & 1532.758 &   0.307 &   2.902 & 1495.343 &  -0.594 &   0.639 & 1495.303 &  -0.858 &   0.264 \\
222  &  154  &           &           &           & 1533.379 &   2.573 &   2.579 & 1535.291 &   2.533 &   2.840 & 1496.564 &   1.221 &   0.627 & 1496.337 &   1.034 &   0.176 \\
223  &  155  &           &           &           & 1533.357 &  -0.022 &   2.551 & 1535.594 &   0.303 &   2.836 & 1495.901 &  -0.663 &   0.558 & 1495.439 &  -0.898 &   0.136 \\
224  &  156  &           &           &           & 1535.865 &   2.508 &   2.486 & 1538.069 &   2.475 &   2.778 & 1497.112 &   1.211 &   0.548 & 1496.398 &   0.959 &   0.061 \\
225  &  157  &           &           &           & 1535.800 &  -0.065 &   2.443 & 1538.353 &   0.284 &   2.759 & 1496.363 &  -0.749 &   0.462 & 1495.451$^{\dag}$ &  -0.947 &   0.012 \\
226  &  158  &           &           &           & 1538.249 &   2.449 &   2.384 & 1540.774 &   2.421 &   2.705 & 1497.562 &   1.199 &   0.450 & 1496.347$^{\ast \dag }$ &   0.896 &  -0.051 \\
227  &  159  &           &           &           & 1538.123 &  -0.126 &   2.323 & 1541.020 &   0.246 &   2.667 & 1496.705 &  -0.857 &   0.342 &         &         &         \\
228  &  160  &           &           &           & 1540.519 &   2.396 &   2.270 & 1543.394 &   2.374 &   2.620 & 1497.894 &   1.189 &   0.332 &         &         &         \\
229  &  161  &           &           &           & 1540.314 &  -0.205 &   2.191 & 1543.582 &   0.188 &   2.562 & 1496.899 &  -0.995 &   0.194 &         &         &         \\
230  &  162  &           &           &           & 1542.665 &   2.351 &   2.146 & 1545.916 &   2.334 &   2.522 & 1498.081 &   1.182 &   0.187 &         &         &         \\
231  &  163  &           &           &           & 1542.359 &  -0.306 &   2.045 & 1546.021 &   0.105 &   2.439 & 1496.911$^{\dag}$ &  -1.170 &   0.012 &         &         &         \\
232  &  164  &           &           &           & 1544.673 &   2.314 &   2.008 & 1548.324 &   2.303 &   2.408 & 1498.088$^{\dag}$ &   1.177 &   0.007 &         &         &         \\
233  &  165  &           &           &           & 1544.242 &  -0.431 &   1.883 & 1548.318 &  -0.006 &   2.297 & 1496.773$^{\ast \dag }$ &  -1.315 &  -0.138 &         &         &         \\
234  &  166  &           &           &           & 1546.529 &   2.287 &   1.856 & 1550.602 &   2.284 &   2.278 &         &         &         &         &         &         \\
235  &  167  &           &           &           & 1545.949 &  -0.580 &   1.707 & 1550.456 &  -0.146 &   2.138 &         &         &         &         &         &         \\
236  &  168  &           &           &           & 1548.218 &   2.269 &   1.689 & 1552.732 &   2.276 &   2.130 &         &         &         &         &         &         \\
237  &  169  &           &           &           & 1547.467 &  -0.751 &   1.518 & 1552.420 &  -0.312 &   1.964 &         &         &         &         &         &         \\
238  &  170  &           &           &           & 1549.727 &   2.260 &   1.509 & 1554.701 &   2.281 &   1.969 &         &         &         &         &         &         \\
239  &  171  &           &           &           & 1548.784 &  -0.943 &   1.317 & 1554.207 &  -0.494 &   1.787 &         &         &         &         &         &         \\
240  &  172  &           &           &           & 1551.041 &   2.257 &   1.314 & 1556.501 &   2.294 &   1.800 &         &         &         &         &         &         \\
241  &  173  &           &           &           & 1549.894 &  -1.147 &   1.110 & 1555.997 &  -0.504 &   1.790 &         &         &         &         &         &         \\
242  &  174  &           &           &           & 1552.150 &   2.256 &   1.109 & 1558.128 &   2.131 &   1.627 &         &         &         &         &         &         \\
243  &  175  &           &           &           & 1550.937 &  -1.213 &   1.043 & 1557.591 &  -0.537 &   1.594 &         &         &         &         &         &         \\
244  &  176  &           &           &           & 1553.040 &   2.103 &   0.890 & 1559.580 &   1.989 &   1.452 &         &         &         &         &         &         \\
245  &  177  &           &           &           & 1551.667 &  -1.373 &   0.730 & 1558.985 &  -0.595 &   1.394 &         &         &         &         &         &         \\
246  &  178  &           &           &           & 1553.691 &   2.024 &   0.651 & 1560.849 &   1.864 &   1.269 &         &         &         &         &         &         \\
247  &  179  &           &           &           & 1552.341 &  -1.350 &   0.674 & 1560.169 &  -0.680 &   1.184 &         &         &         &         &         &         \\
248  &  180  &           &           &           & 1554.074 &   1.733 &   0.383 & 1561.915 &   1.746 &   1.066 &         &         &         &         &         &         \\
249  &  181  &           &           &           & 1552.744 &  -1.330 &   0.403 & 1561.104 &  -0.811 &   0.935 &         &         &         &         &         &         \\
250  &  182  &           &           &           & 1554.146$^{\dag}$ &   1.402 &   0.072 & 1562.727 &   1.623 &   0.812 &         &         &         &         &         &         \\
251  &  183  &           &           &           & 1552.829$^{\dag}$ &  -1.317 &   0.085 & 1561.520 &  -1.207 &   0.416 &         &         &         &         &         &         \\
252  &  184  &           &           &           & 1553.871$^{\ast \dag }$ &   1.042 &  -0.275 & 1563.077$^{\dag}$ &   1.557 &   0.350 &         &         &         &         &         &         \\
253  &  185  &           &           &           &         &         &         & 1561.906$^{\dag}$ &  -1.171 &   0.386 &         &         &         &         &         &         \\
254  &  186  &           &           &           &         &         &         & 1562.320$^{\ast \dag }$ &   0.414 &  -0.757 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  11.884  &    1.154  &    1.784  &   13.919  &    1.156  &    2.018  &   15.514  &    1.304  &    2.395  &   13.395  &    1.278  &    2.108 \\
\hline
\hline
\multicolumn{15}{l}{ Thulium $(Z= 69 )$} \\
144  &   75  &           &           &           & 1122.393$^{\ast \dag }$ &         &         & 1119.678$^{\ast \dag }$ &         &         & 1118.910$^{\ast \dag }$ &         &         & 1120.015$^{\ast \dag }$ &         &         \\
145  &   76  &           &           &           & 1137.422$^{\dag }$ &  15.029 &         & 1134.634$^{\dag }$ &  14.956 &         & 1133.971$^{\dag }$ &  15.061 &         & 1135.332$^{\ast \dag }$ &  15.317 &         \\
146  &   77  &           &           &           & 1149.453 &  12.031 &  27.060 & 1147.110 &  12.476 &  27.432 & 1146.722 &  12.751 &  27.812 & 1147.605$^{\dag}$ &  12.273 &  27.590 \\
147  &   78  &  1168.476  &          &          &  1164.080  &   14.627  &   26.658  &  1161.721  &   14.611  &   27.087  &  1161.468  &   14.746  &   27.497  &  1162.593  &   14.988  &   27.261  \\
148  &   79  &  1179.338  &   10.862  &          &  1175.870  &   11.790  &   26.417  &  1174.082  &   12.361  &   26.972  &  1174.234  &   12.766  &   27.512  &  1174.665  &   12.072  &   27.060  \\
149  &   80  &           &           &           & 1190.091 &  14.221 &  26.011 & 1188.292 &  14.210 &  26.571 & 1188.529 &  14.295 &  27.061 & 1189.292 &  14.627 &  26.699 \\
150  &   81  &           &           &           & 1201.698 &  11.607 &  25.828 & 1200.564 &  12.272 &  26.482 & 1201.411 &  12.882 &  27.177 & 1201.163 &  11.871 &  26.498 \\
151  &   82  &  1215.559  &          &          &  1215.415  &   13.717  &   25.324  &  1214.257  &   13.693  &   25.965  &  1215.024  &   13.613  &   26.495  &  1215.385  &   14.222  &   26.093  \\
152  &   83  &  1224.578  &    9.019  &          &  1222.503  &    7.088  &   20.805  &  1221.325  &    7.068  &   20.761  &  1222.048  &    7.024  &   20.637  &  1222.283  &    6.898  &   21.120  \\
153  &   84  &  1234.903  &   10.324  &   19.344  &  1232.290  &    9.787  &   16.875  &  1230.568  &    9.243  &   16.311  &  1231.017  &    8.969  &   15.993  &  1231.859  &    9.576  &   16.474  \\
154  &   85  &  1243.428  &    8.525  &   18.850  &  1239.139  &    6.849  &   16.636  &  1237.485  &    6.917  &   16.160  &  1237.929  &    6.912  &   15.881  &  1238.567  &    6.708  &   16.284  \\
155  &   86  &  1253.698  &   10.270  &   18.796  &  1248.802  &    9.663  &   16.512  &  1246.665  &    9.180  &   16.097  &  1246.831  &    8.902  &   15.814  &  1248.029  &    9.462  &   16.170  \\
156  &   87  &  1261.978  &    8.279  &   18.550  &  1255.415  &    6.613  &   16.276  &  1253.421  &    6.756  &   15.936  &  1253.629  &    6.798  &   15.700  &  1254.550  &    6.521  &   15.983  \\
157  &   88  &  1271.924  &    9.946  &   18.226  &  1264.961  &    9.546  &   16.159  &  1262.534  &    9.113  &   15.869  &  1262.462  &    8.833  &   15.631  &  1263.904  &    9.354  &   15.875  \\
158  &   89  &  1279.989  &    8.065  &   18.012  &  1271.317  &    6.356  &   15.902  &  1269.093  &    6.559  &   15.672  &  1269.111  &    6.649  &   15.482  &  1270.214  &    6.310  &   15.664  \\
159  &   90  &  1289.928  &    9.938  &   18.004  &  1280.767  &    9.450  &   15.806  &  1278.150  &    9.057  &   15.616  &  1277.882  &    8.771  &   15.420  &  1279.477  &    9.263  &   15.573  \\
160  &   91  &  1297.729  &    7.801  &   17.740  &  1286.904  &    6.137  &   15.587  &  1284.502  &    6.352  &   15.409  &  1284.265  &    6.383  &   15.154  &  1285.615  &    6.138  &   15.401  \\
161  &   92  &  1307.399  &    9.670  &   17.472  &  1296.208  &    9.304  &   15.441  &  1293.487  &    8.985  &   15.337  &  1292.998  &    8.733  &   15.116  &  1294.728  &    9.113  &   15.251  \\
162  &   93  &  1315.049  &    7.649  &   17.320  &  1302.175  &    5.967  &   15.271  &  1299.730  &    6.243  &   15.228  &  1299.234  &    6.236  &   14.969  &  1300.719  &    5.991  &   15.104  \\
163  &   94  &  1324.371  &    9.322  &   16.972  &  1311.270  &    9.095  &   15.062  &  1308.513  &    8.783  &   15.026  &  1307.667  &    8.433  &   14.669  &  1309.629  &    8.910  &   14.901  \\
164  &   95  &  1331.623  &    7.252  &   16.575  &  1317.022  &    5.752  &   14.847  &  1314.597  &    6.084  &   14.867  &  1313.752  &    6.085  &   14.518  &  1315.426  &    5.797  &   14.707  \\
165  &   96  &  1340.716  &    9.092  &   16.345  &  1325.936  &    8.914  &   14.666  &  1323.197  &    8.600  &   14.684  &  1321.893  &    8.141  &   14.226  &  1324.138  &    8.712  &   14.509  \\
166  &   97  &  1347.743  &    7.027  &   16.120  &  1331.414  &    5.478  &   14.392  &  1329.041  &    5.844  &   14.444  &  1327.734  &    5.841  &   13.982  &  1329.666  &    5.528  &   14.240  \\
167  &   98  &  1356.471  &    8.728  &   15.756  &  1340.187  &    8.773  &   14.251  &  1337.500  &    8.459  &   14.303  &  1335.706  &    7.972  &   13.813  &  1338.210  &    8.544  &   14.072  \\
168  &   99  &  1363.312  &    6.841  &   15.569  &  1345.326  &    5.139  &   13.912  &  1342.988  &    5.488  &   13.947  &  1341.160  &    5.454  &   13.426  &  1343.367  &    5.157  &   13.701  \\
169  &  100  &  1371.346  &    8.034  &   14.874  &  1354.008  &    8.682  &   13.821  &  1351.373  &    8.385  &   13.873  &  1349.049  &    7.889  &   13.343  &  1351.809  &    8.442  &   13.599  \\
170  &  101  &  1377.937  &    6.592  &   14.626  &  1358.763  &    4.755  &   13.437  &  1356.411  &    5.038  &   13.423  &  1353.953  &    4.904  &   12.793  &  1356.514  &    4.705  &   13.147  \\
171  &  102  &  1385.424  &    7.486  &   14.078  &  1367.406  &    8.643  &   13.398  &  1364.802  &    8.391  &   13.429  &  1361.868  &    7.915  &   12.819  &  1364.929  &    8.415  &   13.120  \\
172  &  103  &  1391.659  &    6.235  &   13.721  &  1372.067  &    4.661  &   13.304  &  1369.757  &    4.955  &   13.346  &  1366.661  &    4.793  &   12.708  &  1369.349  &    4.420  &   12.835  \\
173  &  104  &  1398.612  &    6.953  &   13.188  &  1380.403  &    8.336  &   12.997  &  1377.834  &    8.077  &   13.032  &  1374.239  &    7.578  &   12.371  &  1377.614  &    8.265  &   12.685  \\
174  &  105  &  1404.287  &    5.675  &   12.629  &  1384.982  &    4.579  &   12.915  &  1382.717  &    4.883  &   12.960  &  1378.935  &    4.696  &   12.274  &  1381.956  &    4.342  &   12.607  \\
175  &  106  &  1410.809  &    6.521  &   12.197  &  1393.031  &    8.049  &   12.628  &  1390.534  &    7.817  &   12.700  &  1386.263  &    7.328  &   12.024  &  1389.923  &    7.967  &   12.309  \\
176  &  107  &  1415.940  &    5.131  &   11.653  &  1397.510  &    4.479  &   12.528  &  1395.329  &    4.795  &   12.612  &  1390.857  &    4.594  &   11.922  &  1394.184  &    4.261  &   12.228  \\
177  &  108  &           &           &           & 1405.321 &   7.811 &  12.290 & 1402.948 &   7.619 &  12.414 & 1398.005 &   7.148 &  11.742 & 1401.904 &   7.720 &  11.981 \\
178  &  109  &           &           &           & 1409.685 &   4.364 &  12.175 & 1407.650 &   4.702 &  12.321 & 1402.502 &   4.497 &  11.645 & 1406.102 &   4.198 &  11.918 \\
179  &  110  &           &           &           & 1417.293 &   7.608 &  11.972 & 1415.107 &   7.457 &  12.159 & 1409.506 &   7.004 &  11.501 & 1413.589 &   7.487 &  11.685 \\
180  &  111  &           &           &           & 1421.533 &   4.240 &  11.848 & 1419.712 &   4.605 &  12.062 & 1413.914 &   4.408 &  11.412 & 1417.725 &   4.136 &  11.623 \\
181  &  112  &           &           &           & 1428.960 &   7.427 &  11.667 & 1427.029 &   7.317 &  11.922 & 1420.792 &   6.878 &  11.286 & 1425.000 &   7.275 &  11.411 \\
182  &  113  &           &           &           & 1433.067 &   4.107 &  11.534 & 1431.533 &   4.504 &  11.821 & 1425.118 &   4.326 &  11.204 & 1429.075 &   4.075 &  11.350 \\
183  &  114  &           &           &           & 1440.332 &   7.265 &  11.372 & 1438.724 &   7.191 &  11.695 & 1431.879 &   6.761 &  11.087 & 1436.149 &   7.074 &  11.149 \\
184  &  115  &           &           &           & 1444.326 &   3.994 &  11.259 & 1443.142 &   4.418 &  11.609 & 1436.133 &   4.254 &  11.015 & 1440.163 &   4.014 &  11.088 \\
185  &  116  &           &           &           & 1451.408 &   7.082 &  11.076 & 1450.197 &   7.055 &  11.473 & 1442.777 &   6.644 &  10.898 & 1447.040 &   6.877 &  10.891 \\
186  &  117  &           &           &           & 1455.295 &   3.887 &  10.969 & 1454.549 &   4.352 &  11.407 & 1446.985 &   4.208 &  10.852 & 1450.992 &   3.952 &  10.829 \\
187  &  118  &           &           &           & 1462.184 &   6.889 &  10.776 & 1461.447 &   6.898 &  11.250 & 1453.490 &   6.505 &  10.713 & 1457.669 &   6.677 &  10.629 \\
188  &  119  &           &           &           & 1465.953 &   3.769 &  10.658 & 1465.732 &   4.285 &  11.183 & 1457.699 &   4.209 &  10.714 & 1461.554 &   3.885 &  10.562 \\
189  &  120  &           &           &           & 1472.649 &   6.696 &  10.465 & 1472.471 &   6.739 &  11.024 & 1464.016 &   6.317 &  10.526 & 1468.027 &   6.473 &  10.358 \\
190  &  121  &           &           &           & 1476.283 &   3.634 &  10.330 & 1476.684 &   4.213 &  10.952 & 1468.238 &   4.222 &  10.539 & 1471.929 &   3.902 &  10.375 \\
191  &  122  &           &           &           & 1482.782 &   6.499 &  10.133 & 1483.258 &   6.574 &  10.787 & 1474.344 &   6.106 &  10.328 & 1478.088 &   6.159 &  10.061 \\
192  &  123  &           &           &           & 1486.256 &   3.474 &   9.973 & 1487.393 &   4.135 &  10.709 & 1478.594 &   4.250 &  10.356 & 1482.045 &   3.957 &  10.116 \\
193  &  124  &           &           &           & 1492.545 &   6.289 &   9.763 & 1493.793 &   6.400 &  10.535 & 1484.462 &   5.868 &  10.118 & 1487.814 &   5.769 &   9.726 \\
194  &  125  &           &           &           & 1495.821 &   3.276 &   9.565 & 1497.842 &   4.049 &  10.449 & 1488.759 &   4.297 &  10.165 & 1491.877 &   4.063 &   9.832 \\
195  &  126  &           &           &           & 1501.867 &   6.046 &   9.322 & 1504.050 &   6.208 &  10.257 & 1494.346 &   5.587 &   9.884 & 1497.129 &   5.252 &   9.315 \\
196  &  127  &           &           &           & 1502.557 &   0.690 &   6.736 & 1504.806 &   0.756 &   6.964 & 1494.471 &   0.125 &   5.712 & 1496.951 &  -0.178 &   5.074 \\
197  &  128  &           &           &           & 1505.791 &   3.234 &   3.924 & 1507.499 &   2.693 &   3.449 & 1496.159 &   1.688 &   1.813 & 1498.888 &   1.937 &   1.759 \\
198  &  129  &           &           &           & 1506.341 &   0.550 &   3.784 & 1508.167 &   0.668 &   3.361 & 1496.193 &   0.034 &   1.722 & 1498.577 &  -0.311 &   1.626 \\
199  &  130  &           &           &           & 1509.564 &   3.223 &   3.773 & 1510.911 &   2.744 &   3.412 & 1497.898 &   1.705 &   1.739 & 1500.531 &   1.954 &   1.643 \\
200  &  131  &           &           &           & 1509.997 &   0.433 &   3.656 & 1511.499 &   0.588 &   3.332 & 1497.832 &  -0.066 &   1.639 & 1500.106 &  -0.425 &   1.529 \\
201  &  132  &           &           &           & 1513.223 &   3.226 &   3.659 & 1514.297 &   2.798 &   3.386 & 1499.560 &   1.728 &   1.662 & 1502.081 &   1.975 &   1.550 \\
202  &  133  &           &           &           & 1513.546 &   0.323 &   3.549 & 1514.802 &   0.505 &   3.303 & 1499.373 &  -0.187 &   1.541 & 1501.550 &  -0.531 &   1.444 \\
203  &  134  &           &           &           & 1516.791 &   3.245 &   3.568 & 1517.663 &   2.861 &   3.366 & 1501.141 &   1.768 &   1.581 & 1503.554 &   2.004 &   1.473 \\
204  &  135  &           &           &           & 1517.005 &   0.214 &   3.459 & 1518.085 &   0.422 &   3.283 & 1500.849 &  -0.292 &   1.476 & 1502.923 &  -0.631 &   1.373 \\
205  &  136  &           &           &           & 1520.279 &   3.274 &   3.488 & 1521.014 &   2.929 &   3.351 & 1502.641 &   1.792 &   1.500 & 1504.958 &   2.035 &   1.404 \\
206  &  137  &           &           &           & 1520.386 &   0.107 &   3.381 & 1521.352 &   0.338 &   3.267 & 1502.364 &  -0.277 &   1.515 & 1504.232 &  -0.726 &   1.309 \\
207  &  138  &           &           &           & 1523.697 &   3.311 &   3.418 & 1524.352 &   3.000 &   3.338 & 1504.064 &   1.700 &   1.423 & 1506.297 &   2.065 &   1.339 \\
208  &  139  &           &           &           & 1523.697 &   0.000 &   3.311 & 1524.605 &   0.253 &   3.253 & 1503.794 &  -0.270 &   1.430 & 1505.526 &  -0.771 &   1.294 \\
209  &  140  &           &           &           & 1527.054 &   3.357 &   3.357 & 1527.680 &   3.075 &   3.328 & 1505.418 &   1.624 &   1.354 & 1507.568 &   2.042 &   1.271 \\
210  &  141  &           &           &           & 1527.070 &   0.016 &   3.373 & 1527.941 &   0.261 &   3.336 & 1505.148 &  -0.270 &   1.354 & 1506.814 &  -0.754 &   1.288 \\
211  &  142  &           &           &           & 1530.348 &   3.278 &   3.294 & 1530.999 &   3.058 &   3.319 & 1506.713 &   1.565 &   1.295 & 1508.763 &   1.949 &   1.195 \\
212  &  143  &           &           &           & 1530.389 &   0.041 &   3.319 & 1531.285 &   0.286 &   3.344 & 1506.435 &  -0.278 &   1.287 & 1508.024 &  -0.739 &   1.210 \\
213  &  144  &           &           &           & 1533.573 &   3.184 &   3.225 & 1534.296 &   3.011 &   3.297 & 1507.954 &   1.519 &   1.241 & 1509.870 &   1.846 &   1.107 \\
214  &  145  &           &           &           & 1533.644 &   0.071 &   3.255 & 1534.597 &   0.301 &   3.312 & 1507.662 &  -0.292 &   1.227 & 1509.143 &  -0.727 &   1.119 \\
215  &  146  &           &           &           & 1536.728 &   3.084 &   3.155 & 1537.566 &   2.969 &   3.270 & 1509.144 &   1.482 &   1.190 & 1510.874 &   1.731 &   1.004 \\
216  &  147  &           &           &           & 1536.821 &   0.093 &   3.177 & 1537.891 &   0.325 &   3.294 & 1508.834 &  -0.310 &   1.172 & 1510.153 &  -0.721 &   1.010 \\
217  &  148  &           &           &           & 1539.808 &   2.987 &   3.080 & 1540.800 &   2.909 &   3.234 & 1510.284 &   1.450 &   1.140 & 1511.762 &   1.609 &   0.888 \\
218  &  149  &           &           &           & 1539.916 &   0.108 &   3.095 & 1541.161 &   0.361 &   3.270 & 1509.949 &  -0.335 &   1.115 & 1511.039 &  -0.723 &   0.886 \\
219  &  150  &           &           &           & 1542.810 &   2.894 &   3.002 & 1543.993 &   2.832 &   3.193 & 1511.370 &   1.421 &   1.086 & 1512.524 &   1.485 &   0.762 \\
220  &  151  &           &           &           & 1542.921 &   0.111 &   3.005 & 1544.380 &   0.387 &   3.219 & 1511.001 &  -0.369 &   1.052 & 1511.790 &  -0.734 &   0.751 \\
221  &  152  &           &           &           & 1545.729 &   2.808 &   2.919 & 1547.135 &   2.755 &   3.142 & 1512.394 &   1.393 &   1.024 & 1513.158 &   1.368 &   0.634 \\
222  &  153  &           &           &           & 1545.831 &   0.102 &   2.910 & 1547.537 &   0.402 &   3.157 & 1511.981 &  -0.413 &   0.980 & 1512.403 &  -0.755 &   0.613 \\
223  &  154  &           &           &           & 1548.557 &   2.726 &   2.828 & 1550.219 &   2.682 &   3.084 & 1513.346 &   1.365 &   0.952 & 1513.667 &   1.264 &   0.509 \\
224  &  155  &           &           &           & 1548.638 &   0.081 &   2.807 & 1550.623 &   0.404 &   3.086 & 1512.874 &  -0.472 &   0.893 & 1512.882 &  -0.785 &   0.479 \\
225  &  156  &           &           &           & 1551.288 &   2.650 &   2.731 & 1553.235 &   2.612 &   3.016 & 1514.210 &   1.336 &   0.864 & 1514.056 &   1.174 &   0.389 \\
226  &  157  &           &           &           & 1551.333 &   0.045 &   2.695 & 1553.625 &   0.390 &   3.002 & 1513.659 &  -0.551 &   0.785 & 1513.234 &  -0.822 &   0.352 \\
227  &  158  &           &           &           & 1553.914 &   2.581 &   2.626 & 1556.174 &   2.549 &   2.939 & 1514.969 &   1.310 &   0.759 & 1514.333 &   1.099 &   0.277 \\
228  &  159  &           &           &           & 1553.906 &  -0.008 &   2.573 & 1556.533 &   0.359 &   2.908 & 1514.314 &  -0.655 &   0.655 & 1513.468 &  -0.865 &   0.234 \\
229  &  160  &           &           &           & 1556.425 &   2.519 &   2.511 & 1559.025 &   2.492 &   2.851 & 1515.602 &   1.288 &   0.633 & 1514.504 &   1.036 &   0.171 \\
230  &  161  &           &           &           & 1556.345 &  -0.080 &   2.439 & 1559.333 &   0.308 &   2.800 & 1514.814 &  -0.788 &   0.500 & 1513.593 &  -0.911 &   0.125 \\
231  &  162  &           &           &           & 1558.812 &   2.467 &   2.387 & 1561.778 &   2.445 &   2.753 & 1516.084 &   1.270 &   0.482 & 1514.577 &   0.984 &   0.073 \\
232  &  163  &           &           &           & 1558.639 &  -0.173 &   2.294 & 1562.013 &   0.235 &   2.680 & 1515.129 &  -0.955 &   0.315 & 1513.616$^{\dag}$ &  -0.961 &   0.023 \\
233  &  164  &           &           &           & 1561.062 &   2.423 &   2.250 & 1564.420 &   2.407 &   2.642 & 1516.388 &   1.259 &   0.304 & 1514.556$^{\ast \dag }$ &   0.940 &  -0.021 \\
234  &  165  &           &           &           & 1560.775 &  -0.287 &   2.136 & 1564.556 &   0.136 &   2.543 & 1515.226$^{\dag}$ &  -1.162 &   0.097 &         &         &         \\
235  &  166  &           &           &           & 1563.163 &   2.388 &   2.101 & 1566.937 &   2.381 &   2.517 & 1516.478$^{\dag}$ &   1.252 &   0.090 &         &         &         \\
236  &  167  &           &           &           & 1562.738 &  -0.425 &   1.963 & 1566.949 &   0.012 &   2.393 & 1515.075$^{\ast \dag }$ &  -1.403 &  -0.151 &         &         &         \\
237  &  168  &           &           &           & 1565.102 &   2.364 &   1.939 & 1569.316 &   2.367 &   2.379 &         &         &         &         &         &         \\
238  &  169  &           &           &           & 1564.518 &  -0.584 &   1.780 & 1569.180 &  -0.136 &   2.231 &         &         &         &         &         &         \\
239  &  170  &           &           &           & 1566.866 &   2.348 &   1.764 & 1571.545 &   2.365 &   2.229 &         &         &         &         &         &         \\
240  &  171  &           &           &           & 1566.101 &  -0.765 &   1.583 & 1571.241 &  -0.304 &   2.061 &         &         &         &         &         &         \\
241  &  172  &           &           &           & 1568.441 &   2.340 &   1.575 & 1573.614 &   2.373 &   2.069 &         &         &         &         &         &         \\
242  &  173  &           &           &           & 1567.477 &  -0.964 &   1.376 & 1573.244 &  -0.370 &   2.003 &         &         &         &         &         &         \\
243  &  174  &           &           &           & 1569.815 &   2.338 &   1.374 & 1575.519 &   2.275 &   1.905 &         &         &         &         &         &         \\
244  &  175  &           &           &           & 1568.740 &  -1.075 &   1.263 & 1575.118 &  -0.401 &   1.874 &         &         &         &         &         &         \\
245  &  176  &           &           &           & 1570.971 &   2.231 &   1.156 & 1577.253 &   2.135 &   1.734 &         &         &         &         &         &         \\
246  &  177  &           &           &           & 1569.797 &  -1.174 &   1.057 & 1576.798 &  -0.455 &   1.680 &         &         &         &         &         &         \\
247  &  178  &           &           &           & 1571.887 &   2.090 &   0.916 & 1578.809 &   2.011 &   1.556 &         &         &         &         &         &         \\
248  &  179  &           &           &           & 1570.550 &  -1.337 &   0.753 & 1578.281 &  -0.528 &   1.483 &         &         &         &         &         &         \\
249  &  180  &           &           &           & 1572.528 &   1.978 &   0.641 & 1580.185 &   1.904 &   1.376 &         &         &         &         &         &         \\
250  &  181  &           &           &           & 1571.214 &  -1.314 &   0.664 & 1579.537 &  -0.648 &   1.256 &         &         &         &         &         &         \\
251  &  182  &           &           &           & 1572.849 &   1.635 &   0.321 & 1581.316 &   1.779 &   1.131 &         &         &         &         &         &         \\
252  &  183  &           &           &           & 1571.551 &  -1.298 &   0.337 & 1580.469$^{\dag}$ &  -0.847 &   0.932 &         &         &         &         &         &         \\
253  &  184  &           &           &           & 1572.767$^{\ast \dag }$ &   1.216 &  -0.082 & 1582.030$^{\dag}$ &   1.561 &   0.714 &         &         &         &         &         &         \\
254  &  185  &           &           &           &         &         &         & 1580.873$^{\dag}$ &  -1.157 &   0.404 &         &         &         &         &         &         \\
255  &  186  &           &           &           &         &         &         & 1581.270$^{\ast \dag }$ &   0.397 &  -0.760 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  13.281  &    1.256  &    1.702  &   15.448  &    1.168  &    1.859  &   17.146  &    1.240  &    2.148  &   15.099  &    1.317  &    1.911 \\
\hline
\hline
\multicolumn{15}{l}{ Ytterbium $(Z= 70 )$} \\
147  &   77  &           &           &           & 1150.804$^{\dag }$ &         &         & 1148.519$^{\dag }$ &         &         & 1147.985$^{\ast \dag }$ &         &         & 1149.061$^{\ast \dag }$ &         &         \\
148  &   78  &           &           &           & 1165.769$^{\dag }$ &  14.965 &         & 1163.455$^{\dag }$ &  14.936 &         & 1163.089$^{\dag }$ &  15.104 &         & 1164.358$^{\dag }$ &  15.297 &         \\
149  &   79  &           &           &           & 1177.921 &  12.152 &  27.117 & 1176.141 &  12.686 &  27.622 & 1176.165 &  13.076 &  28.180 & 1176.762 &  12.404 &  27.701 \\
150  &   80  &           &           &           & 1192.443 &  14.522 &  26.674 & 1190.655 &  14.514 &  27.200 & 1190.790 &  14.625 &  27.701 & 1191.685 &  14.923 &  27.327 \\
151  &   81  &  1205.545  &          &          &  1204.393  &   11.950  &   26.472  &  1203.263  &   12.608  &   27.122  &  1203.997  &   13.207  &   27.832  &  1203.895  &   12.210  &   27.133  \\
152  &   82  &  1218.346  &   12.801  &          &  1218.391  &   13.998  &   25.948  &  1217.240  &   13.977  &   26.585  &  1217.882  &   13.885  &   27.092  &  1218.398  &   14.503  &   26.713  \\
153  &   83  &           &           &           & 1225.808 &   7.417 &  21.415 & 1224.635 &   7.395 &  21.372 & 1225.254 &   7.372 &  21.257 & 1225.640 &   7.242 &  21.745 \\
154  &   84  &  1238.151  &          &   19.805  &  1235.894  &   10.086  &   17.503  &  1234.179  &    9.544  &   16.939  &  1234.544  &    9.290  &   16.662  &  1235.529  &    9.889  &   17.131  \\
155  &   85  &  1246.793  &    8.642  &          &  1243.064  &    7.170  &   17.256  &  1241.418  &    7.239  &   16.783  &  1241.803  &    7.259  &   16.549  &  1242.574  &    7.045  &   16.934  \\
156  &   86  &  1257.627  &   10.834  &   19.477  &  1253.019  &    9.955  &   17.125  &  1250.892  &    9.474  &   16.713  &  1251.023  &    9.220  &   16.479  &  1252.345  &    9.771  &   16.816  \\
157  &   87  &  1265.853  &    8.225  &   19.060  &  1259.946  &    6.927  &   16.882  &  1257.963  &    7.071  &   16.545  &  1258.167  &    7.144  &   16.364  &  1259.195  &    6.850  &   16.621  \\
158  &   88  &  1276.514  &   10.661  &   18.887  &  1269.777  &    9.831  &   16.758  &  1267.363  &    9.400  &   16.471  &  1267.314  &    9.147  &   16.291  &  1268.854  &    9.659  &   16.509  \\
159  &   89  &  1284.409  &    7.895  &   18.557  &  1276.437  &    6.660  &   16.491  &  1274.229  &    6.866  &   16.266  &  1274.309  &    6.995  &   16.142  &  1275.483  &    6.629  &   16.288  \\
160  &   90  &  1294.810  &   10.400  &   18.296  &  1286.166  &    9.729  &   16.389  &  1283.568  &    9.339  &   16.205  &  1283.389  &    9.080  &   16.075  &  1285.048  &    9.565  &   16.194  \\
161  &   91  &  1302.552  &    7.742  &   18.143  &  1292.587  &    6.421  &   16.150  &  1290.203  &    6.635  &   15.974  &  1290.102  &    6.713  &   15.793  &  1291.487  &    6.439  &   16.004  \\
162  &   92  &  1312.610  &   10.058  &   17.801  &  1302.176  &    9.589  &   16.010  &  1299.475  &    9.272  &   15.907  &  1299.138  &    9.036  &   15.749  &  1300.908  &    9.421  &   15.860  \\
163  &   93  &  1320.155  &    7.544  &   17.603  &  1308.425  &    6.249  &   15.838  &  1306.002  &    6.527  &   15.799  &  1305.669  &    6.531  &   15.567  &  1307.199  &    6.291  &   15.712  \\
164  &   94  &  1329.944  &    9.789  &   17.334  &  1317.791  &    9.366  &   15.615  &  1315.054  &    9.052  &   15.579  &  1314.380  &    8.711  &   15.242  &  1316.403  &    9.204  &   15.495  \\
165  &   95  &  1337.298  &    7.354  &   17.144  &  1323.823  &    6.032  &   15.398  &  1321.419  &    6.365  &   15.417  &  1320.752  &    6.372  &   15.083  &  1322.498  &    6.095  &   15.299  \\
166  &   96  &  1346.669  &    9.370  &   16.725  &  1332.995  &    9.172  &   15.204  &  1330.274  &    8.855  &   15.220  &  1329.153  &    8.401  &   14.773  &  1331.492  &    8.994  &   15.089  \\
167  &   97  &  1353.736  &    7.067  &   16.438  &  1338.749  &    5.754  &   14.926  &  1336.394  &    6.120  &   14.975  &  1335.278  &    6.125  &   14.526  &  1337.314  &    5.822  &   14.816  \\
168  &   98  &  1362.797  &    9.061  &   16.129  &  1347.768  &    9.019  &   14.773  &  1345.097  &    8.703  &   14.823  &  1343.507  &    8.229  &   14.354  &  1346.132  &    8.818  &   14.640  \\
169  &   99  &  1369.664  &    6.867  &   15.928  &  1353.176  &    5.408  &   14.427  &  1350.854  &    5.757  &   14.460  &  1349.243  &    5.736  &   13.965  &  1351.578  &    5.446  &   14.264  \\
170  &  100  &  1378.124  &    8.460  &   15.327  &  1362.097  &    8.921  &   14.329  &  1359.476  &    8.622  &   14.379  &  1357.386  &    8.143  &   13.879  &  1360.286  &    8.708  &   14.154  \\
171  &  101  &  1384.738  &    6.614  &   15.074  &  1367.113  &    5.016  &   13.937  &  1364.770  &    5.294  &   13.916  &  1362.571  &    5.185  &   13.328  &  1365.278  &    4.992  &   13.700  \\
172  &  102  &  1392.758  &    8.020  &   14.634  &  1375.990  &    8.877  &   13.893  &  1373.394  &    8.624  &   13.918  &  1370.735  &    8.164  &   13.349  &  1373.953  &    8.675  &   13.667  \\
173  &  103  &  1399.125  &    6.367  &   14.387  &  1380.857  &    4.867  &   13.744  &  1378.547  &    5.153  &   13.777  &  1375.730  &    4.995  &   13.159  &  1378.660  &    4.707  &   13.382  \\
174  &  104  &  1406.590  &    7.465  &   13.832  &  1389.471  &    8.614  &   13.481  &  1386.904  &    8.357  &   13.510  &  1383.630  &    7.900  &   12.895  &  1387.178  &    8.518  &   13.225  \\
175  &  105  &  1412.412  &    5.822  &   13.287  &  1394.261  &    4.790  &   13.404  &  1391.990  &    5.086  &   13.443  &  1388.537  &    4.907  &   12.807  &  1391.800  &    4.622  &   13.140  \\
176  &  106  &  1419.279  &    6.867  &   12.689  &  1402.575  &    8.314  &   13.104  &  1400.072  &    8.082  &   13.168  &  1396.176  &    7.639  &   12.546  &  1400.019  &    8.219  &   12.841  \\
177  &  107  &  1424.845  &    5.566  &   12.433  &  1407.268  &    4.693  &   13.007  &  1405.077  &    5.005  &   13.087  &  1400.992  &    4.816  &   12.455  &  1404.539  &    4.520  &   12.739  \\
178  &  108  &  1431.607  &    6.762  &   12.328  &  1415.332  &    8.064  &   12.757  &  1412.948  &    7.871  &   12.876  &  1408.437  &    7.445  &   12.261  &  1412.525  &    7.986  &   12.506  \\
179  &  109  &           &           &           & 1419.916 &   4.584 &  12.648 & 1417.866 &   4.918 &  12.789 & 1413.168 &   4.731 &  12.176 & 1416.960 &   4.435 &  12.421 \\
180  &  110  &           &           &           & 1427.765 &   7.849 &  12.433 & 1425.563 &   7.697 &  12.615 & 1420.454 &   7.286 &  12.017 & 1424.728 &   7.768 &  12.203 \\
181  &  111  &           &           &           & 1432.231 &   4.466 &  12.315 & 1430.390 &   4.827 &  12.524 & 1425.107 &   4.653 &  11.939 & 1429.104 &   4.376 &  12.144 \\
182  &  112  &           &           &           & 1439.888 &   7.657 &  12.123 & 1437.935 &   7.545 &  12.372 & 1432.251 &   7.144 &  11.797 & 1436.650 &   7.546 &  11.922 \\
183  &  113  &           &           &           & 1444.227 &   4.339 &  11.996 & 1442.668 &   4.733 &  12.278 & 1436.836 &   4.585 &  11.729 & 1440.968 &   4.318 &  11.864 \\
184  &  114  &           &           &           & 1451.710 &   7.483 &  11.822 & 1450.075 &   7.407 &  12.140 & 1443.845 &   7.009 &  11.594 & 1448.303 &   7.335 &  11.653 \\
185  &  115  &           &           &           & 1455.929 &   4.219 &  11.702 & 1454.713 &   4.638 &  12.045 & 1448.369 &   4.524 &  11.533 & 1452.563 &   4.260 &  11.595 \\
186  &  116  &           &           &           & 1463.231 &   7.302 &  11.521 & 1461.988 &   7.275 &  11.913 & 1455.242 &   6.873 &  11.397 & 1459.689 &   7.126 &  11.386 \\
187  &  117  &           &           &           & 1467.351 &   4.120 &  11.422 & 1466.568 &   4.580 &  11.855 & 1459.710 &   4.468 &  11.341 & 1463.890 &   4.201 &  11.327 \\
188  &  118  &           &           &           & 1474.448 &   7.097 &  11.217 & 1473.674 &   7.106 &  11.686 & 1466.445 &   6.735 &  11.203 & 1470.805 &   6.915 &  11.116 \\
189  &  119  &           &           &           & 1478.461 &   4.013 &  11.110 & 1478.196 &   4.522 &  11.628 & 1470.892 &   4.447 &  11.182 & 1474.941 &   4.136 &  11.051 \\
190  &  120  &           &           &           & 1485.350 &   6.889 &  10.902 & 1485.128 &   6.932 &  11.454 & 1477.447 &   6.555 &  11.002 & 1481.637 &   6.696 &  10.832 \\
191  &  121  &           &           &           & 1489.242 &   3.892 &  10.781 & 1489.592 &   4.464 &  11.396 & 1481.915 &   4.468 &  11.023 & 1485.770 &   4.133 &  10.829 \\
192  &  122  &           &           &           & 1495.916 &   6.674 &  10.566 & 1496.341 &   6.749 &  11.213 & 1488.239 &   6.324 &  10.792 & 1492.162 &   6.392 &  10.525 \\
193  &  123  &           &           &           & 1499.666 &   3.750 &  10.424 & 1500.744 &   4.403 &  11.152 & 1492.744 &   4.505 &  10.829 & 1496.353 &   4.191 &  10.583 \\
194  &  124  &           &           &           & 1506.110 &   6.444 &  10.194 & 1507.297 &   6.553 &  10.956 & 1498.805 &   6.061 &  10.566 & 1502.336 &   5.983 &  10.174 \\
195  &  125  &           &           &           & 1509.685 &   3.575 &  10.019 & 1511.635 &   4.338 &  10.891 & 1503.370 &   4.565 &  10.626 & 1506.640 &   4.304 &  10.287 \\
196  &  126  &           &           &           & 1515.862 &   6.177 &   9.752 & 1517.969 &   6.334 &  10.672 & 1509.121 &   5.751 &  10.316 & 1512.076 &   5.436 &   9.740 \\
197  &  127  &           &           &           & 1516.700 &   0.838 &   7.015 & 1518.873 &   0.904 &   7.238 & 1509.414 &   0.293 &   6.044 & 1512.090 &   0.014 &   5.450 \\
198  &  128  &           &           &           & 1520.099 &   3.399 &   4.237 & 1521.728 &   2.855 &   3.759 & 1511.275 &   1.861 &   2.154 & 1514.254 &   2.164 &   2.178 \\
199  &  129  &           &           &           & 1520.799 &   0.700 &   4.099 & 1522.546 &   0.818 &   3.673 & 1511.476 &   0.201 &   2.062 & 1514.138 &  -0.116 &   2.048 \\
200  &  130  &           &           &           & 1524.185 &   3.386 &   4.086 & 1525.451 &   2.905 &   3.723 & 1513.353 &   1.877 &   2.078 & 1516.317 &   2.179 &   2.063 \\
201  &  131  &           &           &           & 1524.771 &   0.586 &   3.972 & 1526.191 &   0.740 &   3.645 & 1513.453 &   0.100 &   1.977 & 1516.091 &  -0.226 &   1.953 \\
202  &  132  &           &           &           & 1528.156 &   3.385 &   3.971 & 1529.147 &   2.956 &   3.696 & 1515.353 &   1.900 &   2.000 & 1518.289 &   2.198 &   1.972 \\
203  &  133  &           &           &           & 1528.634 &   0.478 &   3.863 & 1529.808 &   0.661 &   3.617 & 1515.331 &  -0.022 &   1.878 & 1517.962 &  -0.327 &   1.871 \\
204  &  134  &           &           &           & 1532.033 &   3.399 &   3.877 & 1532.823 &   3.015 &   3.676 & 1517.270 &   1.939 &   1.917 & 1520.183 &   2.221 &   1.894 \\
205  &  135  &           &           &           & 1532.404 &   0.371 &   3.770 & 1533.403 &   0.580 &   3.595 & 1517.108 &  -0.162 &   1.777 & 1519.761 &  -0.422 &   1.799 \\
206  &  136  &           &           &           & 1535.827 &   3.423 &   3.794 & 1536.482 &   3.079 &   3.659 & 1519.105 &   1.997 &   1.835 & 1522.007 &   2.246 &   1.824 \\
207  &  137  &           &           &           & 1536.091 &   0.264 &   3.687 & 1536.980 &   0.498 &   3.577 & 1518.902 &  -0.203 &   1.794 & 1521.493 &  -0.514 &   1.732 \\
208  &  138  &           &           &           & 1539.546 &   3.455 &   3.719 & 1540.124 &   3.144 &   3.642 & 1520.864 &   1.962 &   1.759 & 1523.762 &   2.269 &   1.755 \\
209  &  139  &           &           &           & 1539.701 &   0.155 &   3.610 & 1540.537 &   0.413 &   3.557 & 1520.676 &  -0.188 &   1.774 & 1523.155 &  -0.607 &   1.662 \\
210  &  140  &           &           &           & 1543.191 &   3.490 &   3.645 & 1543.748 &   3.211 &   3.624 & 1522.557 &   1.881 &   1.693 & 1525.444 &   2.289 &   1.682 \\
211  &  141  &           &           &           & 1543.297 &   0.106 &   3.596 & 1544.100 &   0.352 &   3.563 & 1522.378 &  -0.179 &   1.702 & 1524.748 &  -0.696 &   1.593 \\
212  &  142  &           &           &           & 1546.763 &   3.466 &   3.572 & 1547.349 &   3.249 &   3.601 & 1524.192 &   1.814 &   1.635 & 1527.042 &   2.294 &   1.598 \\
213  &  143  &           &           &           & 1546.880 &   0.117 &   3.583 & 1547.734 &   0.385 &   3.634 & 1524.017 &  -0.175 &   1.639 & 1526.366 &  -0.676 &   1.618 \\
214  &  144  &           &           &           & 1550.262 &   3.382 &   3.499 & 1550.923 &   3.189 &   3.574 & 1525.774 &   1.757 &   1.582 & 1528.542 &   2.176 &   1.500 \\
215  &  145  &           &           &           & 1550.404 &   0.142 &   3.524 & 1551.329 &   0.406 &   3.595 & 1525.598 &  -0.176 &   1.581 & 1527.883 &  -0.659 &   1.517 \\
216  &  146  &           &           &           & 1553.684 &   3.280 &   3.422 & 1554.461 &   3.132 &   3.538 & 1527.307 &   1.709 &   1.533 & 1529.928 &   2.045 &   1.386 \\
217  &  147  &           &           &           & 1553.853 &   0.169 &   3.449 & 1554.876 &   0.415 &   3.547 & 1527.124 &  -0.183 &   1.526 & 1529.281 &  -0.647 &   1.398 \\
218  &  148  &           &           &           & 1557.026 &   3.173 &   3.342 & 1557.957 &   3.081 &   3.496 & 1528.786 &   1.662 &   1.479 & 1531.185 &   1.904 &   1.257 \\
219  &  149  &           &           &           & 1557.214 &   0.188 &   3.361 & 1558.397 &   0.440 &   3.521 & 1528.591 &  -0.195 &   1.467 & 1530.542 &  -0.643 &   1.261 \\
220  &  150  &           &           &           & 1560.284 &   3.070 &   3.258 & 1561.402 &   3.005 &   3.445 & 1530.206 &   1.615 &   1.420 & 1532.304 &   1.762 &   1.119 \\
221  &  151  &           &           &           & 1560.481 &   0.197 &   3.267 & 1561.874 &   0.472 &   3.477 & 1529.989 &  -0.217 &   1.398 & 1531.657 &  -0.647 &   1.115 \\
222  &  152  &           &           &           & 1563.453 &   2.972 &   3.169 & 1564.790 &   2.916 &   3.388 & 1531.558 &   1.569 &   1.352 & 1533.284 &   1.627 &   0.980 \\
223  &  153  &           &           &           & 1563.646 &   0.193 &   3.165 & 1565.281 &   0.491 &   3.407 & 1531.306 &  -0.252 &   1.317 & 1532.624 &  -0.660 &   0.967 \\
224  &  154  &           &           &           & 1566.527 &   2.881 &   3.074 & 1568.113 &   2.832 &   3.323 & 1532.829 &   1.523 &   1.271 & 1534.131 &   1.507 &   0.847 \\
225  &  155  &           &           &           & 1566.705 &   0.178 &   3.059 & 1568.610 &   0.497 &   3.329 & 1532.525 &  -0.304 &   1.219 & 1533.451 &  -0.680 &   0.827 \\
226  &  156  &           &           &           & 1569.500 &   2.795 &   2.973 & 1571.363 &   2.753 &   3.250 & 1534.003 &   1.478 &   1.174 & 1534.854 &   1.403 &   0.723 \\
227  &  157  &           &           &           & 1569.648 &   0.148 &   2.943 & 1571.851 &   0.488 &   3.241 & 1533.627 &  -0.376 &   1.102 & 1534.146 &  -0.708 &   0.695 \\
228  &  158  &           &           &           & 1572.366 &   2.718 &   2.866 & 1574.532 &   2.681 &   3.169 & 1535.064 &   1.437 &   1.061 & 1535.462 &   1.316 &   0.608 \\
229  &  159  &           &           &           & 1572.468 &   0.102 &   2.820 & 1574.996 &   0.464 &   3.145 & 1534.590 &  -0.474 &   0.963 & 1534.722 &  -0.740 &   0.576 \\
230  &  160  &           &           &           & 1575.117 &   2.649 &   2.751 & 1577.614 &   2.618 &   3.082 & 1535.993 &   1.403 &   0.929 & 1535.965 &   1.243 &   0.503 \\
231  &  161  &           &           &           & 1575.156 &   0.039 &   2.688 & 1578.034 &   0.420 &   3.038 & 1535.392 &  -0.601 &   0.802 & 1535.189 &  -0.776 &   0.467 \\
232  &  162  &           &           &           & 1577.745 &   2.589 &   2.628 & 1580.600 &   2.566 &   2.986 & 1536.770 &   1.378 &   0.777 & 1536.368 &   1.179 &   0.403 \\
233  &  163  &           &           &           & 1577.701 &  -0.044 &   2.545 & 1580.956 &   0.356 &   2.922 & 1536.011 &  -0.759 &   0.619 & 1535.552 &  -0.816 &   0.363 \\
234  &  164  &           &           &           & 1580.240 &   2.539 &   2.495 & 1583.479 &   2.523 &   2.879 & 1537.370 &   1.359 &   0.600 & 1536.676 &   1.124 &   0.308 \\
235  &  165  &           &           &           & 1580.094 &  -0.146 &   2.393 & 1583.751 &   0.272 &   2.795 & 1536.422 &  -0.948 &   0.411 & 1535.819 &  -0.857 &   0.267 \\
236  &  166  &           &           &           & 1582.592 &   2.498 &   2.352 & 1586.242 &   2.491 &   2.763 & 1537.771 &   1.349 &   0.401 & 1536.894 &   1.075 &   0.218 \\
237  &  167  &           &           &           & 1582.322 &  -0.270 &   2.228 & 1586.408 &   0.166 &   2.657 & 1536.607 &  -1.164 &   0.185 & 1535.993 &  -0.901 &   0.174 \\
238  &  168  &           &           &           & 1584.789 &   2.467 &   2.197 & 1588.879 &   2.471 &   2.637 & 1537.952 &   1.345 &   0.181 & 1537.022 &   1.029 &   0.128 \\
239  &  169  &           &           &           & 1584.374 &  -0.415 &   2.052 & 1588.917 &   0.038 &   2.509 & 1536.635 &  -1.317 &   0.028 & 1536.074 &  -0.948 &   0.081 \\
240  &  170  &           &           &           & 1586.819 &   2.445 &   2.030 & 1591.379 &   2.462 &   2.500 & 1537.918$^{\ast \dag }$ &   1.283 &  -0.034 & 1537.061$^{\dag}$ &   0.987 &   0.039 \\
241  &  171  &           &           &           & 1586.239 &  -0.580 &   1.865 & 1591.272 &  -0.107 &   2.355 &         &         &         & 1536.062$^{\ast \dag }$ &  -0.999 &  -0.012 \\
242  &  172  &           &           &           & 1588.669 &   2.430 &   1.850 & 1593.735 &   2.463 &   2.356 &         &         &         &         &         &         \\
243  &  173  &           &           &           & 1587.904 &  -0.765 &   1.665 & 1593.505 &  -0.230 &   2.233 &         &         &         &         &         &         \\
244  &  174  &           &           &           & 1590.325 &   2.421 &   1.656 & 1595.939 &   2.434 &   2.204 &         &         &         &         &         &         \\
245  &  175  &           &           &           & 1589.394 &  -0.931 &   1.490 & 1595.682 &  -0.257 &   2.177 &         &         &         &         &         &         \\
246  &  176  &           &           &           & 1591.770 &   2.376 &   1.445 & 1597.982 &   2.300 &   2.043 &         &         &         &         &         &         \\
247  &  177  &           &           &           & 1590.743 &  -1.027 &   1.349 & 1597.677 &  -0.305 &   1.995 &         &         &         &         &         &         \\
248  &  178  &           &           &           & 1592.978 &   2.235 &   1.208 & 1599.855 &   2.178 &   1.873 &         &         &         &         &         &         \\
249  &  179  &           &           &           & 1591.651 &  -1.327 &   0.908 & 1599.474 &  -0.381 &   1.797 &         &         &         &         &         &         \\
250  &  180  &           &           &           & 1593.909 &   2.258 &   0.931 & 1601.534 &   2.060 &   1.679 &         &         &         &         &         &         \\
251  &  181  &           &           &           & 1592.608 &  -1.301 &   0.957 & 1601.042 &  -0.492 &   1.568 &         &         &         &         &         &         \\
252  &  182  &           &           &           & 1594.492 &   1.884 &   0.583 & 1602.977 &   1.935 &   1.443 &         &         &         &         &         &         \\
253  &  183  &           &           &           & 1593.214 &  -1.278 &   0.606 & 1602.309 &  -0.668 &   1.267 &         &         &         &         &         &         \\
254  &  184  &           &           &           & 1594.615$^{\dag}$ &   1.401 &   0.123 & 1604.066 &   1.757 &   1.089 &         &         &         &         &         &         \\
255  &  185  &           &           &           & 1593.347$^{\dag}$ &  -1.268 &   0.133 & 1602.918 &  -1.148 &   0.609 &         &         &         &         &         &         \\
256  &  186  &           &           &           & 1594.279$^{\ast \dag }$ &   0.932 &  -0.336 & 1603.301$^{\ast \dag }$ &   0.383 &  -0.765 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  12.913  &    1.111  &    1.542  &   15.111  &    1.004  &    1.680  &   16.832  &    1.048  &    1.937  &   14.512  &    1.166  &    1.709 \\
\hline
\hline
\multicolumn{15}{l}{ Lutetium $(Z= 71 )$} \\
149  &   78  &           &           &           & 1164.084$^{\dag }$ &         &         & 1161.687$^{\ast \dag }$ &         &         & 1161.488$^{\dag }$ &         &         & 1162.286$^{\ast \dag }$ &         &         \\
150  &   79  &           &           &           & 1176.585$^{\dag }$ &  12.501 &         & 1174.721$^{\dag }$ &  13.034 &         & 1174.855$^{\dag }$ &  13.367 &         & 1175.048$^{\dag }$ &  12.762 &         \\
151  &   80  &           &           &           & 1191.388 &  14.803 &  27.304 & 1189.528 &  14.807 &  27.841 & 1189.845 &  14.990 &  28.357 & 1190.257 &  15.209 &  27.971 \\
152  &   81  &           &           &           & 1203.722 &  12.334 &  27.137 & 1202.507 &  12.979 &  27.786 & 1203.361 &  13.516 &  28.506 & 1202.837 &  12.580 &  27.789 \\
153  &   82  &  1217.745  &          &          &  1217.965  &   14.243  &   26.577  &  1216.724  &   14.217  &   27.196  &  1217.480  &   14.119  &   27.635  &  1217.600  &   14.763  &   27.343  \\
154  &   83  &           &           &           & 1225.719 &   7.754 &  21.997 & 1224.455 &   7.731 &  21.948 & 1225.207 &   7.727 &  21.846 & 1225.190 &   7.590 &  22.353 \\
155  &   84  &  1238.053  &          &   20.308  &  1236.098  &   10.379  &   18.133  &  1234.296  &    9.841  &   17.572  &  1234.819  &    9.612  &   17.339  &  1235.386  &   10.196  &   17.786  \\
156  &   85  &  1247.279  &    9.226  &          &  1243.598  &    7.500  &   17.879  &  1241.865  &    7.569  &   17.410  &  1242.430  &    7.611  &   17.223  &  1242.772  &    7.386  &   17.582  \\
157  &   86  &  1258.090  &   10.811  &   20.038  &  1253.838  &   10.240  &   17.740  &  1251.629  &    9.764  &   17.333  &  1251.969  &    9.539  &   17.150  &  1252.847  &   10.075  &   17.461  \\
158  &   87  &  1266.934  &    8.843  &   19.655  &  1261.086  &    7.248  &   17.488  &  1259.023  &    7.394  &   17.158  &  1259.465  &    7.496  &   17.035  &  1260.029  &    7.182  &   17.257  \\
159  &   88  &  1277.503  &   10.569  &   19.413  &  1271.197  &   10.111  &   17.359  &  1268.707  &    9.684  &   17.078  &  1268.928  &    9.463  &   16.959  &  1269.989  &    9.960  &   17.142  \\
160  &   89  &  1286.134  &    8.631  &   19.201  &  1278.166  &    6.969  &   17.080  &  1275.885  &    7.178  &   16.862  &  1276.273  &    7.345  &   16.808  &  1276.941  &    6.952  &   16.912  \\
161  &   90  &  1296.498  &   10.363  &   18.995  &  1288.171  &   10.005  &   16.974  &  1285.500  &    9.615  &   16.793  &  1285.663  &    9.390  &   16.735  &  1286.804  &    9.863  &   16.815  \\
162  &   91  &  1304.837  &    8.339  &   18.703  &  1294.872  &    6.701  &   16.706  &  1292.412  &    6.912  &   16.527  &  1292.710  &    7.047  &   16.437  &  1293.541  &    6.737  &   16.600  \\
163  &   92  &  1314.869  &   10.032  &   18.372  &  1304.748  &    9.876  &   16.577  &  1301.974  &    9.562  &   16.474  &  1302.046  &    9.336  &   16.383  &  1303.271  &    9.730  &   16.467  \\
164  &   93  &  1322.792  &    7.922  &   17.955  &  1311.279  &    6.531  &   16.407  &  1308.781  &    6.807  &   16.369  &  1308.867  &    6.821  &   16.157  &  1309.860  &    6.589  &   16.319  \\
165  &   94  &  1332.663  &    9.871  &   17.794  &  1320.913  &    9.634  &   16.165  &  1318.098  &    9.317  &   16.124  &  1317.849  &    8.982  &   15.803  &  1319.356  &    9.496  &   16.085  \\
166  &   95  &  1340.313  &    7.650  &   17.522  &  1327.225  &    6.312  &   15.946  &  1324.741  &    6.643  &   15.960  &  1324.501  &    6.652  &   15.634  &  1325.749  &    6.393  &   15.889  \\
167  &   96  &  1349.893  &    9.580  &   17.231  &  1336.649  &    9.424  &   15.736  &  1333.843  &    9.102  &   15.745  &  1333.156  &    8.655  &   15.307  &  1335.021  &    9.272  &   15.665  \\
168  &   97  &  1357.505  &    7.611  &   17.192  &  1342.680  &    6.031  &   15.455  &  1340.239  &    6.396  &   15.498  &  1339.557  &    6.401  &   15.056  &  1341.137  &    6.116  &   15.388  \\
169  &   98  &  1366.589  &    9.084  &   16.696  &  1351.941  &    9.261  &   15.292  &  1349.176  &    8.937  &   15.333  &  1348.039  &    8.482  &   14.883  &  1350.224  &    9.087  &   15.203  \\
170  &   99  &  1373.883  &    7.294  &   16.379  &  1357.621  &    5.680  &   14.941  &  1355.204  &    6.028  &   14.965  &  1354.055  &    6.016  &   14.498  &  1355.962  &    5.738  &   14.825  \\
171  &  100  &  1382.477  &    8.594  &   15.888  &  1366.776  &    9.155  &   14.835  &  1364.053  &    8.849  &   14.877  &  1362.447  &    8.392  &   14.408  &  1364.932  &    8.970  &   14.708  \\
172  &  101  &  1389.456  &    6.979  &   15.573  &  1372.058  &    5.282  &   14.437  &  1369.612  &    5.559  &   14.408  &  1367.921  &    5.474  &   13.866  &  1370.214  &    5.282  &   14.252  \\
173  &  102  &  1397.672  &    8.216  &   15.195  &  1381.163  &    9.105  &   14.387  &  1378.459  &    8.847  &   14.406  &  1376.328  &    8.407  &   13.881  &  1379.147  &    8.933  &   14.215  \\
174  &  103  &  1404.433  &    6.761  &   14.977  &  1386.227  &    5.064  &   14.169  &  1383.798  &    5.339  &   14.186  &  1381.525  &    5.197  &   13.604  &  1384.144  &    4.997  &   13.930  \\
175  &  104  &  1412.100  &    7.667  &   14.427  &  1395.128  &    8.901  &   13.965  &  1392.446  &    8.648  &   13.987  &  1389.754  &    8.229  &   13.426  &  1392.912  &    8.768  &   13.765  \\
176  &  105  &  1418.388  &    6.288  &   13.955  &  1400.121  &    4.993  &   13.894  &  1397.725  &    5.279  &   13.927  &  1394.865  &    5.111  &   13.340  &  1397.818  &    4.906  &   13.674  \\
177  &  106  &  1425.461  &    7.073  &   13.361  &  1408.709  &    8.588  &   13.581  &  1406.084  &    8.359  &   13.638  &  1402.827  &    7.962  &   13.073  &  1406.289  &    8.471  &   13.377  \\
178  &  107  &  1431.486  &    6.025  &   13.098  &  1413.611  &    4.902  &   13.490  &  1411.290  &    5.206  &   13.565  &  1407.859  &    5.032  &   12.994  &  1411.086  &    4.797  &   13.268  \\
179  &  108  &  1438.278  &    6.792  &   12.818  &  1421.936  &    8.325  &   13.227  &  1419.423  &    8.133  &   13.339  &  1415.614  &    7.755  &   12.787  &  1419.323  &    8.237  &   13.034  \\
180  &  109  &  1443.971  &    5.692  &   12.485  &  1426.736  &    4.800  &   13.125  &  1424.551  &    5.128  &   13.261  &  1420.572  &    4.958  &   12.713  &  1424.001  &    4.678  &   12.915  \\
181  &  110  &  1450.162  &    6.191  &   11.884  &  1434.832  &    8.096  &   12.896  &  1432.496  &    7.945  &   13.073  &  1428.153  &    7.581  &   12.539  &  1432.048  &    8.047  &   12.725  \\
182  &  111  &           &           &           & 1439.522 &   4.690 &  12.786 & 1437.541 &   5.045 &  12.990 & 1433.045 &   4.892 &  12.473 & 1436.660 &   4.612 &  12.659 \\
183  &  112  &  1461.225  &          &   11.063  &  1447.414  &    7.892  &   12.582  &  1445.320  &    7.779  &   12.824  &  1440.467  &    7.422  &   12.314  &  1444.484  &    7.824  &   12.436  \\
184  &  113  &           &           &           & 1451.985 &   4.571 &  12.463 & 1450.279 &   4.959 &  12.738 & 1445.302 &   4.835 &  12.257 & 1449.042 &   4.558 &  12.382 \\
185  &  114  &           &           &           & 1459.689 &   7.704 &  12.275 & 1457.908 &   7.629 &  12.588 & 1452.570 &   7.268 &  12.103 & 1456.643 &   7.601 &  12.159 \\
186  &  115  &           &           &           & 1464.132 &   4.443 &  12.147 & 1462.777 &   4.869 &  12.498 & 1457.355 &   4.785 &  12.053 & 1461.148 &   4.505 &  12.106 \\
187  &  116  &           &           &           & 1471.659 &   7.527 &  11.970 & 1470.263 &   7.486 &  12.355 & 1464.468 &   7.113 &  11.898 & 1468.526 &   7.378 &  11.883 \\
188  &  117  &           &           &           & 1476.007 &   4.348 &  11.875 & 1475.063 &   4.800 &  12.286 & 1469.206 &   4.738 &  11.851 & 1472.978 &   4.452 &  11.830 \\
189  &  118  &           &           &           & 1483.320 &   7.313 &  11.661 & 1482.385 &   7.322 &  12.122 & 1476.158 &   6.952 &  11.690 & 1480.130 &   7.152 &  11.604 \\
190  &  119  &           &           &           & 1487.569 &   4.249 &  11.562 & 1487.135 &   4.750 &  12.072 & 1480.846 &   4.688 &  11.640 & 1484.521 &   4.391 &  11.543 \\
191  &  120  &           &           &           & 1494.662 &   7.093 &  11.342 & 1494.272 &   7.137 &  11.887 & 1487.633 &   6.787 &  11.475 & 1491.440 &   6.919 &  11.310 \\
192  &  121  &           &           &           & 1498.801 &   4.139 &  11.232 & 1498.972 &   4.700 &  11.837 & 1492.338 &   4.705 &  11.492 & 1495.804 &   4.364 &  11.283 \\
193  &  122  &           &           &           & 1505.664 &   6.863 &  11.002 & 1505.912 &   6.940 &  11.640 & 1498.883 &   6.545 &  11.250 & 1502.428 &   6.624 &  10.988 \\
194  &  123  &           &           &           & 1509.677 &   4.013 &  10.876 & 1510.564 &   4.652 &  11.592 & 1503.629 &   4.746 &  11.291 & 1506.850 &   4.422 &  11.046 \\
195  &  124  &           &           &           & 1516.290 &   6.613 &  10.626 & 1517.288 &   6.724 &  11.376 & 1509.892 &   6.263 &  11.009 & 1513.050 &   6.200 &  10.622 \\
196  &  125  &           &           &           & 1520.151 &   3.861 &  10.474 & 1521.896 &   4.608 &  11.332 & 1514.707 &   4.815 &  11.078 & 1517.590 &   4.540 &  10.740 \\
197  &  126  &           &           &           & 1526.474 &   6.323 &  10.184 & 1528.374 &   6.478 &  11.086 & 1520.637 &   5.930 &  10.745 & 1523.219 &   5.629 &  10.169 \\
198  &  127  &           &           &           & 1527.452 &   0.978 &   7.301 & 1529.415 &   1.041 &   7.519 & 1521.092 &   0.455 &   6.385 & 1523.418 &   0.199 &   5.828 \\
199  &  128  &           &           &           & 1531.017 &   3.565 &   4.543 & 1532.432 &   3.017 &   4.058 & 1523.130 &   2.038 &   2.493 & 1525.809 &   2.391 &   2.590 \\
200  &  129  &           &           &           & 1531.862 &   0.845 &   4.410 & 1533.391 &   0.959 &   3.976 & 1523.493 &   0.363 &   2.401 & 1525.882 &   0.073 &   2.464 \\
201  &  130  &           &           &           & 1535.411 &   3.549 &   4.394 & 1536.457 &   3.066 &   4.025 & 1525.547 &   2.054 &   2.417 & 1528.288 &   2.406 &   2.479 \\
202  &  131  &           &           &           & 1536.147 &   0.736 &   4.285 & 1537.342 &   0.885 &   3.951 & 1525.810 &   0.263 &   2.317 & 1528.257 &  -0.031 &   2.375 \\
203  &  132  &           &           &           & 1539.691 &   3.544 &   4.280 & 1540.457 &   3.115 &   4.000 & 1527.887 &   2.077 &   2.340 & 1530.678 &   2.421 &   2.390 \\
204  &  133  &           &           &           & 1540.321 &   0.630 &   4.174 & 1541.268 &   0.811 &   3.926 & 1528.029 &   0.142 &   2.219 & 1530.552 &  -0.126 &   2.295 \\
205  &  134  &           &           &           & 1543.875 &   3.554 &   4.184 & 1544.438 &   3.170 &   3.981 & 1530.145 &   2.116 &   2.258 & 1532.991 &   2.439 &   2.313 \\
206  &  135  &           &           &           & 1544.401 &   0.526 &   4.080 & 1545.171 &   0.733 &   3.903 & 1530.152 &   0.007 &   2.123 & 1532.775 &  -0.216 &   2.223 \\
207  &  136  &           &           &           & 1547.974 &   3.573 &   4.099 & 1548.399 &   3.228 &   3.961 & 1532.324 &   2.172 &   2.179 & 1535.232 &   2.457 &   2.241 \\
208  &  137  &           &           &           & 1548.394 &   0.420 &   3.993 & 1549.054 &   0.655 &   3.883 & 1532.210 &  -0.114 &   2.058 & 1534.929 &  -0.303 &   2.154 \\
209  &  138  &           &           &           & 1551.992 &   3.598 &   4.018 & 1552.342 &   3.288 &   3.943 & 1534.431 &   2.221 &   2.107 & 1537.402 &   2.473 &   2.170 \\
210  &  139  &           &           &           & 1552.303 &   0.311 &   3.909 & 1552.913 &   0.571 &   3.859 & 1534.315 &  -0.116 &   2.105 & 1537.009 &  -0.393 &   2.080 \\
211  &  140  &           &           &           & 1555.931 &   3.628 &   3.939 & 1556.261 &   3.348 &   3.919 & 1536.474 &   2.159 &   2.043 & 1539.493 &   2.484 &   2.091 \\
212  &  141  &           &           &           & 1556.135 &   0.204 &   3.832 & 1556.743 &   0.482 &   3.830 & 1536.374 &  -0.100 &   2.059 & 1539.001 &  -0.492 &   1.992 \\
213  &  142  &           &           &           & 1559.792 &   3.657 &   3.861 & 1560.151 &   3.408 &   3.890 & 1538.460 &   2.086 &   1.986 & 1541.494 &   2.493 &   2.001 \\
214  &  143  &           &           &           & 1560.012 &   0.220 &   3.877 & 1560.640 &   0.489 &   3.897 & 1538.375 &  -0.085 &   2.001 & 1540.887 &  -0.607 &   1.886 \\
215  &  144  &           &           &           & 1563.572 &   3.560 &   3.780 & 1564.007 &   3.367 &   3.856 & 1540.393 &   2.018 &   1.933 & 1543.389 &   2.502 &   1.895 \\
216  &  145  &           &           &           & 1563.798 &   0.226 &   3.786 & 1564.523 &   0.516 &   3.883 & 1540.318 &  -0.075 &   1.943 & 1542.792 &  -0.597 &   1.905 \\
217  &  146  &           &           &           & 1567.269 &   3.471 &   3.697 & 1567.819 &   3.296 &   3.812 & 1542.273 &   1.955 &   1.880 & 1545.158 &   2.366 &   1.769 \\
218  &  147  &           &           &           & 1567.509 &   0.240 &   3.711 & 1568.349 &   0.530 &   3.826 & 1542.203 &  -0.070 &   1.885 & 1544.578 &  -0.580 &   1.786 \\
219  &  148  &           &           &           & 1570.879 &   3.370 &   3.610 & 1571.580 &   3.231 &   3.761 & 1544.094 &   1.891 &   1.821 & 1546.785 &   2.207 &   1.627 \\
220  &  149  &           &           &           & 1571.143 &   0.264 &   3.634 & 1572.109 &   0.529 &   3.760 & 1544.022 &  -0.072 &   1.819 & 1546.216 &  -0.569 &   1.638 \\
221  &  150  &           &           &           & 1574.398 &   3.255 &   3.519 & 1575.282 &   3.173 &   3.702 & 1545.847 &   1.825 &   1.753 & 1548.263 &   2.047 &   1.478 \\
222  &  151  &           &           &           & 1574.676 &   0.278 &   3.533 & 1575.832 &   0.550 &   3.723 & 1545.765 &  -0.082 &   1.743 & 1547.696 &  -0.567 &   1.480 \\
223  &  152  &           &           &           & 1577.821 &   3.145 &   3.423 & 1578.919 &   3.087 &   3.637 & 1547.522 &   1.757 &   1.675 & 1549.593 &   1.897 &   1.330 \\
224  &  153  &           &           &           & 1578.103 &   0.282 &   3.427 & 1579.493 &   0.574 &   3.661 & 1547.415 &  -0.107 &   1.650 & 1549.020 &  -0.573 &   1.324 \\
225  &  154  &           &           &           & 1581.145 &   3.042 &   3.324 & 1582.483 &   2.990 &   3.564 & 1549.105 &   1.690 &   1.583 & 1550.782 &   1.762 &   1.189 \\
226  &  155  &           &           &           & 1581.418 &   0.273 &   3.315 & 1583.070 &   0.587 &   3.577 & 1548.956 &  -0.149 &   1.541 & 1550.197 &  -0.585 &   1.177 \\
227  &  156  &           &           &           & 1584.365 &   2.947 &   3.220 & 1585.970 &   2.900 &   3.487 & 1550.581 &   1.625 &   1.476 & 1551.844 &   1.647 &   1.062 \\
228  &  157  &           &           &           & 1584.615 &   0.250 &   3.197 & 1586.554 &   0.584 &   3.484 & 1550.369 &  -0.212 &   1.413 & 1551.241 &  -0.603 &   1.044 \\
229  &  158  &           &           &           & 1587.475 &   2.860 &   3.110 & 1589.373 &   2.819 &   3.403 & 1551.936 &   1.567 &   1.355 & 1552.788 &   1.547 &   0.944 \\
230  &  159  &           &           &           & 1587.687 &   0.212 &   3.072 & 1589.940 &   0.567 &   3.386 & 1551.636 &  -0.300 &   1.267 & 1552.163 &  -0.625 &   0.922 \\
231  &  160  &           &           &           & 1590.469 &   2.782 &   2.994 & 1592.688 &   2.748 &   3.315 & 1553.155 &   1.519 &   1.219 & 1553.625 &   1.462 &   0.837 \\
232  &  161  &           &           &           & 1590.626 &   0.157 &   2.939 & 1593.220 &   0.532 &   3.280 & 1552.739 &  -0.416 &   1.103 & 1552.973 &  -0.652 &   0.810 \\
233  &  162  &           &           &           & 1593.340 &   2.714 &   2.871 & 1595.908 &   2.688 &   3.220 & 1554.221 &   1.482 &   1.066 & 1554.361 &   1.388 &   0.736 \\
234  &  163  &           &           &           & 1593.425 &   0.085 &   2.799 & 1596.388 &   0.480 &   3.168 & 1553.663 &  -0.558 &   0.924 & 1553.681 &  -0.680 &   0.708 \\
235  &  164  &           &           &           & 1596.081 &   2.656 &   2.741 & 1599.025 &   2.637 &   3.117 & 1555.119 &   1.456 &   0.898 & 1555.002 &   1.321 &   0.641 \\
236  &  165  &           &           &           & 1596.075 &  -0.006 &   2.650 & 1599.434 &   0.409 &   3.046 & 1554.391 &  -0.728 &   0.728 & 1554.291 &  -0.711 &   0.610 \\
237  &  166  &           &           &           & 1598.682 &   2.607 &   2.601 & 1602.033 &   2.599 &   3.008 & 1555.831 &   1.440 &   0.712 & 1555.551 &   1.260 &   0.549 \\
238  &  167  &           &           &           & 1598.566 &  -0.116 &   2.491 & 1602.352 &   0.319 &   2.918 & 1554.918 &  -0.913 &   0.527 & 1554.806 &  -0.745 &   0.515 \\
239  &  168  &           &           &           & 1601.133 &   2.567 &   2.451 & 1604.923 &   2.571 &   2.890 & 1556.350 &   1.432 &   0.519 & 1556.009 &   1.203 &   0.458 \\
240  &  169  &           &           &           & 1600.887 &  -0.246 &   2.321 & 1605.133 &   0.210 &   2.781 & 1555.253 &  -1.097 &   0.335 & 1555.227 &  -0.782 &   0.421 \\
241  &  170  &           &           &           & 1603.424 &   2.537 &   2.291 & 1607.686 &   2.553 &   2.763 & 1556.683 &   1.430 &   0.333 & 1556.375 &   1.148 &   0.366 \\
242  &  171  &           &           &           & 1603.026 &  -0.398 &   2.139 & 1607.770 &   0.084 &   2.637 & 1555.571 &  -1.112 &   0.318 & 1555.551 &  -0.824 &   0.324 \\
243  &  172  &           &           &           & 1605.541 &   2.515 &   2.117 & 1610.315 &   2.545 &   2.629 & 1556.857 &   1.286 &   0.174 & 1556.645 &   1.094 &   0.270 \\
244  &  173  &           &           &           & 1604.971 &  -0.570 &   1.945 & 1610.258 &  -0.057 &   2.488 & 1555.744 &  -1.113 &   0.173 & 1555.774 &  -0.871 &   0.223 \\
245  &  174  &           &           &           & 1607.470 &   2.499 &   1.929 & 1612.801 &   2.543 &   2.486 & 1556.903$^{\dag}$ &   1.159 &   0.046 & 1556.812 &   1.038 &   0.167 \\
246  &  175  &           &           &           & 1606.705 &  -0.765 &   1.734 & 1612.680 &  -0.121 &   2.422 & 1555.780$^{\dag}$ &  -1.123 &   0.036 & 1555.888 &  -0.924 &   0.114 \\
247  &  176  &           &           &           & 1609.191 &   2.486 &   1.721 & 1615.135 &   2.455 &   2.334 & 1556.848$^{\ast \dag }$ &   1.068 &  -0.055 & 1556.868$^{\dag}$ &   0.980 &   0.056 \\
248  &  177  &           &           &           & 1608.304 &  -0.887 &   1.599 & 1614.968 &  -0.167 &   2.288 &         &         &         & 1555.878$^{\ast \dag }$ &  -0.990 &  -0.010 \\
249  &  178  &           &           &           & 1610.679 &   2.375 &   1.488 & 1617.304 &   2.336 &   2.169 &         &         &         &         &         &         \\
250  &  179  &           &           &           & 1609.653 &  -1.026 &   1.349 & 1617.067 &  -0.237 &   2.099 &         &         &         &         &         &         \\
251  &  180  &           &           &           & 1611.891 &   2.238 &   1.212 & 1619.286 &   2.219 &   1.982 &         &         &         &         &         &         \\
252  &  181  &           &           &           & 1610.601 &  -1.290 &   0.948 & 1618.945 &  -0.341 &   1.878 &         &         &         &         &         &         \\
253  &  182  &           &           &           & 1612.745 &   2.144 &   0.854 & 1621.039 &   2.094 &   1.753 &         &         &         &         &         &         \\
254  &  183  &           &           &           & 1611.482 &  -1.263 &   0.881 & 1620.540 &  -0.499 &   1.595 &         &         &         &         &         &         \\
255  &  184  &           &           &           & 1613.086 &   1.604 &   0.341 & 1622.463 &   1.923 &   1.424 &         &         &         &         &         &         \\
256  &  185  &           &           &           & 1611.839 &  -1.247 &   0.357 & 1621.321 &  -1.142 &   0.781 &         &         &         &         &         &         \\
257  &  186  &           &           &           & 1612.870$^{\ast \dag }$ &   1.031 &  -0.216 & 1621.734$^{\ast \dag }$ &   0.413 &  -0.729 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  13.294  &    1.256  &    1.485  &   15.596  &    1.102  &    1.625  &   17.295  &    1.092  &    1.806  &   15.096  &    1.253  &    1.600 \\
\hline
\hline
\multicolumn{15}{l}{ Hafnium $(Z= 72 )$} \\
151  &   79  &           &           &           & 1177.848$^{\ast \dag }$ &         &         & 1175.997$^{\ast \dag }$ &         &         & 1176.026$^{\ast \dag }$ &         &         & 1176.325$^{\ast \dag }$ &         &         \\
152  &   80  &           &           &           & 1192.955$^{\dag }$ &  15.107 &         & 1191.112$^{\dag }$ &  15.115 &         & 1191.386$^{\dag }$ &  15.360 &         & 1191.828$^{\dag }$ &  15.503 &         \\
153  &   81  &           &           &           & 1205.636 &  12.681 &  27.788 & 1204.427 &  13.315 &  28.430 & 1205.191 &  13.805 &  29.165 & 1204.751 &  12.923 &  28.426 \\
154  &   82  &           &           &           & 1220.157 &  14.521 &  27.202 & 1218.924 &  14.497 &  27.812 & 1219.579 &  14.388 &  28.193 & 1219.788 &  15.037 &  27.960 \\
155  &   83  &           &           &           & 1228.243 &   8.086 &  22.607 & 1226.985 &   8.061 &  22.558 & 1227.656 &   8.077 &  22.465 & 1227.725 &   7.937 &  22.974 \\
156  &   84  &  1240.617  &          &          &  1238.921  &   10.678  &   18.764  &  1237.129  &   10.144  &   18.205  &  1237.591  &    9.935  &   18.012  &  1238.233  &   10.508  &   18.445  \\
157  &   85  &           &           &           & 1246.748 &   7.827 &  18.505 & 1245.024 &   7.895 &  18.039 & 1245.552 &   7.961 &  17.896 & 1245.958 &   7.725 &  18.233 \\
158  &   86  &  1261.041  &          &   20.425  &  1257.279  &   10.531  &   18.358  &  1255.084  &   10.060  &   17.955  &  1255.413  &    9.861  &   17.822  &  1256.340  &   10.382  &   18.107  \\
159  &   87  &  1269.864  &    8.822  &          &  1264.845  &    7.566  &   18.097  &  1262.799  &    7.715  &   17.775  &  1263.259  &    7.846  &   17.707  &  1263.854  &    7.514  &   17.896  \\
160  &   88  &  1281.021  &   11.157  &   19.980  &  1275.241  &   10.396  &   17.962  &  1272.770  &    9.971  &   17.686  &  1273.042  &    9.783  &   17.629  &  1274.117  &   10.263  &   17.777  \\
161  &   89  &  1289.469  &    8.448  &   19.606  &  1282.518  &    7.277  &   17.673  &  1280.260  &    7.490  &   17.461  &  1280.740  &    7.698  &   17.481  &  1281.390  &    7.273  &   17.536  \\
162  &   90  &  1300.393  &   10.923  &   19.372  &  1292.801  &   10.283  &   17.560  &  1290.156  &    9.896  &   17.386  &  1290.445  &    9.705  &   17.403  &  1291.554  &   10.164  &   17.437  \\
163  &   91  &  1308.565  &    8.172  &   19.096  &  1299.783  &    6.982  &   17.265  &  1297.355  &    7.199  &   17.095  &  1297.836  &    7.391  &   17.096  &  1298.588  &    7.034  &   17.198  \\
164  &   92  &  1319.185  &   10.620  &   18.793  &  1309.948  &   10.165  &   17.147  &  1307.203  &    9.848  &   17.047  &  1307.474  &    9.638  &   17.029  &  1308.626  &   10.038  &   17.072  \\
165  &   93  &  1327.074  &    7.889  &   18.510  &  1316.759  &    6.811  &   16.976  &  1314.289  &    7.086  &   16.934  &  1314.582  &    7.108  &   16.746  &  1315.514  &    6.888  &   16.926  \\
166  &   94  &  1337.369  &   10.294  &   18.184  &  1326.665  &    9.906  &   16.717  &  1323.874  &    9.585  &   16.671  &  1323.831  &    9.249  &   16.357  &  1325.302  &    9.788  &   16.676  \\
167  &   95  &  1345.049  &    7.680  &   17.975  &  1333.257  &    6.592  &   16.498  &  1330.795  &    6.921  &   16.506  &  1330.758  &    6.927  &   16.176  &  1331.991  &    6.689  &   16.477  \\
168  &   96  &  1355.013  &    9.964  &   17.645  &  1342.936  &    9.679  &   16.271  &  1340.148  &    9.353  &   16.274  &  1339.667  &    8.909  &   15.836  &  1341.541  &    9.550  &   16.239  \\
169  &   97  &  1362.441  &    7.427  &   17.392  &  1349.244  &    6.308  &   15.987  &  1346.818  &    6.670  &   16.023  &  1346.342  &    6.675  &   15.584  &  1347.951  &    6.410  &   15.960  \\
170  &   98  &  1372.049  &    9.608  &   17.036  &  1358.748  &    9.504  &   15.812  &  1355.996  &    9.178  &   15.848  &  1355.078  &    8.736  &   15.411  &  1357.306  &    9.355  &   15.765  \\
171  &   99  &  1379.297  &    7.248  &   16.857  &  1364.702  &    5.954  &   15.458  &  1362.294  &    6.298  &   15.476  &  1361.373  &    6.295  &   15.031  &  1363.334  &    6.028  &   15.383  \\
172  &  100  &  1388.340  &    9.042  &   16.291  &  1374.092  &    9.390  &   15.344  &  1371.376  &    9.082  &   15.380  &  1370.017  &    8.644  &   14.939  &  1372.567  &    9.233  &   15.261  \\
173  &  101  &  1395.421  &    7.081  &   16.124  &  1379.643  &    5.551  &   14.941  &  1377.202  &    5.826  &   14.908  &  1375.782  &    5.765  &   14.409  &  1378.138  &    5.571  &   14.804  \\
174  &  102  &  1403.925  &    8.504  &   15.585  &  1388.977  &    9.334  &   14.885  &  1386.276  &    9.074  &   14.900  &  1384.432  &    8.650  &   14.415  &  1387.328  &    9.190  &   14.761  \\
175  &  103  &  1410.633  &    6.709  &   15.212  &  1394.248  &    5.271  &   14.605  &  1391.822  &    5.546  &   14.620  &  1389.929  &    5.497  &   14.147  &  1392.613  &    5.285  &   14.475  \\
176  &  104  &  1418.799  &    8.166  &   14.874  &  1403.432  &    9.184  &   14.455  &  1400.748  &    8.926  &   14.472  &  1398.394  &    8.465  &   13.962  &  1401.634  &    9.021  &   14.306  \\
177  &  105  &  1425.175  &    6.376  &   14.542  &  1408.630  &    5.198  &   14.382  &  1406.227  &    5.479  &   14.405  &  1403.794  &    5.400  &   13.865  &  1406.821  &    5.187  &   14.208  \\
178  &  106  &  1432.801  &    7.626  &   14.002  &  1417.494  &    8.864  &   14.062  &  1414.865  &    8.638  &   14.117  &  1412.003  &    8.209  &   13.609  &  1415.544  &    8.723  &   13.910  \\
179  &  107  &  1438.900  &    6.099  &   13.725  &  1422.607  &    5.113  &   13.977  &  1420.276  &    5.411  &   14.049  &  1417.301  &    5.298  &   13.507  &  1420.617  &    5.073  &   13.796  \\
180  &  108  &  1446.288  &    7.388  &   13.487  &  1431.195  &    8.588  &   13.701  &  1428.675  &    8.399  &   13.810  &  1425.321  &    8.020  &   13.318  &  1429.106  &    8.489  &   13.562  \\
181  &  109  &  1451.983  &    5.695  &   13.083  &  1436.212  &    5.017  &   13.605  &  1434.014  &    5.339  &   13.738  &  1430.516  &    5.195  &   13.215  &  1434.053  &    4.947  &   13.436  \\
182  &  110  &  1458.701  &    6.718  &   12.413  &  1444.560  &    8.348  &   13.365  &  1442.212  &    8.198  &   13.537  &  1438.387  &    7.871  &   13.066  &  1442.352  &    8.299  &   13.246  \\
183  &  111  &  1464.002  &    5.301  &   12.020  &  1449.472  &    4.912  &   13.260  &  1447.475  &    5.263  &   13.461  &  1443.507  &    5.120  &   12.991  &  1447.199  &    4.847  &   13.146  \\
184  &  112  &  1470.294  &    6.291  &   11.593  &  1457.604  &    8.132  &   13.044  &  1455.494  &    8.019  &   13.282  &  1451.222  &    7.715  &   12.835  &  1455.301  &    8.102  &   12.949  \\
185  &  113  &  1475.185  &    4.891  &   11.183  &  1462.403  &    4.799  &   12.931  &  1460.678  &    5.184  &   13.203  &  1456.296  &    5.074  &   12.789  &  1460.098  &    4.797  &   12.899  \\
186  &  114  &  1481.356  &    6.171  &   11.063  &  1470.334  &    7.931  &   12.730  &  1468.533  &    7.855  &   13.039  &  1463.837  &    7.541  &   12.615  &  1467.964  &    7.866  &   12.663  \\
187  &  115  &           &           &           & 1475.014 &   4.680 &  12.611 & 1473.634 &   5.101 &  12.956 & 1468.872 &   5.035 &  12.576 & 1472.713 &   4.749 &  12.615 \\
188  &  116  &           &           &           & 1482.754 &   7.740 &  12.420 & 1481.333 &   7.699 &  12.800 & 1476.234 &   7.362 &  12.397 & 1480.344 &   7.631 &  12.380 \\
189  &  117  &           &           &           & 1487.331 &   4.577 &  12.317 & 1486.356 &   5.023 &  12.722 & 1481.234 &   5.000 &  12.362 & 1485.042 &   4.698 &  12.329 \\
190  &  118  &           &           &           & 1494.859 &   7.528 &  12.105 & 1493.894 &   7.538 &  12.561 & 1488.407 &   7.173 &  12.173 & 1492.433 &   7.391 &  12.089 \\
191  &  119  &           &           &           & 1499.347 &   4.488 &  12.016 & 1498.874 &   4.980 &  12.518 & 1493.368 &   4.961 &  12.134 & 1497.074 &   4.641 &  12.032 \\
192  &  120  &           &           &           & 1506.640 &   7.293 &  11.781 & 1506.212 &   7.338 &  12.318 & 1500.346 &   6.978 &  11.939 & 1504.215 &   7.141 &  11.782 \\
193  &  121  &           &           &           & 1511.031 &   4.391 &  11.684 & 1511.154 &   4.942 &  12.280 & 1505.281 &   4.935 &  11.913 & 1508.807 &   4.592 &  11.733 \\
194  &  122  &           &           &           & 1518.074 &   7.043 &  11.434 & 1518.275 &   7.121 &  12.063 & 1512.041 &   6.760 &  11.695 & 1515.662 &   6.855 &  11.447 \\
195  &  123  &           &           &           & 1522.357 &   4.283 &  11.326 & 1523.186 &   4.911 &  12.032 & 1517.024 &   4.983 &  11.743 & 1520.313 &   4.651 &  11.506 \\
196  &  124  &           &           &           & 1529.128 &   6.771 &  11.054 & 1530.066 &   6.880 &  11.791 & 1523.478 &   6.454 &  11.437 & 1526.723 &   6.410 &  11.061 \\
197  &  125  &           &           &           & 1533.283 &   4.155 &  10.926 & 1534.955 &   4.889 &  11.769 & 1528.543 &   5.065 &  11.519 & 1531.499 &   4.776 &  11.186 \\
198  &  126  &           &           &           & 1539.733 &   6.450 &  10.605 & 1541.555 &   6.600 &  11.489 & 1534.632 &   6.089 &  11.154 & 1537.306 &   5.807 &  10.583 \\
199  &  127  &           &           &           & 1540.856 &   1.123 &   7.573 & 1542.741 &   1.186 &   7.786 & 1535.254 &   0.622 &   6.711 & 1537.696 &   0.390 &   6.197 \\
200  &  128  &           &           &           & 1544.598 &   3.742 &   4.865 & 1545.931 &   3.190 &   4.376 & 1537.477 &   2.223 &   2.845 & 1540.324 &   2.628 &   3.018 \\
201  &  129  &           &           &           & 1545.592 &   0.994 &   4.736 & 1547.038 &   1.107 &   4.297 & 1538.008 &   0.531 &   2.754 & 1540.592 &   0.268 &   2.896 \\
202  &  130  &           &           &           & 1549.315 &   3.723 &   4.717 & 1550.276 &   3.238 &   4.345 & 1540.249 &   2.241 &   2.772 & 1543.232 &   2.640 &   2.908 \\
203  &  131  &           &           &           & 1550.203 &   0.888 &   4.611 & 1551.313 &   1.037 &   4.275 & 1540.680 &   0.431 &   2.672 & 1543.401 &   0.169 &   2.809 \\
204  &  132  &           &           &           & 1553.916 &   3.713 &   4.601 & 1554.596 &   3.283 &   4.320 & 1542.944 &   2.264 &   2.695 & 1546.051 &   2.650 &   2.819 \\
205  &  133  &           &           &           & 1554.702 &   0.786 &   4.499 & 1555.563 &   0.967 &   4.250 & 1543.258 &   0.314 &   2.578 & 1546.130 &   0.079 &   2.729 \\
206  &  134  &           &           &           & 1558.418 &   3.716 &   4.502 & 1558.896 &   3.333 &   4.300 & 1545.560 &   2.302 &   2.616 & 1548.793 &   2.663 &   2.742 \\
207  &  135  &           &           &           & 1559.103 &   0.685 &   4.401 & 1559.790 &   0.894 &   4.227 & 1545.745 &   0.185 &   2.487 & 1548.788 &  -0.005 &   2.658 \\
208  &  136  &           &           &           & 1562.831 &   3.728 &   4.413 & 1563.174 &   3.384 &   4.278 & 1548.100 &   2.355 &   2.540 & 1551.462 &   2.674 &   2.669 \\
209  &  137  &           &           &           & 1563.412 &   0.581 &   4.309 & 1563.993 &   0.819 &   4.203 & 1548.152 &   0.052 &   2.407 & 1551.374 &  -0.088 &   2.586 \\
210  &  138  &           &           &           & 1567.158 &   3.746 &   4.327 & 1567.430 &   3.437 &   4.256 & 1550.571 &   2.419 &   2.471 & 1554.055 &   2.681 &   2.593 \\
211  &  139  &           &           &           & 1567.631 &   0.473 &   4.219 & 1568.167 &   0.737 &   4.174 & 1550.575 &   0.004 &   2.423 & 1553.880 &  -0.175 &   2.506 \\
212  &  140  &           &           &           & 1571.401 &   3.770 &   4.243 & 1571.656 &   3.489 &   4.226 & 1552.979 &   2.404 &   2.408 & 1556.565 &   2.685 &   2.510 \\
213  &  141  &           &           &           & 1571.761 &   0.360 &   4.130 & 1572.305 &   0.649 &   4.138 & 1552.984 &   0.005 &   2.409 & 1556.293 &  -0.272 &   2.413 \\
214  &  142  &           &           &           & 1575.559 &   3.798 &   4.158 & 1575.847 &   3.542 &   4.191 & 1555.330 &   2.346 &   2.351 & 1558.976 &   2.683 &   2.411 \\
215  &  143  &           &           &           & 1575.882 &   0.323 &   4.121 & 1576.439 &   0.592 &   4.134 & 1555.332 &   0.002 &   2.348 & 1558.588 &  -0.388 &   2.295 \\
216  &  144  &           &           &           & 1579.628 &   3.746 &   4.069 & 1579.995 &   3.556 &   4.148 & 1557.624 &   2.292 &   2.294 & 1561.272 &   2.684 &   2.296 \\
217  &  145  &           &           &           & 1579.961 &   0.333 &   4.079 & 1580.619 &   0.624 &   4.180 & 1557.645 &   0.021 &   2.313 & 1560.738 &  -0.534 &   2.150 \\
218  &  146  &           &           &           & 1583.606 &   3.645 &   3.978 & 1584.090 &   3.471 &   4.095 & 1559.858 &   2.213 &   2.234 & 1563.432 &   2.694 &   2.160 \\
219  &  147  &           &           &           & 1583.937 &   0.331 &   3.976 & 1584.733 &   0.643 &   4.114 & 1559.892 &   0.034 &   2.247 & 1562.919 &  -0.513 &   2.181 \\
220  &  148  &           &           &           & 1587.490 &   3.553 &   3.884 & 1588.123 &   3.390 &   4.033 & 1562.023 &   2.131 &   2.165 & 1565.438 &   2.519 &   2.006 \\
221  &  149  &           &           &           & 1587.836 &   0.346 &   3.899 & 1588.770 &   0.647 &   4.037 & 1562.065 &   0.042 &   2.173 & 1564.940 &  -0.498 &   2.021 \\
222  &  150  &           &           &           & 1591.275 &   3.439 &   3.785 & 1592.089 &   3.319 &   3.966 & 1564.109 &   2.044 &   2.086 & 1567.282 &   2.342 &   1.844 \\
223  &  151  &           &           &           & 1591.640 &   0.365 &   3.804 & 1592.724 &   0.635 &   3.954 & 1564.148 &   0.039 &   2.083 & 1566.792 &  -0.490 &   1.852 \\
224  &  152  &           &           &           & 1594.959 &   3.319 &   3.684 & 1595.979 &   3.255 &   3.890 & 1566.103 &   1.955 &   1.994 & 1568.969 &   2.177 &   1.687 \\
225  &  153  &           &           &           & 1595.331 &   0.372 &   3.691 & 1596.642 &   0.663 &   3.918 & 1566.126 &   0.023 &   1.978 & 1568.479 &  -0.490 &   1.687 \\
226  &  154  &           &           &           & 1598.538 &   3.207 &   3.579 & 1599.791 &   3.149 &   3.812 & 1567.993 &   1.867 &   1.890 & 1570.508 &   2.029 &   1.539 \\
227  &  155  &           &           &           & 1598.905 &   0.367 &   3.574 & 1600.469 &   0.678 &   3.827 & 1567.982 &  -0.011 &   1.856 & 1570.014 &  -0.494 &   1.535 \\
228  &  156  &           &           &           & 1602.008 &   3.103 &   3.470 & 1603.520 &   3.051 &   3.729 & 1569.766 &   1.784 &   1.773 & 1571.915 &   1.901 &   1.407 \\
229  &  157  &           &           &           & 1602.358 &   0.350 &   3.453 & 1604.200 &   0.680 &   3.731 & 1569.699 &  -0.067 &   1.717 & 1571.410 &  -0.505 &   1.396 \\
230  &  158  &           &           &           & 1605.366 &   3.008 &   3.358 & 1607.162 &   2.962 &   3.642 & 1571.412 &   1.713 &   1.646 & 1573.201 &   1.791 &   1.286 \\
231  &  159  &           &           &           & 1605.684 &   0.318 &   3.326 & 1607.830 &   0.668 &   3.630 & 1571.266 &  -0.146 &   1.567 & 1572.683 &  -0.518 &   1.273 \\
232  &  160  &           &           &           & 1608.607 &   2.923 &   3.241 & 1610.716 &   2.886 &   3.554 & 1572.918 &   1.652 &   1.506 & 1574.377 &   1.694 &   1.176 \\
233  &  161  &           &           &           & 1608.878 &   0.271 &   3.194 & 1611.356 &   0.640 &   3.526 & 1572.669 &  -0.249 &   1.403 & 1573.842 &  -0.535 &   1.159 \\
234  &  162  &           &           &           & 1611.726 &   2.848 &   3.119 & 1614.175 &   2.819 &   3.459 & 1574.276 &   1.607 &   1.358 & 1575.451 &   1.609 &   1.074 \\
235  &  163  &           &           &           & 1611.933 &   0.207 &   3.055 & 1614.771 &   0.596 &   3.415 & 1573.899 &  -0.377 &   1.230 & 1574.896 &  -0.555 &   1.054 \\
236  &  164  &           &           &           & 1614.716 &   2.783 &   2.990 & 1617.536 &   2.765 &   3.361 & 1575.473 &   1.574 &   1.197 & 1576.427 &   1.531 &   0.976 \\
237  &  165  &           &           &           & 1614.842 &   0.126 &   2.909 & 1618.073 &   0.537 &   3.302 & 1574.951 &  -0.522 &   1.052 & 1575.851 &  -0.576 &   0.955 \\
238  &  166  &           &           &           & 1617.570 &   2.728 &   2.854 & 1620.794 &   2.721 &   3.258 & 1576.502 &   1.551 &   1.029 & 1577.310 &   1.459 &   0.883 \\
239  &  167  &           &           &           & 1617.597 &   0.027 &   2.755 & 1621.253 &   0.459 &   3.180 & 1575.823 &  -0.679 &   0.872 & 1576.709 &  -0.601 &   0.858 \\
240  &  168  &           &           &           & 1620.279 &   2.682 &   2.709 & 1623.941 &   2.688 &   3.147 & 1577.361 &   1.538 &   0.859 & 1578.098 &   1.389 &   0.788 \\
241  &  169  &           &           &           & 1620.188 &  -0.091 &   2.591 & 1624.307 &   0.366 &   3.054 & 1576.529 &  -0.832 &   0.706 & 1577.470 &  -0.628 &   0.761 \\
242  &  170  &           &           &           & 1622.833 &   2.645 &   2.554 & 1626.970 &   2.663 &   3.029 & 1578.060 &   1.531 &   0.699 & 1578.791 &   1.321 &   0.693 \\
243  &  171  &           &           &           & 1622.605 &  -0.228 &   2.417 & 1627.227 &   0.257 &   2.920 & 1577.133 &  -0.927 &   0.604 & 1578.130 &  -0.661 &   0.660 \\
244  &  172  &           &           &           & 1625.220 &   2.615 &   2.387 & 1629.874 &   2.647 &   2.904 & 1578.619 &   1.486 &   0.559 & 1579.383 &   1.253 &   0.592 \\
245  &  173  &           &           &           & 1624.833 &  -0.387 &   2.228 & 1630.008 &   0.134 &   2.781 & 1577.691 &  -0.928 &   0.558 & 1578.685 &  -0.698 &   0.555 \\
246  &  174  &           &           &           & 1627.424 &   2.591 &   2.204 & 1632.645 &   2.637 &   2.771 & 1579.061 &   1.370 &   0.442 & 1579.869 &   1.184 &   0.486 \\
247  &  175  &           &           &           & 1626.856 &  -0.568 &   2.023 & 1632.658 &   0.013 &   2.650 & 1578.125 &  -0.936 &   0.434 & 1579.126 &  -0.743 &   0.441 \\
248  &  176  &           &           &           & 1629.427 &   2.571 &   2.003 & 1635.272 &   2.614 &   2.627 & 1579.409 &   1.284 &   0.348 & 1580.237 &   1.111 &   0.368 \\
249  &  177  &           &           &           & 1628.678 &  -0.749 &   1.822 & 1635.242 &  -0.030 &   2.584 & 1578.457 &  -0.952 &   0.332 & 1579.436 &  -0.801 &   0.310 \\
250  &  178  &           &           &           & 1631.201 &   2.523 &   1.774 & 1637.740 &   2.498 &   2.468 & 1579.676 &   1.219 &   0.267 & 1580.473 &   1.037 &   0.236 \\
251  &  179  &           &           &           & 1630.317 &  -0.884 &   1.639 & 1637.645 &  -0.095 &   2.403 & 1578.701 &  -0.975 &   0.244 & 1579.598 &  -0.875 &   0.162 \\
252  &  180  &           &           &           & 1632.700 &   2.383 &   1.499 & 1640.027 &   2.382 &   2.287 & 1579.871 &   1.170 &   0.195 & 1580.555$^{\dag}$ &   0.957 &   0.082 \\
253  &  181  &           &           &           & 1631.422 &  -1.278 &   1.105 & 1639.835 &  -0.192 &   2.190 & 1578.862 &  -1.009 &   0.161 & 1579.578$^{\ast \dag }$ &  -0.977 &  -0.020 \\
254  &  182  &           &           &           & 1633.840 &   2.418 &   1.140 & 1642.096 &   2.261 &   2.069 & 1579.992$^{\dag}$ &   1.130 &   0.121 &         &         &         \\
255  &  183  &           &           &           & 1632.592 &  -1.248 &   1.170 & 1641.762 &  -0.334 &   1.927 & 1578.943$^{\dag}$ &  -1.049 &   0.081 &         &         &         \\
256  &  184  &           &           &           & 1634.419 &   1.827 &   0.579 & 1643.858 &   2.096 &   1.762 & 1580.024$^{\dag}$ &   1.081 &   0.032 &         &         &         \\
257  &  185  &           &           &           & 1633.192 &  -1.227 &   0.600 & 1642.726 &  -1.132 &   0.964 & 1578.685$^{\ast \dag }$ &  -1.339 &  -0.258 &         &         &         \\
258  &  186  &           &           &           & 1634.319$^{\ast \dag }$ &   1.127 &  -0.100 & 1643.175$^{\ast \dag }$ &   0.449 &  -0.683 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  12.518  &    1.076  &    1.330  &   14.827  &    0.950  &    1.453  &   16.620  &    0.915  &    1.543  &   14.129  &    1.051  &    1.383 \\
\hline
\hline
\multicolumn{15}{l}{ Tantalum $(Z= 73 )$} \\
153  &   80  &           &           &           & 1191.258$^{\ast \dag }$ &         &         & 1189.307$^{\ast \dag }$ &         &         & 1189.848$^{\dag }$ &         &         & 1189.774$^{\ast \dag }$ &         &         \\
154  &   81  &           &           &           & 1204.259$^{\dag }$ &  13.001 &         & 1202.981$^{\dag }$ &  13.674 &         & 1203.898$^{\dag }$ &  14.050 &         & 1202.981$^{\dag }$ &  13.207 &         \\
155  &   82  &           &           &           & 1219.103 &  14.844 &  27.845 & 1217.772 &  14.791 &  28.465 & 1218.492 &  14.594 &  28.644 & 1218.344 &  15.363 &  28.570 \\
156  &   83  &           &           &           & 1227.493 &   8.390 &  23.234 & 1226.134 &   8.362 &  23.153 & 1226.908 &   8.416 &  23.010 & 1226.597 &   8.253 &  23.616 \\
157  &   84  &  1239.686  &          &          &  1238.432  &   10.939  &   19.329  &  1236.540  &   10.406  &   18.768  &  1237.166  &   10.258  &   18.674  &  1237.405  &   10.808  &   19.061  \\
158  &   85  &           &           &           & 1246.581 &   8.149 &  19.088 & 1244.753 &   8.213 &  18.619 & 1245.459 &   8.293 &  18.551 & 1245.436 &   8.031 &  18.839 \\
159  &   86  &  1260.667  &          &   20.982  &  1257.404  &   10.823  &   18.972  &  1255.109  &   10.356  &   18.569  &  1255.637  &   10.178  &   18.471  &  1256.115  &   10.679  &   18.710  \\
160  &   87  &  1270.120  &    9.452  &          &  1265.285  &    7.881  &   18.704  &  1263.134  &    8.025  &   18.381  &  1263.815  &    8.178  &   18.356  &  1263.953  &    7.838  &   18.517  \\
161  &   88  &  1281.150  &   11.030  &   20.483  &  1275.966  &   10.681  &   18.562  &  1273.396  &   10.262  &   18.287  &  1273.913  &   10.098  &   18.276  &  1274.518  &   10.565  &   18.403  \\
162  &   89  &  1290.222  &    9.072  &   20.103  &  1283.547  &    7.581  &   18.262  &  1281.189  &    7.793  &   18.055  &  1281.947  &    8.034  &   18.132  &  1282.106  &    7.588  &   18.153  \\
163  &   90  &  1301.044  &   10.821  &   19.894  &  1294.111  &   10.564  &   18.145  &  1291.369  &   10.180  &   17.973  &  1291.961  &   10.014  &   18.048  &  1292.567  &   10.461  &   18.049  \\
164  &   91  &  1309.868  &    8.824  &   19.646  &  1301.375  &    7.264  &   17.828  &  1298.860  &    7.491  &   17.671  &  1299.676  &    7.715  &   17.729  &  1299.898  &    7.331  &   17.792  \\
165  &   92  &  1320.504  &   10.636  &   19.461  &  1311.826  &   10.451  &   17.715  &  1308.987  &   10.127  &   17.618  &  1309.611  &    9.935  &   17.650  &  1310.240  &   10.342  &   17.673  \\
166  &   93  &  1328.825  &    8.321  &   18.958  &  1318.920  &    7.094  &   17.545  &  1316.357  &    7.370  &   17.497  &  1317.008  &    7.397  &   17.332  &  1317.423  &    7.183  &   17.525  \\
167  &   94  &  1339.150  &   10.324  &   18.646  &  1329.094  &   10.174  &   17.268  &  1326.211  &    9.854  &   17.224  &  1326.531  &    9.523  &   16.920  &  1327.500  &   10.077  &   17.260  \\
168  &   95  &  1347.264  &    8.114  &   18.439  &  1335.966  &    6.872  &   17.046  &  1333.413  &    7.202  &   17.056  &  1333.740  &    7.209  &   16.732  &  1334.483  &    6.983  &   17.060  \\
169  &   96  &  1357.231  &    9.967  &   18.082  &  1345.901  &    9.935  &   16.807  &  1343.020  &    9.607  &   16.809  &  1342.913  &    9.173  &   16.382  &  1344.311  &    9.828  &   16.811  \\
170  &   97  &  1365.151  &    7.919  &   17.887  &  1352.485  &    6.584  &   16.519  &  1349.964  &    6.944  &   16.551  &  1349.875  &    6.962  &   16.135  &  1351.011  &    6.700  &   16.528  \\
171  &   98  &  1374.804  &    9.653  &   17.573  &  1362.233  &    9.748  &   16.332  &  1359.384  &    9.420  &   16.364  &  1358.884  &    9.009  &   15.971  &  1360.637  &    9.626  &   16.326  \\
172  &   99  &  1382.485  &    7.681  &   17.335  &  1368.458  &    6.225  &   15.973  &  1365.952  &    6.568  &   15.988  &  1365.463  &    6.579  &   15.588  &  1366.951  &    6.314  &   15.940  \\
173  &  100  &  1391.624  &    9.138  &   16.820  &  1378.084  &    9.626  &   15.851  &  1375.266  &    9.314  &   15.882  &  1374.372  &    8.909  &   15.488  &  1376.449  &    9.498  &   15.812  \\
174  &  101  &  1399.039  &    7.415  &   16.554  &  1383.903  &    5.819  &   15.445  &  1381.359  &    6.093  &   15.407  &  1380.418  &    6.046  &   14.955  &  1382.305  &    5.856  &   15.354  \\
175  &  102  &  1407.778  &    8.739  &   16.155  &  1393.465  &    9.562  &   15.381  &  1390.657  &    9.298  &   15.391  &  1389.328  &    8.910  &   14.956  &  1391.755  &    9.450  &   15.306  \\
176  &  103  &  1414.811  &    7.032  &   15.772  &  1398.973  &    5.508  &   15.070  &  1396.448  &    5.791  &   15.089  &  1395.118  &    5.790  &   14.700  &  1397.325  &    5.570  &   15.020  \\
177  &  104  &  1423.227  &    8.416  &   15.449  &  1408.409  &    9.436  &   14.944  &  1405.614  &    9.166  &   14.957  &  1403.826  &    8.708  &   14.498  &  1406.599  &    9.274  &   14.844  \\
178  &  105  &           &           &           & 1413.809 &   5.400 &  14.836 & 1411.311 &   5.697 &  14.863 & 1409.512 &   5.686 &  14.394 & 1412.066 &   5.467 &  14.741 \\
179  &  106  &  1438.012  &          &   14.785  &  1422.954  &    9.145  &   14.545  &  1420.207  &    8.896  &   14.593  &  1417.965  &    8.453  &   14.139  &  1421.041  &    8.975  &   14.442  \\
180  &  107  &  1444.660  &    6.647  &          &  1428.273  &    5.319  &   14.464  &  1425.801  &    5.594  &   14.490  &  1423.543  &    5.578  &   14.031  &  1426.387  &    5.346  &   14.321  \\
181  &  108  &  1452.236  &    7.577  &   14.224  &  1437.130  &    8.857  &   14.176  &  1434.487  &    8.686  &   14.280  &  1431.808  &    8.265  &   13.843  &  1435.127  &    8.740  &   14.086  \\
182  &  109  &  1458.299  &    6.063  &   13.640  &  1442.359  &    5.229  &   14.086  &  1440.031  &    5.544  &   14.230  &  1437.275  &    5.467  &   13.732  &  1440.341  &    5.214  &   13.954  \\
183  &  110  &  1465.233  &    6.934  &   12.997  &  1450.962  &    8.603  &   13.832  &  1448.485  &    8.454  &   13.998  &  1445.391  &    8.116  &   13.583  &  1448.890  &    8.549  &   13.763  \\
184  &  111  &  1470.850  &    5.617  &   12.551  &  1456.093  &    5.131  &   13.734  &  1453.961  &    5.476  &   13.930  &  1450.742  &    5.351  &   13.467  &  1453.967  &    5.077  &   13.626  \\
185  &  112  &  1477.477  &    6.626  &   12.243  &  1464.466  &    8.373  &   13.504  &  1462.223  &    8.262  &   13.738  &  1458.736  &    7.994  &   13.345  &  1462.348  &    8.381  &   13.458  \\
186  &  113  &  1482.764  &    5.287  &   11.914  &  1469.492  &    5.026  &   13.399  &  1467.626  &    5.403  &   13.665  &  1464.034  &    5.298  &   13.292  &  1467.379  &    5.031  &   13.412  \\
187  &  114  &  1489.125  &    6.361  &   11.649  &  1477.652  &    8.160  &   13.186  &  1475.709  &    8.083  &   13.486  &  1471.851  &    7.817  &   13.115  &  1475.512  &    8.133  &   13.164  \\
188  &  115  &           &           &           & 1482.565 &   4.913 &  13.073 & 1481.038 &   5.329 &  13.412 & 1477.119 &   5.268 &  13.085 & 1480.498 &   4.986 &  13.119 \\
189  &  116  &           &           &           & 1490.521 &   7.956 &  12.869 & 1488.950 &   7.912 &  13.241 & 1484.736 &   7.617 &  12.885 & 1488.383 &   7.885 &  12.871 \\
190  &  117  &           &           &           & 1495.321 &   4.800 &  12.756 & 1494.201 &   5.251 &  13.163 & 1489.980 &   5.244 &  12.861 & 1493.324 &   4.941 &  12.826 \\
191  &  118  &           &           &           & 1503.069 &   7.748 &  12.548 & 1501.945 &   7.744 &  12.995 & 1497.383 &   7.403 &  12.647 & 1500.953 &   7.629 &  12.570 \\
192  &  119  &           &           &           & 1507.783 &   4.714 &  12.462 & 1507.143 &   5.198 &  12.942 & 1502.599 &   5.216 &  12.619 & 1505.842 &   4.889 &  12.518 \\
193  &  120  &           &           &           & 1515.285 &   7.502 &  12.216 & 1514.689 &   7.546 &  12.744 & 1509.780 &   7.181 &  12.397 & 1513.205 &   7.363 &  12.252 \\
194  &  121  &           &           &           & 1519.910 &   4.625 &  12.127 & 1519.852 &   5.163 &  12.709 & 1514.943 &   5.163 &  12.344 & 1518.025 &   4.820 &  12.183 \\
195  &  122  &           &           &           & 1527.149 &   7.239 &  11.864 & 1527.170 &   7.318 &  12.481 & 1521.915 &   6.972 &  12.135 & 1525.106 &   7.081 &  11.901 \\
196  &  123  &           &           &           & 1531.676 &   4.527 &  11.766 & 1532.308 &   5.138 &  12.456 & 1527.124 &   5.209 &  12.181 & 1529.981 &   4.875 &  11.956 \\
197  &  124  &           &           &           & 1538.626 &   6.950 &  11.477 & 1539.369 &   7.061 &  12.199 & 1533.778 &   6.654 &  11.863 & 1536.608 &   6.627 &  11.502 \\
198  &  125  &           &           &           & 1543.039 &   4.413 &  11.363 & 1544.501 &   5.132 &  12.193 & 1539.074 &   5.296 &  11.950 & 1541.605 &   4.997 &  11.624 \\
199  &  126  &           &           &           & 1549.647 &   6.608 &  11.021 & 1551.253 &   6.752 &  11.884 & 1545.345 &   6.271 &  11.567 & 1547.612 &   6.007 &  11.004 \\
200  &  127  &           &           &           & 1550.920 &   1.273 &   7.881 & 1552.589 &   1.336 &   8.088 & 1546.139 &   0.794 &   7.065 & 1548.201 &   0.589 &   6.596 \\
201  &  128  &           &           &           & 1554.838 &   3.918 &   5.191 & 1555.952 &   3.363 &   4.699 & 1548.557 &   2.418 &   3.212 & 1551.061 &   2.860 &   3.449 \\
202  &  129  &           &           &           & 1555.982 &   1.144 &   5.062 & 1557.207 &   1.255 &   4.618 & 1549.273 &   0.716 &   3.134 & 1551.530 &   0.469 &   3.329 \\
203  &  130  &           &           &           & 1559.877 &   3.895 &   5.039 & 1560.615 &   3.408 &   4.663 & 1551.709 &   2.436 &   3.152 & 1554.400 &   2.870 &   3.339 \\
204  &  131  &           &           &           & 1560.921 &   1.044 &   4.939 & 1561.806 &   1.191 &   4.599 & 1552.323 &   0.614 &   3.050 & 1554.773 &   0.373 &   3.243 \\
205  &  132  &           &           &           & 1564.802 &   3.881 &   4.925 & 1565.256 &   3.450 &   4.641 & 1554.780 &   2.457 &   3.071 & 1557.649 &   2.876 &   3.249 \\
206  &  133  &           &           &           & 1565.749 &   0.947 &   4.828 & 1566.382 &   1.126 &   4.576 & 1555.278 &   0.498 &   2.955 & 1557.935 &   0.286 &   3.162 \\
207  &  134  &           &           &           & 1569.627 &   3.878 &   4.825 & 1569.876 &   3.494 &   4.620 & 1557.772 &   2.494 &   2.992 & 1560.818 &   2.883 &   3.169 \\
208  &  135  &           &           &           & 1570.474 &   0.847 &   4.725 & 1570.933 &   1.057 &   4.551 & 1558.145 &   0.373 &   2.867 & 1561.023 &   0.205 &   3.088 \\
209  &  136  &           &           &           & 1574.358 &   3.884 &   4.731 & 1574.473 &   3.540 &   4.597 & 1560.688 &   2.543 &   2.916 & 1563.910 &   2.887 &   3.092 \\
210  &  137  &           &           &           & 1575.102 &   0.744 &   4.628 & 1575.456 &   0.983 &   4.523 & 1560.937 &   0.249 &   2.792 & 1564.035 &   0.125 &   3.012 \\
211  &  138  &           &           &           & 1578.998 &   3.896 &   4.640 & 1579.042 &   3.586 &   4.569 & 1563.536 &   2.599 &   2.848 & 1566.923 &   2.888 &   3.013 \\
212  &  139  &           &           &           & 1579.634 &   0.636 &   4.532 & 1579.945 &   0.903 &   4.489 & 1563.665 &   0.129 &   2.728 & 1566.963 &   0.040 &   2.928 \\
213  &  140  &           &           &           & 1583.547 &   3.913 &   4.549 & 1583.577 &   3.632 &   4.535 & 1566.322 &   2.657 &   2.786 & 1569.847 &   2.884 &   2.924 \\
214  &  141  &           &           &           & 1584.069 &   0.522 &   4.435 & 1584.391 &   0.814 &   4.446 & 1566.461 &   0.139 &   2.796 & 1569.791 &  -0.056 &   2.828 \\
215  &  142  &           &           &           & 1588.004 &   3.935 &   4.457 & 1588.069 &   3.678 &   4.492 & 1569.047 &   2.586 &   2.725 & 1572.666 &   2.875 &   2.819 \\
216  &  143  &           &           &           & 1588.432 &   0.428 &   4.363 & 1588.783 &   0.714 &   4.392 & 1569.192 &   0.145 &   2.731 & 1572.492 &  -0.174 &   2.701 \\
217  &  144  &           &           &           & 1592.366 &   3.934 &   4.362 & 1592.509 &   3.726 &   4.440 & 1571.710 &   2.518 &   2.663 & 1575.361 &   2.869 &   2.695 \\
218  &  145  &           &           &           & 1592.808 &   0.442 &   4.376 & 1593.243 &   0.734 &   4.460 & 1571.851 &   0.141 &   2.659 & 1575.040 &  -0.321 &   2.548 \\
219  &  146  &           &           &           & 1596.628 &   3.820 &   4.262 & 1596.887 &   3.644 &   4.378 & 1574.303 &   2.452 &   2.593 & 1577.909 &   2.869 &   2.548 \\
220  &  147  &           &           &           & 1597.072 &   0.444 &   4.264 & 1597.644 &   0.757 &   4.401 & 1574.428 &   0.125 &   2.577 & 1577.459 &  -0.450 &   2.419 \\
221  &  148  &           &           &           & 1600.788 &   3.716 &   4.160 & 1601.194 &   3.550 &   4.307 & 1576.814 &   2.386 &   2.511 & 1580.293 &   2.834 &   2.384 \\
222  &  149  &           &           &           & 1601.218 &   0.430 &   4.146 & 1601.957 &   0.763 &   4.313 & 1576.951 &   0.137 &   2.523 & 1579.862 &  -0.431 &   2.403 \\
223  &  150  &           &           &           & 1604.842 &   3.624 &   4.054 & 1605.422 &   3.465 &   4.228 & 1579.231 &   2.280 &   2.417 & 1582.505 &   2.643 &   2.212 \\
224  &  151  &           &           &           & 1605.286 &   0.444 &   4.068 & 1606.174 &   0.752 &   4.217 & 1579.375 &   0.144 &   2.424 & 1582.087 &  -0.418 &   2.225 \\
225  &  152  &           &           &           & 1608.788 &   3.502 &   3.946 & 1609.567 &   3.393 &   4.145 & 1581.542 &   2.167 &   2.311 & 1584.550 &   2.463 &   2.045 \\
226  &  153  &           &           &           & 1609.245 &   0.457 &   3.959 & 1610.311 &   0.744 &   4.137 & 1581.679 &   0.137 &   2.304 & 1584.138 &  -0.412 &   2.051 \\
227  &  154  &           &           &           & 1612.624 &   3.379 &   3.836 & 1613.626 &   3.315 &   4.059 & 1583.736 &   2.057 &   2.194 & 1586.442 &   2.304 &   1.892 \\
228  &  155  &           &           &           & 1613.081 &   0.457 &   3.836 & 1614.390 &   0.764 &   4.079 & 1583.849 &   0.113 &   2.170 & 1586.031 &  -0.411 &   1.893 \\
229  &  156  &           &           &           & 1616.347 &   3.266 &   3.723 & 1617.598 &   3.208 &   3.972 & 1585.803 &   1.954 &   2.067 & 1588.195 &   2.164 &   1.753 \\
230  &  157  &           &           &           & 1616.793 &   0.446 &   3.712 & 1618.369 &   0.771 &   3.979 & 1585.873 &   0.070 &   2.024 & 1587.782 &  -0.413 &   1.751 \\
231  &  158  &           &           &           & 1619.954 &   3.161 &   3.607 & 1621.480 &   3.111 &   3.882 & 1587.737 &   1.864 &   1.934 & 1589.824 &   2.042 &   1.629 \\
232  &  159  &           &           &           & 1620.376 &   0.422 &   3.583 & 1622.246 &   0.766 &   3.877 & 1587.740 &   0.003 &   1.867 & 1589.405 &  -0.419 &   1.623 \\
233  &  160  &           &           &           & 1623.444 &   3.068 &   3.490 & 1625.273 &   3.027 &   3.793 & 1589.531 &   1.791 &   1.794 & 1591.341 &   1.936 &   1.517 \\
234  &  161  &           &           &           & 1623.826 &   0.382 &   3.450 & 1626.019 &   0.746 &   3.773 & 1589.447 &  -0.084 &   1.707 & 1590.913 &  -0.428 &   1.508 \\
235  &  162  &           &           &           & 1626.811 &   2.985 &   3.367 & 1628.973 &   2.954 &   3.700 & 1591.180 &   1.733 &   1.649 & 1592.752 &   1.839 &   1.411 \\
236  &  163  &           &           &           & 1627.139 &   0.328 &   3.313 & 1629.685 &   0.712 &   3.666 & 1590.990 &  -0.190 &   1.543 & 1592.313 &  -0.439 &   1.400 \\
237  &  164  &           &           &           & 1630.050 &   2.911 &   3.239 & 1632.577 &   2.892 &   3.604 & 1592.679 &   1.689 &   1.499 & 1594.063 &   1.750 &   1.311 \\
238  &  165  &           &           &           & 1630.309 &   0.259 &   3.170 & 1633.242 &   0.665 &   3.557 & 1592.367 &  -0.312 &   1.377 & 1593.611 &  -0.452 &   1.298 \\
239  &  166  &           &           &           & 1633.156 &   2.847 &   3.106 & 1636.083 &   2.841 &   3.506 & 1594.027 &   1.660 &   1.348 & 1595.276 &   1.665 &   1.213 \\
240  &  167  &           &           &           & 1633.328 &   0.172 &   3.019 & 1636.684 &   0.601 &   3.442 & 1593.586 &  -0.441 &   1.219 & 1594.809 &  -0.467 &   1.198 \\
241  &  168  &           &           &           & 1636.121 &   2.793 &   2.965 & 1639.483 &   2.799 &   3.400 & 1595.225 &   1.639 &   1.198 & 1596.392 &   1.583 &   1.116 \\
242  &  169  &           &           &           & 1636.187 &   0.066 &   2.859 & 1640.006 &   0.523 &   3.322 & 1594.657 &  -0.568 &   1.071 & 1595.907 &  -0.485 &   1.098 \\
243  &  170  &           &           &           & 1638.934 &   2.747 &   2.813 & 1642.772 &   2.766 &   3.289 & 1596.282 &   1.625 &   1.057 & 1597.408 &   1.501 &   1.016 \\
244  &  171  &           &           &           & 1638.877 &  -0.057 &   2.690 & 1643.202 &   0.430 &   3.196 & 1595.600 &  -0.682 &   0.943 & 1596.901 &  -0.507 &   0.994 \\
245  &  172  &           &           &           & 1641.585 &   2.708 &   2.651 & 1645.944 &   2.742 &   3.172 & 1597.215 &   1.615 &   0.933 & 1598.319 &   1.418 &   0.911 \\
246  &  173  &           &           &           & 1641.382 &  -0.203 &   2.505 & 1646.266 &   0.322 &   3.064 & 1596.465 &  -0.750 &   0.865 & 1597.784 &  -0.535 &   0.883 \\
247  &  174  &           &           &           & 1644.058 &   2.676 &   2.473 & 1648.988 &   2.722 &   3.044 & 1598.039 &   1.574 &   0.824 & 1599.118 &   1.334 &   0.799 \\
248  &  175  &           &           &           & 1643.687 &  -0.371 &   2.305 & 1649.187 &   0.199 &   2.921 & 1597.279 &  -0.760 &   0.814 & 1598.547 &  -0.571 &   0.763 \\
249  &  176  &           &           &           & 1646.334 &   2.647 &   2.276 & 1651.895 &   2.708 &   2.907 & 1598.771 &   1.492 &   0.732 & 1599.794 &   1.247 &   0.676 \\
250  &  177  &           &           &           & 1645.763 &  -0.571 &   2.076 & 1651.996 &   0.101 &   2.809 & 1597.993 &  -0.778 &   0.714 & 1599.176 &  -0.618 &   0.629 \\
251  &  178  &           &           &           & 1648.384 &   2.621 &   2.050 & 1654.648 &   2.652 &   2.753 & 1599.421 &   1.428 &   0.650 & 1600.330 &   1.154 &   0.536 \\
252  &  179  &           &           &           & 1647.638 &  -0.746 &   1.875 & 1654.687 &   0.039 &   2.691 & 1598.617 &  -0.804 &   0.624 & 1599.648 &  -0.682 &   0.472 \\
253  &  180  &           &           &           & 1650.164 &   2.526 &   1.780 & 1657.227 &   2.540 &   2.579 & 1599.993 &   1.376 &   0.572 & 1600.707 &   1.059 &   0.377 \\
254  &  181  &           &           &           & 1649.207 &  -0.957 &   1.569 & 1657.174 &  -0.053 &   2.487 & 1599.154 &  -0.839 &   0.537 & 1599.934 &  -0.773 &   0.286 \\
255  &  182  &           &           &           & 1651.584 &   2.377 &   1.420 & 1659.593 &   2.419 &   2.366 & 1600.486 &   1.332 &   0.493 & 1600.890 &   0.956 &   0.183 \\
256  &  183  &           &           &           & 1650.347 &  -1.237 &   1.140 & 1659.410 &  -0.183 &   2.236 & 1599.605$^{\dag}$ &  -0.881 &   0.451 & 1599.990$^{\dag}$ &  -0.900 &   0.056 \\
257  &  184  &           &           &           & 1652.407 &   2.060 &   0.823 & 1661.668 &   2.258 &   2.075 & 1600.886$^{\dag}$ &   1.281 &   0.400 & 1600.829$^{\ast \dag }$ &   0.839 &  -0.061 \\
258  &  185  &           &           &           & 1651.196 &  -1.211 &   0.849 & 1660.544 &  -1.124 &   1.134 & 1599.555$^{\ast \dag }$ &  -1.331 &  -0.050 &         &         &         \\
259  &  186  &           &           &           & 1652.420$^{\dag}$ &   1.224 &   0.013 & 1661.049$^{\ast \dag }$ &   0.505 &  -0.619 &         &         &         &         &         &         \\
260  &  187  &           &           &           & 1651.200$^{\dag}$ &  -1.220 &   0.004 &         &         &         &         &         &         &         &         &         \\
261  &  188  &           &           &           & 1652.055$^{\ast \dag }$ &   0.855 &  -0.365 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  12.087  &    1.154  &    1.320  &   14.488  &    0.997  &    1.441  &   15.773  &    0.929  &    1.524  &   13.744  &    1.116  &    1.362 \\
\hline
\hline
\multicolumn{15}{l}{ Tungsten $(Z= 74 )$} \\
155  &   81  &           &           &           & 1205.428$^{\ast \dag }$ &         &         & 1204.133$^{\ast \dag }$ &         &         & 1204.964$^{\ast \dag }$ &         &         & 1204.104$^{\ast \dag }$ &         &         \\
156  &   82  &           &           &           & 1220.472$^{\dag }$ &  15.044 &         & 1219.153$^{\dag }$ &  15.020 &         & 1219.846$^{\dag }$ &  14.882 &         & 1219.670$^{\ast \dag }$ &  15.566 &         \\
157  &   83  &           &           &           & 1229.223 &   8.751 &  23.795 & 1227.874 &   8.721 &  23.741 & 1228.618 &   8.772 &  23.654 & 1228.295$^{\dag}$ &   8.625 &  24.191 \\
158  &   84  &           &           &           & 1240.498 &  11.275 &  20.026 & 1238.623 &  10.749 &  19.470 & 1239.204 &  10.586 &  19.358 & 1239.423 &  11.128 &  19.753 \\
159  &   85  &           &           &           & 1248.979 &   8.481 &  19.756 & 1247.170 &   8.547 &  19.296 & 1247.857 &   8.653 &  19.239 & 1247.822 &   8.399 &  19.527 \\
160  &   86  &  1262.847  &          &          &  1260.093  &   11.114  &   19.595  &  1257.822  &   10.652  &   19.199  &  1258.363  &   10.506  &   19.159  &  1258.815  &   10.993  &   19.392  \\
161  &   87  &           &           &           & 1268.298 &   8.205 &  19.319 & 1266.179 &   8.357 &  19.009 & 1266.900 &   8.537 &  19.043 & 1266.987 &   8.172 &  19.165 \\
162  &   88  &  1283.659  &          &   20.812  &  1279.263  &   10.965  &   19.170  &  1276.728  &   10.549  &   18.906  &  1277.321  &   10.421  &   18.958  &  1277.853  &   10.866  &   19.038  \\
163  &   89  &  1292.641  &    8.982  &          &  1287.157  &    7.894  &   18.859  &  1284.843  &    8.115  &   18.664  &  1285.710  &    8.389  &   18.810  &  1285.764  &    7.911  &   18.777  \\
164  &   90  &  1304.038  &   11.397  &   20.380  &  1297.999  &   10.842  &   18.736  &  1295.302  &   10.459  &   18.574  &  1296.044  &   10.334  &   18.723  &  1296.523  &   10.759  &   18.670  \\
165  &   91  &  1312.735  &    8.696  &   20.094  &  1305.538  &    7.539  &   18.381  &  1303.090  &    7.788  &   18.247  &  1304.116  &    8.072  &   18.406  &  1304.146  &    7.623  &   18.382  \\
166  &   92  &  1323.832  &   11.097  &   19.794  &  1316.285  &   10.747  &   18.286  &  1313.491  &   10.401  &   18.189  &  1314.353  &   10.237  &   18.309  &  1314.799  &   10.653  &   18.276  \\
167  &   93  &  1332.109  &    8.277  &   19.375  &  1323.656  &    7.371  &   18.118  &  1321.134  &    7.643  &   18.044  &  1322.029  &    7.676  &   17.913  &  1322.276  &    7.477  &   18.130  \\
168  &   94  &  1342.981  &   10.871  &   19.149  &  1334.104  &   10.448  &   17.819  &  1331.255  &   10.121  &   17.764  &  1331.809  &    9.780  &   17.456  &  1332.644  &   10.368  &   17.845  \\
169  &   95  &  1351.077  &    8.096  &   18.968  &  1341.253  &    7.149  &   17.597  &  1338.727  &    7.472  &   17.593  &  1339.283  &    7.474  &   17.254  &  1339.919  &    7.275  &   17.643  \\
170  &   96  &  1361.521  &   10.444  &   18.541  &  1351.445  &   10.192  &   17.341  &  1348.580  &    9.853  &   17.325  &  1348.707  &    9.424  &   16.898  &  1350.023  &   10.104  &   17.379  \\
171  &   97  &  1369.388  &    7.866  &   18.311  &  1358.304  &    6.859  &   17.051  &  1355.792  &    7.212  &   17.065  &  1355.926  &    7.219  &   16.643  &  1357.011  &    6.988  &   17.092  \\
172  &   98  &  1379.470  &   10.082  &   17.949  &  1368.299  &    9.995  &   16.854  &  1365.453  &    9.661  &   16.873  &  1365.177  &    9.251  &   16.470  &  1366.903  &    9.892  &   16.880  \\
173  &   99  &  1387.171  &    7.701  &   17.784  &  1374.797  &    6.498  &   16.493  &  1372.290  &    6.837  &   16.498  &  1372.026  &    6.849  &   16.100  &  1373.506  &    6.603  &   16.495  \\
174  &  100  &  1396.743  &    9.571  &   17.273  &  1384.662  &    9.865  &   16.363  &  1381.841  &    9.551  &   16.388  &  1381.180  &    9.154  &   16.003  &  1383.264  &    9.758  &   16.361  \\
175  &  101  &  1404.220  &    7.477  &   17.049  &  1390.752  &    6.090  &   15.955  &  1388.205  &    6.364  &   15.915  &  1387.528  &    6.348  &   15.502  &  1389.410  &    6.146  &   15.904  \\
176  &  102  &  1413.300  &    9.080  &   16.558  &  1400.548  &    9.796  &   15.886  &  1397.734  &    9.529  &   15.893  &  1396.674  &    9.146  &   15.494  &  1399.113  &    9.703  &   15.849  \\
177  &  103  &  1420.432  &    7.131  &   16.212  &  1406.292  &    5.744  &   15.540  &  1403.800  &    6.066  &   15.595  &  1402.767  &    6.093  &   15.239  &  1404.971  &    5.858  &   15.561  \\
178  &  104  &  1429.208  &    8.776  &   15.908  &  1415.987  &    9.695  &   15.439  &  1413.186  &    9.386  &   15.452  &  1411.719  &    8.952  &   15.045  &  1414.498  &    9.527  &   15.385  \\
179  &  105  &  1436.167  &    6.959  &   15.736  &  1421.620  &    5.633  &   15.328  &  1419.150  &    5.964  &   15.350  &  1417.704  &    5.985  &   14.937  &  1420.247  &    5.749  &   15.276  \\
180  &  106  &  1444.580  &    8.413  &   15.372  &  1431.019  &    9.399  &   15.032  &  1428.266  &    9.116  &   15.080  &  1426.407  &    8.703  &   14.688  &  1429.476  &    9.229  &   14.978  \\
181  &  107  &  1451.249  &    6.669  &   15.082  &  1436.546  &    5.527  &   14.926  &  1434.119  &    5.853  &   14.969  &  1432.279  &    5.872  &   14.575  &  1435.097  &    5.621  &   14.850  \\
182  &  108  &  1459.332  &    8.084  &   14.753  &  1445.676  &    9.130  &   14.657  &  1443.026  &    8.907  &   14.760  &  1440.797  &    8.518  &   14.390  &  1444.091  &    8.994  &   14.615  \\
183  &  109  &  1465.523  &    6.191  &   14.274  &  1451.119  &    5.443  &   14.573  &  1448.778  &    5.752  &   14.659  &  1446.552  &    5.755  &   14.273  &  1449.575  &    5.484  &   14.478  \\
184  &  110  &  1472.934  &    7.411  &   13.602  &  1459.983  &    8.864  &   14.307  &  1457.497  &    8.719  &   14.471  &  1454.923  &    8.371  &   14.126  &  1458.376  &    8.801  &   14.285  \\
185  &  111  &  1478.688  &    5.754  &   13.165  &  1465.333  &    5.350  &   14.214  &  1463.186  &    5.689  &   14.408  &  1460.552  &    5.629  &   14.000  &  1463.712  &    5.336  &   14.137  \\
186  &  112  &  1485.880  &    7.192  &   12.946  &  1473.954  &    8.621  &   13.971  &  1471.699  &    8.513  &   14.202  &  1468.804  &    8.252  &   13.881  &  1472.350  &    8.638  &   13.974  \\
187  &  113  &  1491.347  &    5.467  &   12.659  &  1479.206  &    5.252  &   13.873  &  1477.323  &    5.624  &   14.137  &  1474.354  &    5.550  &   13.802  &  1477.617  &    5.267  &   13.905  \\
188  &  114  &  1498.182  &    6.835  &   12.302  &  1487.600  &    8.394  &   13.646  &  1485.642  &    8.319  &   13.943  &  1482.444  &    8.090  &   13.640  &  1486.021  &    8.404  &   13.671  \\
189  &  115  &           &           &           & 1492.746 &   5.146 &  13.540 & 1491.198 &   5.556 &  13.875 & 1487.943 &   5.499 &  13.589 & 1491.247 &   5.226 &  13.630 \\
190  &  116  &  1510.027  &          &   11.845  &  1500.921  &    8.175  &   13.321  &  1499.331  &    8.133  &   13.689  &  1495.836  &    7.893  &   13.392  &  1499.389  &    8.142  &   13.368  \\
191  &  117  &  1514.908  &    4.881  &          &  1505.953  &    5.032  &   13.207  &  1504.816  &    5.485  &   13.618  &  1501.319  &    5.483  &   13.376  &  1504.573  &    5.184  &   13.326  \\
192  &  118  &           &           &           & 1513.914 &   7.961 &  12.993 & 1512.766 &   7.950 &  13.435 & 1508.965 &   7.646 &  13.129 & 1512.445 &   7.872 &  13.056 \\
193  &  119  &           &           &           & 1518.863 &   4.949 &  12.910 & 1518.190 &   5.424 &  13.374 & 1514.431 &   5.466 &  13.112 & 1517.581 &   5.136 &  13.008 \\
194  &  120  &           &           &           & 1526.567 &   7.704 &  12.653 & 1525.940 &   7.750 &  13.174 & 1521.810 &   7.379 &  12.845 & 1525.168 &   7.587 &  12.723 \\
195  &  121  &           &           &           & 1531.439 &   4.872 &  12.576 & 1531.340 &   5.400 &  13.150 & 1527.235 &   5.425 &  12.804 & 1530.231 &   5.063 &  12.650 \\
196  &  122  &           &           &           & 1538.861 &   7.422 &  12.294 & 1538.841 &   7.501 &  12.901 & 1534.365 &   7.130 &  12.555 & 1537.525 &   7.294 &  12.357 \\
197  &  123  &           &           &           & 1543.652 &   4.791 &  12.213 & 1544.230 &   5.389 &  12.890 & 1539.793 &   5.428 &  12.558 & 1542.626 &   5.101 &  12.395 \\
198  &  124  &           &           &           & 1550.757 &   7.105 &  11.896 & 1551.446 &   7.216 &  12.605 & 1546.630 &   6.837 &  12.265 & 1549.461 &   6.835 &  11.936 \\
199  &  125  &           &           &           & 1555.462 &   4.705 &  11.810 & 1556.850 &   5.404 &  12.620 & 1552.159 &   5.529 &  12.366 & 1554.694 &   5.233 &  12.068 \\
200  &  126  &           &           &           & 1562.187 &   6.725 &  11.430 & 1563.716 &   6.866 &  12.270 & 1558.583 &   6.424 &  11.953 & 1560.870 &   6.176 &  11.409 \\
201  &  127  &           &           &           & 1563.605 &   1.418 &   8.143 & 1565.195 &   1.479 &   8.345 & 1559.545 &   0.962 &   7.386 & 1561.643 &   0.773 &   6.949 \\
202  &  128  &           &           &           & 1567.711 &   4.106 &   5.524 & 1568.742 &   3.547 &   5.026 & 1562.162 &   2.617 &   3.579 & 1564.748 &   3.105 &   3.878 \\
203  &  129  &           &           &           & 1569.009 &   1.298 &   5.404 & 1570.149 &   1.407 &   4.954 & 1563.033 &   0.871 &   3.488 & 1565.408 &   0.660 &   3.765 \\
204  &  130  &           &           &           & 1573.088 &   4.079 &   5.377 & 1573.739 &   3.590 &   4.997 & 1565.669 &   2.636 &   3.507 & 1568.520 &   3.112 &   3.772 \\
205  &  131  &           &           &           & 1574.288 &   1.200 &   5.279 & 1575.084 &   1.345 &   4.935 & 1566.447 &   0.778 &   3.414 & 1569.091 &   0.571 &   3.683 \\
206  &  132  &           &           &           & 1578.345 &   4.057 &   5.257 & 1578.711 &   3.627 &   4.972 & 1569.105 &   2.658 &   3.436 & 1572.203 &   3.112 &   3.683 \\
207  &  133  &           &           &           & 1579.450 &   1.105 &   5.162 & 1579.995 &   1.284 &   4.911 & 1569.779 &   0.674 &   3.332 & 1572.694 &   0.491 &   3.603 \\
208  &  134  &           &           &           & 1583.498 &   4.048 &   5.153 & 1583.660 &   3.665 &   4.949 & 1572.471 &   2.692 &   3.366 & 1575.806 &   3.112 &   3.603 \\
209  &  135  &           &           &           & 1584.507 &   1.009 &   5.057 & 1584.880 &   1.220 &   4.885 & 1573.034 &   0.563 &   3.255 & 1576.221 &   0.415 &   3.527 \\
210  &  136  &           &           &           & 1588.552 &   4.045 &   5.054 & 1588.583 &   3.703 &   4.923 & 1575.770 &   2.736 &   3.299 & 1579.331 &   3.110 &   3.525 \\
211  &  137  &           &           &           & 1589.461 &   0.909 &   4.954 & 1589.734 &   1.151 &   4.854 & 1576.222 &   0.452 &   3.188 & 1579.671 &   0.340 &   3.450 \\
212  &  138  &           &           &           & 1593.511 &   4.050 &   4.959 & 1593.474 &   3.740 &   4.891 & 1579.006 &   2.784 &   3.236 & 1582.771 &   3.100 &   3.440 \\
213  &  139  &           &           &           & 1594.313 &   0.802 &   4.852 & 1594.548 &   1.074 &   4.814 & 1579.349 &   0.343 &   3.127 & 1583.031 &   0.260 &   3.360 \\
214  &  140  &           &           &           & 1598.372 &   4.059 &   4.861 & 1598.325 &   3.777 &   4.851 & 1582.180 &   2.831 &   3.174 & 1586.118 &   3.087 &   3.347 \\
215  &  141  &           &           &           & 1599.060 &   0.688 &   4.747 & 1599.312 &   0.987 &   4.764 & 1582.443 &   0.263 &   3.094 & 1586.283 &   0.165 &   3.252 \\
216  &  142  &           &           &           & 1603.134 &   4.074 &   4.762 & 1603.126 &   3.814 &   4.801 & 1585.290 &   2.847 &   3.110 & 1589.352 &   3.069 &   3.234 \\
217  &  143  &           &           &           & 1603.698 &   0.564 &   4.638 & 1604.012 &   0.886 &   4.700 & 1585.570 &   0.280 &   3.127 & 1589.401 &   0.049 &   3.118 \\
218  &  144  &           &           &           & 1607.792 &   4.094 &   4.658 & 1607.866 &   3.854 &   4.740 & 1588.330 &   2.760 &   3.040 & 1592.454 &   3.053 &   3.102 \\
219  &  145  &           &           &           & 1608.340 &   0.548 &   4.642 & 1608.704 &   0.838 &   4.692 & 1588.617 &   0.287 &   3.047 & 1592.353 &  -0.101 &   2.952 \\
220  &  146  &           &           &           & 1612.343 &   4.003 &   4.551 & 1612.533 &   3.829 &   4.667 & 1591.287 &   2.670 &   2.957 & 1595.399 &   3.046 &   2.945 \\
221  &  147  &           &           &           & 1612.896 &   0.553 &   4.556 & 1613.400 &   0.867 &   4.696 & 1591.567 &   0.280 &   2.950 & 1595.065 &  -0.334 &   2.712 \\
222  &  148  &           &           &           & 1616.783 &   3.887 &   4.440 & 1617.118 &   3.718 &   4.585 & 1594.146 &   2.579 &   2.859 & 1598.169 &   3.104 &   2.770 \\
223  &  149  &           &           &           & 1617.327 &   0.544 &   4.431 & 1617.995 &   0.877 &   4.595 & 1594.400 &   0.254 &   2.833 & 1597.853 &  -0.316 &   2.788 \\
224  &  150  &           &           &           & 1621.109 &   3.782 &   4.326 & 1621.614 &   3.619 &   4.496 & 1596.894 &   2.494 &   2.748 & 1600.756 &   2.903 &   2.587 \\
225  &  151  &           &           &           & 1621.636 &   0.527 &   4.309 & 1622.482 &   0.868 &   4.487 & 1597.138 &   0.244 &   2.738 & 1600.441 &  -0.315 &   2.588 \\
226  &  152  &           &           &           & 1625.321 &   3.685 &   4.212 & 1626.017 &   3.535 &   4.403 & 1599.517 &   2.379 &   2.623 & 1603.168 &   2.727 &   2.412 \\
227  &  153  &           &           &           & 1625.864 &   0.543 &   4.228 & 1626.859 &   0.842 &   4.377 & 1599.761 &   0.244 &   2.623 & 1602.839 &  -0.329 &   2.398 \\
228  &  154  &           &           &           & 1629.417 &   3.553 &   4.096 & 1630.328 &   3.469 &   4.311 & 1602.011 &   2.250 &   2.494 & 1605.420 &   2.581 &   2.252 \\
229  &  155  &           &           &           & 1629.965 &   0.548 &   4.101 & 1631.180 &   0.852 &   4.321 & 1602.238 &   0.227 &   2.477 & 1605.093 &  -0.327 &   2.254 \\
230  &  156  &           &           &           & 1633.396 &   3.431 &   3.979 & 1634.547 &   3.367 &   4.219 & 1604.370 &   2.132 &   2.359 & 1607.529 &   2.436 &   2.109 \\
231  &  157  &           &           &           & 1633.938 &   0.542 &   3.973 & 1635.410 &   0.863 &   4.230 & 1604.562 &   0.192 &   2.324 & 1607.205 &  -0.324 &   2.112 \\
232  &  158  &           &           &           & 1637.257 &   3.319 &   3.861 & 1638.674 &   3.264 &   4.127 & 1606.593 &   2.031 &   2.223 & 1609.509 &   2.304 &   1.980 \\
233  &  159  &           &           &           & 1637.780 &   0.523 &   3.842 & 1639.537 &   0.863 &   4.127 & 1606.730 &   0.137 &   2.168 & 1609.187 &  -0.322 &   1.982 \\
234  &  160  &           &           &           & 1640.998 &   3.218 &   3.741 & 1642.711 &   3.174 &   4.037 & 1608.678 &   1.948 &   2.085 & 1611.373 &   2.186 &   1.864 \\
235  &  161  &           &           &           & 1641.490 &   0.492 &   3.710 & 1643.561 &   0.850 &   4.024 & 1608.742 &   0.064 &   2.012 & 1611.049 &  -0.324 &   1.862 \\
236  &  162  &           &           &           & 1644.618 &   3.128 &   3.620 & 1646.658 &   3.097 &   3.947 & 1610.624 &   1.882 &   1.946 & 1613.128 &   2.079 &   1.755 \\
237  &  163  &           &           &           & 1645.063 &   0.445 &   3.573 & 1647.482 &   0.824 &   3.921 & 1610.600 &  -0.024 &   1.858 & 1612.801 &  -0.327 &   1.752 \\
238  &  164  &           &           &           & 1648.112 &   3.049 &   3.494 & 1650.512 &   3.030 &   3.854 & 1612.432 &   1.832 &   1.808 & 1614.779 &   1.978 &   1.651 \\
239  &  165  &           &           &           & 1648.496 &   0.384 &   3.433 & 1651.298 &   0.786 &   3.816 & 1612.309 &  -0.123 &   1.709 & 1614.447 &  -0.332 &   1.646 \\
240  &  166  &           &           &           & 1651.474 &   2.978 &   3.362 & 1654.271 &   2.973 &   3.759 & 1614.103 &   1.794 &   1.671 & 1616.328 &   1.881 &   1.549 \\
241  &  167  &           &           &           & 1651.783 &   0.309 &   3.287 & 1655.006 &   0.735 &   3.708 & 1613.876 &  -0.227 &   1.567 & 1615.989 &  -0.339 &   1.542 \\
242  &  168  &           &           &           & 1654.699 &   2.916 &   3.225 & 1657.932 &   2.926 &   3.661 & 1615.642 &   1.766 &   1.539 & 1617.775 &   1.786 &   1.447 \\
243  &  169  &           &           &           & 1654.915 &   0.216 &   3.132 & 1658.602 &   0.670 &   3.596 & 1615.314 &  -0.328 &   1.438 & 1617.426 &  -0.349 &   1.437 \\
244  &  170  &           &           &           & 1657.778 &   2.863 &   3.079 & 1661.488 &   2.886 &   3.556 & 1617.059 &   1.745 &   1.417 & 1619.117 &   1.691 &   1.342 \\
245  &  171  &           &           &           & 1657.883 &   0.105 &   2.968 & 1662.080 &   0.592 &   3.478 & 1616.638 &  -0.421 &   1.324 & 1618.754 &  -0.363 &   1.328 \\
246  &  172  &           &           &           & 1660.699 &   2.816 &   2.921 & 1664.933 &   2.853 &   3.445 & 1618.365 &   1.727 &   1.306 & 1620.348 &   1.594 &   1.231 \\
247  &  173  &           &           &           & 1660.673 &  -0.026 &   2.790 & 1665.434 &   0.501 &   3.354 & 1617.864 &  -0.501 &   1.226 & 1619.965 &  -0.383 &   1.211 \\
248  &  174  &           &           &           & 1663.447 &   2.774 &   2.748 & 1668.259 &   2.825 &   3.326 & 1619.574 &   1.710 &   1.209 & 1621.459 &   1.494 &   1.111 \\
249  &  175  &           &           &           & 1663.268 &  -0.179 &   2.595 & 1668.654 &   0.395 &   3.220 & 1619.005 &  -0.569 &   1.141 & 1621.049 &  -0.410 &   1.084 \\
250  &  176  &           &           &           & 1666.004 &   2.736 &   2.557 & 1671.454 &   2.800 &   3.195 & 1620.696 &   1.691 &   1.122 & 1622.440 &   1.391 &   0.981 \\
251  &  177  &           &           &           & 1665.641 &  -0.363 &   2.373 & 1671.726 &   0.272 &   3.072 & 1620.089 &  -0.607 &   1.084 & 1621.990 &  -0.450 &   0.941 \\
252  &  178  &           &           &           & 1668.342 &   2.701 &   2.338 & 1674.503 &   2.777 &   3.049 & 1621.737 &   1.648 &   1.041 & 1623.273 &   1.283 &   0.833 \\
253  &  179  &           &           &           & 1667.750 &  -0.592 &   2.109 & 1674.676 &   0.173 &   2.950 & 1621.102 &  -0.635 &   1.013 & 1622.767 &  -0.506 &   0.777 \\
254  &  180  &           &           &           & 1670.413 &   2.663 &   2.071 & 1677.385 &   2.709 &   2.882 & 1622.701 &   1.599 &   0.964 & 1623.937 &   1.170 &   0.664 \\
255  &  181  &           &           &           & 1669.602 &  -0.811 &   1.852 & 1677.472 &   0.087 &   2.796 & 1622.025 &  -0.676 &   0.923 & 1623.346 &  -0.591 &   0.579 \\
256  &  182  &           &           &           & 1672.132 &   2.530 &   1.719 & 1680.064 &   2.592 &   2.679 & 1623.581 &   1.556 &   0.880 & 1624.400 &   1.054 &   0.463 \\
257  &  183  &           &           &           & 1670.906 &  -1.226 &   1.304 & 1680.030 &  -0.034 &   2.558 & 1622.859$^{\dag}$ &  -0.722 &   0.834 & 1623.683$^{\dag}$ &  -0.717 &   0.337 \\
258  &  184  &           &           &           & 1673.226 &   2.320 &   1.094 & 1682.468 &   2.438 &   2.404 & 1624.362$^{\dag}$ &   1.503 &   0.781 & 1624.609$^{\dag}$ &   0.926 &   0.209 \\
259  &  185  &           &           &           & 1672.032 &  -1.194 &   1.126 & 1681.354 &  -1.114 &   1.324 & 1623.045$^{\dag}$ &  -1.317 &   0.186 & 1623.014$^{\ast \dag }$ &  -1.595 &  -0.669 \\
260  &  186  &           &           &           & 1673.342$^{\dag}$ &   1.310 &   0.116 & 1681.912$^{\ast \dag }$ &   0.558 &  -0.556 & 1622.267$^{\ast \dag }$ &  -0.778 &  -2.095 &         &         &         \\
261  &  187  &           &           &           & 1672.141$^{\dag}$ &  -1.201 &   0.109 &         &         &         &         &         &         &         &         &         \\
262  &  188  &           &           &           & 1673.059$^{\ast \dag }$ &   0.918 &  -0.283 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  11.154  &    0.966  &    1.112  &   13.529  &    0.817  &    1.216  &   14.717  &    0.771  &    1.296  &   12.556  &    0.909  &    1.122 \\
\hline
\hline
\multicolumn{15}{l}{ Rhenium $(Z= 75 )$} \\
157  &   82  &           &           &           & 1218.846$^{\ast \dag }$ &         &         & 1217.434$^{\ast \dag }$ &         &         & 1218.202$^{\ast \dag }$ &         &         & 1217.649$^{\ast \dag }$ &         &         \\
158  &   83  &           &           &           & 1227.909$^{\dag }$ &   9.063 &         & 1226.463$^{\dag }$ &   9.029 &         & 1227.286$^{\dag }$ &   9.084 &         & 1226.595$^{\ast \dag }$ &   8.946 &         \\
159  &   84  &           &           &           & 1239.475 &  11.566 &  20.629 & 1237.504 &  11.041 &  20.070 & 1238.192 &  10.906 &  19.990 & 1238.025$^{\dag}$ &  11.430 &  20.376 \\
160  &   85  &           &           &           & 1248.257 &   8.782 &  20.348 & 1246.351 &   8.847 &  19.888 & 1247.193 &   9.001 &  19.907 & 1246.735 &   8.710 &  20.140 \\
161  &   86  &  1261.646  &          &          &  1259.654  &   11.397  &   20.179  &  1257.286  &   10.935  &   19.782  &  1258.022  &   10.829  &   19.830  &  1258.023  &   11.288  &   19.998  \\
162  &   87  &           &           &           & 1268.151 &   8.497 &  19.894 & 1265.932 &   8.646 &  19.581 & 1266.898 &   8.876 &  19.705 & 1266.496 &   8.473 &  19.761 \\
163  &   88  &  1282.951  &          &   21.305  &  1279.391  &   11.240  &   19.737  &  1276.756  &   10.824  &   19.470  &  1277.636  &   10.738  &   19.614  &  1277.651  &   11.155  &   19.628  \\
164  &   89  &  1292.490  &    9.539  &          &  1287.569  &    8.178  &   19.418  &  1285.184  &    8.428  &   19.252  &  1286.351  &    8.715  &   19.453  &  1285.854  &    8.203  &   19.358  \\
165  &   90  &  1303.750  &   11.260  &   20.800  &  1298.687  &   11.118  &   19.296  &  1295.925  &   10.741  &   19.169  &  1296.993  &   10.642  &   19.357  &  1296.897  &   11.043  &   19.246  \\
166  &   91  &  1313.003  &    9.252  &   20.513  &  1306.516  &    7.829  &   18.947  &  1304.008  &    8.083  &   18.824  &  1305.373  &    8.380  &   19.022  &  1304.800  &    7.903  &   18.946  \\
167  &   92  &           &           &           & 1317.542 &  11.026 &  18.855 & 1314.686 &  10.678 &  18.761 & 1315.906 &  10.533 &  18.913 & 1315.761 &  10.961 &  18.864 \\
168  &   93  &  1333.095  &          &   20.093  &  1325.189  &    7.647  &   18.673  &  1322.605  &    7.919  &   18.597  &  1323.881  &    7.975  &   18.508  &  1323.531  &    7.770  &   18.731  \\
169  &   94  &  1343.786  &   10.690  &          &  1335.908  &   10.719  &   18.366  &  1332.992  &   10.387  &   18.306  &  1333.943  &   10.062  &   18.037  &  1334.187  &   10.656  &   18.426  \\
170  &   95  &  1352.352  &    8.566  &   19.257  &  1343.332  &    7.424  &   18.143  &  1340.736  &    7.744  &   18.131  &  1341.703  &    7.760  &   17.822  &  1341.752  &    7.565  &   18.221  \\
171  &   96  &  1362.769  &   10.417  &   18.984  &  1353.774  &   10.442  &   17.866  &  1350.833  &   10.097  &   17.841  &  1351.399  &    9.696  &   17.456  &  1352.129  &   10.377  &   17.942  \\
172  &   97  &  1371.161  &    8.391  &   18.809  &  1360.906  &    7.132  &   17.574  &  1358.311  &    7.478  &   17.575  &  1358.893  &    7.494  &   17.190  &  1359.404  &    7.275  &   17.652  \\
173  &   98  &  1381.216  &   10.055  &   18.447  &  1371.138  &   10.232  &   17.364  &  1368.203  &    9.892  &   17.370  &  1368.406  &    9.513  &   17.007  &  1369.560  &   10.156  &   17.431  \\
174  &   99  &  1389.406  &    8.190  &   18.246  &  1377.910  &    6.772  &   17.004  &  1375.307  &    7.104  &   16.996  &  1375.531  &    7.125  &   16.638  &  1376.450  &    6.890  &   17.046  \\
175  &  100  &  1399.093  &    9.686  &   17.877  &  1388.003  &   10.093  &   16.865  &  1385.080  &    9.773  &   16.877  &  1384.941  &    9.410  &   16.535  &  1386.466  &   10.016  &   16.906  \\
176  &  101  &  1406.939  &    7.846  &   17.533  &  1394.370  &    6.367  &   16.460  &  1391.725  &    6.645  &   16.418  &  1391.584  &    6.643  &   16.053  &  1392.903  &    6.437  &   16.453  \\
177  &  102  &  1416.216  &    9.277  &   17.124  &  1404.384  &   10.014  &   16.381  &  1401.466  &    9.741  &   16.386  &  1400.976  &    9.392  &   16.035  &  1402.858  &    9.955  &   16.392  \\
178  &  103  &  1423.672  &    7.455  &   16.733  &  1410.348  &    5.964  &   15.978  &  1407.814  &    6.348  &   16.089  &  1407.368  &    6.392  &   15.784  &  1409.005  &    6.147  &   16.102  \\
179  &  104  &  1432.674  &    9.002  &   16.458  &  1420.316  &    9.968  &   15.932  &  1417.411  &    9.597  &   15.945  &  1416.569  &    9.201  &   15.593  &  1418.784  &    9.779  &   15.926  \\
180  &  105  &  1439.998  &    7.324  &   16.327  &  1426.174  &    5.858  &   15.826  &  1423.647  &    6.236  &   15.833  &  1422.847  &    6.278  &   15.479  &  1424.815  &    6.031  &   15.810  \\
181  &  106  &  1448.750  &    8.751  &   16.076  &  1435.836  &    9.662  &   15.520  &  1432.979  &    9.332  &   15.568  &  1431.802  &    8.955  &   15.233  &  1434.296  &    9.481  &   15.512  \\
182  &  107  &  1455.754  &    7.004  &   15.756  &  1441.570  &    5.734  &   15.396  &  1439.095  &    6.116  &   15.448  &  1437.961  &    6.159  &   15.114  &  1440.195  &    5.899  &   15.380  \\
183  &  108  &  1464.185  &    8.431  &   15.436  &  1450.976  &    9.406  &   15.140  &  1448.220  &    9.125  &   15.241  &  1446.732  &    8.771  &   14.930  &  1449.441  &    9.246  &   15.145  \\
184  &  109  &  1470.667  &    6.481  &   14.913  &  1456.628  &    5.652  &   15.058  &  1454.211  &    5.991  &   15.116  &  1452.766  &    6.034  &   14.805  &  1455.195  &    5.754  &   15.000  \\
185  &  110  &  1478.337  &    7.670  &   14.152  &  1465.758  &    9.130  &   14.782  &  1463.164  &    8.953  &   14.944  &  1461.390  &    8.624  &   14.658  &  1464.247  &    9.052  &   14.806  \\
186  &  111  &  1484.516  &    6.180  &   13.850  &  1471.325  &    5.567  &   14.697  &  1469.061  &    5.897  &   14.850  &  1467.288  &    5.898  &   14.522  &  1469.846  &    5.599  &   14.651  \\
187  &  112  &  1491.877  &    7.361  &   13.540  &  1480.199  &    8.874  &   14.441  &  1477.830  &    8.769  &   14.666  &  1475.792  &    8.504  &   14.402  &  1478.734  &    8.888  &   14.487  \\
188  &  113  &  1497.749  &    5.872  &   13.232  &  1485.674  &    5.475  &   14.349  &  1483.669  &    5.839  &   14.608  &  1481.621  &    5.829  &   14.333  &  1484.231  &    5.497  &   14.385  \\
189  &  114  &  1504.782  &    7.033  &   12.905  &  1494.307  &    8.633  &   14.108  &  1492.229  &    8.560  &   14.399  &  1489.942  &    8.321  &   14.150  &  1492.909  &    8.678  &   14.175  \\
190  &  115  &  1510.457  &    5.675  &   12.709  &  1499.683  &    5.376  &   14.009  &  1498.008  &    5.779  &   14.339  &  1495.714  &    5.772  &   14.093  &  1498.369  &    5.460  &   14.138  \\
191  &  116  &  1517.296  &    6.838  &   12.514  &  1508.083  &    8.400  &   13.776  &  1506.365  &    8.357  &   14.136  &  1503.831  &    8.117  &   13.889  &  1506.771  &    8.402  &   13.862  \\
192  &  117  &  1522.607  &    5.311  &   12.150  &  1513.353  &    5.270  &   13.670  &  1512.080  &    5.715  &   14.072  &  1509.535  &    5.704  &   13.821  &  1512.195  &    5.424  &   13.826  \\
193  &  118  &  1529.318  &    6.711  &   12.023  &  1521.523  &    8.170  &   13.440  &  1520.237  &    8.157  &   13.872  &  1517.435  &    7.900  &   13.604  &  1520.309  &    8.114  &   13.538  \\
194  &  119  &           &           &           & 1526.698 &   5.175 &  13.345 & 1525.884 &   5.647 &  13.804 & 1523.134 &   5.699 &  13.599 & 1525.688 &   5.379 &  13.493 \\
195  &  120  &           &           &           & 1534.615 &   7.917 &  13.092 & 1533.839 &   7.955 &  13.602 & 1530.725 &   7.591 &  13.290 & 1533.499 &   7.811 &  13.190 \\
196  &  121  &           &           &           & 1539.718 &   5.103 &  13.020 & 1539.457 &   5.618 &  13.573 & 1536.397 &   5.672 &  13.263 & 1538.810 &   5.311 &  13.122 \\
197  &  122  &           &           &           & 1547.338 &   7.620 &  12.723 & 1547.155 &   7.698 &  13.316 & 1543.693 &   7.296 &  12.968 & 1546.306 &   7.496 &  12.807 \\
198  &  123  &           &           &           & 1552.368 &   5.030 &  12.650 & 1552.765 &   5.610 &  13.308 & 1549.331 &   5.638 &  12.934 & 1551.628 &   5.322 &  12.818 \\
199  &  124  &           &           &           & 1559.653 &   7.285 &  12.315 & 1560.161 &   7.396 &  13.006 & 1556.353 &   7.022 &  12.660 & 1558.673 &   7.045 &  12.367 \\
200  &  125  &           &           &           & 1564.612 &   4.959 &  12.244 & 1565.795 &   5.634 &  13.030 & 1562.089 &   5.736 &  12.758 & 1564.124 &   5.451 &  12.496 \\
201  &  126  &           &           &           & 1571.490 &   6.878 &  11.837 & 1572.813 &   7.018 &  12.652 & 1568.695 &   6.606 &  12.342 & 1570.495 &   6.371 &  11.822 \\
202  &  127  &           &           &           & 1573.046 &   1.556 &   8.434 & 1574.427 &   1.614 &   8.632 & 1569.832 &   1.137 &   7.743 & 1571.456 &   0.961 &   7.332 \\
203  &  128  &           &           &           & 1577.339 &   4.293 &   5.849 & 1578.157 &   3.730 &   5.344 & 1572.656 &   2.824 &   3.961 & 1574.803 &   3.347 &   4.308 \\
204  &  129  &           &           &           & 1578.777 &   1.438 &   5.731 & 1579.701 &   1.544 &   5.274 & 1573.701 &   1.045 &   3.869 & 1575.655 &   0.852 &   4.199 \\
205  &  130  &           &           &           & 1583.039 &   4.262 &   5.700 & 1583.471 &   3.770 &   5.314 & 1576.543 &   2.842 &   3.887 & 1579.005 &   3.350 &   4.202 \\
206  &  131  &           &           &           & 1584.383 &   1.344 &   5.606 & 1584.958 &   1.487 &   5.257 & 1577.497 &   0.954 &   3.796 & 1579.773 &   0.768 &   4.118 \\
207  &  132  &           &           &           & 1588.617 &   4.234 &   5.578 & 1588.760 &   3.802 &   5.289 & 1580.361 &   2.864 &   3.818 & 1583.117 &   3.344 &   4.112 \\
208  &  133  &           &           &           & 1589.870 &   1.253 &   5.487 & 1590.194 &   1.434 &   5.236 & 1581.217 &   0.856 &   3.720 & 1583.810 &   0.693 &   4.037 \\
209  &  134  &           &           &           & 1594.087 &   4.217 &   5.470 & 1594.026 &   3.832 &   5.266 & 1584.112 &   2.895 &   3.751 & 1587.149 &   3.339 &   4.032 \\
210  &  135  &           &           &           & 1595.249 &   1.162 &   5.379 & 1595.414 &   1.388 &   5.220 & 1584.868 &   0.756 &   3.651 & 1587.771 &   0.622 &   3.961 \\
211  &  136  &           &           &           & 1599.455 &   4.206 &   5.368 & 1599.278 &   3.864 &   5.252 & 1587.801 &   2.933 &   3.689 & 1591.098 &   3.327 &   3.949 \\
212  &  137  &           &           &           & 1600.528 &   1.073 &   5.279 & 1600.596 &   1.318 &   5.182 & 1588.458 &   0.657 &   3.590 & 1591.650 &   0.552 &   3.879 \\
213  &  138  &           &           &           & 1604.734 &   4.206 &   5.279 & 1604.492 &   3.896 &   5.214 & 1591.429 &   2.971 &   3.628 & 1594.960 &   3.310 &   3.862 \\
214  &  139  &           &           &           & 1605.702 &   0.968 &   5.174 & 1605.733 &   1.241 &   5.137 & 1591.991 &   0.562 &   3.533 & 1595.434 &   0.474 &   3.784 \\
215  &  140  &           &           &           & 1609.912 &   4.210 &   5.178 & 1609.660 &   3.927 &   5.168 & 1594.997 &   3.006 &   3.568 & 1598.722 &   3.288 &   3.762 \\
216  &  141  &           &           &           & 1610.763 &   0.851 &   5.061 & 1610.812 &   1.152 &   5.079 & 1595.461 &   0.464 &   3.470 & 1599.104 &   0.382 &   3.670 \\
217  &  142  &           &           &           & 1614.983 &   4.220 &   5.071 & 1614.771 &   3.959 &   5.111 & 1598.496 &   3.035 &   3.499 & 1602.365 &   3.261 &   3.643 \\
218  &  143  &           &           &           & 1615.707 &   0.724 &   4.944 & 1615.819 &   1.048 &   5.007 & 1598.907 &   0.411 &   3.446 & 1602.631 &   0.266 &   3.527 \\
219  &  144  &           &           &           & 1619.944 &   4.237 &   4.961 & 1619.814 &   3.995 &   5.043 & 1601.916 &   3.009 &   3.420 & 1605.868 &   3.237 &   3.503 \\
220  &  145  &           &           &           & 1620.622 &   0.678 &   4.915 & 1620.783 &   0.969 &   4.964 & 1602.343 &   0.427 &   3.436 & 1605.982 &   0.114 &   3.351 \\
221  &  146  &           &           &           & 1624.790 &   4.168 &   4.846 & 1624.775 &   3.992 &   4.961 & 1605.238 &   2.895 &   3.322 & 1609.205 &   3.223 &   3.337 \\
222  &  147  &           &           &           & 1625.475 &   0.685 &   4.853 & 1625.774 &   0.999 &   4.991 & 1605.667 &   0.429 &   3.324 & 1609.130 &  -0.075 &   3.148 \\
223  &  148  &           &           &           & 1629.518 &   4.043 &   4.728 & 1629.645 &   3.871 &   4.870 & 1608.445 &   2.778 &   3.207 & 1612.359 &   3.229 &   3.154 \\
224  &  149  &           &           &           & 1630.194 &   0.676 &   4.719 & 1630.654 &   1.009 &   4.880 & 1608.853 &   0.408 &   3.186 & 1612.166 &  -0.193 &   3.036 \\
225  &  150  &           &           &           & 1634.127 &   3.933 &   4.609 & 1634.418 &   3.764 &   4.773 & 1611.520 &   2.667 &   3.075 & 1615.321 &   3.155 &   2.962 \\
226  &  151  &           &           &           & 1634.794 &   0.667 &   4.600 & 1635.417 &   0.999 &   4.763 & 1611.879 &   0.359 &   3.026 & 1615.135 &  -0.186 &   2.969 \\
227  &  152  &           &           &           & 1638.615 &   3.821 &   4.488 & 1639.091 &   3.674 &   4.673 & 1614.454 &   2.575 &   2.934 & 1618.100 &   2.965 &   2.779 \\
228  &  153  &           &           &           & 1639.294 &   0.679 &   4.500 & 1640.062 &   0.971 &   4.645 & 1614.786 &   0.332 &   2.907 & 1617.906 &  -0.194 &   2.771 \\
229  &  154  &           &           &           & 1642.982 &   3.688 &   4.367 & 1643.666 &   3.604 &   4.575 & 1617.246 &   2.460 &   2.792 & 1620.714 &   2.808 &   2.614 \\
230  &  155  &           &           &           & 1643.661 &   0.679 &   4.367 & 1644.653 &   0.987 &   4.591 & 1617.570 &   0.324 &   2.784 & 1620.500 &  -0.214 &   2.594 \\
231  &  156  &           &           &           & 1647.228 &   3.567 &   4.246 & 1648.144 &   3.491 &   4.478 & 1619.896 &   2.326 &   2.650 & 1623.179 &   2.679 &   2.465 \\
232  &  157  &           &           &           & 1647.895 &   0.667 &   4.234 & 1649.135 &   0.991 &   4.482 & 1620.197 &   0.301 &   2.627 & 1622.941 &  -0.238 &   2.441 \\
233  &  158  &           &           &           & 1651.353 &   3.458 &   4.125 & 1652.527 &   3.392 &   4.383 & 1622.408 &   2.211 &   2.512 & 1625.512 &   2.571 &   2.333 \\
234  &  159  &           &           &           & 1651.995 &   0.642 &   4.100 & 1653.512 &   0.985 &   4.377 & 1622.670 &   0.262 &   2.473 & 1625.278 &  -0.234 &   2.337 \\
235  &  160  &           &           &           & 1655.356 &   3.361 &   4.003 & 1656.819 &   3.307 &   4.292 & 1624.785 &   2.115 &   2.377 & 1627.723 &   2.445 &   2.211 \\
236  &  161  &           &           &           & 1655.960 &   0.604 &   3.965 & 1657.783 &   0.964 &   4.271 & 1624.993 &   0.208 &   2.323 & 1627.495 &  -0.228 &   2.217 \\
237  &  162  &           &           &           & 1659.235 &   3.275 &   3.879 & 1661.019 &   3.236 &   4.200 & 1627.031 &   2.038 &   2.246 & 1629.822 &   2.327 &   2.099 \\
238  &  163  &           &           &           & 1659.787 &   0.552 &   3.827 & 1661.952 &   0.933 &   4.169 & 1627.173 &   0.142 &   2.180 & 1629.597 &  -0.225 &   2.102 \\
239  &  164  &           &           &           & 1662.987 &   3.200 &   3.752 & 1665.126 &   3.174 &   4.107 & 1629.150 &   1.977 &   2.119 & 1631.812 &   2.215 &   1.990 \\
240  &  165  &           &           &           & 1663.472 &   0.485 &   3.685 & 1666.015 &   0.889 &   4.063 & 1629.217 &   0.067 &   2.044 & 1631.590 &  -0.222 &   1.993 \\
241  &  166  &           &           &           & 1666.608 &   3.136 &   3.621 & 1669.140 &   3.125 &   4.014 & 1631.147 &   1.930 &   1.997 & 1633.695 &   2.105 &   1.883 \\
242  &  167  &           &           &           & 1667.011 &   0.403 &   3.539 & 1669.972 &   0.832 &   3.957 & 1631.136 &  -0.011 &   1.919 & 1633.474 &  -0.221 &   1.884 \\
243  &  168  &           &           &           & 1670.091 &   3.080 &   3.483 & 1673.056 &   3.084 &   3.916 & 1633.027 &   1.891 &   1.880 & 1635.471 &   1.997 &   1.776 \\
244  &  169  &           &           &           & 1670.396 &   0.305 &   3.385 & 1673.818 &   0.762 &   3.846 & 1632.941 &  -0.086 &   1.805 & 1635.248 &  -0.223 &   1.774 \\
245  &  170  &           &           &           & 1673.428 &   3.032 &   3.337 & 1676.870 &   3.052 &   3.814 & 1634.800 &   1.859 &   1.773 & 1637.135 &   1.887 &   1.664 \\
246  &  171  &           &           &           & 1673.616 &   0.188 &   3.220 & 1677.548 &   0.678 &   3.730 & 1634.642 &  -0.158 &   1.701 & 1636.907 &  -0.228 &   1.659 \\
247  &  172  &           &           &           & 1676.608 &   2.992 &   3.180 & 1680.574 &   3.026 &   3.704 & 1636.473 &   1.831 &   1.673 & 1638.681 &   1.774 &   1.546 \\
248  &  173  &           &           &           & 1676.662 &   0.054 &   3.046 & 1681.154 &   0.580 &   3.606 & 1636.251 &  -0.222 &   1.609 & 1638.444 &  -0.237 &   1.537 \\
249  &  174  &           &           &           & 1679.617 &   2.955 &   3.009 & 1684.162 &   3.008 &   3.588 & 1638.055 &   1.804 &   1.582 & 1640.102 &   1.658 &   1.421 \\
250  &  175  &           &           &           & 1679.533 &  -0.084 &   2.871 & 1684.627 &   0.465 &   3.473 & 1637.777 &  -0.278 &   1.526 & 1639.846 &  -0.256 &   1.402 \\
251  &  176  &           &           &           & 1682.436 &   2.903 &   2.819 & 1687.621 &   2.994 &   3.459 & 1639.551 &   1.774 &   1.496 & 1641.383 &   1.537 &   1.281 \\
252  &  177  &           &           &           & 1682.185 &  -0.251 &   2.652 & 1687.978 &   0.357 &   3.351 & 1639.225 &  -0.326 &   1.448 & 1641.098 &  -0.285 &   1.252 \\
253  &  178  &           &           &           & 1685.035 &   2.850 &   2.599 & 1690.935 &   2.957 &   3.314 & 1640.966 &   1.741 &   1.415 & 1642.508 &   1.410 &   1.125 \\
254  &  179  &           &           &           & 1684.577 &  -0.458 &   2.392 & 1691.234 &   0.299 &   3.256 & 1640.596 &  -0.370 &   1.371 & 1642.177 &  -0.331 &   1.079 \\
255  &  180  &           &           &           & 1687.370 &   2.793 &   2.335 & 1694.084 &   2.850 &   3.149 & 1642.298 &   1.702 &   1.332 & 1643.456 &   1.279 &   0.948 \\
256  &  181  &           &           &           & 1686.695 &  -0.675 &   2.118 & 1694.299 &   0.215 &   3.065 & 1641.886 &  -0.412 &   1.290 & 1643.051 &  -0.405 &   0.874 \\
257  &  182  &           &           &           & 1689.353 &   2.658 &   1.983 & 1697.031 &   2.732 &   2.947 & 1643.539 &   1.653 &   1.241 & 1644.193 &   1.142 &   0.737 \\
258  &  183  &           &           &           & 1688.172 &  -1.181 &   1.477 & 1697.132 &   0.101 &   2.833 & 1643.085$^{\dag}$ &  -0.454 &   1.199 & 1643.674$^{\dag}$ &  -0.519 &   0.623 \\
259  &  184  &           &           &           & 1690.698 &   2.526 &   1.345 & 1699.710 &   2.578 &   2.679 & 1644.675$^{\dag}$ &   1.590 &   1.136 & 1644.671$^{\dag}$ &   0.997 &   0.478 \\
260  &  185  &           &           &           & 1689.555 &  -1.143 &   1.383 & 1698.645 &  -1.065 &   1.513 & 1643.367$^{\dag}$ &  -1.308 &   0.282 & 1643.085$^{\ast \dag }$ &  -1.586 &  -0.589 \\
261  &  186  &           &           &           & 1690.932 &   1.377 &   0.234 & 1699.254$^{\ast \dag }$ &   0.609 &  -0.456 & 1642.610$^{\ast \dag }$ &  -0.757 &  -2.065 &         &         &         \\
262  &  187  &           &           &           & 1689.778 &  -1.154 &   0.223 &         &         &         &         &         &         &         &         &         \\
263  &  188  &           &           &           & 1690.755$^{\ast \dag }$ &   0.977 &  -0.177 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  10.607  &    1.090  &    1.077  &   12.988  &    0.900  &    1.217  &   13.755  &    0.794  &    1.248  &   12.033  &    1.018  &    1.094 \\
\hline
\hline
\multicolumn{15}{l}{ Osmium $(Z= 76 )$} \\
159  &   83  &           &           &           & 1228.767$^{\ast \dag }$ &         &         & 1227.319$^{\ast \dag }$ &         &         & 1228.160$^{\ast \dag }$ &         &         & 1227.373$^{\ast \dag }$ &         &         \\
160  &   84  &           &           &           & 1240.644$^{\dag }$ &  11.877 &         & 1238.676$^{\dag }$ &  11.357 &         & 1239.394$^{\dag }$ &  11.234 &         & 1239.122$^{\ast \dag }$ &  11.749 &         \\
161  &   85  &           &           &           & 1249.770 &   9.126 &  21.003 & 1247.866$^{\dag}$ &   9.190 &  20.547 & 1248.724 &   9.330 &  20.564 & 1248.185$^{\dag}$ &   9.063 &  20.812 \\
162  &   86  &           &           &           & 1261.472 &  11.702 &  20.828 & 1259.113 &  11.247 &  20.437 & 1259.870 &  11.146 &  20.476 & 1259.788 &  11.603 &  20.666 \\
163  &   87  &           &           &           & 1270.310 &   8.838 &  20.540 & 1268.102 &   8.989 &  20.236 & 1269.076 &   9.206 &  20.352 & 1268.609 &   8.821 &  20.424 \\
164  &   88  &  1284.658  &          &          &  1281.848  &   11.538  &   20.376  &  1279.233  &   11.131  &   20.120  &  1280.130  &   11.054  &   20.260  &  1280.075  &   11.466  &   20.287  \\
165  &   89  &           &           &           & 1290.356 &   8.508 &  20.046 & 1287.966 &   8.733 &  19.864 & 1289.181 &   9.051 &  20.105 & 1288.616 &   8.541 &  20.007 \\
166  &   90  &  1305.812  &          &   21.155  &  1301.759  &   11.403  &   19.911  &  1298.992  &   11.026  &   19.759  &  1300.135  &   10.954  &   20.005  &  1299.966  &   11.350  &   19.891  \\
167  &   91  &  1314.952  &    9.139  &          &  1309.879  &    8.120  &   19.523  &  1307.367  &    8.375  &   19.401  &  1308.860  &    8.725  &   19.679  &  1308.172  &    8.206  &   19.556  \\
168  &   92  &  1326.518  &   11.566  &   20.706  &  1321.185  &   11.306  &   19.426  &  1318.324  &   10.957  &   19.332  &  1319.688  &   10.828  &   19.553  &  1319.433  &   11.261  &   19.467  \\
169  &   93  &  1335.317  &    8.799  &   20.366  &  1329.114  &    7.929  &   19.235  &  1326.522  &    8.198  &   19.155  &  1327.939  &    8.251  &   19.079  &  1327.493  &    8.060  &   19.321  \\
170  &   94  &  1346.592  &   11.274  &   20.074  &  1340.108  &   10.994  &   18.923  &  1337.182  &   10.660  &   18.858  &  1338.261  &   10.322  &   18.573  &  1338.437  &   10.944  &   19.004  \\
171  &   95  &  1355.034  &    8.442  &   19.717  &  1347.811  &    7.703  &   18.697  &  1345.202  &    8.020  &   18.680  &  1346.289  &    8.028  &   18.350  &  1346.289  &    7.852  &   18.796  \\
172  &   96  &  1366.052  &   11.018  &   19.461  &  1358.519  &   10.708  &   18.411  &  1355.561  &   10.359  &   18.379  &  1356.247  &    9.958  &   17.986  &  1356.943  &   10.654  &   18.506  \\
173  &   97  &  1374.318  &    8.265  &   19.284  &  1365.926  &    7.407  &   18.115  &  1363.313  &    7.752  &   18.111  &  1364.013  &    7.766  &   17.724  &  1364.501  &    7.558  &   18.212  \\
174  &   98  &  1384.946  &   10.628  &   18.894  &  1376.418  &   10.492  &   17.899  &  1373.464  &   10.151  &   17.903  &  1373.794  &    9.781  &   17.547  &  1374.929  &   10.428  &   17.986  \\
175  &   99  &  1393.127  &    8.181  &   18.810  &  1383.459  &    7.041  &   17.533  &  1380.838  &    7.374  &   17.525  &  1381.197  &    7.403  &   17.184  &  1382.099  &    7.170  &   17.598  \\
176  &  100  &  1403.225  &   10.097  &   18.279  &  1393.806  &   10.347  &   17.388  &  1390.867  &   10.029  &   17.403  &  1390.873  &    9.676  &   17.079  &  1392.382  &   10.283  &   17.453  \\
177  &  101  &  1411.121  &    7.896  &   17.994  &  1400.437  &    6.631  &   16.978  &  1397.773  &    6.906  &   16.935  &  1397.800  &    6.927  &   16.603  &  1399.096  &    6.714  &   16.997  \\
178  &  102  &  1420.780  &    9.659  &   17.556  &  1410.701  &   10.264  &   16.895  &  1407.766  &    9.993  &   16.899  &  1407.453  &    9.653  &   16.580  &  1409.315  &   10.219  &   16.933  \\
179  &  103  &  1428.328  &    7.547  &   17.207  &  1416.923  &    6.222  &   16.486  &  1414.382  &    6.616  &   16.609  &  1414.133  &    6.680  &   16.333  &  1415.738  &    6.423  &   16.642  \\
180  &  104  &  1437.735  &    9.407  &   16.955  &  1427.135  &   10.212  &   16.434  &  1424.211  &    9.829  &   16.445  &  1423.590  &    9.457  &   16.137  &  1425.773  &   10.035  &   16.458  \\
181  &  105  &  1445.000  &    7.265  &   16.673  &  1433.250  &    6.115  &   16.327  &  1430.709  &    6.498  &   16.327  &  1430.154  &    6.564  &   16.021  &  1432.077  &    6.304  &   16.339  \\
182  &  106  &  1454.131  &    9.130  &   16.396  &  1443.147  &    9.897  &   16.012  &  1440.270  &    9.561  &   16.059  &  1439.365  &    9.211  &   15.775  &  1441.813  &    9.736  &   16.040  \\
183  &  107  &  1461.253  &    7.122  &   16.253  &  1449.132  &    5.985  &   15.882  &  1446.639  &    6.369  &   15.930  &  1445.805  &    6.440  &   15.651  &  1447.979  &    6.166  &   15.902  \\
184  &  108  &  1469.917  &    8.664  &   15.786  &  1458.769  &    9.637  &   15.622  &  1455.991  &    9.352  &   15.721  &  1454.830  &    9.025  &   15.465  &  1457.477  &    9.498  &   15.664  \\
185  &  109  &  1476.541  &    6.625  &   15.289  &  1464.631  &    5.862  &   15.499  &  1462.229  &    6.238  &   15.590  &  1461.141  &    6.311  &   15.336  &  1463.494  &    6.017  &   15.515  \\
186  &  110  &  1484.807  &    8.265  &   14.890  &  1474.025  &    9.394  &   15.256  &  1471.406  &    9.177  &   15.415  &  1470.019  &    8.878  &   15.189  &  1472.796  &    9.302  &   15.319  \\
187  &  111  &  1491.097  &    6.290  &   14.556  &  1479.807  &    5.782  &   15.176  &  1477.511  &    6.105  &   15.282  &  1476.189  &    6.170  &   15.048  &  1478.653  &    5.857  &   15.159  \\
188  &  112  &  1499.087  &    7.990  &   14.280  &  1488.932  &    9.125  &   14.907  &  1486.534  &    9.023  &   15.128  &  1484.946  &    8.757  &   14.927  &  1487.789  &    9.136  &   14.993  \\
189  &  113  &  1505.008  &    5.921  &   13.910  &  1494.627  &    5.695  &   14.820  &  1492.587  &    6.053  &   15.076  &  1491.056  &    6.110  &   14.867  &  1493.541  &    5.752  &   14.888  \\
190  &  114  &  1512.800  &    7.792  &   13.713  &  1503.496  &    8.869  &   14.564  &  1501.387  &    8.800  &   14.853  &  1499.610  &    8.554  &   14.664  &  1502.462  &    8.921  &   14.673  \\
191  &  115  &  1518.559  &    5.759  &   13.551  &  1509.099  &    5.603  &   14.472  &  1507.386  &    5.999  &   14.799  &  1505.667  &    6.057  &   14.611  &  1508.156  &    5.694  &   14.615  \\
192  &  116  &  1526.117  &    7.558  &   13.317  &  1517.720  &    8.621  &   14.224  &  1515.967  &    8.581  &   14.580  &  1514.001  &    8.334  &   14.391  &  1516.812  &    8.656  &   14.350  \\
193  &  117  &  1531.700  &    5.583  &   13.142  &  1523.223  &    5.503  &   14.124  &  1521.909  &    5.942  &   14.523  &  1519.970  &    5.969  &   14.303  &  1522.473  &    5.661  &   14.317  \\
194  &  118  &  1538.813  &    7.112  &   12.696  &  1531.599  &    8.376  &   13.879  &  1530.274  &    8.365  &   14.307  &  1528.086  &    8.116  &   14.085  &  1530.828  &    8.355  &   14.016  \\
195  &  119  &  1543.959  &    5.146  &   12.258  &  1537.000  &    5.401  &   13.777  &  1536.152  &    5.878  &   14.243  &  1534.008  &    5.922  &   14.038  &  1536.448  &    5.620  &   13.975  \\
196  &  120  &  1550.800  &    6.841  &   11.987  &  1545.121  &    8.121  &   13.522  &  1544.298  &    8.146  &   14.024  &  1541.820  &    7.812  &   13.734  &  1544.484  &    8.036  &   13.656  \\
197  &  121  &           &           &           & 1550.456 &   5.335 &  13.456 & 1550.139 &   5.841 &  13.987 & 1547.731 &   5.911 &  13.723 & 1550.037 &   5.553 &  13.589 \\
198  &  122  &           &           &           & 1558.263 &   7.807 &  13.142 & 1558.023 &   7.884 &  13.725 & 1555.187 &   7.456 &  13.367 & 1557.741 &   7.704 &  13.257 \\
199  &  123  &           &           &           & 1563.536 &   5.273 &  13.080 & 1563.864 &   5.841 &  13.725 & 1561.035 &   5.848 &  13.304 & 1563.285 &   5.544 &  13.248 \\
200  &  124  &           &           &           & 1570.984 &   7.448 &  12.721 & 1571.420 &   7.556 &  13.397 & 1568.235 &   7.200 &  13.048 & 1570.540 &   7.255 &  12.799 \\
201  &  125  &           &           &           & 1576.206 &   5.222 &  12.670 & 1577.303 &   5.883 &  13.439 & 1574.192 &   5.957 &  13.157 & 1576.220 &   5.680 &  12.935 \\
202  &  126  &           &           &           & 1583.209 &   7.003 &  12.225 & 1584.437 &   7.134 &  13.017 & 1580.953 &   6.761 &  12.718 & 1582.766 &   6.546 &  12.226 \\
203  &  127  &           &           &           & 1584.935 &   1.726 &   8.729 & 1586.221 &   1.784 &   8.918 & 1582.270 &   1.317 &   8.078 & 1583.929 &   1.163 &   7.709 \\
204  &  128  &           &           &           & 1589.425 &   4.490 &   6.216 & 1590.146 &   3.925 &   5.709 & 1585.309 &   3.039 &   4.356 & 1587.522 &   3.593 &   4.756 \\
205  &  129  &           &           &           & 1591.037 &   1.612 &   6.102 & 1591.864 &   1.718 &   5.643 & 1586.539 &   1.230 &   4.269 & 1588.581 &   1.059 &   4.652 \\
206  &  130  &           &           &           & 1595.489 &   4.452 &   6.064 & 1595.824 &   3.960 &   5.678 & 1589.598 &   3.059 &   4.289 & 1592.171 &   3.590 &   4.649 \\
207  &  131  &           &           &           & 1597.010 &   1.521 &   5.973 & 1597.489 &   1.665 &   5.625 & 1590.742 &   1.144 &   4.203 & 1593.149 &   0.978 &   4.568 \\
208  &  132  &           &           &           & 1601.427 &   4.417 &   5.938 & 1601.475 &   3.986 &   5.651 & 1593.821 &   3.079 &   4.223 & 1596.729 &   3.580 &   4.558 \\
209  &  133  &           &           &           & 1602.860 &   1.433 &   5.850 & 1603.086 &   1.611 &   5.597 & 1594.875 &   1.054 &   4.133 & 1597.635 &   0.906 &   4.486 \\
210  &  134  &           &           &           & 1607.253 &   4.393 &   5.826 & 1607.097 &   4.011 &   5.622 & 1597.981 &   3.106 &   4.160 & 1601.201 &   3.566 &   4.472 \\
211  &  135  &           &           &           & 1608.595 &   1.342 &   5.735 & 1608.652 &   1.555 &   5.566 & 1598.945 &   0.964 &   4.070 & 1602.039 &   0.838 &   4.404 \\
212  &  136  &           &           &           & 1612.971 &   4.376 &   5.718 & 1612.686 &   4.034 &   5.589 & 1602.082 &   3.137 &   4.101 & 1605.588 &   3.549 &   4.387 \\
213  &  137  &           &           &           & 1614.217 &   1.246 &   5.622 & 1614.178 &   1.492 &   5.526 & 1602.955 &   0.873 &   4.010 & 1606.357 &   0.769 &   4.318 \\
214  &  138  &           &           &           & 1618.581 &   4.364 &   5.610 & 1618.233 &   4.055 &   5.547 & 1606.121 &   3.166 &   4.039 & 1609.882 &   3.525 &   4.294 \\
215  &  139  &           &           &           & 1619.722 &   1.141 &   5.505 & 1619.653 &   1.420 &   5.475 & 1606.905 &   0.784 &   3.950 & 1610.574 &   0.692 &   4.217 \\
216  &  140  &           &           &           & 1624.080 &   4.358 &   5.499 & 1623.728 &   4.075 &   5.495 & 1610.096 &   3.191 &   3.975 & 1614.069 &   3.495 &   4.187 \\
217  &  141  &           &           &           & 1625.106 &   1.026 &   5.384 & 1625.062 &   1.334 &   5.409 & 1610.787 &   0.691 &   3.882 & 1614.670 &   0.601 &   4.096 \\
218  &  142  &           &           &           & 1629.465 &   4.359 &   5.385 & 1629.157 &   4.095 &   5.429 & 1613.996 &   3.209 &   3.900 & 1618.130 &   3.460 &   4.061 \\
219  &  143  &           &           &           & 1630.363 &   0.898 &   5.257 & 1630.387 &   1.230 &   5.325 & 1614.582 &   0.586 &   3.795 & 1618.614 &   0.484 &   3.944 \\
220  &  144  &           &           &           & 1634.729 &   4.366 &   5.264 & 1634.506 &   4.119 &   5.349 & 1617.806 &   3.224 &   3.810 & 1622.043 &   3.429 &   3.913 \\
221  &  145  &           &           &           & 1635.489 &   0.760 &   5.126 & 1635.611 &   1.105 &   5.224 & 1618.371 &   0.565 &   3.789 & 1622.373 &   0.330 &   3.759 \\
222  &  146  &           &           &           & 1639.868 &   4.379 &   5.139 & 1639.762 &   4.151 &   5.256 & 1621.502 &   3.131 &   3.696 & 1625.782 &   3.409 &   3.739 \\
223  &  147  &           &           &           & 1640.642 &   0.774 &   5.153 & 1640.846 &   1.084 &   5.235 & 1622.077 &   0.575 &   3.706 & 1625.916 &   0.134 &   3.543 \\
224  &  148  &           &           &           & 1644.880 &   4.238 &   5.012 & 1644.912 &   4.066 &   5.150 & 1625.063 &   2.986 &   3.561 & 1629.326 &   3.410 &   3.544 \\
225  &  149  &           &           &           & 1645.652 &   0.772 &   5.010 & 1646.014 &   1.102 &   5.168 & 1625.622 &   0.559 &   3.545 & 1629.260 &  -0.066 &   3.344 \\
226  &  150  &           &           &           & 1649.761 &   4.109 &   4.881 & 1649.951 &   3.937 &   5.039 & 1628.471 &   2.849 &   3.408 & 1632.671 &   3.411 &   3.345 \\
227  &  151  &           &           &           & 1650.517 &   0.756 &   4.865 & 1651.051 &   1.100 &   5.037 & 1628.986 &   0.515 &   3.364 & 1632.615 &  -0.056 &   3.355 \\
228  &  152  &           &           &           & 1654.514 &   3.997 &   4.753 & 1654.880 &   3.829 &   4.929 & 1631.723 &   2.737 &   3.252 & 1635.824 &   3.209 &   3.153 \\
229  &  153  &           &           &           & 1655.237 &   0.723 &   4.720 & 1655.958 &   1.078 &   4.907 & 1632.163 &   0.440 &   3.177 & 1635.765 &  -0.059 &   3.150 \\
230  &  154  &           &           &           & 1659.140 &   3.903 &   4.626 & 1659.702 &   3.744 &   4.822 & 1634.820 &   2.657 &   3.097 & 1638.804 &   3.039 &   2.980 \\
231  &  155  &           &           &           & 1659.866 &   0.726 &   4.629 & 1660.744 &   1.042 &   4.786 & 1635.246 &   0.426 &   3.083 & 1638.732 &  -0.072 &   2.967 \\
232  &  156  &           &           &           & 1663.640 &   3.774 &   4.500 & 1664.424 &   3.680 &   4.722 & 1637.772 &   2.526 &   2.952 & 1641.630 &   2.898 &   2.826 \\
233  &  157  &           &           &           & 1664.370 &   0.730 &   4.504 & 1665.466 &   1.042 &   4.722 & 1638.182 &   0.410 &   2.936 & 1641.538 &  -0.092 &   2.806 \\
234  &  158  &           &           &           & 1668.017 &   3.647 &   4.377 & 1669.051 &   3.585 &   4.627 & 1640.584 &   2.402 &   2.812 & 1644.318 &   2.780 &   2.688 \\
235  &  159  &           &           &           & 1668.739 &   0.722 &   4.369 & 1670.103 &   1.052 &   4.637 & 1640.966 &   0.382 &   2.784 & 1644.202 &  -0.116 &   2.664 \\
236  &  160  &           &           &           & 1672.271 &   3.532 &   4.254 & 1673.586 &   3.483 &   4.535 & 1643.265 &   2.299 &   2.681 & 1646.880 &   2.678 &   2.562 \\
237  &  161  &           &           &           & 1672.974 &   0.703 &   4.235 & 1674.638 &   1.052 &   4.535 & 1643.605 &   0.340 &   2.639 & 1646.749 &  -0.131 &   2.547 \\
238  &  162  &           &           &           & 1676.402 &   3.428 &   4.131 & 1678.032 &   3.394 &   4.446 & 1645.820 &   2.215 &   2.555 & 1649.324 &   2.575 &   2.444 \\
239  &  163  &           &           &           & 1677.075 &   0.673 &   4.101 & 1679.074 &   1.042 &   4.436 & 1646.110 &   0.290 &   2.505 & 1649.202 &  -0.122 &   2.453 \\
240  &  164  &           &           &           & 1680.408 &   3.333 &   4.006 & 1682.390 &   3.316 &   4.358 & 1648.255 &   2.145 &   2.435 & 1651.654 &   2.452 &   2.330 \\
241  &  165  &           &           &           & 1681.038 &   0.630 &   3.963 & 1683.412 &   1.022 &   4.338 & 1648.489 &   0.234 &   2.379 & 1651.541 &  -0.113 &   2.339 \\
242  &  166  &           &           &           & 1684.286 &   3.248 &   3.878 & 1686.659 &   3.247 &   4.269 & 1650.578 &   2.089 &   2.323 & 1653.872 &   2.331 &   2.218 \\
243  &  167  &           &           &           & 1684.859 &   0.573 &   3.821 & 1687.650 &   0.991 &   4.238 & 1650.751 &   0.173 &   2.262 & 1653.766 &  -0.106 &   2.225 \\
244  &  168  &           &           &           & 1688.030 &   3.171 &   3.744 & 1690.835 &   3.185 &   4.176 & 1652.793 &   2.042 &   2.215 & 1655.976 &   2.210 &   2.104 \\
245  &  169  &           &           &           & 1688.533 &   0.503 &   3.674 & 1691.786 &   0.951 &   4.136 & 1652.908 &   0.115 &   2.157 & 1655.876 &  -0.100 &   2.110 \\
246  &  170  &           &           &           & 1691.633 &   3.100 &   3.603 & 1694.916 &   3.130 &   4.081 & 1654.910 &   2.002 &   2.117 & 1657.962 &   2.086 &   1.986 \\
247  &  171  &           &           &           & 1692.050 &   0.417 &   3.517 & 1695.815 &   0.899 &   4.029 & 1654.969 &   0.059 &   2.061 & 1657.864 &  -0.098 &   1.988 \\
248  &  172  &           &           &           & 1695.085 &   3.035 &   3.452 & 1698.895 &   3.080 &   3.979 & 1656.933 &   1.964 &   2.023 & 1659.824 &   1.960 &   1.862 \\
249  &  173  &           &           &           & 1695.397 &   0.312 &   3.347 & 1699.730 &   0.835 &   3.915 & 1656.943 &   0.010 &   1.974 & 1659.723 &  -0.101 &   1.859 \\
250  &  174  &           &           &           & 1698.372 &   2.975 &   3.287 & 1702.763 &   3.033 &   3.868 & 1658.870 &   1.927 &   1.937 & 1661.551 &   1.828 &   1.727 \\
251  &  175  &           &           &           & 1698.557 &   0.185 &   3.160 & 1703.522 &   0.759 &   3.792 & 1658.835 &  -0.035 &   1.892 & 1661.440 &  -0.111 &   1.717 \\
252  &  176  &           &           &           & 1701.475 &   2.918 &   3.103 & 1706.512 &   2.990 &   3.749 & 1660.723 &   1.888 &   1.853 & 1663.131 &   1.691 &   1.580 \\
253  &  177  &           &           &           & 1701.505 &   0.030 &   2.948 & 1707.178 &   0.666 &   3.656 & 1660.649 &  -0.074 &   1.814 & 1662.999 &  -0.132 &   1.559 \\
254  &  178  &           &           &           & 1704.367 &   2.862 &   2.892 & 1710.124 &   2.946 &   3.612 & 1662.494 &   1.845 &   1.771 & 1664.546 &   1.547 &   1.415 \\
255  &  179  &           &           &           & 1704.199 &  -0.168 &   2.694 & 1710.678 &   0.554 &   3.500 & 1662.384 &  -0.110 &   1.735 & 1664.374 &  -0.172 &   1.375 \\
256  &  180  &           &           &           & 1707.004 &   2.805 &   2.637 & 1713.580 &   2.902 &   3.456 & 1664.179 &   1.795 &   1.685 & 1665.774 &   1.400 &   1.228 \\
257  &  181  &           &           &           & 1706.565 &  -0.439 &   2.366 & 1713.995 &   0.415 &   3.317 & 1664.033 &  -0.146 &   1.649 & 1665.534 &  -0.240 &   1.160 \\
258  &  182  &           &           &           & 1709.301 &   2.736 &   2.297 & 1716.847 &   2.852 &   3.267 & 1665.770 &   1.737 &   1.591 & 1666.781 &   1.247 &   1.007 \\
259  &  183  &           &           &           & 1708.328 &  -0.973 &   1.763 & 1717.084 &   0.237 &   3.089 & 1665.585 &  -0.185 &   1.552 & 1666.432$^{\dag}$ &  -0.349 &   0.898 \\
260  &  184  &           &           &           & 1710.963 &   2.635 &   1.662 & 1719.863 &   2.779 &   3.016 & 1667.248$^{\dag}$ &   1.663 &   1.478 & 1667.521$^{\dag}$ &   1.089 &   0.740 \\
261  &  185  &           &           &           & 1709.799 &  -1.164 &   1.471 & 1718.769 &  -1.094 &   1.685 & 1665.953$^{\dag}$ &  -1.295 &   0.368 & 1665.944$^{\ast \dag }$ &  -1.577 &  -0.488 \\
262  &  186  &           &           &           & 1711.274 &   1.475 &   0.311 & 1719.472$^{\ast \dag }$ &   0.703 &  -0.391 & 1665.220$^{\ast \dag }$ &  -0.733 &  -2.028 &         &         &         \\
263  &  187  &           &           &           & 1710.105 &  -1.169 &   0.306 &         &         &         &         &         &         &         &         &         \\
264  &  188  &           &           &           & 1711.170$^{\ast \dag }$ &   1.065 &  -0.104 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   9.064  &    0.862  &    0.942  &   11.415  &    0.720  &    1.100  &   12.005  &    0.654  &    1.138  &   10.273  &    0.788  &    0.959 \\
\hline
\hline
\multicolumn{15}{l}{ Iridium $(Z= 77 )$} \\
161  &   84  &           &           &           & 1239.071$^{\ast \dag }$ &         &         & 1237.011$^{\ast \dag }$ &         &         & 1237.853$^{\ast \dag }$ &         &         & 1237.168$^{\ast \dag }$ &         &         \\
162  &   85  &           &           &           & 1248.506$^{\dag }$ &   9.435 &         & 1246.507$^{\dag }$ &   9.496 &         & 1247.487$^{\dag }$ &   9.634 &         & 1246.548$^{\ast \dag }$ &   9.380 &         \\
163  &   86  &           &           &           & 1260.494 &  11.988 &  21.423 & 1258.042$^{\dag}$ &  11.535 &  21.031 & 1258.956 &  11.469 &  21.103 & 1258.448$^{\dag}$ &  11.900 &  21.280 \\
164  &   87  &           &           &           & 1269.631 &   9.137 &  21.125 & 1267.328 &   9.286 &  20.821 & 1268.517 &   9.561 &  21.030 & 1267.575 &   9.127 &  21.027 \\
165  &   88  &           &           &           & 1281.447 &  11.816 &  20.953 & 1278.737 &  11.409 &  20.695 & 1279.897 &  11.380 &  20.941 & 1279.331 &  11.756 &  20.883 \\
166  &   89  &           &           &           & 1290.243 &   8.796 &  20.612 & 1287.756 &   9.019 &  20.428 & 1289.293 &   9.396 &  20.776 & 1288.168 &   8.837 &  20.593 \\
167  &   90  &  1304.741  &          &          &  1301.917  &   11.674  &   20.470  &  1299.051  &   11.295  &   20.314  &  1300.564  &   11.271  &   20.667  &  1299.802  &   11.634  &   20.471  \\
168  &   91  &  1314.411  &    9.669  &          &  1310.312  &    8.395  &   20.069  &  1307.699  &    8.648  &   19.943  &  1309.623  &    9.059  &   20.330  &  1308.288  &    8.486  &   20.120  \\
169  &   92  &  1325.905  &   11.494  &   21.164  &  1321.885  &   11.573  &   19.968  &  1318.931  &   11.232  &   19.880  &  1320.747  &   11.124  &   20.183  &  1319.833  &   11.545  &   20.031  \\
170  &   93  &           &           &           & 1330.080 &   8.195 &  19.768 & 1327.396 &   8.465 &  19.697 & 1329.286 &   8.539 &  19.663 & 1328.169 &   8.336 &  19.881 \\
171  &   94  &  1346.365  &          &   20.460  &  1341.335  &   11.255  &   19.450  &  1338.318  &   10.922  &   19.387  &  1339.873  &   10.587  &   19.126  &  1339.386  &   11.217  &   19.553  \\
172  &   95  &  1355.406  &    9.041  &          &  1349.300  &    7.965  &   19.220  &  1346.599  &    8.281  &   19.203  &  1348.171  &    8.298  &   18.885  &  1347.510  &    8.124  &   19.341  \\
173  &   96  &  1366.365  &   10.959  &   20.001  &  1360.262  &   10.962  &   18.927  &  1357.193  &   10.594  &   18.875  &  1358.388  &   10.217  &   18.515  &  1358.431  &   10.921  &   19.045  \\
174  &   97  &  1374.955  &    8.589  &   19.549  &  1367.926  &    7.664  &   18.626  &  1365.198  &    8.005  &   18.599  &  1366.415  &    8.027  &   18.244  &  1366.256  &    7.825  &   18.746  \\
175  &   98  &  1385.635  &   10.680  &   19.270  &  1378.668  &   10.742  &   18.406  &  1375.591  &   10.393  &   18.398  &  1376.449  &   10.034  &   18.061  &  1376.947  &   10.691  &   18.516  \\
176  &   99  &  1394.193  &    8.558  &   19.239  &  1385.962  &    7.294  &   18.036  &  1383.214  &    7.623  &   18.016  &  1384.121  &    7.672  &   17.706  &  1384.379  &    7.432  &   18.123  \\
177  &  100  &  1404.430  &   10.236  &   18.795  &  1396.555  &   10.593  &   17.887  &  1393.489  &   10.275  &   17.898  &  1394.047  &    9.926  &   17.598  &  1394.922  &   10.543  &   17.975  \\
178  &  101  &  1412.708  &    8.278  &   18.515  &  1403.433  &    6.878  &   17.471  &  1400.648  &    7.159  &   17.434  &  1401.278  &    7.231  &   17.157  &  1401.902  &    6.980  &   17.523  \\
179  &  102  &  1422.607  &    9.899  &   18.178  &  1413.942  &   10.509  &   17.387  &  1410.874  &   10.226  &   17.385  &  1411.169  &    9.891  &   17.122  &  1412.369  &   10.467  &   17.447  \\
180  &  103  &  1430.575  &    7.967  &   17.867  &  1420.419  &    6.477  &   16.986  &  1417.745  &    6.871  &   17.097  &  1418.152  &    6.983  &   16.874  &  1419.079  &    6.710  &   17.177  \\
181  &  104  &  1440.131  &    9.556  &   17.524  &  1430.860  &   10.441  &   16.918  &  1427.798  &   10.053  &   16.924  &  1427.864  &    9.712  &   16.695  &  1429.364  &   10.285  &   16.995  \\
182  &  105  &  1447.791  &    7.660  &   17.217  &  1437.214  &    6.354  &   16.795  &  1434.565  &    6.767  &   16.820  &  1434.727  &    6.863  &   16.575  &  1435.954  &    6.590  &   16.875  \\
183  &  106  &  1457.012  &    9.221  &   16.882  &  1447.350  &   10.136  &   16.490  &  1444.347  &    9.782  &   16.549  &  1444.197  &    9.470  &   16.333  &  1445.942  &    9.988  &   16.578  \\
184  &  107  &  1464.493  &    7.480  &   16.702  &  1453.570  &    6.220  &   16.356  &  1450.986  &    6.639  &   16.421  &  1450.930  &    6.733  &   16.203  &  1452.388  &    6.446  &   16.434  \\
185  &  108  &  1473.289  &    8.796  &   16.277  &  1463.444  &    9.874  &   16.094  &  1460.561  &    9.575  &   16.214  &  1460.216  &    9.286  &   16.019  &  1462.140  &    9.752  &   16.198  \\
186  &  109  &  1480.196  &    6.907  &   15.704  &  1469.529  &    6.085  &   15.959  &  1467.057  &    6.496  &   16.071  &  1466.811  &    6.595  &   15.881  &  1468.430  &    6.290  &   16.042  \\
187  &  110  &  1488.645  &    8.448  &   15.356  &  1479.171  &    9.642  &   15.727  &  1476.460  &    9.403  &   15.899  &  1475.948  &    9.137  &   15.732  &  1477.985  &    9.555  &   15.845  \\
188  &  111  &  1495.512  &    6.867  &   15.316  &  1485.209  &    6.038  &   15.680  &  1482.810  &    6.350  &   15.753  &  1482.392  &    6.444  &   15.581  &  1484.106  &    6.121  &   15.676  \\
189  &  112  &  1503.688  &    8.176  &   15.044  &  1494.554  &    9.345  &   15.383  &  1492.063  &    9.253  &   15.603  &  1491.406  &    9.014  &   15.458  &  1493.495  &    9.389  &   15.510  \\
190  &  113  &  1510.063  &    6.375  &   14.551  &  1500.476  &    5.922  &   15.267  &  1498.325  &    6.262  &   15.515  &  1497.796  &    6.390  &   15.404  &  1499.515  &    6.020  &   15.409  \\
191  &  114  &  1518.090  &    8.027  &   14.401  &  1509.587  &    9.111  &   15.033  &  1507.378  &    9.053  &   15.315  &  1506.588  &    8.792  &   15.182  &  1508.675  &    9.160  &   15.180  \\
192  &  115  &  1524.288  &    6.198  &   14.225  &  1515.416  &    5.829  &   14.940  &  1513.593  &    6.215  &   15.268  &  1512.930  &    6.342  &   15.134  &  1514.599  &    5.924  &   15.084  \\
193  &  116  &  1532.060  &    7.772  &   13.970  &  1524.271  &    8.855  &   14.684  &  1522.411  &    8.818  &   15.033  &  1521.481  &    8.551  &   14.893  &  1523.522  &    8.923  &   14.847  \\
194  &  117  &  1538.127  &    6.067  &   13.839  &  1530.008  &    5.737  &   14.592  &  1528.576  &    6.165  &   14.983  &  1527.737  &    6.256  &   14.807  &  1529.416  &    5.894  &   14.817  \\
195  &  118  &  1545.359  &    7.232  &   13.299  &  1538.600  &    8.592  &   14.329  &  1537.157  &    8.581  &   14.746  &  1536.050  &    8.313  &   14.569  &  1538.019  &    8.603  &   14.497  \\
196  &  119  &  1551.178  &    5.819  &   13.051  &  1544.235  &    5.635  &   14.227  &  1543.267  &    6.110  &   14.691  &  1542.180  &    6.130  &   14.443  &  1543.879  &    5.860  &   14.463  \\
197  &  120  &  1558.073  &    6.895  &   12.714  &  1552.561  &    8.326  &   13.961  &  1551.607  &    8.340  &   14.450  &  1550.227  &    8.047  &   14.177  &  1552.138  &    8.259  &   14.119  \\
198  &  121  &           &           &           & 1558.125 &   5.564 &  13.890 & 1557.664 &   6.057 &  14.397 & 1556.362 &   6.135 &  14.182 & 1557.935 &   5.797 &  14.056 \\
199  &  122  &  1570.352  &          &   12.279  &  1566.130  &    8.005  &   13.569  &  1565.741  &    8.077  &   14.134  &  1563.978  &    7.616  &   13.751  &  1565.838  &    7.903  &   13.700  \\
200  &  123  &           &           &           & 1571.659 &   5.529 &  13.534 & 1571.803 &   6.062 &  14.139 & 1570.025 &   6.047 &  13.663 & 1571.600 &   5.762 &  13.665 \\
201  &  124  &           &           &           & 1579.274 &   7.615 &  13.144 & 1579.529 &   7.726 &  13.788 & 1577.386 &   7.361 &  13.408 & 1579.060 &   7.460 &  13.222 \\
202  &  125  &           &           &           & 1584.788 &   5.514 &  13.129 & 1585.700 &   6.171 &  13.897 & 1583.529 &   6.143 &  13.504 & 1584.979 &   5.919 &  13.379 \\
203  &  126  &           &           &           & 1591.922 &   7.134 &  12.648 & 1592.951 &   7.251 &  13.422 & 1590.467 &   6.938 &  13.081 & 1591.719 &   6.740 &  12.659 \\
204  &  127  &           &           &           & 1593.811 &   1.889 &   9.023 & 1594.899 &   1.948 &   9.199 & 1591.946 &   1.479 &   8.417 & 1593.078 &   1.359 &   8.099 \\
205  &  128  &           &           &           & 1598.490 &   4.679 &   6.568 & 1599.010 &   4.111 &   6.059 & 1595.206 &   3.260 &   4.739 & 1596.905 &   3.827 &   5.186 \\
206  &  129  &           &           &           & 1600.270 &   1.780 &   6.459 & 1600.895 &   1.885 &   5.996 & 1596.599 &   1.393 &   4.653 & 1598.162 &   1.257 &   5.084 \\
207  &  130  &           &           &           & 1604.904 &   4.634 &   6.414 & 1605.037 &   4.142 &   6.027 & 1599.879 &   3.280 &   4.673 & 1601.981 &   3.819 &   5.076 \\
208  &  131  &           &           &           & 1606.594 &   1.690 &   6.324 & 1606.870 &   1.833 &   5.975 & 1601.193 &   1.314 &   4.594 & 1603.160 &   1.179 &   4.998 \\
209  &  132  &           &           &           & 1611.189 &   4.595 &   6.285 & 1611.032 &   4.162 &   5.995 & 1604.493 &   3.300 &   4.614 & 1606.963 &   3.803 &   4.982 \\
210  &  133  &           &           &           & 1612.791 &   1.602 &   6.197 & 1612.813 &   1.781 &   5.943 & 1605.727 &   1.234 &   4.534 & 1608.071 &   1.108 &   4.911 \\
211  &  134  &           &           &           & 1617.355 &   4.564 &   6.166 & 1616.995 &   4.182 &   5.963 & 1609.049 &   3.322 &   4.556 & 1611.854 &   3.783 &   4.891 \\
212  &  135  &           &           &           & 1618.867 &   1.512 &   6.076 & 1618.720 &   1.725 &   5.907 & 1610.206 &   1.157 &   4.479 & 1612.895 &   1.041 &   4.824 \\
213  &  136  &           &           &           & 1623.407 &   4.540 &   6.052 & 1622.919 &   4.199 &   5.924 & 1613.550 &   3.344 &   4.501 & 1616.654 &   3.759 &   4.800 \\
214  &  137  &           &           &           & 1624.823 &   1.416 &   5.956 & 1624.582 &   1.663 &   5.862 & 1614.633 &   1.083 &   4.427 & 1617.629 &   0.975 &   4.734 \\
215  &  138  &           &           &           & 1629.346 &   4.523 &   5.939 & 1628.795 &   4.213 &   5.876 & 1617.994 &   3.361 &   4.444 & 1621.366 &   3.737 &   4.712 \\
216  &  139  &           &           &           & 1630.656 &   1.310 &   5.833 & 1630.386 &   1.591 &   5.804 & 1619.002 &   1.008 &   4.369 & 1622.272 &   0.906 &   4.643 \\
217  &  140  &           &           &           & 1635.167 &   4.511 &   5.821 & 1634.613 &   4.227 &   5.818 & 1622.372 &   3.370 &   4.378 & 1625.968 &   3.696 &   4.602 \\
218  &  141  &           &           &           & 1636.360 &   1.193 &   5.704 & 1636.116 &   1.503 &   5.730 & 1623.297 &   0.925 &   4.295 & 1626.785 &   0.817 &   4.513 \\
219  &  142  &           &           &           & 1640.866 &   4.506 &   5.699 & 1640.357 &   4.241 &   5.744 & 1626.670 &   3.373 &   4.298 & 1630.438 &   3.653 &   4.470 \\
220  &  143  &           &           &           & 1641.928 &   1.062 &   5.568 & 1641.753 &   1.396 &   5.637 & 1627.495 &   0.825 &   4.198 & 1631.139 &   0.701 &   4.354 \\
221  &  144  &           &           &           & 1646.438 &   4.510 &   5.572 & 1646.014 &   4.261 &   5.657 & 1630.865 &   3.370 &   4.195 & 1634.752 &   3.613 &   4.314 \\
222  &  145  &           &           &           & 1647.355 &   0.917 &   5.427 & 1647.279 &   1.265 &   5.526 & 1631.558 &   0.693 &   4.063 & 1635.299 &   0.547 &   4.160 \\
223  &  146  &           &           &           & 1651.878 &   4.523 &   5.440 & 1651.567 &   4.288 &   5.553 & 1634.930 &   3.372 &   4.065 & 1638.884 &   3.585 &   4.132 \\
224  &  147  &           &           &           & 1652.782 &   0.904 &   5.427 & 1652.782 &   1.215 &   5.503 & 1635.638 &   0.708 &   4.080 & 1639.235 &   0.351 &   3.936 \\
225  &  148  &           &           &           & 1657.181 &   4.399 &   5.303 & 1657.006 &   4.224 &   5.439 & 1638.838 &   3.200 &   3.908 & 1642.816 &   3.581 &   3.932 \\
226  &  149  &           &           &           & 1658.085 &   0.904 &   5.303 & 1658.239 &   1.233 &   5.457 & 1639.537 &   0.699 &   3.899 & 1642.938 &   0.122 &   3.703 \\
227  &  150  &           &           &           & 1662.349 &   4.264 &   5.168 & 1662.326 &   4.087 &   5.320 & 1642.573 &   3.036 &   3.735 & 1646.540 &   3.602 &   3.724 \\
228  &  151  &           &           &           & 1663.235 &   0.886 &   5.150 & 1663.555 &   1.229 &   5.316 & 1643.230 &   0.657 &   3.693 & 1646.610 &   0.070 &   3.672 \\
229  &  152  &           &           &           & 1667.381 &   4.146 &   5.032 & 1667.527 &   3.972 &   5.201 & 1646.134 &   2.904 &   3.561 & 1650.068 &   3.458 &   3.528 \\
230  &  153  &           &           &           & 1668.235 &   0.854 &   5.000 & 1668.734 &   1.207 &   5.179 & 1646.721 &   0.587 &   3.491 & 1650.141 &   0.073 &   3.531 \\
231  &  154  &           &           &           & 1672.282 &   4.047 &   4.901 & 1672.616 &   3.882 &   5.089 & 1649.533 &   2.812 &   3.399 & 1653.418 &   3.277 &   3.350 \\
232  &  155  &           &           &           & 1673.137 &   0.855 &   4.902 & 1673.785 &   1.169 &   5.051 & 1650.032 &   0.499 &   3.311 & 1653.484 &   0.066 &   3.343 \\
233  &  156  &           &           &           & 1677.052 &   3.915 &   4.770 & 1677.600 &   3.815 &   4.984 & 1652.782 &   2.750 &   3.249 & 1656.609 &   3.125 &   3.191 \\
234  &  157  &           &           &           & 1677.908 &   0.856 &   4.771 & 1678.768 &   1.168 &   4.983 & 1653.276 &   0.494 &   3.244 & 1656.661 &   0.052 &   3.177 \\
235  &  158  &           &           &           & 1681.696 &   3.788 &   4.644 & 1682.487 &   3.719 &   4.887 & 1655.894 &   2.618 &   3.112 & 1659.657 &   2.996 &   3.048 \\
236  &  159  &           &           &           & 1682.541 &   0.845 &   4.633 & 1683.661 &   1.174 &   4.893 & 1656.374 &   0.480 &   3.098 & 1659.691 &   0.034 &   3.030 \\
237  &  160  &           &           &           & 1686.215 &   3.674 &   4.519 & 1687.280 &   3.619 &   4.793 & 1658.879 &   2.505 &   2.985 & 1662.573 &   2.882 &   2.916 \\
238  &  161  &           &           &           & 1687.037 &   0.822 &   4.496 & 1688.451 &   1.171 &   4.790 & 1659.337 &   0.458 &   2.963 & 1662.586 &   0.013 &   2.895 \\
239  &  162  &           &           &           & 1690.608 &   3.571 &   4.393 & 1691.983 &   3.532 &   4.703 & 1661.747 &   2.410 &   2.868 & 1665.366 &   2.780 &   2.793 \\
240  &  163  &           &           &           & 1691.397 &   0.789 &   4.360 & 1693.141 &   1.158 &   4.690 & 1662.175 &   0.428 &   2.838 & 1665.353 &  -0.013 &   2.767 \\
241  &  164  &           &           &           & 1694.876 &   3.479 &   4.268 & 1696.597 &   3.456 &   4.614 & 1664.505 &   2.330 &   2.758 & 1668.039 &   2.686 &   2.673 \\
242  &  165  &           &           &           & 1695.618 &   0.742 &   4.221 & 1697.733 &   1.136 &   4.592 & 1664.898 &   0.393 &   2.723 & 1668.026 &  -0.013 &   2.673 \\
243  &  166  &           &           &           & 1699.013 &   3.395 &   4.137 & 1701.122 &   3.389 &   4.525 & 1667.160 &   2.262 &   2.655 & 1670.593 &   2.567 &   2.554 \\
244  &  167  &           &           &           & 1699.696 &   0.683 &   4.078 & 1702.224 &   1.102 &   4.491 & 1667.517 &   0.357 &   2.619 & 1670.594 &   0.001 &   2.568 \\
245  &  168  &           &           &           & 1703.017 &   3.321 &   4.004 & 1705.556 &   3.332 &   4.434 & 1669.718 &   2.201 &   2.558 & 1673.026 &   2.432 &   2.433 \\
246  &  169  &           &           &           & 1703.626 &   0.609 &   3.930 & 1706.614 &   1.058 &   4.390 & 1670.039 &   0.321 &   2.522 & 1673.039 &   0.013 &   2.445 \\
247  &  170  &           &           &           & 1706.880 &   3.254 &   3.863 & 1709.894 &   3.280 &   4.338 & 1672.185 &   2.146 &   2.467 & 1675.334 &   2.295 &   2.308 \\
248  &  171  &           &           &           & 1707.398 &   0.518 &   3.772 & 1710.897 &   1.003 &   4.283 & 1672.471 &   0.286 &   2.432 & 1675.357 &   0.023 &   2.318 \\
249  &  172  &           &           &           & 1710.592 &   3.194 &   3.712 & 1714.132 &   3.235 &   4.238 & 1674.565 &   2.094 &   2.380 & 1677.508 &   2.151 &   2.174 \\
250  &  173  &           &           &           & 1711.000 &   0.408 &   3.602 & 1715.066 &   0.934 &   4.169 & 1674.819 &   0.254 &   2.348 & 1677.537 &   0.029 &   2.180 \\
251  &  174  &           &           &           & 1714.140 &   3.140 &   3.548 & 1718.261 &   3.195 &   4.129 & 1676.861 &   2.042 &   2.296 & 1679.539 &   2.002 &   2.031 \\
252  &  175  &           &           &           & 1714.415 &   0.275 &   3.415 & 1719.112 &   0.851 &   4.046 & 1677.085 &   0.224 &   2.266 & 1679.568 &   0.029 &   2.031 \\
253  &  176  &           &           &           & 1717.505 &   3.090 &   3.365 & 1722.271 &   3.159 &   4.010 & 1679.074 &   1.989 &   2.213 & 1681.413 &   1.845 &   1.874 \\
254  &  177  &           &           &           & 1717.618 &   0.113 &   3.203 & 1723.021 &   0.750 &   3.909 & 1679.270 &   0.196 &   2.185 & 1681.430 &   0.017 &   1.862 \\
255  &  178  &           &           &           & 1720.660 &   3.042 &   3.155 & 1726.147 &   3.126 &   3.876 & 1681.200 &   1.930 &   2.126 & 1683.113 &   1.683 &   1.700 \\
256  &  179  &           &           &           & 1720.567 &  -0.093 &   2.949 & 1726.775 &   0.628 &   3.754 & 1681.370 &   0.170 &   2.100 & 1683.100 &  -0.013 &   1.670 \\
257  &  180  &           &           &           & 1723.562 &   2.995 &   2.902 & 1729.868 &   3.093 &   3.721 & 1683.236 &   1.866 &   2.036 & 1684.614 &   1.514 &   1.501 \\
258  &  181  &           &           &           & 1723.189 &  -0.373 &   2.622 & 1730.345 &   0.477 &   3.570 & 1683.378 &   0.142 &   2.008 & 1684.543 &  -0.071 &   1.443 \\
259  &  182  &           &           &           & 1726.129 &   2.940 &   2.567 & 1733.403 &   3.058 &   3.535 & 1685.170 &   1.792 &   1.934 & 1685.884 &   1.341 &   1.270 \\
260  &  183  &           &           &           & 1725.332 &  -0.797 &   2.143 & 1733.768 &   0.365 &   3.423 & 1685.280$^{\dag}$ &   0.110 &   1.902 & 1685.713$^{\dag}$ &  -0.171 &   1.170 \\
261  &  184  &           &           &           & 1728.066 &   2.734 &   1.937 & 1736.693 &   2.925 &   3.290 & 1686.983$^{\dag}$ &   1.703 &   1.813 & 1686.877$^{\dag}$ &   1.164 &   0.993 \\
262  &  185  &           &           &           & 1726.945 &  -1.121 &   1.613 & 1735.638 &  -1.055 &   1.870 & 1685.697$^{\dag}$ &  -1.286 &   0.417 & 1685.310$^{\ast \dag }$ &  -1.567 &  -0.403 \\
263  &  186  &           &           &           & 1728.482 &   1.537 &   0.416 & 1736.411$^{\ast \dag }$ &   0.773 &  -0.282 & 1684.991$^{\ast \dag }$ &  -0.706 &  -1.992 &         &         &         \\
264  &  187  &           &           &           & 1727.355 &  -1.127 &   0.410 &         &         &         &         &         &         &         &         &         \\
265  &  188  &           &           &           & 1728.491 &   1.136 &   0.009 &         &         &         &         &         &         &         &         &         \\
266  &  189  &           &           &           & 1727.354$^{\ast}$ &  -1.137 &  -0.001 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   8.122  &    0.980  &    0.833  &   10.519  &    0.780  &    1.010  &   10.492  &    0.658  &    1.031  &    9.341  &    0.891  &    0.859 \\
\hline
\hline
\multicolumn{15}{l}{ Platinum $(Z= 78 )$} \\
163  &   85  &           &           &           & 1249.118$^{\ast \dag }$ &         &         & 1247.101$^{\ast \dag }$ &         &         & 1248.135$^{\ast \dag }$ &         &         & 1247.044$^{\ast \dag }$ &         &         \\
164  &   86  &           &           &           & 1261.407$^{\ast \dag }$ &  12.289 &         & 1258.941$^{\ast \dag }$ &  11.840 &         & 1259.908$^{\dag }$ &  11.773 &         & 1259.254$^{\ast \dag }$ &  12.210 &         \\
165  &   87  &           &           &           & 1270.866$^{\dag}$ &   9.459 &  21.748 & 1268.544$^{\dag}$ &   9.603 &  21.443 & 1269.749$^{\dag}$ &   9.841 &  21.614 & 1268.710$^{\dag}$ &   9.456 &  21.666 \\
166  &   88  &           &           &           & 1282.978 &  12.112 &  21.571 & 1280.255 &  11.711 &  21.314 & 1281.417 &  11.668 &  21.509 & 1280.770$^{\dag}$ &  12.060 &  21.516 \\
167  &   89  &           &           &           & 1292.090 &   9.112 &  21.224 & 1289.588 &   9.333 &  21.044 & 1291.080 &   9.663 &  21.331 & 1289.930 &   9.160 &  21.220 \\
168  &   90  &  1305.968  &          &          &  1304.056  &   11.966  &   21.078  &  1301.181  &   11.593  &   20.926  &  1302.631  &   11.551  &   21.214  &  1301.865  &   11.935  &   21.095  \\
169  &   91  &           &           &           & 1312.754 &   8.698 &  20.664 & 1310.134 &   8.953 &  20.546 & 1311.932 &   9.301 &  20.852 & 1310.661 &   8.796 &  20.731 \\
170  &   92  &  1327.400  &          &   21.432  &  1324.617  &   11.863  &   20.561  &  1321.649  &   11.515  &   20.468  &  1323.342  &   11.410  &   20.711  &  1322.506  &   11.845  &   20.641  \\
171  &   93  &  1336.642  &    9.242  &          &  1333.104  &    8.487  &   20.350  &  1330.406  &    8.757  &   20.272  &  1332.191  &    8.849  &   20.259  &  1331.141  &    8.635  &   20.480  \\
172  &   94  &  1348.351  &   11.708  &   20.951  &  1344.642  &   11.538  &   20.025  &  1341.606  &   11.200  &   19.957  &  1343.090  &   10.899  &   19.748  &  1342.653  &   11.512  &   20.147  \\
173  &   95  &  1357.255  &    8.904  &   20.613  &  1352.898  &    8.256  &   19.794  &  1350.175  &    8.569  &   19.769  &  1351.703  &    8.613  &   19.512  &  1351.074  &    8.421  &   19.933  \\
174  &   96  &  1368.704  &   11.449  &   20.354  &  1364.127  &   11.229  &   19.485  &  1361.052  &   10.877  &   19.446  &  1362.222  &   10.519  &   19.132  &  1362.277  &   11.203  &   19.624  \\
175  &   97  &  1377.167  &    8.462  &   19.912  &  1372.080  &    7.953  &   19.182  &  1369.344  &    8.292  &   19.169  &  1370.556  &    8.334  &   18.853  &  1370.397  &    8.120  &   19.323  \\
176  &   98  &  1388.463  &   11.296  &   19.759  &  1383.075  &   10.995  &   18.948  &  1379.997  &   10.653  &   18.945  &  1380.882  &   10.326  &   18.660  &  1381.361  &   10.964  &   19.084  \\
177  &   99  &  1396.970  &    8.507  &   19.804  &  1390.658  &    7.583  &   18.578  &  1387.907  &    7.910  &   18.563  &  1388.847  &    7.965  &   18.291  &  1389.088  &    7.727  &   18.691  \\
178  &  100  &  1407.669  &   10.698  &   19.206  &  1401.495  &   10.837  &   18.420  &  1398.426  &   10.519  &   18.429  &  1399.059  &   10.212  &   18.177  &  1399.898  &   10.810  &   18.537  \\
179  &  101  &  1416.011  &    8.342  &   19.041  &  1408.664  &    7.169  &   18.006  &  1405.870  &    7.444  &   17.963  &  1406.555  &    7.496  &   17.708  &  1407.170  &    7.272  &   18.082  \\
180  &  102  &  1426.244  &   10.233  &   18.576  &  1419.407  &   10.743  &   17.912  &  1416.340  &   10.470  &   17.914  &  1416.734  &   10.179  &   17.675  &  1417.906  &   10.736  &   18.008  \\
181  &  103  &  1434.267  &    8.022  &   18.256  &  1426.188  &    6.781  &   17.524  &  1423.501  &    7.161  &   17.631  &  1423.989  &    7.255  &   17.434  &  1424.885  &    6.979  &   17.715  \\
182  &  104  &  1444.125  &    9.858  &   17.881  &  1436.843  &   10.655  &   17.436  &  1433.788  &   10.287  &   17.448  &  1433.963  &    9.974  &   17.229  &  1435.429  &   10.544  &   17.523  \\
183  &  105  &  1451.801  &    7.676  &   17.535  &  1443.491  &    6.648  &   17.303  &  1440.818  &    7.030  &   17.317  &  1441.093  &    7.130  &   17.104  &  1442.279  &    6.850  &   17.394  \\
184  &  106  &  1461.431  &    9.630  &   17.307  &  1453.842  &   10.351  &   16.999  &  1450.834  &   10.016  &   17.046  &  1450.818  &    9.725  &   16.855  &  1452.522  &   10.243  &   17.093  \\
185  &  107  &  1468.859  &    7.427  &   17.058  &  1460.342  &    6.500  &   16.851  &  1457.721  &    6.887  &   16.903  &  1457.817  &    6.999  &   16.724  &  1459.224  &    6.702  &   16.945  \\
186  &  108  &  1478.106  &    9.247  &   16.675  &  1470.436  &   10.094  &   16.594  &  1467.524  &    9.803  &   16.690  &  1467.353  &    9.536  &   16.535  &  1469.226  &   10.002  &   16.704  \\
187  &  109  &  1484.998  &    6.892  &   16.140  &  1476.778  &    6.342  &   16.436  &  1474.264  &    6.740  &   16.543  &  1474.211  &    6.858  &   16.394  &  1475.768  &    6.542  &   16.544  \\
188  &  110  &  1494.206  &    9.207  &   16.100  &  1486.648  &    9.870  &   16.212  &  1483.890  &    9.626  &   16.366  &  1483.594  &    9.383  &   16.241  &  1485.570  &    9.802  &   16.344  \\
189  &  111  &  1500.925  &    6.719  &   15.927  &  1492.853  &    6.205  &   16.075  &  1490.479  &    6.589  &   16.215  &  1490.301  &    6.707  &   16.090  &  1491.941  &    6.371  &   16.173  \\
190  &  112  &  1509.834  &    8.909  &   15.628  &  1502.493  &    9.640  &   15.845  &  1499.951  &    9.472  &   16.061  &  1499.557  &    9.256  &   15.963  &  1501.572  &    9.631  &   16.002  \\
191  &  113  &  1516.297  &    6.463  &   15.372  &  1508.623  &    6.130  &   15.770  &  1506.421  &    6.470  &   15.942  &  1506.219  &    6.662  &   15.918  &  1507.841  &    6.269  &   15.900  \\
192  &  114  &  1524.959  &    8.662  &   15.125  &  1517.979  &    9.356  &   15.486  &  1515.716  &    9.295  &   15.765  &  1515.242  &    9.023  &   15.685  &  1517.238  &    9.397  &   15.666  \\
193  &  115  &  1531.221  &    6.263  &   14.924  &  1524.028  &    6.049  &   15.405  &  1522.143  &    6.427  &   15.722  &  1521.851  &    6.609  &   15.632  &  1523.392  &    6.154  &   15.551  \\
194  &  116  &  1539.573  &    8.352  &   14.614  &  1533.106  &    9.078  &   15.127  &  1531.189  &    9.046  &   15.473  &  1530.635  &    8.784  &   15.393  &  1532.563  &    9.171  &   15.325  \\
195  &  117  &  1545.678  &    6.105  &   14.457  &  1539.068  &    5.962  &   15.040  &  1537.571  &    6.382  &   15.428  &  1537.159  &    6.524  &   15.308  &  1538.689  &    6.126  &   15.297  \\
196  &  118  &  1553.600  &    7.922  &   14.027  &  1547.869  &    8.801  &   14.763  &  1546.364  &    8.793  &   15.175  &  1545.702  &    8.543  &   15.067  &  1547.532  &    8.843  &   14.969  \\
197  &  119  &  1559.446  &    5.847  &   13.769  &  1553.734  &    5.865  &   14.666  &  1552.697  &    6.333  &   15.126  &  1552.025  &    6.323  &   14.866  &  1553.625  &    6.093  &   14.936  \\
198  &  120  &  1567.002  &    7.556  &   13.402  &  1562.254  &    8.520  &   14.385  &  1561.231  &    8.534  &   14.867  &  1560.343  &    8.318  &   14.641  &  1562.113  &    8.488  &   14.581  \\
199  &  121  &  1572.558  &    5.556  &   13.112  &  1568.039  &    5.785  &   14.305  &  1567.504  &    6.273  &   14.807  &  1566.698  &    6.355  &   14.673  &  1568.144  &    6.031  &   14.519  \\
200  &  122  &  1579.840  &    7.282  &   12.838  &  1576.234  &    8.195  &   13.980  &  1575.768  &    8.264  &   14.537  &  1574.460  &    7.762  &   14.117  &  1576.262  &    8.118  &   14.149  \\
201  &  123  &  1585.052  &    5.212  &   12.494  &  1581.968  &    5.734  &   13.929  &  1582.040  &    6.272  &   14.536  &  1580.705  &    6.245  &   14.007  &  1582.244  &    5.982  &   14.100  \\
202  &  124  &  1592.075  &    7.023  &   12.236  &  1589.763  &    7.795  &   13.529  &  1589.937  &    7.897  &   14.169  &  1588.227  &    7.522  &   13.767  &  1589.919  &    7.675  &   13.657  \\
203  &  125  &           &           &           & 1595.474 &   5.711 &  13.506 & 1596.269 &   6.332 &  14.229 & 1594.578 &   6.351 &  13.873 & 1596.040 &   6.121 &  13.796 \\
204  &  126  &           &           &           & 1602.759 &   7.285 &  12.996 & 1603.673 &   7.404 &  13.736 & 1601.681 &   7.103 &  13.454 & 1602.961 &   6.921 &  13.042 \\
205  &  127  &           &           &           & 1604.809 &   2.050 &   9.335 & 1605.780 &   2.107 &   9.511 & 1603.379 &   1.698 &   8.801 & 1604.528 &   1.567 &   8.488 \\
206  &  128  &           &           &           & 1609.696 &   4.887 &   6.937 & 1610.097 &   4.317 &   6.424 & 1606.865 &   3.486 &   5.184 & 1608.608 &   4.080 &   5.647 \\
207  &  129  &           &           &           & 1611.638 &   1.942 &   6.829 & 1612.144 &   2.047 &   6.364 & 1608.477 &   1.612 &   5.098 & 1610.076 &   1.468 &   5.548 \\
208  &  130  &           &           &           & 1616.474 &   4.836 &   6.778 & 1616.486 &   4.342 &   6.389 & 1611.981 &   3.504 &   5.116 & 1614.144 &   4.068 &   5.536 \\
209  &  131  &           &           &           & 1618.330 &   1.856 &   6.692 & 1618.484 &   1.998 &   6.340 & 1613.514 &   1.533 &   5.037 & 1615.537 &   1.393 &   5.461 \\
210  &  132  &           &           &           & 1623.117 &   4.787 &   6.643 & 1622.840 &   4.356 &   6.354 & 1617.033 &   3.519 &   5.052 & 1619.582 &   4.045 &   5.438 \\
211  &  133  &           &           &           & 1624.889 &   1.772 &   6.559 & 1624.790 &   1.950 &   6.306 & 1618.488 &   1.455 &   4.974 & 1620.908 &   1.326 &   5.371 \\
212  &  134  &           &           &           & 1629.637 &   4.748 &   6.520 & 1629.157 &   4.367 &   6.317 & 1622.024 &   3.536 &   4.991 & 1624.928 &   4.020 &   5.346 \\
213  &  135  &           &           &           & 1631.322 &   1.685 &   6.433 & 1631.056 &   1.899 &   6.266 & 1623.404 &   1.380 &   4.916 & 1626.191 &   1.263 &   5.283 \\
214  &  136  &           &           &           & 1636.037 &   4.715 &   6.400 & 1635.431 &   4.375 &   6.274 & 1626.957 &   3.553 &   4.933 & 1630.179 &   3.988 &   5.251 \\
215  &  137  &           &           &           & 1637.628 &   1.591 &   6.306 & 1637.272 &   1.841 &   6.216 & 1628.262 &   1.305 &   4.858 & 1631.376 &   1.197 &   5.185 \\
216  &  138  &           &           &           & 1642.316 &   4.688 &   6.279 & 1641.652 &   4.380 &   6.221 & 1631.826 &   3.564 &   4.869 & 1635.326 &   3.950 &   5.147 \\
217  &  139  &           &           &           & 1643.805 &   1.489 &   6.177 & 1643.425 &   1.773 &   6.153 & 1633.057 &   1.231 &   4.795 & 1636.449 &   1.123 &   5.073 \\
218  &  140  &           &           &           & 1648.471 &   4.666 &   6.155 & 1647.806 &   4.381 &   6.154 & 1636.623 &   3.566 &   4.797 & 1640.354 &   3.905 &   5.028 \\
219  &  141  &           &           &           & 1649.843 &   1.372 &   6.038 & 1649.495 &   1.689 &   6.070 & 1637.770 &   1.147 &   4.713 & 1641.387 &   1.033 &   4.938 \\
220  &  142  &           &           &           & 1654.495 &   4.652 &   6.024 & 1653.880 &   4.385 &   6.074 & 1641.331 &   3.561 &   4.708 & 1645.244 &   3.857 &   4.890 \\
221  &  143  &           &           &           & 1655.735 &   1.240 &   5.892 & 1655.461 &   1.581 &   5.966 & 1642.375 &   1.044 &   4.605 & 1646.157 &   0.913 &   4.770 \\
222  &  144  &           &           &           & 1660.381 &   4.646 &   5.886 & 1659.854 &   4.393 &   5.974 & 1645.926 &   3.551 &   4.595 & 1649.969 &   3.812 &   4.725 \\
223  &  145  &           &           &           & 1661.473 &   1.092 &   5.738 & 1661.301 &   1.447 &   5.840 & 1646.829 &   0.903 &   4.454 & 1650.725 &   0.756 &   4.568 \\
224  &  146  &           &           &           & 1666.124 &   4.651 &   5.743 & 1665.712 &   4.411 &   5.858 & 1650.376 &   3.547 &   4.450 & 1654.506 &   3.781 &   4.537 \\
225  &  147  &           &           &           & 1667.120 &   0.996 &   5.647 & 1667.013 &   1.301 &   5.712 & 1651.227 &   0.851 &   4.398 & 1655.059 &   0.553 &   4.334 \\
226  &  148  &           &           &           & 1671.722 &   4.602 &   5.598 & 1671.442 &   4.429 &   5.730 & 1654.650 &   3.423 &   4.274 & 1658.832 &   3.773 &   4.326 \\
227  &  149  &           &           &           & 1672.722 &   1.000 &   5.602 & 1672.767 &   1.325 &   5.754 & 1655.497 &   0.847 &   4.270 & 1659.149 &   0.317 &   4.090 \\
228  &  150  &           &           &           & 1677.173 &   4.451 &   5.451 & 1677.038 &   4.271 &   5.596 & 1658.729 &   3.232 &   4.079 & 1662.942 &   3.793 &   4.110 \\
229  &  151  &           &           &           & 1678.163 &   0.990 &   5.441 & 1678.367 &   1.329 &   5.600 & 1659.539 &   0.810 &   4.042 & 1663.149 &   0.207 &   4.000 \\
230  &  152  &           &           &           & 1682.481 &   4.318 &   5.308 & 1682.506 &   4.139 &   5.468 & 1662.619 &   3.080 &   3.890 & 1666.846 &   3.697 &   3.904 \\
231  &  153  &           &           &           & 1683.445 &   0.964 &   5.282 & 1683.820 &   1.314 &   5.453 & 1663.362 &   0.743 &   3.823 & 1667.059 &   0.213 &   3.910 \\
232  &  154  &           &           &           & 1687.650 &   4.205 &   5.169 & 1687.855 &   4.035 &   5.349 & 1666.337 &   2.975 &   3.718 & 1670.563 &   3.504 &   3.717 \\
233  &  155  &           &           &           & 1688.576 &   0.926 &   5.131 & 1689.139 &   1.284 &   5.319 & 1666.994 &   0.657 &   3.632 & 1670.774 &   0.211 &   3.715 \\
234  &  156  &           &           &           & 1692.686 &   4.110 &   5.036 & 1693.096 &   3.957 &   5.241 & 1669.902 &   2.908 &   3.565 & 1674.115 &   3.341 &   3.552 \\
235  &  157  &           &           &           & 1693.603 &   0.917 &   5.027 & 1694.338 &   1.242 &   5.199 & 1670.500 &   0.598 &   3.506 & 1674.316 &   0.201 &   3.542 \\
236  &  158  &           &           &           & 1697.591 &   3.988 &   4.905 & 1698.236 &   3.898 &   5.140 & 1673.329 &   2.829 &   3.427 & 1677.518 &   3.202 &   3.403 \\
237  &  159  &           &           &           & 1698.510 &   0.919 &   4.907 & 1699.478 &   1.242 &   5.140 & 1673.919 &   0.590 &   3.419 & 1677.704 &   0.186 &   3.388 \\
238  &  160  &           &           &           & 1702.370 &   3.860 &   4.779 & 1703.284 &   3.806 &   5.048 & 1676.630 &   2.711 &   3.301 & 1680.784 &   3.080 &   3.266 \\
239  &  161  &           &           &           & 1703.281 &   0.911 &   4.771 & 1704.536 &   1.252 &   5.058 & 1677.206 &   0.576 &   3.287 & 1680.952 &   0.168 &   3.248 \\
240  &  162  &           &           &           & 1707.023 &   3.742 &   4.653 & 1708.242 &   3.706 &   4.958 & 1679.816 &   2.610 &   3.186 & 1683.920 &   2.968 &   3.136 \\
241  &  163  &           &           &           & 1707.916 &   0.893 &   4.635 & 1709.496 &   1.254 &   4.960 & 1680.372 &   0.556 &   3.166 & 1684.066 &   0.146 &   3.114 \\
242  &  164  &           &           &           & 1711.549 &   3.633 &   4.526 & 1713.113 &   3.617 &   4.871 & 1682.894 &   2.522 &   3.078 & 1686.931 &   2.865 &   3.011 \\
243  &  165  &           &           &           & 1712.414 &   0.865 &   4.498 & 1714.361 &   1.248 &   4.865 & 1683.428 &   0.534 &   3.056 & 1687.050 &   0.119 &   2.984 \\
244  &  166  &           &           &           & 1715.948 &   3.534 &   4.399 & 1717.897 &   3.536 &   4.784 & 1685.872 &   2.444 &   2.978 & 1689.818 &   2.768 &   2.887 \\
245  &  167  &           &           &           & 1716.772 &   0.824 &   4.358 & 1719.131 &   1.234 &   4.770 & 1686.381 &   0.509 &   2.953 & 1689.931 &   0.113 &   2.881 \\
246  &  168  &           &           &           & 1720.214 &   3.442 &   4.266 & 1722.592 &   3.461 &   4.695 & 1688.756 &   2.375 &   2.884 & 1692.577 &   2.646 &   2.759 \\
247  &  169  &           &           &           & 1720.986 &   0.772 &   4.214 & 1723.804 &   1.212 &   4.673 & 1689.241 &   0.485 &   2.860 & 1692.708 &   0.131 &   2.777 \\
248  &  170  &           &           &           & 1724.341 &   3.355 &   4.127 & 1727.196 &   3.392 &   4.604 & 1691.551 &   2.310 &   2.795 & 1695.205 &   2.497 &   2.628 \\
249  &  171  &           &           &           & 1725.046 &   0.705 &   4.060 & 1728.375 &   1.179 &   4.571 & 1692.012 &   0.461 &   2.771 & 1695.351 &   0.146 &   2.643 \\
250  &  172  &           &           &           & 1728.320 &   3.274 &   3.979 & 1731.701 &   3.326 &   4.505 & 1694.260 &   2.248 &   2.709 & 1697.693 &   2.342 &   2.488 \\
251  &  173  &           &           &           & 1728.943 &   0.623 &   3.897 & 1732.839 &   1.138 &   4.464 & 1694.699 &   0.439 &   2.687 & 1697.850 &   0.157 &   2.499 \\
252  &  174  &           &           &           & 1732.139 &   3.196 &   3.819 & 1736.102 &   3.263 &   4.401 & 1696.883 &   2.184 &   2.623 & 1700.030 &   2.180 &   2.337 \\
253  &  175  &           &           &           & 1732.658 &   0.519 &   3.715 & 1737.186 &   1.084 &   4.347 & 1697.303 &   0.420 &   2.604 & 1700.193 &   0.163 &   2.343 \\
254  &  176  &           &           &           & 1735.779 &   3.121 &   3.640 & 1740.388 &   3.202 &   4.286 & 1699.422 &   2.119 &   2.539 & 1702.203 &   2.010 &   2.173 \\
255  &  177  &           &           &           & 1736.169 &   0.390 &   3.511 & 1741.405 &   1.017 &   4.219 & 1699.824 &   0.402 &   2.521 & 1702.361 &   0.158 &   2.168 \\
256  &  178  &           &           &           & 1739.214 &   3.045 &   3.435 & 1744.545 &   3.140 &   4.157 & 1701.873 &   2.049 &   2.451 & 1704.192 &   1.831 &   1.989 \\
257  &  179  &           &           &           & 1739.436 &   0.222 &   3.267 & 1745.478 &   0.933 &   4.073 & 1702.257 &   0.384 &   2.433 & 1704.327 &   0.135 &   1.966 \\
258  &  180  &           &           &           & 1742.402 &   2.966 &   3.188 & 1748.553 &   3.075 &   4.008 & 1704.228 &   1.971 &   2.355 & 1705.973 &   1.646 &   1.781 \\
259  &  181  &           &           &           & 1742.390 &  -0.012 &   2.954 & 1749.377 &   0.824 &   3.899 & 1704.593 &   0.365 &   2.336 & 1706.057 &   0.084 &   1.730 \\
260  &  182  &           &           &           & 1745.267 &   2.877 &   2.865 & 1752.382 &   3.005 &   3.829 & 1706.477 &   1.884 &   2.249 & 1707.515 &   1.458 &   1.542 \\
261  &  183  &           &           &           & 1744.815 &  -0.452 &   2.425 & 1753.062 &   0.680 &   3.685 & 1706.819 &   0.342 &   2.226 & 1707.503 &  -0.012 &   1.446 \\
262  &  184  &           &           &           & 1747.530 &   2.715 &   2.263 & 1755.979 &   2.917 &   3.597 & 1708.601$^{\dag}$ &   1.782 &   2.124 & 1708.770 &   1.267 &   1.255 \\
263  &  185  &           &           &           & 1746.398 &  -1.132 &   1.583 & 1754.910 &  -1.069 &   1.848 & 1707.328$^{\dag}$ &  -1.273 &   0.509 & 1707.215$^{\ast}$ &  -1.555 &  -0.288 \\
264  &  186  &           &           &           & 1748.019 &   1.621 &   0.489 & 1755.788$^{\ast \dag }$ &   0.878 &  -0.191 & 1706.662$^{\ast \dag }$ &  -0.666 &  -1.939 &         &         &         \\
265  &  187  &           &           &           & 1746.885 &  -1.134 &   0.487 &         &         &         &         &         &         &         &         &         \\
266  &  188  &           &           &           & 1748.120 &   1.235 &   0.101 &         &         &         &         &         &         &         &         &         \\
267  &  189  &           &           &           & 1746.984 &  -1.136 &   0.099 &         &         &         &         &         &         &         &         &         \\
268  &  190  &           &           &           & 1748.063$^{\ast \dag }$ &   1.079 &  -0.057 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   6.213  &    0.695  &    0.768  &    8.504  &    0.601  &    0.995  &    8.376  &    0.540  &    0.964  &    7.263  &    0.632  &    0.811 \\
\hline
\hline
\multicolumn{15}{l}{ Gold $(Z= 79 )$} \\
164  &   85  &           &           &           & 1247.332$^{\ast \dag }$ &         &         & 1245.217$^{\ast \dag }$ &         &         & 1246.419$^{\ast \dag }$ &         &         & 1244.880$^{\ast \dag }$ &         &         \\
165  &   86  &           &           &           & 1259.914$^{\ast \dag }$ &  12.582 &         & 1257.352$^{\ast \dag }$ &  12.135 &         & 1258.487$^{\ast \dag }$ &  12.068 &         & 1257.391$^{\ast \dag }$ &  12.511 &         \\
166  &   87  &           &           &           & 1269.676$^{\dag}$ &   9.762 &  22.344 & 1267.255$^{\ast \dag }$ &   9.903 &  22.038 & 1268.616$^{\dag}$ &  10.129 &  22.197 & 1267.158$^{\ast \dag }$ &   9.767 &  22.278 \\
167  &   88  &           &           &           & 1282.072$^{\dag}$ &  12.396 &  22.158 & 1279.251$^{\dag}$ &  11.996 &  21.899 & 1280.564 &  11.948 &  22.077 & 1279.511$^{\dag}$ &  12.353 &  22.120 \\
168  &   89  &           &           &           & 1291.475 &   9.403 &  21.799 & 1288.871 &   9.620 &  21.616 & 1290.510 &   9.946 &  21.894 & 1288.969$^{\dag}$ &   9.458 &  21.811 \\
169  &   90  &           &           &           & 1303.717 &  12.242 &  21.645 & 1300.739 &  11.868 &  21.488 & 1302.366 &  11.856 &  21.802 & 1301.191 &  12.222 &  21.680 \\
170  &   91  &           &           &           & 1312.694 &   8.977 &  21.219 & 1309.967 &   9.228 &  21.096 & 1311.973 &   9.607 &  21.463 & 1310.274 &   9.083 &  21.305 \\
171  &   92  &  1325.952  &          &          &  1324.827  &   12.133  &   21.110  &  1321.750  &   11.783  &   21.011  &  1323.675  &   11.702  &   21.309  &  1322.399  &   12.125  &   21.208  \\
172  &   93  &  1335.781  &    9.829  &          &  1333.584  &    8.757  &   20.890  &  1330.776  &    9.026  &   20.809  &  1332.821  &    9.146  &   20.848  &  1331.313  &    8.914  &   21.039  \\
173  &   94  &  1347.365  &   11.583  &   21.413  &  1345.386  &   11.802  &   20.559  &  1342.237  &   11.461  &   20.487  &  1344.000  &   11.179  &   20.325  &  1343.100  &   11.787  &   20.701  \\
174  &   95  &           &           &           & 1353.907 &   8.521 &  20.323 & 1351.070 &   8.833 &  20.294 & 1352.895 &   8.895 &  20.074 & 1351.795 &   8.695 &  20.482 \\
175  &   96  &  1368.075  &          &   20.711  &  1365.393  &   11.486  &   20.007  &  1362.203  &   11.133  &   19.966  &  1363.682  &   10.787  &   19.682  &  1363.265  &   11.470  &   20.165  \\
176  &   97  &  1377.267  &    9.191  &          &  1373.606  &    8.213  &   19.699  &  1370.752  &    8.549  &   19.682  &  1372.283  &    8.601  &   19.388  &  1371.654  &    8.389  &   19.859  \\
177  &   98  &  1388.364  &   11.097  &   20.289  &  1384.853  &   11.247  &   19.460  &  1381.656  &   10.904  &   19.453  &  1382.870  &   10.587  &   19.188  &  1382.881  &   11.227  &   19.616  \\
178  &   99  &  1397.192  &    8.828  &   19.926  &  1392.690  &    7.837  &   19.084  &  1389.819  &    8.163  &   19.067  &  1391.110  &    8.240  &   18.827  &  1390.872  &    7.991  &   19.218  \\
179  &  100  &  1407.950  &   10.757  &   19.586  &  1403.775  &   11.085  &   18.922  &  1400.584  &   10.765  &   18.928  &  1401.578  &   10.468  &   18.708  &  1401.942  &   11.070  &   19.061  \\
180  &  101  &  1416.658  &    8.708  &   19.466  &  1411.193  &    7.418  &   18.503  &  1408.273  &    7.689  &   18.454  &  1409.394  &    7.816  &   18.284  &  1409.471  &    7.529  &   18.599  \\
181  &  102  &  1426.974  &   10.316  &   19.025  &  1422.180  &   10.987  &   18.405  &  1418.987  &   10.714  &   18.403  &  1419.815  &   10.421  &   18.237  &  1420.465  &   10.994  &   18.523  \\
182  &  103  &  1435.478  &    8.504  &   18.821  &  1429.207  &    7.027  &   18.014  &  1426.391  &    7.404  &   18.118  &  1427.379  &    7.564  &   17.985  &  1427.696  &    7.231  &   18.225  \\
183  &  104  &  1445.437  &    9.958  &   18.463  &  1440.102  &   10.895  &   17.922  &  1436.916  &   10.525  &   17.929  &  1437.615  &   10.236  &   17.800  &  1438.495  &   10.799  &   18.030  \\
184  &  105  &  1453.636  &    8.199  &   18.158  &  1446.991  &    6.889  &   17.784  &  1444.182  &    7.266  &   17.791  &  1445.050  &    7.435  &   17.671  &  1445.592  &    7.097  &   17.896  \\
185  &  106  &  1463.247  &    9.610  &   17.810  &  1457.580  &   10.589  &   17.478  &  1454.433  &   10.251  &   17.517  &  1455.042  &    9.992  &   17.427  &  1456.085  &   10.493  &   17.590  \\
186  &  107  &  1471.175  &    7.928  &   17.539  &  1464.316  &    6.736  &   17.325  &  1461.552  &    7.119  &   17.370  &  1462.336  &    7.294  &   17.286  &  1463.029  &    6.944  &   17.437  \\
187  &  108  &  1480.560  &    9.385  &   17.314  &  1474.645  &   10.329  &   17.065  &  1471.589  &   10.037  &   17.156  &  1472.136  &    9.800  &   17.094  &  1473.279  &   10.250  &   17.194  \\
188  &  109  &  1487.974  &    7.414  &   16.799  &  1481.220  &    6.575  &   16.904  &  1478.556  &    6.967  &   17.004  &  1479.281  &    7.145  &   16.945  &  1480.060  &    6.781  &   17.031  \\
189  &  110  &  1497.256  &    9.282  &   16.696  &  1491.323  &   10.103  &   16.678  &  1488.414  &    9.858  &   16.825  &  1488.925  &    9.644  &   16.789  &  1490.108  &   10.048  &   16.829  \\
190  &  111  &  1504.579  &    7.323  &   16.605  &  1497.736  &    6.413  &   16.516  &  1495.227  &    6.813  &   16.671  &  1495.907  &    6.982  &   16.626  &  1496.713  &    6.605  &   16.653  \\
191  &  112  &  1513.614  &    9.035  &   16.359  &  1507.629  &    9.893  &   16.306  &  1504.929  &    9.702  &   16.515  &  1505.420  &    9.513  &   16.495  &  1506.589  &    9.876  &   16.481  \\
192  &  113  &  1520.660  &    7.045  &   16.081  &  1514.010  &    6.381  &   16.274  &  1511.663  &    6.734  &   16.436  &  1512.361  &    6.941  &   16.454  &  1513.083  &    6.494  &   16.370  \\
193  &  114  &  1529.364  &    8.704  &   15.750  &  1523.572  &    9.562  &   15.943  &  1521.145  &    9.482  &   16.216  &  1521.624  &    9.263  &   16.204  &  1522.731  &    9.648  &   16.142  \\
194  &  115  &  1536.242  &    6.878  &   15.583  &  1529.859  &    6.287  &   15.849  &  1527.822  &    6.677  &   16.159  &  1528.515  &    6.891  &   16.154  &  1529.163  &    6.432  &   16.080  \\
195  &  116  &  1544.669  &    8.427  &   15.305  &  1539.153  &    9.294  &   15.581  &  1537.066  &    9.244  &   15.921  &  1537.524  &    9.009  &   15.900  &  1538.533  &    9.370  &   15.802  \\
196  &  117  &  1551.312  &    6.643  &   15.069  &  1545.336  &    6.183  &   15.477  &  1543.680  &    6.614  &   15.858  &  1544.331  &    6.807  &   15.816  &  1544.919  &    6.386  &   15.756  \\
197  &  118  &  1559.384  &    8.072  &   14.715  &  1554.367  &    9.031  &   15.214  &  1552.688  &    9.008  &   15.622  &  1553.086  &    8.755  &   15.562  &  1553.982  &    9.063  &   15.449  \\
198  &  119  &  1565.896  &    6.512  &   14.585  &  1560.434  &    6.067  &   15.098  &  1559.231  &    6.543  &   15.551  &  1559.676  &    6.590  &   15.345  &  1560.314  &    6.332  &   15.395  \\
199  &  120  &  1573.481  &    7.584  &   14.097  &  1569.199  &    8.765  &   14.832  &  1568.001  &    8.770  &   15.313  &  1568.194  &    8.518  &   15.108  &  1569.055  &    8.741  &   15.073  \\
200  &  121  &  1579.698  &    6.218  &   13.802  &  1575.220  &    6.021  &   14.786  &  1574.495  &    6.494  &   15.264  &  1574.773  &    6.579  &   15.097  &  1575.302  &    6.247  &   14.988  \\
201  &  122  &  1586.931  &    7.232  &   13.450  &  1583.621  &    8.401  &   14.422  &  1582.980  &    8.485  &   14.979  &  1582.652  &    7.879  &   14.458  &  1583.706  &    8.404  &   14.651  \\
202  &  123  &  1592.954  &    6.023  &   13.256  &  1589.609  &    5.988  &   14.389  &  1589.497  &    6.517  &   15.002  &  1589.077  &    6.425  &   14.304  &  1589.930  &    6.224  &   14.628  \\
203  &  124  &  1599.815  &    6.861  &   12.885  &  1597.584  &    7.975  &   13.963  &  1597.579  &    8.082  &   14.599  &  1596.707  &    7.630  &   14.055  &  1597.854  &    7.924  &   14.148  \\
204  &  125  &           &           &           & 1603.564 &   5.980 &  13.955 & 1604.170 &   6.591 &  14.673 & 1603.181 &   6.474 &  14.104 & 1604.226 &   6.372 &  14.296 \\
205  &  126  &           &           &           & 1610.992 &   7.428 &  13.408 & 1611.707 &   7.537 &  14.128 & 1610.459 &   7.278 &  13.752 & 1611.343 &   7.117 &  13.489 \\
206  &  127  &           &           &           & 1613.212 &   2.220 &   9.648 & 1613.985 &   2.278 &   9.815 & 1612.323 &   1.864 &   9.142 & 1613.112 &   1.769 &   8.886 \\
207  &  128  &           &           &           & 1618.293 &   5.081 &   7.301 & 1618.494 &   4.509 &   6.787 & 1616.042 &   3.719 &   5.583 & 1617.428 &   4.316 &   6.085 \\
208  &  129  &           &           &           & 1620.407 &   2.114 &   7.195 & 1620.711 &   2.217 &   6.726 & 1617.820 &   1.778 &   5.497 & 1619.100 &   1.672 &   5.988 \\
209  &  130  &           &           &           & 1625.430 &   5.023 &   7.137 & 1625.240 &   4.529 &   6.746 & 1621.558 &   3.738 &   5.516 & 1623.398 &   4.298 &   5.970 \\
210  &  131  &           &           &           & 1627.458 &   2.028 &   7.051 & 1627.410 &   2.170 &   6.699 & 1623.263 &   1.705 &   5.443 & 1624.997 &   1.599 &   5.897 \\
211  &  132  &           &           &           & 1632.427 &   4.969 &   6.997 & 1631.946 &   4.536 &   6.706 & 1627.015 &   3.752 &   5.457 & 1629.266 &   4.269 &   5.868 \\
212  &  133  &           &           &           & 1634.372 &   1.945 &   6.914 & 1634.070 &   2.124 &   6.660 & 1628.653 &   1.638 &   5.390 & 1630.799 &   1.533 &   5.802 \\
213  &  134  &           &           &           & 1639.295 &   4.923 &   6.868 & 1638.611 &   4.541 &   6.665 & 1632.417 &   3.764 &   5.402 & 1635.035 &   4.236 &   5.769 \\
214  &  135  &           &           &           & 1641.153 &   1.858 &   6.781 & 1640.684 &   2.073 &   6.614 & 1633.994 &   1.577 &   5.341 & 1636.505 &   1.470 &   5.706 \\
215  &  136  &           &           &           & 1646.036 &   4.883 &   6.741 & 1645.227 &   4.543 &   6.616 & 1637.763 &   3.769 &   5.346 & 1640.703 &   4.198 &   5.668 \\
216  &  137  &           &           &           & 1647.801 &   1.765 &   6.648 & 1647.242 &   2.015 &   6.558 & 1639.282 &   1.519 &   5.288 & 1642.107 &   1.404 &   5.602 \\
217  &  138  &           &           &           & 1652.651 &   4.850 &   6.615 & 1651.783 &   4.541 &   6.556 & 1643.048 &   3.766 &   5.285 & 1646.261 &   4.154 &   5.558 \\
218  &  139  &           &           &           & 1654.311 &   1.660 &   6.510 & 1653.729 &   1.946 &   6.487 & 1644.505 &   1.457 &   5.223 & 1647.590 &   1.329 &   5.483 \\
219  &  140  &           &           &           & 1659.133 &   4.822 &   6.482 & 1658.266 &   4.537 &   6.483 & 1648.258 &   3.753 &   5.210 & 1651.693 &   4.103 &   5.432 \\
220  &  141  &           &           &           & 1660.675 &   1.542 &   6.364 & 1660.126 &   1.860 &   6.397 & 1649.643 &   1.385 &   5.138 & 1652.929 &   1.236 &   5.339 \\
221  &  142  &           &           &           & 1665.477 &   4.802 &   6.344 & 1664.660 &   4.534 &   6.394 & 1653.372 &   3.729 &   5.114 & 1656.979 &   4.050 &   5.286 \\
222  &  143  &           &           &           & 1666.885 &   1.408 &   6.210 & 1666.411 &   1.751 &   6.285 & 1654.660 &   1.288 &   5.017 & 1658.093 &   1.114 &   5.164 \\
223  &  144  &           &           &           & 1671.676 &   4.791 &   6.199 & 1670.947 &   4.536 &   6.287 & 1658.361 &   3.701 &   4.989 & 1662.094 &   4.001 &   5.115 \\
224  &  145  &           &           &           & 1672.931 &   1.255 &   6.046 & 1672.558 &   1.611 &   6.147 & 1659.508 &   1.147 &   4.848 & 1663.047 &   0.953 &   4.954 \\
225  &  146  &           &           &           & 1677.724 &   4.793 &   6.048 & 1677.108 &   4.550 &   6.161 & 1663.186 &   3.678 &   4.825 & 1667.012 &   3.965 &   4.918 \\
226  &  147  &           &           &           & 1678.847 &   1.123 &   5.916 & 1678.550 &   1.442 &   5.992 & 1664.148 &   0.962 &   4.640 & 1667.759 &   0.747 &   4.712 \\
227  &  148  &           &           &           & 1683.618 &   4.771 &   5.894 & 1683.130 &   4.580 &   6.022 & 1667.813 &   3.665 &   4.627 & 1671.713 &   3.954 &   4.701 \\
228  &  149  &           &           &           & 1684.747 &   1.129 &   5.900 & 1684.581 &   1.451 &   6.031 & 1668.777 &   0.964 &   4.629 & 1672.219 &   0.506 &   4.460 \\
229  &  150  &           &           &           & 1689.359 &   4.612 &   5.741 & 1689.010 &   4.429 &   5.880 & 1672.223 &   3.446 &   4.410 & 1676.192 &   3.973 &   4.479 \\
230  &  151  &           &           &           & 1690.478 &   1.119 &   5.731 & 1690.465 &   1.455 &   5.884 & 1673.156 &   0.933 &   4.379 & 1676.564 &   0.372 &   4.345 \\
231  &  152  &           &           &           & 1694.950 &   4.472 &   5.591 & 1694.753 &   4.288 &   5.743 & 1676.429 &   3.273 &   4.206 & 1680.458 &   3.894 &   4.266 \\
232  &  153  &           &           &           & 1696.043 &   1.093 &   5.565 & 1696.193 &   1.440 &   5.728 & 1677.305 &   0.876 &   4.149 & 1680.838 &   0.380 &   4.274 \\
233  &  154  &           &           &           & 1700.397 &   4.354 &   5.447 & 1700.372 &   4.179 &   5.619 & 1680.457 &   3.152 &   4.028 & 1684.532 &   3.694 &   4.074 \\
234  &  155  &           &           &           & 1701.451 &   1.054 &   5.408 & 1701.781 &   1.409 &   5.588 & 1681.260 &   0.803 &   3.955 & 1684.909 &   0.377 &   4.071 \\
235  &  156  &           &           &           & 1705.705 &   4.254 &   5.308 & 1705.878 &   4.097 &   5.506 & 1684.331 &   3.071 &   3.874 & 1688.436 &   3.527 &   3.904 \\
236  &  157  &           &           &           & 1706.739 &   1.034 &   5.288 & 1707.246 &   1.368 &   5.465 & 1685.054 &   0.723 &   3.794 & 1688.803 &   0.367 &   3.894 \\
237  &  158  &           &           &           & 1710.880 &   4.141 &   5.175 & 1711.280 &   4.034 &   5.402 & 1688.072 &   3.018 &   3.741 & 1692.186 &   3.383 &   3.750 \\
238  &  159  &           &           &           & 1711.916 &   1.036 &   5.177 & 1712.634 &   1.354 &   5.388 & 1688.732 &   0.660 &   3.678 & 1692.538 &   0.352 &   3.735 \\
239  &  160  &           &           &           & 1715.925 &   4.009 &   5.045 & 1716.588 &   3.954 &   5.308 & 1691.693 &   2.961 &   3.621 & 1695.794 &   3.256 &   3.608 \\
240  &  161  &           &           &           & 1716.953 &   1.028 &   5.037 & 1717.953 &   1.365 &   5.319 & 1692.330 &   0.637 &   3.598 & 1696.127 &   0.333 &   3.589 \\
241  &  162  &           &           &           & 1720.842 &   3.889 &   4.917 & 1721.805 &   3.852 &   5.217 & 1695.204 &   2.874 &   3.511 & 1699.270 &   3.143 &   3.476 \\
242  &  163  &           &           &           & 1721.853 &   1.011 &   4.900 & 1723.173 &   1.368 &   5.220 & 1695.840 &   0.636 &   3.510 & 1699.577 &   0.307 &   3.450 \\
243  &  164  &           &           &           & 1725.632 &   3.779 &   4.790 & 1726.933 &   3.760 &   5.128 & 1698.615 &   2.775 &   3.411 & 1702.616 &   3.039 &   3.346 \\
244  &  165  &           &           &           & 1726.613 &   0.981 &   4.760 & 1728.297 &   1.364 &   5.124 & 1699.249 &   0.634 &   3.409 & 1702.894 &   0.278 &   3.317 \\
245  &  166  &           &           &           & 1730.291 &   3.678 &   4.659 & 1731.974 &   3.677 &   5.041 & 1701.932 &   2.683 &   3.317 & 1705.834 &   2.940 &   3.218 \\
246  &  167  &           &           &           & 1731.233 &   0.942 &   4.620 & 1733.325 &   1.351 &   5.028 & 1702.564 &   0.632 &   3.315 & 1706.104 &   0.270 &   3.210 \\
247  &  168  &           &           &           & 1734.817 &   3.584 &   4.526 & 1736.926 &   3.601 &   4.952 & 1705.158 &   2.594 &   3.226 & 1708.922 &   2.818 &   3.088 \\
248  &  169  &           &           &           & 1735.707 &   0.890 &   4.474 & 1738.255 &   1.329 &   4.930 & 1705.791 &   0.633 &   3.227 & 1709.208 &   0.286 &   3.104 \\
249  &  170  &           &           &           & 1739.204 &   3.497 &   4.387 & 1741.786 &   3.531 &   4.860 & 1708.298 &   2.507 &   3.140 & 1711.874 &   2.666 &   2.952 \\
250  &  171  &           &           &           & 1740.026 &   0.822 &   4.319 & 1743.083 &   1.297 &   4.828 & 1708.935 &   0.637 &   3.144 & 1712.173 &   0.299 &   2.965 \\
251  &  172  &           &           &           & 1743.443 &   3.417 &   4.239 & 1746.548 &   3.465 &   4.762 & 1711.350 &   2.415 &   3.052 & 1714.684 &   2.511 &   2.810 \\
252  &  173  &           &           &           & 1744.180 &   0.737 &   4.154 & 1747.803 &   1.255 &   4.720 & 1711.990 &   0.640 &   3.055 & 1714.991 &   0.307 &   2.818 \\
253  &  174  &           &           &           & 1747.520 &   3.340 &   4.077 & 1751.206 &   3.403 &   4.658 & 1714.316 &   2.326 &   2.966 & 1717.339 &   2.348 &   2.655 \\
254  &  175  &           &           &           & 1748.153 &   0.633 &   3.973 & 1752.406 &   1.200 &   4.603 & 1714.957 &   0.641 &   2.967 & 1717.646 &   0.307 &   2.655 \\
255  &  176  &           &           &           & 1751.420 &   3.267 &   3.900 & 1755.750 &   3.344 &   4.544 & 1717.189 &   2.232 &   2.873 & 1719.824 &   2.178 &   2.485 \\
256  &  177  &           &           &           & 1751.919 &   0.499 &   3.766 & 1756.878 &   1.128 &   4.472 & 1717.835 &   0.646 &   2.878 & 1720.120 &   0.296 &   2.474 \\
257  &  178  &           &           &           & 1755.116 &   3.197 &   3.696 & 1760.166 &   3.288 &   4.416 & 1719.966 &   2.131 &   2.777 & 1722.121 &   2.001 &   2.297 \\
258  &  179  &           &           &           & 1755.443 &   0.327 &   3.524 & 1761.204 &   1.038 &   4.326 & 1720.619 &   0.653 &   2.784 & 1722.384 &   0.263 &   2.264 \\
259  &  180  &           &           &           & 1758.568 &   3.125 &   3.452 & 1764.434 &   3.230 &   4.268 & 1722.639 &   2.020 &   2.673 & 1724.202 &   1.818 &   2.081 \\
260  &  181  &           &           &           & 1758.655 &   0.087 &   3.212 & 1765.355 &   0.921 &   4.151 & 1723.298 &   0.659 &   2.679 & 1724.401 &   0.199 &   2.017 \\
261  &  182  &           &           &           & 1761.700 &   3.045 &   3.132 & 1768.526 &   3.171 &   4.092 & 1725.195 &   1.897 &   2.556 & 1726.034 &   1.633 &   1.832 \\
262  &  183  &           &           &           & 1761.371 &  -0.329 &   2.716 & 1769.293 &   0.767 &   3.938 & 1725.861 &   0.666 &   2.563 & 1726.119$^{\dag}$ &   0.085 &   1.718 \\
263  &  184  &           &           &           & 1764.258 &   2.887 &   2.558 & 1772.390 &   3.097 &   3.864 & 1727.619 &   1.758 &   2.424 & 1727.568$^{\dag}$ &   1.449 &   1.534 \\
264  &  185  &           &           &           & 1763.157 &  -1.101 &   1.786 & 1771.346 &  -1.044 &   2.053 & 1726.347 &  -1.272 &   0.486 & 1726.031$^{\ast \dag }$ &  -1.537 &  -0.088 \\
265  &  186  &           &           &           & 1764.842 &   1.685 &   0.584 & 1772.317$^{\ast}$ &   0.971 &  -0.073 & 1725.720$^{\ast \dag }$ &  -0.627 &  -1.899 &         &         &         \\
266  &  187  &           &           &           & 1763.737 &  -1.105 &   0.580 &         &         &         &         &         &         &         &         &         \\
267  &  188  &           &           &           & 1765.061 &   1.324 &   0.219 &         &         &         &         &         &         &         &         &         \\
268  &  189  &           &           &           & 1763.955 &  -1.106 &   0.218 &         &         &         &         &         &         &         &         &         \\
269  &  190  &           &           &           & 1765.123 &   1.168 &   0.062 &         &         &         &         &         &         &         &         &         \\
270  &  191  &           &           &           & 1764.014 &  -1.109 &   0.059 &         &         &         &         &         &         &         &         &         \\
271  &  192  &           &           &           & 1765.086$^{\ast}$ &   1.072 &  -0.037 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   5.087  &    0.895  &    0.630  &    7.444  &    0.706  &    0.855  &    6.725  &    0.536  &    0.792  &    6.193  &    0.810  &    0.682 \\
\hline
\hline
\multicolumn{15}{l}{ Mercury $(Z= 80 )$} \\
168  &   88  &           &           &           & 1282.593$^{\ast \dag }$ &         &         & 1279.723$^{\ast \dag }$ &         &         & 1281.078$^{\ast \dag }$ &         &         & 1279.878$^{\ast \dag }$ &         &         \\
169  &   89  &           &           &           & 1292.285$^{\dag }$ &   9.692 &         & 1289.622$^{\dag }$ &   9.899 &         & 1291.292$^{\dag }$ &  10.214 &         & 1289.633$^{\ast \dag }$ &   9.755 &         \\
170  &   90  &           &           &           & 1304.812$^{\dag}$ &  12.527 &  22.219 & 1301.777$^{\dag}$ &  12.155 &  22.054 & 1303.405$^{\dag}$ &  12.113 &  22.327 & 1302.145$^{\dag}$ &  12.512 &  22.267 \\
171  &   91  &           &           &           & 1314.076 &   9.264 &  21.791 & 1311.287 &   9.510 &  21.665 & 1313.216 &   9.811 &  21.924 & 1311.518$^{\dag}$ &   9.373 &  21.885 \\
172  &   92  &  1326.739  &          &          &  1326.490  &   12.414  &   21.678  &  1323.356  &   12.069  &   21.579  &  1325.196  &   11.980  &   21.791  &  1323.931  &   12.413  &   21.786  \\
173  &   93  &           &           &           & 1335.534 &   9.044 &  21.458 & 1332.674 &   9.318 &  21.387 & 1334.650 &   9.454 &  21.434 & 1333.132 &   9.201 &  21.614 \\
174  &   94  &  1348.463  &          &   21.724  &  1347.612  &   12.078  &   21.122  &  1344.414  &   11.740  &   21.058  &  1346.154  &   11.504  &   20.958  &  1345.202  &   12.070  &   21.271  \\
175  &   95  &  1357.863  &    9.400  &          &  1356.418  &    8.806  &   20.884  &  1353.538  &    9.124  &   20.864  &  1355.379  &    9.225  &   20.729  &  1354.182  &    8.980  &   21.050  \\
176  &   96  &  1369.749  &   11.886  &   21.287  &  1368.172  &   11.754  &   20.560  &  1364.944  &   11.406  &   20.530  &  1366.485  &   11.106  &   20.331  &  1365.929  &   11.747  &   20.727  \\
177  &   97  &  1378.816  &    9.066  &   20.953  &  1376.667  &    8.495  &   20.249  &  1373.779  &    8.835  &   20.241  &  1375.413  &    8.928  &   20.034  &  1374.602  &    8.673  &   20.420  \\
178  &   98  &  1390.422  &   11.606  &   20.673  &  1388.175  &   11.508  &   20.003  &  1384.947  &   11.168  &   20.003  &  1386.305  &   10.892  &   19.820  &  1386.100  &   11.498  &   20.171  \\
179  &   99  &  1399.111  &    8.689  &   20.296  &  1396.292  &    8.117  &   19.625  &  1393.389  &    8.442  &   19.610  &  1394.843  &    8.538  &   19.430  &  1394.373  &    8.273  &   19.771  \\
180  &  100  &  1410.500  &   11.389  &   20.079  &  1407.630  &   11.338  &   19.455  &  1404.410  &   11.021  &   19.463  &  1405.609  &   10.766  &   19.304  &  1405.710  &   11.337  &   19.610  \\
181  &  101  &  1418.982  &    8.481  &   19.871  &  1415.327  &    7.697  &   19.035  &  1412.381  &    7.971  &   18.992  &  1413.662  &    8.053  &   18.819  &  1413.521  &    7.811  &   19.148  \\
182  &  102  &  1429.969  &   10.987  &   19.469  &  1426.560  &   11.233  &   18.930  &  1423.344  &   10.963  &   18.934  &  1424.395  &   10.733  &   18.786  &  1424.778  &   11.257  &   19.068  \\
183  &  103  &  1438.268  &    8.299  &   19.287  &  1433.877  &    7.317  &   18.550  &  1431.039  &    7.695  &   18.658  &  1432.222  &    7.827  &   18.560  &  1432.296  &    7.518  &   18.775  \\
184  &  104  &  1448.880  &   10.611  &   18.911  &  1445.001  &   11.124  &   18.441  &  1441.796  &   10.757  &   18.452  &  1442.725  &   10.503  &   18.330  &  1443.350  &   11.054  &   18.572  \\
185  &  105  &  1456.790  &    7.910  &   18.522  &  1452.173  &    7.172  &   18.296  &  1449.349  &    7.553  &   18.310  &  1450.419  &    7.694  &   18.197  &  1450.729  &    7.379  &   18.433  \\
186  &  106  &  1467.216  &   10.426  &   18.337  &  1462.988  &   10.815  &   17.987  &  1459.829  &   10.480  &   18.033  &  1460.663  &   10.244  &   17.938  &  1461.476  &   10.747  &   18.126  \\
187  &  107  &  1474.868  &    7.651  &   18.078  &  1470.000  &    7.012  &   17.827  &  1467.227  &    7.398  &   17.878  &  1468.211  &    7.548  &   17.792  &  1468.700  &    7.224  &   17.971  \\
188  &  108  &  1485.018  &   10.150  &   17.802  &  1480.553  &   10.553  &   17.565  &  1477.488  &   10.261  &   17.659  &  1478.257  &   10.046  &   17.594  &  1479.200  &   10.500  &   17.724  \\
189  &  109  &  1492.521  &    7.503  &   17.654  &  1487.395  &    6.842  &   17.395  &  1484.725  &    7.237  &   17.498  &  1485.655  &    7.398  &   17.444  &  1486.256  &    7.056  &   17.556  \\
190  &  110  &  1502.334  &    9.812  &   17.316  &  1497.720  &   10.325  &   17.167  &  1494.804  &   10.079  &   17.316  &  1495.540  &    9.885  &   17.283  &  1496.550  &   10.294  &   17.350  \\
191  &  111  &  1509.626  &    7.292  &   17.105  &  1504.396  &    6.676  &   17.001  &  1501.881  &    7.077  &   17.156  &  1502.796  &    7.256  &   17.141  &  1503.427  &    6.877  &   17.171  \\
192  &  112  &  1519.116  &    9.490  &   16.783  &  1514.504  &   10.108  &   16.784  &  1511.796  &    9.915  &   16.992  &  1512.530  &    9.734  &   16.990  &  1513.544  &   10.117  &   16.994  \\
193  &  113  &  1526.239  &    7.122  &   16.613  &  1521.067  &    6.563  &   16.671  &  1518.754  &    6.958  &   16.873  &  1519.735  &    7.205  &   16.939  &  1520.317  &    6.773  &   16.890  \\
194  &  114  &  1535.432  &    9.193  &   16.316  &  1530.910  &    9.843  &   16.406  &  1528.473  &    9.719  &   16.677  &  1529.231  &    9.496  &   16.701  &  1530.186  &    9.869  &   16.642  \\
195  &  115  &  1542.332  &    6.900  &   16.094  &  1537.400  &    6.490  &   16.333  &  1535.321  &    6.848  &   16.567  &  1536.377  &    7.146  &   16.642  &  1536.838  &    6.652  &   16.521  \\
196  &  116  &  1551.216  &    8.884  &   15.785  &  1546.939  &    9.539  &   16.029  &  1544.837  &    9.516  &   16.364  &  1545.637  &    9.260  &   16.406  &  1546.473  &    9.635  &   16.287  \\
197  &  117  &  1558.002  &    6.785  &   15.670  &  1553.350  &    6.411  &   15.950  &  1551.649  &    6.812  &   16.328  &  1552.698  &    7.061  &   16.321  &  1553.064  &    6.591  &   16.226  \\
198  &  118  &  1566.488  &    8.486  &   15.271  &  1562.584  &    9.234  &   15.645  &  1560.880  &    9.231  &   16.043  &  1561.717  &    9.019  &   16.080  &  1562.386  &    9.322  &   15.913  \\
199  &  119  &  1573.151  &    6.663  &   15.149  &  1568.906  &    6.322  &   15.556  &  1567.653  &    6.773  &   16.004  &  1568.585  &    6.868  &   15.887  &  1568.946  &    6.560  &   15.882  \\
200  &  120  &  1581.179  &    8.029  &   14.692  &  1577.828  &    8.922  &   15.244  &  1576.586  &    8.933  &   15.706  &  1577.343  &    8.758  &   15.626  &  1577.891  &    8.945  &   15.505  \\
201  &  121  &  1587.410  &    6.231  &   14.259  &  1584.055  &    6.227  &   15.149  &  1583.306  &    6.720  &   15.653  &  1584.212  &    6.869  &   15.627  &  1584.391  &    6.500  &   15.445  \\
202  &  122  &  1595.164  &    7.754  &   13.985  &  1592.641  &    8.586  &   14.813  &  1591.930  &    8.624  &   15.344  &  1592.104  &    7.892  &   14.761  &  1592.943  &    8.552  &   15.052  \\
203  &  123  &  1601.159  &    5.995  &   13.749  &  1598.827  &    6.186  &   14.772  &  1598.627  &    6.697  &   15.321  &  1598.705  &    6.601  &   14.493  &  1599.368  &    6.425  &   14.977  \\
204  &  124  &  1608.651  &    7.492  &   13.487  &  1606.975  &    8.148  &   14.334  &  1606.868  &    8.241  &   14.938  &  1606.453  &    7.748  &   14.349  &  1607.479  &    8.111  &   14.536  \\
205  &  125  &  1614.320  &    5.669  &   13.161  &  1613.164  &    6.189  &   14.337  &  1613.649  &    6.781  &   15.022  &  1613.161  &    6.708  &   14.456  &  1614.054  &    6.575  &   14.686  \\
206  &  126  &  1621.050  &    6.729  &   12.399  &  1620.734  &    7.570  &   13.759  &  1621.317  &    7.668  &   14.449  &  1620.611  &    7.450  &   14.158  &  1621.358  &    7.304  &   13.879  \\
207  &  127  &  1624.662  &    3.612  &   10.342  &  1623.132  &    2.398  &    9.968  &  1623.775  &    2.458  &   10.126  &  1622.728  &    2.117  &    9.567  &  1623.344  &    1.986  &    9.290  \\
208  &  128  &  1629.516  &    4.854  &    8.467  &  1628.420  &    5.288  &    7.686  &  1628.488  &    4.713  &    7.171  &  1626.669  &    3.941  &    6.058  &  1627.902  &    4.558  &    6.544  \\
209  &  129  &           &           &           & 1630.711 &   2.291 &   7.579 & 1630.884 &   2.396 &   7.109 & 1628.696 &   2.027 &   5.968 & 1629.790 &   1.888 &   6.446 \\
210  &  130  &           &           &           & 1635.934 &   5.223 &   7.514 & 1635.612 &   4.728 &   7.124 & 1632.650 &   3.954 &   5.981 & 1634.326 &   4.536 &   6.424 \\
211  &  131  &           &           &           & 1638.140 &   2.206 &   7.429 & 1637.960 &   2.348 &   7.076 & 1634.600 &   1.950 &   5.904 & 1636.142 &   1.816 &   6.352 \\
212  &  132  &           &           &           & 1643.301 &   5.161 &   7.367 & 1642.689 &   4.729 &   7.077 & 1638.563 &   3.963 &   5.913 & 1640.643 &   4.501 &   6.317 \\
213  &  133  &           &           &           & 1645.424 &   2.123 &   7.284 & 1644.992 &   2.303 &   7.032 & 1640.440 &   1.877 &   5.840 & 1642.394 &   1.751 &   6.252 \\
214  &  134  &           &           &           & 1650.532 &   5.108 &   7.231 & 1649.719 &   4.727 &   7.030 & 1644.411 &   3.971 &   5.848 & 1646.858 &   4.464 &   6.215 \\
215  &  135  &           &           &           & 1652.570 &   2.038 &   7.146 & 1651.972 &   2.253 &   6.980 & 1646.221 &   1.810 &   5.781 & 1648.547 &   1.689 &   6.153 \\
216  &  136  &           &           &           & 1657.630 &   5.060 &   7.098 & 1656.693 &   4.721 &   6.974 & 1650.195 &   3.974 &   5.784 & 1652.966 &   4.419 &   6.108 \\
217  &  137  &           &           &           & 1659.575 &   1.945 &   7.005 & 1658.890 &   2.197 &   6.918 & 1651.939 &   1.744 &   5.718 & 1654.591 &   1.625 &   6.044 \\
218  &  138  &           &           &           & 1664.594 &   5.019 &   6.964 & 1663.601 &   4.711 &   6.908 & 1655.909 &   3.970 &   5.714 & 1658.960 &   4.369 &   5.994 \\
219  &  139  &           &           &           & 1666.435 &   1.841 &   6.860 & 1665.731 &   2.130 &   6.841 & 1657.585 &   1.676 &   5.646 & 1660.510 &   1.550 &   5.919 \\
220  &  140  &           &           &           & 1671.417 &   4.982 &   6.823 & 1670.428 &   4.697 &   6.827 & 1661.540 &   3.955 &   5.631 & 1664.823 &   4.313 &   5.863 \\
221  &  141  &           &           &           & 1673.140 &   1.723 &   6.705 & 1672.472 &   2.044 &   6.741 & 1663.138 &   1.598 &   5.553 & 1666.280 &   1.457 &   5.770 \\
222  &  142  &           &           &           & 1678.093 &   4.953 &   6.676 & 1677.157 &   4.685 &   6.729 & 1667.069 &   3.931 &   5.529 & 1670.535 &   4.255 &   5.712 \\
223  &  143  &           &           &           & 1679.680 &   1.587 &   6.540 & 1679.091 &   1.934 &   6.619 & 1668.562 &   1.493 &   5.424 & 1671.870 &   1.335 &   5.590 \\
224  &  144  &           &           &           & 1684.615 &   4.935 &   6.522 & 1683.768 &   4.677 &   6.611 & 1672.465 &   3.903 &   5.396 & 1676.070 &   4.200 &   5.535 \\
225  &  145  &           &           &           & 1686.045 &   1.430 &   6.365 & 1685.559 &   1.791 &   6.468 & 1673.807 &   1.342 &   5.245 & 1677.241 &   1.171 &   5.371 \\
226  &  146  &           &           &           & 1690.975 &   4.930 &   6.360 & 1690.242 &   4.683 &   6.474 & 1677.687 &   3.880 &   5.222 & 1681.401 &   4.160 &   5.331 \\
227  &  147  &           &           &           & 1692.232 &   1.257 &   6.187 & 1691.856 &   1.614 &   6.297 & 1678.810 &   1.123 &   5.003 & 1682.363 &   0.962 &   5.122 \\
228  &  148  &           &           &           & 1697.172 &   4.940 &   6.197 & 1696.564 &   4.708 &   6.322 & 1682.693 &   3.883 &   5.006 & 1686.507 &   4.144 &   5.106 \\
229  &  149  &           &           &           & 1698.407 &   1.235 &   6.175 & 1698.118 &   1.554 &   6.262 & 1683.815 &   1.122 &   5.005 & 1687.222 &   0.715 &   4.859 \\
230  &  150  &           &           &           & 1703.206 &   4.799 &   6.034 & 1702.732 &   4.614 &   6.168 & 1687.463 &   3.648 &   4.770 & 1691.382 &   4.160 &   4.875 \\
231  &  151  &           &           &           & 1704.436 &   1.230 &   6.029 & 1704.295 &   1.563 &   6.177 & 1688.555 &   1.092 &   4.740 & 1691.933 &   0.551 &   4.711 \\
232  &  152  &           &           &           & 1709.083 &   4.647 &   5.877 & 1708.754 &   4.459 &   6.022 & 1692.011 &   3.456 &   4.548 & 1696.036 &   4.103 &   4.654 \\
233  &  153  &           &           &           & 1710.292 &   1.209 &   5.856 & 1710.307 &   1.553 &   6.012 & 1693.047 &   1.036 &   4.492 & 1696.567 &   0.531 &   4.634 \\
234  &  154  &           &           &           & 1714.809 &   4.517 &   5.726 & 1714.645 &   4.338 &   5.891 & 1696.372 &   3.325 &   4.361 & 1700.491 &   3.924 &   4.455 \\
235  &  155  &           &           &           & 1715.984 &   1.175 &   5.692 & 1716.173 &   1.528 &   5.866 & 1697.336 &   0.964 &   4.289 & 1700.994 &   0.503 &   4.427 \\
236  &  156  &           &           &           & 1720.392 &   4.408 &   5.583 & 1720.418 &   4.245 &   5.773 & 1700.574 &   3.238 &   4.202 & 1704.767 &   3.773 &   4.276 \\
237  &  157  &           &           &           & 1721.522 &   1.130 &   5.538 & 1721.911 &   1.493 &   5.738 & 1701.459 &   0.885 &   4.123 & 1705.267 &   0.500 &   4.273 \\
238  &  158  &           &           &           & 1725.838 &   4.316 &   5.446 & 1726.087 &   4.176 &   5.669 & 1704.638 &   3.179 &   4.064 & 1708.882 &   3.615 &   4.115 \\
239  &  159  &           &           &           & 1726.969 &   1.131 &   5.447 & 1727.539 &   1.452 &   5.628 & 1705.442 &   0.804 &   3.983 & 1709.374 &   0.492 &   4.107 \\
240  &  160  &           &           &           & 1731.151 &   4.182 &   5.313 & 1731.658 &   4.119 &   5.571 & 1708.580 &   3.138 &   3.942 & 1712.848 &   3.474 &   3.966 \\
241  &  161  &           &           &           & 1732.280 &   1.129 &   5.311 & 1733.126 &   1.468 &   5.587 & 1709.346 &   0.766 &   3.904 & 1713.328 &   0.480 &   3.954 \\
242  &  162  &           &           &           & 1736.335 &   4.055 &   5.184 & 1737.139 &   4.013 &   5.481 & 1712.412 &   3.066 &   3.832 & 1716.673 &   3.345 &   3.825 \\
243  &  163  &           &           &           & 1737.453 &   1.118 &   5.173 & 1738.615 &   1.476 &   5.489 & 1713.179 &   0.767 &   3.833 & 1717.136 &   0.463 &   3.808 \\
244  &  164  &           &           &           & 1741.390 &   3.937 &   5.055 & 1742.530 &   3.915 &   5.391 & 1716.141 &   2.962 &   3.729 & 1720.361 &   3.225 &   3.688 \\
245  &  165  &           &           &           & 1742.487 &   1.097 &   5.034 & 1744.007 &   1.477 &   5.392 & 1716.908 &   0.767 &   3.729 & 1720.802 &   0.441 &   3.666 \\
246  &  166  &           &           &           & 1746.314 &   3.827 &   4.924 & 1747.835 &   3.828 &   5.305 & 1719.773 &   2.865 &   3.632 & 1723.913 &   3.111 &   3.552 \\
247  &  167  &           &           &           & 1747.380 &   1.066 &   4.893 & 1749.305 &   1.470 &   5.298 & 1720.541 &   0.768 &   3.633 & 1724.325 &   0.412 &   3.523 \\
248  &  168  &           &           &           & 1751.105 &   3.725 &   4.791 & 1753.050 &   3.745 &   5.215 & 1723.314 &   2.773 &   3.541 & 1727.325 &   3.000 &   3.412 \\
249  &  169  &           &           &           & 1752.129 &   1.024 &   4.749 & 1754.506 &   1.456 &   5.201 & 1724.083 &   0.769 &   3.542 & 1727.699 &   0.374 &   3.374 \\
250  &  170  &           &           &           & 1755.756 &   3.627 &   4.651 & 1758.173 &   3.667 &   5.123 & 1726.765 &   2.682 &   3.451 & 1730.592 &   2.893 &   3.267 \\
251  &  171  &           &           &           & 1756.725 &   0.969 &   4.596 & 1759.607 &   1.434 &   5.101 & 1727.539 &   0.774 &   3.456 & 1730.985 &   0.393 &   3.286 \\
252  &  172  &           &           &           & 1760.260 &   3.535 &   4.504 & 1763.200 &   3.593 &   5.027 & 1730.127 &   2.588 &   3.362 & 1733.706 &   2.721 &   3.114 \\
253  &  173  &           &           &           & 1761.158 &   0.898 &   4.433 & 1764.603 &   1.403 &   4.996 & 1730.910 &   0.783 &   3.371 & 1734.121 &   0.415 &   3.136 \\
254  &  174  &           &           &           & 1764.604 &   3.446 &   4.344 & 1768.124 &   3.521 &   4.924 & 1733.399 &   2.489 &   3.272 & 1736.656 &   2.535 &   2.950 \\
255  &  175  &           &           &           & 1765.413 &   0.809 &   4.255 & 1769.486 &   1.362 &   4.883 & 1734.195 &   0.796 &   3.285 & 1737.087 &   0.431 &   2.966 \\
256  &  176  &           &           &           & 1768.771 &   3.358 &   4.167 & 1772.934 &   3.448 &   4.810 & 1736.578 &   2.383 &   3.179 & 1739.426 &   2.339 &   2.770 \\
257  &  177  &           &           &           & 1769.467 &   0.696 &   4.054 & 1774.243 &   1.309 &   4.757 & 1737.391 &   0.813 &   3.196 & 1739.863 &   0.437 &   2.776 \\
258  &  178  &           &           &           & 1772.737 &   3.270 &   3.966 & 1777.618 &   3.375 &   4.684 & 1739.659 &   2.268 &   3.081 & 1741.996 &   2.133 &   2.570 \\
259  &  179  &           &           &           & 1773.285 &   0.548 &   3.818 & 1778.859 &   1.241 &   4.616 & 1740.492 &   0.833 &   3.101 & 1742.420 &   0.424 &   2.557 \\
260  &  180  &           &           &           & 1776.462 &   3.177 &   3.725 & 1782.158 &   3.299 &   4.540 & 1742.634 &   2.142 &   2.975 & 1744.340 &   1.920 &   2.344 \\
261  &  181  &           &           &           & 1776.802 &   0.340 &   3.517 & 1783.309 &   1.151 &   4.450 & 1743.485 &   0.851 &   2.993 & 1744.720 &   0.380 &   2.300 \\
262  &  182  &           &           &           & 1779.875 &   3.073 &   3.413 & 1786.524 &   3.215 &   4.366 & 1745.492 &   2.007 &   2.858 & 1746.425 &   1.705 &   2.085 \\
263  &  183  &           &           &           & 1779.864 &  -0.011 &   3.062 & 1787.555 &   1.031 &   4.246 & 1746.358 &   0.866 &   2.873 & 1746.712 &   0.287 &   1.992 \\
264  &  184  &           &           &           & 1782.755 &   2.891 &   2.880 & 1790.671 &   3.116 &   4.147 & 1748.217 &   1.859 &   2.725 & 1748.202 &   1.490 &   1.777 \\
265  &  185  &           &           &           & 1781.666 &  -1.089 &   1.802 & 1789.690 &  -0.981 &   2.135 & 1746.971 &  -1.246 &   0.613 & 1746.673$^{\ast \dag }$ &  -1.529 &  -0.039 \\
266  &  186  &           &           &           & 1783.422 &   1.756 &   0.667 & 1790.715 &   1.025 &   0.044 & 1746.406$^{\ast \dag }$ &  -0.565 &  -1.811 &         &         &         \\
267  &  187  &           &           &           & 1782.331 &  -1.091 &   0.665 & 1789.703 &  -1.012 &   0.013 &         &         &         &         &         &         \\
268  &  188  &           &           &           & 1783.758 &   1.427 &   0.336 & 1790.683$^{\ast}$ &   0.980 &  -0.032 &         &         &         &         &         &         \\
269  &  189  &           &           &           & 1782.672 &  -1.086 &   0.341 &         &         &         &         &         &         &         &         &         \\
270  &  190  &           &           &           & 1783.940 &   1.268 &   0.182 &         &         &         &         &         &         &         &         &         \\
271  &  191  &           &           &           & 1782.856 &  -1.084 &   0.184 &         &         &         &         &         &         &         &         &         \\
272  &  192  &           &           &           & 1784.025 &   1.169 &   0.085 &         &         &         &         &         &         &         &         &         \\
273  &  193  &           &           &           & 1782.939 &  -1.086 &   0.083 &         &         &         &         &         &         &         &         &         \\
274  &  194  &           &           &           & 1784.041 &   1.102 &   0.016 &         &         &         &         &         &         &         &         &         \\
275  &  195  &           &           &           & 1782.949 &  -1.092 &   0.010 &         &         &         &         &         &         &         &         &         \\
276  &  196  &           &           &           & 1784.005$^{\ast}$ &   1.056 &  -0.036 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.560  &    0.604  &    0.615  &    5.767  &    0.531  &    0.875  &    4.898  &    0.515  &    0.870  &    4.544  &    0.582  &    0.762 \\
\hline
\hline
\multicolumn{15}{l}{ Thallium $(Z= 81 )$} \\
171  &   90  &           &           &           & 1304.040$^{\dag }$ &         &         & 1300.880$^{\dag }$ &         &         & 1302.668$^{\dag }$ &         &         & 1301.026$^{\ast \dag }$ &         &         \\
172  &   91  &           &           &           & 1313.589$^{\dag }$ &   9.549 &         & 1310.672$^{\dag }$ &   9.792 &         & 1312.720$^{\dag }$ &  10.052 &         & 1310.691$^{\dag }$ &   9.665 &         \\
173  &   92  &           &           &           & 1326.282$^{\dag}$ &  12.693 &  22.242 & 1323.020$^{\dag}$ &  12.348 &  22.140 & 1324.968$^{\dag}$ &  12.248 &  22.300 & 1323.390$^{\dag}$ &  12.699 &  22.364 \\
174  &   93  &           &           &           & 1335.608$^{\dag}$ &   9.326 &  22.019 & 1332.622$^{\dag}$ &   9.602 &  21.950 & 1334.699$^{\dag}$ &   9.731 &  21.979 & 1332.876$^{\dag}$ &   9.486 &  22.185 \\
175  &   94  &           &           &           & 1347.954$^{\dag}$ &  12.346 &  21.672 & 1344.634$^{\dag}$ &  12.012 &  21.614 & 1346.484$^{\dag}$ &  11.785 &  21.516 & 1345.224$^{\dag}$ &  12.348 &  21.834 \\
176  &   95  &  1356.602  &          &          &  1357.036$^{\dag}$  &    9.082  &   21.428  &  1354.036$^{\dag}$  &    9.402  &   21.414  &  1355.984$^{\dag}$  &    9.500  &   21.285  &  1354.485$^{\dag}$  &    9.261  &   21.609  \\
177  &   96  &  1368.593  &   11.991  &          &  1369.053$^{\dag}$  &   12.017  &   21.099  &  1365.710$^{\dag}$  &   11.674  &   21.076  &  1367.363$^{\dag}$  &   11.379  &   20.879  &  1366.505$^{\dag}$  &   12.020  &   21.281  \\
178  &   97  &           &           &           & 1377.817$^{\dag}$ &   8.764 &  20.781 & 1374.815$^{\dag}$ &   9.105 &  20.779 & 1376.554$^{\dag}$ &   9.191 &  20.570 & 1375.452$^{\dag}$ &   8.947 &  20.967 \\
179  &   98  &  1389.666  &          &   21.073  &  1389.581$^{\dag}$  &   11.764  &   20.528  &  1386.242$^{\dag}$  &   11.427  &   20.532  &  1387.705$^{\dag}$  &   11.151  &   20.342  &  1387.219$^{\dag}$  &   11.767  &   20.714  \\
180  &   99  &  1398.857  &    9.191  &          &  1397.960  &    8.379  &   20.143  &  1394.946  &    8.704  &   20.131  &  1396.486  &    8.781  &   19.932  &  1395.761  &    8.542  &   20.309  \\
181  &  100  &  1410.337  &   11.480  &   20.672  &  1409.550  &   11.590  &   19.969  &  1406.220  &   11.274  &   19.978  &  1407.500  &   11.014  &   19.795  &  1407.362  &   11.601  &   20.143  \\
182  &  101  &  1418.937  &    8.599  &   20.080  &  1417.500  &    7.950  &   19.540  &  1414.440  &    8.220  &   19.494  &  1415.765  &    8.265  &   19.279  &  1415.434  &    8.072  &   19.673  \\
183  &  102  &  1430.268  &   11.331  &   19.931  &  1428.983  &   11.483  &   19.433  &  1425.652  &   11.212  &   19.432  &  1426.744  &   10.979  &   19.244  &  1426.952  &   11.518  &   19.590  \\
184  &  103  &  1438.635  &    8.367  &   19.699  &  1436.551  &    7.568  &   19.051  &  1433.596  &    7.944  &   19.156  &  1434.770  &    8.026  &   19.005  &  1434.728  &    7.776  &   19.294  \\
185  &  104  &  1449.582  &   10.946  &   19.314  &  1447.914  &   11.363  &   18.931  &  1444.592  &   10.996  &   18.940  &  1445.502  &   10.732  &   18.758  &  1446.035  &   11.307  &   19.083  \\
186  &  105  &  1457.778  &    8.196  &   19.143  &  1455.332  &    7.418  &   18.781  &  1452.386  &    7.794  &   18.790  &  1453.388  &    7.886  &   18.618  &  1453.667  &    7.632  &   18.939  \\
187  &  106  &  1468.411  &   10.633  &   18.830  &  1466.384  &   11.052  &   18.470  &  1463.100  &   10.714  &   18.508  &  1463.856  &   10.468  &   18.354  &  1464.662  &   10.995  &   18.627  \\
188  &  107  &  1476.374  &    7.962  &   18.596  &  1473.636  &    7.252  &   18.304  &  1470.733  &    7.633  &   18.347  &  1471.592  &    7.736  &   18.204  &  1472.132  &    7.470  &   18.465  \\
189  &  108  &  1486.725  &   10.351  &   18.314  &  1484.423  &   10.787  &   18.039  &  1481.225  &   10.492  &   18.125  &  1481.859  &   10.267  &   18.003  &  1482.877  &   10.745  &   18.215  \\
190  &  109  &  1494.546  &    7.821  &   18.173  &  1491.500  &    7.077  &   17.864  &  1488.692  &    7.467  &   17.959  &  1489.441  &    7.582  &   17.849  &  1490.174  &    7.297  &   18.042  \\
191  &  110  &  1504.535  &    9.988  &   17.810  &  1502.057  &   10.557  &   17.634  &  1498.999  &   10.307  &   17.774  &  1499.543  &   10.102  &   17.684  &  1500.710  &   10.536  &   17.833  \\
192  &  111  &  1512.193  &    7.658  &   17.647  &  1508.964  &    6.907  &   17.464  &  1506.297  &    7.298  &   17.605  &  1506.962  &    7.419  &   17.521  &  1507.821  &    7.111  &   17.647  \\
193  &  112  &  1521.871  &    9.678  &   17.337  &  1519.300  &   10.336  &   17.243  &  1516.443  &   10.146  &   17.444  &  1516.926  &    9.964  &   17.383  &  1518.179  &   10.358  &   17.469  \\
194  &  113  &  1529.403  &    7.531  &   17.210  &  1526.108  &    6.808  &   17.144  &  1523.622  &    7.179  &   17.325  &  1524.278  &    7.352  &   17.316  &  1525.180  &    7.001  &   17.359  \\
195  &  114  &  1538.692  &    9.289  &   16.821  &  1536.162  &   10.054  &   16.862  &  1533.567  &    9.945  &   17.124  &  1534.013  &    9.735  &   17.087  &  1535.293  &   10.113  &   17.114  \\
196  &  115  &  1546.105  &    7.413  &   16.703  &  1542.890  &    6.728  &   16.782  &  1540.664  &    7.097  &   17.042  &  1541.287  &    7.274  &   17.009  &  1542.172  &    6.879  &   16.992  \\
197  &  116  &  1555.034  &    8.928  &   16.342  &  1552.642  &    9.752  &   16.480  &  1550.375  &    9.711  &   16.808  &  1550.796  &    9.509  &   16.783  &  1552.049  &    9.877  &   16.756  \\
198  &  117  &  1562.280  &    7.246  &   16.175  &  1559.280  &    6.638  &   16.390  &  1557.425  &    7.050  &   16.761  &  1557.960  &    7.164  &   16.673  &  1558.892  &    6.843  &   16.720  \\
199  &  118  &  1570.881  &    8.601  &   15.848  &  1568.734  &    9.454  &   16.092  &  1566.861  &    9.436  &   16.486  &  1567.249  &    9.289  &   16.453  &  1568.434  &    9.542  &   16.385  \\
200  &  119  &  1577.941  &    7.059  &   15.661  &  1575.271  &    6.537  &   15.991  &  1573.857  &    6.996  &   16.432  &  1574.355  &    7.106  &   16.395  &  1575.232  &    6.798  &   16.340  \\
201  &  120  &  1586.146  &    8.205  &   15.265  &  1584.419  &    9.148  &   15.685  &  1583.010  &    9.153  &   16.149  &  1583.318  &    8.963  &   16.069  &  1584.417  &    9.185  &   15.983  \\
202  &  121  &  1593.017  &    6.871  &   15.076  &  1590.871  &    6.452  &   15.600  &  1589.935  &    6.925  &   16.078  &  1590.413  &    7.095  &   16.058  &  1591.141  &    6.724  &   15.909  \\
203  &  122  &  1600.869  &    7.852  &   14.723  &  1599.666  &    8.795  &   15.247  &  1598.787  &    8.852  &   15.777  &  1598.942  &    8.529  &   15.624  &  1599.944  &    8.803  &   15.527  \\
204  &  123  &  1607.525  &    6.656  &   14.508  &  1606.082  &    6.416  &   15.211  &  1605.705  &    6.918  &   15.770  &  1605.880  &    6.938  &   15.467  &  1606.597  &    6.653  &   15.456  \\
205  &  124  &  1615.071  &    7.546  &   14.202  &  1614.415  &    8.333  &   14.749  &  1614.131  &    8.426  &   15.344  &  1614.126  &    8.246  &   15.184  &  1614.929  &    8.332  &   14.985  \\
206  &  125  &  1621.575  &    6.504  &   14.050  &  1620.820  &    6.405  &   14.738  &  1621.101  &    6.970  &   15.396  &  1621.202  &    7.076  &   15.322  &  1621.706  &    6.777  &   15.109  \\
207  &  126  &  1628.427  &    6.852  &   13.356  &  1628.556  &    7.736  &   14.141  &  1628.935  &    7.834  &   14.804  &  1628.833  &    7.631  &   14.707  &  1629.214  &    7.508  &   14.285  \\
208  &  127  &  1632.214  &    3.787  &   10.639  &  1631.138  &    2.582  &   10.318  &  1631.578  &    2.643  &   10.477  &  1631.166  &    2.333  &    9.964  &  1631.420  &    2.206  &    9.714  \\
209  &  128  &  1637.180  &    4.966  &    8.754  &  1636.621  &    5.483  &    8.065  &  1636.484  &    4.906  &    7.549  &  1635.325  &    4.159  &    6.492  &  1636.208  &    4.788  &    6.994  \\
210  &  129  &  1640.854  &    3.673  &    8.640  &  1639.094  &    2.473  &    7.956  &  1639.061  &    2.577  &    7.483  &  1637.565  &    2.240  &    6.399  &  1638.316  &    2.108  &    6.896  \\
211  &  130  &  1645.758  &    4.904  &    8.578  &  1644.506  &    5.412  &    7.885  &  1643.977  &    4.916  &    7.493  &  1641.733  &    4.168  &    6.408  &  1643.076  &    4.760  &    6.868  \\
212  &  131  &           &           &           & 1646.893 &   2.387 &   7.799 & 1646.505 &   2.528 &   7.444 & 1643.894 &   2.161 &   6.329 & 1645.110 &   2.034 &   6.794 \\
213  &  132  &  1654.037  &          &    8.279  &  1652.238  &    5.345  &    7.732  &  1651.418  &    4.913  &    7.441  &  1648.066  &    4.172  &    6.333  &  1649.831  &    4.721  &    6.755  \\
214  &  133  &           &           &           & 1654.541 &   2.303 &   7.648 & 1653.899 &   2.481 &   7.394 & 1650.151 &   2.085 &   6.257 & 1651.799 &   1.968 &   6.689 \\
215  &  134  &           &           &           & 1659.826 &   5.285 &   7.588 & 1658.803 &   4.904 &   7.385 & 1654.326 &   4.175 &   6.260 & 1656.477 &   4.678 &   6.646 \\
216  &  135  &           &           &           & 1662.042 &   2.216 &   7.501 & 1661.235 &   2.432 &   7.336 & 1656.340 &   2.014 &   6.189 & 1658.381 &   1.904 &   6.582 \\
217  &  136  &           &           &           & 1667.273 &   5.231 &   7.447 & 1666.127 &   4.892 &   7.324 & 1660.513 &   4.173 &   6.187 & 1663.011 &   4.630 &   6.534 \\
218  &  137  &           &           &           & 1669.396 &   2.123 &   7.354 & 1668.502 &   2.375 &   7.267 & 1662.459 &   1.946 &   6.119 & 1664.848 &   1.837 &   6.467 \\
219  &  138  &           &           &           & 1674.579 &   5.183 &   7.306 & 1673.376 &   4.874 &   7.249 & 1666.622 &   4.163 &   6.109 & 1669.423 &   4.575 &   6.412 \\
220  &  139  &           &           &           & 1676.596 &   2.017 &   7.200 & 1675.683 &   2.307 &   7.181 & 1668.495 &   1.873 &   6.036 & 1671.182 &   1.759 &   6.334 \\
221  &  140  &           &           &           & 1681.736 &   5.140 &   7.157 & 1680.538 &   4.855 &   7.162 & 1672.639 &   4.144 &   6.017 & 1675.697 &   4.515 &   6.274 \\
222  &  141  &           &           &           & 1683.633 &   1.897 &   7.037 & 1682.757 &   2.219 &   7.074 & 1674.427 &   1.788 &   5.932 & 1677.360 &   1.663 &   6.178 \\
223  &  142  &           &           &           & 1688.738 &   5.105 &   7.002 & 1687.593 &   4.836 &   7.055 & 1678.544 &   4.117 &   5.905 & 1681.813 &   4.453 &   6.116 \\
224  &  143  &           &           &           & 1690.495 &   1.757 &   6.862 & 1689.698 &   2.105 &   6.941 & 1680.222 &   1.678 &   5.795 & 1683.351 &   1.538 &   5.991 \\
225  &  144  &           &           &           & 1695.577 &   5.082 &   6.839 & 1694.520 &   4.822 &   6.927 & 1684.308 &   4.086 &   5.764 & 1687.745 &   4.394 &   5.932 \\
226  &  145  &           &           &           & 1697.174 &   1.597 &   6.679 & 1696.479 &   1.959 &   6.781 & 1685.829 &   1.521 &   5.607 & 1689.116 &   1.371 &   5.765 \\
227  &  146  &           &           &           & 1702.246 &   5.072 &   6.669 & 1701.300 &   4.821 &   6.780 & 1689.890 &   4.061 &   5.582 & 1693.466 &   4.350 &   5.721 \\
228  &  147  &           &           &           & 1703.664 &   1.418 &   6.490 & 1703.074 &   1.774 &   6.595 & 1691.187 &   1.297 &   5.358 & 1694.621 &   1.155 &   5.505 \\
229  &  148  &           &           &           & 1708.742 &   5.078 &   6.496 & 1707.917 &   4.843 &   6.617 & 1695.250 &   4.063 &   5.360 & 1698.953 &   4.332 &   5.487 \\
230  &  149  &           &           &           & 1710.095 &   1.353 &   6.431 & 1709.582 &   1.665 &   6.508 & 1696.552 &   1.302 &   5.365 & 1699.854 &   0.901 &   5.233 \\
231  &  150  &           &           &           & 1715.067 &   4.972 &   6.325 & 1714.369 &   4.787 &   6.452 & 1700.367 &   3.815 &   5.117 & 1704.201 &   4.347 &   5.248 \\
232  &  151  &           &           &           & 1716.417 &   1.350 &   6.322 & 1716.045 &   1.676 &   6.463 & 1701.637 &   1.270 &   5.085 & 1704.945 &   0.744 &   5.091 \\
233  &  152  &           &           &           & 1721.228 &   4.811 &   6.161 & 1720.666 &   4.621 &   6.297 & 1705.260 &   3.623 &   4.893 & 1709.220 &   4.275 &   5.019 \\
234  &  153  &           &           &           & 1722.559 &   1.331 &   6.142 & 1722.335 &   1.669 &   6.290 & 1706.468 &   1.208 &   4.831 & 1709.939 &   0.719 &   4.994 \\
235  &  154  &           &           &           & 1727.231 &   4.672 &   6.003 & 1726.826 &   4.491 &   6.160 & 1709.961 &   3.493 &   4.701 & 1714.032 &   4.093 &   4.812 \\
236  &  155  &           &           &           & 1728.531 &   1.300 &   5.972 & 1728.472 &   1.646 &   6.137 & 1711.092 &   1.131 &   4.624 & 1714.707 &   0.675 &   4.768 \\
237  &  156  &           &           &           & 1733.087 &   4.556 &   5.856 & 1732.863 &   4.391 &   6.037 & 1714.501 &   3.409 &   4.540 & 1718.659 &   3.952 &   4.627 \\
238  &  157  &           &           &           & 1734.343 &   1.256 &   5.812 & 1734.478 &   1.615 &   6.006 & 1715.546 &   1.045 &   4.454 & 1719.321 &   0.662 &   4.614 \\
239  &  158  &           &           &           & 1738.801 &   4.458 &   5.714 & 1738.791 &   4.313 &   5.928 & 1718.900 &   3.354 &   4.399 & 1723.119 &   3.798 &   4.460 \\
240  &  159  &           &           &           & 1740.020 &   1.219 &   5.677 & 1740.367 &   1.576 &   5.889 & 1719.910 &   1.010 &   4.364 & 1723.773 &   0.654 &   4.452 \\
241  &  160  &           &           &           & 1744.379 &   4.359 &   5.578 & 1744.620 &   4.253 &   5.829 & 1723.174 &   3.264 &   4.274 & 1727.424 &   3.651 &   4.305 \\
242  &  161  &           &           &           & 1745.602 &   1.223 &   5.582 & 1746.167 &   1.547 &   5.800 & 1724.172 &   0.998 &   4.262 & 1728.066 &   0.642 &   4.293 \\
243  &  162  &           &           &           & 1749.824 &   4.222 &   5.445 & 1750.355 &   4.188 &   5.735 & 1727.335 &   3.163 &   4.161 & 1731.584 &   3.518 &   4.160 \\
244  &  163  &           &           &           & 1751.043 &   1.219 &   5.441 & 1751.919 &   1.564 &   5.752 & 1728.317 &   0.982 &   4.145 & 1732.208 &   0.624 &   4.142 \\
245  &  164  &           &           &           & 1755.138 &   4.095 &   5.314 & 1755.999 &   4.080 &   5.644 & 1731.390 &   3.073 &   4.055 & 1735.603 &   3.395 &   4.019 \\
246  &  165  &           &           &           & 1756.344 &   1.206 &   5.301 & 1757.573 &   1.574 &   5.654 & 1732.354 &   0.964 &   4.037 & 1736.202 &   0.599 &   3.994 \\
247  &  166  &           &           &           & 1760.319 &   3.975 &   5.181 & 1761.554 &   3.981 &   5.555 & 1735.347 &   2.993 &   3.957 & 1739.480 &   3.278 &   3.877 \\
248  &  167  &           &           &           & 1761.501 &   1.182 &   5.157 & 1763.131 &   1.577 &   5.558 & 1736.290 &   0.943 &   3.936 & 1740.048 &   0.568 &   3.846 \\
249  &  168  &           &           &           & 1765.364 &   3.863 &   5.045 & 1767.018 &   3.887 &   5.464 & 1739.210 &   2.920 &   3.863 & 1743.214 &   3.166 &   3.734 \\
250  &  169  &           &           &           & 1766.512 &   1.148 &   5.011 & 1768.592 &   1.574 &   5.461 & 1740.130 &   0.920 &   3.840 & 1743.742 &   0.528 &   3.694 \\
251  &  170  &           &           &           & 1770.269 &   3.757 &   4.905 & 1772.389 &   3.797 &   5.371 & 1742.982 &   2.852 &   3.772 & 1746.800 &   3.058 &   3.586 \\
252  &  171  &           &           &           & 1771.370 &   1.101 &   4.858 & 1773.951 &   1.562 &   5.359 & 1743.878 &   0.896 &   3.748 & 1747.333 &   0.533 &   3.591 \\
253  &  172  &           &           &           & 1775.024 &   3.654 &   4.755 & 1777.662 &   3.711 &   5.273 & 1746.664 &   2.786 &   3.682 & 1750.229 &   2.896 &   3.429 \\
254  &  173  &           &           &           & 1776.063 &   1.039 &   4.693 & 1779.203 &   1.541 &   5.252 & 1747.534 &   0.870 &   3.656 & 1750.784 &   0.555 &   3.451 \\
255  &  174  &           &           &           & 1779.618 &   3.555 &   4.594 & 1782.831 &   3.628 &   5.169 & 1750.255 &   2.721 &   3.591 & 1753.489 &   2.705 &   3.260 \\
256  &  175  &           &           &           & 1780.576 &   0.958 &   4.513 & 1784.339 &   1.508 &   5.136 & 1751.097 &   0.842 &   3.563 & 1754.060 &   0.571 &   3.276 \\
257  &  176  &           &           &           & 1784.035 &   3.459 &   4.417 & 1787.885 &   3.546 &   5.054 & 1753.753 &   2.656 &   3.498 & 1756.564 &   2.504 &   3.075 \\
258  &  177  &           &           &           & 1784.887 &   0.852 &   4.311 & 1789.348 &   1.463 &   5.009 & 1754.566 &   0.813 &   3.469 & 1757.141 &   0.577 &   3.081 \\
259  &  178  &           &           &           & 1788.251 &   3.364 &   4.216 & 1792.813 &   3.465 &   4.928 & 1757.153 &   2.587 &   3.400 & 1759.432 &   2.291 &   2.868 \\
260  &  179  &           &           &           & 1788.961 &   0.710 &   4.074 & 1794.214 &   1.401 &   4.866 & 1757.933 &   0.780 &   3.367 & 1759.997 &   0.565 &   2.856 \\
261  &  180  &           &           &           & 1792.227 &   3.266 &   3.976 & 1797.594 &   3.380 &   4.781 & 1760.447 &   2.514 &   3.294 & 1762.065 &   2.068 &   2.633 \\
262  &  181  &           &           &           & 1792.735 &   0.508 &   3.774 & 1798.911 &   1.317 &   4.697 & 1761.190 &   0.743 &   3.257 & 1762.588 &   0.523 &   2.591 \\
263  &  182  &           &           &           & 1795.895 &   3.160 &   3.668 & 1802.203 &   3.292 &   4.609 & 1763.623 &   2.433 &   3.176 & 1764.426 &   1.838 &   2.361 \\
264  &  183  &           &           &           & 1796.064 &   0.169 &   3.329 & 1803.403 &   1.200 &   4.492 & 1764.323 &   0.700 &   3.133 & 1764.860 &   0.434 &   2.272 \\
265  &  184  &           &           &           & 1799.065 &   3.001 &   3.170 & 1806.594 &   3.191 &   4.391 & 1766.664 &   2.341 &   3.041 & 1766.465 &   1.605 &   2.039 \\
266  &  185  &           &           &           & 1798.045 &  -1.020 &   1.981 & 1805.691 &  -0.903 &   2.288 & 1765.477 &  -1.187 &   1.154 & 1764.946$^{\dag}$ &  -1.519 &   0.086 \\
267  &  186  &           &           &           & 1799.820 &   1.775 &   0.755 & 1806.760 &   1.069 &   0.166 & 1764.970$^{\ast \dag }$ &  -0.507 &  -1.694 & 1764.195$^{\ast \dag }$ &  -0.751 &  -2.270 \\
268  &  187  &           &           &           & 1798.735 &  -1.085 &   0.690 & 1805.760 &  -1.000 &   0.069 &         &         &         &         &         &         \\
269  &  188  &           &           &           & 1800.274 &   1.539 &   0.454 & 1806.845 &   1.085 &   0.085 &         &         &         &         &         &         \\
270  &  189  &           &           &           & 1799.196 &  -1.078 &   0.461 & 1805.852 &  -0.993 &   0.092 &         &         &         &         &         &         \\
271  &  190  &           &           &           & 1800.574 &   1.378 &   0.300 & 1806.879 &   1.027 &   0.034 &         &         &         &         &         &         \\
272  &  191  &           &           &           & 1799.501 &  -1.073 &   0.305 & 1805.903 &  -0.976 &   0.051 &         &         &         &         &         &         \\
273  &  192  &           &           &           & 1800.775 &   1.274 &   0.201 & 1806.881 &   0.978 &   0.002 &         &         &         &         &         &         \\
274  &  193  &           &           &           & 1799.704 &  -1.071 &   0.203 & 1805.918 &  -0.963 &   0.015 &         &         &         &         &         &         \\
275  &  194  &           &           &           & 1800.906 &   1.202 &   0.131 & 1806.862 &   0.944 &  -0.019 &         &         &         &         &         &         \\
276  &  195  &           &           &           & 1799.833 &  -1.073 &   0.129 &         &         &         &         &         &         &         &         &         \\
277  &  196  &           &           &           & 1800.984 &   1.151 &   0.078 &         &         &         &         &         &         &         &         &         \\
278  &  197  &           &           &           & 1799.906 &  -1.078 &   0.073 &         &         &         &         &         &         &         &         &         \\
279  &  198  &           &           &           & 1801.020 &   1.114 &   0.036 &         &         &         &         &         &         &         &         &         \\
280  &  199  &           &           &           & 1799.934 &  -1.086 &   0.028 &         &         &         &         &         &         &         &         &         \\
281  &  200  &           &           &           & 1801.020 &   1.086 &   0.000 &         &         &         &         &         &         &         &         &         \\
282  &  201  &           &           &           & 1799.923$^{\ast}$ &  -1.097 &  -0.011 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   1.997  &    0.691  &    0.466  &    4.113  &    0.552  &    0.746  &    3.676  &    0.566  &    0.992  &    3.050  &    0.667  &    0.780 \\
\hline
\hline
\multicolumn{15}{l}{ Lead $(Z= 82 )$} \\
173  &   91  &           &           &           & 1313.507$^{\ast \dag }$ &         &         & 1310.509$^{\ast \dag }$ &         &         & 1312.444$^{\ast \dag }$ &         &         & 1310.409$^{\ast \dag }$ &         &         \\
174  &   92  &           &           &           & 1326.442$^{\ast \dag }$ &  12.935 &         & 1323.095$^{\ast \dag }$ &  12.586 &         & 1324.935$^{\ast \dag }$ &  12.491 &         & 1323.358$^{\ast \dag }$ &  12.949 &         \\
175  &   93  &           &           &           & 1336.006$^{\dag}$ &   9.564 &  22.499 & 1332.932$^{\dag}$ &   9.837 &  22.423 & 1334.912$^{\dag}$ &   9.977 &  22.468 & 1333.091$^{\ast \dag }$ &   9.733 &  22.682 \\
176  &   94  &           &           &           & 1348.593$^{\dag}$ &  12.587 &  22.151 & 1345.184$^{\dag}$ &  12.252 &  22.089 & 1346.957$^{\dag}$ &  12.045 &  22.022 & 1345.686$^{\dag}$ &  12.595 &  22.328 \\
177  &   95  &           &           &           & 1357.908$^{\dag}$ &   9.315 &  21.902 & 1354.817$^{\dag}$ &   9.633 &  21.885 & 1356.707$^{\dag}$ &   9.750 &  21.795 & 1355.190$^{\dag}$ &   9.504 &  22.099 \\
178  &   96  &  1368.969  &          &          &  1370.172$^{\dag}$  &   12.264  &   21.579  &  1366.740$^{\dag}$  &   11.923  &   21.556  &  1368.348$^{\dag}$  &   11.641  &   21.391  &  1367.462$^{\dag}$  &   12.272  &   21.776  \\
179  &   97  &  1378.563  &    9.594  &          &  1379.165$^{\dag}$  &    8.993  &   21.257  &  1376.074$^{\dag}$  &    9.334  &   21.257  &  1377.787$^{\dag}$  &    9.439  &   21.080  &  1376.648$^{\dag}$  &    9.186  &   21.458  \\
180  &   98  &  1390.626  &   12.062  &   21.657  &  1391.178$^{\dag}$  &   12.013  &   21.006  &  1387.750$^{\dag}$  &   11.676  &   21.010  &  1389.191$^{\dag}$  &   11.404  &   20.843  &  1388.668$^{\dag}$  &   12.020  &   21.206  \\
181  &   99  &  1399.866  &    9.240  &   21.303  &  1399.780$^{\dag}$  &    8.602  &   20.615  &  1396.675$^{\dag}$  &    8.925  &   20.601  &  1398.207$^{\dag}$  &    9.016  &   20.420  &  1397.441$^{\dag}$  &    8.773  &   20.793  \\
182  &  100  &  1411.652  &   11.786  &   21.027  &  1411.621  &   11.841  &   20.443  &  1408.196$^{\dag}$  &   11.521  &   20.446  &  1409.471$^{\dag}$  &   11.264  &   20.280  &  1409.295$^{\dag}$  &   11.854  &   20.627  \\
183  &  101  &  1420.479  &    8.826  &   20.613  &  1419.787  &    8.166  &   20.007  &  1416.625  &    8.429  &   19.950  &  1417.945  &    8.474  &   19.738  &  1417.587  &    8.292  &   20.146  \\
184  &  102  &  1432.022  &   11.543  &   20.370  &  1431.522  &   11.735  &   19.901  &  1428.087  &   11.462  &   19.891  &  1429.177  &   11.232  &   19.706  &  1429.360  &   11.773  &   20.065  \\
185  &  103  &  1440.582  &    8.560  &   20.104  &  1439.294  &    7.772  &   19.507  &  1436.231  &    8.144  &   19.606  &  1437.404  &    8.227  &   19.459  &  1437.347  &    7.987  &   19.760  \\
186  &  104  &  1451.794  &   11.211  &   19.772  &  1450.919  &   11.625  &   19.397  &  1447.481  &   11.250  &   19.394  &  1448.383  &   10.979  &   19.206  &  1448.909  &   11.562  &   19.549  \\
187  &  105  &  1460.171  &    8.377  &   19.589  &  1458.544  &    7.625  &   19.250  &  1455.477  &    7.996  &   19.246  &  1456.467  &    8.084  &   19.063  &  1456.752  &    7.843  &   19.405  \\
188  &  106  &  1471.066  &   10.895  &   19.273  &  1469.851  &   11.307  &   18.932  &  1466.443  &   10.966  &   18.962  &  1467.177  &   10.710  &   18.794  &  1467.998  &   11.246  &   19.089  \\
189  &  107  &  1479.171  &    8.104  &   19.000  &  1477.314  &    7.463  &   18.770  &  1474.281  &    7.838  &   18.804  &  1475.110  &    7.933  &   18.643  &  1475.679  &    7.681  &   18.927  \\
190  &  108  &  1489.815  &   10.644  &   18.749  &  1488.354  &   11.040  &   18.503  &  1485.023  &   10.742  &   18.580  &  1485.617  &   10.507  &   18.440  &  1486.673  &   10.994  &   18.675  \\
191  &  109  &  1497.760  &    7.945  &   18.590  &  1495.687  &    7.333  &   18.373  &  1492.700  &    7.677  &   18.419  &  1493.394  &    7.777  &   18.284  &  1494.180  &    7.507  &   18.501  \\
192  &  110  &  1508.093  &   10.332  &   18.278  &  1506.450  &   10.763  &   18.096  &  1503.255  &   10.555  &   18.232  &  1503.735  &   10.341  &   18.118  &  1504.965  &   10.785  &   18.292  \\
193  &  111  &  1515.841  &    7.748  &   18.081  &  1513.679  &    7.229  &   17.992  &  1510.818  &    7.563  &   18.118  &  1511.351  &    7.616  &   17.957  &  1512.290  &    7.325  &   18.110  \\
194  &  112  &  1525.891  &   10.050  &   17.799  &  1524.157  &   10.478  &   17.707  &  1521.160  &   10.342  &   17.905  &  1521.552  &   10.201  &   17.817  &  1522.894  &   10.604  &   17.929  \\
195  &  113  &  1533.493  &    7.601  &   17.652  &  1531.271  &    7.114  &   17.592  &  1528.642  &    7.482  &   17.824  &  1529.069  &    7.517  &   17.718  &  1530.153  &    7.259  &   17.863  \\
196  &  114  &  1543.174  &    9.681  &   17.283  &  1541.484  &   10.213  &   17.327  &  1538.749  &   10.107  &   17.589  &  1539.077  &   10.008  &   17.525  &  1540.473  &   10.320  &   17.579  \\
197  &  115  &  1550.642  &    7.468  &   17.150  &  1548.473  &    6.989  &   17.202  &  1546.143  &    7.394  &   17.501  &  1546.551  &    7.474  &   17.482  &  1547.660  &    7.187  &   17.507  \\
198  &  116  &  1560.036  &    9.393  &   16.862  &  1558.433  &    9.960  &   16.949  &  1556.029  &    9.886  &   17.280  &  1556.311  &    9.760  &   17.234  &  1557.703  &   10.043  &   17.230  \\
199  &  117  &  1567.272  &    7.236  &   16.630  &  1565.284  &    6.851  &   16.811  &  1563.325  &    7.296  &   17.182  &  1563.740  &    7.429  &   17.189  &  1564.812  &    7.109  &   17.152  \\
200  &  118  &  1576.362  &    9.090  &   16.327  &  1574.998  &    9.714  &   16.565  &  1572.996  &    9.671  &   16.967  &  1573.244  &    9.504  &   16.933  &  1574.578  &    9.766  &   16.875  \\
201  &  119  &  1583.453  &    7.091  &   16.182  &  1581.696  &    6.698  &   16.412  &  1580.184  &    7.188  &   16.859  &  1580.623  &    7.379  &   16.883  &  1581.595  &    7.017  &   16.783  \\
202  &  120  &  1592.195  &    8.741  &   15.833  &  1591.163  &    9.467  &   16.165  &  1589.639  &    9.455  &   16.643  &  1589.860  &    9.237  &   16.616  &  1591.079  &    9.484  &   16.501  \\
203  &  121  &  1599.111  &    6.916  &   15.658  &  1597.855  &    6.692  &   16.159  &  1596.731  &    7.092  &   16.547  &  1597.162  &    7.302  &   16.539  &  1597.975  &    6.896  &   16.380  \\
204  &  122  &  1607.506  &    8.395  &   15.311  &  1606.896  &    9.041  &   15.733  &  1605.928  &    9.197  &   16.289  &  1606.127  &    8.965  &   16.267  &  1607.165  &    9.190  &   16.086  \\
205  &  123  &  1614.238  &    6.732  &   15.127  &  1613.616  &    6.720  &   15.761  &  1613.104  &    7.176  &   16.373  &  1613.315  &    7.188  &   16.153  &  1614.087  &    6.922  &   16.112  \\
206  &  124  &  1622.325  &    8.087  &   14.818  &  1622.133  &    8.517  &   15.237  &  1621.784  &    8.680  &   15.856  &  1621.962  &    8.647  &   15.835  &  1622.743  &    8.656  &   15.578  \\
207  &  125  &  1629.062  &    6.738  &   14.824  &  1628.943  &    6.810  &   15.327  &  1629.159  &    7.375  &   16.055  &  1629.391  &    7.429  &   16.076  &  1629.880  &    7.137  &   15.793  \\
208  &  126  &  1636.430  &    7.368  &   14.106  &  1636.735  &    7.792  &   14.602  &  1637.004  &    7.845  &   15.220  &  1637.150  &    7.759  &   15.188  &  1637.578  &    7.698  &   14.835  \\
209  &  127  &  1640.368  &    3.937  &   11.305  &  1639.510  &    2.775  &   10.567  &  1639.843  &    2.839  &   10.684  &  1639.701  &    2.551  &   10.310  &  1639.988  &    2.410  &   10.108  \\
210  &  128  &  1645.553  &    5.185  &    9.123  &  1645.180  &    5.670  &    8.445  &  1644.936  &    5.093  &    7.932  &  1644.074  &    4.373  &    6.924  &  1644.993  &    5.005  &    7.415  \\
211  &  129  &  1649.389  &    3.836  &    9.021  &  1647.844  &    2.664  &    8.334  &  1647.706  &    2.770  &    7.863  &  1646.528  &    2.454  &    6.827  &  1647.303  &    2.310  &    7.315  \\
212  &  130  &  1654.516  &    5.127  &    8.963  &  1653.439  &    5.595  &    8.259  &  1652.803  &    5.097  &    7.867  &  1650.906  &    4.378  &    6.832  &  1652.275  &    4.972  &    7.282  \\
213  &  131  &  1658.242  &    3.726  &    8.854  &  1656.013  &    2.574  &    8.169  &  1655.520  &    2.717  &    7.814  &  1653.276  &    2.370  &    6.748  &  1654.510  &    2.235  &    7.207  \\
214  &  132  &  1663.293  &    5.050  &    8.777  &  1661.535  &    5.522  &    8.096  &  1660.609  &    5.089  &    7.806  &  1657.653  &    4.377  &    6.747  &  1659.437  &    4.927  &    7.162  \\
215  &  133  &  1666.841  &    3.548  &    8.599  &  1664.022  &    2.487  &    8.009  &  1663.275  &    2.666  &    7.755  &  1659.945  &    2.292  &    6.669  &  1661.603  &    2.166  &    7.093  \\
216  &  134  &           &           &           & 1669.480 &   5.458 &   7.945 & 1668.352 &   5.077 &   7.743 & 1664.321 &   4.376 &   6.668 & 1666.482 &   4.879 &   7.045 \\
217  &  135  &           &           &           & 1671.876 &   2.396 &   7.854 & 1670.964 &   2.612 &   7.689 & 1666.538 &   2.217 &   6.593 & 1668.582 &   2.100 &   6.979 \\
218  &  136  &           &           &           & 1677.278 &   5.402 &   7.798 & 1676.025 &   5.061 &   7.673 & 1670.908 &   4.370 &   6.587 & 1673.408 &   4.826 &   6.926 \\
219  &  137  &           &           &           & 1679.576 &   2.298 &   7.700 & 1678.576 &   2.551 &   7.612 & 1673.051 &   2.143 &   6.513 & 1675.437 &   2.029 &   6.855 \\
220  &  138  &           &           &           & 1684.926 &   5.350 &   7.648 & 1683.617 &   5.041 &   7.592 & 1677.408 &   4.357 &   6.500 & 1680.205 &   4.768 &   6.797 \\
221  &  139  &           &           &           & 1687.115 &   2.189 &   7.539 & 1686.095 &   2.478 &   7.519 & 1679.474 &   2.066 &   6.423 & 1682.154 &   1.949 &   6.717 \\
222  &  140  &           &           &           & 1692.419 &   5.304 &   7.493 & 1691.114 &   5.019 &   7.497 & 1683.809 &   4.335 &   6.401 & 1686.858 &   4.704 &   6.653 \\
223  &  141  &           &           &           & 1694.483 &   2.064 &   7.368 & 1693.500 &   2.386 &   7.405 & 1685.786 &   1.977 &   6.312 & 1688.707 &   1.849 &   6.553 \\
224  &  142  &           &           &           & 1699.750 &   5.267 &   7.331 & 1698.497 &   4.997 &   7.383 & 1690.092 &   4.306 &   6.283 & 1693.347 &   4.640 &   6.489 \\
225  &  143  &           &           &           & 1701.670 &   1.920 &   7.187 & 1700.765 &   2.268 &   7.265 & 1691.953 &   1.861 &   6.167 & 1695.067 &   1.720 &   6.360 \\
226  &  144  &           &           &           & 1706.911 &   5.241 &   7.161 & 1705.746 &   4.981 &   7.249 & 1696.228 &   4.275 &   6.136 & 1699.646 &   4.579 &   6.299 \\
227  &  145  &           &           &           & 1708.668 &   1.757 &   6.998 & 1707.862 &   2.116 &   7.097 & 1697.927 &   1.699 &   5.974 & 1701.195 &   1.549 &   6.128 \\
228  &  146  &           &           &           & 1713.897 &   5.229 &   6.986 & 1712.841 &   4.979 &   7.095 & 1702.176 &   4.249 &   5.948 & 1705.729 &   4.534 &   6.083 \\
229  &  147  &           &           &           & 1715.470 &   1.573 &   6.802 & 1714.768 &   1.927 &   6.906 & 1703.655 &   1.479 &   5.728 & 1707.059 &   1.330 &   5.864 \\
230  &  148  &           &           &           & 1720.705 &   5.235 &   6.808 & 1719.767 &   4.999 &   6.926 & 1707.898 &   4.243 &   5.722 & 1711.574 &   4.515 &   5.845 \\
231  &  149  &           &           &           & 1722.230 &   1.525 &   6.760 & 1721.606 &   1.839 &   6.838 & 1709.382 &   1.484 &   5.727 & 1712.647 &   1.073 &   5.588 \\
232  &  150  &           &           &           & 1727.337 &   5.107 &   6.632 & 1726.522 &   4.916 &   6.755 & 1713.374 &   3.992 &   5.476 & 1717.176 &   4.529 &   5.602 \\
233  &  151  &           &           &           & 1728.854 &   1.517 &   6.624 & 1728.368 &   1.846 &   6.762 & 1714.824 &   1.450 &   5.442 & 1718.083 &   0.907 &   5.436 \\
234  &  152  &           &           &           & 1733.799 &   4.945 &   6.462 & 1733.118 &   4.750 &   6.596 & 1718.624 &   3.800 &   5.250 & 1722.544 &   4.461 &   5.368 \\
235  &  153  &           &           &           & 1735.293 &   1.494 &   6.439 & 1734.951 &   1.833 &   6.583 & 1720.008 &   1.384 &   5.184 & 1723.426 &   0.882 &   5.343 \\
236  &  154  &           &           &           & 1740.102 &   4.809 &   6.303 & 1739.572 &   4.621 &   6.454 & 1723.679 &   3.671 &   5.055 & 1727.703 &   4.277 &   5.159 \\
237  &  155  &           &           &           & 1741.563 &   1.461 &   6.270 & 1741.376 &   1.804 &   6.425 & 1725.005 &   1.326 &   4.997 & 1728.577 &   0.874 &   5.151 \\
238  &  156  &           &           &           & 1746.252 &   4.689 &   6.150 & 1745.900 &   4.524 &   6.328 & 1728.569 &   3.564 &   4.890 & 1732.674 &   4.097 &   4.971 \\
239  &  157  &           &           &           & 1747.712 &   1.460 &   6.149 & 1747.679 &   1.779 &   6.303 & 1729.862 &   1.293 &   4.857 & 1733.539 &   0.865 &   4.962 \\
240  &  158  &           &           &           & 1752.257 &   4.545 &   6.005 & 1752.116 &   4.437 &   6.216 & 1733.316 &   3.454 &   4.747 & 1737.477 &   3.938 &   4.803 \\
241  &  159  &           &           &           & 1753.705 &   1.448 &   5.993 & 1753.896 &   1.780 &   6.217 & 1734.567 &   1.251 &   4.705 & 1738.325 &   0.848 &   4.786 \\
242  &  160  &           &           &           & 1758.124 &   4.419 &   5.867 & 1758.228 &   4.332 &   6.112 & 1737.934 &   3.367 &   4.618 & 1742.122 &   3.797 &   4.645 \\
243  &  161  &           &           &           & 1759.549 &   1.425 &   5.844 & 1760.003 &   1.775 &   6.107 & 1739.138 &   1.204 &   4.571 & 1742.949 &   0.827 &   4.624 \\
244  &  162  &           &           &           & 1763.854 &   4.305 &   5.730 & 1764.244 &   4.241 &   6.016 & 1742.434 &   3.296 &   4.500 & 1746.624 &   3.675 &   4.502 \\
245  &  163  &           &           &           & 1765.246 &   1.392 &   5.697 & 1766.004 &   1.760 &   6.001 & 1743.587 &   1.153 &   4.449 & 1747.425 &   0.801 &   4.476 \\
246  &  164  &           &           &           & 1769.449 &   4.203 &   5.595 & 1770.166 &   4.162 &   5.922 & 1746.825 &   3.238 &   4.391 & 1750.987 &   3.562 &   4.363 \\
247  &  165  &           &           &           & 1770.798 &   1.349 &   5.552 & 1771.903 &   1.737 &   5.899 & 1747.924 &   1.099 &   4.337 & 1751.757 &   0.770 &   4.332 \\
248  &  166  &           &           &           & 1774.909 &   4.111 &   5.460 & 1775.995 &   4.092 &   5.829 & 1751.114 &   3.190 &   4.289 & 1755.211 &   3.454 &   4.224 \\
249  &  167  &           &           &           & 1776.203 &   1.294 &   5.405 & 1777.701 &   1.706 &   5.798 & 1752.155 &   1.041 &   4.231 & 1755.942 &   0.731 &   4.185 \\
250  &  168  &           &           &           & 1780.230 &   4.027 &   5.321 & 1781.727 &   4.026 &   5.732 & 1755.303 &   3.148 &   4.189 & 1759.292 &   3.350 &   4.081 \\
251  &  169  &           &           &           & 1781.457 &   1.227 &   5.254 & 1783.394 &   1.667 &   5.693 & 1756.286 &   0.983 &   4.131 & 1760.014 &   0.722 &   4.072 \\
252  &  170  &           &           &           & 1785.407 &   3.950 &   5.177 & 1787.368 &   3.974 &   5.641 & 1759.398 &   3.112 &   4.095 & 1763.223 &   3.209 &   3.931 \\
253  &  171  &           &           &           & 1786.550 &   1.143 &   5.093 & 1788.989 &   1.621 &   5.595 & 1760.320 &   0.922 &   4.034 & 1763.960 &   0.737 &   3.946 \\
254  &  172  &           &           &           & 1790.432 &   3.882 &   5.025 & 1792.908 &   3.919 &   5.540 & 1763.397 &   3.077 &   3.999 & 1766.997 &   3.037 &   3.774 \\
255  &  173  &           &           &           & 1791.480 &   1.048 &   4.930 & 1794.480 &   1.572 &   5.491 & 1764.295 &   0.898 &   3.975 & 1767.743 &   0.746 &   3.783 \\
256  &  174  &           &           &           & 1795.291 &   3.811 &   4.859 & 1798.344 &   3.864 &   5.436 & 1767.302 &   3.007 &   3.905 & 1770.599 &   2.856 &   3.602 \\
257  &  175  &           &           &           & 1796.235 &   0.944 &   4.755 & 1799.861 &   1.517 &   5.381 & 1768.194 &   0.892 &   3.899 & 1771.346 &   0.747 &   3.603 \\
258  &  176  &           &           &           & 1799.973 &   3.738 &   4.682 & 1803.669 &   3.808 &   5.325 & 1771.110 &   2.916 &   3.808 & 1774.014 &   2.668 &   3.415 \\
259  &  177  &           &           &           & 1800.794 &   0.821 &   4.559 & 1805.121 &   1.452 &   5.260 & 1771.995 &   0.885 &   3.801 & 1774.745 &   0.731 &   3.399 \\
260  &  178  &           &           &           & 1804.456 &   3.662 &   4.483 & 1808.868 &   3.747 &   5.199 & 1774.815 &   2.820 &   3.705 & 1777.220 &   2.475 &   3.206 \\
261  &  179  &           &           &           & 1805.126 &   0.670 &   4.332 & 1810.261 &   1.393 &   5.140 & 1775.694 &   0.879 &   3.699 & 1777.907 &   0.687 &   3.162 \\
262  &  180  &           &           &           & 1808.702 &   3.576 &   4.246 & 1813.926 &   3.665 &   5.058 & 1778.411 &   2.717 &   3.596 & 1780.188 &   2.281 &   2.968 \\
263  &  181  &           &           &           & 1809.194 &   0.492 &   4.068 & 1815.250 &   1.324 &   4.989 & 1779.281 &   0.870 &   3.587 & 1780.788 &   0.600 &   2.881 \\
264  &  182  &           &           &           & 1812.646 &   3.452 &   3.944 & 1818.816 &   3.566 &   4.890 & 1781.883 &   2.602 &   3.472 & 1782.878 &   2.090 &   2.690 \\
265  &  183  &           &           &           & 1812.848 &   0.202 &   3.654 & 1820.048 &   1.232 &   4.798 & 1782.744 &   0.861 &   3.463 & 1783.444 &   0.566 &   2.656 \\
266  &  184  &           &           &           & 1816.113 &   3.265 &   3.467 & 1823.495 &   3.447 &   4.679 & 1785.215 &   2.471 &   3.332 & 1785.238 &   1.794 &   2.360 \\
267  &  185  &           &           &           & 1815.169 &  -0.944 &   2.321 & 1822.669 &  -0.826 &   2.621 & 1784.114 &  -1.101 &   1.370 & 1783.761$^{\dag}$ &  -1.477 &   0.317 \\
268  &  186  &           &           &           & 1817.012 &   1.843 &   0.899 & 1823.816 &   1.147 &   0.321 & 1783.669$^{\ast \dag }$ &  -0.445 &  -1.546 & 1783.070$^{\ast \dag }$ &  -0.691 &  -2.168 \\
269  &  187  &           &           &           & 1816.012 &  -1.000 &   0.843 & 1822.896 &  -0.920 &   0.227 &         &         &         &         &         &         \\
270  &  188  &           &           &           & 1817.626 &   1.614 &   0.614 & 1824.060 &   1.164 &   0.244 &         &         &         &         &         &         \\
271  &  189  &           &           &           & 1816.632 &  -0.994 &   0.620 & 1823.157 &  -0.903 &   0.261 &         &         &         &         &         &         \\
272  &  190  &           &           &           & 1818.089 &   1.457 &   0.463 & 1824.257 &   1.100 &   0.197 &         &         &         &         &         &         \\
273  &  191  &           &           &           & 1817.099 &  -0.990 &   0.467 & 1823.369 &  -0.888 &   0.212 &         &         &         &         &         &         \\
274  &  192  &           &           &           & 1818.454 &   1.355 &   0.365 & 1824.423 &   1.054 &   0.166 &         &         &         &         &         &         \\
275  &  193  &           &           &           & 1817.464 &  -0.990 &   0.365 & 1823.547 &  -0.876 &   0.178 &         &         &         &         &         &         \\
276  &  194  &           &           &           & 1818.750 &   1.286 &   0.296 & 1824.572 &   1.025 &   0.149 &         &         &         &         &         &         \\
277  &  195  &           &           &           & 1817.756 &  -0.994 &   0.292 & 1823.703 &  -0.869 &   0.156 &         &         &         &         &         &         \\
278  &  196  &           &           &           & 1818.993 &   1.237 &   0.243 & 1824.713 &   1.010 &   0.141 &         &         &         &         &         &         \\
279  &  197  &           &           &           & 1817.992 &  -1.001 &   0.236 & 1823.849 &  -0.864 &   0.146 &         &         &         &         &         &         \\
280  &  198  &           &           &           & 1819.195 &   1.203 &   0.202 & 1824.852 &   1.003 &   0.139 &         &         &         &         &         &         \\
281  &  199  &           &           &           & 1818.184 &  -1.011 &   0.192 & 1823.990 &  -0.862 &   0.141 &         &         &         &         &         &         \\
282  &  200  &           &           &           & 1819.364 &   1.180 &   0.169 & 1824.995 &   1.005 &   0.143 &         &         &         &         &         &         \\
283  &  201  &           &           &           & 1818.341 &  -1.023 &   0.157 & 1824.133 &  -0.862 &   0.143 &         &         &         &         &         &         \\
284  &  202  &           &           &           & 1819.505 &   1.164 &   0.141 & 1825.145 &   1.012 &   0.150 &         &         &         &         &         &         \\
285  &  203  &           &           &           & 1818.466 &  -1.039 &   0.125 & 1824.280 &  -0.865 &   0.147 &         &         &         &         &         &         \\
286  &  204  &           &           &           & 1819.622 &   1.156 &   0.117 & 1825.303 &   1.023 &   0.158 &         &         &         &         &         &         \\
287  &  205  &           &           &           & 1818.564 &  -1.058 &   0.098 & 1824.433 &  -0.870 &   0.153 &         &         &         &         &         &         \\
288  &  206  &           &           &           & 1819.715 &   1.151 &   0.093 & 1825.470 &   1.037 &   0.167 &         &         &         &         &         &         \\
289  &  207  &           &           &           & 1818.637 &  -1.078 &   0.073 & 1824.594 &  -0.876 &   0.161 &         &         &         &         &         &         \\
290  &  208  &           &           &           & 1819.787 &   1.150 &   0.072 & 1825.646 &   1.052 &   0.176 &         &         &         &         &         &         \\
291  &  209  &           &           &           & 1818.684 &  -1.103 &   0.047 & 1824.761 &  -0.885 &   0.167 &         &         &         &         &         &         \\
292  &  210  &           &           &           & 1819.835 &   1.151 &   0.048 & 1825.829 &   1.068 &   0.183 &         &         &         &         &         &         \\
293  &  211  &           &           &           & 1818.716 &  -1.119 &   0.032 & 1824.936 &  -0.893 &   0.175 &         &         &         &         &         &         \\
294  &  212  &           &           &           & 1819.860 &   1.144 &   0.025 & 1826.019 &   1.083 &   0.190 &         &         &         &         &         &         \\
295  &  213  &           &           &           & 1818.721 &  -1.139 &   0.005 & 1825.124 &  -0.895 &   0.188 &         &         &         &         &         &         \\
296  &  214  &           &           &           & 1819.860 &   1.139 &   0.000 & 1826.211 &   1.087 &   0.192 &         &         &         &         &         &         \\
297  &  215  &           &           &           & 1818.697$^{\ast \dag }$ &  -1.163 &  -0.024 & 1825.311 &  -0.900 &   0.187 &         &         &         &         &         &         \\
298  &  216  &           &           &           &         &         &         & 1826.403 &   1.092 &   0.192 &         &         &         &         &         &         \\
299  &  217  &           &           &           &         &         &         & 1825.494 &  -0.909 &   0.183 &         &         &         &         &         &         \\
300  &  218  &           &           &           &         &         &         & 1826.589 &   1.095 &   0.186 &         &         &         &         &         &         \\
301  &  219  &           &           &           &         &         &         & 1825.668 &  -0.921 &   0.174 &         &         &         &         &         &         \\
302  &  220  &           &           &           &         &         &         & 1826.767 &   1.099 &   0.178 &         &         &         &         &         &         \\
303  &  221  &           &           &           &         &         &         & 1825.826 &  -0.941 &   0.158 &         &         &         &         &         &         \\
304  &  222  &           &           &           &         &         &         & 1826.928 &   1.102 &   0.161 &         &         &         &         &         &         \\
305  &  223  &           &           &           &         &         &         & 1825.964 &  -0.964 &   0.138 &         &         &         &         &         &         \\
306  &  224  &           &           &           &         &         &         & 1827.069 &   1.105 &   0.141 &         &         &         &         &         &         \\
307  &  225  &           &           &           &         &         &         & 1826.072 &  -0.997 &   0.108 &         &         &         &         &         &         \\
308  &  226  &           &           &           &         &         &         & 1827.180 &   1.108 &   0.111 &         &         &         &         &         &         \\
309  &  227  &           &           &           &         &         &         & 1826.144 &  -1.036 &   0.072 &         &         &         &         &         &         \\
310  &  228  &           &           &           &         &         &         & 1827.256 &   1.112 &   0.076 &         &         &         &         &         &         \\
311  &  229  &           &           &           &         &         &         & 1826.170 &  -1.086 &   0.026 &         &         &         &         &         &         \\
312  &  230  &           &           &           &         &         &         & 1827.286 &   1.116 &   0.030 &         &         &         &         &         &         \\
313  &  231  &           &           &           &         &         &         & 1826.140$^{\ast \dag }$ &  -1.146 &  -0.030 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   1.429  &    0.600  &    0.465  &    3.493  &    0.480  &    0.728  &    3.343  &    0.587  &    1.066  &    2.612  &    0.636  &    0.830 \\
\hline
\hline
\multicolumn{15}{l}{ Bismuth $(Z= 83 )$} \\
175  &   92  &           &           &           & 1321.590$^{\ast \dag }$ &         &         & 1318.211$^{\ast \dag }$ &         &         & 1320.038$^{\ast \dag }$ &         &         & 1317.955$^{\ast \dag }$ &         &         \\
176  &   93  &           &           &           & 1331.456$^{\ast \dag }$ &   9.866 &         & 1328.350$^{\ast \dag }$ &  10.139 &         & 1330.305$^{\ast \dag }$ &  10.267 &         & 1327.993$^{\ast \dag }$ &  10.038 &         \\
177  &   94  &           &           &           & 1344.350$^{\ast \dag }$ &  12.894 &  22.760 & 1340.895$^{\ast \dag }$ &  12.545 &  22.684 & 1342.605$^{\ast \dag }$ &  12.300 &  22.567 & 1340.898$^{\ast \dag }$ &  12.905 &  22.943 \\
178  &   95  &           &           &           & 1353.965$^{\ast \dag }$ &   9.615 &  22.509 & 1350.821$^{\ast \dag }$ &   9.926 &  22.471 & 1352.616$^{\ast \dag }$ &  10.011 &  22.311 & 1350.703$^{\ast \dag }$ &   9.805 &  22.710 \\
179  &   96  &           &           &           & 1366.504$^{\ast \dag }$ &  12.539 &  22.154 & 1362.999$^{\ast \dag }$ &  12.178 &  22.104 & 1364.501$^{\ast \dag }$ &  11.885 &  21.896 & 1363.257$^{\ast \dag }$ &  12.554 &  22.359 \\
180  &   97  &           &           &           & 1375.793$^{\ast \dag }$ &   9.289 &  21.828 & 1372.615$^{\ast \dag }$ &   9.616 &  21.794 & 1374.196$^{\ast \dag }$ &   9.695 &  21.580 & 1372.738$^{\ast \dag }$ &   9.481 &  22.035 \\
181  &   98  &           &           &           & 1388.067$^{\ast \dag }$ &  12.274 &  21.563 & 1384.539$^{\ast \dag }$ &  11.924 &  21.540 & 1385.854$^{\ast \dag }$ &  11.658 &  21.353 & 1385.028$^{\ast \dag }$ &  12.290 &  21.771 \\
182  &   99  &           &           &           & 1396.968$^{\ast \dag }$ &   8.901 &  21.175 & 1393.753$^{\ast \dag }$ &   9.214 &  21.138 & 1395.145$^{\ast \dag }$ &   9.291 &  20.949 & 1394.102$^{\ast \dag }$ &   9.074 &  21.364 \\
183  &  100  &           &           &           & 1409.059$^{\ast \dag }$ &  12.091 &  20.992 & 1405.518$^{\ast \dag }$ &  11.765 &  20.979 & 1406.666$^{\ast \dag }$ &  11.521 &  20.812 & 1406.219$^{\ast \dag }$ &  12.117 &  21.191 \\
184  &  101  &           &           &           & 1417.535 &   8.476 &  20.567 & 1414.262$^{\ast \dag }$ &   8.744 &  20.509 & 1415.464$^{\ast \dag }$ &   8.798 &  20.319 & 1414.827$^{\ast \dag }$ &   8.608 &  20.725 \\
185  &  102  &           &           &           & 1429.510 &  11.975 &  20.451 & 1425.957 &  11.695 &  20.439 & 1426.939 &  11.475 &  20.273 & 1426.853$^{\ast}$ &  12.026 &  20.634 \\
186  &  103  &  1439.475  &          &          &  1437.589  &    8.079  &   20.054  &  1434.405  &    8.448  &   20.143  &  1435.479  &    8.540  &   20.015  &  1435.147  &    8.294  &   20.320  \\
187  &  104  &  1450.785  &   11.309  &          &  1449.456  &   11.867  &   19.946  &  1445.905  &   11.500  &   19.948  &  1446.732  &   11.253  &   19.793  &  1446.976  &   11.829  &   20.123  \\
188  &  105  &  1459.668  &    8.883  &   20.193  &  1457.378  &    7.922  &   19.789  &  1454.199  &    8.294  &   19.794  &  1455.126  &    8.394  &   19.647  &  1455.118  &    8.142  &   19.971  \\
189  &  106  &  1470.609  &   10.941  &   19.825  &  1468.934  &   11.556  &   19.478  &  1465.419  &   11.220  &   19.514  &  1466.115  &   10.989  &   19.383  &  1466.636  &   11.518  &   19.660  \\
190  &  107  &  1479.212  &    8.602  &   19.544  &  1476.684  &    7.750  &   19.306  &  1473.547  &    8.128  &   19.348  &  1474.354  &    8.239  &   19.228  &  1474.610  &    7.974  &   19.492  \\
191  &  108  &  1489.926  &   10.714  &   19.317  &  1487.976  &   11.292  &   19.042  &  1484.544  &   10.997  &   19.125  &  1485.138  &   10.784  &   19.023  &  1485.876  &   11.266  &   19.240  \\
192  &  109  &  1498.288  &    8.362  &   19.077  &  1495.545  &    7.569  &   18.861  &  1492.500  &    7.956  &   18.953  &  1493.215  &    8.077  &   18.861  &  1493.670  &    7.794  &   19.060  \\
193  &  110  &  1508.715  &   10.426  &   18.789  &  1506.605  &   11.060  &   18.629  &  1503.310  &   10.810  &   18.766  &  1503.832  &   10.617  &   18.694  &  1504.726  &   11.056  &   18.850  \\
194  &  111  &  1516.924  &    8.209  &   18.636  &  1514.076  &    7.471  &   18.531  &  1511.110  &    7.800  &   18.610  &  1511.736  &    7.904  &   18.521  &  1512.328  &    7.602  &   18.658  \\
195  &  112  &  1526.998  &   10.074  &   18.284  &  1524.836  &   10.760  &   18.231  &  1521.737  &   10.627  &   18.427  &  1522.213  &   10.477  &   18.381  &  1523.203  &   10.875  &   18.477  \\
196  &  113  &  1535.053  &    8.054  &   18.129  &  1532.199  &    7.363  &   18.123  &  1529.465  &    7.728  &   18.355  &  1530.019  &    7.806  &   18.283  &  1530.711  &    7.508  &   18.383  \\
197  &  114  &  1544.802  &    9.749  &   17.804  &  1542.678  &   10.479  &   17.842  &  1539.839  &   10.374  &   18.102  &  1540.287  &   10.268  &   18.074  &  1541.318  &   10.607  &   18.115  \\
198  &  115  &  1552.560  &    7.758  &   17.508  &  1549.923  &    7.245  &   17.724  &  1547.484  &    7.645  &   18.019  &  1548.019  &    7.732  &   18.000  &  1548.761  &    7.443  &   18.050  \\
199  &  116  &  1562.055  &    9.495  &   17.254  &  1560.133  &   10.210  &   17.455  &  1557.618  &   10.134  &   17.779  &  1558.050  &   10.031  &   17.763  &  1559.072  &   10.311  &   17.754  \\
200  &  117  &  1569.700  &    7.644  &   17.140  &  1567.246  &    7.113  &   17.323  &  1565.173  &    7.555  &   17.689  &  1565.737  &    7.687  &   17.718  &  1566.441  &    7.369  &   17.680  \\
201  &  118  &  1578.829  &    9.129  &   16.774  &  1577.192  &    9.946  &   17.059  &  1575.073  &    9.900  &   17.455  &  1575.489  &    9.752  &   17.439  &  1576.455  &   10.014  &   17.383  \\
202  &  119  &  1586.222  &    7.393  &   16.523  &  1584.160  &    6.968  &   16.914  &  1582.526  &    7.453  &   17.353  &  1583.131  &    7.642  &   17.394  &  1583.736  &    7.281  &   17.295  \\
203  &  120  &  1595.068  &    8.845  &   16.239  &  1593.840  &    9.680  &   16.648  &  1592.189  &    9.663  &   17.116  &  1592.584  &    9.453  &   17.095  &  1593.446  &    9.710  &   16.991  \\
204  &  121  &  1602.260  &    7.192  &   16.038  &  1600.757  &    6.917  &   16.597  &  1599.517  &    7.328  &   16.991  &  1600.152  &    7.568  &   17.021  &  1600.607  &    7.161  &   16.871  \\
205  &  122  &  1610.751  &    8.491  &   15.684  &  1610.040  &    9.283  &   16.200  &  1608.934  &    9.417  &   16.745  &  1609.300  &    9.148  &   16.716  &  1610.000  &    9.393  &   16.554  \\
206  &  123  &  1617.785  &    7.033  &   15.525  &  1616.988  &    6.948  &   16.231  &  1616.316  &    7.382  &   16.799  &  1616.686  &    7.386  &   16.534  &  1617.138  &    7.138  &   16.531  \\
207  &  124  &  1625.883  &    8.098  &   15.131  &  1625.719  &    8.731  &   15.679  &  1625.216  &    8.900  &   16.282  &  1625.554  &    8.868  &   16.254  &  1626.018  &    8.880  &   16.018  \\
208  &  125  &  1632.770  &    6.887  &   14.985  &  1632.770  &    7.051  &   15.782  &  1632.799  &    7.583  &   16.483  &  1633.184  &    7.630  &   16.498  &  1633.370  &    7.352  &   16.232  \\
209  &  126  &  1640.229  &    7.460  &   14.347  &  1640.715  &    7.945  &   14.996  &  1640.795  &    7.996  &   15.579  &  1641.115  &    7.931  &   15.561  &  1641.248  &    7.878  &   15.230  \\
210  &  127  &  1644.834  &    4.605  &   12.064  &  1643.721  &    3.006  &   10.951  &  1643.804  &    3.009  &   11.005  &  1643.827  &    2.712  &   10.643  &  1643.908  &    2.660  &   10.538  \\
211  &  128  &  1649.972  &    5.138  &    9.743  &  1649.641  &    5.920  &    8.926  &  1649.197  &    5.393  &    8.402  &  1648.518  &    4.691  &    7.403  &  1649.201  &    5.293  &    7.953  \\
212  &  129  &  1654.303  &    4.330  &    9.469  &  1652.523  &    2.882  &    8.802  &  1652.155  &    2.958  &    8.351  &  1651.148  &    2.630  &    7.321  &  1651.776  &    2.575  &    7.868  \\
213  &  130  &  1659.488  &    5.185  &    9.516  &  1658.371  &    5.848  &    8.730  &  1657.533  &    5.378  &    8.336  &  1655.839  &    4.691  &    7.321  &  1657.019  &    5.243  &    7.818  \\
214  &  131  &  1663.528  &    4.040  &    9.226  &  1661.143  &    2.772  &    8.620  &  1660.442  &    2.909  &    8.287  &  1658.402  &    2.563  &    7.254  &  1659.515  &    2.496  &    7.739  \\
215  &  132  &  1668.770  &    5.241  &    9.282  &  1666.930  &    5.787  &    8.559  &  1665.803  &    5.361  &    8.270  &  1663.082  &    4.680  &    7.243  &  1664.712  &    5.197  &    7.693  \\
216  &  133  &  1672.596  &    3.826  &    9.068  &  1669.604  &    2.674  &    8.461  &  1668.658  &    2.855  &    8.216  &  1665.586  &    2.504  &    7.184  &  1667.117  &    2.405  &    7.602  \\
217  &  134  &  1677.811  &    5.215  &    9.042  &  1675.326  &    5.722  &    8.396  &  1674.001  &    5.343  &    8.198  &  1670.249  &    4.663  &    7.167  &  1672.281  &    5.164  &    7.569  \\
218  &  135  &  1681.397  &    3.585  &    8.801  &  1677.921  &    2.595  &    8.317  &  1676.816  &    2.815  &    8.158  &  1672.696  &    2.447  &    7.110  &  1674.613  &    2.332  &    7.496  \\
219  &  136  &           &           &           & 1683.564 &   5.643 &   8.238 & 1682.120 &   5.304 &   8.119 & 1677.335 &   4.639 &   7.086 & 1679.722 &   5.109 &   7.441 \\
220  &  137  &           &           &           & 1686.070 &   2.506 &   8.149 & 1684.884 &   2.764 &   8.068 & 1679.725 &   2.390 &   7.029 & 1681.991 &   2.269 &   7.378 \\
221  &  138  &           &           &           & 1691.640 &   5.570 &   8.076 & 1690.146 &   5.262 &   8.026 & 1684.329 &   4.604 &   6.994 & 1687.022 &   5.031 &   7.300 \\
222  &  139  &           &           &           & 1694.044 &   2.404 &   7.974 & 1692.845 &   2.699 &   7.961 & 1686.656 &   2.327 &   6.931 & 1689.218 &   2.196 &   7.227 \\
223  &  140  &           &           &           & 1699.549 &   5.505 &   7.909 & 1698.064 &   5.219 &   7.918 & 1691.214 &   4.558 &   6.885 & 1694.166 &   4.948 &   7.144 \\
224  &  141  &           &           &           & 1701.833 &   2.284 &   7.789 & 1700.677 &   2.613 &   7.832 & 1693.462 &   2.248 &   6.806 & 1696.267 &   2.101 &   7.049 \\
225  &  142  &           &           &           & 1707.283 &   5.450 &   7.734 & 1705.853 &   5.176 &   7.789 & 1697.967 &   4.505 &   6.753 & 1701.132 &   4.865 &   6.966 \\
226  &  143  &           &           &           & 1709.425 &   2.142 &   7.592 & 1708.352 &   2.499 &   7.675 & 1700.105 &   2.138 &   6.643 & 1703.107 &   1.975 &   6.840 \\
227  &  144  &           &           &           & 1714.834 &   5.409 &   7.551 & 1713.494 &   5.142 &   7.641 & 1704.553 &   4.448 &   6.586 & 1707.897 &   4.790 &   6.765 \\
228  &  145  &           &           &           & 1716.812 &   1.978 &   7.387 & 1715.840 &   2.346 &   7.488 & 1706.529 &   1.976 &   6.424 & 1709.703 &   1.806 &   6.596 \\
229  &  146  &           &           &           & 1722.196 &   5.384 &   7.362 & 1720.964 &   5.124 &   7.470 & 1710.932 &   4.403 &   6.379 & 1714.435 &   4.732 &   6.538 \\
230  &  147  &           &           &           & 1723.990 &   1.794 &   7.178 & 1723.118 &   2.154 &   7.278 & 1712.670 &   1.738 &   6.141 & 1716.027 &   1.592 &   6.324 \\
231  &  148  &           &           &           & 1729.369 &   5.379 &   7.173 & 1728.251 &   5.133 &   7.287 & 1717.062 &   4.392 &   6.130 & 1720.730 &   4.703 &   6.295 \\
232  &  149  &           &           &           & 1731.024 &   1.655 &   7.034 & 1730.213 &   1.962 &   7.095 & 1718.687 &   1.625 &   6.017 & 1722.070 &   1.340 &   6.043 \\
233  &  150  &           &           &           & 1736.355 &   5.331 &   6.986 & 1735.355 &   5.142 &   7.104 & 1722.928 &   4.241 &   5.866 & 1726.777 &   4.707 &   6.047 \\
234  &  151  &           &           &           & 1738.006 &   1.651 &   6.982 & 1737.329 &   1.974 &   7.116 & 1724.525 &   1.597 &   5.838 & 1727.944 &   1.167 &   5.874 \\
235  &  152  &           &           &           & 1743.163 &   5.157 &   6.808 & 1742.290 &   4.961 &   6.935 & 1728.555 &   4.030 &   5.627 & 1732.589 &   4.645 &   5.812 \\
236  &  153  &           &           &           & 1744.794 &   1.631 &   6.788 & 1744.256 &   1.966 &   6.927 & 1730.097 &   1.542 &   5.572 & 1733.722 &   1.133 &   5.778 \\
237  &  154  &           &           &           & 1749.803 &   5.009 &   6.640 & 1749.076 &   4.820 &   6.786 & 1733.984 &   3.887 &   5.429 & 1738.186 &   4.464 &   5.597 \\
238  &  155  &           &           &           & 1751.401 &   1.598 &   6.607 & 1751.020 &   1.944 &   6.764 & 1735.457 &   1.473 &   5.360 & 1739.266 &   1.080 &   5.544 \\
239  &  156  &           &           &           & 1756.285 &   4.884 &   6.482 & 1755.731 &   4.711 &   6.655 & 1739.247 &   3.790 &   5.263 & 1743.589 &   4.323 &   5.403 \\
240  &  157  &           &           &           & 1757.858 &   1.573 &   6.457 & 1757.643 &   1.912 &   6.623 & 1740.675 &   1.428 &   5.218 & 1744.614 &   1.025 &   5.348 \\
241  &  158  &           &           &           & 1762.617 &   4.759 &   6.332 & 1762.270 &   4.627 &   6.539 & 1744.367 &   3.692 &   5.120 & 1748.815 &   4.201 &   5.226 \\
242  &  159  &           &           &           & 1764.185 &   1.568 &   6.327 & 1764.167 &   1.897 &   6.524 & 1745.768 &   1.401 &   5.093 & 1749.833 &   1.018 &   5.219 \\
243  &  160  &           &           &           & 1768.806 &   4.621 &   6.189 & 1768.702 &   4.535 &   6.432 & 1749.360 &   3.592 &   4.993 & 1753.876 &   4.043 &   5.061 \\
244  &  161  &           &           &           & 1770.360 &   1.554 &   6.175 & 1770.602 &   1.900 &   6.435 & 1750.729 &   1.369 &   4.961 & 1754.881 &   1.005 &   5.048 \\
245  &  162  &           &           &           & 1774.856 &   4.496 &   6.050 & 1775.035 &   4.433 &   6.333 & 1754.239 &   3.510 &   4.879 & 1758.780 &   3.899 &   4.904 \\
246  &  163  &           &           &           & 1776.386 &   1.530 &   6.026 & 1776.929 &   1.894 &   6.327 & 1755.571 &   1.332 &   4.842 & 1759.765 &   0.985 &   4.884 \\
247  &  164  &           &           &           & 1780.769 &   4.383 &   5.913 & 1781.273 &   4.344 &   6.238 & 1759.010 &   3.439 &   4.771 & 1763.532 &   3.767 &   4.752 \\
248  &  165  &           &           &           & 1782.264 &   1.495 &   5.878 & 1783.154 &   1.881 &   6.225 & 1760.302 &   1.292 &   4.731 & 1764.489 &   0.957 &   4.724 \\
249  &  166  &           &           &           & 1786.543 &   4.279 &   5.774 & 1787.416 &   4.262 &   6.143 & 1763.679 &   3.377 &   4.669 & 1768.131 &   3.642 &   4.599 \\
250  &  167  &           &           &           & 1787.993 &   1.450 &   5.729 & 1789.276 &   1.860 &   6.122 & 1764.929 &   1.250 &   4.627 & 1769.052 &   0.921 &   4.563 \\
251  &  168  &           &           &           & 1792.177 &   4.184 &   5.634 & 1793.464 &   4.188 &   6.048 & 1768.250 &   3.321 &   4.571 & 1772.576 &   3.524 &   4.445 \\
252  &  169  &           &           &           & 1793.571 &   1.394 &   5.578 & 1795.294 &   1.830 &   6.018 & 1769.454 &   1.204 &   4.525 & 1773.445 &   0.869 &   4.393 \\
253  &  170  &           &           &           & 1797.665 &   4.094 &   5.488 & 1799.414 &   4.120 &   5.950 & 1772.725 &   3.271 &   4.475 & 1776.858 &   3.413 &   4.282 \\
254  &  171  &           &           &           & 1798.989 &   1.324 &   5.418 & 1801.206 &   1.792 &   5.912 & 1773.880 &   1.155 &   4.426 & 1777.747 &   0.889 &   4.302 \\
255  &  172  &           &           &           & 1803.001 &   4.012 &   5.336 & 1805.263 &   4.057 &   5.849 & 1777.103 &   3.223 &   4.378 & 1780.971 &   3.224 &   4.113 \\
256  &  173  &           &           &           & 1804.240 &   1.239 &   5.251 & 1807.006 &   1.743 &   5.800 & 1778.206 &   1.103 &   4.326 & 1781.874 &   0.903 &   4.127 \\
257  &  174  &           &           &           & 1808.172 &   3.932 &   5.171 & 1811.004 &   3.998 &   5.741 & 1781.382 &   3.176 &   4.279 & 1784.905 &   3.031 &   3.934 \\
258  &  175  &           &           &           & 1809.307 &   1.135 &   5.067 & 1812.684 &   1.680 &   5.678 & 1782.475 &   1.093 &   4.269 & 1785.808 &   0.903 &   3.934 \\
259  &  176  &           &           &           & 1813.164 &   3.857 &   4.992 & 1816.627 &   3.943 &   5.623 & 1785.558 &   3.083 &   4.176 & 1788.638 &   2.830 &   3.733 \\
260  &  177  &           &           &           & 1814.172 &   1.008 &   4.865 & 1818.255 &   1.628 &   5.571 & 1786.657 &   1.099 &   4.182 & 1789.525 &   0.887 &   3.717 \\
261  &  178  &           &           &           & 1817.953 &   3.781 &   4.789 & 1822.121 &   3.866 &   5.494 & 1789.625 &   2.968 &   4.067 & 1792.147 &   2.622 &   3.509 \\
262  &  179  &           &           &           & 1818.836 &   0.883 &   4.664 & 1823.712 &   1.591 &   5.457 & 1790.728 &   1.103 &   4.071 & 1792.986 &   0.839 &   3.461 \\
263  &  180  &           &           &           & 1822.503 &   3.667 &   4.550 & 1827.464 &   3.752 &   5.343 & 1793.572 &   2.844 &   3.947 & 1795.399 &   2.413 &   3.252 \\
264  &  181  &           &           &           & 1823.227 &   0.724 &   4.391 & 1828.999 &   1.535 &   5.287 & 1794.677 &   1.105 &   3.949 & 1796.156 &   0.757 &   3.170 \\
265  &  182  &           &           &           & 1826.750 &   3.523 &   4.247 & 1832.635 &   3.636 &   5.171 & 1797.384 &   2.707 &   3.812 & 1798.354 &   2.198 &   2.955 \\
266  &  183  &           &           &           & 1827.214 &   0.464 &   3.987 & 1834.098 &   1.463 &   5.099 & 1798.489 &   1.105 &   3.812 & 1799.068 &   0.714 &   2.912 \\
267  &  184  &           &           &           & 1830.530 &   3.316 &   3.780 & 1837.596 &   3.498 &   4.961 & 1801.043 &   2.554 &   3.659 & 1800.958 &   1.890 &   2.604 \\
268  &  185  &           &           &           & 1829.658 &  -0.872 &   2.444 & 1836.840 &  -0.756 &   2.742 & 1799.956 &  -1.087 &   1.467 & 1799.492 &  -1.466 &   0.424 \\
269  &  186  &           &           &           & 1831.563 &   1.905 &   1.033 & 1838.059 &   1.219 &   0.463 & 1799.575$^{\ast \dag }$ &  -0.381 &  -1.468 & 1798.889$^{\ast \dag }$ &  -0.603 &  -2.069 \\
270  &  187  &           &           &           & 1830.594 &  -0.969 &   0.936 & 1837.209 &  -0.850 &   0.369 &         &         &         &         &         &         \\
271  &  188  &           &           &           & 1832.325 &   1.731 &   0.762 & 1838.447 &   1.238 &   0.388 &         &         &         &         &         &         \\
272  &  189  &           &           &           & 1831.366 &  -0.959 &   0.772 & 1837.576 &  -0.871 &   0.367 &         &         &         &         &         &         \\
273  &  190  &           &           &           & 1832.940 &   1.574 &   0.615 & 1838.789 &   1.213 &   0.342 &         &         &         &         &         &         \\
274  &  191  &           &           &           & 1831.994 &  -0.946 &   0.628 & 1837.936 &  -0.853 &   0.360 &         &         &         &         &         &         \\
275  &  192  &           &           &           & 1833.459 &   1.465 &   0.519 & 1839.102 &   1.166 &   0.313 &         &         &         &         &         &         \\
276  &  193  &           &           &           & 1832.508 &  -0.951 &   0.514 & 1838.263 &  -0.839 &   0.327 &         &         &         &         &         &         \\
277  &  194  &           &           &           & 1833.908 &   1.400 &   0.449 & 1839.400 &   1.137 &   0.298 &         &         &         &         &         &         \\
278  &  195  &           &           &           & 1832.956 &  -0.952 &   0.448 & 1838.572 &  -0.828 &   0.309 &         &         &         &         &         &         \\
279  &  196  &           &           &           & 1834.306 &   1.350 &   0.398 & 1839.692 &   1.120 &   0.292 &         &         &         &         &         &         \\
280  &  197  &           &           &           & 1833.350 &  -0.956 &   0.394 & 1838.872 &  -0.820 &   0.300 &         &         &         &         &         &         \\
281  &  198  &           &           &           & 1834.662 &   1.312 &   0.356 & 1839.984 &   1.112 &   0.292 &         &         &         &         &         &         \\
282  &  199  &           &           &           & 1833.700 &  -0.962 &   0.350 & 1839.169 &  -0.815 &   0.297 &         &         &         &         &         &         \\
283  &  200  &           &           &           & 1834.986 &   1.286 &   0.324 & 1840.280 &   1.111 &   0.296 &         &         &         &         &         &         \\
284  &  201  &           &           &           & 1834.014 &  -0.972 &   0.314 & 1839.469 &  -0.811 &   0.300 &         &         &         &         &         &         \\
285  &  202  &           &           &           & 1835.281 &   1.267 &   0.295 & 1840.585 &   1.116 &   0.305 &         &         &         &         &         &         \\
286  &  203  &           &           &           & 1834.297 &  -0.984 &   0.283 & 1839.775 &  -0.810 &   0.306 &         &         &         &         &         &         \\
287  &  204  &           &           &           & 1835.552 &   1.255 &   0.271 & 1840.898 &   1.123 &   0.313 &         &         &         &         &         &         \\
288  &  205  &           &           &           & 1834.553 &  -0.999 &   0.256 & 1840.088 &  -0.810 &   0.313 &         &         &         &         &         &         \\
289  &  206  &           &           &           & 1835.799 &   1.246 &   0.247 & 1841.222 &   1.134 &   0.324 &         &         &         &         &         &         \\
290  &  207  &           &           &           & 1834.783 &  -1.016 &   0.230 & 1840.409 &  -0.813 &   0.321 &         &         &         &         &         &         \\
291  &  208  &           &           &           & 1836.023 &   1.240 &   0.224 & 1841.554 &   1.145 &   0.332 &         &         &         &         &         &         \\
292  &  209  &           &           &           & 1834.987 &  -1.036 &   0.204 & 1840.737 &  -0.817 &   0.328 &         &         &         &         &         &         \\
293  &  210  &           &           &           & 1836.224 &   1.237 &   0.201 & 1841.893 &   1.156 &   0.339 &         &         &         &         &         &         \\
294  &  211  &           &           &           & 1835.165 &  -1.059 &   0.178 & 1841.068 &  -0.825 &   0.331 &         &         &         &         &         &         \\
295  &  212  &           &           &           & 1836.401 &   1.236 &   0.177 & 1842.237 &   1.169 &   0.344 &         &         &         &         &         &         \\
296  &  213  &           &           &           & 1835.327 &  -1.074 &   0.162 & 1841.403 &  -0.834 &   0.335 &         &         &         &         &         &         \\
297  &  214  &           &           &           & 1836.552 &   1.225 &   0.151 & 1842.582 &   1.179 &   0.345 &         &         &         &         &         &         \\
298  &  215  &           &           &           & 1835.458 &  -1.094 &   0.131 & 1841.748 &  -0.834 &   0.345 &         &         &         &         &         &         \\
299  &  216  &           &           &           & 1836.673 &   1.215 &   0.121 & 1842.925 &   1.177 &   0.343 &         &         &         &         &         &         \\
300  &  217  &           &           &           & 1835.556 &  -1.117 &   0.098 & 1842.086 &  -0.839 &   0.338 &         &         &         &         &         &         \\
301  &  218  &           &           &           & 1836.762 &   1.206 &   0.089 & 1843.262 &   1.176 &   0.337 &         &         &         &         &         &         \\
302  &  219  &           &           &           & 1835.617 &  -1.145 &   0.061 & 1842.414 &  -0.848 &   0.328 &         &         &         &         &         &         \\
303  &  220  &           &           &           & 1836.815 &   1.198 &   0.053 & 1843.588 &   1.174 &   0.326 &         &         &         &         &         &         \\
304  &  221  &           &           &           & 1835.636 &  -1.179 &   0.019 & 1842.725 &  -0.863 &   0.311 &         &         &         &         &         &         \\
305  &  222  &           &           &           & 1836.828 &   1.192 &   0.013 & 1843.896 &   1.171 &   0.308 &         &         &         &         &         &         \\
306  &  223  &           &           &           & 1835.609$^{\ast \dag }$ &  -1.219 &  -0.027 & 1843.013 &  -0.883 &   0.288 &         &         &         &         &         &         \\
307  &  224  &           &           &           &         &         &         & 1844.182 &   1.169 &   0.286 &         &         &         &         &         &         \\
308  &  225  &           &           &           &         &         &         & 1843.272 &  -0.910 &   0.259 &         &         &         &         &         &         \\
309  &  226  &           &           &           &         &         &         & 1844.439 &   1.167 &   0.257 &         &         &         &         &         &         \\
310  &  227  &           &           &           &         &         &         & 1843.493 &  -0.946 &   0.221 &         &         &         &         &         &         \\
311  &  228  &           &           &           &         &         &         & 1844.659 &   1.166 &   0.220 &         &         &         &         &         &         \\
312  &  229  &           &           &           &         &         &         & 1843.669 &  -0.990 &   0.176 &         &         &         &         &         &         \\
313  &  230  &           &           &           &         &         &         & 1844.835 &   1.166 &   0.176 &         &         &         &         &         &         \\
314  &  231  &           &           &           &         &         &         & 1843.791 &  -1.044 &   0.122 &         &         &         &         &         &         \\
315  &  232  &           &           &           &         &         &         & 1844.959 &   1.168 &   0.124 &         &         &         &         &         &         \\
316  &  233  &           &           &           &         &         &         & 1843.849 &  -1.110 &   0.058 &         &         &         &         &         &         \\
317  &  234  &           &           &           &         &         &         & 1845.021 &   1.172 &   0.062 &         &         &         &         &         &         \\
318  &  235  &           &           &           &         &         &         & 1843.834$^{\ast \dag }$ &  -1.187 &  -0.015 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   1.998  &    0.788  &    0.519  &    4.055  &    0.650  &    0.830  &    4.334  &    0.729  &    1.226  &    3.558  &    0.823  &    0.983 \\
\hline
\hline
\multicolumn{15}{l}{ Polonium $(Z= 84 )$} \\
177  &   93  &           &           &           & 1328.505$^{\ast \dag }$ &         &         & 1325.453$^{\ast \dag }$ &         &         & 1327.238$^{\ast \dag }$ &         &         & 1324.834$^{\ast \dag }$ &         &         \\
178  &   94  &           &           &           & 1341.704$^{\ast \dag }$ &  13.199 &         & 1338.287$^{\ast \dag }$ &  12.834 &         & 1339.781$^{\ast \dag }$ &  12.543 &         & 1338.044$^{\ast \dag }$ &  13.210 &         \\
179  &   95  &           &           &           & 1351.612$^{\ast \dag }$ &   9.908 &  23.107 & 1348.498$^{\ast \dag }$ &  10.211 &  23.045 & 1350.046$^{\ast \dag }$ &  10.265 &  22.808 & 1348.142$^{\ast \dag }$ &  10.098 &  23.308 \\
180  &   96  &           &           &           & 1364.427$^{\ast \dag }$ &  12.815 &  22.723 & 1360.933$^{\ast \dag }$ &  12.435 &  22.646 & 1362.182$^{\ast \dag }$ &  12.136 &  22.401 & 1360.976$^{\ast \dag }$ &  12.834 &  22.932 \\
181  &   97  &           &           &           & 1374.004$^{\ast \dag }$ &   9.577 &  22.392 & 1370.823$^{\ast \dag }$ &   9.890 &  22.325 & 1372.131$^{\ast \dag }$ &   9.949 &  22.085 & 1370.745$^{\ast \dag }$ &   9.769 &  22.603 \\
182  &   98  &           &           &           & 1386.542$^{\ast \dag }$ &  12.538 &  22.115 & 1383.001$^{\ast \dag }$ &  12.178 &  22.068 & 1384.050$^{\ast \dag }$ &  11.919 &  21.868 & 1383.307$^{\ast \dag }$ &  12.562 &  22.331 \\
183  &   99  &           &           &           & 1395.735$^{\ast \dag }$ &   9.193 &  21.731 & 1392.497$^{\ast \dag }$ &   9.496 &  21.674 & 1393.613$^{\ast \dag }$ &   9.563 &  21.482 & 1392.672$^{\ast \dag }$ &   9.365 &  21.927 \\
184  &  100  &           &           &           & 1408.081$^{\ast \dag }$ &  12.346 &  21.539 & 1404.513$^{\ast \dag }$ &  12.016 &  21.512 & 1405.397$^{\ast \dag }$ &  11.784 &  21.347 & 1405.055$^{\ast \dag }$ &  12.383 &  21.748 \\
185  &  101  &           &           &           & 1416.858$^{\ast \dag }$ &   8.777 &  21.123 & 1413.561$^{\ast \dag }$ &   9.048 &  21.064 & 1414.505$^{\ast \dag }$ &   9.108 &  20.892 & 1413.967$^{\ast \dag }$ &   8.912 &  21.295 \\
186  &  102  &  1431.446  &          &          &  1429.079$^{\ast \dag }$  &   12.221  &   20.998  &  1425.497$^{\ast \dag }$  &   11.936  &   20.984  &  1426.231$^{\ast \dag }$  &   11.726  &   20.834  &  1426.249$^{\ast \dag }$  &   12.282  &   21.194  \\
187  &  103  &  1440.799  &    9.353  &          &  1437.457$^{\ast \dag }$  &    8.378  &   20.599  &  1434.241$^{\ast \dag }$  &    8.744  &   20.680  &  1435.074$^{\ast \dag }$  &    8.843  &   20.569  &  1434.838$^{\ast \dag }$  &    8.589  &   20.871  \\
188  &  104  &  1452.235  &   11.435  &   20.789  &  1449.570$^{\ast \dag }$  &   12.113  &   20.491  &  1445.995$^{\ast \dag }$  &   11.754  &   20.498  &  1446.601$^{\ast \dag }$  &   11.527  &   20.370  &  1446.934$^{\ast \dag }$  &   12.096  &   20.685  \\
189  &  105  &  1461.184  &    8.949  &   20.385  &  1457.783$^{\ast \dag }$  &    8.213  &   20.326  &  1454.581$^{\ast \dag }$  &    8.586  &   20.340  &  1455.299$^{\ast \dag }$  &    8.698  &   20.225  &  1455.368$^{\ast \dag }$  &    8.434  &   20.530  \\
190  &  106  &  1472.396  &   11.212  &   20.162  &  1469.591$^{\ast \dag }$  &   11.808  &   20.021  &  1466.058$^{\ast \dag }$  &   11.477  &   20.063  &  1466.566$^{\ast \dag }$  &   11.267  &   19.965  &  1467.156$^{\ast \dag }$  &   11.788  &   20.222  \\
191  &  107  &  1480.974  &    8.577  &   19.790  &  1477.624$^{\dag }$  &    8.033  &   19.841  &  1474.471$^{\dag }$  &    8.413  &   19.890  &  1475.106$^{\ast \dag }$  &    8.540  &   19.807  &  1475.416$^{\ast \dag }$  &    8.260  &   20.048  \\
192  &  108  &  1492.042  &   11.068  &   19.646  &  1489.169  &   11.545  &   19.578  &  1485.724  &   11.253  &   19.666  &  1486.168$^{\dag }$  &   11.062  &   19.602  &  1486.953$^{\dag }$  &   11.537  &   19.797  \\
193  &  109  &  1500.372  &    8.330  &   19.399  &  1497.013  &    7.844  &   19.389  &  1493.958  &    8.234  &   19.487  &  1494.540  &    8.372  &   19.434  &  1495.026  &    8.073  &   19.610  \\
194  &  110  &  1511.124  &   10.751  &   19.082  &  1508.328  &   11.315  &   19.159  &  1505.023  &   11.065  &   19.299  &  1505.434  &   10.894  &   19.266  &  1506.352  &   11.326  &   19.399  \\
195  &  111  &  1519.307  &    8.183  &   18.935  &  1516.037  &    7.709  &   19.024  &  1513.071  &    8.048  &   19.113  &  1513.623  &    8.189  &   19.083  &  1514.226  &    7.874  &   19.200  \\
196  &  112  &  1529.730  &   10.423  &   18.607  &  1527.080  &   11.043  &   18.752  &  1523.972  &   10.901  &   18.949  &  1524.376  &   10.753  &   18.942  &  1525.370  &   11.144  &   19.018  \\
197  &  113  &  1537.726  &    7.995  &   18.419  &  1534.688  &    7.608  &   18.651  &  1531.939  &    7.967  &   18.868  &  1532.469  &    8.093  &   18.846  &  1533.122  &    7.752  &   18.896  \\
198  &  114  &  1547.877  &   10.151  &   18.147  &  1545.434  &   10.746  &   18.354  &  1542.583  &   10.644  &   18.611  &  1542.996  &   10.527  &   18.620  &  1544.015  &   10.893  &   18.645  \\
199  &  115  &  1555.714  &    7.837  &   17.989  &  1552.930  &    7.496  &   18.242  &  1550.475  &    7.892  &   18.536  &  1551.023  &    8.027  &   18.554  &  1551.704  &    7.689  &   18.582  \\
200  &  116  &  1565.488  &    9.774  &   17.612  &  1563.390  &   10.460  &   17.956  &  1560.860  &   10.385  &   18.277  &  1561.283  &   10.260  &   18.287  &  1562.285  &   10.581  &   18.270  \\
201  &  117  &  1573.139  &    7.650  &   17.425  &  1570.761  &    7.371  &   17.831  &  1568.668  &    7.808  &   18.193  &  1569.216  &    7.933  &   18.193  &  1569.907  &    7.622  &   18.203  \\
202  &  118  &  1582.631  &    9.492  &   17.143  &  1580.940  &   10.179  &   17.550  &  1578.797  &   10.129  &   17.937  &  1579.220  &   10.004  &   17.937  &  1580.169  &   10.262  &   17.884  \\
203  &  119  &  1590.071  &    7.440  &   16.933  &  1588.171  &    7.231  &   17.410  &  1586.509  &    7.712  &   17.841  &  1587.113  &    7.893  &   17.897  &  1587.708  &    7.539  &   17.801  \\
204  &  120  &  1599.173  &    9.101  &   16.542  &  1598.064  &    9.893  &   17.124  &  1596.380  &    9.871  &   17.583  &  1596.781  &    9.668  &   17.561  &  1597.642  &    9.934  &   17.473  \\
205  &  121  &  1606.424  &    7.251  &   16.353  &  1605.202  &    7.138  &   17.031  &  1603.972  &    7.592  &   17.463  &  1604.605  &    7.824  &   17.492  &  1605.063  &    7.421  &   17.355  \\
206  &  122  &  1615.163  &    8.739  &   15.991  &  1614.723  &    9.521  &   16.659  &  1613.571  &    9.599  &   17.191  &  1613.933  &    9.328  &   17.152  &  1614.657  &    9.594  &   17.015  \\
207  &  123  &  1622.192  &    7.028  &   15.768  &  1621.891  &    7.168  &   16.689  &  1621.155  &    7.584  &   17.183  &  1621.550  &    7.617  &   16.945  &  1622.007  &    7.350  &   16.944  \\
208  &  124  &  1630.586  &    8.395  &   15.423  &  1630.835  &    8.944  &   16.112  &  1630.269  &    9.114  &   16.698  &  1630.596  &    9.046  &   16.663  &  1631.107  &    9.100  &   16.450  \\
209  &  125  &  1637.554  &    6.968  &   15.363  &  1638.112  &    7.277  &   16.221  &  1638.051  &    7.782  &   16.896  &  1638.421  &    7.825  &   16.871  &  1638.669  &    7.562  &   16.662  \\
210  &  126  &  1645.213  &    7.658  &   14.627  &  1646.217  &    8.105  &   15.382  &  1646.206  &    8.155  &   15.937  &  1646.528  &    8.107  &   15.932  &  1646.732  &    8.063  &   15.625  \\
211  &  127  &  1649.763  &    4.551  &   12.209  &  1649.540  &    3.323  &   11.428  &  1649.534  &    3.328  &   11.483  &  1649.438  &    2.910  &   11.017  &  1649.716  &    2.984  &   11.047  \\
212  &  128  &  1655.772  &    6.008  &   10.559  &  1655.651  &    6.111  &    9.434  &  1655.114  &    5.580  &    8.908  &  1654.442  &    5.004  &    7.914  &  1655.241  &    5.525  &    8.509  \\
213  &  129  &  1660.128  &    4.356  &   10.364  &  1658.835  &    3.184  &    9.295  &  1658.378  &    3.264  &    8.844  &  1657.302  &    2.860  &    7.864  &  1658.130  &    2.889  &    8.414  \\
214  &  130  &  1666.015  &    5.887  &   10.243  &  1664.877  &    6.042  &    9.226  &  1663.948  &    5.570  &    8.834  &  1662.280  &    4.978  &    7.838  &  1663.608  &    5.478  &    8.367  \\
215  &  131  &  1670.158  &    4.143  &   10.030  &  1667.937  &    3.060  &    9.102  &  1667.149  &    3.201  &    8.771  &  1665.092  &    2.812  &    7.790  &  1666.408  &    2.800  &    8.278  \\
216  &  132  &  1675.905  &    5.747  &    9.890  &  1673.918  &    5.981  &    9.041  &  1672.708  &    5.559  &    8.760  &  1670.042  &    4.950  &    7.762  &  1671.844  &    5.436  &    8.236  \\
217  &  133  &  1679.876  &    3.971  &    9.718  &  1676.848  &    2.930  &    8.911  &  1675.833  &    3.125  &    8.684  &  1672.797  &    2.755  &    7.705  &  1674.542  &    2.698  &    8.134  \\
218  &  134  &  1685.473  &    5.598  &    9.568  &  1682.785  &    5.937  &    8.867  &  1681.385  &    5.552  &    8.677  &  1677.727  &    4.930  &    7.685  &  1679.948  &    5.406  &    8.104  \\
219  &  135  &  1689.221  &    3.747  &    9.345  &  1685.583  &    2.798  &    8.735  &  1684.417  &    3.032  &    8.584  &  1680.406  &    2.679  &    7.609  &  1682.524  &    2.576  &    7.982  \\
220  &  136  &  1694.710  &    5.489  &    9.236  &  1691.480  &    5.897  &    8.695  &  1689.969  &    5.552  &    8.584  &  1685.325  &    4.919  &    7.598  &  1687.912  &    5.388  &    7.964  \\
221  &  137  &  1698.270  &    3.560  &    9.050  &  1694.197  &    2.717  &    8.614  &  1692.951  &    2.982  &    8.534  &  1687.960  &    2.635  &    7.554  &  1690.422  &    2.510  &    7.898  \\
222  &  138  &  1703.625  &    5.355  &    8.916  &  1699.999  &    5.802  &    8.519  &  1698.446  &    5.495  &    8.477  &  1692.820  &    4.860  &    7.495  &  1695.723  &    5.301  &    7.811  \\
223  &  139  &           &           &           & 1702.621 &   2.622 &   8.424 & 1701.370 &   2.924 &   8.419 & 1695.404 &   2.584 &   7.444 & 1698.166 &   2.443 &   7.744 \\
224  &  140  &           &           &           & 1708.336 &   5.715 &   8.337 & 1706.798 &   5.428 &   8.352 & 1700.190 &   4.786 &   7.370 & 1703.364 &   5.198 &   7.641 \\
225  &  141  &           &           &           & 1710.842 &   2.506 &   8.221 & 1709.642 &   2.844 &   8.272 & 1702.703 &   2.513 &   7.299 & 1705.716 &   2.352 &   7.550 \\
226  &  142  &           &           &           & 1716.484 &   5.642 &   8.148 & 1715.005 &   5.363 &   8.207 & 1707.407 &   4.704 &   7.217 & 1710.812 &   5.096 &   7.448 \\
227  &  143  &           &           &           & 1718.852 &   2.368 &   8.010 & 1717.737 &   2.732 &   8.095 & 1709.812 &   2.405 &   7.109 & 1713.040 &   2.228 &   7.324 \\
228  &  144  &           &           &           & 1724.435 &   5.583 &   7.951 & 1723.046 &   5.309 &   8.041 & 1714.436 &   4.624 &   7.029 & 1718.045 &   5.005 &   7.233 \\
229  &  145  &           &           &           & 1726.639 &   2.204 &   7.787 & 1725.625 &   2.579 &   7.888 & 1716.675 &   2.239 &   6.863 & 1720.108 &   2.063 &   7.068 \\
230  &  146  &           &           &           & 1732.184 &   5.545 &   7.749 & 1730.902 &   5.277 &   7.856 & 1721.238 &   4.563 &   6.802 & 1725.044 &   4.936 &   6.999 \\
231  &  147  &           &           &           & 1734.203 &   2.019 &   7.564 & 1733.287 &   2.385 &   7.662 & 1723.234 &   1.996 &   6.559 & 1726.897 &   1.853 &   6.789 \\
232  &  148  &           &           &           & 1739.731 &   5.528 &   7.547 & 1738.561 &   5.274 &   7.659 & 1727.776 &   4.542 &   6.538 & 1731.794 &   4.897 &   6.750 \\
233  &  149  &           &           &           & 1741.549 &   1.818 &   7.346 & 1740.725 &   2.164 &   7.438 & 1729.533 &   1.757 &   6.299 & 1733.405 &   1.611 &   6.508 \\
234  &  150  &           &           &           & 1747.082 &   5.533 &   7.351 & 1746.027 &   5.302 &   7.466 & 1734.038 &   4.505 &   6.262 & 1738.296 &   4.891 &   6.502 \\
235  &  151  &           &           &           & 1748.865 &   1.783 &   7.316 & 1748.126 &   2.099 &   7.401 & 1735.777 &   1.739 &   6.244 & 1739.724 &   1.428 &   6.319 \\
236  &  152  &           &           &           & 1754.247 &   5.382 &   7.165 & 1753.316 &   5.190 &   7.289 & 1740.056 &   4.279 &   6.018 & 1744.562 &   4.838 &   6.266 \\
237  &  153  &           &           &           & 1756.015 &   1.768 &   7.150 & 1755.413 &   2.097 &   7.287 & 1741.750 &   1.694 &   5.973 & 1745.950 &   1.388 &   6.226 \\
238  &  154  &           &           &           & 1761.236 &   5.221 &   6.989 & 1760.449 &   5.036 &   7.133 & 1745.871 &   4.121 &   5.815 & 1750.610 &   4.660 &   6.048 \\
239  &  155  &           &           &           & 1762.978 &   1.742 &   6.963 & 1762.532 &   2.083 &   7.119 & 1747.510 &   1.639 &   5.760 & 1751.940 &   1.330 &   5.990 \\
240  &  156  &           &           &           & 1768.062 &   5.084 &   6.826 & 1767.446 &   4.914 &   6.997 & 1751.520 &   4.010 &   5.649 & 1756.459 &   4.519 &   5.849 \\
241  &  157  &           &           &           & 1769.765 &   1.703 &   6.787 & 1769.505 &   2.059 &   6.973 & 1753.097 &   1.577 &   5.587 & 1757.716 &   1.257 &   5.776 \\
242  &  158  &           &           &           & 1774.733 &   4.968 &   6.671 & 1774.323 &   4.818 &   6.877 & 1757.025 &   3.928 &   5.505 & 1762.125 &   4.409 &   5.666 \\
243  &  159  &           &           &           & 1776.414 &   1.681 &   6.649 & 1776.349 &   2.026 &   6.844 & 1758.566 &   1.541 &   5.469 & 1763.305 &   1.180 &   5.589 \\
244  &  160  &           &           &           & 1781.256 &   4.842 &   6.523 & 1781.089 &   4.740 &   6.766 & 1762.405 &   3.839 &   5.380 & 1767.618 &   4.313 &   5.493 \\
245  &  161  &           &           &           & 1782.931 &   1.675 &   6.517 & 1783.105 &   2.016 &   6.756 & 1763.927 &   1.522 &   5.361 & 1768.794 &   1.176 &   5.489 \\
246  &  162  &           &           &           & 1787.636 &   4.705 &   6.380 & 1787.753 &   4.648 &   6.664 & 1767.668 &   3.741 &   5.263 & 1772.943 &   4.149 &   5.325 \\
247  &  163  &           &           &           & 1789.297 &   1.661 &   6.366 & 1789.773 &   2.020 &   6.668 & 1769.169 &   1.501 &   5.242 & 1774.109 &   1.166 &   5.315 \\
248  &  164  &           &           &           & 1793.876 &   4.579 &   6.240 & 1794.318 &   4.545 &   6.565 & 1772.824 &   3.655 &   5.156 & 1778.103 &   3.994 &   5.160 \\
249  &  165  &           &           &           & 1795.513 &   1.637 &   6.216 & 1796.337 &   2.019 &   6.564 & 1774.300 &   1.476 &   5.131 & 1779.251 &   1.148 &   5.142 \\
250  &  166  &           &           &           & 1799.974 &   4.461 &   6.098 & 1800.786 &   4.449 &   6.468 & 1777.877 &   3.577 &   5.053 & 1783.096 &   3.845 &   4.993 \\
251  &  167  &           &           &           & 1801.579 &   1.605 &   6.066 & 1802.797 &   2.011 &   6.460 & 1779.325 &   1.448 &   5.025 & 1784.216 &   1.120 &   4.965 \\
252  &  168  &           &           &           & 1805.929 &   4.350 &   5.955 & 1807.157 &   4.360 &   6.371 & 1782.829 &   3.504 &   4.952 & 1787.917 &   3.701 &   4.821 \\
253  &  169  &           &           &           & 1807.490 &   1.561 &   5.911 & 1809.152 &   1.995 &   6.355 & 1784.246 &   1.417 &   4.921 & 1788.996 &   1.079 &   4.780 \\
254  &  170  &           &           &           & 1811.737 &   4.247 &   5.808 & 1813.428 &   4.276 &   6.271 & 1787.681 &   3.435 &   4.852 & 1792.559 &   3.563 &   4.642 \\
255  &  171  &           &           &           & 1813.243 &   1.506 &   5.753 & 1815.400 &   1.972 &   6.248 & 1789.062 &   1.381 &   4.816 & 1793.581 &   1.022 &   4.585 \\
256  &  172  &           &           &           & 1817.389 &   4.146 &   5.652 & 1819.594 &   4.194 &   6.166 & 1792.431 &   3.369 &   4.750 & 1797.013 &   3.432 &   4.454 \\
257  &  173  &           &           &           & 1818.826 &   1.437 &   5.583 & 1821.535 &   1.941 &   6.135 & 1793.771 &   1.340 &   4.709 & 1798.043 &   1.030 &   4.462 \\
258  &  174  &           &           &           & 1822.876 &   4.050 &   5.487 & 1825.651 &   4.116 &   6.057 & 1797.075 &   3.304 &   4.644 & 1801.265 &   3.222 &   4.252 \\
259  &  175  &           &           &           & 1824.227 &   1.351 &   5.401 & 1827.550 &   1.899 &   6.015 & 1798.368 &   1.293 &   4.597 & 1802.308 &   1.043 &   4.265 \\
260  &  176  &           &           &           & 1828.181 &   3.954 &   5.305 & 1831.587 &   4.037 &   5.936 & 1801.608 &   3.240 &   4.533 & 1805.298 &   2.990 &   4.033 \\
261  &  177  &           &           &           & 1829.426 &   1.245 &   5.199 & 1833.434 &   1.847 &   5.884 & 1802.903 &   1.295 &   4.535 & 1806.337 &   1.039 &   4.029 \\
262  &  178  &           &           &           & 1833.283 &   3.857 &   5.102 & 1837.392 &   3.958 &   5.805 & 1806.019 &   3.116 &   4.411 & 1809.087 &   2.750 &   3.789 \\
263  &  179  &           &           &           & 1834.391 &   1.108 &   4.965 & 1839.181 &   1.789 &   5.747 & 1807.329 &   1.310 &   4.426 & 1810.088 &   1.001 &   3.751 \\
264  &  180  &           &           &           & 1838.146 &   3.755 &   4.863 & 1843.046 &   3.865 &   5.654 & 1810.299 &   2.970 &   4.280 & 1812.600 &   2.512 &   3.513 \\
265  &  181  &           &           &           & 1839.102 &   0.956 &   4.711 & 1844.800 &   1.754 &   5.619 & 1811.618 &   1.319 &   4.289 & 1813.504 &   0.904 &   3.416 \\
266  &  182  &           &           &           & 1842.709 &   3.607 &   4.563 & 1848.525 &   3.725 &   5.479 & 1814.430 &   2.812 &   4.131 & 1815.795 &   2.291 &   3.195 \\
267  &  183  &           &           &           & 1843.443 &   0.734 &   4.341 & 1850.227 &   1.702 &   5.427 & 1815.753 &   1.323 &   4.135 & 1816.636 &   0.841 &   3.132 \\
268  &  184  &           &           &           & 1846.823 &   3.380 &   4.114 & 1853.787 &   3.560 &   5.262 & 1818.391 &   2.638 &   3.961 & 1818.623 &   1.987 &   2.828 \\
269  &  185  &           &           &           & 1846.011 &  -0.812 &   2.568 & 1853.091 &  -0.696 &   2.864 & 1817.316 &  -1.075 &   1.563 & 1817.164 &  -1.459 &   0.528 \\
270  &  186  &           &           &           & 1848.017 &   2.006 &   1.194 & 1854.408 &   1.317 &   0.621 & 1817.011$^{\ast \dag }$ &  -0.305 &  -1.380 & 1816.692$^{\ast \dag }$ &  -0.472 &  -1.931 \\
271  &  187  &           &           &           & 1847.050 &  -0.967 &   1.039 & 1853.623 &  -0.785 &   0.532 &         &         &         &         &         &         \\
272  &  188  &           &           &           & 1848.955 &   1.905 &   0.938 & 1854.964 &   1.341 &   0.556 &         &         &         &         &         &         \\
273  &  189  &           &           &           & 1847.999 &  -0.956 &   0.949 & 1854.107 &  -0.857 &   0.484 &         &         &         &         &         &         \\
274  &  190  &           &           &           & 1849.753 &   1.754 &   0.798 & 1855.479 &   1.372 &   0.515 &         &         &         &         &         &         \\
275  &  191  &           &           &           & 1848.809 &  -0.944 &   0.810 & 1854.637 &  -0.842 &   0.530 &         &         &         &         &         &         \\
276  &  192  &           &           &           & 1850.457 &   1.648 &   0.704 & 1855.971 &   1.334 &   0.492 &         &         &         &         &         &         \\
277  &  193  &           &           &           & 1849.522 &  -0.935 &   0.713 & 1855.150 &  -0.821 &   0.513 &         &         &         &         &         &         \\
278  &  194  &           &           &           & 1851.093 &   1.571 &   0.636 & 1856.452 &   1.302 &   0.481 &         &         &         &         &         &         \\
279  &  195  &           &           &           & 1850.164 &  -0.929 &   0.642 & 1855.649 &  -0.803 &   0.499 &         &         &         &         &         &         \\
280  &  196  &           &           &           & 1851.677 &   1.513 &   0.584 & 1856.931 &   1.282 &   0.479 &         &         &         &         &         &         \\
281  &  197  &           &           &           & 1850.752 &  -0.925 &   0.588 & 1856.143 &  -0.788 &   0.494 &         &         &         &         &         &         \\
282  &  198  &           &           &           & 1852.220 &   1.468 &   0.543 & 1857.411 &   1.268 &   0.480 &         &         &         &         &         &         \\
283  &  199  &           &           &           & 1851.296 &  -0.924 &   0.544 & 1856.637 &  -0.774 &   0.494 &         &         &         &         &         &         \\
284  &  200  &           &           &           & 1852.730 &   1.434 &   0.510 & 1857.899 &   1.262 &   0.488 &         &         &         &         &         &         \\
285  &  201  &           &           &           & 1851.804 &  -0.926 &   0.508 & 1857.135 &  -0.764 &   0.498 &         &         &         &         &         &         \\
286  &  202  &           &           &           & 1853.211 &   1.407 &   0.481 & 1858.394 &   1.259 &   0.495 &         &         &         &         &         &         \\
287  &  203  &           &           &           & 1852.280 &  -0.931 &   0.476 & 1857.639 &  -0.755 &   0.504 &         &         &         &         &         &         \\
288  &  204  &           &           &           & 1853.665 &   1.385 &   0.454 & 1858.898 &   1.259 &   0.504 &         &         &         &         &         &         \\
289  &  205  &           &           &           & 1852.726 &  -0.939 &   0.446 & 1858.149 &  -0.749 &   0.510 &         &         &         &         &         &         \\
290  &  206  &           &           &           & 1854.094 &   1.368 &   0.429 & 1859.410 &   1.261 &   0.512 &         &         &         &         &         &         \\
291  &  207  &           &           &           & 1853.144 &  -0.950 &   0.418 & 1858.665 &  -0.745 &   0.516 &         &         &         &         &         &         \\
292  &  208  &           &           &           & 1854.499 &   1.355 &   0.405 & 1859.928 &   1.263 &   0.518 &         &         &         &         &         &         \\
293  &  209  &           &           &           & 1853.534 &  -0.965 &   0.390 & 1859.184 &  -0.744 &   0.519 &         &         &         &         &         &         \\
294  &  210  &           &           &           & 1854.878 &   1.344 &   0.379 & 1860.451 &   1.267 &   0.523 &         &         &         &         &         &         \\
295  &  211  &           &           &           & 1853.894 &  -0.984 &   0.360 & 1859.704 &  -0.747 &   0.520 &         &         &         &         &         &         \\
296  &  212  &           &           &           & 1855.230 &   1.336 &   0.352 & 1860.975 &   1.271 &   0.524 &         &         &         &         &         &         \\
297  &  213  &           &           &           & 1854.224 &  -1.006 &   0.330 & 1860.222 &  -0.753 &   0.518 &         &         &         &         &         &         \\
298  &  214  &           &           &           & 1855.554 &   1.330 &   0.324 & 1861.497 &   1.275 &   0.522 &         &         &         &         &         &         \\
299  &  215  &           &           &           & 1854.532 &  -1.022 &   0.308 & 1860.734 &  -0.763 &   0.512 &         &         &         &         &         &         \\
300  &  216  &           &           &           & 1855.846 &   1.314 &   0.292 & 1862.013 &   1.279 &   0.516 &         &         &         &         &         &         \\
301  &  217  &           &           &           & 1854.806 &  -1.040 &   0.274 & 1861.246 &  -0.767 &   0.512 &         &         &         &         &         &         \\
302  &  218  &           &           &           & 1856.105 &   1.299 &   0.259 & 1862.519 &   1.273 &   0.506 &         &         &         &         &         &         \\
303  &  219  &           &           &           & 1855.040 &  -1.065 &   0.234 & 1861.747 &  -0.772 &   0.501 &         &         &         &         &         &         \\
304  &  220  &           &           &           & 1856.325 &   1.285 &   0.220 & 1863.011 &   1.264 &   0.492 &         &         &         &         &         &         \\
305  &  221  &           &           &           & 1855.232 &  -1.093 &   0.192 & 1862.228 &  -0.783 &   0.481 &         &         &         &         &         &         \\
306  &  222  &           &           &           & 1856.504 &   1.272 &   0.179 & 1863.482 &   1.254 &   0.471 &         &         &         &         &         &         \\
307  &  223  &           &           &           & 1855.375 &  -1.129 &   0.143 & 1862.683 &  -0.799 &   0.455 &         &         &         &         &         &         \\
308  &  224  &           &           &           & 1856.636 &   1.261 &   0.132 & 1863.929 &   1.246 &   0.447 &         &         &         &         &         &         \\
309  &  225  &           &           &           & 1855.466 &  -1.170 &   0.091 & 1863.108 &  -0.821 &   0.425 &         &         &         &         &         &         \\
310  &  226  &           &           &           & 1856.718 &   1.252 &   0.082 & 1864.346 &   1.238 &   0.417 &         &         &         &         &         &         \\
311  &  227  &           &           &           & 1855.498 &  -1.220 &   0.032 & 1863.494 &  -0.852 &   0.386 &         &         &         &         &         &         \\
312  &  228  &           &           &           & 1856.742 &   1.244 &   0.024 & 1864.726 &   1.232 &   0.380 &         &         &         &         &         &         \\
313  &  229  &           &           &           & 1855.467$^{\ast \dag }$ &  -1.275 &  -0.031 & 1863.835 &  -0.891 &   0.341 &         &         &         &         &         &         \\
314  &  230  &           &           &           &         &         &         & 1865.063 &   1.228 &   0.337 &         &         &         &         &         &         \\
315  &  231  &           &           &           &         &         &         & 1864.124 &  -0.939 &   0.289 &         &         &         &         &         &         \\
316  &  232  &           &           &           &         &         &         & 1865.349 &   1.225 &   0.286 &         &         &         &         &         &         \\
317  &  233  &           &           &           &         &         &         & 1864.354 &  -0.995 &   0.230 &         &         &         &         &         &         \\
318  &  234  &           &           &           &         &         &         & 1865.578 &   1.224 &   0.229 &         &         &         &         &         &         \\
319  &  235  &           &           &           &         &         &         & 1864.515 &  -1.063 &   0.161 &         &         &         &         &         &         \\
320  &  236  &           &           &           &         &         &         & 1865.742 &   1.227 &   0.164 &         &         &         &         &         &         \\
321  &  237  &           &           &           &         &         &         & 1864.600 &  -1.142 &   0.085 &         &         &         &         &         &         \\
322  &  238  &           &           &           &         &         &         & 1865.833 &   1.233 &   0.091 &         &         &         &         &         &         \\
323  &  239  &           &           &           &         &         &         & 1864.602$^{\dag}$ &  -1.231 &   0.002 &         &         &         &         &         &         \\
324  &  240  &           &           &           &         &         &         & 1865.843$^{\dag}$ &   1.241 &   0.010 &         &         &         &         &         &         \\
325  &  241  &           &           &           &         &         &         & 1864.514$^{\ast \dag }$ &  -1.329 &  -0.088 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.467  &    0.643  &    0.601  &    4.565  &    0.550  &    0.906  &    5.402  &    0.703  &    1.330  &    4.388  &    0.716  &    1.083 \\
\hline
\hline
\multicolumn{15}{l}{ Astatine $(Z= 85 )$} \\
179  &   94  &           &           &           & 1336.898$^{\ast \dag }$ &         &         & 1333.445$^{\ast \dag }$ &         &         & 1334.896$^{\ast \dag }$ &         &         & 1332.644$^{\ast \dag }$ &         &         \\
180  &   95  &           &           &           & 1347.089$^{\ast \dag }$ &  10.191 &         & 1343.923$^{\ast \dag }$ &  10.478 &         & 1345.398$^{\ast \dag }$ &  10.502 &         & 1343.028$^{\ast \dag }$ &  10.384 &         \\
181  &   96  &           &           &           & 1360.175$^{\ast \dag }$ &  13.086 &  23.277 & 1356.607$^{\ast \dag }$ &  12.684 &  23.162 & 1357.784$^{\ast \dag }$ &  12.386 &  22.888 & 1356.138$^{\ast \dag }$ &  13.110 &  23.494 \\
182  &   97  &           &           &           & 1370.033$^{\ast \dag }$ &   9.858 &  22.944 & 1366.758$^{\ast \dag }$ &  10.151 &  22.835 & 1367.974$^{\ast \dag }$ &  10.190 &  22.576 & 1366.189$^{\ast \dag }$ &  10.051 &  23.161 \\
183  &   98  &           &           &           & 1382.831$^{\ast \dag }$ &  12.798 &  22.656 & 1379.185$^{\ast \dag }$ &  12.427 &  22.578 & 1380.152$^{\ast \dag }$ &  12.178 &  22.368 & 1379.018$^{\ast \dag }$ &  12.829 &  22.880 \\
184  &   99  &           &           &           & 1392.310$^{\ast \dag }$ &   9.479 &  22.277 & 1388.955$^{\ast \dag }$ &   9.770 &  22.197 & 1389.981$^{\ast \dag }$ &   9.829 &  22.007 & 1388.672$^{\ast \dag }$ &   9.654 &  22.483 \\
185  &  100  &           &           &           & 1404.909$^{\ast \dag }$ &  12.599 &  22.078 & 1401.219$^{\ast \dag }$ &  12.264 &  22.034 & 1402.026$^{\ast \dag }$ &  12.045 &  21.874 & 1401.318$^{\ast \dag }$ &  12.646 &  22.300 \\
186  &  101  &           &           &           & 1413.986$^{\ast \dag }$ &   9.077 &  21.676 & 1410.570$^{\ast \dag }$ &   9.351 &  21.615 & 1411.447$^{\ast \dag }$ &   9.421 &  21.466 & 1410.536$^{\ast \dag }$ &   9.218 &  21.864 \\
187  &  102  &           &           &           & 1426.448$^{\ast \dag }$ &  12.462 &  21.539 & 1422.742$^{\ast \dag }$ &  12.172 &  21.523 & 1423.419$^{\ast \dag }$ &  11.972 &  21.393 & 1423.071$^{\ast \dag }$ &  12.535 &  21.753 \\
188  &  103  &           &           &           & 1435.127$^{\ast \dag }$ &   8.679 &  21.141 & 1431.784$^{\ast \dag }$ &   9.042 &  21.214 & 1432.568$^{\ast \dag }$ &   9.149 &  21.121 & 1431.959$^{\ast \dag }$ &   8.888 &  21.423 \\
189  &  104  &           &           &           & 1447.483$^{\ast \dag }$ &  12.356 &  21.035 & 1443.790$^{\ast \dag }$ &  12.006 &  21.048 & 1444.369$^{\ast \dag }$ &  11.801 &  20.950 & 1444.320$^{\ast \dag }$ &  12.361 &  21.249 \\
190  &  105  &           &           &           & 1455.988$^{\ast \dag }$ &   8.505 &  20.861 & 1452.669$^{\ast \dag }$ &   8.879 &  20.885 & 1453.372$^{\ast \dag }$ &   9.003 &  20.804 & 1453.047$^{\ast \dag }$ &   8.727 &  21.088 \\
191  &  106  &  1471.258  &          &          &  1468.045$^{\ast \dag }$  &   12.057  &   20.562  &  1464.402$^{\ast \dag }$  &   11.733  &   20.612  &  1464.920$^{\ast \dag }$  &   11.548  &   20.551  &  1465.105$^{\ast \dag }$  &   12.058  &   20.785  \\
192  &  107  &  1480.268  &    9.009  &          &  1476.362$^{\ast \dag }$  &    8.317  &   20.374  &  1473.103$^{\ast \dag }$  &    8.701  &   20.434  &  1473.763$^{\ast \dag }$  &    8.843  &   20.391  &  1473.654$^{\ast \dag }$  &    8.549  &   20.607  \\
193  &  108  &  1491.332  &   11.064  &   20.074  &  1488.160$^{\dag }$  &   11.798  &   20.115  &  1484.613$^{\dag }$  &   11.510  &   20.211  &  1485.107$^{\ast \dag }$  &   11.344  &   20.187  &  1485.461$^{\ast \dag }$  &   11.807  &   20.356  \\
194  &  109  &  1500.052  &    8.720  &   19.785  &  1496.277  &    8.117  &   19.915  &  1493.125  &    8.512  &   20.022  &  1493.776$^{\dag }$  &    8.669  &   20.013  &  1493.816$^{\dag }$  &    8.355  &   20.162  \\
195  &  110  &  1510.878  &   10.825  &   19.546  &  1507.847  &   11.570  &   19.687  &  1504.445  &   11.320  &   19.832  &  1504.949  &   11.173  &   19.842  &  1505.411  &   11.595  &   19.950  \\
196  &  111  &  1519.389  &    8.511  &   19.337  &  1515.791  &    7.944  &   19.514  &  1512.759  &    8.314  &   19.634  &  1513.424  &    8.475  &   19.648  &  1513.557  &    8.146  &   19.741  \\
197  &  112  &  1529.905  &   10.516  &   19.028  &  1527.119  &   11.328  &   19.272  &  1523.916  &   11.157  &   19.471  &  1524.455  &   11.031  &   19.506  &  1524.971  &   11.414  &   19.560  \\
198  &  113  &  1538.330  &    8.425  &   18.942  &  1534.968  &    7.849  &   19.177  &  1532.119  &    8.203  &   19.360  &  1532.831  &    8.376  &   19.407  &  1532.996  &    8.025  &   19.439  \\
199  &  114  &  1548.516  &   10.185  &   18.611  &  1545.982  &   11.014  &   18.863  &  1543.034  &   10.915  &   19.118  &  1543.619  &   10.788  &   19.164  &  1544.144  &   11.148  &   19.173  \\
200  &  115  &  1556.752  &    8.236  &   18.422  &  1553.725  &    7.743  &   18.757  &  1551.169  &    8.135  &   19.050  &  1551.940  &    8.321  &   19.109  &  1552.080  &    7.936  &   19.084  \\
201  &  116  &  1566.624  &    9.872  &   18.109  &  1564.436  &   10.711  &   18.454  &  1561.802  &   10.633  &   18.768  &  1562.425  &   10.485  &   18.806  &  1562.929  &   10.849  &   18.785  \\
202  &  117  &  1574.502  &    7.877  &   17.750  &  1572.060  &    7.624  &   18.335  &  1569.858  &    8.056  &   18.689  &  1570.646  &    8.221  &   18.706  &  1570.801  &    7.872  &   18.721  \\
203  &  118  &  1584.141  &    9.639  &   17.517  &  1582.470  &   10.410  &   18.034  &  1580.214  &   10.356  &   18.412  &  1580.849  &   10.203  &   18.424  &  1581.310  &   10.509  &   18.381  \\
204  &  119  &  1591.924  &    7.783  &   17.423  &  1589.959  &    7.489  &   17.899  &  1588.178  &    7.964  &   18.320  &  1588.983  &    8.134  &   18.337  &  1589.101  &    7.791  &   18.300  \\
205  &  120  &  1601.106  &    9.181  &   16.965  &  1600.064  &   10.105  &   17.594  &  1598.253  &   10.075  &   18.039  &  1598.863  &    9.880  &   18.014  &  1599.259  &   10.158  &   17.949  \\
206  &  121  &  1608.631  &    7.525  &   16.707  &  1607.417  &    7.353  &   17.458  &  1606.098  &    7.845  &   17.920  &  1606.930  &    8.067  &   17.947  &  1606.933  &    7.674  &   17.832  \\
207  &  122  &  1617.490  &    8.859  &   16.385  &  1617.173  &    9.756  &   17.109  &  1615.878  &    9.780  &   17.625  &  1616.434  &    9.504  &   17.571  &  1616.725  &    9.792  &   17.466  \\
208  &  123  &  1624.805  &    7.314  &   16.174  &  1624.554  &    7.381  &   17.137  &  1623.655  &    7.777  &   17.557  &  1624.285  &    7.851  &   17.355  &  1624.283  &    7.558  &   17.350  \\
209  &  124  &  1633.290  &    8.485  &   15.800  &  1633.705  &    9.151  &   16.532  &  1632.975  &    9.320  &   17.097  &  1633.491  &    9.206  &   17.057  &  1633.598  &    9.315  &   16.873  \\
210  &  125  &  1640.449  &    7.159  &   15.645  &  1641.199  &    7.494  &   16.645  &  1640.944  &    7.969  &   17.289  &  1641.505  &    8.014  &   17.220  &  1641.364  &    7.766  &   17.081  \\
211  &  126  &  1648.196  &    7.747  &   14.906  &  1649.456  &    8.257  &   15.751  &  1649.248  &    8.304  &   16.273  &  1649.781  &    8.276  &   16.290  &  1649.604  &    8.240  &   16.006  \\
212  &  127  &  1653.248  &    5.052  &   12.799  &  1653.091  &    3.635  &   11.892  &  1652.889  &    3.641  &   11.945  &  1653.019  &    3.238  &   11.514  &  1652.910  &    3.306  &   11.546  \\
213  &  128  &  1659.271  &    6.023  &   11.075  &  1659.405  &    6.314  &    9.949  &  1658.669  &    5.780  &    9.421  &  1658.227  &    5.208  &    8.446  &  1658.670  &    5.760  &    9.066  \\
214  &  129  &  1664.142  &    4.870  &   10.894  &  1662.886  &    3.481  &    9.795  &  1662.234  &    3.565  &    9.345  &  1661.410  &    3.183  &    8.391  &  1661.872  &    3.202  &    8.962  \\
215  &  130  &  1670.091  &    5.949  &   10.820  &  1669.127  &    6.241  &    9.722  &  1668.005  &    5.771  &    9.336  &  1666.599  &    5.189  &    8.372  &  1667.587  &    5.715  &    8.917  \\
216  &  131  &  1674.648  &    4.557  &   10.507  &  1672.470  &    3.343  &    9.584  &  1671.493  &    3.488  &    9.259  &  1669.726  &    3.127  &    8.316  &  1670.689  &    3.102  &    8.817  \\
217  &  132  &  1680.582  &    5.933  &   10.491  &  1678.649  &    6.179  &    9.522  &  1677.252  &    5.759  &    9.247  &  1674.895  &    5.169  &    8.296  &  1676.363  &    5.674  &    8.776  \\
218  &  133  &  1684.948  &    4.366  &   10.300  &  1681.846  &    3.197  &    9.376  &  1680.647  &    3.395  &    9.154  &  1677.952  &    3.057  &    8.226  &  1679.350  &    2.987  &    8.661  \\
219  &  134  &  1690.723  &    5.775  &   10.142  &  1687.981  &    6.135  &    9.332  &  1686.400  &    5.753  &    9.148  &  1683.107  &    5.155  &    8.212  &  1684.994  &    5.644  &    8.631  \\
220  &  135  &  1694.814  &    4.091  &    9.867  &  1691.017  &    3.036  &    9.171  &  1689.683  &    3.283  &    9.036  &  1686.073  &    2.966  &    8.121  &  1687.845  &    2.851  &    8.495  \\
221  &  136  &  1700.479  &    5.664  &    9.756  &  1697.123  &    6.106  &    9.142  &  1695.438  &    5.755  &    9.038  &  1691.221  &    5.148  &    8.114  &  1693.473  &    5.628  &    8.479  \\
222  &  137  &  1704.380  &    3.901  &    9.566  &  1700.043  &    2.920  &    9.026  &  1698.624  &    3.186  &    8.941  &  1694.092  &    2.871  &    8.019  &  1696.215  &    2.742  &    8.370  \\
223  &  138  &  1709.976  &    5.596  &    9.498  &  1706.073  &    6.030  &    8.950  &  1704.349  &    5.725  &    8.911  &  1699.213  &    5.121  &    7.992  &  1701.783  &    5.568  &    8.310  \\
224  &  139  &  1713.765  &    3.788  &    9.385  &  1708.903  &    2.830  &    8.860  &  1707.485  &    3.136  &    8.861  &  1702.044  &    2.831  &    7.952  &  1704.463  &    2.680  &    8.248  \\
225  &  140  &           &           &           & 1714.826 &   5.923 &   8.753 & 1713.116 &   5.631 &   8.767 & 1707.056 &   5.012 &   7.843 & 1709.905 &   5.442 &   8.122 \\
226  &  141  &           &           &           & 1717.544 &   2.718 &   8.641 & 1716.175 &   3.059 &   8.690 & 1709.819 &   2.763 &   7.775 & 1712.496 &   2.591 &   8.033 \\
227  &  142  &           &           &           & 1723.373 &   5.829 &   8.547 & 1721.719 &   5.544 &   8.603 & 1714.719 &   4.900 &   7.663 & 1717.819 &   5.323 &   7.914 \\
228  &  143  &           &           &           & 1725.954 &   2.581 &   8.410 & 1724.666 &   2.947 &   8.491 & 1717.371 &   2.652 &   7.552 & 1720.287 &   2.468 &   7.791 \\
229  &  144  &           &           &           & 1731.710 &   5.756 &   8.337 & 1730.140 &   5.474 &   8.421 & 1722.170 &   4.799 &   7.451 & 1725.504 &   5.217 &   7.685 \\
230  &  145  &           &           &           & 1734.128 &   2.418 &   8.174 & 1732.933 &   2.793 &   8.267 & 1724.652 &   2.482 &   7.281 & 1727.808 &   2.304 &   7.521 \\
231  &  146  &           &           &           & 1739.832 &   5.704 &   8.122 & 1738.361 &   5.428 &   8.221 & 1729.377 &   4.725 &   7.207 & 1732.946 &   5.138 &   7.442 \\
232  &  147  &           &           &           & 1742.065 &   2.233 &   7.937 & 1740.961 &   2.600 &   8.028 & 1731.618 &   2.241 &   6.966 & 1735.047 &   2.101 &   7.239 \\
233  &  148  &           &           &           & 1747.743 &   5.678 &   7.911 & 1746.376 &   5.415 &   8.015 & 1736.313 &   4.695 &   6.936 & 1740.137 &   5.090 &   7.191 \\
234  &  149  &           &           &           & 1749.775 &   2.032 &   7.710 & 1748.756 &   2.380 &   7.795 & 1738.257 &   1.944 &   6.639 & 1742.005 &   1.868 &   6.958 \\
235  &  150  &           &           &           & 1755.449 &   5.674 &   7.706 & 1754.191 &   5.435 &   7.815 & 1742.973 &   4.716 &   6.660 & 1747.080 &   5.075 &   6.943 \\
236  &  151  &           &           &           & 1757.359 &   1.910 &   7.584 & 1756.410 &   2.219 &   7.654 & 1744.846 &   1.873 &   6.589 & 1748.756 &   1.676 &   6.751 \\
237  &  152  &           &           &           & 1762.960 &   5.601 &   7.511 & 1761.824 &   5.414 &   7.633 & 1749.388 &   4.542 &   6.415 & 1753.785 &   5.029 &   6.705 \\
238  &  153  &           &           &           & 1764.862 &   1.902 &   7.503 & 1764.048 &   2.224 &   7.638 & 1751.230 &   1.842 &   6.384 & 1755.416 &   1.631 &   6.660 \\
239  &  154  &           &           &           & 1770.291 &   5.429 &   7.331 & 1769.296 &   5.248 &   7.472 & 1755.600 &   4.370 &   6.212 & 1760.271 &   4.855 &   6.486 \\
240  &  155  &           &           &           & 1772.171 &   1.880 &   7.309 & 1771.513 &   2.217 &   7.465 & 1757.400 &   1.800 &   6.170 & 1761.837 &   1.566 &   6.421 \\
241  &  156  &           &           &           & 1777.452 &   5.281 &   7.161 & 1776.626 &   5.113 &   7.330 & 1761.643 &   4.243 &   6.043 & 1766.552 &   4.715 &   6.281 \\
242  &  157  &           &           &           & 1779.299 &   1.847 &   7.128 & 1778.826 &   2.200 &   7.313 & 1763.396 &   1.753 &   5.996 & 1768.038 &   1.486 &   6.201 \\
243  &  158  &           &           &           & 1784.453 &   5.154 &   7.001 & 1783.831 &   5.005 &   7.205 & 1767.541 &   4.145 &   5.898 & 1772.642 &   4.604 &   6.090 \\
244  &  159  &           &           &           & 1786.258 &   1.805 &   6.959 & 1786.005 &   2.174 &   7.179 & 1769.243 &   1.702 &   5.847 & 1774.034 &   1.392 &   5.996 \\
245  &  160  &           &           &           & 1791.301 &   5.043 &   6.848 & 1790.921 &   4.916 &   7.090 & 1773.310 &   4.067 &   5.769 & 1778.549 &   4.515 &   5.907 \\
246  &  161  &           &           &           & 1793.097 &   1.796 &   6.839 & 1793.063 &   2.142 &   7.058 & 1774.978 &   1.668 &   5.735 & 1779.892 &   1.343 &   5.858 \\
247  &  162  &           &           &           & 1798.002 &   4.905 &   6.701 & 1797.904 &   4.841 &   6.983 & 1778.960 &   3.982 &   5.650 & 1784.277 &   4.385 &   5.728 \\
248  &  163  &           &           &           & 1799.790 &   1.788 &   6.693 & 1800.048 &   2.144 &   6.985 & 1780.618 &   1.658 &   5.640 & 1785.617 &   1.340 &   5.725 \\
249  &  164  &           &           &           & 1804.557 &   4.767 &   6.555 & 1804.783 &   4.735 &   6.879 & 1784.498 &   3.880 &   5.538 & 1789.827 &   4.210 &   5.550 \\
250  &  165  &           &           &           & 1806.329 &   1.772 &   6.539 & 1806.933 &   2.150 &   6.885 & 1786.143 &   1.645 &   5.525 & 1791.154 &   1.327 &   5.537 \\
251  &  166  &           &           &           & 1810.967 &   4.638 &   6.410 & 1811.561 &   4.628 &   6.778 & 1789.928 &   3.785 &   5.430 & 1795.195 &   4.041 &   5.368 \\
252  &  167  &           &           &           & 1812.714 &   1.747 &   6.385 & 1813.710 &   2.149 &   6.777 & 1791.556 &   1.628 &   5.413 & 1796.499 &   1.304 &   5.345 \\
253  &  168  &           &           &           & 1817.230 &   4.516 &   6.263 & 1818.237 &   4.527 &   6.676 & 1795.252 &   3.696 &   5.324 & 1800.376 &   3.877 &   5.181 \\
254  &  169  &           &           &           & 1818.941 &   1.711 &   6.227 & 1820.378 &   2.141 &   6.668 & 1796.858 &   1.606 &   5.302 & 1801.642 &   1.266 &   5.143 \\
255  &  170  &           &           &           & 1823.341 &   4.400 &   6.111 & 1824.809 &   4.431 &   6.572 & 1800.467 &   3.609 &   5.215 & 1805.363 &   3.721 &   4.987 \\
256  &  171  &           &           &           & 1825.005 &   1.664 &   6.064 & 1826.934 &   2.125 &   6.556 & 1802.047 &   1.580 &   5.189 & 1806.572 &   1.209 &   4.930 \\
257  &  172  &           &           &           & 1829.294 &   4.289 &   5.953 & 1831.273 &   4.339 &   6.464 & 1805.573 &   3.526 &   5.106 & 1810.146 &   3.574 &   4.783 \\
258  &  173  &           &           &           & 1830.897 &   1.603 &   5.892 & 1833.374 &   2.101 &   6.440 & 1807.119 &   1.546 &   5.072 & 1811.312 &   1.166 &   4.740 \\
259  &  174  &           &           &           & 1835.077 &   4.180 &   5.783 & 1837.622 &   4.248 &   6.349 & 1810.562 &   3.443 &   4.989 & 1814.711 &   3.399 &   4.565 \\
260  &  175  &           &           &           & 1836.603 &   1.526 &   5.706 & 1839.688 &   2.066 &   6.314 & 1812.066 &   1.504 &   4.947 & 1815.895 &   1.184 &   4.583 \\
261  &  176  &           &           &           & 1840.675 &   4.072 &   5.598 & 1843.846 &   4.158 &   6.224 & 1815.429 &   3.363 &   4.867 & 1819.042 &   3.147 &   4.331 \\
262  &  177  &           &           &           & 1842.103 &   1.428 &   5.500 & 1845.866 &   2.020 &   6.178 & 1816.903 &   1.474 &   4.837 & 1820.226 &   1.184 &   4.331 \\
263  &  178  &           &           &           & 1846.066 &   3.963 &   5.391 & 1849.932 &   4.066 &   6.086 & 1820.162 &   3.259 &   4.733 & 1823.113 &   2.887 &   4.071 \\
264  &  179  &           &           &           & 1847.366 &   1.300 &   5.263 & 1851.897 &   1.965 &   6.031 & 1821.657 &   1.495 &   4.754 & 1824.261 &   1.148 &   4.035 \\
265  &  180  &           &           &           & 1851.216 &   3.850 &   5.150 & 1855.863 &   3.966 &   5.931 & 1824.750 &   3.093 &   4.588 & 1826.890 &   2.629 &   3.777 \\
266  &  181  &           &           &           & 1852.378 &   1.162 &   5.012 & 1857.803 &   1.940 &   5.906 & 1826.260 &   1.510 &   4.603 & 1827.936 &   1.046 &   3.675 \\
267  &  182  &           &           &           & 1856.065 &   3.687 &   4.849 & 1861.610 &   3.807 &   5.747 & 1829.174 &   2.914 &   4.424 & 1830.330 &   2.394 &   3.440 \\
268  &  183  &           &           &           & 1857.029 &   0.964 &   4.651 & 1863.514 &   1.904 &   5.711 & 1830.690 &   1.516 &   4.430 & 1831.301 &   0.971 &   3.365 \\
269  &  184  &           &           &           & 1860.470 &   3.441 &   4.405 & 1867.133 &   3.619 &   5.523 & 1833.413 &   2.723 &   4.239 & 1833.386 &   2.085 &   3.056 \\
270  &  185  &           &           &           & 1859.725 &  -0.745 &   2.696 & 1866.502 &  -0.631 &   2.988 & 1832.354 &  -1.059 &   1.664 & 1831.938 &  -1.448 &   0.637 \\
271  &  186  &           &           &           & 1861.828 &   2.103 &   1.358 & 1867.916 &   1.414 &   0.783 & 1832.139$^{\ast \dag }$ &  -0.215 &  -1.274 & 1831.633$^{\ast \dag }$ &  -0.305 &  -1.753 \\
272  &  187  &           &           &           & 1860.935 &  -0.893 &   1.210 & 1867.200 &  -0.716 &   0.698 &         &         &         &         &         &         \\
273  &  188  &           &           &           & 1862.941 &   2.006 &   1.113 & 1868.638 &   1.438 &   0.722 &         &         &         &         &         &         \\
274  &  189  &           &           &           & 1862.003 &  -0.938 &   1.068 & 1867.855 &  -0.783 &   0.655 &         &         &         &         &         &         \\
275  &  190  &           &           &           & 1863.917 &   1.914 &   0.976 & 1869.325 &   1.470 &   0.687 &         &         &         &         &         &         \\
276  &  191  &           &           &           & 1862.994 &  -0.923 &   0.991 & 1868.504 &  -0.821 &   0.649 &         &         &         &         &         &         \\
277  &  192  &           &           &           & 1864.800 &   1.806 &   0.883 & 1869.992 &   1.488 &   0.667 &         &         &         &         &         &         \\
278  &  193  &           &           &           & 1863.891 &  -0.909 &   0.897 & 1869.196 &  -0.796 &   0.692 &         &         &         &         &         &         \\
279  &  194  &           &           &           & 1865.616 &   1.725 &   0.816 & 1870.651 &   1.455 &   0.659 &         &         &         &         &         &         \\
280  &  195  &           &           &           & 1864.718 &  -0.898 &   0.827 & 1869.877 &  -0.774 &   0.681 &         &         &         &         &         &         \\
281  &  196  &           &           &           & 1866.380 &   1.662 &   0.764 & 1871.308 &   1.431 &   0.657 &         &         &         &         &         &         \\
282  &  197  &           &           &           & 1865.490 &  -0.890 &   0.772 & 1870.555 &  -0.753 &   0.678 &         &         &         &         &         &         \\
283  &  198  &           &           &           & 1867.102 &   1.612 &   0.722 & 1871.970 &   1.415 &   0.662 &         &         &         &         &         &         \\
284  &  199  &           &           &           & 1866.218 &  -0.884 &   0.728 & 1871.234 &  -0.736 &   0.679 &         &         &         &         &         &         \\
285  &  200  &           &           &           & 1867.789 &   1.571 &   0.687 & 1872.637 &   1.403 &   0.667 &         &         &         &         &         &         \\
286  &  201  &           &           &           & 1866.908 &  -0.881 &   0.690 & 1871.917 &  -0.720 &   0.683 &         &         &         &         &         &         \\
287  &  202  &           &           &           & 1868.445 &   1.537 &   0.656 & 1873.311 &   1.394 &   0.674 &         &         &         &         &         &         \\
288  &  203  &           &           &           & 1867.564 &  -0.881 &   0.656 & 1872.605 &  -0.706 &   0.688 &         &         &         &         &         &         \\
289  &  204  &           &           &           & 1869.073 &   1.509 &   0.628 & 1873.992 &   1.387 &   0.681 &         &         &         &         &         &         \\
290  &  205  &           &           &           & 1868.188 &  -0.885 &   0.624 & 1873.298 &  -0.694 &   0.693 &         &         &         &         &         &         \\
291  &  206  &           &           &           & 1869.673 &   1.485 &   0.600 & 1874.679 &   1.381 &   0.687 &         &         &         &         &         &         \\
292  &  207  &           &           &           & 1868.781 &  -0.892 &   0.593 & 1873.993 &  -0.686 &   0.695 &         &         &         &         &         &         \\
293  &  208  &           &           &           & 1870.246 &   1.465 &   0.573 & 1875.369 &   1.376 &   0.690 &         &         &         &         &         &         \\
294  &  209  &           &           &           & 1869.344 &  -0.902 &   0.563 & 1874.688 &  -0.681 &   0.695 &         &         &         &         &         &         \\
295  &  210  &           &           &           & 1870.791 &   1.447 &   0.545 & 1876.061 &   1.373 &   0.692 &         &         &         &         &         &         \\
296  &  211  &           &           &           & 1869.875 &  -0.916 &   0.531 & 1875.381 &  -0.680 &   0.693 &         &         &         &         &         &         \\
297  &  212  &           &           &           & 1871.308 &   1.433 &   0.517 & 1876.750 &   1.369 &   0.689 &         &         &         &         &         &         \\
298  &  213  &           &           &           & 1870.372 &  -0.936 &   0.497 & 1876.068 &  -0.682 &   0.687 &         &         &         &         &         &         \\
299  &  214  &           &           &           & 1871.793 &   1.421 &   0.485 & 1877.434 &   1.366 &   0.684 &         &         &         &         &         &         \\
300  &  215  &           &           &           & 1870.835 &  -0.958 &   0.463 & 1876.744 &  -0.690 &   0.676 &         &         &         &         &         &         \\
301  &  216  &           &           &           & 1872.245 &   1.410 &   0.452 & 1878.109 &   1.365 &   0.675 &         &         &         &         &         &         \\
302  &  217  &           &           &           & 1871.271 &  -0.974 &   0.436 & 1877.407 &  -0.702 &   0.663 &         &         &         &         &         &         \\
303  &  218  &           &           &           & 1872.661 &   1.390 &   0.416 & 1878.771 &   1.364 &   0.662 &         &         &         &         &         &         \\
304  &  219  &           &           &           & 1871.667 &  -0.994 &   0.396 & 1878.063 &  -0.708 &   0.656 &         &         &         &         &         &         \\
305  &  220  &           &           &           & 1873.038 &   1.371 &   0.377 & 1879.415 &   1.352 &   0.644 &         &         &         &         &         &         \\
306  &  221  &           &           &           & 1872.019 &  -1.019 &   0.352 & 1878.700 &  -0.715 &   0.637 &         &         &         &         &         &         \\
307  &  222  &           &           &           & 1873.372 &   1.353 &   0.334 & 1880.038 &   1.338 &   0.623 &         &         &         &         &         &         \\
308  &  223  &           &           &           & 1872.323 &  -1.049 &   0.304 & 1879.311 &  -0.727 &   0.611 &         &         &         &         &         &         \\
309  &  224  &           &           &           & 1873.659 &   1.336 &   0.287 & 1880.634 &   1.323 &   0.596 &         &         &         &         &         &         \\
310  &  225  &           &           &           & 1872.573 &  -1.086 &   0.250 & 1879.889 &  -0.745 &   0.578 &         &         &         &         &         &         \\
311  &  226  &           &           &           & 1873.895 &   1.322 &   0.236 & 1881.200 &   1.311 &   0.566 &         &         &         &         &         &         \\
312  &  227  &           &           &           & 1872.765 &  -1.130 &   0.192 & 1880.430 &  -0.770 &   0.541 &         &         &         &         &         &         \\
313  &  228  &           &           &           & 1874.075 &   1.310 &   0.180 & 1881.730 &   1.300 &   0.530 &         &         &         &         &         &         \\
314  &  229  &           &           &           & 1872.894 &  -1.181 &   0.129 & 1880.927 &  -0.803 &   0.497 &         &         &         &         &         &         \\
315  &  230  &           &           &           & 1874.193 &   1.299 &   0.118 & 1882.218 &   1.291 &   0.488 &         &         &         &         &         &         \\
316  &  231  &           &           &           & 1872.954 &  -1.239 &   0.060 & 1881.375 &  -0.843 &   0.448 &         &         &         &         &         &         \\
317  &  232  &           &           &           & 1874.245 &   1.291 &   0.052 & 1882.659 &   1.284 &   0.441 &         &         &         &         &         &         \\
318  &  233  &           &           &           & 1872.939$^{\ast \dag }$ &  -1.306 &  -0.015 & 1881.767 &  -0.892 &   0.392 &         &         &         &         &         &         \\
319  &  234  &           &           &           &         &         &         & 1883.047 &   1.280 &   0.388 &         &         &         &         &         &         \\
320  &  235  &           &           &           &         &         &         & 1882.096 &  -0.951 &   0.329 &         &         &         &         &         &         \\
321  &  236  &           &           &           &         &         &         & 1883.375 &   1.279 &   0.328 &         &         &         &         &         &         \\
322  &  237  &           &           &           &         &         &         & 1882.356 &  -1.019 &   0.260 &         &         &         &         &         &         \\
323  &  238  &           &           &           &         &         &         & 1883.636 &   1.280 &   0.261 &         &         &         &         &         &         \\
324  &  239  &           &           &           &         &         &         & 1882.540 &  -1.096 &   0.184 &         &         &         &         &         &         \\
325  &  240  &           &           &           &         &         &         & 1883.825 &   1.285 &   0.189 &         &         &         &         &         &         \\
326  &  241  &           &           &           &         &         &         & 1882.642 &  -1.183 &   0.102 &         &         &         &         &         &         \\
327  &  242  &           &           &           &         &         &         & 1883.934 &   1.292 &   0.109 &         &         &         &         &         &         \\
328  &  243  &           &           &           &         &         &         & 1882.655$^{\dag}$ &  -1.279 &   0.013 &         &         &         &         &         &         \\
329  &  244  &           &           &           &         &         &         & 1883.957$^{\dag}$ &   1.302 &   0.023 &         &         &         &         &         &         \\
330  &  245  &           &           &           &         &         &         & 1882.640$^{\ast \dag }$ &  -1.317 &  -0.015 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   2.660  &    0.752  &    0.696  &    4.632  &    0.650  &    1.003  &    5.711  &    0.791  &    1.446  &    4.831  &    0.829  &    1.190 \\
\hline
\hline
\multicolumn{15}{l}{ Radon $(Z= 86 )$} \\
183  &   97  &           &           &           & 1367.679$^{\ast \dag }$ &         &         & 1364.397$^{\ast \dag }$ &         &         & 1365.383$^{\ast \dag }$ &         &         & 1363.613$^{\ast \dag }$ &         &         \\
184  &   98  &           &           &           & 1380.740$^{\ast \dag }$ &  13.061 &         & 1377.079$^{\ast \dag }$ &  12.682 &         & 1377.827$^{\ast \dag }$ &  12.444 &         & 1376.711$^{\ast \dag }$ &  13.098 &         \\
185  &   99  &           &           &           & 1390.499$^{\ast \dag }$ &   9.759 &  22.820 & 1387.119$^{\ast \dag }$ &  10.040 &  22.722 & 1387.921$^{\ast \dag }$ &  10.094 &  22.538 & 1386.646$^{\ast \dag }$ &   9.935 &  23.033 \\
186  &  100  &           &           &           & 1403.355$^{\ast \dag }$ &  12.856 &  22.615 & 1399.637$^{\ast \dag }$ &  12.518 &  22.558 & 1400.230$^{\ast \dag }$ &  12.309 &  22.403 & 1399.555$^{\ast \dag }$ &  12.909 &  22.844 \\
187  &  101  &           &           &           & 1412.722$^{\ast \dag }$ &   9.367 &  22.223 & 1409.280$^{\ast \dag }$ &   9.643 &  22.161 & 1409.950$^{\ast \dag }$ &   9.720 &  22.029 & 1409.067$^{\ast \dag }$ &   9.512 &  22.421 \\
188  &  102  &           &           &           & 1425.431$^{\ast \dag }$ &  12.709 &  22.076 & 1421.695$^{\ast \dag }$ &  12.415 &  22.058 & 1422.175$^{\ast \dag }$ &  12.225 &  21.945 & 1421.857$^{\ast \dag }$ &  12.790 &  22.302 \\
189  &  103  &           &           &           & 1434.403$^{\ast \dag }$ &   8.972 &  21.681 & 1431.026$^{\ast \dag }$ &   9.331 &  21.746 & 1431.622$^{\ast \dag }$ &   9.447 &  21.672 & 1431.033$^{\ast \dag }$ &   9.176 &  21.966 \\
190  &  104  &           &           &           & 1447.005$^{\ast \dag }$ &  12.602 &  21.574 & 1443.286$^{\ast \dag }$ &  12.260 &  21.591 & 1443.694$^{\ast \dag }$ &  12.072 &  21.519 & 1443.657$^{\ast \dag }$ &  12.624 &  21.800 \\
191  &  105  &           &           &           & 1455.795$^{\ast \dag }$ &   8.790 &  21.392 & 1452.450$^{\ast \dag }$ &   9.164 &  21.424 & 1452.994$^{\ast \dag }$ &   9.300 &  21.372 & 1452.668$^{\ast \dag }$ &   9.011 &  21.635 \\
192  &  106  &           &           &           & 1468.103$^{\ast \dag }$ &  12.308 &  21.098 & 1464.442$^{\ast \dag }$ &  11.992 &  21.156 & 1464.821$^{\ast \dag }$ &  11.827 &  21.127 & 1464.993$^{\ast \dag }$ &  12.325 &  21.336 \\
193  &  107  &  1481.440  &          &          &  1476.698$^{\ast \dag }$  &    8.595  &   20.903  &  1473.423$^{\ast \dag }$  &    8.981  &   20.973  &  1473.959$^{\ast \dag }$  &    9.138  &   20.965  &  1473.821$^{\ast \dag }$  &    8.828  &   21.153  \\
194  &  108  &  1492.829  &   11.389  &          &  1488.749$^{\ast \dag }$  &   12.051  &   20.646  &  1485.191$^{\ast \dag }$  &   11.768  &   20.749  &  1485.584$^{\ast \dag }$  &   11.625  &   20.763  &  1485.896$^{\ast \dag }$  &   12.075  &   20.903  \\
195  &  109  &  1501.575  &    8.746  &   20.136  &  1497.136$^{\dag }$  &    8.387  &   20.438  &  1493.976$^{\dag }$  &    8.785  &   20.553  &  1494.544$^{\dag }$  &    8.960  &   20.585  &  1494.524$^{\ast \dag }$  &    8.628  &   20.703  \\
196  &  110  &  1512.722  &   11.146  &   19.893  &  1508.961  &   11.825  &   20.212  &  1505.553$^{\dag }$  &   11.577  &   20.362  &  1505.997$^{\dag }$  &   11.453  &   20.413  &  1506.386$^{\dag }$  &   11.862  &   20.490  \\
197  &  111  &  1521.258  &    8.536  &   19.683  &  1517.134  &    8.173  &   19.998  &  1514.130  &    8.577  &   20.154  &  1514.755  &    8.758  &   20.211  &  1514.799$^{\dag }$  &    8.413  &   20.275  \\
198  &  112  &  1532.069  &   10.811  &   19.348  &  1528.748  &   11.614  &   19.787  &  1525.542  &   11.412  &   19.989  &  1526.062  &   11.307  &   20.065  &  1526.477  &   11.678  &   20.091  \\
199  &  113  &  1540.470  &    8.401  &   19.213  &  1536.833  &    8.085  &   19.699  &  1533.989  &    8.447  &   19.859  &  1534.717  &    8.655  &   19.962  &  1534.771  &    8.294  &   19.972  \\
200  &  114  &  1550.982  &   10.511  &   18.913  &  1548.116  &   11.283  &   19.368  &  1545.164  &   11.175  &   19.622  &  1545.766  &   11.049  &   19.704  &  1546.171  &   11.400  &   19.694  \\
201  &  115  &  1559.160  &    8.178  &   18.690  &  1556.101  &    7.985  &   19.268  &  1553.535  &    8.371  &   19.546  &  1554.377  &    8.611  &   19.660  &  1554.359  &    8.188  &   19.588  \\
202  &  116  &  1569.399  &   10.239  &   18.418  &  1567.063  &   10.962  &   18.947  &  1564.419  &   10.884  &   19.255  &  1565.084  &   10.707  &   19.318  &  1565.462  &   11.103  &   19.291  \\
203  &  117  &  1577.380  &    7.980  &   18.220  &  1574.934  &    7.871  &   18.833  &  1572.717  &    8.298  &   19.182  &  1573.594  &    8.510  &   19.217  &  1573.576  &    8.114  &   19.217  \\
204  &  118  &  1587.237  &    9.857  &   17.838  &  1585.576  &   10.642  &   18.513  &  1583.301  &   10.584  &   18.882  &  1583.988  &   10.394  &   18.904  &  1584.333  &   10.757  &   18.871  \\
205  &  119  &  1595.048  &    7.811  &   17.669  &  1593.316  &    7.740  &   18.382  &  1591.509  &    8.208  &   18.792  &  1592.350  &    8.362  &   18.756  &  1592.370  &    8.037  &   18.794  \\
206  &  120  &  1604.543  &    9.494  &   17.306  &  1603.632  &   10.316  &   18.056  &  1601.788  &   10.279  &   18.487  &  1602.444  &   10.094  &   18.456  &  1602.750  &   10.380  &   18.417  \\
207  &  121  &  1612.116  &    7.573  &   17.068  &  1611.209  &    7.577  &   17.893  &  1609.879  &    8.091  &   18.370  &  1610.744  &    8.300  &   18.394  &  1610.671  &    7.921  &   18.301  \\
208  &  122  &  1621.207  &    9.091  &   16.665  &  1621.182  &    9.973  &   17.550  &  1619.837  &    9.958  &   18.049  &  1620.422  &    9.678  &   17.978  &  1620.661  &    9.990  &   17.911  \\
209  &  123  &  1628.565  &    7.357  &   16.449  &  1628.772  &    7.590  &   17.563  &  1627.808  &    7.971  &   17.929  &  1628.497  &    8.075  &   17.753  &  1628.425  &    7.764  &   17.754  \\
210  &  124  &  1637.300  &    8.735  &   16.093  &  1638.126  &    9.354  &   16.944  &  1637.327  &    9.519  &   17.490  &  1637.865  &    9.368  &   17.443  &  1637.951  &    9.526  &   17.290  \\
211  &  125  &  1644.521  &    7.221  &   15.957  &  1645.827  &    7.701  &   17.055  &  1645.479  &    8.152  &   17.671  &  1646.064  &    8.199  &   17.567  &  1645.919  &    7.968  &   17.494  \\
212  &  126  &  1652.497  &    7.975  &   15.197  &  1654.242  &    8.415  &   16.116  &  1653.940  &    8.461  &   16.613  &  1654.514  &    8.450  &   16.649  &  1654.342  &    8.423  &   16.391  \\
213  &  127  &  1657.605  &    5.108  &   13.084  &  1658.188  &    3.946  &   12.361  &  1657.892  &    3.952  &   12.413  &  1658.076  &    3.562  &   12.012  &  1657.962  &    3.620  &   12.043  \\
214  &  128  &  1664.300  &    6.695  &   11.804  &  1664.724  &    6.536  &   10.482  &  1663.898  &    6.006  &    9.958  &  1663.516  &    5.440  &    9.002  &  1663.973  &    6.011  &    9.631  \\
215  &  129  &  1669.221  &    4.920  &   11.616  &  1668.506  &    3.782  &   10.318  &  1667.766  &    3.868  &    9.874  &  1667.020  &    3.504  &    8.944  &  1667.483  &    3.510  &    9.521  \\
216  &  130  &  1675.870  &    6.649  &   11.570  &  1674.962  &    6.456  &   10.238  &  1673.758  &    5.992  &    9.860  &  1672.443  &    5.423  &    8.927  &  1673.446  &    5.963  &    9.473  \\
217  &  131  &  1680.535  &    4.665  &   11.315  &  1678.592  &    3.630  &   10.086  &  1677.538  &    3.780  &    9.772  &  1675.888  &    3.445  &    8.868  &  1676.848  &    3.402  &    9.365  \\
218  &  132  &  1687.048  &    6.513  &   11.178  &  1684.982  &    6.390  &   10.020  &  1683.513  &    5.975  &    9.755  &  1681.291  &    5.403  &    8.848  &  1682.768  &    5.920  &    9.322  \\
219  &  133  &  1691.508  &    4.459  &   10.972  &  1688.451  &    3.469  &    9.859  &  1687.187  &    3.674  &    9.649  &  1684.659  &    3.368  &    8.771  &  1686.045  &    3.277  &    9.197  \\
220  &  134  &  1697.796  &    6.289  &   10.748  &  1694.794  &    6.343  &    9.812  &  1693.153  &    5.966  &    9.640  &  1690.049  &    5.390  &    8.758  &  1691.934  &    5.889  &    9.166  \\
221  &  135  &  1702.008  &    4.212  &   10.501  &  1698.085  &    3.291  &    9.634  &  1696.696  &    3.543  &    9.509  &  1693.309  &    3.260  &    8.650  &  1695.060  &    3.126  &    9.015  \\
222  &  136  &  1708.179  &    6.170  &   10.383  &  1704.398  &    6.313  &    9.604  &  1702.662  &    5.966  &    9.509  &  1698.693  &    5.384  &    8.644  &  1700.932  &    5.872  &    8.998  \\
223  &  137  &  1712.232  &    4.053  &   10.224  &  1707.522  &    3.124  &    9.437  &  1706.055  &    3.393  &    9.359  &  1701.799  &    3.106  &    8.490  &  1703.905  &    2.973  &    8.845  \\
224  &  138  &  1718.248  &    6.016  &   10.070  &  1713.791  &    6.269  &    9.393  &  1712.021  &    5.966  &    9.359  &  1707.191  &    5.392  &    8.498  &  1709.745  &    5.840  &    8.813  \\
225  &  139  &  1722.231  &    3.982  &    9.999  &  1716.831  &    3.040  &    9.309  &  1715.371  &    3.350  &    9.316  &  1710.261  &    3.070  &    8.462  &  1712.661  &    2.916  &    8.756  \\
226  &  140  &  1728.089  &    5.858  &    9.841  &  1722.968  &    6.137  &    9.177  &  1721.213  &    5.842  &    9.192  &  1715.504  &    5.243  &    8.313  &  1718.351  &    5.690  &    8.606  \\
227  &  141  &  1732.021  &    3.932  &    9.791  &  1725.900  &    2.932  &    9.069  &  1724.487  &    3.274  &    9.116  &  1718.507  &    3.003  &    8.246  &  1721.180  &    2.829  &    8.519  \\
228  &  142  &  1737.736  &    5.714  &    9.647  &  1731.923  &    6.023  &    8.955  &  1730.219  &    5.732  &    9.006  &  1723.602  &    5.095  &    8.098  &  1726.731  &    5.551  &    8.380  \\
229  &  143  &  1741.688  &    3.952  &    9.667  &  1734.719  &    2.796  &    8.819  &  1733.381  &    3.162  &    8.894  &  1726.489  &    2.887  &    7.982  &  1729.437  &    2.706  &    8.257  \\
230  &  144  &           &           &           & 1740.652 &   5.933 &   8.729 & 1739.024 &   5.643 &   8.805 & 1731.464 &   4.975 &   7.862 & 1734.870 &   5.433 &   8.139 \\
231  &  145  &           &           &           & 1743.286 &   2.634 &   8.567 & 1742.032 &   3.008 &   8.651 & 1734.177 &   2.713 &   7.688 & 1737.414 &   2.544 &   7.977 \\
232  &  146  &           &           &           & 1749.156 &   5.870 &   8.504 & 1747.618 &   5.586 &   8.594 & 1739.071 &   4.894 &   7.607 & 1742.758 &   5.344 &   7.888 \\
233  &  147  &           &           &           & 1751.605 &   2.449 &   8.319 & 1750.433 &   2.815 &   8.401 & 1741.547 &   2.476 &   7.370 & 1745.104 &   2.346 &   7.690 \\
234  &  148  &           &           &           & 1757.438 &   5.833 &   8.282 & 1755.998 &   5.565 &   8.380 & 1746.406 &   4.859 &   7.335 & 1750.392 &   5.288 &   7.634 \\
235  &  149  &           &           &           & 1759.686 &   2.248 &   8.081 & 1758.597 &   2.599 &   8.164 & 1748.601 &   2.195 &   7.054 & 1752.516 &   2.124 &   7.412 \\
236  &  150  &           &           &           & 1765.507 &   5.821 &   8.069 & 1764.173 &   5.576 &   8.175 & 1753.471 &   4.870 &   7.065 & 1757.779 &   5.263 &   7.387 \\
237  &  151  &           &           &           & 1767.549 &   2.042 &   7.863 & 1766.550 &   2.377 &   7.953 & 1755.473 &   2.002 &   6.872 & 1759.704 &   1.925 &   7.188 \\
238  &  152  &           &           &           & 1773.375 &   5.826 &   7.868 & 1772.162 &   5.612 &   7.989 & 1760.296 &   4.823 &   6.825 & 1764.930 &   5.226 &   7.151 \\
239  &  153  &           &           &           & 1775.408 &   2.033 &   7.859 & 1774.511 &   2.349 &   7.961 & 1762.280 &   1.984 &   6.807 & 1766.804 &   1.874 &   7.100 \\
240  &  154  &           &           &           & 1781.056 &   5.648 &   7.681 & 1779.985 &   5.474 &   7.823 & 1766.918 &   4.638 &   6.622 & 1771.859 &   5.055 &   6.929 \\
241  &  155  &           &           &           & 1783.073 &   2.017 &   7.665 & 1782.334 &   2.349 &   7.823 & 1768.873 &   1.955 &   6.593 & 1773.664 &   1.805 &   6.860 \\
242  &  156  &           &           &           & 1788.561 &   5.488 &   7.505 & 1787.660 &   5.326 &   7.675 & 1773.368 &   4.495 &   6.450 & 1778.580 &   4.916 &   6.721 \\
243  &  157  &           &           &           & 1790.552 &   1.991 &   7.479 & 1790.000 &   2.340 &   7.666 & 1775.291 &   1.923 &   6.418 & 1780.299 &   1.719 &   6.635 \\
244  &  158  &           &           &           & 1795.900 &   5.348 &   7.339 & 1795.205 &   5.205 &   7.545 & 1779.670 &   4.379 &   6.302 & 1785.102 &   4.803 &   6.522 \\
245  &  159  &           &           &           & 1797.856 &   1.956 &   7.304 & 1797.526 &   2.321 &   7.526 & 1781.555 &   1.885 &   6.264 & 1786.719 &   1.617 &   6.420 \\
246  &  160  &           &           &           & 1803.082 &   5.226 &   7.182 & 1802.628 &   5.102 &   7.423 & 1785.837 &   4.282 &   6.167 & 1791.433 &   4.714 &   6.331 \\
247  &  161  &           &           &           & 1804.993 &   1.911 &   7.137 & 1804.925 &   2.297 &   7.399 & 1787.683 &   1.846 &   6.128 & 1792.937 &   1.504 &   6.218 \\
248  &  162  &           &           &           & 1810.110 &   5.117 &   7.028 & 1809.939 &   5.014 &   7.311 & 1791.880 &   4.197 &   6.043 & 1797.573 &   4.636 &   6.140 \\
249  &  163  &           &           &           & 1812.020 &   1.910 &   7.027 & 1812.204 &   2.265 &   7.279 & 1793.683 &   1.803 &   6.000 & 1799.082 &   1.509 &   6.145 \\
250  &  164  &           &           &           & 1816.988 &   4.968 &   6.878 & 1817.140 &   4.936 &   7.201 & 1797.804 &   4.121 &   5.924 & 1803.520 &   4.438 &   5.947 \\
251  &  165  &           &           &           & 1818.890 &   1.902 &   6.870 & 1819.415 &   2.275 &   7.211 & 1799.605 &   1.801 &   5.922 & 1805.023 &   1.503 &   5.941 \\
252  &  166  &           &           &           & 1823.716 &   4.826 &   6.728 & 1824.235 &   4.820 &   7.095 & 1803.611 &   4.006 &   5.807 & 1809.268 &   4.245 &   5.748 \\
253  &  167  &           &           &           & 1825.601 &   1.885 &   6.711 & 1826.517 &   2.282 &   7.102 & 1805.406 &   1.795 &   5.801 & 1810.754 &   1.486 &   5.731 \\
254  &  168  &           &           &           & 1830.291 &   4.690 &   6.575 & 1831.223 &   4.706 &   6.988 & 1809.302 &   3.896 &   5.691 & 1814.811 &   4.057 &   5.543 \\
255  &  169  &           &           &           & 1832.150 &   1.859 &   6.549 & 1833.506 &   2.283 &   6.989 & 1811.086 &   1.784 &   5.680 & 1816.262 &   1.451 &   5.508 \\
256  &  170  &           &           &           & 1836.710 &   4.560 &   6.419 & 1838.101 &   4.595 &   6.878 & 1814.874 &   3.788 &   5.572 & 1820.140 &   3.878 &   5.329 \\
257  &  171  &           &           &           & 1838.532 &   1.822 &   6.382 & 1840.378 &   2.277 &   6.872 & 1816.641 &   1.767 &   5.555 & 1821.535 &   1.395 &   5.273 \\
258  &  172  &           &           &           & 1842.965 &   4.433 &   6.255 & 1844.865 &   4.487 &   6.764 & 1820.323 &   3.682 &   5.449 & 1825.246 &   3.711 &   5.106 \\
259  &  173  &           &           &           & 1844.736 &   1.771 &   6.204 & 1847.127 &   2.262 &   6.749 & 1822.065 &   1.742 &   5.424 & 1826.559 &   1.313 &   5.024 \\
260  &  174  &           &           &           & 1849.046 &   4.310 &   6.081 & 1851.508 &   4.381 &   6.643 & 1825.644 &   3.579 &   5.321 & 1830.117 &   3.558 &   4.871 \\
261  &  175  &           &           &           & 1850.751 &   1.705 &   6.015 & 1853.746 &   2.238 &   6.619 & 1827.349 &   1.705 &   5.284 & 1831.431 &   1.314 &   4.872 \\
262  &  176  &           &           &           & 1854.937 &   4.186 &   5.891 & 1858.019 &   4.273 &   6.511 & 1830.829 &   3.480 &   5.185 & 1834.736 &   3.305 &   4.619 \\
263  &  177  &           &           &           & 1856.554 &   1.617 &   5.803 & 1860.220 &   2.201 &   6.474 & 1832.482 &   1.653 &   5.133 & 1836.057 &   1.321 &   4.626 \\
264  &  178  &           &           &           & 1860.615 &   4.061 &   5.678 & 1864.384 &   4.164 &   6.365 & 1835.867 &   3.385 &   5.038 & 1839.078 &   3.021 &   4.342 \\
265  &  179  &           &           &           & 1862.116 &   1.501 &   5.562 & 1866.533 &   2.149 &   6.313 & 1837.531 &   1.664 &   5.049 & 1840.368 &   1.290 &   4.311 \\
266  &  180  &           &           &           & 1866.046 &   3.930 &   5.431 & 1870.584 &   4.051 &   6.200 & 1840.744 &   3.213 &   4.877 & 1843.108 &   2.740 &   4.030 \\
267  &  181  &           &           &           & 1867.403 &   1.357 &   5.287 & 1872.701 &   2.117 &   6.168 & 1842.428 &   1.684 &   4.897 & 1844.296 &   1.188 &   3.928 \\
268  &  182  &           &           &           & 1871.171 &   3.768 &   5.125 & 1876.591 &   3.890 &   6.007 & 1845.443 &   3.015 &   4.699 & 1846.783 &   2.487 &   3.675 \\
269  &  183  &           &           &           & 1872.350 &   1.179 &   4.947 & 1878.677 &   2.086 &   5.976 & 1847.133 &   1.690 &   4.705 & 1847.874 &   1.091 &   3.578 \\
270  &  184  &           &           &           & 1875.853 &   3.503 &   4.682 & 1882.358 &   3.681 &   5.767 & 1849.941 &   2.808 &   4.498 & 1850.059 &   2.185 &   3.276 \\
271  &  185  &           &           &           & 1875.177 &  -0.676 &   2.827 & 1881.794 &  -0.564 &   3.117 & 1848.896 &  -1.045 &   1.763 & 1848.621 &  -1.438 &   0.747 \\
272  &  186  &           &           &           & 1877.401 &   2.224 &   1.548 & 1883.326 &   1.532 &   0.968 & 1848.787$^{\ast \dag }$ &  -0.109 &  -1.154 & 1848.537$^{\ast \dag }$ &  -0.084 &  -1.522 \\
273  &  187  &           &           &           & 1876.585 &  -0.816 &   1.408 & 1882.682 &  -0.644 &   0.888 &         &         &         &         &         &         \\
274  &  188  &           &           &           & 1878.712 &   2.127 &   1.311 & 1884.239 &   1.557 &   0.913 &         &         &         &         &         &         \\
275  &  189  &           &           &           & 1877.805 &  -0.907 &   1.220 & 1883.535 &  -0.704 &   0.853 &         &         &         &         &         &         \\
276  &  190  &           &           &           & 1879.889 &   2.084 &   1.177 & 1885.123 &   1.588 &   0.884 &         &         &         &         &         &         \\
277  &  191  &           &           &           & 1878.983 &  -0.906 &   1.178 & 1884.364 &  -0.759 &   0.829 &         &         &         &         &         &         \\
278  &  192  &           &           &           & 1880.974 &   1.991 &   1.085 & 1885.991 &   1.627 &   0.868 &         &         &         &         &         &         \\
279  &  193  &           &           &           & 1880.085 &  -0.889 &   1.102 & 1885.215 &  -0.776 &   0.851 &         &         &         &         &         &         \\
280  &  194  &           &           &           & 1881.992 &   1.907 &   1.018 & 1886.854 &   1.639 &   0.863 &         &         &         &         &         &         \\
281  &  195  &           &           &           & 1881.118 &  -0.874 &   1.033 & 1886.104 &  -0.750 &   0.889 &         &         &         &         &         &         \\
282  &  196  &           &           &           & 1882.956 &   1.838 &   0.964 & 1887.717 &   1.613 &   0.863 &         &         &         &         &         &         \\
283  &  197  &           &           &           & 1882.096 &  -0.860 &   0.978 & 1886.992 &  -0.725 &   0.888 &         &         &         &         &         &         \\
284  &  198  &           &           &           & 1883.877 &   1.781 &   0.921 & 1888.583 &   1.591 &   0.866 &         &         &         &         &         &         \\
285  &  199  &           &           &           & 1883.028 &  -0.849 &   0.932 & 1887.882 &  -0.701 &   0.890 &         &         &         &         &         &         \\
286  &  200  &           &           &           & 1884.760 &   1.732 &   0.883 & 1889.454 &   1.572 &   0.871 &         &         &         &         &         &         \\
287  &  201  &           &           &           & 1883.919 &  -0.841 &   0.891 & 1888.774 &  -0.680 &   0.892 &         &         &         &         &         &         \\
288  &  202  &           &           &           & 1885.610 &   1.691 &   0.850 & 1890.329 &   1.555 &   0.875 &         &         &         &         &         &         \\
289  &  203  &           &           &           & 1884.774 &  -0.836 &   0.855 & 1889.669 &  -0.660 &   0.895 &         &         &         &         &         &         \\
290  &  204  &           &           &           & 1886.428 &   1.654 &   0.818 & 1891.209 &   1.540 &   0.880 &         &         &         &         &         &         \\
291  &  205  &           &           &           & 1885.593 &  -0.835 &   0.819 & 1890.565 &  -0.644 &   0.896 &         &         &         &         &         &         \\
292  &  206  &           &           &           & 1887.215 &   1.622 &   0.787 & 1892.090 &   1.525 &   0.881 &         &         &         &         &         &         \\
293  &  207  &           &           &           & 1886.379 &  -0.836 &   0.786 & 1891.459 &  -0.631 &   0.894 &         &         &         &         &         &         \\
294  &  208  &           &           &           & 1887.971 &   1.592 &   0.756 & 1892.970 &   1.511 &   0.880 &         &         &         &         &         &         \\
295  &  209  &           &           &           & 1887.130 &  -0.841 &   0.751 & 1892.349 &  -0.621 &   0.890 &         &         &         &         &         &         \\
296  &  210  &           &           &           & 1888.696 &   1.566 &   0.725 & 1893.846 &   1.497 &   0.876 &         &         &         &         &         &         \\
297  &  211  &           &           &           & 1887.845 &  -0.851 &   0.715 & 1893.231 &  -0.615 &   0.882 &         &         &         &         &         &         \\
298  &  212  &           &           &           & 1889.389 &   1.544 &   0.693 & 1894.715 &   1.484 &   0.869 &         &         &         &         &         &         \\
299  &  213  &           &           &           & 1888.524 &  -0.865 &   0.679 & 1894.102 &  -0.613 &   0.871 &         &         &         &         &         &         \\
300  &  214  &           &           &           & 1890.048 &   1.524 &   0.659 & 1895.574 &   1.472 &   0.859 &         &         &         &         &         &         \\
301  &  215  &           &           &           & 1889.164 &  -0.884 &   0.640 & 1894.957 &  -0.617 &   0.855 &         &         &         &         &         &         \\
302  &  216  &           &           &           & 1890.670 &   1.506 &   0.622 & 1896.419 &   1.462 &   0.845 &         &         &         &         &         &         \\
303  &  217  &           &           &           & 1889.763 &  -0.907 &   0.599 & 1895.794 &  -0.625 &   0.837 &         &         &         &         &         &         \\
304  &  218  &           &           &           & 1891.255 &   1.492 &   0.585 & 1897.247 &   1.453 &   0.828 &         &         &         &         &         &         \\
305  &  219  &           &           &           & 1890.330 &  -0.925 &   0.567 & 1896.609 &  -0.638 &   0.815 &         &         &         &         &         &         \\
306  &  220  &           &           &           & 1891.798 &   1.468 &   0.543 & 1898.055 &   1.446 &   0.808 &         &         &         &         &         &         \\
307  &  221  &           &           &           & 1890.853 &  -0.945 &   0.523 & 1897.407 &  -0.648 &   0.798 &         &         &         &         &         &         \\
308  &  222  &           &           &           & 1892.297 &   1.444 &   0.499 & 1898.839 &   1.432 &   0.784 &         &         &         &         &         &         \\
309  &  223  &           &           &           & 1891.326 &  -0.971 &   0.473 & 1898.183 &  -0.656 &   0.776 &         &         &         &         &         &         \\
310  &  224  &           &           &           & 1892.748 &   1.422 &   0.451 & 1899.595 &   1.412 &   0.756 &         &         &         &         &         &         \\
311  &  225  &           &           &           & 1891.746 &  -1.002 &   0.420 & 1898.926 &  -0.669 &   0.743 &         &         &         &         &         &         \\
312  &  226  &           &           &           & 1893.148 &   1.402 &   0.400 & 1900.321 &   1.395 &   0.726 &         &         &         &         &         &         \\
313  &  227  &           &           &           & 1892.109 &  -1.039 &   0.363 & 1899.632 &  -0.689 &   0.706 &         &         &         &         &         &         \\
314  &  228  &           &           &           & 1893.493 &   1.384 &   0.345 & 1901.011 &   1.379 &   0.690 &         &         &         &         &         &         \\
315  &  229  &           &           &           & 1892.409 &  -1.084 &   0.300 & 1900.297 &  -0.714 &   0.665 &         &         &         &         &         &         \\
316  &  230  &           &           &           & 1893.779 &   1.370 &   0.286 & 1901.662 &   1.365 &   0.651 &         &         &         &         &         &         \\
317  &  231  &           &           &           & 1892.642 &  -1.137 &   0.233 & 1900.915 &  -0.747 &   0.618 &         &         &         &         &         &         \\
318  &  232  &           &           &           & 1893.999 &   1.357 &   0.220 & 1902.270 &   1.355 &   0.608 &         &         &         &         &         &         \\
319  &  233  &           &           &           & 1892.803 &  -1.196 &   0.161 & 1901.482 &  -0.788 &   0.567 &         &         &         &         &         &         \\
320  &  234  &           &           &           & 1894.150 &   1.347 &   0.151 & 1902.829 &   1.347 &   0.559 &         &         &         &         &         &         \\
321  &  235  &           &           &           & 1892.887 &  -1.263 &   0.084 & 1901.993 &  -0.836 &   0.511 &         &         &         &         &         &         \\
322  &  236  &           &           &           & 1894.225 &   1.338 &   0.075 & 1903.334 &   1.341 &   0.505 &         &         &         &         &         &         \\
323  &  237  &           &           &           & 1892.885$^{\ast \dag }$ &  -1.340 &  -0.002 & 1902.442 &  -0.892 &   0.449 &         &         &         &         &         &         \\
324  &  238  &           &           &           &         &         &         & 1903.780 &   1.338 &   0.446 &         &         &         &         &         &         \\
325  &  239  &           &           &           &         &         &         & 1902.823 &  -0.957 &   0.381 &         &         &         &         &         &         \\
326  &  240  &           &           &           &         &         &         & 1904.161 &   1.338 &   0.381 &         &         &         &         &         &         \\
327  &  241  &           &           &           &         &         &         & 1903.131 &  -1.030 &   0.308 &         &         &         &         &         &         \\
328  &  242  &           &           &           &         &         &         & 1904.471 &   1.340 &   0.310 &         &         &         &         &         &         \\
329  &  243  &           &           &           &         &         &         & 1903.359 &  -1.112 &   0.228 &         &         &         &         &         &         \\
330  &  244  &           &           &           &         &         &         & 1904.703 &   1.344 &   0.232 &         &         &         &         &         &         \\
331  &  245  &           &           &           &         &         &         & 1903.500 &  -1.203 &   0.141 &         &         &         &         &         &         \\
332  &  246  &           &           &           &         &         &         & 1904.849 &   1.349 &   0.146 &         &         &         &         &         &         \\
333  &  247  &           &           &           &         &         &         & 1903.551 &  -1.298 &   0.051 &         &         &         &         &         &         \\
334  &  248  &           &           &           &         &         &         & 1904.899$^{\dag}$ &   1.348 &   0.050 &         &         &         &         &         &         \\
335  &  249  &           &           &           &         &         &         & 1903.618$^{\dag}$ &  -1.281 &   0.067 &         &         &         &         &         &         \\
336  &  250  &           &           &           &         &         &         & 1904.839$^{\ast \dag }$ &   1.221 &  -0.060 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   3.414  &    0.666  &    0.840  &    5.214  &    0.615  &    1.112  &    7.204  &    0.817  &    1.587  &    5.990  &    0.791  &    1.334 \\
\hline
\hline
\multicolumn{15}{l}{ Francium $(Z= 87 )$} \\
187  &  100  &           &           &           & 1399.571$^{\ast \dag }$ &         &         & 1395.729$^{\ast \dag }$ &         &         & 1396.310$^{\ast \dag }$ &         &         & 1395.155$^{\ast \dag }$ &         &         \\
188  &  101  &           &           &           & 1409.230$^{\ast \dag }$ &   9.659 &         & 1405.664$^{\ast \dag }$ &   9.935 &         & 1406.331$^{\ast \dag }$ &  10.021 &         & 1404.964$^{\ast \dag }$ &   9.809 &         \\
189  &  102  &           &           &           & 1422.184$^{\ast \dag }$ &  12.954 &  22.613 & 1418.320$^{\ast \dag }$ &  12.656 &  22.591 & 1418.807$^{\ast \dag }$ &  12.476 &  22.497 & 1418.007$^{\ast \dag }$ &  13.043 &  22.852 \\
190  &  103  &           &           &           & 1431.463$^{\ast \dag }$ &   9.279 &  22.233 & 1427.943$^{\ast \dag }$ &   9.623 &  22.279 & 1428.553$^{\ast \dag }$ &   9.746 &  22.222 & 1427.477$^{\ast \dag }$ &   9.470 &  22.513 \\
191  &  104  &           &           &           & 1444.295$^{\ast \dag }$ &  12.832 &  22.111 & 1440.454$^{\ast \dag }$ &  12.511 &  22.134 & 1440.897$^{\ast \dag }$ &  12.344 &  22.090 & 1440.362$^{\ast \dag }$ &  12.885 &  22.355 \\
192  &  105  &           &           &           & 1453.374$^{\ast \dag }$ &   9.079 &  21.911 & 1449.907$^{\ast \dag }$ &   9.453 &  21.964 & 1450.494$^{\ast \dag }$ &   9.597 &  21.941 & 1449.662$^{\ast \dag }$ &   9.300 &  22.185 \\
193  &  106  &           &           &           & 1465.931$^{\ast \dag }$ &  12.557 &  21.636 & 1462.158$^{\ast \dag }$ &  12.251 &  21.704 & 1462.604$^{\ast \dag }$ &  12.110 &  21.707 & 1462.255$^{\ast \dag }$ &  12.593 &  21.893 \\
194  &  107  &           &           &           & 1474.806$^{\ast \dag }$ &   8.875 &  21.432 & 1471.423$^{\ast \dag }$ &   9.265 &  21.516 & 1472.039$^{\ast \dag }$ &   9.435 &  21.545 & 1471.366$^{\ast \dag }$ &   9.111 &  21.704 \\
195  &  108  &           &           &           & 1487.111$^{\ast \dag }$ &  12.305 &  21.180 & 1483.451$^{\ast \dag }$ &  12.028 &  21.293 & 1483.947$^{\ast \dag }$ &  11.908 &  21.343 & 1483.710$^{\ast \dag }$ &  12.344 &  21.455 \\
196  &  109  &           &           &           & 1495.768$^{\ast \dag }$ &   8.657 &  20.962 & 1492.512$^{\ast \dag }$ &   9.061 &  21.089 & 1493.200$^{\ast \dag }$ &   9.253 &  21.161 & 1492.616$^{\ast \dag }$ &   8.906 &  21.250 \\
197  &  110  &  1511.735  &          &          &  1507.848$^{\dag }$  &   12.080  &   20.737  &  1504.347$^{\ast \dag }$  &   11.835  &   20.896  &  1504.936$^{\ast \dag }$  &   11.736  &   20.989  &  1504.747$^{\ast \dag }$  &   12.131  &   21.037  \\
198  &  111  &  1520.477  &    8.741  &          &  1516.274$^{\dag }$  &    8.426  &   20.506  &  1513.187$^{\dag }$  &    8.840  &   20.675  &  1513.976$^{\dag }$  &    9.040  &   20.776  &  1513.427$^{\ast \dag }$  &    8.680  &   20.811  \\
199  &  112  &  1531.357  &   10.880  &   19.622  &  1528.151  &   11.877  &   20.303  &  1524.856  &   11.669  &   20.509  &  1525.563  &   11.587  &   20.627  &  1525.373$^{\dag }$  &   11.946  &   20.626  \\
200  &  113  &  1540.069  &    8.712  &   19.593  &  1536.470  &    8.319  &   20.196  &  1533.561  &    8.705  &   20.374  &  1534.491  &    8.928  &   20.515  &  1533.937  &    8.564  &   20.510  \\
201  &  114  &  1550.682  &   10.612  &   19.325  &  1548.024  &   11.554  &   19.873  &  1544.981  &   11.420  &   20.125  &  1545.806  &   11.315  &   20.243  &  1545.590  &   11.653  &   20.217  \\
202  &  115  &  1559.240  &    8.558  &   19.171  &  1556.248  &    8.224  &   19.778  &  1553.592  &    8.611  &   20.031  &  1554.704  &    8.898  &   20.213  &  1554.050  &    8.460  &   20.113  \\
203  &  116  &  1569.537  &   10.297  &   18.856  &  1567.460  &   11.212  &   19.436  &  1564.719  &   11.127  &   19.738  &  1565.629  &   10.925  &   19.823  &  1565.387  &   11.337  &   19.797  \\
204  &  117  &  1577.878  &    8.340  &   18.638  &  1575.576  &    8.116  &   19.328  &  1573.255  &    8.536  &   19.663  &  1574.421  &    8.792  &   19.717  &  1573.741  &    8.354  &   19.691  \\
205  &  118  &  1587.866  &    9.988  &   18.329  &  1586.447  &   10.871  &   18.987  &  1584.061  &   10.806  &   19.342  &  1584.998  &   10.577  &   19.369  &  1584.742  &   11.001  &   19.355  \\
206  &  119  &  1595.874  &    8.008  &   17.997  &  1594.435  &    7.988  &   18.859  &  1592.508  &    8.447  &   19.253  &  1593.580  &    8.582  &   19.159  &  1593.022  &    8.280  &   19.281  \\
207  &  120  &  1605.548  &    9.673  &   17.682  &  1604.958  &   10.523  &   18.511  &  1602.985  &   10.477  &   18.924  &  1603.881  &   10.301  &   18.883  &  1603.622  &   10.600  &   18.880  \\
208  &  121  &  1613.435  &    7.887  &   17.561  &  1612.782  &    7.824  &   18.347  &  1611.311  &    8.326  &   18.803  &  1612.404  &    8.523  &   18.824  &  1611.784  &    8.162  &   18.762  \\
209  &  122  &  1622.623  &    9.188  &   17.076  &  1622.940  &   10.158  &   17.982  &  1621.443  &   10.132  &   18.458  &  1622.251  &    9.847  &   18.370  &  1621.967  &   10.183  &   18.345  \\
210  &  123  &  1630.257  &    7.633  &   16.822  &  1630.732  &    7.792  &   17.950  &  1629.598  &    8.155  &   18.287  &  1630.539  &    8.288  &   18.135  &  1629.932  &    7.965  &   18.148  \\
211  &  124  &  1639.124  &    8.867  &   16.501  &  1640.284  &    9.552  &   17.344  &  1639.308  &    9.710  &   17.865  &  1640.066  &    9.527  &   17.815  &  1639.663  &    9.731  &   17.696  \\
212  &  125  &  1646.571  &    7.447  &   16.315  &  1648.183  &    7.899  &   17.451  &  1647.633  &    8.325  &   18.035  &  1648.444  &    8.378  &   17.905  &  1647.825  &    8.162  &   17.893  \\
213  &  126  &  1654.681  &    8.109  &   15.557  &  1656.749  &    8.566  &   16.465  &  1656.241  &    8.608  &   16.933  &  1657.059  &    8.615  &   16.993  &  1656.421  &    8.596  &   16.758  \\
214  &  127  &  1660.156  &    5.475  &   13.585  &  1661.005  &    4.256  &   12.822  &  1660.505  &    4.264  &   12.872  &  1660.948  &    3.889  &   12.504  &  1660.360  &    3.939  &   12.535  \\
215  &  128  &  1666.951  &    6.795  &   12.271  &  1667.774  &    6.769  &   11.025  &  1666.748  &    6.243  &   10.507  &  1666.636  &    5.688  &    9.577  &  1666.627  &    6.267  &   10.206  \\
216  &  129  &  1672.370  &    5.418  &   12.214  &  1671.856  &    4.082  &   10.851  &  1670.919  &    4.171  &   10.414  &  1670.466  &    3.830  &    9.518  &  1670.448  &    3.821  &   10.088  \\
217  &  130  &  1679.097  &    6.727  &   12.146  &  1678.534  &    6.678  &   10.760  &  1677.140  &    6.221  &   10.392  &  1676.137  &    5.671  &    9.501  &  1676.663  &    6.215  &   10.036  \\
218  &  131  &  1684.424  &    5.327  &   12.055  &  1682.452  &    3.918  &   10.596  &  1681.214  &    4.074  &   10.295  &  1679.905  &    3.768  &    9.439  &  1680.368  &    3.705  &    9.920  \\
219  &  132  &  1690.937  &    6.513  &   11.841  &  1689.056  &    6.604  &   10.522  &  1687.409  &    6.195  &   10.269  &  1685.555  &    5.650  &    9.418  &  1686.535  &    6.167  &    9.872  \\
220  &  133  &  1696.144  &    5.206  &   11.720  &  1692.797  &    3.741  &   10.345  &  1691.363  &    3.954  &   10.149  &  1689.239  &    3.684  &    9.334  &  1690.104  &    3.569  &    9.736  \\
221  &  134  &  1702.420  &    6.276  &   11.483  &  1699.348  &    6.551  &   10.292  &  1697.541  &    6.178  &   10.132  &  1694.873  &    5.634  &    9.318  &  1696.237  &    6.133  &    9.702  \\
222  &  135  &  1707.390  &    4.970  &   11.247  &  1702.893  &    3.545  &   10.096  &  1701.344  &    3.803  &    9.981  &  1698.434  &    3.561  &    9.195  &  1699.640  &    3.403  &    9.536  \\
223  &  136  &  1713.457  &    6.067  &   11.037  &  1709.412  &    6.519  &   10.064  &  1707.518  &    6.174  &    9.977  &  1704.058  &    5.624  &    9.185  &  1705.754  &    6.114  &    9.517  \\
224  &  137  &  1718.162  &    4.705  &   10.772  &  1712.735  &    3.323  &    9.842  &  1711.131  &    3.613  &    9.787  &  1707.430  &    3.372  &    8.996  &  1708.951  &    3.197  &    9.311  \\
225  &  138  &  1724.161  &    5.999  &   10.704  &  1719.243  &    6.508  &    9.831  &  1717.318  &    6.187  &    9.800  &  1713.063  &    5.633  &    9.005  &  1715.065  &    6.114  &    9.311  \\
226  &  139  &  1728.533  &    4.371  &   10.371  &  1722.485  &    3.242  &    9.750  &  1720.870  &    3.552  &    9.739  &  1716.362  &    3.299  &    8.932  &  1718.209  &    3.144  &    9.258  \\
227  &  140  &  1734.443  &    5.910  &   10.282  &  1728.836  &    6.351  &    9.593  &  1726.922  &    6.052  &    9.604  &  1721.834  &    5.472  &    8.771  &  1724.148  &    5.939  &    9.083  \\
228  &  141  &  1738.812  &    4.369  &   10.280  &  1731.974  &    3.138  &    9.489  &  1730.400  &    3.478  &    9.530  &  1725.061  &    3.227  &    8.699  &  1727.206  &    3.058  &    8.997  \\
229  &  142  &  1744.600  &    5.787  &   10.157  &  1738.190  &    6.216  &    9.354  &  1736.315  &    5.915  &    9.393  &  1730.347  &    5.286  &    8.513  &  1732.984  &    5.778  &    8.836  \\
230  &  143  &  1748.852  &    4.252  &   10.040  &  1741.193  &    3.003  &    9.219  &  1739.678  &    3.363  &    9.278  &  1733.449  &    3.102  &    8.388  &  1735.920  &    2.936  &    8.714  \\
231  &  144  &  1754.329  &    5.477  &    9.730  &  1747.303  &    6.110  &    9.113  &  1745.490  &    5.812  &    9.175  &  1738.601  &    5.152  &    8.254  &  1741.566  &    5.646  &    8.582  \\
232  &  145  &  1758.409  &    4.079  &    9.557  &  1750.145  &    2.842  &    8.952  &  1748.699  &    3.209  &    9.021  &  1741.530  &    2.929  &    8.081  &  1744.342  &    2.776  &    8.422  \\
233  &  146  &  1763.633  &    5.224  &    9.304  &  1756.180  &    6.035  &    8.877  &  1754.443  &    5.744  &    8.953  &  1746.596  &    5.066  &    7.995  &  1749.891  &    5.549  &    8.325  \\
234  &  147  &           &           &           & 1758.838 &   2.658 &   8.693 & 1757.465 &   3.022 &   8.766 & 1749.300 &   2.704 &   7.770 & 1752.476 &   2.585 &   8.134 \\
235  &  148  &           &           &           & 1764.826 &   5.988 &   8.646 & 1763.179 &   5.714 &   8.736 & 1754.326 &   5.026 &   7.730 & 1757.961 &   5.485 &   8.070 \\
236  &  149  &           &           &           & 1767.287 &   2.461 &   8.449 & 1765.992 &   2.813 &   8.527 & 1756.771 &   2.445 &   7.471 & 1760.335 &   2.374 &   7.859 \\
237  &  150  &           &           &           & 1773.254 &   5.967 &   8.428 & 1771.709 &   5.717 &   8.530 & 1761.800 &   5.029 &   7.474 & 1765.786 &   5.451 &   7.825 \\
238  &  151  &           &           &           & 1775.510 &   2.256 &   8.223 & 1774.306 &   2.597 &   8.314 & 1764.040 &   2.240 &   7.269 & 1767.954 &   2.168 &   7.619 \\
239  &  152  &           &           &           & 1781.475 &   5.965 &   8.221 & 1780.050 &   5.744 &   8.341 & 1769.042 &   5.002 &   7.242 & 1773.376 &   5.422 &   7.590 \\
240  &  153  &           &           &           & 1783.637 &   2.162 &   8.127 & 1782.572 &   2.522 &   8.266 & 1771.238 &   2.196 &   7.198 & 1775.488 &   2.112 &   7.534 \\
241  &  154  &           &           &           & 1789.503 &   5.866 &   8.028 & 1788.221 &   5.649 &   8.171 & 1776.083 &   4.845 &   7.041 & 1780.744 &   5.256 &   7.368 \\
242  &  155  &           &           &           & 1791.654 &   2.151 &   8.017 & 1790.701 &   2.480 &   8.129 & 1778.225 &   2.142 &   6.987 & 1782.782 &   2.038 &   7.294 \\
243  &  156  &           &           &           & 1797.349 &   5.695 &   7.846 & 1796.239 &   5.538 &   8.018 & 1782.951 &   4.726 &   6.868 & 1787.899 &   5.117 &   7.155 \\
244  &  157  &           &           &           & 1799.480 &   2.131 &   7.826 & 1798.715 &   2.476 &   8.014 & 1785.035 &   2.084 &   6.810 & 1789.846 &   1.947 &   7.064 \\
245  &  158  &           &           &           & 1805.024 &   5.544 &   7.675 & 1804.120 &   5.405 &   7.881 & 1789.664 &   4.629 &   6.713 & 1794.850 &   5.004 &   6.951 \\
246  &  159  &           &           &           & 1807.125 &   2.101 &   7.645 & 1806.584 &   2.464 &   7.869 & 1791.725 &   2.061 &   6.690 & 1796.687 &   1.837 &   6.841 \\
247  &  160  &           &           &           & 1812.535 &   5.410 &   7.511 & 1811.874 &   5.290 &   7.754 & 1796.236 &   4.511 &   6.572 & 1801.599 &   4.912 &   6.749 \\
248  &  161  &           &           &           & 1814.598 &   2.063 &   7.473 & 1814.320 &   2.446 &   7.736 & 1798.269 &   2.033 &   6.544 & 1803.304 &   1.705 &   6.617 \\
249  &  162  &           &           &           & 1819.887 &   5.289 &   7.352 & 1819.507 &   5.187 &   7.633 & 1802.674 &   4.405 &   6.438 & 1808.145 &   4.841 &   6.546 \\
250  &  163  &           &           &           & 1821.919 &   2.032 &   7.321 & 1821.928 &   2.421 &   7.608 & 1804.675 &   2.001 &   6.406 & 1809.819 &   1.674 &   6.515 \\
251  &  164  &           &           &           & 1827.083 &   5.164 &   7.196 & 1827.026 &   5.098 &   7.519 & 1808.982 &   4.307 &   6.308 & 1814.483 &   4.664 &   6.338 \\
252  &  165  &           &           &           & 1829.113 &   2.030 &   7.194 & 1829.423 &   2.397 &   7.495 & 1810.944 &   1.962 &   6.269 & 1816.157 &   1.674 &   6.338 \\
253  &  166  &           &           &           & 1834.123 &   5.010 &   7.040 & 1834.431 &   5.008 &   7.405 & 1815.160 &   4.216 &   6.178 & 1820.604 &   4.447 &   6.121 \\
254  &  167  &           &           &           & 1836.142 &   2.019 &   7.029 & 1836.842 &   2.411 &   7.419 & 1817.112 &   1.952 &   6.168 & 1822.265 &   1.661 &   6.108 \\
255  &  168  &           &           &           & 1841.005 &   4.863 &   6.882 & 1841.722 &   4.880 &   7.291 & 1821.209 &   4.097 &   6.049 & 1826.500 &   4.235 &   5.896 \\
256  &  169  &           &           &           & 1843.005 &   2.000 &   6.863 & 1844.141 &   2.419 &   7.299 & 1823.157 &   1.948 &   6.045 & 1828.129 &   1.629 &   5.864 \\
257  &  170  &           &           &           & 1847.725 &   4.720 &   6.720 & 1848.898 &   4.757 &   7.176 & 1827.125 &   3.968 &   5.916 & 1832.164 &   4.035 &   5.664 \\
258  &  171  &           &           &           & 1849.694 &   1.969 &   6.689 & 1851.316 &   2.418 &   7.175 & 1829.062 &   1.937 &   5.905 & 1833.737 &   1.573 &   5.608 \\
259  &  172  &           &           &           & 1854.275 &   4.581 &   6.550 & 1855.952 &   4.636 &   7.054 & 1832.903 &   3.841 &   5.778 & 1837.587 &   3.850 &   5.423 \\
260  &  173  &           &           &           & 1856.201 &   1.926 &   6.507 & 1858.362 &   2.410 &   7.046 & 1834.820 &   1.917 &   5.758 & 1839.076 &   1.489 &   5.339 \\
261  &  174  &           &           &           & 1860.645 &   4.444 &   6.370 & 1862.877 &   4.515 &   6.925 & 1838.539 &   3.719 &   5.636 & 1842.758 &   3.682 &   5.171 \\
262  &  175  &           &           &           & 1862.511 &   1.866 &   6.310 & 1865.269 &   2.392 &   6.907 & 1840.423 &   1.884 &   5.603 & 1844.203 &   1.445 &   5.127 \\
263  &  176  &           &           &           & 1866.818 &   4.307 &   6.173 & 1869.663 &   4.394 &   6.786 & 1844.025 &   3.602 &   5.486 & 1847.662 &   3.459 &   4.904 \\
264  &  177  &           &           &           & 1868.604 &   1.786 &   6.093 & 1872.022 &   2.359 &   6.753 & 1845.858 &   1.833 &   5.435 & 1849.118 &   1.456 &   4.915 \\
265  &  178  &           &           &           & 1872.772 &   4.168 &   5.954 & 1876.294 &   4.272 &   6.631 & 1849.350 &   3.492 &   5.325 & 1852.273 &   3.155 &   4.611 \\
266  &  179  &           &           &           & 1874.448 &   1.676 &   5.844 & 1878.603 &   2.309 &   6.581 & 1851.172 &   1.822 &   5.314 & 1853.700 &   1.427 &   4.582 \\
267  &  180  &           &           &           & 1878.472 &   4.024 &   5.700 & 1882.749 &   4.146 &   6.455 & 1854.501 &   3.329 &   5.151 & 1856.554 &   2.854 &   4.281 \\
268  &  181  &           &           &           & 1880.010 &   1.538 &   5.562 & 1885.028 &   2.279 &   6.425 & 1856.346 &   1.845 &   5.174 & 1857.875 &   1.321 &   4.175 \\
269  &  182  &           &           &           & 1883.860 &   3.850 &   5.388 & 1888.997 &   3.969 &   6.248 & 1859.460 &   3.114 &   4.959 & 1860.462 &   2.587 &   3.908 \\
270  &  183  &           &           &           & 1885.234 &   1.374 &   5.224 & 1891.249 &   2.252 &   6.221 & 1861.309 &   1.849 &   4.963 & 1861.672 &   1.210 &   3.797 \\
271  &  184  &           &           &           & 1888.800 &   3.566 &   4.940 & 1894.992 &   3.743 &   5.995 & 1864.203 &   2.894 &   4.743 & 1863.955 &   2.283 &   3.493 \\
272  &  185  &           &           &           & 1888.192 &  -0.608 &   2.958 & 1894.494 &  -0.498 &   3.245 & 1863.175 &  -1.028 &   1.866 & 1862.528 &  -1.427 &   0.856 \\
273  &  186  &           &           &           & 1890.540 &   2.348 &   1.740 & 1896.146 &   1.652 &   1.154 & 1863.186$^{\ast \dag }$ &   0.011 &  -1.017 & 1862.696$^{\ast \dag }$ &   0.168 &  -1.259 \\
274  &  187  &           &           &           & 1889.801 &  -0.739 &   1.609 & 1895.574 &  -0.572 &   1.080 &         &         &         &         &         &         \\
275  &  188  &           &           &           & 1892.051 &   2.250 &   1.511 & 1897.252 &   1.678 &   1.106 &         &         &         &         &         &         \\
276  &  189  &           &           &           & 1891.227 &  -0.824 &   1.426 & 1896.626 &  -0.626 &   1.052 &         &         &         &         &         &         \\
277  &  190  &           &           &           & 1893.430 &   2.203 &   1.379 & 1898.333 &   1.707 &   1.081 &         &         &         &         &         &         \\
278  &  191  &           &           &           & 1892.543 &  -0.887 &   1.316 & 1897.659 &  -0.674 &   1.033 &         &         &         &         &         &         \\
279  &  192  &           &           &           & 1894.717 &   2.174 &   1.287 & 1899.401 &   1.742 &   1.068 &         &         &         &         &         &         \\
280  &  193  &           &           &           & 1893.851 &  -0.866 &   1.308 & 1898.684 &  -0.717 &   1.025 &         &         &         &         &         &         \\
281  &  194  &           &           &           & 1895.935 &   2.084 &   1.218 & 1900.465 &   1.781 &   1.064 &         &         &         &         &         &         \\
282  &  195  &           &           &           & 1895.088 &  -0.847 &   1.237 & 1899.741 &  -0.724 &   1.057 &         &         &         &         &         &         \\
283  &  196  &           &           &           & 1897.098 &   2.010 &   1.163 & 1901.529 &   1.788 &   1.064 &         &         &         &         &         &         \\
284  &  197  &           &           &           & 1896.269 &  -0.829 &   1.181 & 1900.835 &  -0.694 &   1.094 &         &         &         &         &         &         \\
285  &  198  &           &           &           & 1898.216 &   1.947 &   1.118 & 1902.596 &   1.761 &   1.067 &         &         &         &         &         &         \\
286  &  199  &           &           &           & 1897.401 &  -0.815 &   1.132 & 1901.928 &  -0.668 &   1.093 &         &         &         &         &         &         \\
287  &  200  &           &           &           & 1899.292 &   1.891 &   1.076 & 1903.664 &   1.736 &   1.068 &         &         &         &         &         &         \\
288  &  201  &           &           &           & 1898.490 &  -0.802 &   1.089 & 1903.023 &  -0.641 &   1.095 &         &         &         &         &         &         \\
289  &  202  &           &           &           & 1900.332 &   1.842 &   1.040 & 1904.735 &   1.712 &   1.071 &         &         &         &         &         &         \\
290  &  203  &           &           &           & 1899.539 &  -0.793 &   1.049 & 1904.117 &  -0.618 &   1.094 &         &         &         &         &         &         \\
291  &  204  &           &           &           & 1901.335 &   1.796 &   1.003 & 1905.805 &   1.688 &   1.070 &         &         &         &         &         &         \\
292  &  205  &           &           &           & 1900.548 &  -0.787 &   1.009 & 1905.207 &  -0.598 &   1.090 &         &         &         &         &         &         \\
293  &  206  &           &           &           & 1902.304 &   1.756 &   0.969 & 1906.871 &   1.664 &   1.066 &         &         &         &         &         &         \\
294  &  207  &           &           &           & 1901.520 &  -0.784 &   0.972 & 1906.291 &  -0.580 &   1.084 &         &         &         &         &         &         \\
295  &  208  &           &           &           & 1903.239 &   1.719 &   0.935 & 1907.932 &   1.641 &   1.061 &         &         &         &         &         &         \\
296  &  209  &           &           &           & 1902.453 &  -0.786 &   0.933 & 1907.365 &  -0.567 &   1.074 &         &         &         &         &         &         \\
297  &  210  &           &           &           & 1904.138 &   1.685 &   0.899 & 1908.983 &   1.618 &   1.051 &         &         &         &         &         &         \\
298  &  211  &           &           &           & 1903.346 &  -0.792 &   0.893 & 1908.426 &  -0.557 &   1.061 &         &         &         &         &         &         \\
299  &  212  &           &           &           & 1905.001 &   1.655 &   0.863 & 1910.022 &   1.596 &   1.039 &         &         &         &         &         &         \\
300  &  213  &           &           &           & 1904.199 &  -0.802 &   0.853 & 1909.470 &  -0.552 &   1.044 &         &         &         &         &         &         \\
301  &  214  &           &           &           & 1905.827 &   1.628 &   0.826 & 1911.046 &   1.576 &   1.024 &         &         &         &         &         &         \\
302  &  215  &           &           &           & 1905.010 &  -0.817 &   0.811 & 1910.493 &  -0.553 &   1.023 &         &         &         &         &         &         \\
303  &  216  &           &           &           & 1906.613 &   1.603 &   0.786 & 1912.052 &   1.559 &   1.006 &         &         &         &         &         &         \\
304  &  217  &           &           &           & 1905.777 &  -0.836 &   0.767 & 1911.494 &  -0.558 &   1.001 &         &         &         &         &         &         \\
305  &  218  &           &           &           & 1907.359 &   1.582 &   0.746 & 1913.037 &   1.543 &   0.985 &         &         &         &         &         &         \\
306  &  219  &           &           &           & 1906.498 &  -0.861 &   0.721 & 1912.469 &  -0.568 &   0.975 &         &         &         &         &         &         \\
307  &  220  &           &           &           & 1908.062 &   1.564 &   0.703 & 1914.000 &   1.531 &   0.963 &         &         &         &         &         &         \\
308  &  221  &           &           &           & 1907.184 &  -0.878 &   0.686 & 1913.416 &  -0.584 &   0.947 &         &         &         &         &         &         \\
309  &  222  &           &           &           & 1908.720 &   1.536 &   0.658 & 1914.937 &   1.521 &   0.937 &         &         &         &         &         &         \\
310  &  223  &           &           &           & 1907.820 &  -0.900 &   0.636 & 1914.344 &  -0.593 &   0.928 &         &         &         &         &         &         \\
311  &  224  &           &           &           & 1909.329 &   1.509 &   0.609 & 1915.846 &   1.502 &   0.909 &         &         &         &         &         &         \\
312  &  225  &           &           &           & 1908.403 &  -0.926 &   0.583 & 1915.244 &  -0.602 &   0.900 &         &         &         &         &         &         \\
313  &  226  &           &           &           & 1909.887 &   1.484 &   0.558 & 1916.723 &   1.479 &   0.877 &         &         &         &         &         &         \\
314  &  227  &           &           &           & 1908.928 &  -0.959 &   0.525 & 1916.108 &  -0.615 &   0.864 &         &         &         &         &         &         \\
315  &  228  &           &           &           & 1910.390 &   1.462 &   0.503 & 1917.568 &   1.460 &   0.845 &         &         &         &         &         &         \\
316  &  229  &           &           &           & 1909.393 &  -0.997 &   0.465 & 1916.932 &  -0.636 &   0.824 &         &         &         &         &         &         \\
317  &  230  &           &           &           & 1910.835 &   1.442 &   0.445 & 1918.374 &   1.442 &   0.806 &         &         &         &         &         &         \\
318  &  231  &           &           &           & 1909.792 &  -1.043 &   0.399 & 1917.713 &  -0.661 &   0.781 &         &         &         &         &         &         \\
319  &  232  &           &           &           & 1911.217 &   1.425 &   0.382 & 1919.141 &   1.428 &   0.767 &         &         &         &         &         &         \\
320  &  233  &           &           &           & 1910.121 &  -1.096 &   0.329 & 1918.447 &  -0.694 &   0.734 &         &         &         &         &         &         \\
321  &  234  &           &           &           & 1911.531 &   1.410 &   0.314 & 1919.862 &   1.415 &   0.721 &         &         &         &         &         &         \\
322  &  235  &           &           &           & 1910.374 &  -1.157 &   0.253 & 1919.129 &  -0.733 &   0.682 &         &         &         &         &         &         \\
323  &  236  &           &           &           & 1911.772 &   1.398 &   0.241 & 1920.535 &   1.406 &   0.673 &         &         &         &         &         &         \\
324  &  237  &           &           &           & 1910.547 &  -1.225 &   0.173 & 1919.755 &  -0.780 &   0.626 &         &         &         &         &         &         \\
325  &  238  &           &           &           & 1911.935 &   1.388 &   0.163 & 1921.154 &   1.399 &   0.619 &         &         &         &         &         &         \\
326  &  239  &           &           &           & 1910.631 &  -1.304 &   0.084 & 1920.320 &  -0.834 &   0.565 &         &         &         &         &         &         \\
327  &  240  &           &           &           & 1912.012 &   1.381 &   0.077 & 1921.714 &   1.394 &   0.560 &         &         &         &         &         &         \\
328  &  241  &           &           &           & 1910.621$^{\ast \dag }$ &  -1.391 &  -0.010 & 1920.817 &  -0.897 &   0.497 &         &         &         &         &         &         \\
329  &  242  &           &           &           &         &         &         & 1922.208 &   1.391 &   0.494 &         &         &         &         &         &         \\
330  &  243  &           &           &           &         &         &         & 1921.242 &  -0.966 &   0.425 &         &         &         &         &         &         \\
331  &  244  &           &           &           &         &         &         & 1922.631 &   1.389 &   0.423 &         &         &         &         &         &         \\
332  &  245  &           &           &           &         &         &         & 1921.584 &  -1.047 &   0.342 &         &         &         &         &         &         \\
333  &  246  &           &           &           &         &         &         & 1922.974 &   1.390 &   0.343 &         &         &         &         &         &         \\
334  &  247  &           &           &           &         &         &         & 1921.835 &  -1.139 &   0.251 &         &         &         &         &         &         \\
335  &  248  &           &           &           &         &         &         & 1923.226 &   1.391 &   0.252 &         &         &         &         &         &         \\
336  &  249  &           &           &           &         &         &         & 1921.982 &  -1.244 &   0.147 &         &         &         &         &         &         \\
337  &  250  &           &           &           &         &         &         & 1923.372 &   1.390 &   0.146 &         &         &         &         &         &         \\
338  &  251  &           &           &           &         &         &         & 1922.119 &  -1.253 &   0.137 &         &         &         &         &         &         \\
339  &  252  &           &           &           &         &         &         & 1923.393$^{\dag}$ &   1.274 &   0.021 &         &         &         &         &         &         \\
340  &  253  &           &           &           &         &         &         & 1922.159$^{\dag}$ &  -1.234 &   0.040 &         &         &         &         &         &         \\
341  &  254  &           &           &           &         &         &         & 1923.255$^{\ast \dag }$ &   1.096 &  -0.138 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   4.037  &    0.845  &    0.932  &    5.654  &    0.735  &    1.179  &    8.359  &    0.894  &    1.681  &    7.157  &    0.919  &    1.418 \\
\hline
\hline
\multicolumn{15}{l}{ Radium $(Z= 88 )$} \\
193  &  105  &           &           &           & 1452.585$^{\ast \dag }$ &         &         & 1449.094$^{\ast \dag }$ &         &         & 1449.577$^{\ast \dag }$ &         &         & 1448.669$^{\ast \dag }$ &         &         \\
194  &  106  &           &           &           & 1465.393$^{\ast \dag }$ &  12.808 &         & 1461.603$^{\ast \dag }$ &  12.509 &         & 1461.965$^{\ast \dag }$ &  12.388 &         & 1461.525$^{\ast \dag }$ &  12.856 &         \\
195  &  107  &           &           &           & 1474.541$^{\ast \dag }$ &   9.148 &  21.956 & 1471.144$^{\ast \dag }$ &   9.541 &  22.050 & 1471.687$^{\ast \dag }$ &   9.722 &  22.110 & 1470.909$^{\ast \dag }$ &   9.384 &  22.240 \\
196  &  108  &           &           &           & 1487.099$^{\ast \dag }$ &  12.558 &  21.706 & 1483.430$^{\ast \dag }$ &  12.286 &  21.827 & 1483.877$^{\ast \dag }$ &  12.190 &  21.912 & 1483.518$^{\ast \dag }$ &  12.609 &  21.993 \\
197  &  109  &           &           &           & 1496.022$^{\ast \dag }$ &   8.923 &  21.481 & 1492.762$^{\ast \dag }$ &   9.332 &  21.618 & 1493.415$^{\ast \dag }$ &   9.538 &  21.728 & 1492.692$^{\ast \dag }$ &   9.174 &  21.783 \\
198  &  110  &           &           &           & 1508.356$^{\ast \dag }$ &  12.334 &  21.257 & 1504.854$^{\ast \dag }$ &  12.092 &  21.424 & 1505.432$^{\ast \dag }$ &  12.017 &  21.555 & 1505.086$^{\ast \dag }$ &  12.394 &  21.568 \\
199  &  111  &           &           &           & 1517.037$^{\ast \dag }$ &   8.681 &  21.015 & 1513.954$^{\ast \dag }$ &   9.100 &  21.192 & 1514.750$^{\ast \dag }$ &   9.318 &  21.335 & 1514.027$^{\ast \dag }$ &   8.941 &  21.335 \\
200  &  112  &           &           &           & 1529.169$^{\dag}$ &  12.132 &  20.813 & 1525.878$^{\dag}$ &  11.924 &  21.024 & 1526.615$^{\dag}$ &  11.865 &  21.183 & 1526.236$^{\ast \dag }$ &  12.209 &  21.150 \\
201  &  113  &  1541.551  &          &          &  1537.720  &    8.551  &   20.683  &  1534.839  &    8.961  &   20.885  &  1535.809  &    9.194  &   21.059  &  1535.062$^{\dag}$  &    8.826  &   21.035  \\
202  &  114  &  1552.485  &   10.933  &          &  1549.540  &   11.820  &   20.371  &  1546.502  &   11.663  &   20.624  &  1547.391  &   11.582  &   20.776  &  1546.964  &   11.902  &   20.728  \\
203  &  115  &  1561.030  &    8.545  &   19.479  &  1557.998  &    8.458  &   20.278  &  1555.373  &    8.871  &   20.534  &  1556.570  &    9.179  &   20.761  &  1555.690  &    8.726  &   20.628  \\
204  &  116  &  1571.641  &   10.611  &   19.157  &  1569.461  &   11.463  &   19.921  &  1566.718  &   11.345  &   20.216  &  1567.711  &   11.141  &   20.320  &  1567.258  &   11.568  &   20.294  \\
205  &  117  &  1579.970  &    8.328  &   18.940  &  1577.815  &    8.354  &   19.817  &  1575.485  &    8.767  &   20.112  &  1576.779  &    9.068  &   20.209  &  1575.845  &    8.587  &   20.155  \\
206  &  118  &  1590.279  &   10.309  &   18.638  &  1588.915  &   11.100  &   19.454  &  1586.515  &   11.030  &   19.797  &  1587.537  &   10.758  &   19.826  &  1587.092  &   11.247  &   19.834  \\
207  &  119  &  1598.406  &    8.127  &   18.437  &  1597.144  &    8.229  &   19.329  &  1595.193  &    8.678  &   19.708  &  1596.344  &    8.807  &   19.565  &  1595.607  &    8.515  &   19.762  \\
208  &  120  &  1608.260  &    9.853  &   17.981  &  1607.874  &   10.730  &   18.959  &  1605.868  &   10.675  &   19.353  &  1606.840  &   10.496  &   19.303  &  1606.427  &   10.820  &   19.335  \\
209  &  121  &  1616.201  &    7.941  &   17.795  &  1615.939  &    8.065  &   18.795  &  1614.423  &    8.555  &   19.230  &  1615.579  &    8.739  &   19.235  &  1614.825  &    8.398  &   19.218  \\
210  &  122  &  1625.687  &    9.486  &   17.428  &  1626.281  &   10.342  &   18.407  &  1624.730  &   10.307  &   18.862  &  1625.593  &   10.014  &   18.753  &  1625.203  &   10.378  &   18.776  \\
211  &  123  &  1633.370  &    7.682  &   17.169  &  1634.272  &    7.991  &   18.333  &  1633.069  &    8.339  &   18.646  &  1634.086  &    8.493  &   18.507  &  1633.368  &    8.165  &   18.543  \\
212  &  124  &  1642.472  &    9.102  &   16.785  &  1644.018  &    9.746  &   17.737  &  1642.967  &    9.898  &   18.237  &  1643.775  &    9.689  &   18.182  &  1643.304  &    9.936  &   18.101  \\
213  &  125  &  1649.998  &    7.526  &   16.629  &  1652.108  &    8.090  &   17.836  &  1651.465  &    8.498  &   18.396  &  1652.331  &    8.556  &   18.245  &  1651.660  &    8.356  &   18.292  \\
214  &  126  &  1658.323  &    8.324  &   15.851  &  1660.831  &    8.723  &   16.813  &  1660.229  &    8.764  &   17.262  &  1661.117  &    8.786  &   17.342  &  1660.438  &    8.778  &   17.134  \\
215  &  127  &  1663.955  &    5.632  &   13.957  &  1665.394  &    4.563  &   13.286  &  1664.799  &    4.570  &   13.334  &  1665.327  &    4.210  &   12.996  &  1664.684  &    4.246  &   13.024  \\
216  &  128  &  1671.267  &    7.312  &   12.945  &  1672.409  &    7.015  &   11.578  &  1671.294  &    6.495  &   11.065  &  1671.279  &    5.952  &   10.162  &  1671.213  &    6.529  &   10.775  \\
217  &  129  &  1676.739  &    5.472  &   12.785  &  1676.790  &    4.381  &   11.396  &  1675.767  &    4.473  &   10.968  &  1675.430  &    4.151  &   10.103  &  1675.337  &    4.124  &   10.653  \\
218  &  130  &  1684.055  &    7.315  &   12.788  &  1683.703  &    6.913  &   11.294  &  1682.230  &    6.463  &   10.936  &  1681.364  &    5.934  &   10.085  &  1681.809  &    6.472  &   10.596  \\
219  &  131  &  1689.378  &    5.323  &   12.639  &  1687.910  &    4.207  &   11.120  &  1686.600  &    4.370  &   10.833  &  1685.453  &    4.089  &   10.023  &  1685.812  &    4.003  &   10.475  \\
220  &  132  &  1696.571  &    7.193  &   12.517  &  1694.739  &    6.829  &   11.036  &  1693.028  &    6.428  &   10.798  &  1691.363  &    5.910  &    9.999  &  1692.231  &    6.419  &   10.422  \\
221  &  133  &  1701.951  &    5.379  &   12.573  &  1698.757  &    4.018  &   10.847  &  1697.268  &    4.240  &   10.668  &  1695.367  &    4.004  &    9.914  &  1696.090  &    3.859  &   10.278  \\
222  &  134  &  1708.666  &    6.715  &   12.095  &  1705.526  &    6.769  &   10.787  &  1703.671  &    6.403  &   10.643  &  1701.256  &    5.889  &    9.893  &  1702.471  &    6.381  &   10.240  \\
223  &  135  &  1713.824  &    5.158  &   11.873  &  1709.329  &    3.803  &   10.572  &  1707.741  &    4.070  &   10.473  &  1705.129  &    3.873  &    9.762  &  1706.149  &    3.678  &   10.059  \\
224  &  136  &  1720.303  &    6.479  &   11.637  &  1716.061  &    6.732  &   10.535  &  1714.132  &    6.391  &   10.461  &  1711.001  &    5.872  &    9.745  &  1712.508  &    6.359  &   10.037  \\
225  &  137  &  1725.207  &    4.904  &   11.383  &  1719.618  &    3.557  &   10.289  &  1717.982  &    3.850  &   10.241  &  1714.645  &    3.644  &    9.516  &  1715.957  &    3.449  &    9.808  \\
226  &  138  &  1731.604  &    6.397  &   11.301  &  1726.339  &    6.721  &   10.278  &  1724.385  &    6.403  &   10.253  &  1720.523  &    5.878  &    9.522  &  1722.319  &    6.362  &    9.811  \\
227  &  139  &  1736.165  &    4.561  &   10.958  &  1729.785  &    3.446  &   10.167  &  1728.140  &    3.755  &   10.158  &  1724.043  &    3.520  &    9.398  &  1725.689  &    3.370  &    9.732  \\
228  &  140  &  1742.474  &    6.309  &   10.870  &  1736.357  &    6.572  &   10.018  &  1734.407  &    6.267  &   10.022  &  1729.746  &    5.703  &    9.223  &  1731.878  &    6.189  &    9.559  \\
229  &  141  &  1746.923  &    4.450  &   10.758  &  1739.700  &    3.343  &    9.915  &  1738.089  &    3.682  &    9.949  &  1733.187  &    3.441  &    9.144  &  1735.163  &    3.285  &    9.474  \\
230  &  142  &  1753.041  &    6.117  &   10.567  &  1746.115  &    6.415  &    9.758  &  1744.193  &    6.104  &    9.786  &  1738.662  &    5.475  &    8.916  &  1741.171  &    6.008  &    9.293  \\
231  &  143  &  1757.412  &    4.371  &   10.489  &  1749.324  &    3.209  &    9.624  &  1747.757  &    3.564  &    9.668  &  1741.970  &    3.308  &    8.783  &  1744.333  &    3.162  &    9.170  \\
232  &  144  &  1763.202  &    5.790  &   10.162  &  1755.617  &    6.293  &    9.502  &  1753.742  &    5.985  &    9.549  &  1747.304  &    5.334  &    8.642  &  1750.196  &    5.863  &    9.025  \\
233  &  145  &  1767.437  &    4.234  &   10.025  &  1758.667  &    3.050  &    9.343  &  1757.153  &    3.411  &    9.396  &  1750.439  &    3.135  &    8.469  &  1753.200  &    3.004  &    8.867  \\
234  &  146  &  1772.911  &    5.474  &    9.709  &  1764.873  &    6.206  &    9.256  &  1763.062  &    5.909  &    9.320  &  1755.686  &    5.247  &    8.382  &  1758.958  &    5.758  &    8.762  \\
235  &  147  &           &           &           & 1767.741 &   2.868 &   9.074 & 1766.291 &   3.229 &   9.138 & 1758.612 &   2.926 &   8.173 & 1761.779 &   2.821 &   8.579 \\
236  &  148  &           &           &           & 1773.891 &   6.150 &   9.018 & 1772.162 &   5.871 &   9.100 & 1763.815 &   5.203 &   8.129 & 1767.466 &   5.687 &   8.508 \\
237  &  149  &           &           &           & 1776.565 &   2.674 &   8.824 & 1775.190 &   3.028 &   8.899 & 1766.509 &   2.694 &   7.897 & 1770.085 &   2.619 &   8.306 \\
238  &  150  &           &           &           & 1782.684 &   6.119 &   8.793 & 1781.056 &   5.866 &   8.894 & 1771.704 &   5.195 &   7.889 & 1775.729 &   5.644 &   8.263 \\
239  &  151  &           &           &           & 1785.157 &   2.473 &   8.592 & 1783.876 &   2.820 &   8.686 & 1774.200 &   2.496 &   7.691 & 1778.138 &   2.409 &   8.053 \\
240  &  152  &           &           &           & 1791.265 &   6.108 &   8.581 & 1789.758 &   5.882 &   8.702 & 1779.371 &   5.171 &   7.667 & 1783.759 &   5.621 &   8.030 \\
241  &  153  &           &           &           & 1793.568 &   2.303 &   8.411 & 1792.495 &   2.737 &   8.619 & 1781.818 &   2.447 &   7.618 & 1786.108 &   2.349 &   7.970 \\
242  &  154  &           &           &           & 1799.648 &   6.080 &   8.383 & 1798.287 &   5.792 &   8.529 & 1786.842 &   5.024 &   7.471 & 1791.567 &   5.459 &   7.808 \\
243  &  155  &           &           &           & 1801.932 &   2.284 &   8.364 & 1800.973 &   2.686 &   8.478 & 1789.229 &   2.387 &   7.411 & 1793.838 &   2.271 &   7.730 \\
244  &  156  &           &           &           & 1807.843 &   5.911 &   8.195 & 1806.658 &   5.685 &   8.371 & 1794.137 &   4.908 &   7.295 & 1799.160 &   5.322 &   7.593 \\
245  &  157  &           &           &           & 1810.112 &   2.269 &   8.180 & 1809.287 &   2.629 &   8.314 & 1796.455 &   2.318 &   7.226 & 1801.335 &   2.175 &   7.497 \\
246  &  158  &           &           &           & 1815.860 &   5.748 &   8.017 & 1814.884 &   5.597 &   8.226 & 1801.273 &   4.818 &   7.136 & 1806.544 &   5.209 &   7.384 \\
247  &  159  &           &           &           & 1818.106 &   2.246 &   7.994 & 1817.490 &   2.606 &   8.203 & 1803.511 &   2.238 &   7.056 & 1808.601 &   2.057 &   7.266 \\
248  &  160  &           &           &           & 1823.707 &   5.601 &   7.847 & 1822.975 &   5.485 &   8.091 & 1808.258 &   4.747 &   6.985 & 1813.716 &   5.115 &   7.172 \\
249  &  161  &           &           &           & 1825.920 &   2.213 &   7.814 & 1825.570 &   2.595 &   8.080 & 1810.472 &   2.214 &   6.961 & 1815.631 &   1.915 &   7.030 \\
250  &  162  &           &           &           & 1831.388 &   5.468 &   7.681 & 1830.940 &   5.370 &   7.965 & 1815.098 &   4.626 &   6.840 & 1820.673 &   5.042 &   6.957 \\
251  &  163  &           &           &           & 1833.561 &   2.173 &   7.641 & 1833.515 &   2.575 &   7.945 & 1817.291 &   2.193 &   6.819 & 1822.516 &   1.843 &   6.885 \\
252  &  164  &           &           &           & 1838.907 &   5.346 &   7.519 & 1838.781 &   5.266 &   7.841 & 1821.792 &   4.501 &   6.694 & 1827.406 &   4.890 &   6.733 \\
253  &  165  &           &           &           & 1841.058 &   2.151 &   7.497 & 1841.331 &   2.550 &   7.816 & 1823.956 &   2.164 &   6.665 & 1829.246 &   1.840 &   6.730 \\
254  &  166  &           &           &           & 1846.263 &   5.205 &   7.356 & 1846.500 &   5.169 &   7.719 & 1828.339 &   4.383 &   6.547 & 1833.901 &   4.655 &   6.495 \\
255  &  167  &           &           &           & 1848.410 &   2.147 &   7.352 & 1849.033 &   2.533 &   7.702 & 1830.462 &   2.123 &   6.506 & 1835.733 &   1.832 &   6.487 \\
256  &  168  &           &           &           & 1853.454 &   5.044 &   7.191 & 1854.099 &   5.066 &   7.599 & 1834.737 &   4.275 &   6.398 & 1840.150 &   4.417 &   6.249 \\
257  &  169  &           &           &           & 1855.589 &   2.135 &   7.179 & 1856.646 &   2.547 &   7.613 & 1836.834 &   2.097 &   6.372 & 1841.952 &   1.802 &   6.219 \\
258  &  170  &           &           &           & 1860.476 &   4.887 &   7.022 & 1861.572 &   4.926 &   7.473 & 1840.983 &   4.149 &   6.246 & 1846.144 &   4.192 &   5.994 \\
259  &  171  &           &           &           & 1862.589 &   2.113 &   7.000 & 1864.128 &   2.556 &   7.482 & 1843.077 &   2.094 &   6.243 & 1847.892 &   1.748 &   5.940 \\
260  &  172  &           &           &           & 1867.320 &   4.731 &   6.844 & 1868.917 &   4.789 &   7.345 & 1847.075 &   3.998 &   6.092 & 1851.878 &   3.986 &   5.734 \\
261  &  173  &           &           &           & 1869.398 &   2.078 &   6.809 & 1871.471 &   2.554 &   7.343 & 1849.154 &   2.079 &   6.077 & 1853.540 &   1.662 &   5.648 \\
262  &  174  &           &           &           & 1873.977 &   4.579 &   6.657 & 1876.123 &   4.652 &   7.206 & 1853.009 &   3.855 &   5.934 & 1857.342 &   3.802 &   5.464 \\
263  &  175  &           &           &           & 1876.004 &   2.027 &   6.606 & 1878.666 &   2.543 &   7.195 & 1855.060 &   2.051 &   5.906 & 1858.908 &   1.566 &   5.368 \\
264  &  176  &           &           &           & 1880.430 &   4.426 &   6.453 & 1883.179 &   4.513 &   7.056 & 1858.779 &   3.719 &   5.770 & 1862.523 &   3.615 &   5.181 \\
265  &  177  &           &           &           & 1882.385 &   1.955 &   6.381 & 1885.697 &   2.518 &   7.031 & 1860.784 &   2.005 &   5.724 & 1864.106 &   1.583 &   5.198 \\
266  &  178  &           &           &           & 1886.654 &   4.269 &   6.224 & 1890.069 &   4.372 &   6.890 & 1864.376 &   3.592 &   5.597 & 1867.395 &   3.289 &   4.872 \\
267  &  179  &           &           &           & 1888.507 &   1.853 &   6.122 & 1892.542 &   2.473 &   6.845 & 1866.343 &   1.967 &   5.559 & 1868.954 &   1.559 &   4.848 \\
268  &  180  &           &           &           & 1892.616 &   4.109 &   5.962 & 1896.769 &   4.227 &   6.700 & 1869.786 &   3.443 &   5.410 & 1871.920 &   2.966 &   4.525 \\
269  &  181  &           &           &           & 1894.322 &   1.706 &   5.815 & 1899.198 &   2.429 &   6.656 & 1871.779 &   1.993 &   5.436 & 1873.373 &   1.453 &   4.419 \\
270  &  182  &           &           &           & 1898.254 &   3.932 &   5.638 & 1903.247 &   4.049 &   6.478 & 1874.990 &   3.211 &   5.204 & 1876.056 &   2.683 &   4.136 \\
271  &  183  &           &           &           & 1899.806 &   1.552 &   5.484 & 1905.646 &   2.399 &   6.448 & 1876.986 &   1.996 &   5.207 & 1877.380 &   1.324 &   4.007 \\
272  &  184  &           &           &           & 1903.436 &   3.630 &   5.182 & 1909.453 &   3.807 &   6.206 & 1879.966 &   2.980 &   4.976 & 1879.764 &   2.384 &   3.708 \\
273  &  185  &           &           &           & 1902.899 &  -0.537 &   3.093 & 1909.024 &  -0.429 &   3.378 & 1878.954 &  -1.012 &   1.968 & 1878.348 &  -1.416 &   0.968 \\
274  &  186  &           &           &           & 1905.396 &   2.497 &   1.960 & 1910.820 &   1.796 &   1.367 & 1879.104$^{\ast \dag }$ &   0.150 &  -0.862 & 1878.809$^{\ast \dag }$ &   0.461 &  -0.955 \\
275  &  187  &           &           &           & 1904.736 &  -0.660 &   1.837 & 1910.325 &  -0.495 &   1.301 &         &         &         &         &         &         \\
276  &  188  &           &           &           & 1907.129 &   2.393 &   1.733 & 1912.145 &   1.820 &   1.325 &         &         &         &         &         &         \\
277  &  189  &           &           &           & 1906.392 &  -0.737 &   1.656 & 1911.604 &  -0.541 &   1.279 &         &         &         &         &         &         \\
278  &  190  &           &           &           & 1908.730 &   2.338 &   1.601 & 1913.448 &   1.844 &   1.303 &         &         &         &         &         &         \\
279  &  191  &           &           &           & 1907.928 &  -0.802 &   1.536 & 1912.868 &  -0.580 &   1.264 &         &         &         &         &         &         \\
280  &  192  &           &           &           & 1910.240 &   2.312 &   1.510 & 1914.741 &   1.873 &   1.293 &         &         &         &         &         &         \\
281  &  193  &           &           &           & 1909.393 &  -0.847 &   1.465 & 1914.125 &  -0.616 &   1.257 &         &         &         &         &         &         \\
282  &  194  &           &           &           & 1911.679 &   2.286 &   1.439 & 1916.030 &   1.905 &   1.289 &         &         &         &         &         &         \\
283  &  195  &           &           &           & 1910.855 &  -0.824 &   1.462 & 1915.379 &  -0.651 &   1.254 &         &         &         &         &         &         \\
284  &  196  &           &           &           & 1913.060 &   2.205 &   1.381 & 1917.318 &   1.939 &   1.288 &         &         &         &         &         &         \\
285  &  197  &           &           &           & 1912.257 &  -0.803 &   1.402 & 1916.649 &  -0.669 &   1.270 &         &         &         &         &         &         \\
286  &  198  &           &           &           & 1914.392 &   2.135 &   1.332 & 1918.607 &   1.958 &   1.289 &         &         &         &         &         &         \\
287  &  199  &           &           &           & 1913.608 &  -0.784 &   1.351 & 1917.969 &  -0.638 &   1.320 &         &         &         &         &         &         \\
288  &  200  &           &           &           & 1915.678 &   2.070 &   1.286 & 1919.894 &   1.925 &   1.287 &         &         &         &         &         &         \\
289  &  201  &           &           &           & 1914.911 &  -0.767 &   1.303 & 1919.286 &  -0.608 &   1.317 &         &         &         &         &         &         \\
290  &  202  &           &           &           & 1916.923 &   2.012 &   1.245 & 1921.178 &   1.892 &   1.284 &         &         &         &         &         &         \\
291  &  203  &           &           &           & 1916.169 &  -0.754 &   1.258 & 1920.597 &  -0.581 &   1.311 &         &         &         &         &         &         \\
292  &  204  &           &           &           & 1918.127 &   1.958 &   1.204 & 1922.456 &   1.859 &   1.278 &         &         &         &         &         &         \\
293  &  205  &           &           &           & 1917.383 &  -0.744 &   1.214 & 1921.899 &  -0.557 &   1.302 &         &         &         &         &         &         \\
294  &  206  &           &           &           & 1919.291 &   1.908 &   1.164 & 1923.723 &   1.824 &   1.267 &         &         &         &         &         &         \\
295  &  207  &           &           &           & 1918.554 &  -0.737 &   1.171 & 1923.189 &  -0.534 &   1.290 &         &         &         &         &         &         \\
296  &  208  &           &           &           & 1920.416 &   1.862 &   1.125 & 1924.978 &   1.789 &   1.255 &         &         &         &         &         &         \\
297  &  209  &           &           &           & 1919.682 &  -0.734 &   1.128 & 1924.461 &  -0.517 &   1.272 &         &         &         &         &         &         \\
298  &  210  &           &           &           & 1921.500 &   1.818 &   1.084 & 1926.217 &   1.756 &   1.239 &         &         &         &         &         &         \\
299  &  211  &           &           &           & 1920.765 &  -0.735 &   1.083 & 1925.714 &  -0.503 &   1.253 &         &         &         &         &         &         \\
300  &  212  &           &           &           & 1922.544 &   1.779 &   1.044 & 1927.437 &   1.723 &   1.220 &         &         &         &         &         &         \\
301  &  213  &           &           &           & 1921.802 &  -0.742 &   1.037 & 1926.943 &  -0.494 &   1.229 &         &         &         &         &         &         \\
302  &  214  &           &           &           & 1923.546 &   1.744 &   1.002 & 1928.636 &   1.693 &   1.199 &         &         &         &         &         &         \\
303  &  215  &           &           &           & 1922.794 &  -0.752 &   0.992 & 1928.146 &  -0.490 &   1.203 &         &         &         &         &         &         \\
304  &  216  &           &           &           & 1924.506 &   1.712 &   0.960 & 1929.813 &   1.667 &   1.177 &         &         &         &         &         &         \\
305  &  217  &           &           &           & 1923.739 &  -0.767 &   0.945 & 1929.321 &  -0.492 &   1.175 &         &         &         &         &         &         \\
306  &  218  &           &           &           & 1925.422 &   1.683 &   0.916 & 1930.965 &   1.644 &   1.152 &         &         &         &         &         &         \\
307  &  219  &           &           &           & 1924.634 &  -0.788 &   0.895 & 1930.467 &  -0.498 &   1.146 &         &         &         &         &         &         \\
308  &  220  &           &           &           & 1926.292 &   1.658 &   0.870 & 1932.091 &   1.624 &   1.126 &         &         &         &         &         &         \\
309  &  221  &           &           &           & 1925.480 &  -0.812 &   0.846 & 1931.581 &  -0.510 &   1.114 &         &         &         &         &         &         \\
310  &  222  &           &           &           & 1927.116 &   1.636 &   0.824 & 1933.190 &   1.609 &   1.099 &         &         &         &         &         &         \\
311  &  223  &           &           &           & 1926.286 &  -0.830 &   0.806 & 1932.664 &  -0.526 &   1.083 &         &         &         &         &         &         \\
312  &  224  &           &           &           & 1927.891 &   1.605 &   0.775 & 1934.260 &   1.596 &   1.070 &         &         &         &         &         &         \\
313  &  225  &           &           &           & 1927.039 &  -0.852 &   0.753 & 1933.724 &  -0.536 &   1.060 &         &         &         &         &         &         \\
314  &  226  &           &           &           & 1928.615 &   1.576 &   0.724 & 1935.299 &   1.575 &   1.039 &         &         &         &         &         &         \\
315  &  227  &           &           &           & 1927.736 &  -0.879 &   0.697 & 1934.755 &  -0.544 &   1.031 &         &         &         &         &         &         \\
316  &  228  &           &           &           & 1929.284 &   1.548 &   0.669 & 1936.306 &   1.551 &   1.007 &         &         &         &         &         &         \\
317  &  229  &           &           &           & 1928.372 &  -0.912 &   0.636 & 1935.748 &  -0.558 &   0.993 &         &         &         &         &         &         \\
318  &  230  &           &           &           & 1929.896 &   1.524 &   0.612 & 1937.278 &   1.530 &   0.972 &         &         &         &         &         &         \\
319  &  231  &           &           &           & 1928.945 &  -0.951 &   0.573 & 1936.701 &  -0.577 &   0.953 &         &         &         &         &         &         \\
320  &  232  &           &           &           & 1930.447 &   1.502 &   0.551 & 1938.213 &   1.512 &   0.935 &         &         &         &         &         &         \\
321  &  233  &           &           &           & 1929.450 &  -0.997 &   0.505 & 1937.611 &  -0.602 &   0.910 &         &         &         &         &         &         \\
322  &  234  &           &           &           & 1930.932 &   1.482 &   0.485 & 1939.106 &   1.495 &   0.893 &         &         &         &         &         &         \\
323  &  235  &           &           &           & 1929.882 &  -1.050 &   0.432 & 1938.474 &  -0.632 &   0.863 &         &         &         &         &         &         \\
324  &  236  &           &           &           & 1931.347 &   1.465 &   0.415 & 1939.955 &   1.481 &   0.849 &         &         &         &         &         &         \\
325  &  237  &           &           &           & 1930.237 &  -1.110 &   0.355 & 1939.287 &  -0.668 &   0.813 &         &         &         &         &         &         \\
326  &  238  &           &           &           & 1931.687 &   1.450 &   0.340 & 1940.756 &   1.469 &   0.801 &         &         &         &         &         &         \\
327  &  239  &           &           &           & 1930.507 &  -1.180 &   0.270 & 1940.044 &  -0.712 &   0.757 &         &         &         &         &         &         \\
328  &  240  &           &           &           & 1931.944 &   1.437 &   0.257 & 1941.503 &   1.459 &   0.747 &         &         &         &         &         &         \\
329  &  241  &           &           &           & 1930.686 &  -1.258 &   0.179 & 1940.741 &  -0.762 &   0.697 &         &         &         &         &         &         \\
330  &  242  &           &           &           & 1932.112 &   1.426 &   0.168 & 1942.191 &   1.450 &   0.688 &         &         &         &         &         &         \\
331  &  243  &           &           &           & 1930.764 &  -1.348 &   0.078 & 1941.371 &  -0.820 &   0.630 &         &         &         &         &         &         \\
332  &  244  &           &           &           & 1932.181 &   1.417 &   0.069 & 1942.814 &   1.443 &   0.623 &         &         &         &         &         &         \\
333  &  245  &           &           &           & 1930.780 &  -1.401 &   0.016 & 1941.926 &  -0.888 &   0.555 &         &         &         &         &         &         \\
334  &  246  &           &           &           & 1932.140$^{\ast \dag }$ &   1.360 &  -0.041 & 1943.362 &   1.436 &   0.548 &         &         &         &         &         &         \\
335  &  247  &           &           &           &         &         &         & 1942.395 &  -0.967 &   0.469 &         &         &         &         &         &         \\
336  &  248  &           &           &           &         &         &         & 1943.825 &   1.430 &   0.463 &         &         &         &         &         &         \\
337  &  249  &           &           &           &         &         &         & 1942.766 &  -1.059 &   0.371 &         &         &         &         &         &         \\
338  &  250  &           &           &           &         &         &         & 1944.189 &   1.423 &   0.364 &         &         &         &         &         &         \\
339  &  251  &           &           &           &         &         &         & 1943.019 &  -1.170 &   0.253 &         &         &         &         &         &         \\
340  &  252  &           &           &           &         &         &         & 1944.433 &   1.414 &   0.244 &         &         &         &         &         &         \\
341  &  253  &           &           &           &         &         &         & 1943.203 &  -1.230 &   0.184 &         &         &         &         &         &         \\
342  &  254  &           &           &           &         &         &         & 1944.524$^{\dag}$ &   1.321 &   0.091 &         &         &         &         &         &         \\
343  &  255  &           &           &           &         &         &         & 1943.316$^{\dag}$ &  -1.208 &   0.113 &         &         &         &         &         &         \\
344  &  256  &           &           &           &         &         &         & 1944.398$^{\ast \dag }$ &   1.082 &  -0.126 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   4.301  &    0.788  &    1.067  &    5.741  &    0.731  &    1.306  &    8.512  &    0.930  &    1.805  &    7.298  &    0.901  &    1.541 \\
\hline
\hline
\multicolumn{15}{l}{ Actinium $(Z= 89 )$} \\
197  &  108  &           &           &           & 1484.798$^{\ast \dag }$ &         &         & 1481.024$^{\ast \dag }$ &         &         & 1481.648$^{\ast \dag }$ &         &         & 1480.582$^{\ast \dag }$ &         &         \\
198  &  109  &           &           &           & 1493.988$^{\ast \dag }$ &   9.190 &         & 1490.628$^{\ast \dag }$ &   9.604 &         & 1491.471$^{\ast \dag }$ &   9.823 &         & 1490.029$^{\ast \dag }$ &   9.447 &         \\
199  &  110  &           &           &           & 1506.578$^{\ast \dag }$ &  12.590 &  21.780 & 1502.982$^{\ast \dag }$ &  12.354 &  21.958 & 1503.773$^{\ast \dag }$ &  12.302 &  22.125 & 1502.691$^{\ast \dag }$ &  12.662 &  22.109 \\
200  &  111  &           &           &           & 1515.514$^{\ast \dag }$ &   8.936 &  21.526 & 1512.343$^{\ast \dag }$ &   9.361 &  21.715 & 1513.367$^{\ast \dag }$ &   9.594 &  21.896 & 1511.896$^{\ast \dag }$ &   9.205 &  21.867 \\
201  &  112  &           &           &           & 1527.904$^{\ast \dag }$ &  12.390 &  21.326 & 1524.526$^{\ast \dag }$ &  12.183 &  21.544 & 1525.514$^{\ast \dag }$ &  12.147 &  21.741 & 1524.372$^{\ast \dag }$ &  12.476 &  21.681 \\
202  &  113  &           &           &           & 1536.712$^{\dag}$ &   8.808 &  21.198 & 1533.738$^{\dag}$ &   9.212 &  21.395 & 1534.966$^{\dag}$ &   9.452 &  21.599 & 1533.464$^{\ast \dag }$ &   9.092 &  21.568 \\
203  &  114  &           &           &           & 1548.773 &  12.061 &  20.869 & 1545.648$^{\dag}$ &  11.910 &  21.122 & 1546.822 &  11.856 &  21.308 & 1545.617$^{\dag}$ &  12.153 &  21.245 \\
204  &  115  &           &           &           & 1557.464 &   8.691 &  20.752 & 1554.780 &   9.132 &  21.042 & 1556.275 &   9.453 &  21.309 & 1554.613$^{\dag}$ &   8.996 &  21.149 \\
205  &  116  &  1570.881  &          &          &  1569.175  &   11.711  &   20.402  &  1566.337  &   11.557  &   20.689  &  1567.625  &   11.350  &   20.803  &  1566.408  &   11.795  &   20.791  \\
206  &  117  &  1579.583  &    8.701  &          &  1577.766  &    8.591  &   20.302  &  1575.345  &    9.008  &   20.565  &  1576.958  &    9.333  &   20.683  &  1575.261  &    8.853  &   20.648  \\
207  &  118  &  1589.984  &   10.401  &   19.103  &  1589.092  &   11.326  &   19.917  &  1586.576  &   11.231  &   20.239  &  1587.890  &   10.932  &   20.265  &  1586.715  &   11.454  &   20.307  \\
208  &  119  &  1598.445  &    8.461  &   18.863  &  1597.557  &    8.465  &   19.791  &  1595.479  &    8.903  &   20.134  &  1596.936  &    9.046  &   19.978  &  1595.463  &    8.748  &   20.202  \\
209  &  120  &  1608.437  &    9.991  &   18.453  &  1608.489  &   10.932  &   19.397  &  1606.342  &   10.863  &   19.766  &  1607.598  &   10.662  &   19.708  &  1606.497  &   11.034  &   19.782  \\
210  &  121  &  1616.588  &    8.151  &   18.143  &  1616.788  &    8.299  &   19.231  &  1615.115  &    8.773  &   19.636  &  1616.541  &    8.943  &   19.605  &  1615.126  &    8.629  &   19.663  \\
211  &  122  &  1626.279  &    9.691  &   17.843  &  1627.308  &   10.520  &   18.819  &  1625.588  &   10.473  &   19.246  &  1626.716  &   10.175  &   19.118  &  1625.692  &   10.566  &   19.195  \\
212  &  123  &  1634.191  &    7.911  &   17.603  &  1635.490  &    8.182  &   18.702  &  1634.111  &    8.523  &   18.996  &  1635.404  &    8.688  &   18.863  &  1634.048  &    8.356  &   18.922  \\
213  &  124  &  1643.421  &    9.230  &   17.142  &  1645.423  &    9.933  &   18.115  &  1644.177  &   10.066  &   18.589  &  1645.249  &    9.845  &   18.533  &  1644.180  &   10.132  &   18.488  \\
214  &  125  &  1651.200  &    7.779  &   17.010  &  1653.697  &    8.274  &   18.207  &  1652.837  &    8.660  &   18.726  &  1653.976  &    8.727  &   18.572  &  1652.722  &    8.542  &   18.674  \\
215  &  126  &  1659.674  &    8.473  &   16.253  &  1662.567  &    8.870  &   17.144  &  1661.745  &    8.908  &   17.568  &  1662.924  &    8.948  &   17.675  &  1661.668  &    8.946  &   17.488  \\
216  &  127  &  1665.626  &    5.952  &   14.426  &  1667.444  &    4.877  &   13.747  &  1666.628  &    4.883  &   13.791  &  1667.461  &    4.537  &   13.485  &  1666.232  &    4.564  &   13.510  \\
217  &  128  &  1673.145  &    7.519  &   13.472  &  1674.715  &    7.271  &   12.148  &  1673.387  &    6.759  &   11.642  &  1673.692  &    6.231  &   10.768  &  1673.032  &    6.800  &   11.364  \\
218  &  129  &  1679.068  &    5.923  &   13.443  &  1679.401  &    4.686  &   11.957  &  1678.168  &    4.781  &   11.540  &  1678.170  &    4.478  &   10.709  &  1677.468  &    4.436  &   11.236  \\
219  &  130  &  1686.420  &    7.351  &   13.275  &  1686.556  &    7.155  &   11.841  &  1684.883  &    6.715  &   11.496  &  1684.379  &    6.209  &   10.687  &  1684.204  &    6.736  &   11.172  \\
220  &  131  &  1692.317  &    5.897  &   13.249  &  1691.058  &    4.502  &   11.657  &  1689.555  &    4.672  &   11.387  &  1688.795  &    4.416  &   10.625  &  1688.512  &    4.308  &   11.044  \\
221  &  132  &  1699.602  &    7.285  &   13.183  &  1698.118  &    7.060  &   11.562  &  1696.224  &    6.669  &   11.341  &  1694.977  &    6.182  &   10.598  &  1695.189  &    6.677  &   10.985  \\
222  &  133  &  1705.582  &    5.979  &   13.265  &  1702.417  &    4.299  &   11.359  &  1700.756  &    4.532  &   11.201  &  1699.307  &    4.330  &   10.512  &  1699.344  &    4.155  &   10.832  \\
223  &  134  &  1712.450  &    6.868  &   12.848  &  1709.406  &    6.989  &   11.288  &  1707.387  &    6.631  &   11.163  &  1705.462  &    6.155  &   10.485  &  1705.976  &    6.632  &   10.787  \\
224  &  135  &  1718.112  &    5.662  &   12.531  &  1713.470  &    4.064  &   11.053  &  1711.731  &    4.344  &   10.975  &  1709.657  &    4.195  &   10.350  &  1709.935  &    3.959  &   10.591  \\
225  &  136  &  1724.781  &    6.668  &   12.331  &  1720.416  &    6.946  &   11.010  &  1718.339  &    6.608  &   10.952  &  1715.783  &    6.126  &   10.321  &  1716.540  &    6.605  &   10.564  \\
226  &  137  &  1730.180  &    5.399  &   12.068  &  1724.207  &    3.791  &   10.737  &  1722.426  &    4.087  &   10.695  &  1719.711  &    3.928  &   10.054  &  1720.245  &    3.705  &   10.310  \\
227  &  138  &  1736.711  &    6.531  &   11.930  &  1731.141  &    6.934  &   10.725  &  1729.043  &    6.617  &   10.704  &  1725.834  &    6.123  &   10.051  &  1726.852  &    6.607  &   10.312  \\
228  &  139  &  1741.737  &    5.026  &   11.557  &  1734.782  &    3.641  &   10.575  &  1732.990  &    3.947  &   10.564  &  1729.561  &    3.727  &    9.850  &  1730.441  &    3.589  &   10.196  \\
229  &  140  &  1748.013  &    6.276  &   11.302  &  1741.579  &    6.797  &   10.438  &  1739.475  &    6.485  &   10.432  &  1735.493  &    5.932  &    9.659  &  1736.884  &    6.443  &   10.032  \\
230  &  141  &  1752.936  &    4.923  &   11.199  &  1745.120  &    3.541  &   10.338  &  1743.348  &    3.873  &   10.358  &  1739.132  &    3.639  &    9.571  &  1740.389  &    3.505  &    9.948  \\
231  &  142  &  1759.083  &    6.146  &   11.070  &  1751.735  &    6.615  &   10.156  &  1749.639  &    6.291  &   10.164  &  1744.797  &    5.665  &    9.304  &  1746.627  &    6.238  &    9.743  \\
232  &  143  &  1763.763  &    4.680  &   10.827  &  1755.144  &    3.409  &   10.024  &  1753.393  &    3.754  &   10.045  &  1748.296  &    3.499  &    9.164  &  1750.009  &    3.382  &    9.620  \\
233  &  144  &  1769.680  &    5.917  &   10.598  &  1761.621  &    6.477  &    9.886  &  1759.551  &    6.158  &    9.912  &  1753.816  &    5.520  &    9.019  &  1756.090  &    6.081  &    9.463  \\
234  &  145  &  1774.219  &    4.538  &   10.456  &  1764.872  &    3.251  &    9.728  &  1763.154  &    3.603  &    9.761  &  1757.149  &    3.333  &    8.853  &  1759.317  &    3.227  &    9.308  \\
235  &  146  &  1779.774  &    5.555  &   10.094  &  1771.250  &    6.378  &    9.629  &  1769.229  &    6.075  &    9.678  &  1762.582  &    5.433  &    8.766  &  1765.284  &    5.967  &    9.194  \\
236  &  147  &  1783.982  &    4.208  &    9.764  &  1774.324  &    3.074  &    9.452  &  1772.657  &    3.428  &    9.503  &  1765.726  &    3.144  &    8.577  &  1768.336  &    3.052  &    9.019  \\
237  &  148  &           &           &           & 1780.635 &   6.311 &   9.385 & 1778.688 &   6.031 &   9.459 & 1771.111 &   5.385 &   8.529 & 1774.225 &   5.889 &   8.941 \\
238  &  149  &           &           &           & 1783.520 &   2.885 &   9.196 & 1781.926 &   3.238 &   9.269 & 1774.049 &   2.938 &   8.323 & 1777.087 &   2.862 &   8.751 \\
239  &  150  &           &           &           & 1789.792 &   6.272 &   9.157 & 1787.941 &   6.015 &   9.253 & 1779.416 &   5.367 &   8.305 & 1782.924 &   5.837 &   8.699 \\
240  &  151  &           &           &           & 1792.479 &   2.687 &   8.959 & 1790.982 &   3.041 &   9.056 & 1782.163 &   2.747 &   8.114 & 1785.587 &   2.663 &   8.500 \\
241  &  152  &           &           &           & 1798.731 &   6.252 &   8.939 & 1797.003 &   6.021 &   9.062 & 1787.512 &   5.349 &   8.096 & 1791.393 &   5.806 &   8.469 \\
242  &  153  &           &           &           & 1801.247 &   2.516 &   8.768 & 1799.952 &   2.949 &   8.970 & 1790.207 &   2.695 &   8.044 & 1793.976 &   2.583 &   8.389 \\
243  &  154  &           &           &           & 1807.467 &   6.220 &   8.736 & 1805.888 &   5.936 &   8.885 & 1795.419 &   5.212 &   7.907 & 1799.639 &   5.663 &   8.246 \\
244  &  155  &           &           &           & 1809.915 &   2.448 &   8.668 & 1808.778 &   2.890 &   8.826 & 1798.049 &   2.630 &   7.842 & 1802.140 &   2.501 &   8.164 \\
245  &  156  &           &           &           & 1816.010 &   6.095 &   8.543 & 1814.611 &   5.833 &   8.723 & 1803.150 &   5.101 &   7.731 & 1807.669 &   5.529 &   8.030 \\
246  &  157  &           &           &           & 1818.415 &   2.405 &   8.500 & 1817.434 &   2.823 &   8.656 & 1805.704 &   2.554 &   7.655 & 1810.069 &   2.400 &   7.929 \\
247  &  158  &           &           &           & 1824.368 &   5.953 &   8.358 & 1823.182 &   5.748 &   8.571 & 1810.715 &   5.011 &   7.565 & 1815.483 &   5.414 &   7.814 \\
248  &  159  &           &           &           & 1826.756 &   2.388 &   8.341 & 1825.932 &   2.750 &   8.498 & 1813.180 &   2.465 &   7.476 & 1817.759 &   2.276 &   7.690 \\
249  &  160  &           &           &           & 1832.549 &   5.793 &   8.181 & 1831.610 &   5.678 &   8.428 & 1818.120 &   4.940 &   7.405 & 1823.078 &   5.319 &   7.595 \\
250  &  161  &           &           &           & 1834.910 &   2.361 &   8.154 & 1834.348 &   2.738 &   8.416 & 1820.504 &   2.384 &   7.324 & 1825.200 &   2.122 &   7.441 \\
251  &  162  &           &           &           & 1840.558 &   5.648 &   8.009 & 1839.902 &   5.554 &   8.292 & 1825.364 &   4.860 &   7.244 & 1830.444 &   5.244 &   7.366 \\
252  &  163  &           &           &           & 1842.883 &   2.325 &   7.973 & 1842.628 &   2.726 &   8.280 & 1827.739 &   2.375 &   7.235 & 1832.495 &   2.051 &   7.295 \\
253  &  164  &           &           &           & 1848.396 &   5.513 &   7.838 & 1848.062 &   5.434 &   8.160 & 1832.444 &   4.705 &   7.080 & 1837.567 &   5.072 &   7.123 \\
254  &  165  &           &           &           & 1850.678 &   2.282 &   7.795 & 1850.767 &   2.705 &   8.139 & 1834.799 &   2.355 &   7.060 & 1839.612 &   2.045 &   7.117 \\
255  &  166  &           &           &           & 1856.065 &   5.387 &   7.669 & 1856.091 &   5.324 &   8.029 & 1839.353 &   4.554 &   6.909 & 1844.432 &   4.820 &   6.865 \\
256  &  167  &           &           &           & 1858.340 &   2.275 &   7.662 & 1858.769 &   2.678 &   8.002 & 1841.672 &   2.319 &   6.873 & 1846.434 &   2.002 &   6.822 \\
257  &  168  &           &           &           & 1863.561 &   5.221 &   7.496 & 1863.991 &   5.222 &   7.900 & 1846.089 &   4.417 &   6.736 & 1851.027 &   4.593 &   6.595 \\
258  &  169  &           &           &           & 1865.830 &   2.269 &   7.490 & 1866.666 &   2.675 &   7.897 & 1848.352 &   2.263 &   6.680 & 1852.997 &   1.970 &   6.563 \\
259  &  170  &           &           &           & 1870.880 &   5.050 &   7.319 & 1871.756 &   5.090 &   7.765 & 1852.652 &   4.300 &   6.563 & 1857.345 &   4.348 &   6.318 \\
260  &  171  &           &           &           & 1873.133 &   2.253 &   7.303 & 1874.444 &   2.688 &   7.778 & 1854.892 &   2.240 &   6.540 & 1859.261 &   1.916 &   6.264 \\
261  &  172  &           &           &           & 1878.015 &   4.882 &   7.135 & 1879.383 &   4.939 &   7.627 & 1859.043 &   4.151 &   6.391 & 1863.383 &   4.122 &   6.038 \\
262  &  173  &           &           &           & 1880.237 &   2.222 &   7.104 & 1882.074 &   2.691 &   7.630 & 1861.271 &   2.228 &   6.379 & 1865.212 &   1.829 &   5.951 \\
263  &  174  &           &           &           & 1884.953 &   4.716 &   6.938 & 1886.861 &   4.787 &   7.478 & 1865.260 &   3.989 &   6.217 & 1869.136 &   3.924 &   5.753 \\
264  &  175  &           &           &           & 1887.130 &   2.177 &   6.893 & 1889.545 &   2.684 &   7.471 & 1867.464 &   2.204 &   6.193 & 1870.835 &   1.699 &   5.623 \\
265  &  176  &           &           &           & 1891.677 &   4.547 &   6.724 & 1894.178 &   4.633 &   7.317 & 1871.302 &   3.838 &   6.042 & 1874.590 &   3.755 &   5.454 \\
266  &  177  &           &           &           & 1893.787 &   2.110 &   6.657 & 1896.840 &   2.662 &   7.295 & 1873.462 &   2.160 &   5.998 & 1876.299 &   1.709 &   5.464 \\
267  &  178  &           &           &           & 1898.164 &   4.377 &   6.487 & 1901.317 &   4.477 &   7.139 & 1877.159 &   3.697 &   5.857 & 1879.719 &   3.420 &   5.129 \\
268  &  179  &           &           &           & 1900.176 &   2.012 &   6.389 & 1903.933 &   2.616 &   7.093 & 1879.264 &   2.105 &   5.802 & 1881.406 &   1.687 &   5.107 \\
269  &  180  &           &           &           & 1904.377 &   4.201 &   6.213 & 1908.251 &   4.318 &   6.934 & 1882.818 &   3.554 &   5.659 & 1884.483 &   3.077 &   4.764 \\
270  &  181  &           &           &           & 1906.245 &   1.868 &   6.069 & 1910.821 &   2.570 &   6.888 & 1884.951 &   2.133 &   5.687 & 1886.060 &   1.577 &   4.654 \\
271  &  182  &           &           &           & 1910.256 &   4.011 &   5.879 & 1914.946 &   4.125 &   6.695 & 1888.257 &   3.306 &   5.439 & 1888.842 &   2.782 &   4.359 \\
272  &  183  &           &           &           & 1911.975 &   1.719 &   5.730 & 1917.483 &   2.537 &   6.662 & 1890.390 &   2.133 &   5.439 & 1890.277 &   1.435 &   4.217 \\
273  &  184  &           &           &           & 1915.668 &   3.693 &   5.412 & 1921.352 &   3.869 &   6.406 & 1893.455 &   3.065 &   5.198 & 1892.758 &   2.481 &   3.916 \\
274  &  185  &           &           &           & 1915.200 &  -0.468 &   3.225 & 1920.988 &  -0.364 &   3.505 & 1892.461 &  -0.994 &   2.071 & 1891.354 &  -1.404 &   1.077 \\
275  &  186  &           &           &           & 1917.849 &   2.649 &   2.181 & 1922.933 &   1.945 &   1.581 & 1892.765$^{\ast \dag }$ &   0.304 &  -0.690 & 1892.125$^{\ast \dag }$ &   0.771 &  -0.633 \\
276  &  187  &           &           &           & 1917.267 &  -0.582 &   2.067 & 1922.512 &  -0.421 &   1.524 &         &         &         &         &         &         \\
277  &  188  &           &           &           & 1919.806 &   2.539 &   1.957 & 1924.477 &   1.965 &   1.544 &         &         &         &         &         &         \\
278  &  189  &           &           &           & 1919.155 &  -0.651 &   1.888 & 1924.019 &  -0.458 &   1.507 &         &         &         &         &         &         \\
279  &  190  &           &           &           & 1921.632 &   2.477 &   1.826 & 1926.002 &   1.983 &   1.525 &         &         &         &         &         &         \\
280  &  191  &           &           &           & 1920.922 &  -0.710 &   1.767 & 1925.512 &  -0.490 &   1.493 &         &         &         &         &         &         \\
281  &  192  &           &           &           & 1923.363 &   2.441 &   1.731 & 1927.517 &   2.005 &   1.515 &         &         &         &         &         &         \\
282  &  193  &           &           &           & 1922.600 &  -0.763 &   1.678 & 1926.999 &  -0.518 &   1.487 &         &         &         &         &         &         \\
283  &  194  &           &           &           & 1925.022 &   2.422 &   1.659 & 1929.029 &   2.030 &   1.512 &         &         &         &         &         &         \\
284  &  195  &           &           &           & 1924.222 &  -0.800 &   1.622 & 1928.482 &  -0.547 &   1.483 &         &         &         &         &         &         \\
285  &  196  &           &           &           & 1926.619 &   2.397 &   1.597 & 1930.537 &   2.055 &   1.508 &         &         &         &         &         &         \\
286  &  197  &           &           &           & 1925.844 &  -0.775 &   1.622 & 1929.962 &  -0.575 &   1.480 &         &         &         &         &         &         \\
287  &  198  &           &           &           & 1928.163 &   2.319 &   1.544 & 1932.042 &   2.080 &   1.505 &         &         &         &         &         &         \\
288  &  199  &           &           &           & 1927.409 &  -0.754 &   1.565 & 1931.434 &  -0.608 &   1.472 &         &         &         &         &         &         \\
289  &  200  &           &           &           & 1929.657 &   2.248 &   1.494 & 1933.542 &   2.108 &   1.500 &         &         &         &         &         &         \\
290  &  201  &           &           &           & 1928.923 &  -0.734 &   1.514 & 1932.966 &  -0.576 &   1.532 &         &         &         &         &         &         \\
291  &  202  &           &           &           & 1931.103 &   2.180 &   1.446 & 1935.033 &   2.067 &   1.491 &         &         &         &         &         &         \\
292  &  203  &           &           &           & 1930.387 &  -0.716 &   1.464 & 1934.488 &  -0.545 &   1.522 &         &         &         &         &         &         \\
293  &  204  &           &           &           & 1932.504 &   2.117 &   1.401 & 1936.510 &   2.022 &   1.477 &         &         &         &         &         &         \\
294  &  205  &           &           &           & 1931.802 &  -0.702 &   1.415 & 1935.994 &  -0.516 &   1.506 &         &         &         &         &         &         \\
295  &  206  &           &           &           & 1933.860 &   2.058 &   1.356 & 1937.972 &   1.978 &   1.462 &         &         &         &         &         &         \\
296  &  207  &           &           &           & 1933.169 &  -0.691 &   1.367 & 1937.481 &  -0.491 &   1.487 &         &         &         &         &         &         \\
297  &  208  &           &           &           & 1935.170 &   2.001 &   1.310 & 1939.413 &   1.932 &   1.441 &         &         &         &         &         &         \\
298  &  209  &           &           &           & 1934.486 &  -0.684 &   1.317 & 1938.943 &  -0.470 &   1.462 &         &         &         &         &         &         \\
299  &  210  &           &           &           & 1936.436 &   1.950 &   1.266 & 1940.832 &   1.889 &   1.419 &         &         &         &         &         &         \\
300  &  211  &           &           &           & 1935.753 &  -0.683 &   1.267 & 1940.379 &  -0.453 &   1.436 &         &         &         &         &         &         \\
301  &  212  &           &           &           & 1937.656 &   1.903 &   1.220 & 1942.226 &   1.847 &   1.394 &         &         &         &         &         &         \\
302  &  213  &           &           &           & 1936.971 &  -0.685 &   1.218 & 1941.785 &  -0.441 &   1.406 &         &         &         &         &         &         \\
303  &  214  &           &           &           & 1938.831 &   1.860 &   1.175 & 1943.594 &   1.809 &   1.368 &         &         &         &         &         &         \\
304  &  215  &           &           &           & 1938.139 &  -0.692 &   1.168 & 1943.160 &  -0.434 &   1.375 &         &         &         &         &         &         \\
305  &  216  &           &           &           & 1939.959 &   1.820 &   1.128 & 1944.935 &   1.775 &   1.341 &         &         &         &         &         &         \\
306  &  217  &           &           &           & 1939.256 &  -0.703 &   1.117 & 1944.503 &  -0.432 &   1.343 &         &         &         &         &         &         \\
307  &  218  &           &           &           & 1941.042 &   1.786 &   1.083 & 1946.248 &   1.745 &   1.313 &         &         &         &         &         &         \\
308  &  219  &           &           &           & 1940.322 &  -0.720 &   1.066 & 1945.813 &  -0.435 &   1.310 &         &         &         &         &         &         \\
309  &  220  &           &           &           & 1942.077 &   1.755 &   1.035 & 1947.532 &   1.719 &   1.284 &         &         &         &         &         &         \\
310  &  221  &           &           &           & 1941.335 &  -0.742 &   1.013 & 1947.090 &  -0.442 &   1.277 &         &         &         &         &         &         \\
311  &  222  &           &           &           & 1943.063 &   1.728 &   0.986 & 1948.789 &   1.699 &   1.257 &         &         &         &         &         &         \\
312  &  223  &           &           &           & 1942.295 &  -0.768 &   0.960 & 1948.334 &  -0.455 &   1.244 &         &         &         &         &         &         \\
313  &  224  &           &           &           & 1944.000 &   1.705 &   0.937 & 1950.016 &   1.682 &   1.227 &         &         &         &         &         &         \\
314  &  225  &           &           &           & 1943.215 &  -0.785 &   0.920 & 1949.544 &  -0.472 &   1.210 &         &         &         &         &         &         \\
315  &  226  &           &           &           & 1944.885 &   1.670 &   0.885 & 1951.213 &   1.669 &   1.197 &         &         &         &         &         &         \\
316  &  227  &           &           &           & 1944.078 &  -0.807 &   0.863 & 1950.733 &  -0.480 &   1.189 &         &         &         &         &         &         \\
317  &  228  &           &           &           & 1945.716 &   1.638 &   0.831 & 1952.378 &   1.645 &   1.165 &         &         &         &         &         &         \\
318  &  229  &           &           &           & 1944.882 &  -0.834 &   0.804 & 1951.890 &  -0.488 &   1.157 &         &         &         &         &         &         \\
319  &  230  &           &           &           & 1946.490 &   1.608 &   0.774 & 1953.510 &   1.620 &   1.132 &         &         &         &         &         &         \\
320  &  231  &           &           &           & 1945.623 &  -0.867 &   0.741 & 1953.010 &  -0.500 &   1.120 &         &         &         &         &         &         \\
321  &  232  &           &           &           & 1947.204 &   1.581 &   0.714 & 1954.607 &   1.597 &   1.097 &         &         &         &         &         &         \\
322  &  233  &           &           &           & 1946.298 &  -0.906 &   0.675 & 1954.090 &  -0.517 &   1.080 &         &         &         &         &         &         \\
323  &  234  &           &           &           & 1947.855 &   1.557 &   0.651 & 1955.666 &   1.576 &   1.059 &         &         &         &         &         &         \\
324  &  235  &           &           &           & 1946.903 &  -0.952 &   0.605 & 1955.126 &  -0.540 &   1.036 &         &         &         &         &         &         \\
325  &  236  &           &           &           & 1948.437 &   1.534 &   0.582 & 1956.684 &   1.558 &   1.018 &         &         &         &         &         &         \\
326  &  237  &           &           &           & 1947.432 &  -1.005 &   0.529 & 1956.116 &  -0.568 &   0.990 &         &         &         &         &         &         \\
327  &  238  &           &           &           & 1948.946 &   1.514 &   0.509 & 1957.657 &   1.541 &   0.973 &         &         &         &         &         &         \\
328  &  239  &           &           &           & 1947.879 &  -1.067 &   0.447 & 1957.055 &  -0.602 &   0.939 &         &         &         &         &         &         \\
329  &  240  &           &           &           & 1949.375 &   1.496 &   0.429 & 1958.580 &   1.525 &   0.923 &         &         &         &         &         &         \\
330  &  241  &           &           &           & 1948.237 &  -1.138 &   0.358 & 1957.938 &  -0.642 &   0.883 &         &         &         &         &         &         \\
331  &  242  &           &           &           & 1949.717 &   1.480 &   0.342 & 1959.449 &   1.511 &   0.869 &         &         &         &         &         &         \\
332  &  243  &           &           &           & 1948.497 &  -1.220 &   0.260 & 1958.758 &  -0.691 &   0.820 &         &         &         &         &         &         \\
333  &  244  &           &           &           & 1949.962 &   1.465 &   0.245 & 1960.256 &   1.498 &   0.807 &         &         &         &         &         &         \\
334  &  245  &           &           &           & 1948.648 &  -1.314 &   0.151 & 1959.507 &  -0.749 &   0.749 &         &         &         &         &         &         \\
335  &  246  &           &           &           & 1950.100 &   1.452 &   0.138 & 1960.992 &   1.485 &   0.736 &         &         &         &         &         &         \\
336  &  247  &           &           &           & 1948.726 &  -1.374 &   0.078 & 1960.176 &  -0.816 &   0.669 &         &         &         &         &         &         \\
337  &  248  &           &           &           & 1950.116$^{\dag}$ &   1.390 &   0.016 & 1961.648 &   1.472 &   0.656 &         &         &         &         &         &         \\
338  &  249  &           &           &           & 1948.759$^{\dag}$ &  -1.357 &   0.033 & 1960.750 &  -0.898 &   0.574 &         &         &         &         &         &         \\
339  &  250  &           &           &           & 1949.994$^{\ast \dag }$ &   1.235 &  -0.122 & 1962.209 &   1.459 &   0.561 &         &         &         &         &         &         \\
340  &  251  &           &           &           &         &         &         & 1961.210 &  -0.999 &   0.460 &         &         &         &         &         &         \\
341  &  252  &           &           &           &         &         &         & 1962.654 &   1.444 &   0.445 &         &         &         &         &         &         \\
342  &  253  &           &           &           &         &         &         & 1961.526 &  -1.128 &   0.316 &         &         &         &         &         &         \\
343  &  254  &           &           &           &         &         &         & 1962.951 &   1.425 &   0.297 &         &         &         &         &         &         \\
344  &  255  &           &           &           &         &         &         & 1961.754 &  -1.197 &   0.228 &         &         &         &         &         &         \\
345  &  256  &           &           &           &         &         &         & 1963.038$^{\dag}$ &   1.284 &   0.087 &         &         &         &         &         &         \\
346  &  257  &           &           &           &         &         &         & 1961.868$^{\dag}$ &  -1.170 &   0.114 &         &         &         &         &         &         \\
347  &  258  &           &           &           &         &         &         & 1962.702$^{\ast \dag }$ &   0.834 &  -0.336 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   4.883  &    0.921  &    1.141  &    6.249  &    0.817  &    1.352  &    9.134  &    0.996  &    1.860  &    8.177  &    1.004  &    1.594 \\
\hline
\hline
\multicolumn{15}{l}{ Thorium $(Z= 90 )$} \\
203  &  113  &           &           &           & 1537.363$^{\ast \dag }$ &         &         & 1534.398$^{\ast \dag }$ &         &         & 1535.705$^{\ast \dag }$ &         &         & 1533.946$^{\ast \dag }$ &         &         \\
204  &  114  &           &           &           & 1549.663$^{\dag }$ &  12.300 &         & 1546.551$^{\dag }$ &  12.153 &         & 1547.834$^{\dag }$ &  12.129 &         & 1546.345$^{\ast \dag }$ &  12.399 &         \\
205  &  115  &           &           &           & 1558.592$^{\dag}$ &   8.929 &  21.229 & 1555.939$^{\dag}$ &   9.388 &  21.541 & 1557.554 &   9.720 &  21.849 & 1555.601$^{\ast \dag }$ &   9.256 &  21.655 \\
206  &  116  &           &           &           & 1570.540 &  11.948 &  20.877 & 1567.707 &  11.768 &  21.156 & 1569.111 &  11.557 &  21.277 & 1567.623$^{\dag}$ &  12.022 &  21.278 \\
207  &  117  &           &           &           & 1579.360 &   8.820 &  20.768 & 1576.967 &   9.260 &  21.028 & 1578.700 &   9.589 &  21.146 & 1576.734 &   9.111 &  21.133 \\
208  &  118  &  1591.733  &          &          &  1590.912  &   11.552  &   20.372  &  1588.384  &   11.417  &   20.677  &  1589.810  &   11.110  &   20.699  &  1588.398  &   11.664  &   20.775  \\
209  &  119  &           &           &           & 1599.607 &   8.695 &  20.247 & 1597.505 &   9.121 &  20.538 & 1599.091 &   9.281 &  20.391 & 1597.372 &   8.974 &  20.638 \\
210  &  120  &  1610.506  &          &   18.773  &  1610.743  &   11.136  &   19.831  &  1608.561  &   11.056  &   20.177  &  1609.922  &   10.831  &   20.112  &  1608.624  &   11.252  &   20.226  \\
211  &  121  &  1618.757  &    8.251  &          &  1619.268  &    8.525  &   19.661  &  1617.547  &    8.986  &   20.042  &  1619.066  &    9.144  &   19.975  &  1617.479  &    8.855  &   20.107  \\
212  &  122  &  1628.597  &    9.840  &   18.092  &  1629.969  &   10.701  &   19.226  &  1628.191  &   10.644  &   19.630  &  1629.400  &   10.334  &   19.478  &  1628.237  &   10.758  &   19.613  \\
213  &  123  &  1636.660  &    8.062  &   17.903  &  1638.341  &    8.372  &   19.073  &  1636.918  &    8.727  &   19.371  &  1638.280  &    8.880  &   19.214  &  1636.808  &    8.571  &   19.329  \\
214  &  124  &  1646.156  &    9.496  &   17.559  &  1648.461  &   10.120  &   18.492  &  1647.137  &   10.219  &   18.946  &  1648.285  &   10.005  &   18.885  &  1647.120  &   10.312  &   18.883  \\
215  &  125  &  1654.001  &    7.845  &   17.342  &  1656.913  &    8.452  &   18.572  &  1655.963  &    8.826  &   19.045  &  1657.185  &    8.900  &   18.905  &  1655.852  &    8.732  &   19.044  \\
216  &  126  &  1662.694  &    8.693  &   16.539  &  1665.941  &    9.028  &   17.480  &  1665.027  &    9.064  &   17.890  &  1666.301  &    9.116  &   18.016  &  1664.982  &    9.130  &   17.862  \\
217  &  127  &  1668.859  &    6.164  &   14.858  &  1671.121  &    5.180  &   14.208  &  1670.211  &    5.184  &   14.248  &  1671.155  &    4.854  &   13.970  &  1669.842  &    4.860  &   13.990  \\
218  &  128  &  1676.769  &    7.910  &   14.075  &  1678.656  &    7.535  &   12.715  &  1677.237  &    7.026  &   12.210  &  1677.669  &    6.514  &   11.368  &  1676.911  &    7.069  &   11.929  \\
219  &  129  &  1682.747  &    5.978  &   13.889  &  1683.638  &    4.982  &   12.517  &  1682.317  &    5.080  &   12.106  &  1682.466  &    4.797  &   11.311  &  1681.642  &    4.731  &   11.800  \\
220  &  130  &  1690.589  &    7.841  &   13.820  &  1691.044  &    7.406  &   12.388  &  1689.292  &    6.975  &   12.055  &  1688.957  &    6.491  &   11.288  &  1688.642  &    7.000  &   11.731  \\
221  &  131  &  1696.410  &    5.821  &   13.663  &  1695.838  &    4.794  &   12.200  &  1694.259  &    4.967  &   11.942  &  1693.692  &    4.735  &   11.226  &  1693.242  &    4.600  &   11.600  \\
222  &  132  &  1704.218  &    7.808  &   13.630  &  1703.137  &    7.299  &   12.093  &  1701.179  &    6.920  &   11.887  &  1700.153  &    6.461  &   11.196  &  1700.177  &    6.935  &   11.535  \\
223  &  133  &  1710.108  &    5.889  &   13.698  &  1707.717  &    4.580  &   11.879  &  1706.002  &    4.823  &   11.743  &  1704.805  &    4.652  &   11.113  &  1704.618  &    4.441  &   11.376  \\
224  &  134  &  1717.568  &    7.460  &   13.350  &  1714.935  &    7.218  &   11.798  &  1712.871  &    6.869  &   11.692  &  1711.235  &    6.430  &   11.082  &  1711.502  &    6.884  &   11.325  \\
225  &  135  &  1723.325  &    5.757  &   13.218  &  1719.263  &    4.328  &   11.546  &  1717.494  &    4.623  &   11.492  &  1715.754  &    4.519  &   10.949  &  1715.738  &    4.236  &   11.120  \\
226  &  136  &  1730.509  &    7.183  &   12.941  &  1726.429  &    7.166  &   11.494  &  1724.327  &    6.833  &   11.456  &  1722.145  &    6.391  &   10.910  &  1722.589  &    6.851  &   11.087  \\
227  &  137  &  1735.973  &    5.465  &   12.648  &  1730.457  &    4.028  &   11.194  &  1728.659  &    4.332  &   11.165  &  1726.370  &    4.225  &   10.616  &  1726.547  &    3.958  &   10.809  \\
228  &  138  &  1743.078  &    7.105  &   12.570  &  1737.609  &    7.152  &   11.180  &  1735.495  &    6.836  &   11.168  &  1732.742  &    6.372  &   10.597  &  1733.399  &    6.852  &   10.810  \\
229  &  139  &  1748.335  &    5.257  &   12.362  &  1741.446  &    3.837  &   10.989  &  1739.635  &    4.140  &   10.976  &  1736.669  &    3.927  &   10.299  &  1737.205  &    3.806  &   10.658  \\
230  &  140  &  1755.129  &    6.794  &   12.051  &  1748.473  &    7.027  &   10.864  &  1746.344  &    6.709  &   10.849  &  1742.831  &    6.162  &   10.089  &  1743.902  &    6.697  &   10.503  \\
231  &  141  &  1760.247  &    5.118  &   11.912  &  1752.212  &    3.739  &   10.766  &  1750.407  &    4.063  &   10.772  &  1746.656  &    3.825  &    9.987  &  1747.625  &    3.723  &   10.420  \\
232  &  142  &  1766.688  &    6.440  &   11.558  &  1759.033  &    6.821  &   10.560  &  1756.891  &    6.484  &   10.547  &  1752.518  &    5.862  &    9.687  &  1754.094  &    6.469  &   10.192  \\
233  &  143  &  1771.474  &    4.786  &   11.227  &  1762.641  &    3.608  &   10.429  &  1760.833  &    3.942  &   10.426  &  1756.202  &    3.684  &    9.546  &  1757.693  &    3.599  &   10.068  \\
234  &  144  &  1777.664  &    6.190  &   10.976  &  1769.307  &    6.666  &   10.274  &  1767.173  &    6.340  &   10.282  &  1761.919  &    5.717  &    9.401  &  1763.993  &    6.300  &    9.899  \\
235  &  145  &  1782.331  &    4.666  &   10.856  &  1772.759  &    3.452  &   10.118  &  1770.967  &    3.794  &   10.134  &  1765.447  &    3.528  &    9.245  &  1767.441  &    3.448  &    9.748  \\
236  &  146  &  1788.165  &    5.834  &   10.501  &  1779.315  &    6.556  &   10.008  &  1777.217  &    6.250  &   10.044  &  1771.076  &    5.629  &    9.157  &  1773.620  &    6.179  &    9.627  \\
237  &  147  &  1792.536  &    4.371  &   10.206  &  1782.594  &    3.279  &    9.835  &  1780.844  &    3.627  &    9.877  &  1774.434  &    3.358  &    8.987  &  1776.899  &    3.279  &    9.458  \\
238  &  148  &           &           &           & 1789.074 &   6.480 &   9.759 & 1787.041 &   6.197 &   9.824 & 1780.010 &   5.576 &   8.934 & 1782.993 &   6.094 &   9.373 \\
239  &  149  &           &           &           & 1792.168 &   3.094 &   9.574 & 1790.490 &   3.449 &   9.646 & 1783.189 &   3.179 &   8.755 & 1786.092 &   3.099 &   9.193 \\
240  &  150  &           &           &           & 1798.599 &   6.431 &   9.525 & 1796.662 &   6.172 &   9.621 & 1788.735 &   5.546 &   8.725 & 1792.126 &   6.034 &   9.133 \\
241  &  151  &           &           &           & 1801.502 &   2.903 &   9.334 & 1799.924 &   3.262 &   9.434 & 1791.732 &   2.997 &   8.543 & 1795.038 &   2.912 &   8.946 \\
242  &  152  &           &           &           & 1807.903 &   6.401 &   9.304 & 1806.091 &   6.167 &   9.429 & 1797.264 &   5.532 &   8.529 & 1801.031 &   5.993 &   8.905 \\
243  &  153  &           &           &           & 1810.631 &   2.728 &   9.129 & 1809.251 &   3.160 &   9.327 & 1800.203 &   2.939 &   8.471 & 1803.844 &   2.813 &   8.806 \\
244  &  154  &           &           &           & 1816.998 &   6.367 &   9.095 & 1815.341 &   6.090 &   9.250 & 1805.610 &   5.407 &   8.346 & 1809.713 &   5.869 &   8.682 \\
245  &  155  &           &           &           & 1819.650 &   2.652 &   9.019 & 1818.434 &   3.093 &   9.183 & 1808.481 &   2.871 &   8.278 & 1812.441 &   2.728 &   8.597 \\
246  &  156  &           &           &           & 1825.894 &   6.244 &   8.896 & 1824.423 &   5.989 &   9.082 & 1813.782 &   5.301 &   8.172 & 1818.177 &   5.736 &   8.464 \\
247  &  157  &           &           &           & 1828.461 &   2.567 &   8.811 & 1827.441 &   3.018 &   9.007 & 1816.572 &   2.790 &   8.091 & 1820.800 &   2.623 &   8.359 \\
248  &  158  &           &           &           & 1834.599 &   6.138 &   8.705 & 1833.345 &   5.904 &   8.922 & 1821.784 &   5.212 &   8.002 & 1826.422 &   5.622 &   8.245 \\
249  &  159  &           &           &           & 1837.126 &   2.527 &   8.665 & 1836.281 &   2.936 &   8.840 & 1824.476 &   2.692 &   7.904 & 1828.914 &   2.492 &   8.114 \\
250  &  160  &           &           &           & 1843.119 &   5.993 &   8.520 & 1842.116 &   5.835 &   8.771 & 1829.617 &   5.141 &   7.833 & 1834.439 &   5.525 &   8.017 \\
251  &  161  &           &           &           & 1845.626 &   2.507 &   8.500 & 1844.997 &   2.881 &   8.716 & 1832.186 &   2.569 &   7.710 & 1836.769 &   2.330 &   7.855 \\
252  &  162  &           &           &           & 1851.459 &   5.833 &   8.340 & 1850.741 &   5.744 &   8.625 & 1837.273 &   5.087 &   7.656 & 1842.216 &   5.447 &   7.777 \\
253  &  163  &           &           &           & 1853.936 &   2.477 &   8.310 & 1853.616 &   2.875 &   8.619 & 1839.819 &   2.546 &   7.633 & 1844.478 &   2.262 &   7.709 \\
254  &  164  &           &           &           & 1859.621 &   5.685 &   8.162 & 1859.224 &   5.608 &   8.483 & 1844.738 &   4.919 &   7.465 & 1849.733 &   5.255 &   7.517 \\
255  &  165  &           &           &           & 1862.058 &   2.437 &   8.122 & 1862.084 &   2.860 &   8.468 & 1847.274 &   2.536 &   7.455 & 1851.993 &   2.260 &   7.515 \\
256  &  166  &           &           &           & 1867.604 &   5.546 &   7.983 & 1867.567 &   5.483 &   8.343 & 1852.003 &   4.729 &   7.265 & 1856.967 &   4.974 &   7.234 \\
257  &  167  &           &           &           & 1870.000 &   2.396 &   7.942 & 1870.403 &   2.836 &   8.319 & 1854.506 &   2.503 &   7.232 & 1859.180 &   2.213 &   7.187 \\
258  &  168  &           &           &           & 1875.406 &   5.406 &   7.802 & 1875.768 &   5.365 &   8.201 & 1859.064 &   4.558 &   7.061 & 1863.905 &   4.725 &   6.938 \\
259  &  169  &           &           &           & 1877.802 &   2.396 &   7.802 & 1878.572 &   2.804 &   8.169 & 1861.510 &   2.446 &   7.004 & 1866.038 &   2.133 &   6.858 \\
260  &  170  &           &           &           & 1883.023 &   5.221 &   7.617 & 1883.825 &   5.253 &   8.057 & 1865.926 &   4.416 &   6.862 & 1870.544 &   4.506 &   6.639 \\
261  &  171  &           &           &           & 1885.408 &   2.385 &   7.606 & 1886.638 &   2.813 &   8.066 & 1868.297 &   2.371 &   6.787 & 1872.623 &   2.079 &   6.585 \\
262  &  172  &           &           &           & 1890.445 &   5.037 &   7.422 & 1891.731 &   5.093 &   7.906 & 1872.598 &   4.301 &   6.672 & 1876.882 &   4.259 &   6.338 \\
263  &  173  &           &           &           & 1892.808 &   2.363 &   7.400 & 1894.554 &   2.823 &   7.916 & 1874.963 &   2.365 &   6.666 & 1878.874 &   1.992 &   6.251 \\
264  &  174  &           &           &           & 1897.660 &   4.852 &   7.215 & 1899.477 &   4.923 &   7.746 & 1879.084 &   4.121 &   6.486 & 1882.917 &   4.043 &   6.035 \\
265  &  175  &           &           &           & 1899.984 &   2.324 &   7.176 & 1902.298 &   2.821 &   7.744 & 1881.430 &   2.346 &   6.467 & 1884.776 &   1.859 &   5.902 \\
266  &  176  &           &           &           & 1904.652 &   4.668 &   6.992 & 1907.048 &   4.750 &   7.571 & 1885.383 &   3.953 &   6.299 & 1888.639 &   3.863 &   5.722 \\
267  &  177  &           &           &           & 1906.914 &   2.262 &   6.930 & 1909.851 &   2.803 &   7.553 & 1887.691 &   2.308 &   6.261 & 1890.467 &   1.828 &   5.691 \\
268  &  178  &           &           &           & 1911.394 &   4.480 &   6.742 & 1914.427 &   4.576 &   7.379 & 1891.489 &   3.798 &   6.106 & 1894.021 &   3.554 &   5.382 \\
269  &  179  &           &           &           & 1913.563 &   2.169 &   6.649 & 1917.187 &   2.760 &   7.336 & 1893.728 &   2.239 &   6.037 & 1895.832 &   1.811 &   5.365 \\
270  &  180  &           &           &           & 1917.850 &   4.287 &   6.456 & 1921.586 &   4.399 &   7.159 & 1897.385 &   3.657 &   5.896 & 1899.023 &   3.191 &   5.002 \\
271  &  181  &           &           &           & 1919.874 &   2.024 &   6.311 & 1924.286 &   2.700 &   7.099 & 1899.650 &   2.265 &   5.922 & 1900.725 &   1.702 &   4.893 \\
272  &  182  &           &           &           & 1923.958 &   4.084 &   6.108 & 1928.487 &   4.201 &   6.901 & 1903.050 &   3.400 &   5.665 & 1903.606 &   2.881 &   4.583 \\
273  &  183  &           &           &           & 1925.825 &   1.867 &   5.951 & 1931.146 &   2.659 &   6.860 & 1905.311 &   2.261 &   5.661 & 1905.148 &   1.542 &   4.423 \\
274  &  184  &           &           &           & 1929.585 &   3.760 &   5.627 & 1935.081 &   3.935 &   6.594 & 1908.464 &   3.153 &   5.414 & 1907.733 &   2.585 &   4.127 \\
275  &  185  &           &           &           & 1929.189 &  -0.396 &   3.364 & 1934.789 &  -0.292 &   3.643 & 1907.486 &  -0.978 &   2.175 & 1906.341 &  -1.392 &   1.193 \\
276  &  186  &           &           &           & 1932.014 &   2.825 &   2.429 & 1936.905 &   2.116 &   1.824 & 1907.968$^{\ast \dag }$ &   0.482 &  -0.496 & 1907.449$^{\ast \dag }$ &   1.108 &  -0.284 \\
277  &  187  &           &           &           & 1931.514 &  -0.500 &   2.325 & 1936.565 &  -0.340 &   1.776 &         &         &         &         &         &         \\
278  &  188  &           &           &           & 1934.218 &   2.704 &   2.204 & 1938.694 &   2.129 &   1.789 &         &         &         &         &         &         \\
279  &  189  &           &           &           & 1933.657 &  -0.561 &   2.143 & 1938.327 &  -0.367 &   1.762 &         &         &         &         &         &         \\
280  &  190  &           &           &           & 1936.288 &   2.631 &   2.070 & 1940.466 &   2.139 &   1.772 &         &         &         &         &         &         \\
281  &  191  &           &           &           & 1935.675 &  -0.613 &   2.018 & 1940.076 &  -0.390 &   1.749 &         &         &         &         &         &         \\
282  &  192  &           &           &           & 1938.261 &   2.586 &   1.973 & 1942.229 &   2.153 &   1.763 &         &         &         &         &         &         \\
283  &  193  &           &           &           & 1937.602 &  -0.659 &   1.927 & 1941.817 &  -0.412 &   1.741 &         &         &         &         &         &         \\
284  &  194  &           &           &           & 1940.158 &   2.556 &   1.897 & 1943.985 &   2.168 &   1.756 &         &         &         &         &         &         \\
285  &  195  &           &           &           & 1939.452 &  -0.706 &   1.850 & 1943.552 &  -0.433 &   1.735 &         &         &         &         &         &         \\
286  &  196  &           &           &           & 1941.989 &   2.537 &   1.831 & 1945.734 &   2.182 &   1.749 &         &         &         &         &         &         \\
287  &  197  &           &           &           & 1941.236 &  -0.753 &   1.784 & 1945.278 &  -0.456 &   1.726 &         &         &         &         &         &         \\
288  &  198  &           &           &           & 1943.761 &   2.525 &   1.772 & 1947.476 &   2.198 &   1.742 &         &         &         &         &         &         \\
289  &  199  &           &           &           & 1943.034 &  -0.727 &   1.798 & 1946.991 &  -0.485 &   1.713 &         &         &         &         &         &         \\
290  &  200  &           &           &           & 1945.477 &   2.443 &   1.716 & 1949.206 &   2.215 &   1.730 &         &         &         &         &         &         \\
291  &  201  &           &           &           & 1944.774 &  -0.703 &   1.740 & 1948.687 &  -0.519 &   1.696 &         &         &         &         &         &         \\
292  &  202  &           &           &           & 1947.140 &   2.366 &   1.663 & 1950.920 &   2.233 &   1.714 &         &         &         &         &         &         \\
293  &  203  &           &           &           & 1946.458 &  -0.682 &   1.684 & 1950.406 &  -0.514 &   1.719 &         &         &         &         &         &         \\
294  &  204  &           &           &           & 1948.751 &   2.293 &   1.611 & 1952.614 &   2.208 &   1.694 &         &         &         &         &         &         \\
295  &  205  &           &           &           & 1948.086 &  -0.665 &   1.628 & 1952.132 &  -0.482 &   1.726 &         &         &         &         &         &         \\
296  &  206  &           &           &           & 1950.310 &   2.224 &   1.559 & 1954.283 &   2.151 &   1.669 &         &         &         &         &         &         \\
297  &  207  &           &           &           & 1949.660 &  -0.650 &   1.574 & 1953.830 &  -0.453 &   1.698 &         &         &         &         &         &         \\
298  &  208  &           &           &           & 1951.818 &   2.158 &   1.508 & 1955.924 &   2.094 &   1.641 &         &         &         &         &         &         \\
299  &  209  &           &           &           & 1951.178 &  -0.640 &   1.518 & 1955.495 &  -0.429 &   1.665 &         &         &         &         &         &         \\
300  &  210  &           &           &           & 1953.275 &   2.097 &   1.457 & 1957.535 &   2.040 &   1.611 &         &         &         &         &         &         \\
301  &  211  &           &           &           & 1952.642 &  -0.633 &   1.464 & 1957.127 &  -0.408 &   1.632 &         &         &         &         &         &         \\
302  &  212  &           &           &           & 1954.682 &   2.040 &   1.407 & 1959.114 &   1.987 &   1.579 &         &         &         &         &         &         \\
303  &  213  &           &           &           & 1954.050 &  -0.632 &   1.408 & 1958.721 &  -0.393 &   1.594 &         &         &         &         &         &         \\
304  &  214  &           &           &           & 1956.038 &   1.988 &   1.356 & 1960.660 &   1.939 &   1.546 &         &         &         &         &         &         \\
305  &  215  &           &           &           & 1955.403 &  -0.635 &   1.353 & 1960.279 &  -0.381 &   1.558 &         &         &         &         &         &         \\
306  &  216  &           &           &           & 1957.344 &   1.941 &   1.306 & 1962.175 &   1.896 &   1.515 &         &         &         &         &         &         \\
307  &  217  &           &           &           & 1956.702 &  -0.642 &   1.299 & 1961.800 &  -0.375 &   1.521 &         &         &         &         &         &         \\
308  &  218  &           &           &           & 1958.601 &   1.899 &   1.257 & 1963.659 &   1.859 &   1.484 &         &         &         &         &         &         \\
309  &  219  &           &           &           & 1957.947 &  -0.654 &   1.245 & 1963.285 &  -0.374 &   1.485 &         &         &         &         &         &         \\
310  &  220  &           &           &           & 1959.808 &   1.861 &   1.207 & 1965.112 &   1.827 &   1.453 &         &         &         &         &         &         \\
311  &  221  &           &           &           & 1959.137 &  -0.671 &   1.190 & 1964.735 &  -0.377 &   1.450 &         &         &         &         &         &         \\
312  &  222  &           &           &           & 1960.965 &   1.828 &   1.157 & 1966.535 &   1.800 &   1.423 &         &         &         &         &         &         \\
313  &  223  &           &           &           & 1960.272 &  -0.693 &   1.135 & 1966.151 &  -0.384 &   1.416 &         &         &         &         &         &         \\
314  &  224  &           &           &           & 1962.070 &   1.798 &   1.105 & 1967.928 &   1.777 &   1.393 &         &         &         &         &         &         \\
315  &  225  &           &           &           & 1961.351 &  -0.719 &   1.079 & 1967.532 &  -0.396 &   1.381 &         &         &         &         &         &         \\
316  &  226  &           &           &           & 1963.124 &   1.773 &   1.054 & 1969.292 &   1.760 &   1.364 &         &         &         &         &         &         \\
317  &  227  &           &           &           & 1962.388 &  -0.736 &   1.037 & 1968.880 &  -0.412 &   1.348 &         &         &         &         &         &         \\
318  &  228  &           &           &           & 1964.124 &   1.736 &   1.000 & 1970.625 &   1.745 &   1.333 &         &         &         &         &         &         \\
319  &  229  &           &           &           & 1963.366 &  -0.758 &   0.978 & 1970.205 &  -0.420 &   1.325 &         &         &         &         &         &         \\
320  &  230  &           &           &           & 1965.067 &   1.701 &   0.943 & 1971.925 &   1.720 &   1.300 &         &         &         &         &         &         \\
321  &  231  &           &           &           & 1964.283 &  -0.784 &   0.917 & 1971.500 &  -0.425 &   1.295 &         &         &         &         &         &         \\
322  &  232  &           &           &           & 1965.951 &   1.668 &   0.884 & 1973.193 &   1.693 &   1.268 &         &         &         &         &         &         \\
323  &  233  &           &           &           & 1965.134 &  -0.817 &   0.851 & 1972.757 &  -0.436 &   1.257 &         &         &         &         &         &         \\
324  &  234  &           &           &           & 1966.774 &   1.640 &   0.823 & 1974.425 &   1.668 &   1.232 &         &         &         &         &         &         \\
325  &  235  &           &           &           & 1965.918 &  -0.856 &   0.784 & 1973.974 &  -0.451 &   1.217 &         &         &         &         &         &         \\
326  &  236  &           &           &           & 1967.529 &   1.611 &   0.755 & 1975.619 &   1.645 &   1.194 &         &         &         &         &         &         \\
327  &  237  &           &           &           & 1966.627 &  -0.902 &   0.709 & 1975.148 &  -0.471 &   1.174 &         &         &         &         &         &         \\
328  &  238  &           &           &           & 1968.213 &   1.586 &   0.684 & 1976.770 &   1.622 &   1.151 &         &         &         &         &         &         \\
329  &  239  &           &           &           & 1967.257 &  -0.956 &   0.630 & 1976.275 &  -0.495 &   1.127 &         &         &         &         &         &         \\
330  &  240  &           &           &           & 1968.819 &   1.562 &   0.606 & 1977.876 &   1.601 &   1.106 &         &         &         &         &         &         \\
331  &  241  &           &           &           & 1967.801 &  -1.018 &   0.544 & 1977.349 &  -0.527 &   1.074 &         &         &         &         &         &         \\
332  &  242  &           &           &           & 1969.341 &   1.540 &   0.522 & 1978.930 &   1.581 &   1.054 &         &         &         &         &         &         \\
333  &  243  &           &           &           & 1968.249 &  -1.092 &   0.448 & 1978.365 &  -0.565 &   1.016 &         &         &         &         &         &         \\
334  &  244  &           &           &           & 1969.768 &   1.519 &   0.427 & 1979.926 &   1.561 &   0.996 &         &         &         &         &         &         \\
335  &  245  &           &           &           & 1968.590 &  -1.178 &   0.341 & 1979.315 &  -0.611 &   0.950 &         &         &         &         &         &         \\
336  &  246  &           &           &           & 1970.089 &   1.499 &   0.321 & 1980.855 &   1.540 &   0.929 &         &         &         &         &         &         \\
337  &  247  &           &           &           & 1968.810 &  -1.279 &   0.220 & 1980.189 &  -0.666 &   0.874 &         &         &         &         &         &         \\
338  &  248  &           &           &           & 1970.291 &   1.481 &   0.202 & 1981.709 &   1.520 &   0.854 &         &         &         &         &         &         \\
339  &  249  &           &           &           & 1968.939 &  -1.352 &   0.129 & 1980.972 &  -0.737 &   0.783 &         &         &         &         &         &         \\
340  &  250  &           &           &           & 1970.354$^{\dag}$ &   1.415 &   0.063 & 1982.471 &   1.499 &   0.762 &         &         &         &         &         &         \\
341  &  251  &           &           &           & 1969.019$^{\dag}$ &  -1.335 &   0.080 & 1981.647 &  -0.824 &   0.675 &         &         &         &         &         &         \\
342  &  252  &           &           &           & 1970.253$^{\ast \dag }$ &   1.234 &  -0.101 & 1983.122 &   1.475 &   0.651 &         &         &         &         &         &         \\
343  &  253  &           &           &           &         &         &         & 1982.184 &  -0.938 &   0.537 &         &         &         &         &         &         \\
344  &  254  &           &           &           &         &         &         & 1983.631 &   1.447 &   0.509 &         &         &         &         &         &         \\
345  &  255  &           &           &           &         &         &         & 1982.531 &  -1.100 &   0.347 &         &         &         &         &         &         \\
346  &  256  &           &           &           &         &         &         & 1983.940 &   1.409 &   0.309 &         &         &         &         &         &         \\
347  &  257  &           &           &           &         &         &         & 1982.773 &  -1.167 &   0.242 &         &         &         &         &         &         \\
348  &  258  &           &           &           &         &         &         & 1983.845$^{\ast \dag }$ &   1.072 &  -0.095 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   5.183  &    0.865  &    1.218  &    6.490  &    0.791  &    1.399  &    9.324  &    1.017  &    1.929  &    8.409  &    0.972  &    1.654 \\
\hline
\hline
\multicolumn{15}{l}{ Protactinium $(Z= 91 )$} \\
208  &  117  &           &           &           & 1578.493$^{\dag }$ &         &         & 1576.000$^{\dag }$ &         &         & 1578.123$^{\dag }$ &         &         & 1575.114$^{\ast \dag }$ &         &         \\
209  &  118  &           &           &           & 1590.263$^{\dag }$ &  11.770 &         & 1587.571$^{\dag }$ &  11.571 &         & 1589.397$^{\dag }$ &  11.274 &         & 1586.977$^{\dag }$ &  11.863 &         \\
210  &  119  &           &           &           & 1599.183$^{\dag}$ &   8.920 &  20.690 & 1596.897$^{\dag}$ &   9.326 &  20.897 & 1598.899 &   9.502 &  20.776 & 1596.173$^{\dag}$ &   9.196 &  21.059 \\
211  &  120  &  1609.805  &          &          &  1610.509  &   11.326  &   20.246  &  1608.117  &   11.220  &   20.546  &  1609.885  &   10.986  &   20.488  &  1607.636$^{\dag}$  &   11.463  &   20.659  \\
212  &  121  &  1618.326  &    8.521  &          &  1619.251  &    8.742  &   20.068  &  1617.297  &    9.180  &   20.400  &  1619.216  &    9.331  &   20.317  &  1616.711  &    9.075  &   20.538  \\
213  &  122  &  1628.347  &   10.021  &   18.543  &  1630.119  &   10.868  &   19.610  &  1628.090  &   10.793  &   19.973  &  1629.702  &   10.486  &   19.817  &  1627.654  &   10.943  &   20.018  \\
214  &  123  &  1636.608  &    8.261  &   18.283  &  1638.666  &    8.547  &   19.415  &  1636.997  &    8.907  &   19.700  &  1638.757  &    9.055  &   19.541  &  1636.433  &    8.779  &   19.722  \\
215  &  124  &  1646.340  &    9.731  &   17.993  &  1648.959  &   10.293  &   18.840  &  1647.353  &   10.356  &   19.263  &  1648.913  &   10.156  &   19.211  &  1646.916  &   10.483  &   19.262  \\
216  &  125  &  1654.387  &    8.047  &   17.779  &  1657.568  &    8.609  &   18.902  &  1656.326  &    8.973  &   19.329  &  1657.970  &    9.057  &   19.213  &  1655.828  &    8.912  &   19.395  \\
217  &  126  &  1663.227  &    8.840  &   16.888  &  1666.725  &    9.157  &   17.766  &  1665.525  &    9.199  &   18.172  &  1667.238  &    9.268  &   18.325  &  1665.130  &    9.302  &   18.214  \\
218  &  127  &  1669.704  &    6.476  &   15.317  &  1672.250  &    5.525  &   14.682  &  1671.038  &    5.513  &   14.712  &  1672.432  &    5.194  &   14.462  &  1670.296  &    5.166  &   14.468  \\
219  &  128  &  1677.845  &    8.141  &   14.618  &  1680.072  &    7.822  &   13.347  &  1678.358  &    7.320  &   12.833  &  1679.250  &    6.818  &   12.012  &  1677.642  &    7.346  &   12.512  \\
220  &  129  &  1684.218  &    6.373  &   14.515  &  1685.375  &    5.303  &   13.125  &  1683.772  &    5.414  &   12.734  &  1684.382  &    5.132  &   11.950  &  1682.678  &    5.036  &   12.382  \\
221  &  130  &  1692.198  &    7.979  &   14.353  &  1693.049  &    7.674  &   12.977  &  1691.037  &    7.265  &   12.679  &  1691.172  &    6.790  &   11.922  &  1689.950  &    7.272  &   12.308  \\
222  &  131  &  1698.579  &    6.381  &   14.361  &  1698.151  &    5.102  &   12.776  &  1696.327  &    5.290  &   12.555  &  1696.241  &    5.069  &   11.859  &  1694.853  &    4.903  &   12.175  \\
223  &  132  &  1706.370  &    7.791  &   14.173  &  1705.702  &    7.551  &   12.653  &  1703.514  &    7.187  &   12.477  &  1702.996  &    6.755  &   11.824  &  1702.054  &    7.201  &   12.104  \\
224  &  133  &  1712.920  &    6.549  &   14.341  &  1710.579  &    4.877  &   12.428  &  1708.649  &    5.135  &   12.322  &  1707.981  &    4.985  &   11.740  &  1706.796  &    4.742  &   11.943  \\
225  &  134  &  1720.493  &    7.573  &   14.123  &  1718.034  &    7.455  &   12.332  &  1715.770  &    7.121  &   12.256  &  1714.698  &    6.717  &   11.702  &  1713.939  &    7.143  &   11.885  \\
226  &  135  &  1726.890  &    6.397  &   13.971  &  1722.639  &    4.605  &   12.060  &  1720.690  &    4.920  &   12.041  &  1719.552  &    4.854  &   11.571  &  1718.465  &    4.526  &   11.669  \\
227  &  136  &  1734.166  &    7.275  &   13.673  &  1730.029  &    7.390  &   11.995  &  1727.756  &    7.066  &   11.986  &  1726.220  &    6.668  &   11.522  &  1725.567  &    7.102  &   11.628  \\
228  &  137  &  1740.143  &    5.977  &   13.253  &  1734.300  &    4.271  &   11.661  &  1732.341  &    4.585  &   11.651  &  1730.763  &    4.543  &   11.211  &  1729.787  &    4.220  &   11.322  \\
229  &  138  &  1747.241  &    7.098  &   13.076  &  1741.672  &    7.372  &   11.643  &  1739.398  &    7.057  &   11.642  &  1737.387  &    6.624  &   11.167  &  1736.888  &    7.101  &   11.321  \\
230  &  139  &  1753.036  &    5.794  &   12.893  &  1745.695  &    4.023  &   11.395  &  1743.716  &    4.318  &   11.375  &  1741.496  &    4.109  &   10.733  &  1740.902  &    4.014  &   11.115  \\
231  &  140  &  1759.857  &    6.821  &   12.615  &  1752.962  &    7.267  &   11.290  &  1750.657  &    6.941  &   11.259  &  1747.892  &    6.396  &   10.505  &  1747.865  &    6.963  &   10.977  \\
232  &  141  &  1765.405  &    5.549  &   12.370  &  1756.891  &    3.929  &   11.196  &  1754.897  &    4.240  &   11.181  &  1751.888  &    3.996  &   10.392  &  1751.798  &    3.933  &   10.896  \\
233  &  142  &  1771.934  &    6.529  &   12.078  &  1763.922  &    7.031  &   10.960  &  1761.577  &    6.680  &   10.920  &  1757.958  &    6.070  &   10.066  &  1758.505  &    6.707  &   10.640  \\
234  &  143  &  1777.156  &    5.222  &   11.751  &  1767.722  &    3.800  &   10.831  &  1765.695  &    4.118  &   10.798  &  1761.817  &    3.859  &    9.929  &  1762.314  &    3.809  &   10.516  \\
235  &  144  &  1783.277  &    6.121  &   11.343  &  1774.581  &    6.859  &   10.659  &  1772.219  &    6.524  &   10.642  &  1767.742  &    5.925  &    9.784  &  1768.839  &    6.525  &   10.334  \\
236  &  145  &  1788.303  &    5.026  &   11.148  &  1778.228  &    3.647  &   10.506  &  1776.195  &    3.976  &   10.500  &  1771.459  &    3.717  &    9.642  &  1772.503  &    3.664  &   10.189  \\
237  &  146  &  1794.181  &    5.877  &   10.904  &  1784.965  &    6.737  &   10.384  &  1782.622  &    6.427  &   10.403  &  1777.293  &    5.834  &    9.551  &  1778.899  &    6.396  &   10.060  \\
238  &  147  &  1798.886  &    4.705  &   10.583  &  1788.446  &    3.481  &   10.218  &  1786.443  &    3.821  &   10.248  &  1780.862  &    3.569  &    9.403  &  1782.404  &    3.505  &    9.901  \\
239  &  148  &           &           &           & 1795.095 &   6.649 &  10.130 & 1792.808 &   6.365 &  10.186 & 1786.635 &   5.773 &   9.342 & 1788.706 &   6.302 &   9.807 \\
240  &  149  &           &           &           & 1798.399 &   3.304 &   9.953 & 1796.465 &   3.657 &  10.022 & 1790.051 &   3.416 &   9.189 & 1792.045 &   3.339 &   9.641 \\
241  &  150  &           &           &           & 1804.988 &   6.589 &   9.893 & 1802.793 &   6.328 &   9.985 & 1795.782 &   5.731 &   9.147 & 1798.276 &   6.231 &   9.570 \\
242  &  151  &           &           &           & 1808.107 &   3.119 &   9.708 & 1806.278 &   3.485 &   9.813 & 1799.043 &   3.261 &   8.992 & 1801.443 &   3.167 &   9.398 \\
243  &  152  &           &           &           & 1814.656 &   6.549 &   9.668 & 1812.589 &   6.311 &   9.796 & 1804.746 &   5.703 &   8.964 & 1807.621 &   6.178 &   9.345 \\
244  &  153  &           &           &           & 1817.597 &   2.941 &   9.490 & 1815.959 &   3.370 &   9.681 & 1807.926 &   3.180 &   8.883 & 1810.669 &   3.048 &   9.226 \\
245  &  154  &           &           &           & 1824.111 &   6.514 &   9.455 & 1822.203 &   6.244 &   9.614 & 1813.534 &   5.608 &   8.788 & 1816.745 &   6.076 &   9.124 \\
246  &  155  &           &           &           & 1826.965 &   2.854 &   9.368 & 1825.499 &   3.296 &   9.540 & 1816.642 &   3.108 &   8.716 & 1819.703 &   2.958 &   9.034 \\
247  &  156  &           &           &           & 1833.361 &   6.396 &   9.250 & 1831.645 &   6.146 &   9.442 & 1822.150 &   5.508 &   8.616 & 1825.651 &   5.948 &   8.906 \\
248  &  157  &           &           &           & 1836.121 &   2.760 &   9.156 & 1834.857 &   3.212 &   9.358 & 1825.172 &   3.022 &   8.530 & 1828.498 &   2.847 &   8.795 \\
249  &  158  &           &           &           & 1842.413 &   6.292 &   9.052 & 1840.920 &   6.063 &   9.275 & 1830.594 &   5.422 &   8.444 & 1834.333 &   5.835 &   8.682 \\
250  &  159  &           &           &           & 1845.077 &   2.664 &   8.956 & 1844.039 &   3.119 &   9.182 & 1833.510 &   2.916 &   8.338 & 1837.044 &   2.711 &   8.546 \\
251  &  160  &           &           &           & 1851.272 &   6.195 &   8.859 & 1850.034 &   5.995 &   9.114 & 1838.859 &   5.349 &   8.265 & 1842.781 &   5.737 &   8.448 \\
252  &  161  &           &           &           & 1853.922 &   2.650 &   8.845 & 1853.054 &   3.020 &   9.015 & 1841.637 &   2.778 &   8.127 & 1845.317 &   2.536 &   8.273 \\
253  &  162  &           &           &           & 1859.943 &   6.021 &   8.671 & 1858.992 &   5.938 &   8.958 & 1846.928 &   5.291 &   8.069 & 1850.975 &   5.658 &   8.194 \\
254  &  163  &           &           &           & 1862.568 &   2.625 &   8.646 & 1862.012 &   3.020 &   8.958 & 1849.637 &   2.709 &   8.000 & 1853.443 &   2.468 &   8.126 \\
255  &  164  &           &           &           & 1868.426 &   5.858 &   8.483 & 1867.796 &   5.784 &   8.804 & 1854.779 &   5.142 &   7.851 & 1858.886 &   5.443 &   7.911 \\
256  &  165  &           &           &           & 1871.017 &   2.591 &   8.449 & 1870.807 &   3.011 &   8.795 & 1857.486 &   2.707 &   7.849 & 1861.359 &   2.473 &   7.916 \\
257  &  166  &           &           &           & 1876.722 &   5.705 &   8.296 & 1876.448 &   5.641 &   8.652 & 1862.390 &   4.904 &   7.611 & 1866.485 &   5.126 &   7.599 \\
258  &  167  &           &           &           & 1879.269 &   2.547 &   8.252 & 1879.439 &   2.991 &   8.632 & 1865.066 &   2.676 &   7.580 & 1868.907 &   2.422 &   7.548 \\
259  &  168  &           &           &           & 1884.827 &   5.558 &   8.105 & 1884.946 &   5.507 &   8.498 & 1869.761 &   4.695 &   7.371 & 1873.758 &   4.851 &   7.273 \\
260  &  169  &           &           &           & 1887.351 &   2.524 &   8.082 & 1887.906 &   2.960 &   8.467 & 1872.377 &   2.616 &   7.311 & 1876.064 &   2.306 &   7.157 \\
261  &  170  &           &           &           & 1892.737 &   5.386 &   7.910 & 1893.287 &   5.381 &   8.341 & 1876.909 &   4.532 &   7.148 & 1880.704 &   4.640 &   6.946 \\
262  &  171  &           &           &           & 1895.255 &   2.518 &   7.904 & 1896.225 &   2.938 &   8.319 & 1879.444 &   2.535 &   7.067 & 1882.941 &   2.237 &   6.877 \\
263  &  172  &           &           &           & 1900.442 &   5.187 &   7.705 & 1901.464 &   5.239 &   8.177 & 1883.850 &   4.406 &   6.941 & 1887.331 &   4.390 &   6.627 \\
264  &  173  &           &           &           & 1902.941 &   2.499 &   7.686 & 1904.415 &   2.951 &   8.190 & 1886.346 &   2.496 &   6.902 & 1889.479 &   2.148 &   6.538 \\
265  &  174  &           &           &           & 1907.929 &   4.988 &   7.487 & 1909.468 &   5.053 &   8.004 & 1890.593 &   4.247 &   6.743 & 1893.637 &   4.158 &   6.306 \\
266  &  175  &           &           &           & 1910.393 &   2.464 &   7.452 & 1912.419 &   2.951 &   8.004 & 1893.074 &   2.481 &   6.728 & 1895.648 &   2.011 &   6.169 \\
267  &  176  &           &           &           & 1915.181 &   4.788 &   7.252 & 1917.284 &   4.865 &   7.816 & 1897.141 &   4.067 &   6.548 & 1899.614 &   3.966 &   5.977 \\
268  &  177  &           &           &           & 1917.586 &   2.405 &   7.193 & 1920.217 &   2.933 &   7.798 & 1899.586 &   2.445 &   6.512 & 1901.560 &   1.946 &   5.912 \\
269  &  178  &           &           &           & 1922.172 &   4.586 &   6.991 & 1924.892 &   4.675 &   7.608 & 1903.485 &   3.899 &   6.344 & 1905.235 &   3.675 &   5.621 \\
270  &  179  &           &           &           & 1924.484 &   2.312 &   6.898 & 1927.779 &   2.887 &   7.562 & 1905.861 &   2.376 &   6.275 & 1907.165 &   1.930 &   5.605 \\
271  &  180  &           &           &           & 1928.862 &   4.378 &   6.690 & 1932.263 &   4.484 &   7.371 & 1909.610 &   3.749 &   6.125 & 1910.461 &   3.296 &   5.226 \\
272  &  181  &           &           &           & 1931.026 &   2.164 &   6.542 & 1935.087 &   2.824 &   7.308 & 1912.001 &   2.391 &   6.140 & 1912.275 &   1.814 &   5.110 \\
273  &  182  &           &           &           & 1935.189 &   4.163 &   6.327 & 1939.358 &   4.271 &   7.095 & 1915.492 &   3.491 &   5.882 & 1915.250 &   2.975 &   4.789 \\
274  &  183  &           &           &           & 1937.197 &   2.008 &   6.171 & 1942.133 &   2.775 &   7.046 & 1917.874 &   2.382 &   5.873 & 1916.895 &   1.645 &   4.620 \\
275  &  184  &           &           &           & 1941.018 &   3.821 &   5.829 & 1946.126 &   3.993 &   6.768 & 1921.110 &   3.236 &   5.618 & 1919.571 &   2.676 &   4.321 \\
276  &  185  &           &           &           & 1940.753 &  -0.265 &   3.556 & 1945.923 &  -0.203 &   3.790 & 1920.150 &  -0.960 &   2.276 & 1918.337 &  -1.234 &   1.442 \\
277  &  186  &           &           &           & 1943.698 &   2.945 &   2.680 & 1948.194 &   2.271 &   2.068 & 1920.824$^{\ast \dag }$ &   0.674 &  -0.286 & 1919.650 &   1.313 &   0.079 \\
278  &  187  &           &           &           & 1943.327 &  -0.371 &   2.574 & 1947.966 &  -0.228 &   2.043 &         &         &         & 1918.372 &  -1.278 &   0.035 \\
279  &  188  &           &           &           & 1946.150 &   2.823 &   2.452 & 1950.229 &   2.263 &   2.035 &         &         &         & 1919.655 &   1.283 &   0.005 \\
280  &  189  &           &           &           & 1945.712 &  -0.438 &   2.385 & 1949.986 &  -0.243 &   2.020 &         &         &         & 1918.344$^{\ast}$ &  -1.311 &  -0.028 \\
281  &  190  &           &           &           & 1948.465 &   2.753 &   2.315 & 1952.246 &   2.260 &   2.017 &         &         &         &         &         &         \\
282  &  191  &           &           &           & 1947.965 &  -0.500 &   2.253 & 1951.984 &  -0.262 &   1.998 &         &         &         &         &         &         \\
283  &  192  &           &           &           & 1950.680 &   2.715 &   2.215 & 1954.251 &   2.267 &   2.005 &         &         &         &         &         &         \\
284  &  193  &           &           &           & 1950.120 &  -0.560 &   2.155 & 1953.963 &  -0.288 &   1.979 &         &         &         &         &         &         \\
285  &  194  &           &           &           & 1952.813 &   2.693 &   2.133 & 1956.247 &   2.284 &   1.996 &         &         &         &         &         &         \\
286  &  195  &           &           &           & 1952.212 &  -0.601 &   2.092 & 1955.924 &  -0.323 &   1.961 &         &         &         &         &         &         \\
287  &  196  &           &           &           & 1954.875 &   2.663 &   2.062 & 1958.233 &   2.309 &   1.986 &         &         &         &         &         &         \\
288  &  197  &           &           &           & 1954.231 &  -0.644 &   2.019 & 1957.888 &  -0.345 &   1.964 &         &         &         &         &         &         \\
289  &  198  &           &           &           & 1956.872 &   2.641 &   1.997 & 1960.204 &   2.316 &   1.971 &         &         &         &         &         &         \\
290  &  199  &           &           &           & 1956.180 &  -0.692 &   1.949 & 1959.836 &  -0.368 &   1.948 &         &         &         &         &         &         \\
291  &  200  &           &           &           & 1958.808 &   2.628 &   1.936 & 1962.156 &   2.320 &   1.952 &         &         &         &         &         &         \\
292  &  201  &           &           &           & 1958.135 &  -0.673 &   1.955 & 1961.757 &  -0.399 &   1.921 &         &         &         &         &         &         \\
293  &  202  &           &           &           & 1960.684 &   2.549 &   1.876 & 1964.085 &   2.328 &   1.929 &         &         &         &         &         &         \\
294  &  203  &           &           &           & 1960.035 &  -0.649 &   1.900 & 1963.645 &  -0.440 &   1.888 &         &         &         &         &         &         \\
295  &  204  &           &           &           & 1962.501 &   2.466 &   1.817 & 1965.986 &   2.341 &   1.901 &         &         &         &         &         &         \\
296  &  205  &           &           &           & 1961.873 &  -0.628 &   1.838 & 1965.537 &  -0.449 &   1.892 &         &         &         &         &         &         \\
297  &  206  &           &           &           & 1964.259 &   2.386 &   1.758 & 1967.853 &   2.316 &   1.867 &         &         &         &         &         &         \\
298  &  207  &           &           &           & 1963.649 &  -0.610 &   1.776 & 1967.437 &  -0.416 &   1.900 &         &         &         &         &         &         \\
299  &  208  &           &           &           & 1965.960 &   2.311 &   1.701 & 1969.685 &   2.248 &   1.832 &         &         &         &         &         &         \\
300  &  209  &           &           &           & 1965.364 &  -0.596 &   1.715 & 1969.296 &  -0.389 &   1.859 &         &         &         &         &         &         \\
301  &  210  &           &           &           & 1967.604 &   2.240 &   1.644 & 1971.479 &   2.183 &   1.794 &         &         &         &         &         &         \\
302  &  211  &           &           &           & 1967.018 &  -0.586 &   1.654 & 1971.114 &  -0.365 &   1.818 &         &         &         &         &         &         \\
303  &  212  &           &           &           & 1969.193 &   2.175 &   1.589 & 1973.235 &   2.121 &   1.756 &         &         &         &         &         &         \\
304  &  213  &           &           &           & 1968.612 &  -0.581 &   1.594 & 1972.889 &  -0.346 &   1.775 &         &         &         &         &         &         \\
305  &  214  &           &           &           & 1970.727 &   2.115 &   1.534 & 1974.954 &   2.065 &   1.719 &         &         &         &         &         &         \\
306  &  215  &           &           &           & 1970.147 &  -0.580 &   1.535 & 1974.622 &  -0.332 &   1.733 &         &         &         &         &         &         \\
307  &  216  &           &           &           & 1972.208 &   2.061 &   1.481 & 1976.637 &   2.015 &   1.683 &         &         &         &         &         &         \\
308  &  217  &           &           &           & 1971.623 &  -0.585 &   1.476 & 1976.315 &  -0.322 &   1.693 &         &         &         &         &         &         \\
309  &  218  &           &           &           & 1973.636 &   2.013 &   1.428 & 1978.287 &   1.972 &   1.650 &         &         &         &         &         &         \\
310  &  219  &           &           &           & 1973.043 &  -0.593 &   1.420 & 1977.970 &  -0.317 &   1.655 &         &         &         &         &         &         \\
311  &  220  &           &           &           & 1975.012 &   1.969 &   1.376 & 1979.904 &   1.934 &   1.617 &         &         &         &         &         &         \\
312  &  221  &           &           &           & 1974.406 &  -0.606 &   1.363 & 1979.588 &  -0.316 &   1.618 &         &         &         &         &         &         \\
313  &  222  &           &           &           & 1976.336 &   1.930 &   1.324 & 1981.490 &   1.902 &   1.586 &         &         &         &         &         &         \\
314  &  223  &           &           &           & 1975.712 &  -0.624 &   1.306 & 1981.171 &  -0.319 &   1.583 &         &         &         &         &         &         \\
315  &  224  &           &           &           & 1977.608 &   1.896 &   1.272 & 1983.046 &   1.875 &   1.556 &         &         &         &         &         &         \\
316  &  225  &           &           &           & 1976.962 &  -0.646 &   1.250 & 1982.720 &  -0.326 &   1.549 &         &         &         &         &         &         \\
317  &  226  &           &           &           & 1978.826 &   1.864 &   1.218 & 1984.573 &   1.853 &   1.527 &         &         &         &         &         &         \\
318  &  227  &           &           &           & 1978.155 &  -0.671 &   1.193 & 1984.235 &  -0.338 &   1.515 &         &         &         &         &         &         \\
319  &  228  &           &           &           & 1979.991 &   1.836 &   1.165 & 1986.069 &   1.834 &   1.496 &         &         &         &         &         &         \\
320  &  229  &           &           &           & 1979.304 &  -0.687 &   1.149 & 1985.716 &  -0.353 &   1.481 &         &         &         &         &         &         \\
321  &  230  &           &           &           & 1981.100 &   1.796 &   1.109 & 1987.534 &   1.818 &   1.465 &         &         &         &         &         &         \\
322  &  231  &           &           &           & 1980.391 &  -0.709 &   1.087 & 1987.176 &  -0.358 &   1.460 &         &         &         &         &         &         \\
323  &  232  &           &           &           & 1982.150 &   1.759 &   1.050 & 1988.968 &   1.792 &   1.434 &         &         &         &         &         &         \\
324  &  233  &           &           &           & 1981.415 &  -0.735 &   1.024 & 1988.605 &  -0.363 &   1.429 &         &         &         &         &         &         \\
325  &  234  &           &           &           & 1983.139 &   1.724 &   0.989 & 1990.367 &   1.762 &   1.399 &         &         &         &         &         &         \\
326  &  235  &           &           &           & 1982.371 &  -0.768 &   0.956 & 1989.997 &  -0.370 &   1.392 &         &         &         &         &         &         \\
327  &  236  &           &           &           & 1984.062 &   1.691 &   0.923 & 1991.729 &   1.732 &   1.362 &         &         &         &         &         &         \\
328  &  237  &           &           &           & 1983.255 &  -0.807 &   0.884 & 1991.347 &  -0.382 &   1.350 &         &         &         &         &         &         \\
329  &  238  &           &           &           & 1984.914 &   1.659 &   0.852 & 1993.052 &   1.705 &   1.323 &         &         &         &         &         &         \\
330  &  239  &           &           &           & 1984.061 &  -0.853 &   0.806 & 1992.652 &  -0.400 &   1.305 &         &         &         &         &         &         \\
331  &  240  &           &           &           & 1985.690 &   1.629 &   0.776 & 1994.330 &   1.678 &   1.278 &         &         &         &         &         &         \\
332  &  241  &           &           &           & 1984.781 &  -0.909 &   0.720 & 1993.908 &  -0.422 &   1.256 &         &         &         &         &         &         \\
333  &  242  &           &           &           & 1986.383 &   1.602 &   0.693 & 1995.559 &   1.651 &   1.229 &         &         &         &         &         &         \\
334  &  243  &           &           &           & 1985.408 &  -0.975 &   0.627 & 1995.108 &  -0.451 &   1.200 &         &         &         &         &         &         \\
335  &  244  &           &           &           & 1986.982 &   1.574 &   0.599 & 1996.732 &   1.624 &   1.173 &         &         &         &         &         &         \\
336  &  245  &           &           &           & 1985.930 &  -1.052 &   0.522 & 1996.244 &  -0.488 &   1.136 &         &         &         &         &         &         \\
337  &  246  &           &           &           & 1987.478 &   1.548 &   0.496 & 1997.841 &   1.597 &   1.109 &         &         &         &         &         &         \\
338  &  247  &           &           &           & 1986.331 &  -1.147 &   0.401 & 1997.306 &  -0.535 &   1.062 &         &         &         &         &         &         \\
339  &  248  &           &           &           & 1987.854 &   1.523 &   0.376 & 1998.875 &   1.569 &   1.034 &         &         &         &         &         &         \\
340  &  249  &           &           &           & 1986.593 &  -1.261 &   0.262 & 1998.282 &  -0.593 &   0.976 &         &         &         &         &         &         \\
341  &  250  &           &           &           & 1988.092 &   1.499 &   0.238 & 1999.822 &   1.540 &   0.947 &         &         &         &         &         &         \\
342  &  251  &           &           &           & 1986.770 &  -1.322 &   0.177 & 1999.152 &  -0.670 &   0.870 &         &         &         &         &         &         \\
343  &  252  &           &           &           & 1988.165$^{\dag}$ &   1.395 &   0.073 & 2000.660 &   1.508 &   0.838 &         &         &         &         &         &         \\
344  &  253  &           &           &           & 1986.861$^{\dag}$ &  -1.304 &   0.091 & 1999.889 &  -0.771 &   0.737 &         &         &         &         &         &         \\
345  &  254  &           &           &           & 1988.034$^{\ast \dag }$ &   1.173 &  -0.131 & 2001.361 &   1.472 &   0.701 &         &         &         &         &         &         \\
346  &  255  &           &           &           &         &         &         & 2000.442 &  -0.919 &   0.553 &         &         &         &         &         &         \\
347  &  256  &           &           &           &         &         &         & 2001.869 &   1.427 &   0.508 &         &         &         &         &         &         \\
348  &  257  &           &           &           &         &         &         & 2000.715 &  -1.154 &   0.273 &         &         &         &         &         &         \\
349  &  258  &           &           &           &         &         &         & 2002.009$^{\dag}$ &   1.294 &   0.140 &         &         &         &         &         &         \\
350  &  259  &           &           &           &         &         &         & 2000.908$^{\dag}$ &  -1.101 &   0.193 &         &         &         &         &         &         \\
351  &  260  &           &           &           &         &         &         & 2000.736$^{\ast \dag }$ &  -0.172 &  -1.273 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   5.549  &    1.008  &    1.279  &    6.947  &    0.888  &    1.430  &    9.364  &    1.068  &    1.958  &    9.130  &    1.084  &    1.698 \\
\hline
\hline
\multicolumn{15}{l}{ Uranium $(Z= 92 )$} \\
210  &  118  &           &           &           & 1591.317$^{\dag }$ &         &         & 1588.630$^{\dag }$ &         &         & 1590.595$^{\dag }$ &         &         & 1588.036$^{\ast \dag }$ &         &         \\
211  &  119  &           &           &           & 1600.456$^{\dag }$ &   9.139 &         & 1598.164$^{\dag }$ &   9.534 &         & 1600.318$^{\dag }$ &   9.723 &         & 1597.450$^{\dag }$ &   9.414 &         \\
212  &  120  &           &           &           & 1611.981$^{\dag}$ &  11.525 &  20.664 & 1609.584$^{\dag}$ &  11.420 &  20.954 & 1611.467 &  11.149 &  20.872 & 1609.133$^{\dag}$ &  11.683 &  21.097 \\
213  &  121  &           &           &           & 1620.938 &   8.957 &  20.482 & 1618.972 &   9.388 &  20.808 & 1620.985 &   9.518 &  20.667 & 1618.428$^{\dag}$ &   9.295 &  20.978 \\
214  &  122  &           &           &           & 1631.985 &  11.047 &  20.004 & 1629.945 &  10.973 &  20.361 & 1631.620 &  10.635 &  20.153 & 1629.566 &  11.138 &  20.433 \\
215  &  123  &  1638.467  &          &          &  1640.718  &    8.733  &   19.780  &  1639.055  &    9.110  &   20.083  &  1640.854  &    9.234  &   19.869  &  1638.557  &    8.991  &   20.129  \\
216  &  124  &  1648.363  &    9.895  &          &  1651.195  &   10.477  &   19.210  &  1649.572  &   10.517  &   19.627  &  1651.169  &   10.315  &   19.549  &  1649.222  &   10.665  &   19.656  \\
217  &  125  &           &           &           & 1659.986 &   8.791 &  19.268 & 1658.718 &   9.146 &  19.663 & 1660.394 &   9.225 &  19.540 & 1658.324 &   9.102 &  19.767 \\
218  &  126  &  1665.676  &          &   17.314  &  1669.317  &    9.331  &   18.122  &  1668.086  &    9.368  &   18.514  &  1669.830  &    9.436  &   18.661  &  1667.816  &    9.492  &   18.594  \\
219  &  127  &  1672.347  &    6.670  &          &  1675.112  &    5.795  &   15.126  &  1673.872  &    5.786  &   15.154  &  1675.335  &    5.505  &   14.941  &  1673.262  &    5.446  &   14.938  \\
220  &  128  &           &           &           & 1683.204 &   8.092 &  13.887 & 1681.451 &   7.579 &  13.365 & 1682.449 &   7.114 &  12.619 & 1680.874 &   7.612 &  13.058 \\
221  &  129  &  1687.265  &          &   14.919  &  1688.797  &    5.593  &   13.685  &  1687.135  &    5.684  &   13.263  &  1687.901  &    5.452  &   12.566  &  1686.188  &    5.314  &   12.926  \\
222  &  130  &  1695.587  &    8.321  &          &  1696.736  &    7.939  &   13.532  &  1694.651  &    7.516  &   13.200  &  1694.991  &    7.090  &   12.542  &  1693.719  &    7.531  &   12.845  \\
223  &  131  &  1701.878  &    6.291  &   14.613  &  1702.134  &    5.398  &   13.337  &  1700.223  &    5.572  &   13.088  &  1700.385  &    5.394  &   12.484  &  1698.899  &    5.180  &   12.711  \\
224  &  132  &  1710.256  &    8.378  &   14.670  &  1709.942  &    7.808  &   13.206  &  1707.670  &    7.447  &   13.019  &  1707.434  &    7.049  &   12.443  &  1706.355  &    7.456  &   12.636  \\
225  &  133  &  1716.699  &    6.442  &   14.821  &  1715.115  &    5.173  &   12.981  &  1713.097  &    5.427  &   12.874  &  1712.741  &    5.307  &   12.356  &  1711.370  &    5.015  &   12.471  \\
226  &  134  &  1724.813  &    8.114  &   14.557  &  1722.817  &    7.702  &   12.875  &  1720.472  &    7.375  &   12.802  &  1719.748  &    7.007  &   12.314  &  1718.762  &    7.392  &   12.407  \\
227  &  135  &  1731.168  &    6.355  &   14.470  &  1727.697  &    4.880  &   12.582  &  1725.686  &    5.214  &   12.589  &  1724.929  &    5.181  &   12.188  &  1723.555  &    4.793  &   12.185  \\
228  &  136  &  1739.065  &    7.896  &   14.252  &  1735.317  &    7.620  &   12.500  &  1732.993  &    7.307  &   12.521  &  1731.882  &    6.953  &   12.134  &  1730.900  &    7.345  &   12.138  \\
229  &  137  &  1745.145  &    6.080  &   13.977  &  1739.833  &    4.516  &   12.136  &  1737.841  &    4.848  &   12.155  &  1736.755  &    4.873  &   11.826  &  1735.369  &    4.469  &   11.814  \\
230  &  138  &  1752.812  &    7.667  &   13.748  &  1747.430  &    7.597  &   12.113  &  1745.126  &    7.285  &   12.133  &  1743.635  &    6.880  &   11.753  &  1742.710  &    7.341  &   11.810  \\
231  &  139  &  1758.693  &    5.880  &   13.548  &  1751.639  &    4.209  &   11.806  &  1749.620  &    4.494  &   11.779  &  1747.919  &    4.284  &   11.164  &  1746.936  &    4.226  &   11.567  \\
232  &  140  &  1765.960  &    7.268  &   13.148  &  1759.153  &    7.514  &   11.723  &  1756.804  &    7.184  &   11.678  &  1754.556  &    6.637  &   10.921  &  1754.149  &    7.213  &   11.439  \\
233  &  141  &  1771.722  &    5.762  &   13.030  &  1763.270  &    4.117  &   11.631  &  1761.218  &    4.414  &   11.598  &  1758.717  &    4.161  &   10.798  &  1758.291  &    4.142  &   11.355  \\
234  &  142  &  1778.568  &    6.845  &   12.607  &  1770.518  &    7.248  &   11.365  &  1768.104  &    6.886  &   11.300  &  1765.013  &    6.296  &   10.457  &  1765.229  &    6.938  &   11.080  \\
235  &  143  &  1783.865  &    5.298  &   12.143  &  1774.508  &    3.990  &   11.238  &  1772.397  &    4.293  &   11.179  &  1769.047  &    4.034  &   10.330  &  1769.248  &    4.019  &   10.957  \\
236  &  144  &  1790.411  &    6.546  &   11.843  &  1781.566  &    7.058  &   11.048  &  1779.117  &    6.720  &   11.013  &  1775.193  &    6.146  &   10.180  &  1775.994  &    6.746  &   10.765  \\
237  &  145  &  1795.536  &    5.126  &   11.671  &  1785.409  &    3.843  &   10.901  &  1783.275  &    4.158  &   10.878  &  1779.100  &    3.907  &   10.053  &  1779.870  &    3.876  &   10.622  \\
238  &  146  &  1801.690  &    6.154  &   11.280  &  1792.332  &    6.923  &   10.766  &  1789.888  &    6.613  &   10.771  &  1785.149  &    6.049  &    9.956  &  1786.480  &    6.610  &   10.486  \\
239  &  147  &  1806.496  &    4.806  &   10.960  &  1796.014  &    3.682  &   10.605  &  1793.904  &    4.016  &   10.629  &  1788.928  &    3.779  &    9.828  &  1790.204  &    3.724  &   10.334  \\
240  &  148  &  1812.425  &    5.929  &   10.735  &  1802.840  &    6.826  &   10.508  &  1800.445  &    6.541  &   10.557  &  1794.906  &    5.978  &    9.757  &  1796.713  &    6.509  &   10.233  \\
241  &  149  &           &           &           & 1806.351 &   3.511 &  10.337 & 1804.310 &   3.865 &  10.406 & 1798.554 &   3.648 &   9.626 & 1800.277 &   3.564 &  10.073 \\
242  &  150  &           &           &           & 1813.106 &   6.755 &  10.266 & 1810.803 &   6.493 &  10.358 & 1804.479 &   5.925 &   9.573 & 1806.709 &   6.432 &   9.996 \\
243  &  151  &           &           &           & 1816.440 &   3.334 &  10.089 & 1814.509 &   3.706 &  10.199 & 1807.994 &   3.515 &   9.440 & 1810.107 &   3.398 &   9.830 \\
244  &  152  &           &           &           & 1823.143 &   6.703 &  10.037 & 1820.971 &   6.462 &  10.168 & 1813.876 &   5.882 &   9.397 & 1816.478 &   6.371 &   9.769 \\
245  &  153  &           &           &           & 1826.295 &   3.152 &   9.855 & 1824.552 &   3.581 &  10.043 & 1817.293 &   3.417 &   9.299 & 1819.748 &   3.270 &   9.641 \\
246  &  154  &           &           &           & 1832.962 &   6.667 &   9.819 & 1830.957 &   6.405 &   9.986 & 1823.104 &   5.811 &   9.228 & 1826.027 &   6.279 &   9.549 \\
247  &  155  &           &           &           & 1836.018 &   3.056 &   9.723 & 1834.455 &   3.498 &   9.903 & 1826.445 &   3.341 &   9.152 & 1829.202 &   3.175 &   9.454 \\
248  &  156  &           &           &           & 1842.570 &   6.552 &   9.608 & 1840.764 &   6.309 &   9.807 & 1832.163 &   5.718 &   9.059 & 1835.355 &   6.153 &   9.328 \\
249  &  157  &           &           &           & 1845.523 &   2.953 &   9.505 & 1844.170 &   3.406 &   9.715 & 1835.413 &   3.250 &   8.968 & 1838.417 &   3.062 &   9.215 \\
250  &  158  &           &           &           & 1851.973 &   6.450 &   9.403 & 1850.398 &   6.228 &   9.634 & 1841.049 &   5.636 &   8.886 & 1844.457 &   6.040 &   9.102 \\
251  &  159  &           &           &           & 1854.815 &   2.842 &   9.292 & 1853.701 &   3.303 &   9.531 & 1844.186 &   3.137 &   8.773 & 1847.378 &   2.921 &   8.961 \\
252  &  160  &           &           &           & 1861.175 &   6.360 &   9.202 & 1859.860 &   6.159 &   9.462 & 1849.749 &   5.563 &   8.700 & 1853.319 &   5.941 &   8.862 \\
253  &  161  &           &           &           & 1863.965 &   2.790 &   9.150 & 1863.051 &   3.191 &   9.350 & 1852.733 &   2.984 &   8.547 & 1856.057 &   2.738 &   8.679 \\
254  &  162  &           &           &           & 1870.179 &   6.214 &   9.004 & 1869.155 &   6.104 &   9.295 & 1858.237 &   5.504 &   8.488 & 1861.916 &   5.859 &   8.597 \\
255  &  163  &           &           &           & 1872.950 &   2.771 &   8.985 & 1872.316 &   3.161 &   9.265 & 1861.095 &   2.858 &   8.362 & 1864.589 &   2.673 &   8.532 \\
256  &  164  &           &           &           & 1878.986 &   6.036 &   8.807 & 1878.283 &   5.967 &   9.128 & 1866.472 &   5.377 &   8.235 & 1870.214 &   5.625 &   8.298 \\
257  &  165  &           &           &           & 1881.729 &   2.743 &   8.779 & 1881.440 &   3.157 &   9.124 & 1869.338 &   2.866 &   8.243 & 1872.896 &   2.682 &   8.307 \\
258  &  166  &           &           &           & 1887.595 &   5.866 &   8.609 & 1887.244 &   5.804 &   8.961 & 1874.418 &   5.080 &   7.946 & 1878.175 &   5.279 &   7.961 \\
259  &  167  &           &           &           & 1890.297 &   2.702 &   8.568 & 1890.387 &   3.143 &   8.947 & 1877.254 &   2.836 &   7.916 & 1880.801 &   2.626 &   7.905 \\
260  &  168  &           &           &           & 1896.003 &   5.706 &   8.408 & 1896.038 &   5.651 &   8.794 & 1882.082 &   4.828 &   7.664 & 1885.785 &   4.984 &   7.610 \\
261  &  169  &           &           &           & 1898.652 &   2.649 &   8.355 & 1899.153 &   3.115 &   8.766 & 1884.855 &   2.773 &   7.601 & 1888.281 &   2.496 &   7.480 \\
262  &  170  &           &           &           & 1904.204 &   5.552 &   8.201 & 1904.660 &   5.507 &   8.622 & 1889.499 &   4.644 &   7.417 & 1893.046 &   4.765 &   7.261 \\
263  &  171  &           &           &           & 1906.847 &   2.643 &   8.195 & 1907.733 &   3.073 &   8.580 & 1892.189 &   2.690 &   7.334 & 1895.439 &   2.393 &   7.158 \\
264  &  172  &           &           &           & 1912.188 &   5.341 &   7.984 & 1913.104 &   5.371 &   8.444 & 1896.694 &   4.505 &   7.195 & 1899.969 &   4.530 &   6.923 \\
265  &  173  &           &           &           & 1914.818 &   2.630 &   7.971 & 1916.174 &   3.070 &   8.441 & 1899.309 &   2.615 &   7.120 & 1902.275 &   2.306 &   6.836 \\
266  &  174  &           &           &           & 1919.943 &   5.125 &   7.755 & 1921.360 &   5.186 &   8.256 & 1903.684 &   4.375 &   6.990 & 1906.557 &   4.282 &   6.588 \\
267  &  175  &           &           &           & 1922.542 &   2.599 &   7.724 & 1924.434 &   3.074 &   8.260 & 1906.289 &   2.605 &   6.980 & 1908.723 &   2.166 &   6.448 \\
268  &  176  &           &           &           & 1927.449 &   4.907 &   7.506 & 1929.411 &   4.977 &   8.051 & 1910.470 &   4.181 &   6.786 & 1912.802 &   4.079 &   6.245 \\
269  &  177  &           &           &           & 1929.993 &   2.544 &   7.451 & 1932.472 &   3.061 &   8.038 & 1913.047 &   2.577 &   6.758 & 1914.866 &   2.064 &   6.143 \\
270  &  178  &           &           &           & 1934.680 &   4.687 &   7.231 & 1937.242 &   4.770 &   7.831 & 1917.045 &   3.998 &   6.575 & 1918.679 &   3.813 &   5.877 \\
271  &  179  &           &           &           & 1937.133 &   2.453 &   7.140 & 1940.254 &   3.012 &   7.782 & 1919.556 &   2.511 &   6.509 & 1920.732 &   2.053 &   5.866 \\
272  &  180  &           &           &           & 1941.596 &   4.463 &   6.916 & 1944.815 &   4.561 &   7.573 & 1923.392 &   3.836 &   6.347 & 1924.148 &   3.416 &   5.469 \\
273  &  181  &           &           &           & 1943.900 &   2.304 &   6.767 & 1947.753 &   2.938 &   7.499 & 1925.902 &   2.510 &   6.346 & 1926.089 &   1.941 &   5.357 \\
274  &  182  &           &           &           & 1948.133 &   4.233 &   6.537 & 1952.094 &   4.341 &   7.279 & 1929.485 &   3.583 &   6.093 & 1929.171 &   3.082 &   5.023 \\
275  &  183  &           &           &           & 1950.265 &   2.132 &   6.365 & 1954.973 &   2.879 &   7.220 & 1931.982 &   2.497 &   6.080 & 1930.925 &   1.754 &   4.836 \\
276  &  184  &           &           &           & 1954.152 &   3.887 &   6.019 & 1959.029 &   4.056 &   6.935 & 1935.305 &   3.323 &   5.820 & 1933.716 &   2.791 &   4.545 \\
277  &  185  &           &           &           & 1954.080 &  -0.072 &   3.815 & 1959.019 &  -0.010 &   4.046 & 1934.363 &  -0.942 &   2.381 & 1932.698 &  -1.018 &   1.773 \\
278  &  186  &           &           &           & 1957.110 &   3.030 &   2.958 & 1961.371 &   2.352 &   2.342 & 1935.259$^{\ast}$ &   0.896 &  -0.046 & 1934.166 &   1.468 &   0.450 \\
279  &  187  &           &           &           & 1956.923 &  -0.187 &   2.843 & 1961.330 &  -0.041 &   2.311 &         &         &         & 1933.100 &  -1.066 &   0.402 \\
280  &  188  &           &           &           & 1959.833 &   2.910 &   2.723 & 1963.679 &   2.349 &   2.308 &         &         &         & 1934.539 &   1.439 &   0.373 \\
281  &  189  &           &           &           & 1959.571 &  -0.262 &   2.648 & 1963.616 &  -0.063 &   2.286 &         &         &         & 1933.436 &  -1.103 &   0.336 \\
282  &  190  &           &           &           & 1962.413 &   2.842 &   2.580 & 1965.967 &   2.351 &   2.288 &         &         &         & 1934.859 &   1.423 &   0.320 \\
283  &  191  &           &           &           & 1962.082 &  -0.331 &   2.511 & 1965.876 &  -0.091 &   2.260 &         &         &         & 1933.711 &  -1.148 &   0.275 \\
284  &  192  &           &           &           & 1964.888 &   2.806 &   2.475 & 1968.240 &   2.364 &   2.273 &         &         &         & 1935.134 &   1.423 &   0.275 \\
285  &  193  &           &           &           & 1964.485 &  -0.403 &   2.403 & 1968.114 &  -0.126 &   2.238 &         &         &         & 1933.930 &  -1.204 &   0.219 \\
286  &  194  &           &           &           & 1967.276 &   2.791 &   2.388 & 1970.498 &   2.384 &   2.258 &         &         &         & 1935.363 &   1.433 &   0.229 \\
287  &  195  &           &           &           & 1966.797 &  -0.479 &   2.312 & 1970.327 &  -0.171 &   2.213 &         &         &         & 1934.088 &  -1.275 &   0.158 \\
288  &  196  &           &           &           & 1969.586 &   2.789 &   2.310 & 1972.739 &   2.412 &   2.241 &         &         &         & 1935.544 &   1.456 &   0.181 \\
289  &  197  &           &           &           & 1969.057 &  -0.529 &   2.260 & 1972.514 &  -0.225 &   2.187 &         &         &         & 1934.230 &  -1.314 &   0.142 \\
290  &  198  &           &           &           & 1971.824 &   2.767 &   2.238 & 1974.958 &   2.444 &   2.219 &         &         &         & 1935.666 &   1.436 &   0.122 \\
291  &  199  &           &           &           & 1971.251 &  -0.573 &   2.194 & 1974.715 &  -0.243 &   2.201 &         &         &         & 1934.363 &  -1.303 &   0.133 \\
292  &  200  &           &           &           & 1973.993 &   2.742 &   2.169 & 1977.151 &   2.436 &   2.193 &         &         &         & 1935.720 &   1.357 &   0.054 \\
293  &  201  &           &           &           & 1973.370 &  -0.623 &   2.119 & 1976.878 &  -0.273 &   2.163 &         &         &         & 1934.426 &  -1.294 &   0.063 \\
294  &  202  &           &           &           & 1976.095 &   2.725 &   2.102 & 1979.310 &   2.432 &   2.159 &         &         &         & 1935.695$^{\ast \dag }$ &   1.269 &  -0.025 \\
295  &  203  &           &           &           & 1975.475 &  -0.620 &   2.105 & 1978.999 &  -0.311 &   2.121 &         &         &         &         &         &         \\
296  &  204  &           &           &           & 1978.130 &   2.655 &   2.035 & 1981.432 &   2.433 &   2.122 &         &         &         &         &         &         \\
297  &  205  &           &           &           & 1977.535 &  -0.595 &   2.060 & 1981.070 &  -0.362 &   2.071 &         &         &         &         &         &         \\
298  &  206  &           &           &           & 1980.100 &   2.565 &   1.970 & 1983.512 &   2.442 &   2.080 &         &         &         &         &         &         \\
299  &  207  &           &           &           & 1979.525 &  -0.575 &   1.990 & 1983.127 &  -0.385 &   2.057 &         &         &         &         &         &         \\
300  &  208  &           &           &           & 1982.006 &   2.481 &   1.906 & 1985.547 &   2.420 &   2.035 &         &         &         &         &         &         \\
301  &  209  &           &           &           & 1981.448 &  -0.558 &   1.923 & 1985.193 &  -0.354 &   2.066 &         &         &         &         &         &         \\
302  &  210  &           &           &           & 1983.848 &   2.400 &   1.842 & 1987.538 &   2.345 &   1.991 &         &         &         &         &         &         \\
303  &  211  &           &           &           & 1983.304 &  -0.544 &   1.856 & 1987.211 &  -0.327 &   2.018 &         &         &         &         &         &         \\
304  &  212  &           &           &           & 1985.629 &   2.325 &   1.781 & 1989.484 &   2.273 &   1.946 &         &         &         &         &         &         \\
305  &  213  &           &           &           & 1985.094 &  -0.535 &   1.790 & 1989.179 &  -0.305 &   1.968 &         &         &         &         &         &         \\
306  &  214  &           &           &           & 1987.351 &   2.257 &   1.722 & 1991.387 &   2.208 &   1.903 &         &         &         &         &         &         \\
307  &  215  &           &           &           & 1986.821 &  -0.530 &   1.727 & 1991.101 &  -0.286 &   1.922 &         &         &         &         &         &         \\
308  &  216  &           &           &           & 1989.015 &   2.194 &   1.664 & 1993.252 &   2.151 &   1.865 &         &         &         &         &         &         \\
309  &  217  &           &           &           & 1988.485 &  -0.530 &   1.664 & 1992.979 &  -0.273 &   1.878 &         &         &         &         &         &         \\
310  &  218  &           &           &           & 1990.624 &   2.139 &   1.609 & 1995.079 &   2.100 &   1.827 &         &         &         &         &         &         \\
311  &  219  &           &           &           & 1990.089 &  -0.535 &   1.604 & 1994.816 &  -0.263 &   1.837 &         &         &         &         &         &         \\
312  &  220  &           &           &           & 1992.177 &   2.088 &   1.553 & 1996.872 &   2.056 &   1.793 &         &         &         &         &         &         \\
313  &  221  &           &           &           & 1991.634 &  -0.543 &   1.545 & 1996.614 &  -0.258 &   1.798 &         &         &         &         &         &         \\
314  &  222  &           &           &           & 1993.676 &   2.042 &   1.499 & 1998.632 &   2.018 &   1.760 &         &         &         &         &         &         \\
315  &  223  &           &           &           & 1993.121 &  -0.555 &   1.487 & 1998.376 &  -0.256 &   1.762 &         &         &         &         &         &         \\
316  &  224  &           &           &           & 1995.122 &   2.001 &   1.446 & 2000.361 &   1.985 &   1.729 &         &         &         &         &         &         \\
317  &  225  &           &           &           & 1994.549 &  -0.573 &   1.428 & 2000.104 &  -0.257 &   1.728 &         &         &         &         &         &         \\
318  &  226  &           &           &           & 1996.514 &   1.965 &   1.392 & 2002.060 &   1.956 &   1.699 &         &         &         &         &         &         \\
319  &  227  &           &           &           & 1995.919 &  -0.595 &   1.370 & 2001.798 &  -0.262 &   1.694 &         &         &         &         &         &         \\
320  &  228  &           &           &           & 1997.850 &   1.931 &   1.336 & 2003.729 &   1.931 &   1.669 &         &         &         &         &         &         \\
321  &  229  &           &           &           & 1997.231 &  -0.619 &   1.312 & 2003.457 &  -0.272 &   1.659 &         &         &         &         &         &         \\
322  &  230  &           &           &           & 1999.131 &   1.900 &   1.281 & 2005.368 &   1.911 &   1.639 &         &         &         &         &         &         \\
323  &  231  &           &           &           & 1998.495 &  -0.636 &   1.264 & 2005.083 &  -0.285 &   1.626 &         &         &         &         &         &         \\
324  &  232  &           &           &           & 2000.352 &   1.857 &   1.221 & 2006.975 &   1.892 &   1.607 &         &         &         &         &         &         \\
325  &  233  &           &           &           & 1999.696 &  -0.656 &   1.201 & 2006.684 &  -0.291 &   1.601 &         &         &         &         &         &         \\
326  &  234  &           &           &           & 2001.513 &   1.817 &   1.161 & 2008.548 &   1.864 &   1.573 &         &         &         &         &         &         \\
327  &  235  &           &           &           & 2000.831 &  -0.682 &   1.135 & 2008.256 &  -0.292 &   1.572 &         &         &         &         &         &         \\
328  &  236  &           &           &           & 2002.608 &   1.777 &   1.095 & 2010.085 &   1.829 &   1.537 &         &         &         &         &         &         \\
329  &  237  &           &           &           & 2001.893 &  -0.715 &   1.062 & 2009.788 &  -0.297 &   1.532 &         &         &         &         &         &         \\
330  &  238  &           &           &           & 2003.633 &   1.740 &   1.025 & 2011.584 &   1.796 &   1.499 &         &         &         &         &         &         \\
331  &  239  &           &           &           & 2002.879 &  -0.754 &   0.986 & 2011.276 &  -0.308 &   1.488 &         &         &         &         &         &         \\
332  &  240  &           &           &           & 2004.583 &   1.704 &   0.950 & 2013.039 &   1.763 &   1.455 &         &         &         &         &         &         \\
333  &  241  &           &           &           & 2003.782 &  -0.801 &   0.903 & 2012.716 &  -0.323 &   1.440 &         &         &         &         &         &         \\
334  &  242  &           &           &           & 2005.450 &   1.668 &   0.867 & 2014.445 &   1.729 &   1.406 &         &         &         &         &         &         \\
335  &  243  &           &           &           & 2004.591 &  -0.859 &   0.809 & 2014.102 &  -0.343 &   1.386 &         &         &         &         &         &         \\
336  &  244  &           &           &           & 2006.226 &   1.635 &   0.776 & 2015.798 &   1.696 &   1.353 &         &         &         &         &         &         \\
337  &  245  &           &           &           & 2005.297 &  -0.929 &   0.706 & 2015.427 &  -0.371 &   1.325 &         &         &         &         &         &         \\
338  &  246  &           &           &           & 2006.898 &   1.601 &   0.672 & 2017.088 &   1.661 &   1.290 &         &         &         &         &         &         \\
339  &  247  &           &           &           & 2005.884 &  -1.014 &   0.587 & 2016.680 &  -0.408 &   1.253 &         &         &         &         &         &         \\
340  &  248  &           &           &           & 2007.452 &   1.568 &   0.554 & 2018.305 &   1.625 &   1.217 &         &         &         &         &         &         \\
341  &  249  &           &           &           & 2006.333 &  -1.119 &   0.449 & 2017.849 &  -0.456 &   1.169 &         &         &         &         &         &         \\
342  &  250  &           &           &           & 2007.868 &   1.535 &   0.416 & 2019.436 &   1.587 &   1.131 &         &         &         &         &         &         \\
343  &  251  &           &           &           & 2006.615 &  -1.253 &   0.282 & 2018.916 &  -0.520 &   1.067 &         &         &         &         &         &         \\
344  &  252  &           &           &           & 2008.119 &   1.504 &   0.251 & 2020.462 &   1.546 &   1.026 &         &         &         &         &         &         \\
345  &  253  &           &           &           & 2006.822 &  -1.297 &   0.207 & 2019.854 &  -0.608 &   0.938 &         &         &         &         &         &         \\
346  &  254  &           &           &           & 2008.162$^{\dag}$ &   1.340 &   0.043 & 2021.353 &   1.499 &   0.891 &         &         &         &         &         &         \\
347  &  255  &           &           &           & 2006.884$^{\dag}$ &  -1.278 &   0.062 & 2020.617 &  -0.736 &   0.763 &         &         &         &         &         &         \\
348  &  256  &           &           &           & 2007.938$^{\ast \dag }$ &   1.054 &  -0.224 & 2022.059 &   1.442 &   0.706 &         &         &         &         &         &         \\
349  &  257  &           &           &           &         &         &         & 2021.096$^{\dag}$ &  -0.963 &   0.479 &         &         &         &         &         &         \\
350  &  258  &           &           &           &         &         &         & 2022.432$^{\dag}$ &   1.336 &   0.373 &         &         &         &         &         &         \\
351  &  259  &           &           &           &         &         &         & 2021.338$^{\dag}$ &  -1.094 &   0.242 &         &         &         &         &         &         \\
352  &  260  &           &           &           &         &         &         & 2021.147$^{\ast \dag }$ &  -0.191 &  -1.285 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   6.183  &    0.997  &    1.340  &    7.821  &    0.846  &    1.419  &   10.301  &    1.037  &    1.989  &   10.142  &    1.050  &    1.711 \\
\hline
\hline
\multicolumn{15}{l}{ Neptunium $(Z= 93 )$} \\
213  &  120  &           &           &           & 1609.920$^{\ast \dag }$ &         &         & 1607.443$^{\ast \dag }$ &         &         & 1609.633$^{\ast \dag }$ &         &         & 1606.768$^{\ast \dag }$ &         &         \\
214  &  121  &           &           &           & 1619.086$^{\ast \dag }$ &   9.166 &         & 1617.013$^{\ast \dag }$ &   9.570 &         & 1619.339 &   9.706 &         & 1616.293$^{\ast \dag }$ &   9.525 &         \\
215  &  122  &           &           &           & 1630.358 &  11.272 &  20.438 & 1628.189 &  11.176 &  20.746 & 1630.119 &  10.780 &  20.486 & 1627.661$^{\dag}$ &  11.368 &  20.893 \\
216  &  123  &           &           &           & 1639.318 &   8.960 &  20.232 & 1637.537 &   9.348 &  20.524 & 1639.527 &   9.408 &  20.188 & 1636.882 &   9.221 &  20.589 \\
217  &  124  &           &           &           & 1650.013 &  10.695 &  19.655 & 1648.253 &  10.716 &  20.064 & 1649.994 &  10.467 &  19.875 & 1647.767 &  10.885 &  20.106 \\
218  &  125  &           &           &           & 1659.017 &   9.004 &  19.699 & 1657.608 &   9.355 &  20.071 & 1659.380 &   9.386 &  19.853 & 1657.090 &   9.323 &  20.208 \\
219  &  126  &  1665.420  &          &          &  1668.567  &    9.550  &   18.554  &  1667.190  &    9.582  &   18.937  &  1669.022  &    9.642  &   19.028  &  1666.811  &    9.721  &   19.044  \\
220  &  127  &  1672.452  &    7.031  &          &  1674.578  &    6.011  &   15.561  &  1673.193  &    6.003  &   15.585  &  1674.782  &    5.760  &   15.402  &  1672.490  &    5.679  &   15.400  \\
221  &  128  &           &           &           & 1682.888 &   8.310 &  14.321 & 1680.988 &   7.795 &  13.798 & 1682.181 &   7.399 &  13.159 & 1680.335 &   7.845 &  13.524 \\
222  &  129  &  1687.804  &          &   15.353  &  1688.688  &    5.800  &   14.110  &  1686.877  &    5.889  &   13.684  &  1687.929  &    5.748  &   13.147  &  1685.871  &    5.536  &   13.381  \\
223  &  130  &  1696.486  &    8.681  &          &  1696.838  &    8.150  &   13.950  &  1694.602  &    7.725  &   13.614  &  1695.295  &    7.366  &   13.114  &  1693.629  &    7.758  &   13.294  \\
224  &  131  &  1703.185  &    6.699  &   15.381  &  1702.452  &    5.614  &   13.764  &  1700.461  &    5.859  &   13.584  &  1700.980  &    5.685  &   13.051  &  1699.023  &    5.394  &   13.152  \\
225  &  132  &  1711.668  &    8.483  &   15.183  &  1710.500  &    8.048  &   13.662  &  1708.169  &    7.708  &   13.567  &  1708.306  &    7.326  &   13.011  &  1706.700  &    7.677  &   13.071  \\
226  &  133  &  1718.540  &    6.871  &   15.355  &  1715.934  &    5.434  &   13.482  &  1713.876  &    5.707  &   13.415  &  1713.909  &    5.603  &   12.929  &  1711.998  &    5.298  &   12.975  \\
227  &  134  &  1726.851  &    8.311  &   15.183  &  1723.861  &    7.927  &   13.361  &  1721.497  &    7.621  &   13.328  &  1721.191  &    7.282  &   12.885  &  1719.651  &    7.653  &   12.951  \\
228  &  135  &           &           &           & 1729.000 &   5.139 &  13.066 & 1726.983 &   5.486 &  13.107 & 1726.673 &   5.482 &  12.764 & 1724.735 &   5.084 &  12.737 \\
229  &  136  &  1741.774  &          &   14.923  &  1736.839  &    7.839  &   12.978  &  1734.519  &    7.536  &   13.022  &  1733.897  &    7.224  &   12.706  &  1732.332  &    7.597  &   12.681  \\
230  &  137  &  1748.405  &    6.631  &          &  1741.588  &    4.749  &   12.588  &  1739.614  &    5.095  &   12.631  &  1739.087  &    5.190  &   12.414  &  1737.065  &    4.733  &   12.330  \\
231  &  138  &  1756.096  &    7.691  &   14.323  &  1749.398  &    7.810  &   12.559  &  1747.114  &    7.500  &   12.595  &  1746.214  &    7.127  &   12.317  &  1744.652  &    7.587  &   12.320  \\
232  &  139  &           &           &           & 1753.788 &   4.390 &  12.200 & 1751.780 &   4.666 &  12.166 & 1750.674 &   4.460 &  11.587 & 1749.078 &   4.426 &  12.013 \\
233  &  140  &  1769.909  &          &   13.813  &  1761.536  &    7.748  &   12.138  &  1759.191  &    7.411  &   12.077  &  1757.546  &    6.872  &   11.332  &  1756.559  &    7.481  &   11.907  \\
234  &  141  &  1775.975  &    6.066  &          &  1765.836  &    4.300  &   12.048  &  1763.777  &    4.586  &   11.997  &  1761.879  &    4.333  &   11.205  &  1760.904  &    4.345  &   11.826  \\
235  &  142  &  1782.958  &    6.983  &   13.050  &  1773.292  &    7.456  &   11.756  &  1770.863  &    7.086  &   11.672  &  1768.403  &    6.524  &   10.857  &  1768.081  &    7.177  &   11.522  \\
236  &  143  &  1788.693  &    5.734  &   12.718  &  1777.467  &    4.175  &   11.631  &  1775.329  &    4.466  &   11.552  &  1772.617  &    4.214  &   10.738  &  1772.304  &    4.223  &   11.400  \\
237  &  144  &  1795.273  &    6.580  &   12.314  &  1784.719  &    7.252  &   11.427  &  1782.239  &    6.910  &   11.376  &  1778.987  &    6.370  &   10.584  &  1779.277  &    6.973  &   11.196  \\
238  &  145  &  1800.761  &    5.488  &   12.068  &  1788.749  &    4.030  &   11.282  &  1786.577  &    4.338  &   11.248  &  1783.085  &    4.098  &   10.468  &  1783.362  &    4.085  &   11.058  \\
239  &  146  &  1806.976  &    6.215  &   11.703  &  1795.857  &    7.108  &   11.138  &  1793.374  &    6.797  &   11.135  &  1789.350  &    6.265  &   10.363  &  1790.190  &    6.828  &   10.913  \\
240  &  147  &  1812.042  &    5.066  &   11.281  &  1799.731  &    3.874  &   10.982  &  1797.576  &    4.202  &   10.999  &  1793.334  &    3.984  &   10.249  &  1794.132  &    3.942  &   10.770  \\
241  &  148  &  1818.109  &    6.067  &   11.134  &  1806.731  &    7.000  &   10.874  &  1804.293  &    6.717  &   10.919  &  1799.519  &    6.185  &   10.169  &  1800.851  &    6.719  &   10.661  \\
242  &  149  &  1823.081  &    4.971  &   11.039  &  1810.441  &    3.710  &   10.710  &  1808.352  &    4.059  &   10.776  &  1803.387  &    3.868  &   10.053  &  1804.643  &    3.792  &   10.511  \\
243  &  150  &           &           &           & 1817.360 &   6.919 &  10.629 & 1815.012 &   6.660 &  10.719 & 1809.509 &   6.122 &   9.990 & 1811.276 &   6.633 &  10.425 \\
244  &  151  &           &           &           & 1820.898 &   3.538 &  10.457 & 1818.921 &   3.909 &  10.569 & 1813.261 &   3.752 &   9.874 & 1814.914 &   3.638 &  10.271 \\
245  &  152  &           &           &           & 1827.757 &   6.859 &  10.397 & 1825.540 &   6.619 &  10.528 & 1819.328 &   6.067 &   9.819 & 1821.475 &   6.561 &  10.199 \\
246  &  153  &           &           &           & 1831.116 &   3.359 &  10.218 & 1829.318 &   3.778 &  10.397 & 1822.971 &   3.643 &   9.710 & 1824.971 &   3.496 &  10.057 \\
247  &  154  &           &           &           & 1837.930 &   6.814 &  10.173 & 1835.883 &   6.565 &  10.343 & 1828.980 &   6.009 &   9.652 & 1831.454 &   6.483 &   9.979 \\
248  &  155  &           &           &           & 1841.180 &   3.250 &  10.064 & 1839.572 &   3.689 &  10.254 & 1832.542 &   3.562 &   9.571 & 1834.850 &   3.396 &   9.879 \\
249  &  156  &           &           &           & 1847.886 &   6.706 &   9.956 & 1846.043 &   6.471 &  10.160 & 1838.465 &   5.923 &   9.485 & 1841.211 &   6.361 &   9.757 \\
250  &  157  &           &           &           & 1851.025 &   3.139 &   9.845 & 1849.634 &   3.591 &  10.062 & 1841.932 &   3.467 &   9.390 & 1844.489 &   3.278 &   9.639 \\
251  &  158  &           &           &           & 1857.630 &   6.605 &   9.744 & 1856.022 &   6.388 &   9.979 & 1847.776 &   5.844 &   9.311 & 1850.739 &   6.250 &   9.528 \\
252  &  159  &           &           &           & 1860.649 &   3.019 &   9.624 & 1859.503 &   3.481 &   9.869 & 1851.123 &   3.347 &   9.191 & 1853.871 &   3.132 &   9.382 \\
253  &  160  &           &           &           & 1867.166 &   6.517 &   9.536 & 1865.823 &   6.320 &   9.801 & 1856.896 &   5.773 &   9.120 & 1860.021 &   6.150 &   9.282 \\
254  &  161  &           &           &           & 1870.090 &   2.924 &   9.441 & 1869.179 &   3.356 &   9.676 & 1860.079 &   3.183 &   8.956 & 1862.960 &   2.939 &   9.089 \\
255  &  162  &           &           &           & 1876.494 &   6.404 &   9.328 & 1875.444 &   6.265 &   9.621 & 1865.790 &   5.711 &   8.894 & 1869.027 &   6.067 &   9.006 \\
256  &  163  &           &           &           & 1879.405 &   2.911 &   9.315 & 1878.740 &   3.296 &   9.561 & 1868.786 &   2.996 &   8.707 & 1871.902 &   2.875 &   8.942 \\
257  &  164  &           &           &           & 1885.616 &   6.211 &   9.122 & 1884.886 &   6.146 &   9.442 & 1874.400 &   5.614 &   8.610 & 1877.713 &   5.811 &   8.686 \\
258  &  165  &           &           &           & 1888.503 &   2.887 &   9.098 & 1888.184 &   3.298 &   9.444 & 1877.430 &   3.030 &   8.644 & 1880.604 &   2.891 &   8.702 \\
259  &  166  &           &           &           & 1894.530 &   6.027 &   8.914 & 1894.148 &   5.964 &   9.262 & 1882.670 &   5.240 &   8.270 & 1886.032 &   5.428 &   8.319 \\
260  &  167  &           &           &           & 1897.381 &   2.851 &   8.878 & 1897.435 &   3.287 &   9.251 & 1885.660 &   2.990 &   8.230 & 1888.860 &   2.828 &   8.256 \\
261  &  168  &           &           &           & 1903.232 &   5.851 &   8.702 & 1903.228 &   5.793 &   9.080 & 1890.619 &   4.959 &   7.949 & 1893.967 &   5.107 &   7.935 \\
262  &  169  &           &           &           & 1906.033 &   2.801 &   8.652 & 1906.491 &   3.263 &   9.056 & 1893.538 &   2.919 &   7.878 & 1896.651 &   2.684 &   7.791 \\
263  &  170  &           &           &           & 1911.715 &   5.682 &   8.483 & 1912.122 &   5.631 &   8.894 & 1898.301 &   4.763 &   7.682 & 1901.530 &   4.879 &   7.563 \\
264  &  171  &           &           &           & 1914.477 &   2.762 &   8.444 & 1915.344 &   3.222 &   8.853 & 1901.139 &   2.838 &   7.601 & 1904.072 &   2.542 &   7.421 \\
265  &  172  &           &           &           & 1919.970 &   5.493 &   8.255 & 1920.824 &   5.480 &   8.702 & 1905.751 &   4.612 &   7.450 & 1908.735 &   4.663 &   7.205 \\
266  &  173  &           &           &           & 1922.724 &   2.754 &   8.247 & 1924.008 &   3.184 &   8.664 & 1908.493 &   2.742 &   7.354 & 1911.191 &   2.456 &   7.119 \\
267  &  174  &           &           &           & 1927.984 &   5.260 &   8.014 & 1929.323 &   5.315 &   8.499 & 1912.988 &   4.495 &   7.237 & 1915.587 &   4.396 &   6.852 \\
268  &  175  &           &           &           & 1930.711 &   2.727 &   7.987 & 1932.514 &   3.191 &   8.506 & 1915.715 &   2.727 &   7.222 & 1917.901 &   2.314 &   6.710 \\
269  &  176  &           &           &           & 1935.736 &   5.025 &   7.752 & 1937.605 &   5.091 &   8.282 & 1920.015 &   4.300 &   7.027 & 1922.080 &   4.179 &   6.493 \\
270  &  177  &           &           &           & 1938.411 &   2.675 &   7.700 & 1940.783 &   3.178 &   8.269 & 1922.721 &   2.706 &   7.006 & 1924.254 &   2.174 &   6.353 \\
271  &  178  &           &           &           & 1943.199 &   4.788 &   7.463 & 1945.648 &   4.865 &   8.043 & 1926.824 &   4.103 &   6.809 & 1928.190 &   3.936 &   6.110 \\
272  &  179  &           &           &           & 1945.785 &   2.586 &   7.374 & 1948.781 &   3.133 &   7.998 & 1929.469 &   2.645 &   6.748 & 1930.356 &   2.166 &   6.102 \\
273  &  180  &           &           &           & 1950.333 &   4.548 &   7.134 & 1953.421 &   4.640 &   7.773 & 1933.395 &   3.926 &   6.571 & 1933.877 &   3.521 &   5.687 \\
274  &  181  &           &           &           & 1952.769 &   2.436 &   6.984 & 1956.468 &   3.047 &   7.687 & 1936.025 &   2.630 &   6.556 & 1935.926 &   2.049 &   5.570 \\
275  &  182  &           &           &           & 1957.072 &   4.303 &   6.739 & 1960.885 &   4.417 &   7.464 & 1939.703 &   3.678 &   6.308 & 1939.102 &   3.176 &   5.225 \\
276  &  183  &           &           &           & 1959.321 &   2.249 &   6.552 & 1963.862 &   2.977 &   7.394 & 1942.315 &   2.612 &   6.290 & 1940.951 &   1.849 &   5.025 \\
277  &  184  &           &           &           & 1963.276 &   3.955 &   6.204 & 1967.986 &   4.124 &   7.101 & 1945.729 &   3.414 &   6.026 & 1943.835 &   2.884 &   4.733 \\
278  &  185  &           &           &           & 1963.380 &   0.104 &   4.059 & 1968.150 &   0.164 &   4.288 & 1944.870 &  -0.859 &   2.555 & 1943.042 &  -0.793 &   2.091 \\
279  &  186  &           &           &           & 1966.506 &   3.126 &   3.230 & 1970.598 &   2.448 &   2.612 & 1945.945 &   1.075 &   0.216 & 1944.667 &   1.625 &   0.832 \\
280  &  187  &           &           &           & 1966.489 &  -0.017 &   3.109 & 1970.727 &   0.129 &   2.577 & 1945.029 &  -0.916 &   0.159 & 1943.822 &  -0.845 &   0.780 \\
281  &  188  &           &           &           & 1969.494 &   3.005 &   2.988 & 1973.175 &   2.448 &   2.577 & 1946.126 &   1.097 &   0.181 & 1945.420 &   1.598 &   0.753 \\
282  &  189  &           &           &           & 1969.397 &  -0.097 &   2.908 & 1973.277 &   0.102 &   2.550 & 1945.220 &  -0.906 &   0.191 & 1944.533 &  -0.887 &   0.711 \\
283  &  190  &           &           &           & 1972.336 &   2.939 &   2.842 & 1975.729 &   2.452 &   2.554 & 1946.282 &   1.062 &   0.156 & 1946.117 &   1.584 &   0.697 \\
284  &  191  &           &           &           & 1972.163 &  -0.173 &   2.766 & 1975.797 &   0.068 &   2.520 & 1945.385 &  -0.897 &   0.165 & 1945.179 &  -0.938 &   0.646 \\
285  &  192  &           &           &           & 1975.067 &   2.904 &   2.731 & 1978.264 &   2.467 &   2.535 & 1946.422 &   1.037 &   0.140 & 1946.764 &   1.585 &   0.647 \\
286  &  193  &           &           &           & 1974.816 &  -0.251 &   2.653 & 1978.290 &   0.026 &   2.493 & 1945.534 &  -0.888 &   0.149 & 1945.763 &  -1.001 &   0.584 \\
287  &  194  &           &           &           & 1977.706 &   2.890 &   2.639 & 1980.780 &   2.490 &   2.516 & 1946.549 &   1.015 &   0.127 & 1947.361 &   1.598 &   0.597 \\
288  &  195  &           &           &           & 1977.370 &  -0.336 &   2.554 & 1980.753 &  -0.027 &   2.463 & 1945.670 &  -0.879 &   0.136 & 1946.278 &  -1.083 &   0.515 \\
289  &  196  &           &           &           & 1980.261 &   2.891 &   2.555 & 1983.272 &   2.519 &   2.492 & 1946.667 &   0.997 &   0.118 & 1947.900 &   1.622 &   0.539 \\
290  &  197  &           &           &           & 1979.848 &  -0.413 &   2.478 & 1983.180 &  -0.092 &   2.427 & 1945.796 &  -0.871 &   0.126 & 1946.713 &  -1.187 &   0.435 \\
291  &  198  &           &           &           & 1982.738 &   2.890 &   2.477 & 1985.736 &   2.556 &   2.464 & 1946.774 &   0.978 &   0.107 & 1948.372 &   1.659 &   0.472 \\
292  &  199  &           &           &           & 1982.284 &  -0.454 &   2.436 & 1985.616 &  -0.120 &   2.436 & 1945.911 &  -0.863 &   0.115 & 1947.155 &  -1.217 &   0.442 \\
293  &  200  &           &           &           & 1985.139 &   2.855 &   2.401 & 1988.165 &   2.549 &   2.429 & 1946.867 &   0.956 &   0.093 & 1948.765 &   1.610 &   0.393 \\
294  &  201  &           &           &           & 1984.636 &  -0.503 &   2.352 & 1988.018 &  -0.147 &   2.402 & 1946.010 &  -0.857 &   0.099 & 1947.524 &  -1.241 &   0.369 \\
295  &  202  &           &           &           & 1987.465 &   2.829 &   2.326 & 1990.553 &   2.535 &   2.388 & 1946.941 &   0.931 &   0.074 & 1949.067 &   1.543 &   0.302 \\
296  &  203  &           &           &           & 1986.906 &  -0.559 &   2.270 & 1990.367 &  -0.186 &   2.349 & 1946.088 &  -0.853 &   0.078 & 1947.810 &  -1.257 &   0.286 \\
297  &  204  &           &           &           & 1989.719 &   2.813 &   2.254 & 1992.894 &   2.527 &   2.341 & 1946.988 &   0.900 &   0.047 & 1949.273 &   1.463 &   0.206 \\
298  &  205  &           &           &           & 1989.153 &  -0.566 &   2.247 & 1992.656 &  -0.238 &   2.289 & 1946.134 &  -0.854 &   0.046 & 1948.025 &  -1.248 &   0.215 \\
299  &  206  &           &           &           & 1991.899 &   2.746 &   2.180 & 1995.185 &   2.529 &   2.291 & 1946.999 &   0.865 &   0.011 & 1949.377 &   1.352 &   0.104 \\
300  &  207  &           &           &           & 1991.358 &  -0.541 &   2.205 & 1994.884 &  -0.301 &   2.228 & 1946.140 &  -0.859 &   0.006 & 1948.137 &  -1.240 &   0.112 \\
301  &  208  &           &           &           & 1994.009 &   2.651 &   2.110 & 1997.424 &   2.540 &   2.239 & 1946.968$^{\ast \dag }$ &   0.828 &  -0.031 & 1949.380$^{\dag}$ &   1.243 &   0.003 \\
302  &  209  &           &           &           & 1993.488 &  -0.521 &   2.130 & 1997.102 &  -0.322 &   2.218 &         &         &         & 1948.147$^{\dag}$ &  -1.233 &   0.010 \\
303  &  210  &           &           &           & 1996.050 &   2.562 &   2.041 & 1999.610 &   2.508 &   2.186 &         &         &         & 1949.285$^{\ast \dag }$ &   1.138 &  -0.095 \\
304  &  211  &           &           &           & 1995.546 &  -0.504 &   2.058 & 1999.318 &  -0.292 &   2.216 &         &         &         &         &         &         \\
305  &  212  &           &           &           & 1998.025 &   2.479 &   1.975 & 2001.747 &   2.429 &   2.137 &         &         &         &         &         &         \\
306  &  213  &           &           &           & 1997.533 &  -0.492 &   1.987 & 2001.481 &  -0.266 &   2.163 &         &         &         &         &         &         \\
307  &  214  &           &           &           & 1999.935 &   2.402 &   1.910 & 2003.836 &   2.355 &   2.089 &         &         &         &         &         &         \\
308  &  215  &           &           &           & 1999.452 &  -0.483 &   1.919 & 2003.592 &  -0.244 &   2.111 &         &         &         &         &         &         \\
309  &  216  &           &           &           & 2001.785 &   2.333 &   1.850 & 2005.883 &   2.291 &   2.047 &         &         &         &         &         &         \\
310  &  217  &           &           &           & 2001.306 &  -0.479 &   1.854 & 2005.656 &  -0.227 &   2.064 &         &         &         &         &         &         \\
311  &  218  &           &           &           & 2003.574 &   2.268 &   1.789 & 2007.889 &   2.233 &   2.006 &         &         &         &         &         &         \\
312  &  219  &           &           &           & 2003.096 &  -0.478 &   1.790 & 2007.676 &  -0.213 &   2.020 &         &         &         &         &         &         \\
313  &  220  &           &           &           & 2005.306 &   2.210 &   1.732 & 2009.859 &   2.183 &   1.970 &         &         &         &         &         &         \\
314  &  221  &           &           &           & 2004.824 &  -0.482 &   1.728 & 2009.656 &  -0.203 &   1.980 &         &         &         &         &         &         \\
315  &  222  &           &           &           & 2006.982 &   2.158 &   1.676 & 2011.794 &   2.138 &   1.935 &         &         &         &         &         &         \\
316  &  223  &           &           &           & 2006.491 &  -0.491 &   1.667 & 2011.599 &  -0.195 &   1.943 &         &         &         &         &         &         \\
317  &  224  &           &           &           & 2008.603 &   2.112 &   1.621 & 2013.698 &   2.099 &   1.904 &         &         &         &         &         &         \\
318  &  225  &           &           &           & 2008.098 &  -0.505 &   1.607 & 2013.505 &  -0.193 &   1.906 &         &         &         &         &         &         \\
319  &  226  &           &           &           & 2010.167 &   2.069 &   1.564 & 2015.570 &   2.065 &   1.872 &         &         &         &         &         &         \\
320  &  227  &           &           &           & 2009.646 &  -0.521 &   1.548 & 2015.377 &  -0.193 &   1.872 &         &         &         &         &         &         \\
321  &  228  &           &           &           & 2011.676 &   2.030 &   1.509 & 2017.411 &   2.034 &   1.841 &         &         &         &         &         &         \\
322  &  229  &           &           &           & 2011.133 &  -0.543 &   1.487 & 2017.215 &  -0.196 &   1.838 &         &         &         &         &         &         \\
323  &  230  &           &           &           & 2013.127 &   1.994 &   1.451 & 2019.222 &   2.007 &   1.811 &         &         &         &         &         &         \\
324  &  231  &           &           &           & 2012.561 &  -0.566 &   1.428 & 2019.018 &  -0.204 &   1.803 &         &         &         &         &         &         \\
325  &  232  &           &           &           & 2014.519 &   1.958 &   1.392 & 2021.000 &   1.982 &   1.778 &         &         &         &         &         &         \\
326  &  233  &           &           &           & 2013.937 &  -0.582 &   1.376 & 2020.785 &  -0.215 &   1.767 &         &         &         &         &         &         \\
327  &  234  &           &           &           & 2015.849 &   1.912 &   1.330 & 2022.745 &   1.960 &   1.745 &         &         &         &         &         &         \\
328  &  235  &           &           &           & 2015.247 &  -0.602 &   1.310 & 2022.524 &  -0.221 &   1.739 &         &         &         &         &         &         \\
329  &  236  &           &           &           & 2017.114 &   1.867 &   1.265 & 2024.454 &   1.930 &   1.709 &         &         &         &         &         &         \\
330  &  237  &           &           &           & 2016.485 &  -0.629 &   1.238 & 2024.233 &  -0.221 &   1.709 &         &         &         &         &         &         \\
331  &  238  &           &           &           & 2018.309 &   1.824 &   1.195 & 2026.123 &   1.890 &   1.669 &         &         &         &         &         &         \\
332  &  239  &           &           &           & 2017.647 &  -0.662 &   1.162 & 2025.899 &  -0.224 &   1.666 &         &         &         &         &         &         \\
333  &  240  &           &           &           & 2019.428 &   1.781 &   1.119 & 2027.750 &   1.851 &   1.627 &         &         &         &         &         &         \\
334  &  241  &           &           &           & 2018.725 &  -0.703 &   1.078 & 2027.518 &  -0.232 &   1.619 &         &         &         &         &         &         \\
335  &  242  &           &           &           & 2020.465 &   1.740 &   1.037 & 2029.328 &   1.810 &   1.578 &         &         &         &         &         &         \\
336  &  243  &           &           &           & 2019.712 &  -0.753 &   0.987 & 2029.083 &  -0.245 &   1.565 &         &         &         &         &         &         \\
337  &  244  &           &           &           & 2021.410 &   1.698 &   0.945 & 2030.852 &   1.769 &   1.524 &         &         &         &         &         &         \\
338  &  245  &           &           &           & 2020.595 &  -0.815 &   0.883 & 2030.587 &  -0.265 &   1.504 &         &         &         &         &         &         \\
339  &  246  &           &           &           & 2022.252 &   1.657 &   0.842 & 2032.313 &   1.726 &   1.461 &         &         &         &         &         &         \\
340  &  247  &           &           &           & 2021.361 &  -0.891 &   0.766 & 2032.021 &  -0.292 &   1.434 &         &         &         &         &         &         \\
341  &  248  &           &           &           & 2022.977 &   1.616 &   0.725 & 2033.702 &   1.681 &   1.389 &         &         &         &         &         &         \\
342  &  249  &           &           &           & 2021.988 &  -0.989 &   0.627 & 2033.371 &  -0.331 &   1.350 &         &         &         &         &         &         \\
343  &  250  &           &           &           & 2023.564 &   1.576 &   0.587 & 2035.006 &   1.635 &   1.304 &         &         &         &         &         &         \\
344  &  251  &           &           &           & 2022.450 &  -1.114 &   0.462 & 2034.621 &  -0.385 &   1.250 &         &         &         &         &         &         \\
345  &  252  &           &           &           & 2023.985 &   1.535 &   0.421 & 2036.205 &   1.584 &   1.199 &         &         &         &         &         &         \\
346  &  253  &           &           &           & 2022.702 &  -1.283 &   0.252 & 2035.745 &  -0.460 &   1.124 &         &         &         &         &         &         \\
347  &  254  &           &           &           & 2024.197 &   1.495 &   0.212 & 2037.273 &   1.528 &   1.068 &         &         &         &         &         &         \\
348  &  255  &           &           &           & 2022.927 &  -1.270 &   0.225 & 2036.699 &  -0.574 &   0.954 &         &         &         &         &         &         \\
349  &  256  &           &           &           & 2024.131$^{\ast \dag }$ &   1.204 &  -0.066 & 2038.159 &   1.460 &   0.886 &         &         &         &         &         &         \\
350  &  257  &           &           &           &         &         &         & 2037.385$^{\dag}$ &  -0.774 &   0.686 &         &         &         &         &         &         \\
351  &  258  &           &           &           &         &         &         & 2038.743$^{\dag}$ &   1.358 &   0.584 &         &         &         &         &         &         \\
352  &  259  &           &           &           &         &         &         & 2037.638$^{\dag}$ &  -1.105 &   0.253 &         &         &         &         &         &         \\
353  &  260  &           &           &           &         &         &         & 2037.459$^{\ast \dag }$ &  -0.179 &  -1.284 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&   8.051  &    1.124  &    1.319  &    9.881  &    0.942  &    1.387  &   12.208  &    1.103  &    1.941  &   12.331  &    1.148  &    1.665 \\
\hline
\hline
\multicolumn{15}{l}{ Plutonium $(Z= 94 )$} \\
218  &  124  &           &           &           & 1651.364$^{\dag }$ &         &         & 1649.698$^{\dag }$ &         &         & 1651.259$^{\dag }$ &         &         & 1649.425$^{\dag }$ &         &         \\
219  &  125  &           &           &           & 1660.541$^{\dag }$ &   9.177 &         & 1659.212$^{\dag }$ &   9.514 &         & 1660.873$^{\dag }$ &   9.614 &         & 1658.919$^{\dag }$ &   9.494 &         \\
220  &  126  &           &           &           & 1670.251 &   9.710 &  18.887 & 1668.948 &   9.736 &  19.250 & 1670.702 &   9.829 &  19.443 & 1668.804 &   9.885 &  19.379 \\
221  &  127  &           &           &           & 1676.516 &   6.265 &  15.975 & 1675.216 &   6.268 &  16.004 & 1676.707 &   6.005 &  15.834 & 1674.776 &   5.972 &  15.857 \\
222  &  128  &           &           &           & 1685.068 &   8.552 &  14.817 & 1683.264 &   8.048 &  14.316 & 1684.316 &   7.609 &  13.614 & 1682.896 &   8.120 &  14.092 \\
223  &  129  &           &           &           & 1691.121 &   6.053 &  14.605 & 1689.421 &   6.157 &  14.205 & 1690.271 &   5.955 &  13.564 & 1688.728 &   5.832 &  13.952 \\
224  &  130  &           &           &           & 1699.507 &   8.386 &  14.439 & 1697.396 &   7.975 &  14.132 & 1697.855 &   7.584 &  13.539 & 1696.757 &   8.029 &  13.861 \\
225  &  131  &           &           &           & 1705.359 &   5.852 &  14.238 & 1703.437 &   6.041 &  14.016 & 1703.760 &   5.905 &  13.489 & 1702.450 &   5.693 &  13.722 \\
226  &  132  &           &           &           & 1713.604 &   8.245 &  14.097 & 1711.334 &   7.897 &  13.938 & 1711.313 &   7.553 &  13.458 & 1710.394 &   7.944 &  13.637 \\
227  &  133  &           &           &           & 1719.228 &   5.624 &  13.869 & 1717.228 &   5.894 &  13.791 & 1717.150 &   5.837 &  13.390 & 1715.918 &   5.524 &  13.468 \\
228  &  134  &  1730.612  &          &          &  1727.357  &    8.129  &   13.753  &  1725.047  &    7.819  &   13.713  &  1724.667  &    7.517  &   13.354  &  1723.789  &    7.871  &   13.395  \\
229  &  135  &  1737.401  &    6.789  &          &  1732.692  &    5.335  &   13.464  &  1730.730  &    5.683  &   13.502  &  1730.395  &    5.728  &   13.245  &  1729.083  &    5.294  &   13.165  \\
230  &  136  &  1745.931  &    8.529  &   15.319  &  1740.734  &    8.042  &   13.377  &  1738.469  &    7.739  &   13.422  &  1737.862  &    7.467  &   13.195  &  1736.897  &    7.814  &   13.108  \\
231  &  137  &  1752.625  &    6.694  &   15.224  &  1745.685  &    4.951  &   12.993  &  1743.768  &    5.299  &   13.038  &  1743.323  &    5.461  &   12.928  &  1741.842  &    4.945  &   12.759  \\
232  &  138  &  1760.644  &    8.019  &   14.714  &  1753.696  &    8.011  &   12.962  &  1751.470  &    7.702  &   13.001  &  1750.684  &    7.361  &   12.822  &  1749.644  &    7.802  &   12.747  \\
233  &  139  &  1767.026  &    6.382  &   14.402  &  1758.298  &    4.602  &   12.613  &  1756.347  &    4.877  &   12.579  &  1755.339  &    4.655  &   12.016  &  1754.291  &    4.647  &   12.449  \\
234  &  140  &  1774.798  &    7.771  &   14.154  &  1766.233  &    7.935  &   12.537  &  1763.949  &    7.602  &   12.479  &  1762.434  &    7.095  &   11.750  &  1761.978  &    7.687  &   12.334  \\
235  &  141  &  1781.037  &    6.239  &   14.011  &  1770.741  &    4.508  &   12.443  &  1768.742  &    4.793  &   12.395  &  1766.960  &    4.526  &   11.621  &  1766.539  &    4.561  &   12.248  \\
236  &  142  &  1788.389  &    7.352  &   13.591  &  1778.383  &    7.642  &   12.150  &  1776.014  &    7.272  &   12.065  &  1773.705  &    6.745  &   11.271  &  1773.921  &    7.382  &   11.943  \\
237  &  143  &  1794.270  &    5.881  &   13.233  &  1782.761  &    4.378  &   12.020  &  1780.685  &    4.671  &   11.943  &  1778.115  &    4.410  &   11.155  &  1778.357  &    4.436  &   11.818  \\
238  &  144  &  1801.270  &    7.000  &   12.881  &  1790.198  &    7.437  &   11.815  &  1787.780  &    7.095  &   11.766  &  1784.701  &    6.586  &   10.996  &  1785.533  &    7.176  &   11.612  \\
239  &  145  &  1806.916  &    5.646  &   12.646  &  1794.427  &    4.229  &   11.666  &  1792.318  &    4.538  &   11.633  &  1789.001  &    4.300  &   10.886  &  1789.828  &    4.295  &   11.471  \\
240  &  146  &  1813.450  &    6.534  &   12.180  &  1801.716  &    7.289  &   11.518  &  1799.297  &    6.979  &   11.517  &  1795.477  &    6.476  &   10.776  &  1796.858  &    7.030  &   11.325  \\
241  &  147  &  1818.692  &    5.242  &   11.776  &  1805.785  &    4.069  &   11.358  &  1803.695  &    4.398  &   11.377  &  1799.667  &    4.190  &   10.666  &  1801.005  &    4.147  &   11.177  \\
242  &  148  &  1825.001  &    6.310  &   11.551  &  1812.964  &    7.179  &   11.248  &  1810.592  &    6.897  &   11.295  &  1806.059  &    6.392  &   10.582  &  1807.925  &    6.920  &   11.067  \\
243  &  149  &  1830.035  &    5.034  &   11.343  &  1816.864  &    3.900  &   11.079  &  1814.843  &    4.251  &   11.148  &  1810.141  &    4.082  &   10.474  &  1811.919  &    3.994  &   10.914  \\
244  &  150  &  1836.055  &    6.020  &   11.054  &  1823.960  &    7.096  &   10.996  &  1821.681  &    6.838  &   11.089  &  1816.462  &    6.321  &   10.403  &  1818.751  &    6.832  &   10.826  \\
245  &  151  &  1840.754  &    4.699  &   10.719  &  1827.684  &    3.724  &   10.820  &  1825.776  &    4.095  &   10.933  &  1820.435  &    3.973  &   10.294  &  1822.588  &    3.837  &   10.669  \\
246  &  152  &  1846.609  &    5.854  &   10.554  &  1834.717  &    7.033  &   10.757  &  1832.572  &    6.796  &   10.891  &  1826.694  &    6.259  &   10.232  &  1829.347  &    6.759  &   10.596  \\
247  &  153  &           &           &           & 1838.257 &   3.540 &  10.573 & 1836.535 &   3.963 &  10.759 & 1830.559 &   3.865 &  10.124 & 1833.042 &   3.695 &  10.454 \\
248  &  154  &           &           &           & 1845.244 &   6.987 &  10.527 & 1843.270 &   6.735 &  10.698 & 1836.759 &   6.200 &  10.065 & 1839.719 &   6.677 &  10.372 \\
249  &  155  &           &           &           & 1848.675 &   3.431 &  10.418 & 1847.143 &   3.873 &  10.608 & 1840.533 &   3.774 &   9.974 & 1843.313 &   3.594 &  10.271 \\
250  &  156  &           &           &           & 1855.546 &   6.871 &  10.302 & 1853.778 &   6.635 &  10.508 & 1846.657 &   6.124 &   9.898 & 1849.865 &   6.552 &  10.146 \\
251  &  157  &           &           &           & 1858.863 &   3.317 &  10.188 & 1857.549 &   3.771 &  10.406 & 1850.332 &   3.675 &   9.799 & 1853.340 &   3.475 &  10.027 \\
252  &  158  &           &           &           & 1865.629 &   6.766 &  10.083 & 1864.099 &   6.550 &  10.321 & 1856.379 &   6.047 &   9.722 & 1859.779 &   6.439 &   9.914 \\
253  &  159  &           &           &           & 1868.821 &   3.192 &   9.958 & 1867.755 &   3.656 &  10.206 & 1859.931 &   3.552 &   9.599 & 1863.106 &   3.327 &   9.766 \\
254  &  160  &           &           &           & 1875.497 &   6.676 &   9.868 & 1874.232 &   6.477 &  10.133 & 1865.907 &   5.976 &   9.528 & 1869.443 &   6.337 &   9.664 \\
255  &  161  &           &           &           & 1878.566 &   3.069 &   9.745 & 1877.759 &   3.527 &  10.004 & 1869.287 &   3.380 &   9.356 & 1872.574 &   3.131 &   9.468 \\
256  &  162  &           &           &           & 1885.150 &   6.584 &   9.653 & 1884.178 &   6.419 &   9.946 & 1875.200 &   5.913 &   9.293 & 1878.826 &   6.252 &   9.383 \\
257  &  163  &           &           &           & 1888.208 &   3.058 &   9.642 & 1887.633 &   3.455 &   9.874 & 1878.379 &   3.179 &   9.092 & 1881.893 &   3.067 &   9.319 \\
258  &  164  &           &           &           & 1894.589 &   6.381 &   9.439 & 1893.936 &   6.303 &   9.758 & 1884.183 &   5.804 &   8.983 & 1887.881 &   5.988 &   9.055 \\
259  &  165  &           &           &           & 1897.624 &   3.035 &   9.416 & 1897.378 &   3.442 &   9.745 & 1887.421 &   3.238 &   9.042 & 1890.967 &   3.086 &   9.074 \\
260  &  166  &           &           &           & 1903.812 &   6.188 &   9.223 & 1903.504 &   6.126 &   9.568 & 1892.780 &   5.359 &   8.597 & 1896.560 &   5.593 &   8.679 \\
261  &  167  &           &           &           & 1906.813 &   3.001 &   9.189 & 1906.938 &   3.434 &   9.560 & 1895.965 &   3.185 &   8.544 & 1899.579 &   3.019 &   8.612 \\
262  &  168  &           &           &           & 1912.816 &   6.003 &   9.004 & 1912.881 &   5.943 &   9.377 & 1901.025 &   5.060 &   8.245 & 1904.844 &   5.265 &   8.284 \\
263  &  169  &           &           &           & 1915.769 &   2.953 &   8.956 & 1916.292 &   3.411 &   9.354 & 1904.097 &   3.072 &   8.132 & 1907.710 &   2.866 &   8.131 \\
264  &  170  &           &           &           & 1921.593 &   5.824 &   8.777 & 1922.063 &   5.771 &   9.182 & 1908.990 &   4.893 &   7.965 & 1912.745 &   5.035 &   7.901 \\
265  &  171  &           &           &           & 1924.482 &   2.889 &   8.713 & 1925.434 &   3.371 &   9.142 & 1911.980 &   2.990 &   7.883 & 1915.448 &   2.703 &   7.738 \\
266  &  172  &           &           &           & 1930.135 &   5.653 &   8.542 & 1931.044 &   5.610 &   8.981 & 1916.716 &   4.736 &   7.726 & 1920.277 &   4.829 &   7.532 \\
267  &  173  &           &           &           & 1933.017 &   2.882 &   8.535 & 1934.356 &   3.312 &   8.922 & 1919.615 &   2.899 &   7.635 & 1922.897 &   2.620 &   7.449 \\
268  &  174  &           &           &           & 1938.427 &   5.410 &   8.292 & 1939.814 &   5.458 &   8.770 & 1924.224 &   4.609 &   7.508 & 1927.447 &   4.550 &   7.170 \\
269  &  175  &           &           &           & 1941.288 &   2.861 &   8.271 & 1943.130 &   3.316 &   8.774 & 1927.078 &   2.854 &   7.463 & 1929.925 &   2.478 &   7.028 \\
270  &  176  &           &           &           & 1946.451 &   5.163 &   8.024 & 1948.359 &   5.229 &   8.545 & 1931.519 &   4.441 &   7.295 & 1934.251 &   4.326 &   6.804 \\
271  &  177  &           &           &           & 1949.265 &   2.814 &   7.977 & 1951.668 &   3.309 &   8.538 & 1934.364 &   2.845 &   7.286 & 1936.559 &   2.308 &   6.634 \\
272  &  178  &           &           &           & 1954.179 &   4.914 &   7.728 & 1956.658 &   4.990 &   8.299 & 1938.592 &   4.228 &   7.073 & 1940.668 &   4.109 &   6.417 \\
273  &  179  &           &           &           & 1956.910 &   2.731 &   7.645 & 1959.929 &   3.271 &   8.261 & 1941.387 &   2.795 &   7.023 & 1942.977 &   2.309 &   6.418 \\
274  &  180  &           &           &           & 1961.573 &   4.663 &   7.394 & 1964.683 &   4.754 &   8.025 & 1945.426 &   4.039 &   6.834 & 1946.658 &   3.681 &   5.990 \\
275  &  181  &           &           &           & 1964.160 &   2.587 &   7.250 & 1967.865 &   3.182 &   7.936 & 1948.192 &   2.766 &   6.805 & 1948.863 &   2.205 &   5.886 \\
276  &  182  &           &           &           & 1968.568 &   4.408 &   6.995 & 1972.394 &   4.529 &   7.711 & 1951.995 &   3.803 &   6.569 & 1952.185 &   3.322 &   5.527 \\
277  &  183  &           &           &           & 1970.938 &   2.370 &   6.778 & 1975.488 &   3.094 &   7.623 & 1954.742 &   2.747 &   6.550 & 1954.191 &   2.006 &   5.328 \\
278  &  184  &           &           &           & 1975.024 &   4.086 &   6.456 & 1979.744 &   4.256 &   7.350 & 1958.285 &   3.543 &   6.290 & 1957.219 &   3.028 &   5.034 \\
279  &  185  &           &           &           & 1975.278 &   0.254 &   4.340 & 1980.057 &   0.313 &   4.569 & 1957.567 &  -0.718 &   2.825 & 1956.603 &  -0.616 &   2.412 \\
280  &  186  &           &           &           & 1978.533 &   3.255 &   3.509 & 1982.638 &   2.581 &   2.894 & 1958.799 &   1.232 &   0.514 & 1958.398 &   1.795 &   1.179 \\
281  &  187  &           &           &           & 1978.664 &   0.131 &   3.386 & 1982.914 &   0.276 &   2.857 & 1958.020 &  -0.779 &   0.453 & 1957.727 &  -0.671 &   1.124 \\
282  &  188  &           &           &           & 1981.794 &   3.130 &   3.261 & 1985.492 &   2.578 &   2.854 & 1959.279 &   1.259 &   0.480 & 1959.493 &   1.766 &   1.095 \\
283  &  189  &           &           &           & 1981.841 &   0.047 &   3.177 & 1985.738 &   0.246 &   2.824 & 1958.452 &  -0.827 &   0.432 & 1958.778 &  -0.715 &   1.051 \\
284  &  190  &           &           &           & 1984.903 &   3.062 &   3.109 & 1988.319 &   2.581 &   2.827 & 1959.736 &   1.284 &   0.457 & 1960.526 &   1.748 &   1.033 \\
285  &  191  &           &           &           & 1984.870 &  -0.033 &   3.029 & 1988.529 &   0.210 &   2.791 & 1958.877 &  -0.859 &   0.425 & 1959.759 &  -0.767 &   0.981 \\
286  &  192  &           &           &           & 1987.896 &   3.026 &   2.993 & 1991.122 &   2.593 &   2.803 & 1960.175 &   1.298 &   0.439 & 1961.506 &   1.747 &   0.980 \\
287  &  193  &           &           &           & 1987.781 &  -0.115 &   2.911 & 1991.287 &   0.165 &   2.758 & 1959.331 &  -0.844 &   0.454 & 1960.673 &  -0.833 &   0.914 \\
288  &  194  &           &           &           & 1990.791 &   3.010 &   2.895 & 1993.901 &   2.614 &   2.779 & 1960.603 &   1.272 &   0.428 & 1962.432 &   1.759 &   0.926 \\
289  &  195  &           &           &           & 1990.588 &  -0.203 &   2.807 & 1994.009 &   0.108 &   2.722 & 1959.771 &  -0.832 &   0.440 & 1961.514 &  -0.918 &   0.841 \\
290  &  196  &           &           &           & 1993.597 &   3.009 &   2.806 & 1996.651 &   2.642 &   2.750 & 1961.019 &   1.248 &   0.416 & 1963.296 &   1.782 &   0.864 \\
291  &  197  &           &           &           & 1993.319 &  -0.278 &   2.731 & 1996.690 &   0.039 &   2.681 & 1960.201 &  -0.818 &   0.430 & 1962.270 &  -1.026 &   0.756 \\
292  &  198  &           &           &           & 1996.319 &   3.000 &   2.722 & 1999.367 &   2.677 &   2.716 & 1961.421 &   1.220 &   0.402 & 1964.088 &   1.818 &   0.792 \\
293  &  199  &           &           &           & 1995.998 &  -0.321 &   2.679 & 1999.385 &   0.018 &   2.695 & 1960.616 &  -0.805 &   0.415 & 1963.035 &  -1.053 &   0.765 \\
294  &  200  &           &           &           & 1998.960 &   2.962 &   2.641 & 2002.043 &   2.658 &   2.676 & 1961.805 &   1.189 &   0.384 & 1964.795 &   1.760 &   0.707 \\
295  &  201  &           &           &           & 1998.587 &  -0.373 &   2.589 & 2002.031 &  -0.012 &   2.646 & 1961.010 &  -0.795 &   0.394 & 1963.717 &  -1.078 &   0.682 \\
296  &  202  &           &           &           & 2001.520 &   2.933 &   2.560 & 2004.671 &   2.640 &   2.628 & 1962.162 &   1.152 &   0.357 & 1965.407 &   1.690 &   0.612 \\
297  &  203  &           &           &           & 2001.088 &  -0.432 &   2.501 & 2004.617 &  -0.054 &   2.586 & 1961.376 &  -0.786 &   0.366 & 1964.288 &  -1.119 &   0.571 \\
298  &  204  &           &           &           & 2004.000 &   2.912 &   2.480 & 2007.246 &   2.629 &   2.575 & 1962.482 &   1.106 &   0.320 & 1965.916 &   1.628 &   0.509 \\
299  &  205  &           &           &           & 2003.500 &  -0.500 &   2.412 & 2007.136 &  -0.110 &   2.519 & 1961.701 &  -0.781 &   0.325 & 1964.739 &  -1.177 &   0.451 \\
300  &  206  &           &           &           & 2006.402 &   2.902 &   2.402 & 2009.764 &   2.628 &   2.518 & 1962.756 &   1.055 &   0.274 & 1966.318 &   1.579 &   0.402 \\
301  &  207  &           &           &           & 2005.904 &  -0.498 &   2.404 & 2009.585 &  -0.179 &   2.449 & 1961.975 &  -0.781 &   0.274 & 1965.112 &  -1.206 &   0.373 \\
302  &  208  &           &           &           & 2008.727 &   2.823 &   2.325 & 2012.222 &   2.637 &   2.458 & 1962.976 &   1.001 &   0.220 & 1966.615 &   1.503 &   0.297 \\
303  &  209  &           &           &           & 2008.252 &  -0.475 &   2.348 & 2011.963 &  -0.259 &   2.378 & 1962.188 &  -0.788 &   0.213 & 1965.417 &  -1.198 &   0.305 \\
304  &  210  &           &           &           & 2010.978 &   2.726 &   2.251 & 2014.621 &   2.658 &   2.399 & 1963.134 &   0.946 &   0.158 & 1966.807 &   1.390 &   0.192 \\
305  &  211  &           &           &           & 2010.523 &  -0.455 &   2.271 & 2014.377 &  -0.244 &   2.414 & 1962.333 &  -0.801 &   0.145 & 1965.617 &  -1.190 &   0.200 \\
306  &  212  &           &           &           & 2013.157 &   2.634 &   2.179 & 2016.964 &   2.587 &   2.343 & 1963.228 &   0.895 &   0.094 & 1966.900 &   1.283 &   0.093 \\
307  &  213  &           &           &           & 2012.717 &  -0.440 &   2.194 & 2016.749 &  -0.215 &   2.372 & 1962.405 &  -0.823 &   0.072 & 1965.715 &  -1.185 &   0.098 \\
308  &  214  &           &           &           & 2015.267 &   2.550 &   2.110 & 2019.254 &   2.505 &   2.290 & 1963.255 &   0.850 &   0.027 & 1966.895$^{\dag}$ &   1.180 &  -0.005 \\
309  &  215  &           &           &           & 2014.838 &  -0.429 &   2.121 & 2019.063 &  -0.191 &   2.314 & 1962.403$^{\ast \dag }$ &  -0.852 &  -0.002 & 1965.715$^{\dag}$ &  -1.180 &   0.000 \\
310  &  216  &           &           &           & 2017.311 &   2.473 &   2.044 & 2021.495 &   2.432 &   2.241 &         &         &         &         &         &         \\
311  &  217  &           &           &           & 2016.890 &  -0.421 &   2.052 & 2021.324 &  -0.171 &   2.261 &         &         &         &         &         &         \\
312  &  218  &           &           &           & 2019.292 &   2.402 &   1.981 & 2023.692 &   2.368 &   2.197 &         &         &         &         &         &         \\
313  &  219  &           &           &           & 2018.873 &  -0.419 &   1.983 & 2023.538 &  -0.154 &   2.214 &         &         &         &         &         &         \\
314  &  220  &           &           &           & 2021.211 &   2.338 &   1.919 & 2025.848 &   2.310 &   2.156 &         &         &         &         &         &         \\
315  &  221  &           &           &           & 2020.792 &  -0.419 &   1.919 & 2025.708 &  -0.140 &   2.170 &         &         &         &         &         &         \\
316  &  222  &           &           &           & 2023.072 &   2.280 &   1.861 & 2027.967 &   2.259 &   2.119 &         &         &         &         &         &         \\
317  &  223  &           &           &           & 2022.647 &  -0.425 &   1.855 & 2027.837 &  -0.130 &   2.129 &         &         &         &         &         &         \\
318  &  224  &           &           &           & 2024.873 &   2.226 &   1.801 & 2030.052 &   2.215 &   2.085 &         &         &         &         &         &         \\
319  &  225  &           &           &           & 2024.439 &  -0.434 &   1.792 & 2029.927 &  -0.125 &   2.090 &         &         &         &         &         &         \\
320  &  226  &           &           &           & 2026.617 &   2.178 &   1.744 & 2032.102 &   2.175 &   2.050 &         &         &         &         &         &         \\
321  &  227  &           &           &           & 2026.169 &  -0.448 &   1.730 & 2031.981 &  -0.121 &   2.054 &         &         &         &         &         &         \\
322  &  228  &           &           &           & 2028.302 &   2.133 &   1.685 & 2034.120 &   2.139 &   2.018 &         &         &         &         &         &         \\
323  &  229  &           &           &           & 2027.836 &  -0.466 &   1.667 & 2033.998 &  -0.122 &   2.017 &         &         &         &         &         &         \\
324  &  230  &           &           &           & 2029.929 &   2.093 &   1.627 & 2036.106 &   2.108 &   1.986 &         &         &         &         &         &         \\
325  &  231  &           &           &           & 2029.439 &  -0.490 &   1.603 & 2035.980 &  -0.126 &   1.982 &         &         &         &         &         &         \\
326  &  232  &           &           &           & 2031.494 &   2.055 &   1.565 & 2038.057 &   2.077 &   1.951 &         &         &         &         &         &         \\
327  &  233  &           &           &           & 2030.984 &  -0.510 &   1.545 & 2037.924 &  -0.133 &   1.944 &         &         &         &         &         &         \\
328  &  234  &           &           &           & 2032.996 &   2.012 &   1.502 & 2039.974 &   2.050 &   1.917 &         &         &         &         &         &         \\
329  &  235  &           &           &           & 2032.468 &  -0.528 &   1.484 & 2039.829 &  -0.145 &   1.905 &         &         &         &         &         &         \\
330  &  236  &           &           &           & 2034.430 &   1.962 &   1.434 & 2041.853 &   2.024 &   1.879 &         &         &         &         &         &         \\
331  &  237  &           &           &           & 2033.880 &  -0.550 &   1.412 & 2041.707 &  -0.146 &   1.878 &         &         &         &         &         &         \\
332  &  238  &           &           &           & 2035.794 &   1.914 &   1.364 & 2043.692 &   1.985 &   1.839 &         &         &         &         &         &         \\
333  &  239  &           &           &           & 2035.214 &  -0.580 &   1.334 & 2043.545 &  -0.147 &   1.838 &         &         &         &         &         &         \\
334  &  240  &           &           &           & 2037.081 &   1.867 &   1.287 & 2045.486 &   1.941 &   1.794 &         &         &         &         &         &         \\
335  &  241  &           &           &           & 2036.464 &  -0.617 &   1.250 & 2045.335 &  -0.151 &   1.790 &         &         &         &         &         &         \\
336  &  242  &           &           &           & 2038.284 &   1.820 &   1.203 & 2047.231 &   1.896 &   1.745 &         &         &         &         &         &         \\
337  &  243  &           &           &           & 2037.621 &  -0.663 &   1.157 & 2047.071 &  -0.160 &   1.736 &         &         &         &         &         &         \\
338  &  244  &           &           &           & 2039.395 &   1.774 &   1.111 & 2048.921 &   1.850 &   1.690 &         &         &         &         &         &         \\
339  &  245  &           &           &           & 2038.675 &  -0.720 &   1.054 & 2048.745 &  -0.176 &   1.674 &         &         &         &         &         &         \\
340  &  246  &           &           &           & 2040.402 &   1.727 &   1.007 & 2050.548 &   1.803 &   1.627 &         &         &         &         &         &         \\
341  &  247  &           &           &           & 2039.610 &  -0.792 &   0.935 & 2050.349 &  -0.199 &   1.604 &         &         &         &         &         &         \\
342  &  248  &           &           &           & 2041.291 &   1.681 &   0.889 & 2052.101 &   1.752 &   1.553 &         &         &         &         &         &         \\
343  &  249  &           &           &           & 2040.406 &  -0.885 &   0.796 & 2051.869 &  -0.232 &   1.520 &         &         &         &         &         &         \\
344  &  250  &           &           &           & 2042.041 &   1.635 &   0.750 & 2053.569 &   1.700 &   1.468 &         &         &         &         &         &         \\
345  &  251  &           &           &           & 2041.036 &  -1.005 &   0.630 & 2053.289 &  -0.280 &   1.420 &         &         &         &         &         &         \\
346  &  252  &           &           &           & 2042.624 &   1.588 &   0.583 & 2054.931 &   1.642 &   1.362 &         &         &         &         &         &         \\
347  &  253  &           &           &           & 2041.454 &  -1.170 &   0.418 & 2054.583 &  -0.348 &   1.294 &         &         &         &         &         &         \\
348  &  254  &           &           &           & 2042.995 &   1.541 &   0.371 & 2056.162 &   1.579 &   1.231 &         &         &         &         &         &         \\
349  &  255  &           &           &           & 2041.734 &  -1.261 &   0.280 & 2055.709 &  -0.453 &   1.126 &         &         &         &         &         &         \\
350  &  256  &           &           &           & 2043.082$^{\dag}$ &   1.348 &   0.087 & 2057.213 &   1.504 &   1.051 &         &         &         &         &         &         \\
351  &  257  &           &           &           & 2041.840$^{\dag}$ &  -1.242 &   0.106 & 2056.576$^{\dag}$ &  -0.637 &   0.867 &         &         &         &         &         &         \\
352  &  258  &           &           &           & 2042.777$^{\ast \dag }$ &   0.937 &  -0.305 & 2057.971$^{\dag}$ &   1.395 &   0.758 &         &         &         &         &         &         \\
353  &  259  &           &           &           &         &         &         & 2056.869$^{\dag}$ &  -1.102 &   0.293 &         &         &         &         &         &         \\
354  &  260  &           &           &           &         &         &         & 2056.742$^{\ast \dag }$ &  -0.127 &  -1.229 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  10.270  &    1.145  &    1.250  &   12.357  &    0.906  &    1.264  &   15.437  &    0.997  &    1.757  &   14.706  &    1.074  &    1.421 \\
\hline
\hline
\multicolumn{15}{l}{ Americium $(Z= 95 )$} \\
221  &  126  &           &           &           & 1668.815$^{\dag }$ &         &         & 1667.400$^{\dag }$ &         &         & 1669.235$^{\dag }$ &         &         & 1667.164$^{\dag }$ &         &         \\
222  &  127  &           &           &           & 1675.293$^{\dag }$ &   6.478 &         & 1673.882$^{\dag }$ &   6.482 &         & 1675.456$^{\dag }$ &   6.221 &         & 1673.369 &   6.205 &         \\
223  &  128  &           &           &           & 1684.062 &   8.769 &  15.247 & 1682.145 &   8.263 &  14.745 & 1683.291 &   7.835 &  14.056 & 1681.721 &   8.352 &  14.557 \\
224  &  129  &           &           &           & 1690.321 &   6.259 &  15.028 & 1688.508 &   6.363 &  14.626 & 1689.540 &   6.249 &  14.084 & 1687.778 &   6.057 &  14.409 \\
225  &  130  &           &           &           & 1698.917 &   8.596 &  14.855 & 1696.692 &   8.184 &  14.547 & 1697.404 &   7.864 &  14.113 & 1696.033 &   8.255 &  14.312 \\
226  &  131  &           &           &           & 1704.970 &   6.053 &  14.649 & 1702.932 &   6.240 &  14.424 & 1703.603 &   6.199 &  14.063 & 1701.944 &   5.911 &  14.166 \\
227  &  132  &           &           &           & 1713.426 &   8.456 &  14.509 & 1711.079 &   8.147 &  14.387 & 1711.435 &   7.832 &  14.031 & 1710.108 &   8.164 &  14.075 \\
228  &  133  &           &           &           & 1719.316 &   5.890 &  14.346 & 1717.245 &   6.166 &  14.313 & 1717.568 &   6.133 &  13.965 & 1715.884 &   5.776 &  13.940 \\
229  &  134  &  1731.829  &          &          &  1727.679  &    8.363  &   14.253  &  1725.310  &    8.065  &   14.231  &  1725.364  &    7.796  &   13.929  &  1724.008  &    8.124  &   13.900  \\
230  &  135  &           &           &           & 1733.274 &   5.595 &  13.958 & 1731.266 &   5.956 &  14.021 & 1731.393 &   6.029 &  13.825 & 1729.578 &   5.570 &  13.694 \\
231  &  136  &           &           &           & 1741.539 &   8.265 &  13.860 & 1739.241 &   7.975 &  13.931 & 1739.136 &   7.743 &  13.772 & 1737.636 &   8.058 &  13.628 \\
232  &  137  &           &           &           & 1746.727 &   5.188 &  13.453 & 1744.796 &   5.555 &  13.530 & 1744.929 &   5.793 &  13.536 & 1742.837 &   5.201 &  13.259 \\
233  &  138  &           &           &           & 1754.955 &   8.228 &  13.416 & 1752.720 &   7.924 &  13.479 & 1752.542 &   7.613 &  13.406 & 1750.880 &   8.043 &  13.244 \\
234  &  139  &           &           &           & 1759.735 &   4.780 &  13.008 & 1757.762 &   5.042 &  12.966 & 1757.361 &   4.819 &  12.432 & 1755.726 &   4.846 &  12.889 \\
235  &  140  &  1777.817  &          &          &  1767.911  &    8.176  &   12.956  &  1765.603  &    7.841  &   12.883  &  1764.708  &    7.347  &   12.166  &  1763.671  &    7.945  &   12.791  \\
236  &  141  &           &           &           & 1772.600 &   4.689 &  12.865 & 1770.561 &   4.958 &  12.799 & 1769.397 &   4.689 &  12.036 & 1768.433 &   4.762 &  12.707 \\
237  &  142  &           &           &           & 1780.456 &   7.856 &  12.545 & 1778.043 &   7.482 &  12.440 & 1776.393 &   6.996 &  11.685 & 1776.050 &   7.617 &  12.379 \\
238  &  143  &  1798.231  &          &          &  1785.017  &    4.561  &   12.417  &  1782.883  &    4.840  &   12.322  &  1780.979  &    4.586  &   11.582  &  1780.688  &    4.638  &   12.255  \\
239  &  144  &  1805.332  &    7.101  &          &  1792.653  &    7.636  &   12.197  &  1790.177  &    7.294  &   12.134  &  1787.807  &    6.828  &   11.414  &  1788.088  &    7.400  &   12.038  \\
240  &  145  &  1811.283  &    5.952  &   13.053  &  1797.070  &    4.417  &   12.053  &  1794.892  &    4.715  &   12.009  &  1792.294  &    4.487  &   11.315  &  1792.589  &    4.501  &   11.901  \\
241  &  146  &  1817.930  &    6.647  &   12.599  &  1804.547  &    7.477  &   11.894  &  1802.061  &    7.169  &   11.884  &  1799.001  &    6.707  &   11.194  &  1799.836  &    7.247  &   11.748  \\
242  &  147  &  1823.468  &    5.538  &   12.185  &  1808.809  &    4.262  &   11.739  &  1806.645  &    4.584  &   11.753  &  1803.393  &    4.392  &   11.099  &  1804.196  &    4.360  &   11.607  \\
243  &  148  &  1829.832  &    6.364  &   11.902  &  1816.167  &    7.358  &   11.620  &  1813.723  &    7.078  &   11.662  &  1810.004  &    6.611  &   11.003  &  1811.325  &    7.129  &   11.489  \\
244  &  149  &  1835.200  &    5.367  &   11.732  &  1820.266  &    4.099  &   11.457  &  1818.170  &    4.447  &   11.525  &  1814.302  &    4.298  &   10.909  &  1815.540  &    4.215  &   11.344  \\
245  &  150  &  1841.250  &    6.050  &   11.417  &  1827.531  &    7.265  &   11.364  &  1825.178  &    7.008  &   11.455  &  1820.829  &    6.527  &   10.825  &  1822.572  &    7.032  &   11.247  \\
246  &  151  &           &           &           & 1831.460 &   3.929 &  11.194 & 1829.480 &   4.302 &  11.310 & 1825.035 &   4.206 &  10.733 & 1826.639 &   4.067 &  11.099 \\
247  &  152  &           &           &           & 1838.652 &   7.192 &  11.121 & 1836.434 &   6.954 &  11.256 & 1831.485 &   6.450 &  10.656 & 1833.590 &   6.951 &  11.018 \\
248  &  153  &           &           &           & 1842.403 &   3.751 &  10.943 & 1840.598 &   4.164 &  11.118 & 1835.599 &   4.114 &  10.564 & 1837.504 &   3.914 &  10.865 \\
249  &  154  &           &           &           & 1849.537 &   7.134 &  10.885 & 1847.496 &   6.898 &  11.062 & 1841.976 &   6.377 &  10.491 & 1844.382 &   6.878 &  10.792 \\
250  &  155  &           &           &           & 1853.163 &   3.626 &  10.760 & 1851.562 &   4.066 &  10.964 & 1845.994 &   4.018 &  10.395 & 1848.191 &   3.809 &  10.687 \\
251  &  156  &           &           &           & 1860.193 &   7.030 &  10.656 & 1858.364 &   6.802 &  10.868 & 1852.298 &   6.304 &  10.322 & 1854.948 &   6.757 &  10.566 \\
252  &  157  &           &           &           & 1863.696 &   3.503 &  10.533 & 1862.322 &   3.958 &  10.760 & 1856.213 &   3.915 &  10.219 & 1858.633 &   3.685 &  10.442 \\
253  &  158  &           &           &           & 1870.623 &   6.927 &  10.430 & 1869.038 &   6.716 &  10.674 & 1862.442 &   6.229 &  10.144 & 1865.277 &   6.644 &  10.329 \\
254  &  159  &           &           &           & 1873.993 &   3.370 &  10.297 & 1872.872 &   3.834 &  10.550 & 1866.236 &   3.794 &  10.023 & 1868.810 &   3.533 &  10.177 \\
255  &  160  &           &           &           & 1880.829 &   6.836 &  10.206 & 1879.516 &   6.644 &  10.478 & 1872.387 &   6.151 &   9.945 & 1875.353 &   6.543 &  10.076 \\
256  &  161  &           &           &           & 1884.053 &   3.224 &  10.060 & 1883.210 &   3.694 &  10.338 & 1876.017 &   3.630 &   9.781 & 1878.682 &   3.329 &   9.872 \\
257  &  162  &           &           &           & 1890.811 &   6.758 &   9.982 & 1889.795 &   6.585 &  10.279 & 1882.088 &   6.071 &   9.701 & 1885.138 &   6.456 &   9.785 \\
258  &  163  &           &           &           & 1894.006 &   3.195 &   9.953 & 1893.423 &   3.628 &  10.213 & 1885.451 &   3.363 &   9.434 & 1888.404 &   3.266 &   9.722 \\
259  &  164  &           &           &           & 1900.568 &   6.562 &   9.757 & 1899.871 &   6.448 &  10.076 & 1891.444 &   5.993 &   9.356 & 1894.577 &   6.173 &   9.439 \\
260  &  165  &           &           &           & 1903.746 &   3.178 &   9.740 & 1903.477 &   3.606 &  10.054 & 1894.884 &   3.440 &   9.433 & 1897.867 &   3.290 &   9.463 \\
261  &  166  &           &           &           & 1910.098 &   6.352 &   9.530 & 1909.740 &   6.263 &   9.869 & 1900.349 &   5.465 &   8.905 & 1903.611 &   5.744 &   9.034 \\
262  &  167  &           &           &           & 1913.245 &   3.147 &   9.499 & 1913.313 &   3.573 &   9.836 & 1903.719 &   3.370 &   8.835 & 1906.829 &   3.218 &   8.962 \\
263  &  168  &           &           &           & 1919.396 &   6.151 &   9.298 & 1919.402 &   6.089 &   9.662 & 1908.864 &   5.145 &   8.515 & 1912.222 &   5.393 &   8.611 \\
264  &  169  &           &           &           & 1922.498 &   3.102 &   9.253 & 1922.955 &   3.553 &   9.642 & 1912.103 &   3.239 &   8.384 & 1915.273 &   3.051 &   8.444 \\
265  &  170  &           &           &           & 1928.455 &   5.957 &   9.059 & 1928.852 &   5.897 &   9.450 & 1917.085 &   4.982 &   8.221 & 1920.429 &   5.156 &   8.207 \\
266  &  171  &           &           &           & 1931.495 &   3.040 &   8.997 & 1932.366 &   3.514 &   9.411 & 1920.213 &   3.128 &   8.110 & 1923.279 &   2.850 &   8.006 \\
267  &  172  &           &           &           & 1937.265 &   5.770 &   8.810 & 1938.085 &   5.719 &   9.233 & 1925.057 &   4.844 &   7.972 & 1928.248 &   4.969 &   7.819 \\
268  &  173  &           &           &           & 1940.266 &   3.001 &   8.771 & 1941.539 &   3.454 &   9.173 & 1928.099 &   3.042 &   7.886 & 1931.018 &   2.770 &   7.739 \\
269  &  174  &           &           &           & 1945.813 &   5.547 &   8.548 & 1947.092 &   5.553 &   9.007 & 1932.804 &   4.705 &   7.747 & 1935.688 &   4.670 &   7.440 \\
270  &  175  &           &           &           & 1948.795 &   2.982 &   8.529 & 1950.519 &   3.427 &   8.980 & 1935.771 &   2.967 &   7.672 & 1938.314 &   2.626 &   7.296 \\
271  &  176  &           &           &           & 1954.078 &   5.283 &   8.265 & 1955.860 &   5.341 &   8.768 & 1940.331 &   4.560 &   7.527 & 1942.747 &   4.433 &   7.059 \\
272  &  177  &           &           &           & 1957.018 &   2.940 &   8.223 & 1959.282 &   3.422 &   8.763 & 1943.296 &   2.965 &   7.525 & 1945.167 &   2.420 &   6.853 \\
273  &  178  &           &           &           & 1962.035 &   5.017 &   7.957 & 1964.368 &   5.086 &   8.508 & 1947.630 &   4.334 &   7.299 & 1949.407 &   4.240 &   6.660 \\
274  &  179  &           &           &           & 1964.892 &   2.857 &   7.874 & 1967.751 &   3.383 &   8.469 & 1950.551 &   2.921 &   7.255 & 1951.831 &   2.424 &   6.664 \\
275  &  180  &           &           &           & 1969.643 &   4.751 &   7.608 & 1972.587 &   4.836 &   8.219 & 1954.681 &   4.130 &   7.051 & 1955.628 &   3.797 &   6.221 \\
276  &  181  &           &           &           & 1972.356 &   2.713 &   7.464 & 1975.879 &   3.292 &   8.128 & 1957.561 &   2.880 &   7.010 & 1957.949 &   2.321 &   6.118 \\
277  &  182  &           &           &           & 1976.838 &   4.482 &   7.195 & 1980.478 &   4.599 &   7.891 & 1961.459 &   3.898 &   6.778 & 1961.376 &   3.427 &   5.748 \\
278  &  183  &           &           &           & 1979.317 &   2.479 &   6.961 & 1983.666 &   3.188 &   7.787 & 1964.316 &   2.857 &   6.755 & 1963.496 &   2.120 &   5.547 \\
279  &  184  &           &           &           & 1983.504 &   4.187 &   6.666 & 1988.020 &   4.354 &   7.542 & 1967.953 &   3.637 &   6.494 & 1966.617 &   3.121 &   5.241 \\
280  &  185  &           &           &           & 1983.909 &   0.405 &   4.592 & 1988.483 &   0.463 &   4.817 & 1967.338 &  -0.615 &   3.022 & 1966.215 &  -0.402 &   2.719 \\
281  &  186  &           &           &           & 1987.286 &   3.377 &   3.782 & 1991.188 &   2.705 &   3.168 & 1968.763 &   1.425 &   0.810 & 1968.179 &   1.964 &   1.562 \\
282  &  187  &           &           &           & 1987.573 &   0.287 &   3.664 & 1991.619 &   0.431 &   3.136 & 1968.094 &  -0.669 &   0.756 & 1967.719 &  -0.460 &   1.504 \\
283  &  188  &           &           &           & 1990.814 &   3.241 &   3.528 & 1994.311 &   2.692 &   3.123 & 1969.546 &   1.452 &   0.783 & 1969.652 &   1.933 &   1.473 \\
284  &  189  &           &           &           & 1991.022 &   0.208 &   3.449 & 1994.720 &   0.409 &   3.101 & 1968.848 &  -0.698 &   0.754 & 1969.144 &  -0.508 &   1.425 \\
285  &  190  &           &           &           & 1994.191 &   3.169 &   3.377 & 1997.410 &   2.690 &   3.099 & 1970.313 &   1.465 &   0.767 & 1971.060 &   1.916 &   1.408 \\
286  &  191  &           &           &           & 1994.317 &   0.126 &   3.295 & 1997.782 &   0.372 &   3.062 & 1969.609 &  -0.704 &   0.761 & 1970.496 &  -0.564 &   1.352 \\
287  &  192  &           &           &           & 1997.450 &   3.133 &   3.259 & 2000.485 &   2.703 &   3.075 & 1971.069 &   1.460 &   0.756 & 1972.410 &   1.914 &   1.350 \\
288  &  193  &           &           &           & 1997.487 &   0.037 &   3.170 & 2000.805 &   0.320 &   3.023 & 1970.353 &  -0.716 &   0.744 & 1971.774 &  -0.636 &   1.278 \\
289  &  194  &           &           &           & 2000.605 &   3.118 &   3.155 & 2003.530 &   2.725 &   3.045 & 1971.817 &   1.464 &   0.748 & 1973.700 &   1.926 &   1.290 \\
290  &  195  &           &           &           & 2000.547 &  -0.058 &   3.060 & 2003.786 &   0.256 &   2.981 & 1971.077 &  -0.740 &   0.724 & 1972.971 &  -0.729 &   1.197 \\
291  &  196  &           &           &           & 2003.664 &   3.117 &   3.059 & 2006.540 &   2.754 &   3.010 & 1972.554 &   1.477 &   0.737 & 1974.921 &   1.950 &   1.221 \\
292  &  197  &           &           &           & 2003.504 &  -0.160 &   2.957 & 2006.716 &   0.176 &   2.930 & 1971.777 &  -0.777 &   0.700 & 1974.073 &  -0.848 &   1.102 \\
293  &  198  &           &           &           & 2006.633 &   3.129 &   2.969 & 2009.508 &   2.792 &   2.968 & 1973.274 &   1.497 &   0.720 & 1976.061 &   1.988 &   1.140 \\
294  &  199  &           &           &           & 2006.432 &  -0.201 &   2.928 & 2009.649 &   0.141 &   2.933 & 1972.514 &  -0.760 &   0.737 & 1975.168 &  -0.893 &   1.095 \\
295  &  200  &           &           &           & 2009.512 &   3.080 &   2.879 & 2012.426 &   2.777 &   2.918 & 1973.969 &   1.455 &   0.695 & 1977.106 &   1.938 &   1.045 \\
296  &  201  &           &           &           & 2009.263 &  -0.249 &   2.831 & 2012.540 &   0.114 &   2.891 & 1973.224 &  -0.745 &   0.710 & 1976.191 &  -0.915 &   1.023 \\
297  &  202  &           &           &           & 2012.304 &   3.041 &   2.792 & 2015.288 &   2.748 &   2.862 & 1974.624 &   1.400 &   0.655 & 1978.045 &   1.854 &   0.939 \\
298  &  203  &           &           &           & 2011.995 &  -0.309 &   2.732 & 2015.360 &   0.072 &   2.820 & 1973.893 &  -0.731 &   0.669 & 1977.090 &  -0.955 &   0.899 \\
299  &  204  &           &           &           & 2015.009 &   3.014 &   2.705 & 2018.087 &   2.727 &   2.799 & 1975.228 &   1.335 &   0.604 & 1978.872 &   1.782 &   0.827 \\
300  &  205  &           &           &           & 2014.632 &  -0.377 &   2.637 & 2018.103 &   0.016 &   2.743 & 1974.506 &  -0.722 &   0.613 & 1977.861 &  -1.011 &   0.771 \\
301  &  206  &           &           &           & 2017.629 &   2.997 &   2.620 & 2020.821 &   2.718 &   2.734 & 1975.769 &   1.263 &   0.541 & 1979.587 &   1.726 &   0.715 \\
302  &  207  &           &           &           & 2017.175 &  -0.454 &   2.543 & 2020.766 &  -0.055 &   2.663 & 1975.051 &  -0.718 &   0.545 & 1978.505 &  -1.082 &   0.644 \\
303  &  208  &           &           &           & 2020.165 &   2.990 &   2.536 & 2023.488 &   2.722 &   2.667 & 1976.238 &   1.187 &   0.469 & 1980.191 &   1.686 &   0.604 \\
304  &  209  &           &           &           & 2019.723 &  -0.442 &   2.548 & 2023.352 &  -0.136 &   2.586 & 1975.519 &  -0.719 &   0.468 & 1979.028 &  -1.163 &   0.523 \\
305  &  210  &           &           &           & 2022.621 &   2.898 &   2.456 & 2026.091 &   2.739 &   2.603 & 1976.632 &   1.113 &   0.394 & 1980.688 &   1.660 &   0.497 \\
306  &  211  &           &           &           & 2022.202 &  -0.419 &   2.479 & 2025.878 &  -0.213 &   2.526 & 1975.905 &  -0.727 &   0.386 & 1979.529 &  -1.159 &   0.501 \\
307  &  212  &           &           &           & 2025.000 &   2.798 &   2.379 & 2028.631 &   2.753 &   2.540 & 1976.950 &   1.045 &   0.318 & 1981.082 &   1.553 &   0.394 \\
308  &  213  &           &           &           & 2024.600 &  -0.400 &   2.398 & 2028.450 &  -0.181 &   2.572 & 1976.207 &  -0.743 &   0.302 & 1979.933 &  -1.149 &   0.404 \\
309  &  214  &           &           &           & 2027.306 &   2.706 &   2.306 & 2031.114 &   2.664 &   2.483 & 1977.193 &   0.986 &   0.243 & 1981.377 &   1.444 &   0.295 \\
310  &  215  &           &           &           & 2026.920 &  -0.386 &   2.320 & 2030.961 &  -0.153 &   2.511 & 1976.427 &  -0.766 &   0.220 & 1980.236 &  -1.141 &   0.303 \\
311  &  216  &           &           &           & 2029.541 &   2.621 &   2.235 & 2033.545 &   2.584 &   2.431 & 1977.364 &   0.937 &   0.171 & 1981.576 &   1.340 &   0.199 \\
312  &  217  &           &           &           & 2029.167 &  -0.374 &   2.247 & 2033.416 &  -0.129 &   2.455 & 1976.569 &  -0.795 &   0.142 & 1980.442 &  -1.134 &   0.206 \\
313  &  218  &           &           &           & 2031.710 &   2.543 &   2.169 & 2035.929 &   2.513 &   2.384 & 1977.466 &   0.897 &   0.102 & 1981.681 &   1.239 &   0.105 \\
314  &  219  &           &           &           & 2031.342 &  -0.368 &   2.175 & 2035.821 &  -0.108 &   2.405 & 1976.636 &  -0.830 &   0.067 & 1980.552 &  -1.129 &   0.110 \\
315  &  220  &           &           &           & 2033.815 &   2.473 &   2.105 & 2038.270 &   2.449 &   2.341 & 1977.503 &   0.867 &   0.037 & 1981.691$^{\dag}$ &   1.139 &   0.010 \\
316  &  221  &           &           &           & 2033.450 &  -0.365 &   2.108 & 2038.180 &  -0.090 &   2.359 & 1976.633$^{\ast \dag }$ &  -0.870 &  -0.003 & 1980.565$^{\dag}$ &  -1.126 &   0.013 \\
317  &  222  &           &           &           & 2035.857 &   2.407 &   2.042 & 2040.572 &   2.392 &   2.302 &         &         &         & 1981.606$^{\ast \dag }$ &   1.041 &  -0.085 \\
318  &  223  &           &           &           & 2035.491 &  -0.366 &   2.041 & 2040.495 &  -0.077 &   2.315 &         &         &         &         &         &         \\
319  &  224  &           &           &           & 2037.838 &   2.347 &   1.981 & 2042.837 &   2.342 &   2.265 &         &         &         &         &         &         \\
320  &  225  &           &           &           & 2037.468 &  -0.370 &   1.977 & 2042.771 &  -0.066 &   2.276 &         &         &         &         &         &         \\
321  &  226  &           &           &           & 2039.760 &   2.292 &   1.922 & 2045.066 &   2.295 &   2.229 &         &         &         &         &         &         \\
322  &  227  &           &           &           & 2039.380 &  -0.380 &   1.912 & 2045.009 &  -0.057 &   2.238 &         &         &         &         &         &         \\
323  &  228  &           &           &           & 2041.621 &   2.241 &   1.861 & 2047.262 &   2.253 &   2.196 &         &         &         &         &         &         \\
324  &  229  &           &           &           & 2041.228 &  -0.393 &   1.848 & 2047.209 &  -0.053 &   2.200 &         &         &         &         &         &         \\
325  &  230  &           &           &           & 2043.422 &   2.194 &   1.801 & 2049.423 &   2.214 &   2.161 &         &         &         &         &         &         \\
326  &  231  &           &           &           & 2043.010 &  -0.412 &   1.782 & 2049.371 &  -0.052 &   2.162 &         &         &         &         &         &         \\
327  &  232  &           &           &           & 2045.159 &   2.149 &   1.737 & 2051.549 &   2.178 &   2.126 &         &         &         &         &         &         \\
328  &  233  &           &           &           & 2044.725 &  -0.434 &   1.715 & 2051.495 &  -0.054 &   2.124 &         &         &         &         &         &         \\
329  &  234  &           &           &           & 2046.833 &   2.108 &   1.674 & 2053.638 &   2.143 &   2.089 &         &         &         &         &         &         \\
330  &  235  &           &           &           & 2046.378 &  -0.455 &   1.653 & 2053.578 &  -0.060 &   2.083 &         &         &         &         &         &         \\
331  &  236  &           &           &           & 2048.438 &   2.060 &   1.605 & 2055.689 &   2.111 &   2.051 &         &         &         &         &         &         \\
332  &  237  &           &           &           & 2047.966 &  -0.472 &   1.588 & 2055.619 &  -0.070 &   2.041 &         &         &         &         &         &         \\
333  &  238  &           &           &           & 2049.970 &   2.004 &   1.532 & 2057.698 &   2.079 &   2.009 &         &         &         &         &         &         \\
334  &  239  &           &           &           & 2049.475 &  -0.495 &   1.509 & 2057.628 &  -0.070 &   2.009 &         &         &         &         &         &         \\
335  &  240  &           &           &           & 2051.425 &   1.950 &   1.455 & 2059.662 &   2.034 &   1.964 &         &         &         &         &         &         \\
336  &  241  &           &           &           & 2050.899 &  -0.526 &   1.424 & 2059.592 &  -0.070 &   1.964 &         &         &         &         &         &         \\
337  &  242  &           &           &           & 2052.796 &   1.897 &   1.371 & 2061.574 &   1.982 &   1.912 &         &         &         &         &         &         \\
338  &  243  &           &           &           & 2052.230 &  -0.566 &   1.331 & 2061.501 &  -0.073 &   1.909 &         &         &         &         &         &         \\
339  &  244  &           &           &           & 2054.073 &   1.843 &   1.277 & 2063.431 &   1.930 &   1.857 &         &         &         &         &         &         \\
340  &  245  &           &           &           & 2053.457 &  -0.616 &   1.227 & 2063.349 &  -0.082 &   1.848 &         &         &         &         &         &         \\
341  &  246  &           &           &           & 2055.246 &   1.789 &   1.173 & 2065.222 &   1.873 &   1.791 &         &         &         &         &         &         \\
342  &  247  &           &           &           & 2054.565 &  -0.681 &   1.108 & 2065.124 &  -0.098 &   1.775 &         &         &         &         &         &         \\
343  &  248  &           &           &           & 2056.300 &   1.735 &   1.054 & 2066.939 &   1.815 &   1.717 &         &         &         &         &         &         \\
344  &  249  &           &           &           & 2055.535 &  -0.765 &   0.970 & 2066.816 &  -0.123 &   1.692 &         &         &         &         &         &         \\
345  &  250  &           &           &           & 2057.215 &   1.680 &   0.915 & 2068.569 &   1.753 &   1.630 &         &         &         &         &         &         \\
346  &  251  &           &           &           & 2056.338 &  -0.877 &   0.803 & 2068.407 &  -0.162 &   1.591 &         &         &         &         &         &         \\
347  &  252  &           &           &           & 2057.962 &   1.624 &   0.747 & 2070.093 &   1.686 &   1.524 &         &         &         &         &         &         \\
348  &  253  &           &           &           & 2056.929 &  -1.033 &   0.591 & 2069.873 &  -0.220 &   1.466 &         &         &         &         &         &         \\
349  &  254  &           &           &           & 2058.496 &   1.567 &   0.534 & 2071.484 &   1.611 &   1.391 &         &         &         &         &         &         \\
350  &  255  &           &           &           & 2057.240 &  -1.256 &   0.311 & 2071.172 &  -0.312 &   1.299 &         &         &         &         &         &         \\
351  &  256  &           &           &           & 2058.739 &   1.499 &   0.243 & 2072.698 &   1.526 &   1.214 &         &         &         &         &         &         \\
352  &  257  &           &           &           & 2057.506 &  -1.233 &   0.266 & 2072.222$^{\dag}$ &  -0.476 &   1.050 &         &         &         &         &         &         \\
353  &  258  &           &           &           & 2058.564$^{\ast \dag }$ &   1.058 &  -0.175 & 2073.629$^{\dag}$ &   1.407 &   0.931 &         &         &         &         &         &         \\
354  &  259  &           &           &           &         &         &         & 2072.529$^{\dag}$ &  -1.100 &   0.307 &         &         &         &         &         &         \\
355  &  260  &           &           &           &         &         &         & 2072.432$^{\ast \dag }$ &  -0.097 &  -1.197 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  12.824  &    1.136  &    0.556  &   15.061  &    0.847  &    0.561  &   17.853  &    0.842  &    1.155  &   17.299  &    0.987  &    0.675 \\
\hline
\hline
\multicolumn{15}{l}{ Curium $(Z= 96 )$} \\
223  &  127  &           &           &           & 1676.345$^{\ast \dag }$ &         &         & 1674.966$^{\ast \dag }$ &         &         & 1676.528$^{\ast \dag }$ &         &         & 1674.670$^{\ast \dag }$ &         &         \\
224  &  128  &           &           &           & 1685.364$^{\dag }$ &   9.019 &         & 1683.480$^{\dag }$ &   8.514 &         & 1684.637$^{\dag }$ &   8.109 &         & 1683.285$^{\dag }$ &   8.615 &         \\
225  &  129  &           &           &           & 1691.884 &   6.520 &  15.539 & 1690.106 &   6.626 &  15.140 & 1691.102 &   6.465 &  14.574 & 1689.616 &   6.331 &  14.946 \\
226  &  130  &           &           &           & 1700.727 &   8.843 &  15.363 & 1698.542 &   8.436 &  15.062 & 1699.190 &   8.088 &  14.553 & 1698.132 &   8.516 &  14.847 \\
227  &  131  &           &           &           & 1707.047 &   6.320 &  15.163 & 1705.053 &   6.511 &  14.947 & 1705.613 &   6.423 &  14.511 & 1704.320 &   6.188 &  14.704 \\
228  &  132  &           &           &           & 1715.741 &   8.694 &  15.014 & 1713.407 &   8.354 &  14.865 & 1713.675 &   8.062 &  14.485 & 1712.744 &   8.424 &  14.612 \\
229  &  133  &           &           &           & 1721.833 &   6.092 &  14.786 & 1719.775 &   6.368 &  14.722 & 1720.043 &   6.368 &  14.430 & 1718.761 &   6.017 &  14.441 \\
230  &  134  &           &           &           & 1730.402 &   8.569 &  14.661 & 1728.046 &   8.271 &  14.639 & 1728.075 &   8.032 &  14.400 & 1727.104 &   8.343 &  14.360 \\
231  &  135  &           &           &           & 1736.202 &   5.800 &  14.369 & 1734.210 &   6.164 &  14.435 & 1734.350 &   6.275 &  14.307 & 1732.888 &   5.784 &  14.127 \\
232  &  136  &           &           &           & 1744.673 &   8.471 &  14.271 & 1742.392 &   8.182 &  14.346 & 1742.336 &   7.986 &  14.261 & 1741.164 &   8.276 &  14.060 \\
233  &  137  &  1758.222  &          &          &  1750.067  &    5.394  &   13.865  &  1748.158  &    5.766  &   13.948  &  1748.408  &    6.072  &   14.058  &  1746.580  &    5.416  &   13.692  \\
234  &  138  &  1766.861  &    8.639  &          &  1758.499  &    8.432  &   13.826  &  1756.287  &    8.129  &   13.895  &  1756.253  &    7.845  &   13.917  &  1754.838  &    8.258  &   13.674  \\
235  &  139  &           &           &           & 1763.488 &   4.989 &  13.421 & 1761.536 &   5.249 &  13.378 & 1761.326 &   5.073 &  12.918 & 1759.902 &   5.064 &  13.322 \\
236  &  140  &  1781.873  &          &   15.012  &  1771.859  &    8.371  &   13.360  &  1769.573  &    8.037  &   13.286  &  1768.841  &    7.515  &   12.588  &  1768.057  &    8.155  &   13.219  \\
237  &  141  &  1788.547  &    6.674  &          &  1776.752  &    4.893  &   13.264  &  1774.734  &    5.161  &   13.198  &  1773.719  &    4.878  &   12.393  &  1773.033  &    4.976  &   13.131  \\
238  &  142  &  1796.423  &    7.876  &   14.551  &  1784.799  &    8.047  &   12.940  &  1782.406  &    7.672  &   12.833  &  1780.949  &    7.230  &   12.108  &  1780.856  &    7.823  &   12.799  \\
239  &  143  &  1802.790  &    6.366  &   14.243  &  1789.562  &    4.763  &   12.810  &  1787.447  &    5.041  &   12.713  &  1785.726  &    4.777  &   12.007  &  1785.705  &    4.849  &   12.672  \\
240  &  144  &  1810.287  &    7.497  &   13.863  &  1797.385  &    7.823  &   12.586  &  1794.928  &    7.481  &   12.522  &  1792.784  &    7.058  &   11.835  &  1793.310  &    7.605  &   12.454  \\
241  &  145  &  1816.381  &    6.094  &   13.591  &  1802.000  &    4.615  &   12.438  &  1799.841  &    4.913  &   12.394  &  1797.468  &    4.684  &   11.742  &  1798.019  &    4.709  &   12.314  \\
242  &  146  &  1823.350  &    6.969  &   13.063  &  1809.661  &    7.661  &   12.276  &  1807.194  &    7.353  &   12.266  &  1804.398  &    6.930  &   11.614  &  1805.469  &    7.450  &   12.159  \\
243  &  147  &  1829.043  &    5.693  &   12.663  &  1814.118  &    4.457  &   12.118  &  1811.975  &    4.781  &   12.134  &  1808.993  &    4.595  &   11.525  &  1810.035  &    4.566  &   12.016  \\
244  &  148  &  1835.845  &    6.801  &   12.495  &  1821.657  &    7.539  &   11.996  &  1819.234  &    7.259  &   12.040  &  1815.819  &    6.826  &   11.421  &  1817.365  &    7.330  &   11.896  \\
245  &  149  &  1841.363  &    5.519  &   12.320  &  1825.949  &    4.292  &   11.831  &  1823.875  &    4.641  &   11.900  &  1820.329  &    4.510  &   11.336  &  1821.784  &    4.419  &   11.749  \\
246  &  150  &  1847.822  &    6.459  &   11.978  &  1833.392  &    7.443  &   11.735  &  1831.061  &    7.186  &   11.827  &  1827.062  &    6.733  &   11.243  &  1829.016  &    7.232  &   11.651  \\
247  &  151  &  1852.977  &    5.155  &   11.614  &  1837.510  &    4.118  &   11.561  &  1835.555  &    4.494  &   11.680  &  1831.487  &    4.425  &   11.158  &  1833.284  &    4.268  &   11.500  \\
248  &  152  &  1859.189  &    6.212  &   11.367  &  1844.877  &    7.367  &   11.485  &  1842.684  &    7.129  &   11.623  &  1838.134  &    6.647  &   11.072  &  1840.433  &    7.149  &   11.417  \\
249  &  153  &  1863.902  &    4.713  &   10.925  &  1848.814  &    3.937  &   11.304  &  1847.037  &    4.353  &   11.482  &  1842.476  &    4.342  &   10.989  &  1844.548  &    4.115  &   11.264  \\
250  &  154  &  1869.734  &    5.832  &   10.545  &  1856.120  &    7.306  &   11.243  &  1854.107  &    7.070  &   11.423  &  1849.039  &    6.563  &   10.905  &  1851.622  &    7.074  &   11.189  \\
251  &  155  &  1874.148  &    4.413  &   10.245  &  1859.931  &    3.811  &   11.117  &  1858.360  &    4.253  &   11.323  &  1853.295  &    4.256  &   10.819  &  1855.630  &    4.008  &   11.082  \\
252  &  156  &           &           &           & 1867.127 &   7.196 &  11.007 & 1865.330 &   6.970 &  11.223 & 1859.774 &   6.479 &  10.735 & 1862.581 &   6.951 &  10.959 \\
253  &  157  &           &           &           & 1870.811 &   3.684 &  10.880 & 1869.471 &   4.141 &  11.111 & 1863.935 &   4.161 &  10.640 & 1866.464 &   3.883 &  10.834 \\
254  &  158  &           &           &           & 1877.902 &   7.091 &  10.775 & 1876.352 &   6.881 &  11.022 & 1870.328 &   6.393 &  10.554 & 1873.301 &   6.837 &  10.720 \\
255  &  159  &           &           &           & 1881.447 &   3.545 &  10.636 & 1880.364 &   4.012 &  10.893 & 1874.377 &   4.049 &  10.442 & 1877.029 &   3.728 &  10.565 \\
256  &  160  &           &           &           & 1888.445 &   6.998 &  10.543 & 1887.170 &   6.806 &  10.818 & 1880.678 &   6.301 &  10.350 & 1883.763 &   6.734 &  10.462 \\
257  &  161  &           &           &           & 1891.841 &   3.396 &  10.394 & 1891.035 &   3.865 &  10.671 & 1884.571 &   3.893 &  10.194 & 1887.285 &   3.522 &  10.256 \\
258  &  162  &           &           &           & 1898.756 &   6.915 &  10.311 & 1897.779 &   6.744 &  10.609 & 1890.776 &   6.205 &  10.098 & 1893.930 &   6.645 &  10.167 \\
259  &  163  &           &           &           & 1902.106 &   3.350 &  10.265 & 1901.582 &   3.803 &  10.547 & 1894.363 &   3.587 &   9.792 & 1897.388 &   3.458 &  10.103 \\
260  &  164  &           &           &           & 1908.834 &   6.728 &  10.078 & 1908.175 &   6.593 &  10.396 & 1900.505 &   6.142 &   9.729 & 1903.742 &   6.354 &   9.812 \\
261  &  165  &           &           &           & 1912.158 &   3.324 &  10.052 & 1911.956 &   3.781 &  10.374 & 1904.146 &   3.641 &   9.783 & 1907.226 &   3.484 &   9.838 \\
262  &  166  &           &           &           & 1918.676 &   6.518 &   9.842 & 1918.354 &   6.398 &  10.179 & 1909.726 &   5.580 &   9.221 & 1913.135 &   5.909 &   9.393 \\
263  &  167  &           &           &           & 1921.972 &   3.296 &   9.814 & 1922.086 &   3.732 &  10.130 & 1913.282 &   3.556 &   9.136 & 1916.543 &   3.408 &   9.317 \\
264  &  168  &           &           &           & 1928.277 &   6.305 &   9.601 & 1928.313 &   6.227 &   9.959 & 1918.532 &   5.250 &   8.806 & 1922.091 &   5.548 &   8.956 \\
265  &  169  &           &           &           & 1931.530 &   3.253 &   9.558 & 1932.011 &   3.698 &   9.925 & 1921.942 &   3.410 &   8.660 & 1925.323 &   3.232 &   8.780 \\
266  &  170  &           &           &           & 1937.630 &   6.100 &   9.353 & 1938.049 &   6.038 &   9.736 & 1927.033 &   5.091 &   8.501 & 1930.630 &   5.307 &   8.539 \\
267  &  171  &           &           &           & 1940.822 &   3.192 &   9.292 & 1941.710 &   3.661 &   9.699 & 1930.306 &   3.273 &   8.364 & 1933.640 &   3.010 &   8.317 \\
268  &  172  &           &           &           & 1946.726 &   5.904 &   9.096 & 1947.558 &   5.848 &   9.509 & 1935.279 &   4.973 &   8.246 & 1938.772 &   5.132 &   8.142 \\
269  &  173  &           &           &           & 1949.853 &   3.127 &   9.031 & 1951.160 &   3.602 &   9.450 & 1938.474 &   3.195 &   8.168 & 1941.704 &   2.932 &   8.064 \\
270  &  174  &           &           &           & 1955.551 &   5.698 &   8.825 & 1956.832 &   5.672 &   9.274 & 1943.293 &   4.819 &   8.014 & 1946.523 &   4.819 &   7.751 \\
271  &  175  &           &           &           & 1958.663 &   3.112 &   8.810 & 1960.379 &   3.547 &   9.219 & 1946.381 &   3.088 &   7.907 & 1949.310 &   2.787 &   7.606 \\
272  &  176  &           &           &           & 1964.085 &   5.422 &   8.534 & 1965.858 &   5.479 &   9.026 & 1951.083 &   4.702 &   7.790 & 1953.887 &   4.577 &   7.364 \\
273  &  177  &           &           &           & 1967.159 &   3.074 &   8.496 & 1969.405 &   3.547 &   9.026 & 1954.181 &   3.098 &   7.800 & 1956.439 &   2.552 &   7.129 \\
274  &  178  &           &           &           & 1972.303 &   5.144 &   8.218 & 1974.617 &   5.212 &   8.759 & 1958.644 &   4.463 &   7.561 & 1960.847 &   4.408 &   6.960 \\
275  &  179  &           &           &           & 1975.299 &   2.996 &   8.140 & 1978.130 &   3.513 &   8.725 & 1961.707 &   3.063 &   7.526 & 1963.410 &   2.563 &   6.971 \\
276  &  180  &           &           &           & 1980.166 &   4.867 &   7.863 & 1983.079 &   4.949 &   8.462 & 1965.953 &   4.246 &   7.309 & 1967.365 &   3.955 &   6.518 \\
277  &  181  &           &           &           & 1983.023 &   2.857 &   7.724 & 1986.508 &   3.429 &   8.378 & 1968.968 &   3.015 &   7.261 & 1969.836 &   2.471 &   6.426 \\
278  &  182  &           &           &           & 1987.610 &   4.587 &   7.444 & 1991.210 &   4.702 &   8.131 & 1972.991 &   4.023 &   7.038 & 1973.407 &   3.571 &   6.042 \\
279  &  183  &           &           &           & 1990.218 &   2.608 &   7.195 & 1994.510 &   3.300 &   8.002 & 1975.980 &   2.989 &   7.012 & 1975.692 &   2.285 &   5.856 \\
280  &  184  &           &           &           & 1994.491 &   4.273 &   6.881 & 1998.961 &   4.451 &   7.751 & 1979.747 &   3.767 &   6.756 & 1978.939 &   3.247 &   5.532 \\
281  &  185  &           &           &           & 1995.077 &   0.586 &   4.859 & 1999.605 &   0.644 &   5.095 & 1979.273 &  -0.474 &   3.293 & 1978.718 &  -0.221 &   3.026 \\
282  &  186  &           &           &           & 1998.573 &   3.496 &   4.082 & 2002.428 &   2.823 &   3.467 & 1980.874 &   1.601 &   1.127 & 1980.855 &   2.137 &   1.916 \\
283  &  187  &           &           &           & 1999.025 &   0.452 &   3.948 & 2003.028 &   0.600 &   3.423 & 1980.366 &  -0.508 &   1.093 & 1980.573 &  -0.282 &   1.855 \\
284  &  188  &           &           &           & 2002.390 &   3.365 &   3.817 & 2005.846 &   2.818 &   3.418 & 1981.977 &   1.611 &   1.103 & 1982.676 &   2.103 &   1.821 \\
285  &  189  &           &           &           & 2002.750 &   0.360 &   3.725 & 2006.409 &   0.563 &   3.381 & 1981.464 &  -0.513 &   1.098 & 1982.344 &  -0.332 &   1.771 \\
286  &  190  &           &           &           & 2006.044 &   3.294 &   3.654 & 2009.228 &   2.819 &   3.382 & 1983.064 &   1.600 &   1.087 & 1984.428 &   2.084 &   1.752 \\
287  &  191  &           &           &           & 2006.315 &   0.271 &   3.565 & 2009.746 &   0.518 &   3.337 & 1982.543 &  -0.521 &   1.079 & 1984.038 &  -0.390 &   1.694 \\
288  &  192  &           &           &           & 2009.571 &   3.256 &   3.527 & 2012.577 &   2.831 &   3.349 & 1984.140 &   1.597 &   1.076 & 1986.118 &   2.080 &   1.690 \\
289  &  193  &           &           &           & 2009.749 &   0.178 &   3.434 & 2013.040 &   0.463 &   3.294 & 1983.603 &  -0.537 &   1.060 & 1985.654 &  -0.464 &   1.616 \\
290  &  194  &           &           &           & 2012.987 &   3.238 &   3.416 & 2015.890 &   2.850 &   3.313 & 1985.207 &   1.604 &   1.067 & 1987.744 &   2.090 &   1.626 \\
291  &  195  &           &           &           & 2013.066 &   0.079 &   3.317 & 2016.284 &   0.394 &   3.244 & 1984.642 &  -0.565 &   1.039 & 1987.184 &  -0.560 &   1.530 \\
292  &  196  &           &           &           & 2016.303 &   3.237 &   3.316 & 2019.162 &   2.878 &   3.272 & 1986.262 &   1.620 &   1.055 & 1989.297 &   2.113 &   1.553 \\
293  &  197  &           &           &           & 2016.277 &  -0.026 &   3.211 & 2019.471 &   0.309 &   3.187 & 1985.651 &  -0.611 &   1.009 & 1988.613 &  -0.684 &   1.429 \\
294  &  198  &           &           &           & 2019.522 &   3.245 &   3.219 & 2022.386 &   2.915 &   3.224 & 1987.296 &   1.645 &   1.034 & 1990.763 &   2.150 &   1.466 \\
295  &  199  &           &           &           & 2019.455 &  -0.067 &   3.178 & 2022.664 &   0.278 &   3.193 & 1986.639 &  -0.657 &   0.988 & 1990.031 &  -0.732 &   1.418 \\
296  &  200  &           &           &           & 2022.646 &   3.191 &   3.124 & 2025.554 &   2.890 &   3.168 & 1988.295 &   1.656 &   0.999 & 1992.128 &   2.097 &   1.365 \\
297  &  201  &           &           &           & 2022.527 &  -0.119 &   3.072 & 2025.804 &   0.250 &   3.140 & 1987.614 &  -0.681 &   0.975 & 1991.374 &  -0.754 &   1.343 \\
298  &  202  &           &           &           & 2025.676 &   3.149 &   3.030 & 2028.659 &   2.855 &   3.105 & 1989.246 &   1.632 &   0.951 & 1993.381 &   2.007 &   1.253 \\
299  &  203  &           &           &           & 2025.496 &  -0.180 &   2.969 & 2028.864 &   0.205 &   3.060 & 1988.565 &  -0.681 &   0.951 & 1992.587 &  -0.794 &   1.213 \\
300  &  204  &           &           &           & 2028.613 &   3.117 &   2.937 & 2031.695 &   2.831 &   3.036 & 1990.132 &   1.567 &   0.886 & 1994.518 &   1.931 &   1.137 \\
301  &  205  &           &           &           & 2028.361 &  -0.252 &   2.865 & 2031.840 &   0.145 &   2.976 & 1989.464 &  -0.668 &   0.899 & 1993.666 &  -0.852 &   1.079 \\
302  &  206  &           &           &           & 2031.458 &   3.097 &   2.845 & 2034.658 &   2.818 &   2.963 & 1990.941 &   1.477 &   0.809 & 1995.536 &   1.870 &   1.018 \\
303  &  207  &           &           &           & 2031.126 &  -0.332 &   2.765 & 2034.728 &   0.070 &   2.888 & 1990.282 &  -0.659 &   0.818 & 1994.613 &  -0.923 &   0.947 \\
304  &  208  &           &           &           & 2034.214 &   3.088 &   2.756 & 2037.547 &   2.819 &   2.889 & 1991.667 &   1.385 &   0.726 & 1996.440 &   1.827 &   0.904 \\
305  &  209  &           &           &           & 2033.815 &  -0.399 &   2.689 & 2037.531 &  -0.016 &   2.803 & 1991.011 &  -0.656 &   0.729 & 1995.436 &  -1.004 &   0.823 \\
306  &  210  &           &           &           & 2036.884 &   3.069 &   2.670 & 2040.365 &   2.834 &   2.818 & 1992.305 &   1.294 &   0.638 & 1997.233 &   1.797 &   0.793 \\
307  &  211  &           &           &           & 2036.510 &  -0.374 &   2.695 & 2040.253 &  -0.112 &   2.722 & 1991.646 &  -0.659 &   0.635 & 1996.140 &  -1.093 &   0.704 \\
308  &  212  &           &           &           & 2039.471 &   2.961 &   2.587 & 2043.114 &   2.861 &   2.749 & 1992.858 &   1.212 &   0.553 & 1997.920 &   1.780 &   0.687 \\
309  &  213  &           &           &           & 2039.118 &  -0.353 &   2.608 & 2042.979 &  -0.135 &   2.726 & 1992.189 &  -0.669 &   0.543 & 1996.806 &  -1.114 &   0.666 \\
310  &  214  &           &           &           & 2041.980 &   2.862 &   2.509 & 2045.801 &   2.822 &   2.687 & 1993.329 &   1.140 &   0.471 & 1998.505 &   1.699 &   0.585 \\
311  &  215  &           &           &           & 2041.645 &  -0.335 &   2.527 & 2045.697 &  -0.104 &   2.718 & 1992.643 &  -0.686 &   0.454 & 1997.402 &  -1.103 &   0.596 \\
312  &  216  &           &           &           & 2044.415 &   2.770 &   2.435 & 2048.431 &   2.734 &   2.630 & 1993.722 &   1.079 &   0.393 & 1998.990 &   1.588 &   0.485 \\
313  &  217  &           &           &           & 2044.093 &  -0.322 &   2.448 & 2048.353 &  -0.078 &   2.656 & 1993.015 &  -0.707 &   0.372 & 1997.897 &  -1.093 &   0.495 \\
314  &  218  &           &           &           & 2046.778 &   2.685 &   2.363 & 2051.009 &   2.656 &   2.578 & 1994.045 &   1.030 &   0.323 & 1999.377 &   1.480 &   0.387 \\
315  &  219  &           &           &           & 2046.467 &  -0.311 &   2.374 & 2050.955 &  -0.054 &   2.602 & 1993.309 &  -0.736 &   0.294 & 1998.293 &  -1.084 &   0.396 \\
316  &  220  &           &           &           & 2049.074 &   2.607 &   2.296 & 2053.541 &   2.586 &   2.532 & 1994.300 &   0.991 &   0.255 & 1999.665 &   1.372 &   0.288 \\
317  &  221  &           &           &           & 2048.768 &  -0.306 &   2.301 & 2053.507 &  -0.034 &   2.552 & 1993.533 &  -0.767 &   0.224 & 1998.588 &  -1.077 &   0.295 \\
318  &  222  &           &           &           & 2051.304 &   2.536 &   2.230 & 2056.030 &   2.523 &   2.489 & 1994.493 &   0.960 &   0.193 & 1999.851 &   1.263 &   0.186 \\
319  &  223  &           &           &           & 2051.001 &  -0.303 &   2.233 & 2056.013 &  -0.017 &   2.506 & 1993.691 &  -0.802 &   0.158 & 1998.779 &  -1.072 &   0.191 \\
320  &  224  &           &           &           & 2053.471 &   2.470 &   2.167 & 2058.479 &   2.466 &   2.449 & 1994.627 &   0.936 &   0.134 & 1999.930 &   1.151 &   0.079 \\
321  &  225  &           &           &           & 2053.165 &  -0.306 &   2.164 & 2058.477 &  -0.002 &   2.464 & 1993.797 &  -0.830 &   0.106 & 1998.860 &  -1.070 &   0.081 \\
322  &  226  &           &           &           & 2055.574 &   2.409 &   2.103 & 2060.891 &   2.414 &   2.412 & 1994.706 &   0.909 &   0.079 & 1999.896$^{\ast \dag }$ &   1.036 &  -0.034 \\
323  &  227  &           &           &           & 2055.263 &  -0.311 &   2.098 & 2060.899 &   0.008 &   2.422 & 1993.855 &  -0.851 &   0.058 &         &         &         \\
324  &  228  &           &           &           & 2057.615 &   2.352 &   2.041 & 2063.266 &   2.367 &   2.375 & 1994.732 &   0.877 &   0.026 &         &         &         \\
325  &  229  &           &           &           & 2057.294 &  -0.321 &   2.031 & 2063.282 &   0.016 &   2.383 & 1993.857$^{\dag}$ &  -0.875 &   0.002 &         &         &         \\
326  &  230  &           &           &           & 2059.593 &   2.299 &   1.978 & 2065.604 &   2.322 &   2.338 & 1994.706$^{\ast \dag }$ &   0.849 &  -0.026 &         &         &         \\
327  &  231  &           &           &           & 2059.257 &  -0.336 &   1.963 & 2065.625 &   0.021 &   2.343 &         &         &         &         &         &         \\
328  &  232  &           &           &           & 2061.506 &   2.249 &   1.913 & 2067.906 &   2.281 &   2.302 &         &         &         &         &         &         \\
329  &  233  &           &           &           & 2061.150 &  -0.356 &   1.893 & 2067.928 &   0.022 &   2.303 &         &         &         &         &         &         \\
330  &  234  &           &           &           & 2063.352 &   2.202 &   1.846 & 2070.169 &   2.241 &   2.263 &         &         &         &         &         &         \\
331  &  235  &           &           &           & 2062.972 &  -0.380 &   1.822 & 2070.189 &   0.020 &   2.261 &         &         &         &         &         &         \\
332  &  236  &           &           &           & 2065.129 &   2.157 &   1.777 & 2072.391 &   2.202 &   2.222 &         &         &         &         &         &         \\
333  &  237  &           &           &           & 2064.732 &  -0.397 &   1.760 & 2072.405 &   0.014 &   2.216 &         &         &         &         &         &         \\
334  &  238  &           &           &           & 2066.831 &   2.099 &   1.702 & 2074.570 &   2.165 &   2.179 &         &         &         &         &         &         \\
335  &  239  &           &           &           & 2066.414 &  -0.417 &   1.682 & 2074.573 &   0.003 &   2.168 &         &         &         &         &         &         \\
336  &  240  &           &           &           & 2068.454 &   2.040 &   1.623 & 2076.701 &   2.128 &   2.131 &         &         &         &         &         &         \\
337  &  241  &           &           &           & 2068.010 &  -0.444 &   1.596 & 2076.708 &   0.007 &   2.135 &         &         &         &         &         &         \\
338  &  242  &           &           &           & 2069.991 &   1.981 &   1.537 & 2078.780 &   2.072 &   2.079 &         &         &         &         &         &         \\
339  &  243  &           &           &           & 2069.511 &  -0.480 &   1.501 & 2078.787 &   0.007 &   2.079 &         &         &         &         &         &         \\
340  &  244  &           &           &           & 2071.433 &   1.922 &   1.442 & 2080.801 &   2.014 &   2.021 &         &         &         &         &         &         \\
341  &  245  &           &           &           & 2070.907 &  -0.526 &   1.396 & 2080.802 &   0.001 &   2.015 &         &         &         &         &         &         \\
342  &  246  &           &           &           & 2072.770 &   1.863 &   1.337 & 2082.755 &   1.953 &   1.954 &         &         &         &         &         &         \\
343  &  247  &           &           &           & 2072.184 &  -0.586 &   1.277 & 2082.745 &  -0.010 &   1.943 &         &         &         &         &         &         \\
344  &  248  &           &           &           & 2073.986 &   1.802 &   1.216 & 2084.632 &   1.887 &   1.877 &         &         &         &         &         &         \\
345  &  249  &           &           &           & 2073.322 &  -0.664 &   1.138 & 2084.602 &  -0.030 &   1.857 &         &         &         &         &         &         \\
346  &  250  &           &           &           & 2075.062 &   1.740 &   1.076 & 2086.421 &   1.819 &   1.789 &         &         &         &         &         &         \\
347  &  251  &           &           &           & 2074.292 &  -0.770 &   0.970 & 2086.358 &  -0.063 &   1.756 &         &         &         &         &         &         \\
348  &  252  &           &           &           & 2075.969 &   1.677 &   0.907 & 2088.103 &   1.745 &   1.682 &         &         &         &         &         &         \\
349  &  253  &           &           &           & 2075.049 &  -0.920 &   0.757 & 2087.988 &  -0.115 &   1.630 &         &         &         &         &         &         \\
350  &  254  &           &           &           & 2076.661 &   1.612 &   0.692 & 2089.651 &   1.663 &   1.548 &         &         &         &         &         &         \\
351  &  255  &           &           &           & 2075.508 &  -1.153 &   0.459 & 2089.453 &  -0.198 &   1.465 &         &         &         &         &         &         \\
352  &  256  &           &           &           & 2077.058 &   1.550 &   0.397 & 2091.022 &   1.569 &   1.371 &         &         &         &         &         &         \\
353  &  257  &           &           &           & 2075.834 &  -1.224 &   0.326 & 2090.673$^{\dag}$ &  -0.349 &   1.220 &         &         &         &         &         &         \\
354  &  258  &           &           &           & 2077.019$^{\ast \dag }$ &   1.185 &  -0.039 & 2092.115$^{\dag}$ &   1.442 &   1.093 &         &         &         &         &         &         \\
355  &  259  &           &           &           &         &         &         & 2091.019$^{\dag}$ &  -1.096 &   0.346 &         &         &         &         &         &         \\
356  &  260  &           &           &           &         &         &         & 2090.984$^{\ast \dag }$ &  -0.035 &  -1.131 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  13.282  &    1.081  &    0.938  &   15.394  &    0.837  &    1.004  &   18.343  &    0.891  &    1.442  &   17.346  &    0.955  &    1.021 \\
\hline
\hline
\multicolumn{15}{l}{ Berkelium $(Z= 97 )$} \\
226  &  129  &           &           &           & 1690.450$^{\dag }$ &         &         & 1688.565$^{\dag }$ &         &         & 1689.725$^{\dag }$ &         &         & 1688.009$^{\dag }$ &         &         \\
227  &  130  &           &           &           & 1699.508$^{\dag }$ &   9.058 &         & 1697.215$^{\dag }$ &   8.650 &         & 1698.088 &   8.363 &         & 1696.754 &   8.745 &         \\
228  &  131  &           &           &           & 1706.039 &   6.531 &  15.589 & 1703.936 &   6.721 &  15.371 & 1704.799 &   6.711 &  15.074 & 1703.167 &   6.413 &  15.158 \\
229  &  132  &           &           &           & 1714.943 &   8.904 &  15.435 & 1712.517 &   8.581 &  15.302 & 1713.138 &   8.339 &  15.050 & 1711.815 &   8.648 &  15.061 \\
230  &  133  &           &           &           & 1721.289 &   6.346 &  15.250 & 1719.152 &   6.635 &  15.216 & 1719.796 &   6.658 &  14.997 & 1718.063 &   6.248 &  14.896 \\
231  &  134  &           &           &           & 1730.092 &   8.803 &  15.149 & 1727.667 &   8.515 &  15.150 & 1728.106 &   8.310 &  14.968 & 1726.655 &   8.592 &  14.840 \\
232  &  135  &           &           &           & 1736.150 &   6.058 &  14.861 & 1734.100 &   6.433 &  14.948 & 1734.676 &   6.570 &  14.880 & 1732.707 &   6.052 &  14.644 \\
233  &  136  &           &           &           & 1744.846 &   8.696 &  14.754 & 1742.521 &   8.421 &  14.854 & 1742.942 &   8.266 &  14.836 & 1741.226 &   8.519 &  14.571 \\
234  &  137  &           &           &           & 1750.479 &   5.633 &  14.329 & 1748.547 &   6.026 &  14.447 & 1749.324 &   6.382 &  14.648 & 1746.893 &   5.667 &  14.186 \\
235  &  138  &           &           &           & 1759.130 &   8.651 &  14.284 & 1756.901 &   8.354 &  14.380 & 1757.449 &   8.125 &  14.507 & 1755.389 &   8.496 &  14.163 \\
236  &  139  &           &           &           & 1764.296 &   5.166 &  13.817 & 1762.312 &   5.411 &  13.765 & 1762.800 &   5.351 &  13.476 & 1760.651 &   5.262 &  13.758 \\
237  &  140  &           &           &           & 1772.912 &   8.616 &  13.782 & 1770.595 &   8.283 &  13.694 & 1770.465 &   7.665 &  13.016 & 1769.062 &   8.411 &  13.673 \\
238  &  141  &           &           &           & 1777.985 &   5.073 &  13.689 & 1775.918 &   5.323 &  13.606 & 1775.592 &   5.127 &  12.792 & 1774.236 &   5.174 &  13.585 \\
239  &  142  &           &           &           & 1786.251 &   8.266 &  13.339 & 1783.809 &   7.891 &  13.214 & 1783.009 &   7.417 &  12.544 & 1782.293 &   8.057 &  13.231 \\
240  &  143  &           &           &           & 1791.195 &   4.944 &  13.210 & 1789.017 &   5.208 &  13.099 & 1788.018 &   5.009 &  12.426 & 1787.342 &   5.049 &  13.106 \\
241  &  144  &           &           &           & 1799.222 &   8.027 &  12.971 & 1796.705 &   7.688 &  12.896 & 1795.279 &   7.261 &  12.270 & 1795.171 &   7.829 &  12.878 \\
242  &  145  &           &           &           & 1804.023 &   4.801 &  12.828 & 1801.794 &   5.089 &  12.777 & 1800.186 &   4.907 &  12.168 & 1800.085 &   4.914 &  12.743 \\
243  &  146  &  1826.753  &          &          &  1811.878  &    7.855  &   12.656  &  1809.343  &    7.549  &   12.638  &  1807.327  &    7.141  &   12.048  &  1807.752  &    7.667  &   12.581  \\
244  &  147  &  1832.800  &    6.047  &          &  1816.527  &    4.649  &   12.504  &  1814.309  &    4.966  &   12.515  &  1812.140  &    4.813  &   11.954  &  1812.527  &    4.775  &   12.442  \\
245  &  148  &  1839.771  &    6.972  &   13.019  &  1824.249  &    7.722  &   12.371  &  1821.754  &    7.445  &   12.411  &  1819.181  &    7.041  &   11.854  &  1820.067  &    7.540  &   12.315  \\
246  &  149  &  1845.687  &    5.915  &   12.887  &  1828.740  &    4.491  &   12.213  &  1826.590  &    4.836  &   12.281  &  1823.900  &    4.719  &   11.760  &  1824.702  &    4.635  &   12.175  \\
247  &  150  &  1852.238  &    6.551  &   12.466  &  1836.355  &    7.615  &   12.106  &  1833.951  &    7.361  &   12.197  &  1830.853  &    6.953  &   11.672  &  1832.136  &    7.434  &   12.069  \\
248  &  151  &  1857.669  &    5.431  &   11.983  &  1840.679  &    4.324  &   11.939  &  1838.650  &    4.699  &   12.060  &  1835.504  &    4.651  &   11.604  &  1836.629  &    4.493  &   11.927  \\
249  &  152  &  1864.024  &    6.355  &   11.786  &  1848.208  &    7.529  &   11.853  &  1845.943  &    7.293  &   11.992  &  1842.353  &    6.849  &   11.500  &  1843.972  &    7.343  &   11.836  \\
250  &  153  &  1868.990  &    4.966  &   11.321  &  1852.358  &    4.150  &   11.679  &  1850.497  &    4.554  &   11.847  &  1846.933  &    4.580  &   11.429  &  1848.318  &    4.346  &   11.689  \\
251  &  154  &  1874.785  &    5.795  &   10.761  &  1859.814  &    7.456  &   11.606  &  1857.732  &    7.235  &   11.789  &  1853.681  &    6.748  &   11.328  &  1855.577  &    7.259  &   11.605  \\
252  &  155  &           &           &           & 1863.819 &   4.005 &  11.461 & 1862.178 &   4.446 &  11.681 & 1858.188 &   4.507 &  11.255 & 1859.797 &   4.220 &  11.479 \\
253  &  156  &           &           &           & 1871.179 &   7.360 &  11.365 & 1869.319 &   7.141 &  11.587 & 1864.833 &   6.645 &  11.152 & 1866.951 &   7.154 &  11.374 \\
254  &  157  &           &           &           & 1875.049 &   3.870 &  11.230 & 1873.646 &   4.327 &  11.468 & 1869.258 &   4.425 &  11.070 & 1871.041 &   4.090 &  11.244 \\
255  &  158  &           &           &           & 1882.304 &   7.255 &  11.125 & 1880.699 &   7.053 &  11.380 & 1875.798 &   6.540 &  10.965 & 1878.083 &   7.042 &  11.132 \\
256  &  159  &           &           &           & 1886.027 &   3.723 &  10.978 & 1884.889 &   4.190 &  11.243 & 1880.121 &   4.323 &  10.863 & 1882.014 &   3.931 &  10.973 \\
257  &  160  &           &           &           & 1893.189 &   7.162 &  10.885 & 1891.865 &   6.976 &  11.166 & 1886.552 &   6.431 &  10.754 & 1888.953 &   6.939 &  10.870 \\
258  &  161  &           &           &           & 1896.760 &   3.571 &  10.733 & 1895.896 &   4.031 &  11.007 & 1890.725 &   4.173 &  10.604 & 1892.670 &   3.717 &  10.656 \\
259  &  162  &           &           &           & 1903.832 &   7.072 &  10.643 & 1902.811 &   6.915 &  10.946 & 1897.044 &   6.319 &  10.492 & 1899.520 &   6.850 &  10.567 \\
260  &  163  &           &           &           & 1907.360 &   3.528 &  10.600 & 1906.788 &   3.977 &  10.892 & 1900.902 &   3.858 &  10.177 & 1903.172 &   3.652 &  10.502 \\
261  &  164  &           &           &           & 1914.231 &   6.871 &  10.399 & 1913.527 &   6.739 &  10.716 & 1907.137 &   6.235 &  10.093 & 1909.714 &   6.542 &  10.194 \\
262  &  165  &           &           &           & 1917.697 &   3.466 &  10.337 & 1917.485 &   3.958 &  10.697 & 1910.969 &   3.832 &  10.067 & 1913.399 &   3.685 &  10.227 \\
263  &  166  &           &           &           & 1924.380 &   6.683 &  10.149 & 1924.007 &   6.522 &  10.480 & 1916.650 &   5.681 &   9.513 & 1919.459 &   6.060 &   9.745 \\
264  &  167  &           &           &           & 1927.819 &   3.439 &  10.122 & 1927.914 &   3.907 &  10.429 & 1920.378 &   3.728 &   9.409 & 1923.062 &   3.603 &   9.663 \\
265  &  168  &           &           &           & 1934.275 &   6.456 &   9.895 & 1934.247 &   6.333 &  10.240 & 1925.718 &   5.340 &   9.068 & 1928.740 &   5.678 &   9.281 \\
266  &  169  &           &           &           & 1937.674 &   3.399 &   9.855 & 1938.082 &   3.835 &  10.168 & 1929.289 &   3.571 &   8.911 & 1932.155 &   3.415 &   9.093 \\
267  &  170  &           &           &           & 1943.909 &   6.235 &   9.634 & 1944.247 &   6.165 &  10.000 & 1934.473 &   5.184 &   8.755 & 1937.587 &   5.432 &   8.847 \\
268  &  171  &           &           &           & 1947.248 &   3.339 &   9.574 & 1948.046 &   3.799 &   9.964 & 1937.875 &   3.402 &   8.586 & 1940.740 &   3.153 &   8.585 \\
269  &  172  &           &           &           & 1953.270 &   6.022 &   9.361 & 1954.003 &   5.957 &   9.756 & 1942.962 &   5.087 &   8.489 & 1946.017 &   5.277 &   8.430 \\
270  &  173  &           &           &           & 1956.525 &   3.255 &   9.277 & 1957.742 &   3.739 &   9.696 & 1946.293 &   3.331 &   8.418 & 1949.096 &   3.079 &   8.356 \\
271  &  174  &           &           &           & 1962.347 &   5.822 &   9.077 & 1963.510 &   5.768 &   9.507 & 1951.208 &   4.915 &   8.246 & 1954.038 &   4.942 &   8.021 \\
272  &  175  &           &           &           & 1965.577 &   3.230 &   9.052 & 1967.163 &   3.653 &   9.421 & 1954.430 &   3.222 &   8.137 & 1956.970 &   2.932 &   7.874 \\
273  &  176  &           &           &           & 1971.121 &   5.544 &   8.774 & 1972.755 &   5.592 &   9.245 & 1959.224 &   4.794 &   8.016 & 1961.658 &   4.688 &   7.620 \\
274  &  177  &           &           &           & 1974.313 &   3.192 &   8.736 & 1976.409 &   3.654 &   9.246 & 1962.434 &   3.210 &   8.004 & 1964.338 &   2.680 &   7.368 \\
275  &  178  &           &           &           & 1979.564 &   5.251 &   8.443 & 1981.720 &   5.311 &   8.965 & 1967.003 &   4.569 &   7.779 & 1968.864 &   4.526 &   7.206 \\
276  &  179  &           &           &           & 1982.680 &   3.116 &   8.367 & 1985.341 &   3.621 &   8.932 & 1970.187 &   3.184 &   7.753 & 1971.543 &   2.679 &   7.205 \\
277  &  180  &           &           &           & 1987.640 &   4.960 &   8.076 & 1990.376 &   5.035 &   8.656 & 1974.527 &   4.340 &   7.524 & 1975.620 &   4.077 &   6.756 \\
278  &  181  &           &           &           & 1990.617 &   2.977 &   7.937 & 1993.911 &   3.535 &   8.570 & 1977.653 &   3.126 &   7.466 & 1978.208 &   2.588 &   6.665 \\
279  &  182  &           &           &           & 1995.284 &   4.667 &   7.644 & 1998.689 &   4.778 &   8.313 & 1981.772 &   4.119 &   7.245 & 1981.890 &   3.682 &   6.270 \\
280  &  183  &           &           &           & 1998.010 &   2.726 &   7.393 & 2002.080 &   3.391 &   8.169 & 1984.870 &   3.098 &   7.217 & 1984.295 &   2.405 &   6.087 \\
281  &  184  &           &           &           & 2002.377 &   4.367 &   7.093 & 2006.642 &   4.562 &   7.953 & 1988.735 &   3.865 &   6.963 & 1987.652 &   3.357 &   5.762 \\
282  &  185  &           &           &           & 2003.118 &   0.741 &   5.108 & 2007.439 &   0.797 &   5.359 & 1988.451 &  -0.284 &   3.581 & 1987.627 &  -0.025 &   3.332 \\
283  &  186  &           &           &           & 2006.740 &   3.622 &   4.363 & 2010.390 &   2.951 &   3.748 & 1990.187 &   1.736 &   1.452 & 1989.941 &   2.314 &   2.289 \\
284  &  187  &           &           &           & 2007.349 &   0.609 &   4.231 & 2011.143 &   0.753 &   3.704 & 1989.893 &  -0.294 &   1.442 & 1989.865 &  -0.076 &   2.238 \\
285  &  188  &           &           &           & 2010.832 &   3.483 &   4.092 & 2014.084 &   2.941 &   3.694 & 1991.621 &   1.728 &   1.434 & 1992.142 &   2.277 &   2.201 \\
286  &  189  &           &           &           & 2011.356 &   0.524 &   4.007 & 2014.811 &   0.727 &   3.668 & 1991.322 &  -0.299 &   1.429 & 1992.013 &  -0.129 &   2.148 \\
287  &  190  &           &           &           & 2014.766 &   3.410 &   3.934 & 2017.750 &   2.939 &   3.666 & 1993.047 &   1.725 &   1.426 & 1994.269 &   2.256 &   2.127 \\
288  &  191  &           &           &           & 2015.196 &   0.430 &   3.840 & 2018.430 &   0.680 &   3.619 & 1992.737 &  -0.310 &   1.415 & 1994.078 &  -0.191 &   2.065 \\
289  &  192  &           &           &           & 2018.567 &   3.371 &   3.801 & 2021.379 &   2.949 &   3.629 & 1994.467 &   1.730 &   1.420 & 1996.329 &   2.251 &   2.060 \\
290  &  193  &           &           &           & 2018.898 &   0.331 &   3.702 & 2021.998 &   0.619 &   3.568 & 1994.136 &  -0.331 &   1.399 & 1996.060 &  -0.269 &   1.982 \\
291  &  194  &           &           &           & 2022.251 &   3.353 &   3.684 & 2024.967 &   2.969 &   3.588 & 1995.880 &   1.744 &   1.413 & 1998.320 &   2.260 &   1.991 \\
292  &  195  &           &           &           & 2022.475 &   0.224 &   3.577 & 2025.509 &   0.542 &   3.511 & 1995.512 &  -0.368 &   1.376 & 1997.948 &  -0.372 &   1.888 \\
293  &  196  &           &           &           & 2025.828 &   3.353 &   3.577 & 2028.506 &   2.997 &   3.539 & 1997.280 &   1.768 &   1.400 & 2000.231 &   2.283 &   1.911 \\
294  &  197  &           &           &           & 2025.934 &   0.106 &   3.459 & 2028.952 &   0.446 &   3.443 & 1996.852 &  -0.428 &   1.340 & 1999.724 &  -0.507 &   1.776 \\
295  &  198  &           &           &           & 2029.300 &   3.366 &   3.472 & 2031.988 &   3.036 &   3.482 & 1998.650 &   1.798 &   1.370 & 2002.046 &   2.322 &   1.815 \\
296  &  199  &           &           &           & 2029.355 &   0.055 &   3.421 & 2032.390 &   0.402 &   3.438 & 1998.165 &  -0.485 &   1.313 & 2001.472 &  -0.574 &   1.748 \\
297  &  200  &           &           &           & 2032.670 &   3.315 &   3.370 & 2035.404 &   3.014 &   3.416 & 1999.974 &   1.809 &   1.324 & 2003.749 &   2.277 &   1.703 \\
298  &  201  &           &           &           & 2032.676 &   0.006 &   3.321 & 2035.779 &   0.375 &   3.389 & 1999.467 &  -0.507 &   1.302 & 2003.154 &  -0.595 &   1.682 \\
299  &  202  &           &           &           & 2035.938 &   3.262 &   3.268 & 2038.747 &   2.968 &   3.343 & 2001.230 &   1.763 &   1.256 & 2005.331 &   2.177 &   1.582 \\
300  &  203  &           &           &           & 2035.883 &  -0.055 &   3.207 & 2039.079 &   0.332 &   3.300 & 2000.682 &  -0.548 &   1.215 & 2004.697 &  -0.634 &   1.543 \\
301  &  204  &           &           &           & 2039.105 &   3.222 &   3.167 & 2042.012 &   2.933 &   3.265 & 2002.402 &   1.720 &   1.172 & 2006.787 &   2.090 &   1.456 \\
302  &  205  &           &           &           & 2038.979 &  -0.126 &   3.096 & 2042.283 &   0.271 &   3.204 & 2001.791 &  -0.611 &   1.109 & 2006.098 &  -0.689 &   1.401 \\
303  &  206  &           &           &           & 2042.175 &   3.196 &   3.070 & 2045.197 &   2.914 &   3.185 & 2003.480 &   1.689 &   1.078 & 2008.120 &   2.022 &   1.333 \\
304  &  207  &           &           &           & 2041.968 &  -0.207 &   2.989 & 2045.392 &   0.195 &   3.109 & 2002.866 &  -0.614 &   1.075 & 2007.362 &  -0.758 &   1.264 \\
305  &  208  &           &           &           & 2045.148 &   3.180 &   2.973 & 2048.301 &   2.909 &   3.104 & 2004.460 &   1.594 &   0.980 & 2009.335 &   1.973 &   1.215 \\
306  &  209  &           &           &           & 2044.853 &  -0.295 &   2.885 & 2048.409 &   0.108 &   3.017 & 2003.853 &  -0.607 &   0.987 & 2008.500 &  -0.835 &   1.138 \\
307  &  210  &           &           &           & 2048.031 &   3.178 &   2.883 & 2051.329 &   2.920 &   3.028 & 2005.341 &   1.488 &   0.881 & 2010.438 &   1.938 &   1.103 \\
308  &  211  &           &           &           & 2047.690 &  -0.341 &   2.837 & 2051.341 &   0.012 &   2.932 & 2004.737 &  -0.604 &   0.884 & 2009.519 &  -0.919 &   1.019 \\
309  &  212  &           &           &           & 2050.825 &   3.135 &   2.794 & 2054.284 &   2.943 &   2.955 & 2006.130 &   1.393 &   0.789 & 2011.433 &   1.914 &   0.995 \\
310  &  213  &           &           &           & 2050.509 &  -0.316 &   2.819 & 2054.208 &  -0.076 &   2.867 & 2005.522 &  -0.608 &   0.785 & 2010.425 &  -1.008 &   0.906 \\
311  &  214  &           &           &           & 2053.537 &   3.028 &   2.712 & 2057.173 &   2.965 &   2.889 & 2006.831 &   1.309 &   0.701 & 2012.324 &   1.899 &   0.891 \\
312  &  215  &           &           &           & 2053.241 &  -0.296 &   2.732 & 2057.115 &  -0.058 &   2.907 & 2006.214 &  -0.617 &   0.692 & 2011.253 &  -1.071 &   0.828 \\
313  &  216  &           &           &           & 2056.170 &   2.929 &   2.633 & 2060.001 &   2.886 &   2.828 & 2007.452 &   1.238 &   0.621 & 2013.114 &   1.861 &   0.790 \\
314  &  217  &           &           &           & 2055.891 &  -0.279 &   2.650 & 2059.962 &  -0.039 &   2.847 & 2006.822 &  -0.630 &   0.608 & 2012.056 &  -1.058 &   0.803 \\
315  &  218  &           &           &           & 2058.729 &   2.838 &   2.559 & 2062.775 &   2.813 &   2.774 & 2008.001 &   1.179 &   0.549 & 2013.803 &   1.747 &   0.689 \\
316  &  219  &           &           &           & 2058.463 &  -0.266 &   2.572 & 2062.762 &  -0.013 &   2.800 & 2007.352 &  -0.649 &   0.530 & 2012.756 &  -1.047 &   0.700 \\
317  &  220  &           &           &           & 2061.216 &   2.753 &   2.487 & 2065.500 &   2.738 &   2.725 & 2008.484 &   1.132 &   0.483 & 2014.388 &   1.632 &   0.585 \\
318  &  221  &           &           &           & 2060.960 &  -0.256 &   2.497 & 2065.511 &   0.011 &   2.749 & 2007.813 &  -0.671 &   0.461 & 2013.352 &  -1.036 &   0.596 \\
319  &  222  &           &           &           & 2063.634 &   2.674 &   2.418 & 2068.179 &   2.668 &   2.679 & 2008.906 &   1.093 &   0.422 & 2014.864 &   1.512 &   0.476 \\
320  &  223  &           &           &           & 2063.385 &  -0.249 &   2.425 & 2068.211 &   0.032 &   2.700 & 2008.211 &  -0.695 &   0.398 & 2013.839 &  -1.025 &   0.487 \\
321  &  224  &           &           &           & 2065.986 &   2.601 &   2.352 & 2070.815 &   2.604 &   2.636 & 2009.271 &   1.060 &   0.365 & 2015.224 &   1.385 &   0.360 \\
322  &  225  &           &           &           & 2065.739 &  -0.247 &   2.354 & 2070.866 &   0.051 &   2.655 & 2008.550 &  -0.721 &   0.339 & 2014.206 &  -1.018 &   0.367 \\
323  &  226  &           &           &           & 2068.272 &   2.533 &   2.286 & 2073.412 &   2.546 &   2.597 & 2009.583 &   1.033 &   0.312 & 2015.458 &   1.252 &   0.234 \\
324  &  227  &           &           &           & 2068.024 &  -0.248 &   2.285 & 2073.478 &   0.066 &   2.612 & 2008.833 &  -0.750 &   0.283 & 2014.443 &  -1.015 &   0.237 \\
325  &  228  &           &           &           & 2070.493 &   2.469 &   2.221 & 2075.969 &   2.491 &   2.557 & 2009.844 &   1.011 &   0.261 & 2015.556 &   1.113 &   0.098 \\
326  &  229  &           &           &           & 2070.239 &  -0.254 &   2.215 & 2076.047 &   0.078 &   2.569 & 2009.073 &  -0.771 &   0.240 & 2014.538 &  -1.018 &   0.095 \\
327  &  230  &           &           &           & 2072.649 &   2.410 &   2.156 & 2078.487 &   2.440 &   2.518 & 2010.055 &   0.982 &   0.211 & 2015.510$^{\ast \dag }$ &   0.972 &  -0.046 \\
328  &  231  &           &           &           & 2072.384 &  -0.265 &   2.145 & 2078.575 &   0.088 &   2.528 & 2009.269 &  -0.786 &   0.196 &         &         &         \\
329  &  232  &           &           &           & 2074.737 &   2.353 &   2.088 & 2080.965 &   2.390 &   2.478 & 2010.218 &   0.949 &   0.163 &         &         &         \\
330  &  233  &           &           &           & 2074.458 &  -0.279 &   2.074 & 2081.060 &   0.095 &   2.485 & 2009.414 &  -0.804 &   0.145 &         &         &         \\
331  &  234  &           &           &           & 2076.756 &   2.298 &   2.019 & 2083.403 &   2.343 &   2.438 & 2010.331 &   0.917 &   0.113 &         &         &         \\
332  &  235  &           &           &           & 2076.457 &  -0.299 &   1.999 & 2083.500 &   0.097 &   2.440 & 2009.507 &  -0.824 &   0.093 &         &         &         \\
333  &  236  &           &           &           & 2078.703 &   2.246 &   1.947 & 2085.797 &   2.297 &   2.394 & 2010.393 &   0.886 &   0.062 &         &         &         \\
334  &  237  &           &           &           & 2078.379 &  -0.324 &   1.922 & 2085.893 &   0.096 &   2.393 & 2009.546 &  -0.847 &   0.039 &         &         &         \\
335  &  238  &           &           &           & 2080.574 &   2.195 &   1.871 & 2088.145 &   2.252 &   2.348 & 2010.402$^{\dag}$ &   0.856 &   0.009 &         &         &         \\
336  &  239  &           &           &           & 2080.234 &  -0.340 &   1.855 & 2088.235 &   0.090 &   2.342 & 2009.527$^{\ast \dag }$ &  -0.875 &  -0.019 &         &         &         \\
337  &  240  &           &           &           & 2082.364 &   2.130 &   1.790 & 2090.443 &   2.208 &   2.298 &         &         &         &         &         &         \\
338  &  241  &           &           &           & 2082.002 &  -0.362 &   1.768 & 2090.523 &   0.080 &   2.288 &         &         &         &         &         &         \\
339  &  242  &           &           &           & 2084.066 &   2.064 &   1.702 & 2092.686 &   2.163 &   2.243 &         &         &         &         &         &         \\
340  &  243  &           &           &           & 2083.674 &  -0.392 &   1.672 & 2092.771 &   0.085 &   2.248 &         &         &         &         &         &         \\
341  &  244  &           &           &           & 2085.671 &   1.997 &   1.605 & 2094.867 &   2.096 &   2.181 &         &         &         &         &         &         \\
342  &  245  &           &           &           & 2085.239 &  -0.432 &   1.565 & 2094.952 &   0.085 &   2.181 &         &         &         &         &         &         \\
343  &  246  &           &           &           & 2087.169 &   1.930 &   1.498 & 2096.979 &   2.027 &   2.112 &         &         &         &         &         &         \\
344  &  247  &           &           &           & 2086.684 &  -0.485 &   1.445 & 2097.058 &   0.079 &   2.106 &         &         &         &         &         &         \\
345  &  248  &           &           &           & 2088.545 &   1.861 &   1.376 & 2099.012 &   1.954 &   2.033 &         &         &         &         &         &         \\
346  &  249  &           &           &           & 2087.988 &  -0.557 &   1.304 & 2099.077 &   0.065 &   2.019 &         &         &         &         &         &         \\
347  &  250  &           &           &           & 2089.779 &   1.791 &   1.234 & 2100.953 &   1.876 &   1.941 &         &         &         &         &         &         \\
348  &  251  &           &           &           & 2089.124 &  -0.655 &   1.136 & 2100.992 &   0.039 &   1.915 &         &         &         &         &         &         \\
349  &  252  &           &           &           & 2090.842 &   1.718 &   1.063 & 2102.784 &   1.792 &   1.831 &         &         &         &         &         &         \\
350  &  253  &           &           &           & 2090.046 &  -0.796 &   0.922 & 2102.780 &  -0.004 &   1.788 &         &         &         &         &         &         \\
351  &  254  &           &           &           & 2091.689 &   1.643 &   0.847 & 2104.480 &   1.700 &   1.696 &         &         &         &         &         &         \\
352  &  255  &           &           &           & 2090.669 &  -1.020 &   0.623 & 2104.402 &  -0.078 &   1.622 &         &         &         &         &         &         \\
353  &  256  &           &           &           & 2092.238 &   1.569 &   0.549 & 2105.997 &   1.595 &   1.517 &         &         &         &         &         &         \\
354  &  257  &           &           &           & 2091.021 &  -1.217 &   0.352 & 2105.784 &  -0.213 &   1.382 &         &         &         &         &         &         \\
355  &  258  &           &           &           & 2092.330$^{\dag}$ &   1.309 &   0.092 & 2107.241 &   1.457 &   1.244 &         &         &         &         &         &         \\
356  &  259  &           &           &           & 2091.127$^{\dag}$ &  -1.203 &   0.106 & 2106.148 &  -1.093 &   0.364 &         &         &         &         &         &         \\
357  &  260  &           &           &           & 2091.883$^{\ast \dag }$ &   0.756 &  -0.447 & 2106.162$^{\ast \dag }$ &   0.014 &  -1.079 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  16.007  &    1.210  &    0.514  &   18.228  &    0.927  &    0.559  &   21.221  &    0.793  &    0.738  &   20.127  &    1.045  &    0.536 \\
\hline
\hline
\multicolumn{15}{l}{ Californium $(Z= 98 )$} \\
228  &  130  &           &           &           & 1700.632$^{\ast \dag }$ &         &         & 1698.357$^{\ast \dag }$ &         &         & 1699.205$^{\dag }$ &         &         & 1698.082$^{\ast \dag }$ &         &         \\
229  &  131  &           &           &           & 1707.421$^{\dag }$ &   6.789 &         & 1705.339$^{\dag }$ &   6.982 &         & 1706.141$^{\dag }$ &   6.936 &         & 1704.762$^{\dag }$ &   6.680 &         \\
230  &  132  &           &           &           & 1716.567 &   9.146 &  15.935 & 1714.151 &   8.812 &  15.794 & 1714.709 &   8.568 &  15.504 & 1713.662 &   8.900 &  15.580 \\
231  &  133  &           &           &           & 1723.128 &   6.561 &  15.707 & 1720.992 &   6.841 &  15.653 & 1721.598 &   6.889 &  15.457 & 1720.169 &   6.507 &  15.407 \\
232  &  134  &           &           &           & 1732.141 &   9.013 &  15.574 & 1729.717 &   8.725 &  15.566 & 1730.143 &   8.545 &  15.434 & 1728.981 &   8.812 &  15.319 \\
233  &  135  &           &           &           & 1738.408 &   6.267 &  15.280 & 1736.361 &   6.644 &  15.369 & 1736.955 &   6.812 &  15.357 & 1735.251 &   6.270 &  15.082 \\
234  &  136  &           &           &           & 1747.312 &   8.904 &  15.171 & 1744.992 &   8.631 &  15.275 & 1745.461 &   8.506 &  15.318 & 1743.989 &   8.738 &  15.008 \\
235  &  137  &           &           &           & 1753.152 &   5.840 &  14.744 & 1751.231 &   6.239 &  14.870 & 1752.100 &   6.639 &  15.145 & 1749.872 &   5.883 &  14.621 \\
236  &  138  &           &           &           & 1762.010 &   8.858 &  14.698 & 1759.792 &   8.561 &  14.800 & 1760.476 &   8.376 &  15.015 & 1758.585 &   8.713 &  14.596 \\
237  &  139  &  1778.292  &          &          &  1767.382  &    5.372  &   14.230  &  1765.407  &    5.615  &   14.176  &  1766.069  &    5.593  &   13.969  &  1764.061  &    5.476  &   14.189  \\
238  &  140  &           &           &           & 1776.197 &   8.815 &  14.187 & 1773.890 &   8.483 &  14.098 & 1773.919 &   7.850 &  13.443 & 1772.683 &   8.622 &  14.098 \\
239  &  141  &           &           &           & 1781.472 &   5.275 &  14.090 & 1779.412 &   5.522 &  14.005 & 1779.291 &   5.372 &  13.222 & 1778.069 &   5.386 &  14.008 \\
240  &  142  &  1802.457  &          &          &  1789.932  &    8.460  &   13.735  &  1787.497  &    8.085  &   13.607  &  1786.896  &    7.605  &   12.977  &  1786.334  &    8.265  &   13.651  \\
241  &  143  &           &           &           & 1795.076 &   5.144 &  13.604 & 1792.903 &   5.406 &  13.491 & 1792.149 &   5.253 &  12.858 & 1791.592 &   5.258 &  13.523 \\
242  &  144  &  1817.202  &          &   14.745  &  1803.293  &    8.217  &   13.361  &  1800.781  &    7.878  &   13.284  &  1799.598  &    7.449  &   12.702  &  1799.626  &    8.034  &   13.292  \\
243  &  145  &           &           &           & 1808.292 &   4.999 &  13.216 & 1806.066 &   5.285 &  13.163 & 1804.747 &   5.149 &  12.598 & 1804.746 &   5.120 &  13.154 \\
244  &  146  &  1831.254  &          &   14.052  &  1816.333  &    8.041  &   13.040  &  1813.803  &    7.737  &   13.022  &  1812.076  &    7.329  &   12.478  &  1812.616  &    7.870  &   12.990  \\
245  &  147  &  1837.418  &    6.164  &          &  1821.178  &    4.845  &   12.886  &  1818.964  &    5.161  &   12.898  &  1817.126  &    5.050  &   12.379  &  1817.597  &    4.981  &   12.851  \\
246  &  148  &  1844.784  &    7.366  &   13.531  &  1829.083  &    7.905  &   12.750  &  1826.593  &    7.629  &   12.790  &  1824.357  &    7.231  &   12.281  &  1825.338  &    7.741  &   12.722  \\
247  &  149  &  1850.837  &    6.053  &   13.419  &  1833.767  &    4.684  &   12.589  &  1831.623  &    5.030  &   12.659  &  1829.307  &    4.950  &   12.181  &  1830.176  &    4.838  &   12.579  \\
248  &  150  &  1857.779  &    6.942  &   12.995  &  1841.562  &    7.795  &   12.479  &  1839.165  &    7.542  &   12.572  &  1836.453  &    7.146  &   12.096  &  1837.810  &    7.634  &   12.472  \\
249  &  151  &  1863.365  &    5.587  &   12.529  &  1846.077  &    4.515  &   12.310  &  1844.057  &    4.892  &   12.434  &  1841.319  &    4.866  &   12.012  &  1842.505  &    4.695  &   12.329  \\
250  &  152  &  1869.989  &    6.624  &   12.210  &  1853.781  &    7.704  &   12.219  &  1851.526  &    7.469  &   12.361  &  1848.372  &    7.053  &   11.919  &  1850.044  &    7.539  &   12.234  \\
251  &  153  &  1875.096  &    5.107  &   11.730  &  1858.121  &    4.340  &   12.044  &  1856.272  &    4.746  &   12.215  &  1853.177  &    4.805  &   11.858  &  1854.592  &    4.548  &   12.087  \\
252  &  154  &  1881.268  &    6.172  &   11.278  &  1865.750  &    7.629  &   11.969  &  1863.680  &    7.408  &   12.154  &  1860.115  &    6.938  &   11.743  &  1862.045  &    7.453  &   12.001  \\
253  &  155  &  1886.071  &    4.804  &   10.976  &  1869.941  &    4.191  &   11.820  &  1868.314  &    4.634  &   12.042  &  1864.855  &    4.740  &   11.678  &  1866.464  &    4.419  &   11.872  \\
254  &  156  &  1892.104  &    6.032  &   10.836  &  1877.470  &    7.529  &   11.720  &  1875.626  &    7.312  &   11.946  &  1871.675  &    6.820  &   11.560  &  1873.811  &    7.347  &   11.766  \\
255  &  157  &           &           &           & 1881.522 &   4.052 &  11.581 & 1880.137 &   4.511 &  11.823 & 1876.340 &   4.665 &  11.485 & 1878.099 &   4.288 &  11.635 \\
256  &  158  &           &           &           & 1888.943 &   7.421 &  11.473 & 1887.359 &   7.222 &  11.733 & 1883.041 &   6.701 &  11.366 & 1885.334 &   7.235 &  11.523 \\
257  &  159  &           &           &           & 1892.843 &   3.900 &  11.321 & 1891.729 &   4.370 &  11.592 & 1887.608 &   4.567 &  11.268 & 1889.460 &   4.126 &  11.361 \\
258  &  160  &           &           &           & 1900.169 &   7.326 &  11.226 & 1898.871 &   7.142 &  11.512 & 1894.189 &   6.581 &  11.148 & 1896.590 &   7.130 &  11.256 \\
259  &  161  &           &           &           & 1903.916 &   3.747 &  11.073 & 1903.075 &   4.204 &  11.346 & 1898.610 &   4.421 &  11.002 & 1900.499 &   3.909 &  11.039 \\
260  &  162  &           &           &           & 1911.146 &   7.230 &  10.977 & 1910.152 &   7.077 &  11.281 & 1905.066 &   6.456 &  10.877 & 1907.538 &   7.039 &  10.948 \\
261  &  163  &           &           &           & 1914.849 &   3.703 &  10.933 & 1914.305 &   4.153 &  11.230 & 1909.168 &   4.102 &  10.558 & 1911.380 &   3.842 &  10.881 \\
262  &  164  &           &           &           & 1921.868 &   7.019 &  10.722 & 1921.192 &   6.887 &  11.040 & 1915.525 &   6.357 &  10.459 & 1918.105 &   6.725 &  10.567 \\
263  &  165  &           &           &           & 1925.509 &   3.641 &  10.660 & 1925.327 &   4.135 &  11.022 & 1919.549 &   4.024 &  10.381 & 1921.982 &   3.877 &  10.602 \\
264  &  166  &           &           &           & 1932.333 &   6.824 &  10.465 & 1931.983 &   6.656 &  10.791 & 1925.346 &   5.797 &   9.821 & 1928.208 &   6.226 &  10.103 \\
265  &  167  &           &           &           & 1935.918 &   3.585 &  10.409 & 1936.063 &   4.080 &  10.736 & 1929.253 &   3.907 &   9.704 & 1931.999 &   3.791 &  10.017 \\
266  &  168  &           &           &           & 1942.532 &   6.614 &  10.199 & 1942.520 &   6.457 &  10.537 & 1934.706 &   5.453 &   9.360 & 1937.833 &   5.834 &   9.625 \\
267  &  169  &           &           &           & 1946.080 &   3.548 &  10.162 & 1946.508 &   3.988 &  10.445 & 1938.448 &   3.742 &   9.195 & 1941.429 &   3.596 &   9.430 \\
268  &  170  &           &           &           & 1952.460 &   6.380 &   9.928 & 1952.805 &   6.297 &  10.285 & 1943.747 &   5.299 &   9.041 & 1947.013 &   5.584 &   9.180 \\
269  &  171  &           &           &           & 1955.949 &   3.489 &   9.869 & 1956.749 &   3.944 &  10.241 & 1947.297 &   3.550 &   8.849 & 1950.334 &   3.321 &   8.905 \\
270  &  172  &           &           &           & 1962.107 &   6.158 &   9.647 & 1962.836 &   6.087 &  10.031 & 1952.511 &   5.214 &   8.764 & 1955.766 &   5.432 &   8.753 \\
271  &  173  &           &           &           & 1965.511 &   3.404 &   9.562 & 1966.719 &   3.883 &   9.970 & 1955.992 &   3.481 &   8.695 & 1959.005 &   3.239 &   8.671 \\
272  &  174  &           &           &           & 1971.459 &   5.948 &   9.352 & 1972.606 &   5.887 &   9.770 & 1961.022 &   5.030 &   8.511 & 1964.098 &   5.093 &   8.332 \\
273  &  175  &           &           &           & 1974.814 &   3.355 &   9.303 & 1976.397 &   3.791 &   9.678 & 1964.398 &   3.376 &   8.406 & 1967.188 &   3.090 &   8.183 \\
274  &  176  &           &           &           & 1980.498 &   5.684 &   9.039 & 1982.106 &   5.709 &   9.500 & 1969.299 &   4.901 &   8.277 & 1972.019 &   4.831 &   7.921 \\
275  &  177  &           &           &           & 1983.820 &   3.322 &   9.006 & 1985.881 &   3.775 &   9.484 & 1972.636 &   3.337 &   8.238 & 1974.855 &   2.836 &   7.667 \\
276  &  178  &           &           &           & 1989.199 &   5.379 &   8.701 & 1991.317 &   5.436 &   9.211 & 1977.338 &   4.702 &   8.039 & 1979.523 &   4.668 &   7.504 \\
277  &  179  &           &           &           & 1992.449 &   3.250 &   8.629 & 1995.063 &   3.746 &   9.182 & 1980.660 &   3.322 &   8.024 & 1982.338 &   2.815 &   7.483 \\
278  &  180  &           &           &           & 1997.524 &   5.075 &   8.325 & 2000.213 &   5.150 &   8.896 & 1985.120 &   4.460 &   7.782 & 1986.572 &   4.234 &   7.049 \\
279  &  181  &           &           &           & 2000.640 &   3.116 &   8.191 & 2003.878 &   3.665 &   8.815 & 1988.379 &   3.259 &   7.719 & 1989.307 &   2.735 &   6.969 \\
280  &  182  &           &           &           & 2005.412 &   4.772 &   7.888 & 2008.759 &   4.881 &   8.546 & 1992.624 &   4.245 &   7.504 & 1993.132 &   3.825 &   6.560 \\
281  &  183  &           &           &           & 2008.279 &   2.867 &   7.639 & 2012.285 &   3.526 &   8.407 & 1995.853 &   3.229 &   7.474 & 1995.696 &   2.564 &   6.389 \\
282  &  184  &           &           &           & 2012.709 &   4.430 &   7.297 & 2016.908 &   4.623 &   8.149 & 1999.849 &   3.996 &   7.225 & 1999.164 &   3.468 &   6.032 \\
283  &  185  &           &           &           & 2013.629 &   0.920 &   5.350 & 2017.883 &   0.975 &   5.598 & 1999.755 &  -0.094 &   3.902 & 1999.335 &   0.171 &   3.639 \\
284  &  186  &           &           &           & 2017.384 &   3.755 &   4.675 & 2020.965 &   3.082 &   4.057 & 2001.634 &   1.879 &   1.785 & 2001.825 &   2.490 &   2.661 \\
285  &  187  &           &           &           & 2018.160 &   0.776 &   4.531 & 2021.891 &   0.926 &   4.008 & 2001.529 &  -0.105 &   1.774 & 2001.930 &   0.105 &   2.595 \\
286  &  188  &           &           &           & 2021.774 &   3.614 &   4.390 & 2024.964 &   3.073 &   3.999 & 2003.403 &   1.874 &   1.769 & 2004.379 &   2.449 &   2.554 \\
287  &  189  &           &           &           & 2022.450 &   0.676 &   4.290 & 2025.846 &   0.882 &   3.955 & 2003.292 &  -0.111 &   1.763 & 2004.429 &   0.050 &   2.499 \\
288  &  190  &           &           &           & 2025.988 &   3.538 &   4.214 & 2028.918 &   3.072 &   3.954 & 2005.163 &   1.871 &   1.760 & 2006.855 &   2.426 &   2.476 \\
289  &  191  &           &           &           & 2026.566 &   0.578 &   4.116 & 2029.747 &   0.829 &   3.901 & 2005.040 &  -0.123 &   1.748 & 2006.841 &  -0.014 &   2.412 \\
290  &  192  &           &           &           & 2030.063 &   3.497 &   4.075 & 2032.827 &   3.080 &   3.909 & 2006.919 &   1.879 &   1.756 & 2009.260 &   2.419 &   2.405 \\
291  &  193  &           &           &           & 2030.538 &   0.475 &   3.972 & 2033.592 &   0.765 &   3.845 & 2006.773 &  -0.146 &   1.733 & 2009.165 &  -0.095 &   2.324 \\
292  &  194  &           &           &           & 2034.016 &   3.478 &   3.953 & 2036.689 &   3.097 &   3.862 & 2008.668 &   1.895 &   1.749 & 2011.591 &   2.426 &   2.331 \\
293  &  195  &           &           &           & 2034.379 &   0.363 &   3.841 & 2037.372 &   0.683 &   3.780 & 2008.479 &  -0.189 &   1.706 & 2011.389 &  -0.202 &   2.224 \\
294  &  196  &           &           &           & 2037.855 &   3.476 &   3.839 & 2040.496 &   3.124 &   3.807 & 2010.399 &   1.920 &   1.731 & 2013.836 &   2.447 &   2.245 \\
295  &  197  &           &           &           & 2038.095 &   0.240 &   3.716 & 2041.078 &   0.582 &   3.706 & 2010.141 &  -0.258 &   1.662 & 2013.494 &  -0.342 &   2.105 \\
296  &  198  &           &           &           & 2041.583 &   3.488 &   3.728 & 2044.239 &   3.161 &   3.743 & 2012.096 &   1.955 &   1.697 & 2015.980 &   2.486 &   2.144 \\
297  &  199  &           &           &           & 2041.771 &   0.188 &   3.676 & 2044.776 &   0.537 &   3.698 & 2011.776 &  -0.320 &   1.635 & 2015.566 &  -0.414 &   2.072 \\
298  &  200  &           &           &           & 2045.202 &   3.431 &   3.619 & 2047.909 &   3.133 &   3.670 & 2013.734 &   1.958 &   1.638 & 2018.006 &   2.440 &   2.026 \\
299  &  201  &           &           &           & 2045.340 &   0.138 &   3.569 & 2048.419 &   0.510 &   3.643 & 2013.393 &  -0.341 &   1.617 & 2017.572 &  -0.434 &   2.006 \\
300  &  202  &           &           &           & 2048.713 &   3.373 &   3.511 & 2051.499 &   3.080 &   3.590 & 2015.290 &   1.897 &   1.556 & 2019.904 &   2.332 &   1.898 \\
301  &  203  &           &           &           & 2048.789 &   0.076 &   3.449 & 2051.964 &   0.465 &   3.545 & 2014.905 &  -0.385 &   1.512 & 2019.430 &  -0.474 &   1.858 \\
302  &  204  &           &           &           & 2052.118 &   3.329 &   3.405 & 2055.004 &   3.040 &   3.505 & 2016.747 &   1.842 &   1.457 & 2021.672 &   2.242 &   1.768 \\
303  &  205  &           &           &           & 2052.120 &   0.002 &   3.331 & 2055.405 &   0.401 &   3.441 & 2016.295 &  -0.452 &   1.390 & 2021.141 &  -0.531 &   1.711 \\
304  &  206  &           &           &           & 2055.418 &   3.298 &   3.300 & 2058.421 &   3.016 &   3.417 & 2018.098 &   1.803 &   1.351 & 2023.312 &   2.171 &   1.640 \\
305  &  207  &           &           &           & 2055.336 &  -0.082 &   3.216 & 2058.744 &   0.323 &   3.339 & 2017.557 &  -0.541 &   1.262 & 2022.713 &  -0.599 &   1.572 \\
306  &  208  &           &           &           & 2058.616 &   3.280 &   3.198 & 2061.753 &   3.009 &   3.332 & 2019.341 &   1.784 &   1.243 & 2024.830 &   2.117 &   1.518 \\
307  &  209  &           &           &           & 2058.443 &  -0.173 &   3.107 & 2061.984 &   0.231 &   3.240 & 2018.784 &  -0.557 &   1.227 & 2024.154 &  -0.676 &   1.441 \\
308  &  210  &           &           &           & 2061.718 &   3.275 &   3.102 & 2065.001 &   3.017 &   3.248 & 2020.478 &   1.694 &   1.137 & 2026.233 &   2.079 &   1.403 \\
309  &  211  &           &           &           & 2061.446 &  -0.272 &   3.003 & 2065.132 &   0.131 &   3.148 & 2019.928 &  -0.550 &   1.144 & 2025.474 &  -0.759 &   1.320 \\
310  &  212  &           &           &           & 2064.726 &   3.280 &   3.008 & 2068.171 &   3.039 &   3.170 & 2021.515 &   1.587 &   1.037 & 2027.527 &   2.053 &   1.294 \\
311  &  213  &           &           &           & 2064.454 &  -0.272 &   3.008 & 2068.198 &   0.027 &   3.066 & 2020.967 &  -0.548 &   1.039 & 2026.679 &  -0.848 &   1.205 \\
312  &  214  &           &           &           & 2067.647 &   3.193 &   2.921 & 2071.270 &   3.072 &   3.099 & 2022.461 &   1.494 &   0.946 & 2028.714 &   2.035 &   1.187 \\
313  &  215  &           &           &           & 2067.398 &  -0.249 &   2.944 & 2071.293 &   0.023 &   3.095 & 2021.910 &  -0.551 &   0.943 & 2027.773 &  -0.941 &   1.094 \\
314  &  216  &           &           &           & 2070.484 &   3.086 &   2.837 & 2074.303 &   3.010 &   3.033 & 2023.323 &   1.413 &   0.862 & 2029.796 &   2.023 &   1.082 \\
315  &  217  &           &           &           & 2070.255 &  -0.229 &   2.857 & 2074.341 &   0.038 &   3.048 & 2022.764 &  -0.559 &   0.854 & 2028.824 &  -0.972 &   1.051 \\
316  &  218  &           &           &           & 2073.243 &   2.988 &   2.759 & 2077.277 &   2.936 &   2.974 & 2024.110 &   1.346 &   0.787 & 2030.775 &   1.951 &   0.979 \\
317  &  219  &           &           &           & 2073.030 &  -0.213 &   2.775 & 2077.325 &   0.048 &   2.984 & 2023.540 &  -0.570 &   0.776 & 2029.766 &  -1.009 &   0.942 \\
318  &  220  &           &           &           & 2075.926 &   2.896 &   2.683 & 2080.198 &   2.873 &   2.921 & 2024.829 &   1.289 &   0.719 & 2031.646 &   1.880 &   0.871 \\
319  &  221  &           &           &           & 2075.726 &  -0.200 &   2.696 & 2080.262 &   0.064 &   2.937 & 2024.246 &  -0.583 &   0.706 & 2030.651 &  -0.995 &   0.885 \\
320  &  222  &           &           &           & 2078.538 &   2.812 &   2.612 & 2083.070 &   2.808 &   2.872 & 2025.486 &   1.240 &   0.657 & 2032.403 &   1.752 &   0.757 \\
321  &  223  &           &           &           & 2078.346 &  -0.192 &   2.620 & 2083.158 &   0.088 &   2.896 & 2024.886 &  -0.600 &   0.640 & 2031.421 &  -0.982 &   0.770 \\
322  &  224  &           &           &           & 2081.079 &   2.733 &   2.541 & 2085.897 &   2.739 &   2.827 & 2026.085 &   1.199 &   0.599 & 2033.037 &   1.616 &   0.634 \\
323  &  225  &           &           &           & 2080.893 &  -0.186 &   2.547 & 2086.006 &   0.109 &   2.848 & 2025.468 &  -0.617 &   0.582 & 2032.065 &  -0.972 &   0.644 \\
324  &  226  &           &           &           & 2083.551 &   2.658 &   2.472 & 2088.680 &   2.674 &   2.783 & 2026.631 &   1.163 &   0.546 & 2033.534 &   1.469 &   0.497 \\
325  &  227  &           &           &           & 2083.367 &  -0.184 &   2.474 & 2088.807 &   0.127 &   2.801 & 2025.993 &  -0.638 &   0.525 & 2032.570 &  -0.964 &   0.505 \\
326  &  228  &           &           &           & 2085.956 &   2.589 &   2.405 & 2091.421 &   2.614 &   2.741 & 2027.124 &   1.131 &   0.493 & 2033.880 &   1.310 &   0.346 \\
327  &  229  &           &           &           & 2085.769 &  -0.187 &   2.402 & 2091.564 &   0.143 &   2.757 & 2026.464 &  -0.660 &   0.471 & 2032.918 &  -0.962 &   0.348 \\
328  &  230  &           &           &           & 2088.291 &   2.522 &   2.335 & 2094.120 &   2.556 &   2.699 & 2027.567 &   1.103 &   0.443 & 2034.066 &   1.148 &   0.186 \\
329  &  231  &           &           &           & 2088.098 &  -0.193 &   2.329 & 2094.276 &   0.156 &   2.712 & 2026.881 &  -0.686 &   0.417 & 2033.097 &  -0.969 &   0.179 \\
330  &  232  &           &           &           & 2090.557 &   2.459 &   2.266 & 2096.777 &   2.501 &   2.657 & 2027.958 &   1.077 &   0.391 & 2034.089$^{\dag}$ &   0.992 &   0.023 \\
331  &  233  &           &           &           & 2090.353 &  -0.204 &   2.255 & 2096.943 &   0.166 &   2.667 & 2027.258 &  -0.700 &   0.377 & 2033.105$^{\dag}$ &  -0.984 &   0.008 \\
332  &  234  &           &           &           & 2092.752 &   2.399 &   2.195 & 2099.390 &   2.447 &   2.613 & 2028.297 &   1.039 &   0.339 & 2033.955$^{\ast \dag }$ &   0.850 &  -0.134 \\
333  &  235  &           &           &           & 2092.531 &  -0.221 &   2.178 & 2099.562 &   0.172 &   2.619 & 2027.583 &  -0.714 &   0.325 &         &         &         \\
334  &  236  &           &           &           & 2094.872 &   2.341 &   2.120 & 2101.957 &   2.395 &   2.567 & 2028.582 &   0.999 &   0.285 &         &         &         \\
335  &  237  &           &           &           & 2094.629 &  -0.243 &   2.098 & 2102.131 &   0.174 &   2.569 & 2027.850 &  -0.732 &   0.267 &         &         &         \\
336  &  238  &           &           &           & 2096.914 &   2.285 &   2.042 & 2104.476 &   2.345 &   2.519 & 2028.810 &   0.960 &   0.228 &         &         &         \\
337  &  239  &           &           &           & 2096.648 &  -0.266 &   2.019 & 2104.647 &   0.171 &   2.516 & 2028.056 &  -0.754 &   0.206 &         &         &         \\
338  &  240  &           &           &           & 2098.871 &   2.223 &   1.957 & 2106.941 &   2.294 &   2.465 & 2028.977 &   0.921 &   0.167 &         &         &         \\
339  &  241  &           &           &           & 2098.587 &  -0.284 &   1.939 & 2107.105 &   0.164 &   2.458 & 2028.196 &  -0.781 &   0.140 &         &         &         \\
340  &  242  &           &           &           & 2100.739 &   2.152 &   1.868 & 2109.348 &   2.243 &   2.407 & 2029.080 &   0.884 &   0.103 &         &         &         \\
341  &  243  &           &           &           & 2100.429 &  -0.310 &   1.842 & 2109.508 &   0.160 &   2.403 & 2028.265 &  -0.815 &   0.069 &         &         &         \\
342  &  244  &           &           &           & 2102.508 &   2.079 &   1.769 & 2111.692 &   2.184 &   2.344 & 2029.113$^{\dag}$ &   0.848 &   0.033 &         &         &         \\
343  &  245  &           &           &           & 2102.162 &  -0.346 &   1.733 & 2111.855 &   0.163 &   2.347 & 2028.258$^{\ast \dag }$ &  -0.855 &  -0.007 &         &         &         \\
344  &  246  &           &           &           & 2104.168 &   2.006 &   1.660 & 2113.963 &   2.108 &   2.271 &         &         &         &         &         &         \\
345  &  247  &           &           &           & 2103.773 &  -0.395 &   1.611 & 2114.123 &   0.160 &   2.268 &         &         &         &         &         &         \\
346  &  248  &           &           &           & 2105.703 &   1.930 &   1.535 & 2116.152 &   2.029 &   2.189 &         &         &         &         &         &         \\
347  &  249  &           &           &           & 2105.242 &  -0.461 &   1.469 & 2116.303 &   0.151 &   2.180 &         &         &         &         &         &         \\
348  &  250  &           &           &           & 2107.095 &   1.853 &   1.392 & 2118.246 &   1.943 &   2.094 &         &         &         &         &         &         \\
349  &  251  &           &           &           & 2106.542 &  -0.553 &   1.300 & 2118.376 &   0.130 &   2.073 &         &         &         &         &         &         \\
350  &  252  &           &           &           & 2108.315 &   1.773 &   1.220 & 2120.229 &   1.853 &   1.983 &         &         &         &         &         &         \\
351  &  253  &           &           &           & 2107.627 &  -0.688 &   1.085 & 2120.321 &   0.092 &   1.945 &         &         &         &         &         &         \\
352  &  254  &           &           &           & 2109.317 &   1.690 &   1.002 & 2122.073 &   1.752 &   1.844 &         &         &         &         &         &         \\
353  &  255  &           &           &           & 2108.411 &  -0.906 &   0.784 & 2122.100 &   0.027 &   1.779 &         &         &         &         &         &         \\
354  &  256  &           &           &           & 2110.017 &   1.606 &   0.700 & 2123.738 &   1.638 &   1.665 &         &         &         &         &         &         \\
355  &  257  &           &           &           & 2108.808 &  -1.209 &   0.397 & 2123.641 &  -0.097 &   1.541 &         &         &         &         &         &         \\
356  &  258  &           &           &           & 2110.247$^{\dag}$ &   1.439 &   0.230 & 2125.132 &   1.491 &   1.394 &         &         &         &         &         &         \\
357  &  259  &           &           &           & 2109.054$^{\dag}$ &  -1.193 &   0.246 & 2124.043 &  -1.089 &   0.402 &         &         &         &         &         &         \\
358  &  260  &           &           &           & 2109.903$^{\ast \dag }$ &   0.849 &  -0.344 & 2124.132$^{\ast \dag }$ &   0.089 &  -1.000 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  15.403  &    1.108  &    0.776  &   17.557  &    0.837  &    0.847  &   19.938  &    0.673  &    1.051  &   19.006  &    0.946  &    0.811 \\
\hline
\hline
\multicolumn{15}{l}{ Einsteinium $(Z= 99 )$} \\
231  &  132  &           &           &           & 1715.168$^{\dag }$ &         &         & 1712.647$^{\dag }$ &         &         & 1713.531$^{\dag }$ &         &         & 1712.099$^{\dag }$ &         &         \\
232  &  133  &           &           &           & 1721.969 &   6.801 &         & 1719.748$^{\dag }$ &   7.101 &         & 1720.704 &   7.173 &         & 1718.833 &   6.734 &         \\
233  &  134  &           &           &           & 1731.216 &   9.247 &  16.048 & 1728.715 &   8.967 &  16.068 & 1729.524 &   8.820 &  15.993 & 1727.882 &   9.049 &  15.783 \\
234  &  135  &           &           &           & 1737.736 &   6.520 &  15.767 & 1735.622 &   6.907 &  15.874 & 1736.625 &   7.101 &  15.921 & 1734.412 &   6.530 &  15.579 \\
235  &  136  &           &           &           & 1746.867 &   9.131 &  15.651 & 1744.491 &   8.869 &  15.776 & 1745.409 &   8.784 &  15.885 & 1743.390 &   8.978 &  15.508 \\
236  &  137  &           &           &           & 1752.946 &   6.079 &  15.210 & 1750.992 &   6.501 &  15.370 & 1752.351 &   6.942 &  15.726 & 1749.520 &   6.130 &  15.108 \\
237  &  138  &           &           &           & 1762.024 &   9.078 &  15.157 & 1759.779 &   8.787 &  15.288 & 1761.017 &   8.666 &  15.608 & 1758.468 &   8.948 &  15.078 \\
238  &  139  &           &           &           & 1767.572 &   5.548 &  14.626 & 1765.555 &   5.776 &  14.563 & 1766.877 &   5.860 &  14.526 & 1764.142 &   5.674 &  14.622 \\
239  &  140  &           &           &           & 1776.637 &   9.065 &  14.613 & 1774.290 &   8.735 &  14.511 & 1774.903 &   8.026 &  13.886 & 1773.016 &   8.874 &  14.548 \\
240  &  141  &           &           &           & 1782.090 &   5.453 &  14.518 & 1779.973 &   5.683 &  14.418 & 1780.551 &   5.648 &  13.674 & 1778.599 &   5.583 &  14.457 \\
241  &  142  &           &           &           & 1790.773 &   8.683 &  14.136 & 1788.285 &   8.312 &  13.995 & 1788.339 &   7.788 &  13.436 & 1787.096 &   8.497 &  14.080 \\
242  &  143  &           &           &           & 1796.098 &   5.325 &  14.008 & 1793.857 &   5.572 &  13.884 & 1793.865 &   5.526 &  13.314 & 1792.552 &   5.456 &  13.953 \\
243  &  144  &           &           &           & 1804.524 &   8.426 &  13.751 & 1801.950 &   8.093 &  13.665 & 1801.497 &   7.632 &  13.158 & 1800.811 &   8.259 &  13.715 \\
244  &  145  &           &           &           & 1809.708 &   5.184 &  13.610 & 1807.411 &   5.461 &  13.554 & 1806.916 &   5.419 &  13.051 & 1806.133 &   5.322 &  13.581 \\
245  &  146  &           &           &           & 1817.947 &   8.239 &  13.423 & 1815.351 &   7.940 &  13.401 & 1814.430 &   7.514 &  12.933 & 1814.220 &   8.087 &  13.409 \\
246  &  147  &  1840.272  &          &          &  1822.983  &    5.036  &   13.275  &  1820.695  &    5.344  &   13.284  &  1819.743  &    5.313  &   12.827  &  1819.407  &    5.187  &   13.274  \\
247  &  148  &  1847.585  &    7.313  &          &  1831.075  &    8.092  &   13.128  &  1828.515  &    7.820  &   13.164  &  1827.160  &    7.417  &   12.730  &  1827.359  &    7.952  &   13.139  \\
248  &  149  &           &           &           & 1835.957 &   4.882 &  12.974 & 1833.739 &   5.224 &  13.044 & 1832.364 &   5.204 &  12.621 & 1832.410 &   5.051 &  13.003 \\
249  &  150  &           &           &           & 1843.929 &   7.972 &  12.854 & 1841.461 &   7.722 &  12.946 & 1839.699 &   7.335 &  12.539 & 1840.246 &   7.836 &  12.887 \\
250  &  151  &           &           &           & 1848.650 &   4.721 &  12.693 & 1846.557 &   5.096 &  12.818 & 1844.786 &   5.087 &  12.422 & 1845.161 &   4.915 &  12.751 \\
251  &  152  &  1873.936  &          &          &  1856.520  &    7.870  &   12.591  &  1854.193  &    7.636  &   12.732  &  1852.051  &    7.265  &   12.352  &  1852.895  &    7.734  &   12.649  \\
252  &  153  &  1879.230  &    5.293  &          &  1861.071  &    4.551  &   12.421  &  1859.155  &    4.962  &   12.598  &  1857.085  &    5.034  &   12.299  &  1857.670  &    4.775  &   12.509  \\
253  &  154  &  1885.581  &    6.351  &   11.644  &  1868.854  &    7.783  &   12.334  &  1866.717  &    7.562  &   12.524  &  1864.214  &    7.129  &   12.163  &  1865.309  &    7.639  &   12.414  \\
254  &  155  &  1890.668  &    5.088  &   11.438  &  1873.239  &    4.385  &   12.168  &  1871.543  &    4.826  &   12.388  &  1869.196  &    4.982  &   12.111  &  1869.937  &    4.628  &   12.267  \\
255  &  156  &  1896.645  &    5.977  &   11.064  &  1880.935  &    7.696  &   12.081  &  1879.028  &    7.485  &   12.311  &  1876.182  &    6.986  &   11.968  &  1877.486  &    7.549  &   12.177  \\
256  &  157  &           &           &           & 1885.173 &   4.238 &  11.934 & 1883.725 &   4.697 &  12.182 & 1881.096 &   4.914 &  11.900 & 1881.977 &   4.491 &  12.040 \\
257  &  158  &           &           &           & 1892.762 &   7.589 &  11.827 & 1891.121 &   7.396 &  12.093 & 1887.941 &   6.845 &  11.759 & 1889.416 &   7.439 &  11.930 \\
258  &  159  &           &           &           & 1896.838 &   4.076 &  11.665 & 1895.668 &   4.547 &  11.943 & 1892.761 &   4.820 &  11.665 & 1893.741 &   4.325 &  11.764 \\
259  &  160  &           &           &           & 1904.333 &   7.495 &  11.571 & 1902.985 &   7.317 &  11.864 & 1899.468 &   6.707 &  11.527 & 1901.076 &   7.335 &  11.660 \\
260  &  161  &           &           &           & 1908.254 &   3.921 &  11.416 & 1907.354 &   4.369 &  11.686 & 1904.143 &   4.675 &  11.382 & 1905.177 &   4.101 &  11.436 \\
261  &  162  &           &           &           & 1915.644 &   7.390 &  11.311 & 1914.606 &   7.252 &  11.621 & 1910.713 &   6.570 &  11.245 & 1912.420 &   7.243 &  11.344 \\
262  &  163  &           &           &           & 1919.525 &   3.881 &  11.271 & 1918.932 &   4.326 &  11.578 & 1915.065 &   4.352 &  10.922 & 1916.453 &   4.033 &  11.276 \\
263  &  164  &           &           &           & 1926.688 &   7.163 &  11.044 & 1925.967 &   7.035 &  11.361 & 1921.519 &   6.454 &  10.806 & 1923.366 &   6.913 &  10.946 \\
264  &  165  &           &           &           & 1930.509 &   3.821 &  10.984 & 1930.278 &   4.311 &  11.346 & 1925.722 &   4.203 &  10.657 & 1927.441 &   4.075 &  10.988 \\
265  &  166  &           &           &           & 1937.461 &   6.952 &  10.773 & 1937.057 &   6.779 &  11.090 & 1931.618 &   5.896 &  10.099 & 1933.819 &   6.378 &  10.453 \\
266  &  167  &           &           &           & 1941.193 &   3.732 &  10.684 & 1941.312 &   4.255 &  11.034 & 1935.688 &   4.070 &   9.966 & 1937.800 &   3.981 &  10.359 \\
267  &  168  &           &           &           & 1947.954 &   6.761 &  10.493 & 1947.872 &   6.560 &  10.815 & 1941.241 &   5.553 &   9.623 & 1943.769 &   5.969 &   9.950 \\
268  &  169  &           &           &           & 1951.644 &   3.690 &  10.451 & 1952.025 &   4.153 &  10.713 & 1945.140 &   3.899 &   9.452 & 1947.545 &   3.776 &   9.745 \\
269  &  170  &           &           &           & 1958.160 &   6.516 &  10.206 & 1958.417 &   6.392 &  10.545 & 1950.537 &   5.397 &   9.296 & 1953.257 &   5.712 &   9.488 \\
270  &  171  &           &           &           & 1961.793 &   3.633 &  10.149 & 1962.493 &   4.076 &  10.468 & 1954.229 &   3.692 &   9.089 & 1956.740 &   3.483 &   9.195 \\
271  &  172  &           &           &           & 1968.070 &   6.277 &   9.910 & 1968.691 &   6.198 &  10.274 & 1959.542 &   5.313 &   9.005 & 1962.300 &   5.560 &   9.043 \\
272  &  173  &           &           &           & 1971.618 &   3.548 &   9.825 & 1972.707 &   4.016 &  10.214 & 1963.155 &   3.613 &   8.926 & 1965.687 &   3.387 &   8.947 \\
273  &  174  &           &           &           & 1977.672 &   6.054 &   9.602 & 1978.691 &   5.984 &  10.000 & 1968.280 &   5.125 &   8.738 & 1970.904 &   5.217 &   8.604 \\
274  &  175  &           &           &           & 1981.140 &   3.468 &   9.522 & 1982.612 &   3.921 &   9.905 & 1971.789 &   3.509 &   8.634 & 1974.139 &   3.235 &   8.452 \\
275  &  176  &           &           &           & 1986.948 &   5.808 &   9.276 & 1988.408 &   5.796 &   9.717 & 1976.776 &   4.987 &   8.496 & 1979.085 &   4.946 &   8.181 \\
276  &  177  &           &           &           & 1990.386 &   3.438 &   9.246 & 1992.288 &   3.880 &   9.676 & 1980.221 &   3.445 &   8.432 & 1982.058 &   2.973 &   7.919 \\
277  &  178  &           &           &           & 1995.874 &   5.488 &   8.926 & 1997.825 &   5.537 &   9.417 & 1985.031 &   4.810 &   8.255 & 1986.839 &   4.781 &   7.754 \\
278  &  179  &           &           &           & 1999.240 &   3.366 &   8.854 & 2001.676 &   3.851 &   9.388 & 1988.468 &   3.437 &   8.247 & 1989.771 &   2.932 &   7.713 \\
279  &  180  &           &           &           & 2004.413 &   5.173 &   8.539 & 2006.916 &   5.240 &   9.091 & 1993.025 &   4.557 &   7.994 & 1994.132 &   4.361 &   7.293 \\
280  &  181  &           &           &           & 2007.644 &   3.231 &   8.404 & 2010.686 &   3.770 &   9.010 & 1996.395 &   3.370 &   7.927 & 1996.987 &   2.855 &   7.216 \\
281  &  182  &           &           &           & 2012.502 &   4.858 &   8.089 & 2015.648 &   4.962 &   8.732 & 2000.740 &   4.345 &   7.715 & 2000.929 &   3.942 &   6.797 \\
282  &  183  &           &           &           & 2015.491 &   2.989 &   7.847 & 2019.289 &   3.641 &   8.603 & 2004.076 &   3.336 &   7.681 & 2003.627 &   2.698 &   6.640 \\
283  &  184  &           &           &           & 2020.012 &   4.521 &   7.510 & 2024.003 &   4.714 &   8.355 & 2008.176 &   4.100 &   7.436 & 2007.216 &   3.589 &   6.287 \\
284  &  185  &           &           &           & 2021.090 &   1.078 &   5.599 & 2025.136 &   1.133 &   5.847 & 2008.294 &   0.118 &   4.218 & 2007.573 &   0.357 &   3.946 \\
285  &  186  &           &           &           & 2024.977 &   3.887 &   4.965 & 2028.350 &   3.214 &   4.347 & 2010.308 &   2.014 &   2.132 & 2010.237 &   2.664 &   3.021 \\
286  &  187  &           &           &           & 2025.911 &   0.934 &   4.821 & 2029.430 &   1.080 &   4.294 & 2010.416 &   0.108 &   2.122 & 2010.539 &   0.302 &   2.966 \\
287  &  188  &           &           &           & 2029.651 &   3.740 &   4.674 & 2032.633 &   3.203 &   4.283 & 2012.430 &   2.014 &   2.122 & 2013.167 &   2.628 &   2.930 \\
288  &  189  &           &           &           & 2030.492 &   0.841 &   4.581 & 2033.681 &   1.048 &   4.251 & 2012.533 &   0.103 &   2.117 & 2013.415 &   0.248 &   2.876 \\
289  &  190  &           &           &           & 2034.153 &   3.661 &   4.502 & 2036.879 &   3.198 &   4.246 & 2014.551 &   2.018 &   2.121 & 2016.017 &   2.602 &   2.850 \\
290  &  191  &           &           &           & 2034.891 &   0.738 &   4.399 & 2037.872 &   0.993 &   4.191 & 2014.641 &   0.090 &   2.108 & 2016.199 &   0.182 &   2.784 \\
291  &  192  &           &           &           & 2038.509 &   3.618 &   4.356 & 2041.077 &   3.205 &   4.198 & 2016.671 &   2.030 &   2.120 & 2018.792 &   2.593 &   2.775 \\
292  &  193  &           &           &           & 2039.138 &   0.629 &   4.247 & 2041.999 &   0.922 &   4.127 & 2016.736 &   0.065 &   2.095 & 2018.889 &   0.097 &   2.690 \\
293  &  194  &           &           &           & 2042.736 &   3.598 &   4.227 & 2045.220 &   3.221 &   4.143 & 2018.786 &   2.050 &   2.115 & 2021.487 &   2.598 &   2.695 \\
294  &  195  &           &           &           & 2043.246 &   0.510 &   4.108 & 2046.053 &   0.833 &   4.054 & 2018.801 &   0.015 &   2.065 & 2021.471 &  -0.016 &   2.582 \\
295  &  196  &           &           &           & 2046.842 &   3.596 &   4.106 & 2049.300 &   3.247 &   4.080 & 2020.881 &   2.080 &   2.095 & 2024.090 &   2.619 &   2.603 \\
296  &  197  &           &           &           & 2047.220 &   0.378 &   3.974 & 2050.021 &   0.721 &   3.968 & 2020.809 &  -0.072 &   2.008 & 2023.924 &  -0.166 &   2.453 \\
297  &  198  &           &           &           & 2050.830 &   3.610 &   3.988 & 2053.306 &   3.285 &   4.006 & 2022.930 &   2.121 &   2.049 & 2026.582 &   2.658 &   2.492 \\
298  &  199  &           &           &           & 2051.142 &   0.312 &   3.922 & 2053.969 &   0.663 &   3.948 & 2022.775 &  -0.155 &   1.966 & 2026.323 &  -0.259 &   2.399 \\
299  &  200  &           &           &           & 2054.700 &   3.558 &   3.870 & 2057.229 &   3.260 &   3.923 & 2024.898 &   2.123 &   1.968 & 2028.946 &   2.623 &   2.364 \\
300  &  201  &           &           &           & 2054.964 &   0.264 &   3.822 & 2057.865 &   0.636 &   3.896 & 2024.723 &  -0.175 &   1.948 & 2028.669 &  -0.277 &   2.346 \\
301  &  202  &           &           &           & 2058.455 &   3.491 &   3.755 & 2061.062 &   3.197 &   3.833 & 2026.759 &   2.036 &   1.861 & 2031.173 &   2.504 &   2.227 \\
302  &  203  &           &           &           & 2058.658 &   0.203 &   3.694 & 2061.653 &   0.591 &   3.788 & 2026.536 &  -0.223 &   1.813 & 2030.856 &  -0.317 &   2.187 \\
303  &  204  &           &           &           & 2062.096 &   3.438 &   3.641 & 2064.800 &   3.147 &   3.738 & 2028.500 &   1.964 &   1.741 & 2033.261 &   2.405 &   2.088 \\
304  &  205  &           &           &           & 2062.225 &   0.129 &   3.567 & 2065.328 &   0.528 &   3.675 & 2028.205 &  -0.295 &   1.669 & 2032.890 &  -0.371 &   2.034 \\
305  &  206  &           &           &           & 2065.626 &   3.401 &   3.530 & 2068.445 &   3.117 &   3.645 & 2030.121 &   1.916 &   1.621 & 2035.217 &   2.327 &   1.956 \\
306  &  207  &           &           &           & 2065.671 &   0.045 &   3.446 & 2068.893 &   0.448 &   3.565 & 2029.736 &  -0.385 &   1.531 & 2034.780 &  -0.437 &   1.890 \\
307  &  208  &           &           &           & 2069.048 &   3.377 &   3.422 & 2071.997 &   3.104 &   3.552 & 2031.626 &   1.890 &   1.505 & 2037.049 &   2.269 &   1.832 \\
308  &  209  &           &           &           & 2069.001 &  -0.047 &   3.330 & 2072.355 &   0.358 &   3.462 & 2031.138 &  -0.488 &   1.402 & 2036.539 &  -0.510 &   1.759 \\
309  &  210  &           &           &           & 2072.368 &   3.367 &   3.320 & 2075.462 &   3.107 &   3.465 & 2033.021 &   1.883 &   1.395 & 2038.763 &   2.224 &   1.714 \\
310  &  211  &           &           &           & 2072.222 &  -0.146 &   3.221 & 2075.720 &   0.258 &   3.365 & 2032.514 &  -0.507 &   1.376 & 2038.175 &  -0.588 &   1.636 \\
311  &  212  &           &           &           & 2075.591 &   3.369 &   3.223 & 2078.846 &   3.126 &   3.384 & 2034.315 &   1.801 &   1.294 & 2040.367 &   2.192 &   1.604 \\
312  &  213  &           &           &           & 2075.342 &  -0.249 &   3.120 & 2079.000 &   0.154 &   3.280 & 2033.814 &  -0.501 &   1.300 & 2039.696 &  -0.671 &   1.521 \\
313  &  214  &           &           &           & 2078.721 &   3.379 &   3.130 & 2082.154 &   3.154 &   3.308 & 2035.516 &   1.702 &   1.201 & 2041.864 &   2.168 &   1.497 \\
314  &  215  &           &           &           & 2078.510 &  -0.211 &   3.168 & 2082.245 &   0.091 &   3.245 & 2035.018 &  -0.498 &   1.204 & 2041.106 &  -0.758 &   1.410 \\
315  &  216  &           &           &           & 2081.765 &   3.255 &   3.044 & 2085.395 &   3.150 &   3.241 & 2036.633 &   1.615 &   1.117 & 2043.256 &   2.150 &   1.392 \\
316  &  217  &           &           &           & 2081.575 &  -0.190 &   3.065 & 2085.504 &   0.109 &   3.259 & 2036.136 &  -0.497 &   1.118 & 2042.451 &  -0.805 &   1.345 \\
317  &  218  &           &           &           & 2084.725 &   3.150 &   2.960 & 2088.573 &   3.069 &   3.178 & 2037.675 &   1.539 &   1.042 & 2044.541 &   2.090 &   1.285 \\
318  &  219  &           &           &           & 2084.555 &  -0.170 &   2.980 & 2088.695 &   0.122 &   3.191 & 2037.175 &  -0.500 &   1.039 & 2043.682 &  -0.859 &   1.231 \\
319  &  220  &           &           &           & 2087.606 &   3.051 &   2.881 & 2091.695 &   3.000 &   3.122 & 2038.649 &   1.474 &   0.974 & 2045.715 &   2.033 &   1.174 \\
320  &  221  &           &           &           & 2087.453 &  -0.153 &   2.898 & 2091.826 &   0.131 &   3.131 & 2038.144 &  -0.505 &   0.969 & 2044.786 &  -0.929 &   1.104 \\
321  &  222  &           &           &           & 2090.412 &   2.959 &   2.806 & 2094.764 &   2.938 &   3.069 & 2039.559 &   1.415 &   0.910 & 2046.770 &   1.984 &   1.055 \\
322  &  223  &           &           &           & 2090.271 &  -0.141 &   2.818 & 2094.900 &   0.136 &   3.074 & 2039.047 &  -0.512 &   0.903 & 2045.826 &  -0.944 &   1.040 \\
323  &  224  &           &           &           & 2093.144 &   2.873 &   2.732 & 2097.784 &   2.884 &   3.020 & 2040.410 &   1.363 &   0.851 & 2047.694 &   1.868 &   0.924 \\
324  &  225  &           &           &           & 2093.013 &  -0.131 &   2.742 & 2097.942 &   0.158 &   3.042 & 2039.890 &  -0.520 &   0.843 & 2046.763 &  -0.931 &   0.937 \\
325  &  226  &           &           &           & 2095.804 &   2.791 &   2.660 & 2100.758 &   2.816 &   2.974 & 2041.204 &   1.314 &   0.794 & 2048.467 &   1.704 &   0.773 \\
326  &  227  &           &           &           & 2095.679 &  -0.125 &   2.666 & 2100.938 &   0.180 &   2.996 & 2040.673 &  -0.531 &   0.783 & 2047.549 &  -0.918 &   0.786 \\
327  &  228  &           &           &           & 2098.393 &   2.714 &   2.589 & 2103.686 &   2.748 &   2.928 & 2041.942 &   1.269 &   0.738 & 2049.071 &   1.522 &   0.604 \\
328  &  229  &           &           &           & 2098.269 &  -0.124 &   2.590 & 2103.886 &   0.200 &   2.948 & 2041.396 &  -0.546 &   0.723 & 2048.159 &  -0.912 &   0.610 \\
329  &  230  &           &           &           & 2100.910 &   2.641 &   2.517 & 2106.568 &   2.682 &   2.882 & 2042.623 &   1.227 &   0.681 & 2049.491 &   1.332 &   0.420 \\
330  &  231  &           &           &           & 2100.783 &  -0.127 &   2.514 & 2106.785 &   0.217 &   2.899 & 2042.060 &  -0.563 &   0.664 & 2048.577 &  -0.914 &   0.418 \\
331  &  232  &           &           &           & 2103.354 &   2.571 &   2.444 & 2109.405 &   2.620 &   2.837 & 2043.247 &   1.187 &   0.624 & 2049.725 &   1.148 &   0.234 \\
332  &  233  &           &           &           & 2103.220 &  -0.134 &   2.437 & 2109.636 &   0.231 &   2.851 & 2042.662 &  -0.585 &   0.602 & 2048.800 &  -0.925 &   0.223 \\
333  &  234  &           &           &           & 2105.723 &   2.503 &   2.369 & 2112.194 &   2.558 &   2.789 & 2043.811 &   1.149 &   0.564 & 2049.782 &   0.982 &   0.057 \\
334  &  235  &           &           &           & 2105.578 &  -0.145 &   2.358 & 2112.435 &   0.241 &   2.799 & 2043.199 &  -0.612 &   0.537 & 2048.837$^{\dag}$ &  -0.945 &   0.037 \\
335  &  236  &           &           &           & 2108.014 &   2.436 &   2.291 & 2114.933 &   2.498 &   2.739 & 2044.313 &   1.114 &   0.502 & 2049.678$^{\ast \dag }$ &   0.841 &  -0.104 \\
336  &  237  &           &           &           & 2107.852 &  -0.162 &   2.274 & 2115.181 &   0.248 &   2.746 & 2043.687 &  -0.626 &   0.488 &         &         &         \\
337  &  238  &           &           &           & 2110.224 &   2.372 &   2.210 & 2117.620 &   2.439 &   2.687 & 2044.751 &   1.064 &   0.438 &         &         &         \\
338  &  239  &           &           &           & 2110.037 &  -0.187 &   2.185 & 2117.870 &   0.250 &   2.689 & 2044.108 &  -0.643 &   0.421 &         &         &         \\
339  &  240  &           &           &           & 2112.348 &   2.311 &   2.124 & 2120.249 &   2.379 &   2.629 & 2045.120 &   1.012 &   0.369 &         &         &         \\
340  &  241  &           &           &           & 2112.139 &  -0.209 &   2.102 & 2120.496 &   0.247 &   2.626 & 2044.455 &  -0.665 &   0.347 &         &         &         \\
341  &  242  &           &           &           & 2114.378 &   2.239 &   2.030 & 2122.816 &   2.320 &   2.567 & 2045.418 &   0.963 &   0.298 &         &         &         \\
342  &  243  &           &           &           & 2114.148 &  -0.230 &   2.009 & 2123.055 &   0.239 &   2.559 & 2044.724 &  -0.694 &   0.269 &         &         &         \\
343  &  244  &           &           &           & 2116.306 &   2.158 &   1.928 & 2125.315 &   2.260 &   2.499 & 2045.640 &   0.916 &   0.222 &         &         &         \\
344  &  245  &           &           &           & 2116.046 &  -0.260 &   1.898 & 2125.553 &   0.238 &   2.498 & 2044.909 &  -0.731 &   0.185 &         &         &         \\
345  &  246  &           &           &           & 2118.123 &   2.077 &   1.817 & 2127.738 &   2.185 &   2.423 & 2045.782 &   0.873 &   0.142 &         &         &         \\
346  &  247  &           &           &           & 2117.819 &  -0.304 &   1.773 & 2127.978 &   0.240 &   2.425 & 2045.005 &  -0.777 &   0.096 &         &         &         \\
347  &  248  &           &           &           & 2119.812 &   1.993 &   1.689 & 2130.075 &   2.097 &   2.337 & 2045.837 &   0.832 &   0.055 &         &         &         \\
348  &  249  &           &           &           & 2119.449 &  -0.363 &   1.630 & 2130.309 &   0.234 &   2.331 & 2045.005$^{\dag}$ &  -0.832 &   0.000 &         &         &         \\
349  &  250  &           &           &           & 2121.356 &   1.907 &   1.544 & 2132.312 &   2.003 &   2.237 & 2045.798$^{\ast \dag }$ &   0.793 &  -0.039 &         &         &         \\
350  &  251  &           &           &           & 2120.908 &  -0.448 &   1.459 & 2132.531 &   0.219 &   2.222 &         &         &         &         &         &         \\
351  &  252  &           &           &           & 2122.726 &   1.818 &   1.370 & 2134.434 &   1.903 &   2.122 &         &         &         &         &         &         \\
352  &  253  &           &           &           & 2122.150 &  -0.576 &   1.242 & 2134.622 &   0.188 &   2.091 &         &         &         &         &         &         \\
353  &  254  &           &           &           & 2123.875 &   1.725 &   1.149 & 2136.414 &   1.792 &   1.980 &         &         &         &         &         &         \\
354  &  255  &           &           &           & 2123.090 &  -0.785 &   0.940 & 2136.545 &   0.131 &   1.923 &         &         &         &         &         &         \\
355  &  256  &           &           &           & 2124.721 &   1.631 &   0.846 & 2138.212 &   1.667 &   1.798 &         &         &         &         &         &         \\
356  &  257  &           &           &           & 2123.516 &  -1.205 &   0.426 & 2138.231 &   0.019 &   1.686 &         &         &         &         &         &         \\
357  &  258  &           &           &           & 2125.081 &   1.565 &   0.360 & 2139.741 &   1.510 &   1.529 &         &         &         &         &         &         \\
358  &  259  &           &           &           & 2123.896 &  -1.185 &   0.380 & 2138.655 &  -1.086 &   0.424 &         &         &         &         &         &         \\
359  &  260  &           &           &           & 2124.832$^{\ast \dag }$ &   0.936 &  -0.249 & 2138.811$^{\ast \dag }$ &   0.156 &  -0.930 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  17.050  &    1.154  &    0.825  &   19.167  &    0.914  &    1.038  &   21.194  &    0.585  &    0.716  &   20.563  &    1.002  &    0.916 \\
\hline
\hline
\multicolumn{15}{l}{ Fermium $(Z= 100 )$} \\
233  &  133  &           &           &           & 1723.173$^{\dag }$ &         &         & 1720.948$^{\ast \dag }$ &         &         & 1721.880$^{\dag }$ &         &         & 1720.232$^{\dag }$ &         &         \\
234  &  134  &           &           &           & 1732.632$^{\dag }$ &   9.459 &         & 1730.128$^{\dag }$ &   9.180 &         & 1730.931 &   9.051 &         & 1729.513$^{\dag }$ &   9.281 &         \\
235  &  135  &           &           &           & 1739.365 &   6.733 &  16.192 & 1737.248 &   7.120 &  16.300 & 1738.268 &   7.337 &  16.388 & 1736.264 &   6.751 &  16.032 \\
236  &  136  &           &           &           & 1748.706 &   9.341 &  16.074 & 1746.329 &   9.081 &  16.201 & 1747.289 &   9.021 &  16.358 & 1745.461 &   9.197 &  15.948 \\
237  &  137  &           &           &           & 1754.995 &   6.289 &  15.630 & 1753.045 &   6.716 &  15.797 & 1754.479 &   7.190 &  16.211 & 1751.809 &   6.348 &  15.545 \\
238  &  138  &           &           &           & 1764.280 &   9.285 &  15.574 & 1762.040 &   8.995 &  15.711 & 1763.395 &   8.916 &  16.106 & 1760.973 &   9.164 &  15.512 \\
239  &  139  &           &           &           & 1770.033 &   5.753 &  15.038 & 1768.018 &   5.978 &  14.973 & 1769.489 &   6.094 &  15.010 & 1766.859 &   5.886 &  15.050 \\
240  &  140  &           &           &           & 1779.299 &   9.266 &  15.019 & 1776.954 &   8.936 &  14.914 & 1777.713 &   8.224 &  14.318 & 1775.946 &   9.087 &  14.973 \\
241  &  141  &           &           &           & 1784.954 &   5.655 &  14.921 & 1782.836 &   5.882 &  14.818 & 1783.604 &   5.891 &  14.115 & 1781.739 &   5.793 &  14.880 \\
242  &  142  &           &           &           & 1793.833 &   8.879 &  14.534 & 1791.344 &   8.508 &  14.390 & 1791.591 &   7.987 &  13.878 & 1790.444 &   8.705 &  14.498 \\
243  &  143  &           &           &           & 1799.357 &   5.524 &  14.403 & 1797.113 &   5.769 &  14.277 & 1797.361 &   5.770 &  13.757 & 1796.107 &   5.663 &  14.368 \\
244  &  144  &           &           &           & 1807.975 &   8.618 &  14.142 & 1805.399 &   8.286 &  14.055 & 1805.193 &   7.832 &  13.602 & 1804.571 &   8.464 &  14.127 \\
245  &  145  &           &           &           & 1813.356 &   5.381 &  13.999 & 1811.055 &   5.656 &  13.942 & 1810.856 &   5.663 &  13.495 & 1810.098 &   5.527 &  13.991 \\
246  &  146  &  1837.119  &          &          &  1821.784  &    8.428  &   13.809  &  1819.185  &    8.130  &   13.786  &  1818.567  &    7.711  &   13.374  &  1818.388  &    8.290  &   13.817  \\
247  &  147  &           &           &           & 1827.016 &   5.232 &  13.660 & 1824.724 &   5.539 &  13.669 & 1824.124 &   5.557 &  13.268 & 1823.779 &   5.391 &  13.681 \\
248  &  148  &  1851.554  &          &   14.436  &  1835.292  &    8.276  &   13.508  &  1832.730  &    8.006  &   13.545  &  1831.737  &    7.613  &   13.170  &  1831.931  &    8.152  &   13.543  \\
249  &  149  &  1858.005  &    6.450  &          &  1840.369  &    5.077  &   13.353  &  1838.148  &    5.418  &   13.424  &  1837.181  &    5.444  &   13.057  &  1837.186  &    5.255  &   13.407  \\
250  &  150  &  1865.523  &    7.518  &   13.969  &  1848.521  &    8.152  &   13.229  &  1846.052  &    7.904  &   13.322  &  1844.710  &    7.529  &   12.973  &  1845.220  &    8.034  &   13.289  \\
251  &  151  &  1871.707  &    6.184  &   13.703  &  1853.435  &    4.914  &   13.066  &  1851.342  &    5.290  &   13.194  &  1850.030  &    5.320  &   12.849  &  1850.337  &    5.117  &   13.151  \\
252  &  152  &  1878.920  &    7.213  &   13.398  &  1861.482  &    8.047  &   12.961  &  1859.157  &    7.815  &   13.105  &  1857.489  &    7.459  &   12.779  &  1858.267  &    7.930  &   13.047  \\
253  &  153  &  1884.463  &    5.543  &   12.756  &  1866.226  &    4.744  &   12.791  &  1864.312  &    5.155  &   12.970  &  1862.742  &    5.253  &   12.712  &  1863.243  &    4.976  &   12.906  \\
254  &  154  &  1890.978  &    6.514  &   12.057  &  1874.181  &    7.955  &   12.699  &  1872.047  &    7.735  &   12.890  &  1870.067  &    7.325  &   12.578  &  1871.075  &    7.832  &   12.808  \\
255  &  155  &  1896.151  &    5.174  &   11.688  &  1878.753  &    4.572  &   12.527  &  1877.062  &    5.015  &   12.750  &  1875.275  &    5.208  &   12.533  &  1875.904  &    4.829  &   12.661  \\
256  &  156  &  1902.538  &    6.386  &   11.560  &  1886.620  &    7.867  &   12.439  &  1884.721  &    7.659  &   12.674  &  1882.435  &    7.160  &   12.368  &  1883.644  &    7.740  &   12.569  \\
257  &  157  &  1907.504  &    4.966  &   11.353  &  1891.042  &    4.422  &   12.289  &  1889.603  &    4.882  &   12.541  &  1887.579  &    5.144  &   12.304  &  1888.331  &    4.687  &   12.427  \\
258  &  158  &           &           &           & 1898.800 &   7.758 &  12.180 & 1897.171 &   7.568 &  12.450 & 1894.579 &   7.000 &  12.144 & 1895.962 &   7.631 &  12.318 \\
259  &  159  &           &           &           & 1903.055 &   4.255 &  12.013 & 1901.900 &   4.729 &  12.297 & 1899.629 &   5.050 &  12.050 & 1900.481 &   4.519 &  12.150 \\
260  &  160  &           &           &           & 1910.716 &   7.661 &  11.916 & 1909.386 &   7.486 &  12.215 & 1906.479 &   6.850 &  11.900 & 1908.007 &   7.526 &  12.045 \\
261  &  161  &           &           &           & 1914.814 &   4.098 &  11.759 & 1913.929 &   4.543 &  12.029 & 1911.382 &   4.903 &  11.753 & 1912.300 &   4.293 &  11.819 \\
262  &  162  &           &           &           & 1922.363 &   7.549 &  11.647 & 1921.347 &   7.418 &  11.961 & 1918.091 &   6.709 &  11.612 & 1919.732 &   7.432 &  11.725 \\
263  &  163  &           &           &           & 1926.422 &   4.059 &  11.608 & 1925.849 &   4.502 &  11.920 & 1922.668 &   4.577 &  11.286 & 1923.953 &   4.221 &  11.653 \\
264  &  164  &           &           &           & 1933.735 &   7.313 &  11.372 & 1933.035 &   7.186 &  11.688 & 1929.251 &   6.583 &  11.160 & 1931.050 &   7.097 &  11.318 \\
265  &  165  &           &           &           & 1937.732 &   3.997 &  11.310 & 1937.524 &   4.489 &  11.675 & 1933.639 &   4.388 &  10.971 & 1935.315 &   4.265 &  11.362 \\
266  &  166  &           &           &           & 1944.824 &   7.092 &  11.089 & 1944.437 &   6.913 &  11.402 & 1939.655 &   6.016 &  10.404 & 1941.859 &   6.544 &  10.809 \\
267  &  167  &           &           &           & 1948.730 &   3.906 &  10.998 & 1948.866 &   4.429 &  11.342 & 1943.900 &   4.245 &  10.261 & 1946.027 &   4.168 &  10.712 \\
268  &  168  &           &           &           & 1955.623 &   6.893 &  10.799 & 1955.550 &   6.684 &  11.113 & 1949.576 &   5.676 &   9.921 & 1952.154 &   6.127 &  10.295 \\
269  &  169  &           &           &           & 1959.460 &   3.837 &  10.730 & 1959.869 &   4.319 &  11.003 & 1953.648 &   4.072 &   9.748 & 1956.111 &   3.957 &  10.084 \\
270  &  170  &           &           &           & 1966.124 &   6.664 &  10.501 & 1966.379 &   6.510 &  10.829 & 1959.167 &   5.519 &   9.591 & 1961.978 &   5.867 &   9.824 \\
271  &  171  &           &           &           & 1969.905 &   3.781 &  10.445 & 1970.596 &   4.217 &  10.727 & 1963.017 &   3.850 &   9.369 & 1965.631 &   3.653 &   9.520 \\
272  &  172  &           &           &           & 1976.318 &   6.413 &  10.194 & 1976.925 &   6.329 &  10.546 & 1968.454 &   5.437 &   9.287 & 1971.343 &   5.712 &   9.365 \\
273  &  173  &           &           &           & 1980.014 &   3.696 &  10.109 & 1981.084 &   4.159 &  10.488 & 1972.215 &   3.761 &   9.198 & 1974.889 &   3.546 &   9.258 \\
274  &  174  &           &           &           & 1986.193 &   6.179 &   9.875 & 1987.187 &   6.103 &  10.262 & 1977.457 &   5.242 &   9.003 & 1980.256 &   5.367 &   8.913 \\
275  &  175  &           &           &           & 1989.783 &   3.590 &   9.769 & 1991.249 &   4.062 &  10.165 & 1981.117 &   3.660 &   8.902 & 1983.648 &   3.392 &   8.759 \\
276  &  176  &           &           &           & 1995.732 &   5.949 &   9.539 & 1997.156 &   5.907 &   9.969 & 1986.212 &   5.095 &   8.755 & 1988.736 &   5.088 &   8.480 \\
277  &  177  &           &           &           & 1999.295 &   3.563 &   9.512 & 2001.152 &   3.996 &   9.903 & 1989.780 &   3.568 &   8.663 & 1991.862 &   3.126 &   8.214 \\
278  &  178  &           &           &           & 2004.911 &   5.616 &   9.179 & 2006.814 &   5.662 &   9.658 & 1994.726 &   4.946 &   8.514 & 1996.785 &   4.923 &   8.049 \\
279  &  179  &           &           &           & 2008.407 &   3.496 &   9.112 & 2010.787 &   3.973 &   9.635 & 1998.296 &   3.570 &   8.516 & 1999.851 &   3.066 &   7.989 \\
280  &  180  &           &           &           & 2013.696 &   5.289 &   8.785 & 2016.140 &   5.353 &   9.326 & 2002.978 &   4.682 &   8.252 & 2004.368 &   4.517 &   7.583 \\
281  &  181  &           &           &           & 2017.060 &   3.364 &   8.653 & 2020.036 &   3.896 &   9.249 & 2006.479 &   3.501 &   8.183 & 2007.365 &   2.997 &   7.514 \\
282  &  182  &           &           &           & 2022.023 &   4.963 &   8.327 & 2025.100 &   5.064 &   8.960 & 2010.952 &   4.473 &   7.974 & 2011.451 &   4.086 &   7.083 \\
283  &  183  &           &           &           & 2025.141 &   3.118 &   8.081 & 2028.863 &   3.763 &   8.827 & 2014.417 &   3.465 &   7.938 & 2014.290 &   2.839 &   6.925 \\
284  &  184  &           &           &           & 2029.732 &   4.591 &   7.709 & 2033.645 &   4.782 &   8.545 & 2018.648 &   4.231 &   7.696 & 2017.983 &   3.693 &   6.532 \\
285  &  185  &           &           &           & 2030.986 &   1.254 &   5.845 & 2034.954 &   1.309 &   6.091 & 2018.957 &   0.309 &   4.540 & 2018.544 &   0.561 &   4.254 \\
286  &  186  &           &           &           & 2035.017 &   4.031 &   5.285 & 2038.309 &   3.355 &   4.664 & 2021.125 &   2.168 &   2.477 & 2021.394 &   2.850 &   3.411 \\
287  &  187  &           &           &           & 2036.119 &   1.102 &   5.133 & 2039.563 &   1.254 &   4.609 & 2021.424 &   0.299 &   2.467 & 2021.884 &   0.490 &   3.340 \\
288  &  188  &           &           &           & 2039.994 &   3.875 &   4.977 & 2042.904 &   3.341 &   4.595 & 2023.594 &   2.170 &   2.469 & 2024.685 &   2.801 &   3.291 \\
289  &  189  &           &           &           & 2040.989 &   0.995 &   4.870 & 2044.109 &   1.205 &   4.546 & 2023.886 &   0.292 &   2.462 & 2025.115 &   0.430 &   3.231 \\
290  &  190  &           &           &           & 2044.783 &   3.794 &   4.789 & 2047.443 &   3.334 &   4.539 & 2026.061 &   2.175 &   2.467 & 2027.888 &   2.773 &   3.203 \\
291  &  191  &           &           &           & 2045.672 &   0.889 &   4.683 & 2048.589 &   1.146 &   4.480 & 2026.341 &   0.280 &   2.455 & 2028.249 &   0.361 &   3.134 \\
292  &  192  &           &           &           & 2049.420 &   3.748 &   4.637 & 2051.927 &   3.338 &   4.484 & 2028.529 &   2.188 &   2.468 & 2031.011 &   2.762 &   3.123 \\
293  &  193  &           &           &           & 2050.195 &   0.775 &   4.523 & 2052.999 &   1.072 &   4.410 & 2028.781 &   0.252 &   2.440 & 2031.283 &   0.272 &   3.034 \\
294  &  194  &           &           &           & 2053.921 &   3.726 &   4.501 & 2056.351 &   3.352 &   4.424 & 2030.991 &   2.210 &   2.462 & 2034.049 &   2.766 &   3.038 \\
295  &  195  &           &           &           & 2054.573 &   0.652 &   4.378 & 2057.327 &   0.976 &   4.328 & 2031.190 &   0.199 &   2.409 & 2034.204 &   0.155 &   2.921 \\
296  &  196  &           &           &           & 2058.295 &   3.722 &   4.374 & 2060.704 &   3.377 &   4.353 & 2033.430 &   2.240 &   2.439 & 2036.989 &   2.785 &   2.940 \\
297  &  197  &           &           &           & 2058.809 &   0.514 &   4.236 & 2061.563 &   0.859 &   4.236 & 2033.530 &   0.100 &   2.340 & 2036.990 &   0.001 &   2.786 \\
298  &  198  &           &           &           & 2062.545 &   3.736 &   4.250 & 2064.977 &   3.414 &   4.273 & 2035.813 &   2.283 &   2.383 & 2039.813 &   2.823 &   2.824 \\
299  &  199  &           &           &           & 2062.990 &   0.445 &   4.181 & 2065.775 &   0.798 &   4.212 & 2035.820 &   0.007 &   2.290 & 2039.714 &  -0.099 &   2.724 \\
300  &  200  &           &           &           & 2066.670 &   3.680 &   4.125 & 2069.158 &   3.383 &   4.181 & 2038.100 &   2.280 &   2.287 & 2042.502 &   2.788 &   2.689 \\
301  &  201  &           &           &           & 2067.066 &   0.396 &   4.076 & 2069.929 &   0.771 &   4.154 & 2038.085 &  -0.015 &   2.265 & 2042.383 &  -0.119 &   2.669 \\
302  &  202  &           &           &           & 2070.673 &   3.607 &   4.003 & 2073.242 &   3.313 &   4.084 & 2040.261 &   2.176 &   2.161 & 2045.046 &   2.663 &   2.544 \\
303  &  203  &           &           &           & 2071.007 &   0.334 &   3.941 & 2073.966 &   0.724 &   4.037 & 2040.194 &  -0.067 &   2.109 & 2044.888 &  -0.158 &   2.505 \\
304  &  204  &           &           &           & 2074.556 &   3.549 &   3.883 & 2077.224 &   3.258 &   3.982 & 2042.288 &   2.094 &   2.027 & 2047.447 &   2.559 &   2.401 \\
305  &  205  &           &           &           & 2074.814 &   0.258 &   3.807 & 2077.883 &   0.659 &   3.917 & 2042.147 &  -0.141 &   1.953 & 2047.234 &  -0.213 &   2.346 \\
306  &  206  &           &           &           & 2078.321 &   3.507 &   3.765 & 2081.106 &   3.223 &   3.882 & 2044.186 &   2.039 &   1.898 & 2049.712 &   2.478 &   2.265 \\
307  &  207  &           &           &           & 2078.494 &   0.173 &   3.680 & 2081.683 &   0.577 &   3.800 & 2043.954 &  -0.232 &   1.807 & 2049.433 &  -0.279 &   2.199 \\
308  &  208  &           &           &           & 2081.974 &   3.480 &   3.653 & 2084.890 &   3.207 &   3.784 & 2045.964 &   2.010 &   1.778 & 2051.849 &   2.416 &   2.137 \\
309  &  209  &           &           &           & 2082.052 &   0.078 &   3.558 & 2085.374 &   0.484 &   3.691 & 2045.628 &  -0.336 &   1.674 & 2051.498 &  -0.351 &   2.065 \\
310  &  210  &           &           &           & 2085.519 &   3.467 &   3.545 & 2088.581 &   3.207 &   3.691 & 2047.629 &   2.001 &   1.665 & 2053.867 &   2.369 &   2.018 \\
311  &  211  &           &           &           & 2085.495 &  -0.024 &   3.443 & 2088.963 &   0.382 &   3.589 & 2047.185 &  -0.444 &   1.557 & 2053.438 &  -0.429 &   1.940 \\
312  &  212  &           &           &           & 2088.961 &   3.466 &   3.442 & 2092.186 &   3.223 &   3.605 & 2049.190 &   2.005 &   1.561 & 2055.772 &   2.334 &   1.905 \\
313  &  213  &           &           &           & 2088.832 &  -0.129 &   3.337 & 2092.461 &   0.275 &   3.498 & 2048.738 &  -0.452 &   1.553 & 2055.262 &  -0.510 &   1.824 \\
314  &  214  &           &           &           & 2092.306 &   3.474 &   3.345 & 2095.711 &   3.250 &   3.525 & 2050.656 &   1.918 &   1.466 & 2057.568 &   2.306 &   1.796 \\
315  &  215  &           &           &           & 2092.148 &  -0.158 &   3.316 & 2095.880 &   0.169 &   3.419 & 2050.212 &  -0.444 &   1.474 & 2056.972 &  -0.596 &   1.710 \\
316  &  216  &           &           &           & 2095.560 &   3.412 &   3.254 & 2099.163 &   3.283 &   3.452 & 2052.037 &   1.825 &   1.381 & 2059.257 &   2.285 &   1.689 \\
317  &  217  &           &           &           & 2095.417 &  -0.143 &   3.269 & 2099.353 &   0.190 &   3.473 & 2051.597 &  -0.440 &   1.385 & 2058.608 &  -0.649 &   1.636 \\
318  &  218  &           &           &           & 2098.726 &   3.309 &   3.166 & 2102.549 &   3.196 &   3.386 & 2053.341 &   1.744 &   1.304 & 2060.836 &   2.228 &   1.579 \\
319  &  219  &           &           &           & 2098.605 &  -0.121 &   3.188 & 2102.755 &   0.206 &   3.402 & 2052.904 &  -0.437 &   1.307 & 2060.131 &  -0.705 &   1.523 \\
320  &  220  &           &           &           & 2101.810 &   3.205 &   3.084 & 2105.874 &   3.119 &   3.325 & 2054.574 &   1.670 &   1.233 & 2062.301 &   2.170 &   1.465 \\
321  &  221  &           &           &           & 2101.708 &  -0.102 &   3.103 & 2106.091 &   0.217 &   3.336 & 2054.139 &  -0.435 &   1.235 & 2061.523 &  -0.778 &   1.392 \\
322  &  222  &           &           &           & 2104.814 &   3.106 &   3.004 & 2109.143 &   3.052 &   3.269 & 2055.741 &   1.602 &   1.167 & 2063.644 &   2.121 &   1.343 \\
323  &  223  &           &           &           & 2104.727 &  -0.087 &   3.019 & 2109.367 &   0.224 &   3.276 & 2055.306 &  -0.435 &   1.167 & 2062.767 &  -0.877 &   1.244 \\
324  &  224  &           &           &           & 2107.740 &   3.013 &   2.926 & 2112.359 &   2.992 &   3.216 & 2056.845 &   1.539 &   1.104 & 2064.848 &   2.081 &   1.204 \\
325  &  225  &           &           &           & 2107.666 &  -0.074 &   2.939 & 2112.586 &   0.227 &   3.219 & 2056.408 &  -0.437 &   1.102 & 2063.958 &  -0.890 &   1.191 \\
326  &  226  &           &           &           & 2110.591 &   2.925 &   2.851 & 2115.525 &   2.939 &   3.166 & 2057.886 &   1.478 &   1.041 & 2065.892 &   1.934 &   1.044 \\
327  &  227  &           &           &           & 2110.526 &  -0.065 &   2.860 & 2115.762 &   0.237 &   3.176 & 2057.445 &  -0.441 &   1.037 & 2065.017 &  -0.875 &   1.059 \\
328  &  228  &           &           &           & 2113.367 &   2.841 &   2.776 & 2118.642 &   2.880 &   3.117 & 2058.864 &   1.419 &   0.978 & 2066.751 &   1.734 &   0.859 \\
329  &  229  &           &           &           & 2113.307 &  -0.060 &   2.781 & 2118.901 &   0.259 &   3.139 & 2058.415 &  -0.449 &   0.970 & 2065.887 &  -0.864 &   0.870 \\
330  &  230  &           &           &           & 2116.068 &   2.761 &   2.701 & 2121.709 &   2.808 &   3.067 & 2059.777 &   1.362 &   0.913 & 2067.407 &   1.520 &   0.656 \\
331  &  231  &           &           &           & 2116.008 &  -0.060 &   2.701 & 2121.989 &   0.280 &   3.088 & 2059.317 &  -0.460 &   0.902 & 2066.545 &  -0.862 &   0.658 \\
332  &  232  &           &           &           & 2118.692 &   2.684 &   2.624 & 2124.727 &   2.738 &   3.018 & 2060.624 &   1.307 &   0.847 & 2067.857 &   1.312 &   0.450 \\
333  &  233  &           &           &           & 2118.629 &  -0.063 &   2.621 & 2125.024 &   0.297 &   3.035 & 2060.148 &  -0.476 &   0.831 & 2066.988 &  -0.869 &   0.443 \\
334  &  234  &           &           &           & 2121.239 &   2.610 &   2.547 & 2127.694 &   2.670 &   2.967 & 2061.403 &   1.255 &   0.779 & 2068.116 &   1.128 &   0.259 \\
335  &  235  &           &           &           & 2121.168 &  -0.071 &   2.539 & 2128.004 &   0.310 &   2.980 & 2060.903 &  -0.500 &   0.755 & 2067.232 &  -0.884 &   0.244 \\
336  &  236  &           &           &           & 2123.705 &   2.537 &   2.466 & 2130.607 &   2.603 &   2.913 & 2062.111 &   1.208 &   0.708 & 2068.202 &   0.970 &   0.086 \\
337  &  237  &           &           &           & 2123.619 &  -0.086 &   2.451 & 2130.928 &   0.321 &   2.924 & 2061.582 &  -0.529 &   0.679 & 2067.293 &  -0.909 &   0.061 \\
338  &  238  &           &           &           & 2126.086 &   2.467 &   2.381 & 2133.463 &   2.535 &   2.856 & 2062.746 &   1.164 &   0.635 & 2068.128$^{\ast \dag }$ &   0.835 &  -0.074 \\
339  &  239  &           &           &           & 2125.980 &  -0.106 &   2.361 & 2133.790 &   0.327 &   2.862 & 2062.196 &  -0.550 &   0.614 &         &         &         \\
340  &  240  &           &           &           & 2128.377 &   2.397 &   2.291 & 2136.259 &   2.469 &   2.796 & 2063.307 &   1.111 &   0.561 &         &         &         \\
341  &  241  &           &           &           & 2128.243 &  -0.134 &   2.263 & 2136.587 &   0.328 &   2.797 & 2062.740 &  -0.567 &   0.544 &         &         &         \\
342  &  242  &           &           &           & 2130.572 &   2.329 &   2.195 & 2138.989 &   2.402 &   2.730 & 2063.792 &   1.052 &   0.485 &         &         &         \\
343  &  243  &           &           &           & 2130.420 &  -0.152 &   2.177 & 2139.311 &   0.322 &   2.724 & 2063.200 &  -0.592 &   0.460 &         &         &         \\
344  &  244  &           &           &           & 2132.663 &   2.243 &   2.091 & 2141.647 &   2.336 &   2.658 & 2064.197 &   0.997 &   0.405 &         &         &         \\
345  &  245  &           &           &           & 2132.483 &  -0.180 &   2.063 & 2141.958 &   0.311 &   2.647 & 2063.573 &  -0.624 &   0.373 &         &         &         \\
346  &  246  &           &           &           & 2134.638 &   2.155 &   1.975 & 2144.225 &   2.267 &   2.578 & 2064.518 &   0.945 &   0.321 &         &         &         \\
347  &  247  &           &           &           & 2134.420 &  -0.218 &   1.937 & 2144.541 &   0.316 &   2.583 & 2063.854 &  -0.664 &   0.281 &         &         &         \\
348  &  248  &           &           &           & 2136.485 &   2.065 &   1.847 & 2146.713 &   2.172 &   2.488 & 2064.750 &   0.896 &   0.232 &         &         &         \\
349  &  249  &           &           &           & 2136.211 &  -0.274 &   1.791 & 2147.027 &   0.314 &   2.486 & 2064.037 &  -0.713 &   0.183 &         &         &         \\
350  &  250  &           &           &           & 2138.182 &   1.971 &   1.697 & 2149.098 &   2.071 &   2.385 & 2064.887 &   0.850 &   0.137 &         &         &         \\
351  &  251  &           &           &           & 2137.829 &  -0.353 &   1.618 & 2149.401 &   0.303 &   2.374 & 2064.113 &  -0.774 &   0.076 &         &         &         \\
352  &  252  &           &           &           & 2139.704 &   1.875 &   1.522 & 2151.364 &   1.963 &   2.266 & 2064.920$^{\dag}$ &   0.807 &   0.033 &         &         &         \\
353  &  253  &           &           &           & 2139.229 &  -0.475 &   1.400 & 2151.640 &   0.276 &   2.239 & 2064.070$^{\ast \dag }$ &  -0.850 &  -0.043 &         &         &         \\
354  &  254  &           &           &           & 2141.003 &   1.774 &   1.299 & 2153.485 &   1.845 &   2.121 &         &         &         &         &         &         \\
355  &  255  &           &           &           & 2140.326 &  -0.677 &   1.097 & 2153.710 &   0.225 &   2.070 &         &         &         &         &         &         \\
356  &  256  &           &           &           & 2141.996 &   1.670 &   0.993 & 2155.421 &   1.711 &   1.936 &         &         &         &         &         &         \\
357  &  257  &           &           &           & 2140.894 &  -1.102 &   0.568 & 2155.545 &   0.124 &   1.835 &         &         &         &         &         &         \\
358  &  258  &           &           &           & 2142.494 &   1.600 &   0.498 & 2157.089 &   1.544 &   1.668 &         &         &         &         &         &         \\
359  &  259  &           &           &           & 2141.318 &  -1.176 &   0.424 & 2156.007 &  -1.082 &   0.462 &         &         &         &         &         &         \\
360  &  260  &           &           &           & 2142.355$^{\ast \dag }$ &   1.037 &  -0.139 & 2156.253$^{\ast \dag }$ &   0.246 &  -0.836 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  17.001  &    1.063  &    0.728  &   19.120  &    0.794  &    0.822  &   20.624  &    0.596  &    0.833  &   20.104  &    0.909  &    0.774 \\
\hline
\hline
\multicolumn{15}{l}{ Mendelevium $(Z= 101 )$} \\
234  &  133  &           &           &           & 1721.404$^{\ast \dag }$ &         &         & 1719.088$^{\ast \dag }$ &         &         & 1720.343$^{\ast \dag }$ &         &         & 1718.276$^{\ast \dag }$ &         &         \\
235  &  134  &           &           &           & 1731.096$^{\ast \dag }$ &   9.692 &         & 1728.507$^{\ast \dag }$ &   9.419 &         & 1729.663$^{\dag }$ &   9.320 &         & 1727.783$^{\ast \dag }$ &   9.507 &         \\
236  &  135  &           &           &           & 1738.077$^{\dag}$ &   6.981 &  16.673 & 1735.882$^{\dag}$ &   7.375 &  16.794 & 1737.281 &   7.618 &  16.938 & 1734.774$^{\dag}$ &   6.991 &  16.498 \\
237  &  136  &           &           &           & 1747.645 &   9.568 &  16.549 & 1745.200 &   9.318 &  16.693 & 1746.577 &   9.296 &  16.914 & 1744.207 &   9.433 &  16.424 \\
238  &  137  &           &           &           & 1754.170 &   6.525 &  16.093 & 1752.173 &   6.973 &  16.291 & 1754.061 &   7.484 &  16.780 & 1750.798 &   6.591 &  16.024 \\
239  &  138  &           &           &           & 1763.676 &   9.506 &  16.031 & 1761.395 &   9.222 &  16.195 & 1763.265 &   9.204 &  16.688 & 1760.194 &   9.396 &  15.987 \\
240  &  139  &           &           &           & 1769.606 &   5.930 &  15.436 & 1767.558 &   6.163 &  15.385 & 1769.625 &   6.360 &  15.564 & 1766.276 &   6.082 &  15.478 \\
241  &  140  &           &           &           & 1779.121 &   9.515 &  15.445 & 1776.726 &   9.168 &  15.331 & 1778.047 &   8.422 &  14.782 & 1775.611 &   9.335 &  15.417 \\
242  &  141  &           &           &           & 1784.954 &   5.833 &  15.348 & 1782.770 &   6.044 &  15.212 & 1784.216 &   6.169 &  14.591 & 1781.599 &   5.988 &  15.323 \\
243  &  142  &           &           &           & 1794.059 &   9.105 &  14.938 & 1791.511 &   8.741 &  14.785 & 1792.405 &   8.189 &  14.358 & 1790.535 &   8.936 &  14.924 \\
244  &  143  &           &           &           & 1799.763 &   5.704 &  14.809 & 1797.447 &   5.936 &  14.677 & 1798.454 &   6.049 &  14.238 & 1796.395 &   5.860 &  14.796 \\
245  &  144  &           &           &           & 1808.595 &   8.832 &  14.536 & 1805.956 &   8.509 &  14.445 & 1806.488 &   8.034 &  14.083 & 1805.081 &   8.686 &  14.546 \\
246  &  145  &           &           &           & 1814.161 &   5.566 &  14.398 & 1811.785 &   5.829 &  14.338 & 1812.429 &   5.941 &  13.975 & 1810.809 &   5.728 &  14.414 \\
247  &  146  &           &           &           & 1822.790 &   8.629 &  14.195 & 1820.125 &   8.340 &  14.169 & 1820.341 &   7.912 &  13.853 & 1819.316 &   8.507 &  14.235 \\
248  &  147  &           &           &           & 1828.212 &   5.422 &  14.051 & 1825.847 &   5.722 &  14.062 & 1826.173 &   5.832 &  13.744 & 1824.911 &   5.595 &  14.102 \\
249  &  148  &  1853.561  &          &          &  1836.681  &    8.469  &   13.891  &  1834.051  &    8.204  &   13.926  &  1833.985  &    7.812  &   13.644  &  1833.273  &    8.362  &   13.957  \\
250  &  149  &  1860.412  &    6.851  &          &  1841.954  &    5.273  &   13.742  &  1839.661  &    5.610  &   13.814  &  1839.697  &    5.712  &   13.524  &  1838.737  &    5.464  &   13.826  \\
251  &  150  &  1867.917  &    7.504  &   14.356  &  1850.287  &    8.333  &   13.606  &  1847.749  &    8.088  &   13.698  &  1847.423  &    7.726  &   13.438  &  1846.974  &    8.237  &   13.701  \\
252  &  151  &  1874.485  &    6.568  &   14.073  &  1855.405  &    5.118  &   13.451  &  1853.241  &    5.492  &   13.580  &  1852.996  &    5.573  &   13.299  &  1852.306  &    5.332  &   13.569  \\
253  &  152  &           &           &           & 1863.621 &   8.216 &  13.334 & 1861.227 &   7.986 &  13.478 & 1860.649 &   7.653 &  13.226 & 1860.431 &   8.125 &  13.457 \\
254  &  153  &           &           &           & 1868.575 &   4.954 &  13.170 & 1866.595 &   5.368 &  13.354 & 1866.121 &   5.472 &  13.125 & 1865.628 &   5.197 &  13.322 \\
255  &  154  &  1894.327  &          &          &  1876.688  &    8.113  &   13.067  &  1874.488  &    7.893  &   13.261  &  1873.650  &    7.529  &   13.001  &  1873.648  &    8.020  &   13.217  \\
256  &  155  &           &           &           & 1881.469 &   4.781 &  12.894 & 1879.720 &   5.232 &  13.125 & 1879.090 &   5.440 &  12.969 & 1878.704 &   5.056 &  13.076 \\
257  &  156  &  1906.319  &          &   11.992  &  1889.490  &    8.021  &   12.802  &  1887.529  &    7.809  &   13.041  &  1886.410  &    7.320  &   12.760  &  1886.623  &    7.919  &   12.975  \\
258  &  157  &  1911.693  &    5.374  &          &  1894.097  &    4.607  &   12.628  &  1892.609  &    5.080  &   12.889  &  1891.788  &    5.378  &   12.698  &  1891.526  &    4.903  &   12.822  \\
259  &  158  &           &           &           & 1902.026 &   7.929 &  12.536 & 1900.340 &   7.731 &  12.811 & 1898.916 &   7.128 &  12.506 & 1899.344 &   7.818 &  12.721 \\
260  &  159  &           &           &           & 1906.457 &   4.431 &  12.360 & 1905.244 &   4.904 &  12.635 & 1904.194 &   5.278 &  12.406 & 1904.071 &   4.727 &  12.545 \\
261  &  160  &           &           &           & 1914.289 &   7.832 &  12.263 & 1912.908 &   7.664 &  12.568 & 1911.160 &   6.966 &  12.244 & 1911.788 &   7.717 &  12.444 \\
262  &  161  &           &           &           & 1918.561 &   4.272 &  12.104 & 1917.612 &   4.704 &  12.368 & 1916.285 &   5.125 &  12.091 & 1916.286 &   4.498 &  12.215 \\
263  &  162  &           &           &           & 1926.273 &   7.712 &  11.984 & 1925.209 &   7.597 &  12.301 & 1923.104 &   6.819 &  11.944 & 1923.904 &   7.618 &  12.116 \\
264  &  163  &           &           &           & 1930.510 &   4.237 &  11.949 & 1929.882 &   4.673 &  12.270 & 1927.904 &   4.800 &  11.619 & 1928.313 &   4.409 &  12.027 \\
265  &  164  &           &           &           & 1937.968 &   7.458 &  11.695 & 1937.218 &   7.336 &  12.009 & 1934.587 &   6.683 &  11.483 & 1935.598 &   7.285 &  11.694 \\
266  &  165  &           &           &           & 1942.144 &   4.176 &  11.634 & 1941.883 &   4.665 &  12.001 & 1939.143 &   4.556 &  11.239 & 1940.057 &   4.459 &  11.744 \\
267  &  166  &           &           &           & 1949.365 &   7.221 &  11.397 & 1948.917 &   7.034 &  11.699 & 1945.259 &   6.116 &  10.672 & 1946.755 &   6.698 &  11.157 \\
268  &  167  &           &           &           & 1953.449 &   4.084 &  11.305 & 1953.519 &   4.602 &  11.636 & 1949.660 &   4.401 &  10.517 & 1951.109 &   4.354 &  11.052 \\
269  &  168  &           &           &           & 1960.457 &   7.008 &  11.092 & 1960.305 &   6.786 &  11.388 & 1955.443 &   5.783 &  10.184 & 1957.375 &   6.266 &  10.620 \\
270  &  169  &           &           &           & 1964.433 &   3.976 &  10.984 & 1964.787 &   4.482 &  11.268 & 1959.671 &   4.228 &  10.011 & 1961.509 &   4.134 &  10.400 \\
271  &  170  &           &           &           & 1971.235 &   6.802 &  10.778 & 1971.391 &   6.604 &  11.086 & 1965.295 &   5.624 &   9.852 & 1967.510 &   6.001 &  10.135 \\
272  &  171  &           &           &           & 1975.157 &   3.922 &  10.724 & 1975.738 &   4.347 &  10.951 & 1969.286 &   3.991 &   9.615 & 1971.326 &   3.816 &   9.817 \\
273  &  172  &           &           &           & 1981.692 &   6.535 &  10.457 & 1982.181 &   6.443 &  10.790 & 1974.825 &   5.539 &   9.530 & 1977.171 &   5.845 &   9.661 \\
274  &  173  &           &           &           & 1985.530 &   3.838 &  10.373 & 1986.470 &   4.289 &  10.732 & 1978.713 &   3.888 &   9.427 & 1980.864 &   3.693 &   9.538 \\
275  &  174  &           &           &           & 1991.817 &   6.287 &  10.125 & 1992.673 &   6.203 &  10.492 & 1984.049 &   5.336 &   9.224 & 1986.359 &   5.495 &   9.188 \\
276  &  175  &           &           &           & 1995.529 &   3.712 &   9.999 & 1996.862 &   4.189 &  10.392 & 1987.837 &   3.788 &   9.124 & 1989.894 &   3.535 &   9.030 \\
277  &  176  &           &           &           & 2001.592 &   6.063 &   9.775 & 2002.859 &   5.997 &  10.186 & 1993.019 &   5.182 &   8.970 & 1995.102 &   5.208 &   8.743 \\
278  &  177  &           &           &           & 2005.269 &   3.677 &   9.740 & 2006.958 &   4.099 &  10.096 & 1996.691 &   3.672 &   8.854 & 1998.366 &   3.264 &   8.472 \\
279  &  178  &           &           &           & 2010.998 &   5.729 &   9.406 & 2012.726 &   5.768 &   9.867 & 2001.749 &   5.058 &   8.730 & 2003.408 &   5.042 &   8.306 \\
280  &  179  &           &           &           & 2014.608 &   3.610 &   9.339 & 2016.802 &   4.076 &   9.844 & 2005.432 &   3.683 &   8.741 & 2006.592 &   3.184 &   8.226 \\
281  &  180  &           &           &           & 2019.998 &   5.390 &   9.000 & 2022.251 &   5.449 &   9.525 & 2010.217 &   4.785 &   8.468 & 2011.243 &   4.651 &   7.835 \\
282  &  181  &           &           &           & 2023.478 &   3.480 &   8.870 & 2026.251 &   4.000 &   9.449 & 2013.830 &   3.613 &   8.398 & 2014.361 &   3.118 &   7.769 \\
283  &  182  &           &           &           & 2028.531 &   5.053 &   8.533 & 2031.402 &   5.151 &   9.151 & 2018.407 &   4.577 &   8.190 & 2018.580 &   4.219 &   7.337 \\
284  &  183  &           &           &           & 2031.774 &   3.243 &   8.296 & 2035.287 &   3.885 &   9.036 & 2021.981 &   3.574 &   8.151 & 2021.566 &   2.986 &   7.205 \\
285  &  184  &           &           &           & 2036.453 &   4.679 &   7.922 & 2040.156 &   4.869 &   8.754 & 2026.322 &   4.341 &   7.915 & 2025.375 &   3.809 &   6.795 \\
286  &  185  &           &           &           & 2037.870 &   1.417 &   6.096 & 2041.627 &   1.471 &   6.340 & 2026.839 &   0.517 &   4.858 & 2026.126 &   0.751 &   4.560 \\
287  &  186  &           &           &           & 2042.039 &   4.169 &   5.586 & 2045.119 &   3.492 &   4.963 & 2029.161 &   2.322 &   2.839 & 2029.155 &   3.029 &   3.780 \\
288  &  187  &           &           &           & 2043.300 &   1.261 &   5.430 & 2046.532 &   1.413 &   4.905 & 2029.669 &   0.508 &   2.830 & 2029.830 &   0.675 &   3.704 \\
289  &  188  &           &           &           & 2047.307 &   4.007 &   5.268 & 2050.008 &   3.476 &   4.889 & 2031.996 &   2.327 &   2.835 & 2032.805 &   2.975 &   3.650 \\
290  &  189  &           &           &           & 2048.464 &   1.157 &   5.164 & 2051.374 &   1.366 &   4.842 & 2032.501 &   0.505 &   2.832 & 2033.424 &   0.619 &   3.594 \\
291  &  190  &           &           &           & 2052.387 &   3.923 &   5.080 & 2054.841 &   3.467 &   4.833 & 2034.837 &   2.336 &   2.841 & 2036.374 &   2.950 &   3.569 \\
292  &  191  &           &           &           & 2053.436 &   1.049 &   4.972 & 2056.150 &   1.309 &   4.776 & 2035.330 &   0.493 &   2.829 & 2036.928 &   0.554 &   3.504 \\
293  &  192  &           &           &           & 2057.311 &   3.875 &   4.924 & 2059.619 &   3.469 &   4.778 & 2037.683 &   2.353 &   2.846 & 2039.865 &   2.937 &   3.491 \\
294  &  193  &           &           &           & 2058.241 &   0.930 &   4.805 & 2060.849 &   1.230 &   4.699 & 2038.149 &   0.466 &   2.819 & 2040.327 &   0.462 &   3.399 \\
295  &  194  &           &           &           & 2062.093 &   3.852 &   4.782 & 2064.330 &   3.481 &   4.711 & 2040.526 &   2.377 &   2.843 & 2043.265 &   2.938 &   3.400 \\
296  &  195  &           &           &           & 2062.892 &   0.799 &   4.651 & 2065.458 &   1.128 &   4.609 & 2040.934 &   0.408 &   2.785 & 2043.605 &   0.340 &   3.278 \\
297  &  196  &           &           &           & 2066.739 &   3.847 &   4.646 & 2068.962 &   3.504 &   4.632 & 2043.344 &   2.410 &   2.818 & 2046.561 &   2.956 &   3.296 \\
298  &  197  &           &           &           & 2067.392 &   0.653 &   4.500 & 2069.961 &   0.999 &   4.503 & 2043.633 &   0.289 &   2.699 & 2046.736 &   0.175 &   3.131 \\
299  &  198  &           &           &           & 2071.253 &   3.861 &   4.514 & 2073.503 &   3.542 &   4.541 & 2046.091 &   2.458 &   2.747 & 2049.731 &   2.995 &   3.170 \\
300  &  199  &           &           &           & 2071.823 &   0.570 &   4.431 & 2074.425 &   0.922 &   4.464 & 2046.252 &   0.161 &   2.619 & 2049.786 &   0.055 &   3.050 \\
301  &  200  &           &           &           & 2075.634 &   3.811 &   4.381 & 2077.941 &   3.516 &   4.438 & 2048.710 &   2.458 &   2.619 & 2052.757 &   2.971 &   3.026 \\
302  &  201  &           &           &           & 2076.157 &   0.523 &   4.334 & 2078.838 &   0.897 &   4.413 & 2048.849 &   0.139 &   2.597 & 2052.793 &   0.036 &   3.007 \\
303  &  202  &           &           &           & 2079.886 &   3.729 &   4.252 & 2082.270 &   3.432 &   4.329 & 2051.171 &   2.322 &   2.461 & 2055.629 &   2.836 &   2.872 \\
304  &  203  &           &           &           & 2080.347 &   0.461 &   4.190 & 2083.121 &   0.851 &   4.283 & 2051.254 &   0.083 &   2.405 & 2055.627 &  -0.002 &   2.834 \\
305  &  204  &           &           &           & 2084.009 &   3.662 &   4.123 & 2086.490 &   3.369 &   4.220 & 2053.480 &   2.226 &   2.309 & 2058.350 &   2.723 &   2.721 \\
306  &  205  &           &           &           & 2084.396 &   0.387 &   4.049 & 2087.275 &   0.785 &   4.154 & 2053.488 &   0.008 &   2.234 & 2058.295 &  -0.055 &   2.668 \\
307  &  206  &           &           &           & 2088.010 &   3.614 &   4.001 & 2090.603 &   3.328 &   4.113 & 2055.654 &   2.166 &   2.174 & 2060.931 &   2.636 &   2.581 \\
308  &  207  &           &           &           & 2088.311 &   0.301 &   3.915 & 2091.307 &   0.704 &   4.032 & 2055.574 &  -0.080 &   2.086 & 2060.813 &  -0.118 &   2.518 \\
309  &  208  &           &           &           & 2091.892 &   3.581 &   3.882 & 2094.614 &   3.307 &   4.011 & 2057.706 &   2.132 &   2.052 & 2063.382 &   2.569 &   2.451 \\
310  &  209  &           &           &           & 2092.098 &   0.206 &   3.787 & 2095.225 &   0.611 &   3.918 & 2057.530 &  -0.176 &   1.956 & 2063.195 &  -0.187 &   2.382 \\
311  &  210  &           &           &           & 2095.662 &   3.564 &   3.770 & 2098.528 &   3.303 &   3.914 & 2059.647 &   2.117 &   1.941 & 2065.712 &   2.517 &   2.330 \\
312  &  211  &           &           &           & 2095.766 &   0.104 &   3.668 & 2099.039 &   0.511 &   3.814 & 2059.373 &  -0.274 &   1.843 & 2065.451 &  -0.261 &   2.256 \\
313  &  212  &           &           &           & 2099.325 &   3.559 &   3.663 & 2102.354 &   3.315 &   3.826 & 2061.487 &   2.114 &   1.840 & 2067.929 &   2.478 &   2.217 \\
314  &  213  &           &           &           & 2099.323 &  -0.002 &   3.557 & 2102.759 &   0.405 &   3.720 & 2061.116 &  -0.371 &   1.743 & 2067.591 &  -0.338 &   2.140 \\
315  &  214  &           &           &           & 2102.886 &   3.563 &   3.561 & 2106.096 &   3.337 &   3.742 & 2063.236 &   2.120 &   1.749 & 2070.035 &   2.444 &   2.106 \\
316  &  215  &           &           &           & 2102.798 &  -0.088 &   3.475 & 2106.398 &   0.302 &   3.639 & 2062.832 &  -0.404 &   1.716 & 2069.617 &  -0.418 &   2.026 \\
317  &  216  &           &           &           & 2106.352 &   3.554 &   3.466 & 2109.763 &   3.365 &   3.667 & 2064.902 &   2.070 &   1.666 & 2072.033 &   2.416 &   1.998 \\
318  &  217  &           &           &           & 2106.275 &  -0.077 &   3.477 & 2110.055 &   0.292 &   3.657 & 2064.508 &  -0.394 &   1.676 & 2071.548 &  -0.485 &   1.931 \\
319  &  218  &           &           &           & 2109.726 &   3.451 &   3.374 & 2113.361 &   3.306 &   3.598 & 2066.492 &   1.984 &   1.590 & 2073.920 &   2.372 &   1.887 \\
320  &  219  &           &           &           & 2109.655 &  -0.071 &   3.380 & 2113.640 &   0.279 &   3.585 & 2066.107 &  -0.385 &   1.599 & 2073.376 &  -0.544 &   1.828 \\
321  &  220  &           &           &           & 2113.014 &   3.359 &   3.288 & 2116.894 &   3.254 &   3.533 & 2068.010 &   1.903 &   1.518 & 2075.691 &   2.315 &   1.771 \\
322  &  221  &           &           &           & 2112.956 &  -0.058 &   3.301 & 2117.188 &   0.294 &   3.548 & 2067.633 &  -0.377 &   1.526 & 2075.069 &  -0.622 &   1.693 \\
323  &  222  &           &           &           & 2116.218 &   3.262 &   3.204 & 2120.366 &   3.178 &   3.472 & 2069.459 &   1.826 &   1.449 & 2077.334 &   2.265 &   1.643 \\
324  &  223  &           &           &           & 2116.179 &  -0.039 &   3.223 & 2120.672 &   0.306 &   3.484 & 2069.088 &  -0.371 &   1.455 & 2076.608 &  -0.726 &   1.539 \\
325  &  224  &           &           &           & 2119.341 &   3.162 &   3.123 & 2123.783 &   3.111 &   3.417 & 2070.836 &   1.748 &   1.377 & 2078.832 &   2.224 &   1.498 \\
326  &  225  &           &           &           & 2119.318 &  -0.023 &   3.139 & 2124.095 &   0.312 &   3.423 & 2070.471 &  -0.365 &   1.383 & 2077.979 &  -0.853 &   1.371 \\
327  &  226  &           &           &           & 2122.384 &   3.066 &   3.043 & 2127.144 &   3.049 &   3.361 & 2072.141 &   1.670 &   1.305 & 2080.159 &   2.180 &   1.327 \\
328  &  227  &           &           &           & 2122.374 &  -0.010 &   3.056 & 2127.459 &   0.315 &   3.364 & 2071.779 &  -0.362 &   1.308 & 2079.324 &  -0.835 &   1.345 \\
329  &  228  &           &           &           & 2125.349 &   2.975 &   2.965 & 2130.452 &   2.993 &   3.308 & 2073.369 &   1.590 &   1.228 & 2081.281 &   1.957 &   1.122 \\
330  &  229  &           &           &           & 2125.347 &  -0.002 &   2.973 & 2130.765 &   0.313 &   3.306 & 2073.006 &  -0.363 &   1.227 & 2080.459 &  -0.822 &   1.135 \\
331  &  230  &           &           &           & 2128.234 &   2.887 &   2.885 & 2133.706 &   2.941 &   3.254 & 2074.516 &   1.510 &   1.147 & 2082.173 &   1.714 &   0.892 \\
332  &  231  &           &           &           & 2128.237 &   0.003 &   2.890 & 2134.042 &   0.336 &   3.277 & 2074.148 &  -0.368 &   1.142 & 2081.357 &  -0.816 &   0.898 \\
333  &  232  &           &           &           & 2131.039 &   2.802 &   2.805 & 2136.906 &   2.864 &   3.200 & 2075.580 &   1.432 &   1.064 & 2082.834 &   1.477 &   0.661 \\
334  &  233  &           &           &           & 2131.042 &   0.003 &   2.805 & 2137.263 &   0.357 &   3.221 & 2075.200 &  -0.380 &   1.052 & 2082.016 &  -0.818 &   0.659 \\
335  &  234  &           &           &           & 2133.762 &   2.720 &   2.723 & 2140.049 &   2.786 &   3.143 & 2076.560 &   1.360 &   0.980 & 2083.286 &   1.270 &   0.452 \\
336  &  235  &           &           &           & 2133.761 &  -0.001 &   2.719 & 2140.424 &   0.375 &   3.161 & 2076.162 &  -0.398 &   0.962 & 2082.457 &  -0.829 &   0.441 \\
337  &  236  &           &           &           & 2136.400 &   2.639 &   2.638 & 2143.135 &   2.711 &   3.086 & 2077.457 &   1.295 &   0.897 & 2083.551 &   1.094 &   0.265 \\
338  &  237  &           &           &           & 2136.389 &  -0.011 &   2.628 & 2143.524 &   0.389 &   3.100 & 2077.032 &  -0.425 &   0.870 & 2082.702 &  -0.849 &   0.245 \\
339  &  238  &           &           &           & 2138.949 &   2.560 &   2.549 & 2146.158 &   2.634 &   3.023 & 2078.272 &   1.240 &   0.815 & 2083.646 &   0.944 &   0.095 \\
340  &  239  &           &           &           & 2138.922 &  -0.027 &   2.533 & 2146.557 &   0.399 &   3.033 & 2077.813 &  -0.459 &   0.781 & 2082.770 &  -0.876 &   0.068 \\
341  &  240  &           &           &           & 2141.405 &   2.483 &   2.456 & 2149.116 &   2.559 &   2.958 & 2079.004 &   1.191 &   0.732 & 2083.585$^{\ast \dag }$ &   0.815 &  -0.061 \\
342  &  241  &           &           &           & 2141.353 &  -0.052 &   2.431 & 2149.519 &   0.403 &   2.962 & 2078.520 &  -0.484 &   0.707 &         &         &         \\
343  &  242  &           &           &           & 2143.760 &   2.407 &   2.355 & 2152.003 &   2.484 &   2.887 & 2079.653 &   1.133 &   0.649 &         &         &         \\
344  &  243  &           &           &           & 2143.682 &  -0.078 &   2.329 & 2152.404 &   0.401 &   2.885 & 2079.151 &  -0.502 &   0.631 &         &         &         \\
345  &  244  &           &           &           & 2146.008 &   2.326 &   2.248 & 2154.812 &   2.408 &   2.809 & 2080.219 &   1.068 &   0.566 &         &         &         \\
346  &  245  &           &           &           & 2145.907 &  -0.101 &   2.225 & 2155.203 &   0.391 &   2.799 & 2079.691 &  -0.528 &   0.540 &         &         &         \\
347  &  246  &           &           &           & 2148.136 &   2.229 &   2.128 & 2157.536 &   2.333 &   2.724 & 2080.699 &   1.008 &   0.480 &         &         &         \\
348  &  247  &           &           &           & 2148.002 &  -0.134 &   2.095 & 2157.923 &   0.387 &   2.720 & 2080.136 &  -0.563 &   0.445 &         &         &         \\
349  &  248  &           &           &           & 2150.132 &   2.130 &   1.996 & 2160.164 &   2.241 &   2.628 & 2081.088 &   0.952 &   0.389 &         &         &         \\
350  &  249  &           &           &           & 2149.947 &  -0.185 &   1.945 & 2160.553 &   0.389 &   2.630 & 2080.481 &  -0.607 &   0.345 &         &         &         \\
351  &  250  &           &           &           & 2151.976 &   2.029 &   1.844 & 2162.686 &   2.133 &   2.522 & 2081.380 &   0.899 &   0.292 &         &         &         \\
352  &  251  &           &           &           & 2151.717 &  -0.259 &   1.770 & 2163.067 &   0.381 &   2.514 & 2080.718 &  -0.662 &   0.237 &         &         &         \\
353  &  252  &           &           &           & 2153.641 &   1.924 &   1.665 & 2165.082 &   2.015 &   2.396 & 2081.567 &   0.849 &   0.187 &         &         &         \\
354  &  253  &           &           &           & 2153.268 &  -0.373 &   1.551 & 2165.443 &   0.361 &   2.376 & 2080.835 &  -0.732 &   0.117 &         &         &         \\
355  &  254  &           &           &           & 2155.081 &   1.813 &   1.440 & 2167.330 &   1.887 &   2.248 & 2081.636$^{\dag}$ &   0.801 &   0.069 &         &         &         \\
356  &  255  &           &           &           & 2154.515 &  -0.566 &   1.247 & 2167.647 &   0.317 &   2.204 & 2080.838$^{\dag}$ &  -0.798 &   0.003 &         &         &         \\
357  &  256  &           &           &           & 2156.213 &   1.698 &   1.132 & 2169.390 &   1.743 &   2.060 & 2081.569$^{\ast \dag }$ &   0.731 &  -0.067 &         &         &         \\
358  &  257  &           &           &           & 2155.223 &  -0.990 &   0.708 & 2169.615 &   0.225 &   1.968 &         &         &         &         &         &         \\
359  &  258  &           &           &           & 2156.841 &   1.618 &   0.628 & 2171.180 &   1.565 &   1.790 &         &         &         &         &         &         \\
360  &  259  &           &           &           & 2155.672 &  -1.169 &   0.449 & 2170.101 &  -1.079 &   0.486 &         &         &         &         &         &         \\
361  &  260  &           &           &           & 2156.805$^{\ast \dag }$ &   1.133 &  -0.036 & 2170.432$^{\ast \dag }$ &   0.331 &  -0.748 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  17.746  &    1.211  &    0.731  &   19.929  &    0.884  &    0.769  &   20.404  &    0.765  &    0.823  &   20.820  &    1.026  &    0.741 \\
\hline
\hline
\multicolumn{15}{l}{ Nobelium $(Z= 102 )$} \\
238  &  136  &           &           &           & 1748.881$^{\dag }$ &         &         & 1746.432$^{\dag }$ &         &         & 1747.846$^{\dag }$ &         &         & 1745.625$^{\dag }$ &         &         \\
239  &  137  &           &           &           & 1755.618 &   6.737 &         & 1753.623$^{\dag }$ &   7.191 &         & 1755.568 &   7.722 &         & 1752.435$^{\dag }$ &   6.810 &         \\
240  &  138  &           &           &           & 1765.333 &   9.715 &  16.452 & 1763.053 &   9.430 &  16.621 & 1765.011 &   9.443 &  17.165 & 1762.048 &   9.613 &  16.423 \\
241  &  139  &           &           &           & 1771.465 &   6.132 &  15.847 & 1769.432 &   6.379 &  15.809 & 1771.603 &   6.592 &  16.035 & 1768.340 &   6.292 &  15.905 \\
242  &  140  &           &           &           & 1781.186 &   9.721 &  15.853 & 1778.787 &   9.355 &  15.734 & 1780.233 &   8.630 &  15.222 & 1777.888 &   9.548 &  15.840 \\
243  &  141  &           &           &           & 1787.218 &   6.032 &  15.753 & 1785.035 &   6.248 &  15.603 & 1786.639 &   6.406 &  15.036 & 1784.084 &   6.196 &  15.744 \\
244  &  142  &           &           &           & 1796.523 &   9.305 &  15.337 & 1793.968 &   8.933 &  15.181 & 1795.037 &   8.398 &  14.804 & 1793.228 &   9.144 &  15.340 \\
245  &  143  &           &           &           & 1802.424 &   5.901 &  15.206 & 1800.100 &   6.132 &  15.065 & 1801.328 &   6.291 &  14.689 & 1799.293 &   6.065 &  15.209 \\
246  &  144  &           &           &           & 1811.450 &   9.026 &  14.927 & 1808.804 &   8.704 &  14.836 & 1809.571 &   8.243 &  14.534 & 1808.185 &   8.892 &  14.957 \\
247  &  145  &           &           &           & 1817.212 &   5.762 &  14.788 & 1814.828 &   6.024 &  14.728 & 1815.758 &   6.187 &  14.430 & 1814.117 &   5.932 &  14.824 \\
248  &  146  &           &           &           & 1826.033 &   8.821 &  14.583 & 1823.360 &   8.532 &  14.556 & 1823.879 &   8.121 &  14.308 & 1822.826 &   8.709 &  14.641 \\
249  &  147  &           &           &           & 1831.651 &   5.618 &  14.439 & 1829.276 &   5.916 &  14.448 & 1829.960 &   6.081 &  14.202 & 1828.625 &   5.799 &  14.508 \\
250  &  148  &           &           &           & 1840.305 &   8.654 &  14.272 & 1837.669 &   8.393 &  14.309 & 1837.977 &   8.017 &  14.098 & 1837.187 &   8.562 &  14.361 \\
251  &  149  &           &           &           & 1845.774 &   5.469 &  14.123 & 1843.472 &   5.803 &  14.196 & 1843.940 &   5.963 &  13.980 & 1842.853 &   5.666 &  14.228 \\
252  &  150  &  1871.302  &          &          &  1854.289  &    8.515  &   13.984  &  1851.745  &    8.273  &   14.076  &  1851.868  &    7.928  &   13.891  &  1851.288  &    8.435  &   14.101  \\
253  &  151  &  1877.885  &    6.583  &          &  1859.601  &    5.312  &   13.827  &  1857.432  &    5.687  &   13.960  &  1857.686  &    5.818  &   13.746  &  1856.821  &    5.533  &   13.968  \\
254  &  152  &  1885.592  &    7.707  &   14.291  &  1867.995  &    8.394  &   13.706  &  1865.597  &    8.165  &   13.852  &  1865.536  &    7.850  &   13.668  &  1865.142  &    8.321  &   13.854  \\
255  &  153  &  1891.575  &    5.982  &   13.690  &  1873.144  &    5.149  &   13.543  &  1871.160  &    5.563  &   13.728  &  1871.217  &    5.681  &   13.531  &  1870.539  &    5.397  &   13.718  \\
256  &  154  &  1898.635  &    7.060  &   13.043  &  1881.430  &    8.286  &   13.435  &  1879.228  &    8.068  &   13.631  &  1878.957  &    7.740  &   13.421  &  1878.752  &    8.213  &   13.610  \\
257  &  155  &  1904.282  &    5.647  &   12.708  &  1886.404  &    4.974  &   13.260  &  1884.656  &    5.428  &   13.496  &  1884.616  &    5.659  &   13.399  &  1884.008  &    5.256  &   13.469  \\
258  &  156  &           &           &           & 1894.594 &   8.190 &  13.164 & 1892.634 &   7.978 &  13.406 & 1892.101 &   7.485 &  13.144 & 1892.116 &   8.108 &  13.364 \\
259  &  157  &  1916.593  &          &   12.311  &  1899.385  &    4.791  &   12.981  &  1897.911  &    5.277  &   13.255  &  1897.697  &    5.596  &   13.081  &  1897.220  &    5.104  &   13.212  \\
260  &  158  &           &           &           & 1907.485 &   8.100 &  12.891 & 1905.805 &   7.894 &  13.171 & 1904.966 &   7.269 &  12.865 & 1905.224 &   8.004 &  13.108 \\
261  &  159  &           &           &           & 1912.094 &   4.609 &  12.709 & 1910.906 &   5.101 &  12.995 & 1910.452 &   5.486 &  12.755 & 1910.152 &   4.928 &  12.932 \\
262  &  160  &           &           &           & 1920.096 &   8.002 &  12.611 & 1918.726 &   7.820 &  12.921 & 1917.555 &   7.103 &  12.589 & 1918.052 &   7.900 &  12.828 \\
263  &  161  &           &           &           & 1924.545 &   4.449 &  12.451 & 1923.606 &   4.880 &  12.700 & 1922.885 &   5.330 &  12.433 & 1922.751 &   4.699 &  12.599 \\
264  &  162  &           &           &           & 1932.419 &   7.874 &  12.323 & 1931.372 &   7.766 &  12.646 & 1929.844 &   6.959 &  12.289 & 1930.547 &   7.796 &  12.495 \\
265  &  163  &           &           &           & 1936.834 &   4.415 &  12.289 & 1936.220 &   4.848 &  12.614 & 1934.851 &   5.007 &  11.966 & 1935.143 &   4.596 &  12.392 \\
266  &  164  &           &           &           & 1944.444 &   7.610 &  12.025 & 1943.711 &   7.491 &  12.339 & 1941.671 &   6.820 &  11.827 & 1942.611 &   7.468 &  12.064 \\
267  &  165  &           &           &           & 1948.799 &   4.355 &  11.965 & 1948.554 &   4.843 &  12.334 & 1946.405 &   4.734 &  11.554 & 1947.260 &   4.649 &  12.117 \\
268  &  166  &           &           &           & 1956.160 &   7.361 &  11.716 & 1955.724 &   7.170 &  12.013 & 1952.649 &   6.244 &  10.978 & 1954.125 &   6.865 &  11.514 \\
269  &  167  &           &           &           & 1960.419 &   4.259 &  11.620 & 1960.500 &   4.776 &  11.946 & 1957.223 &   4.574 &  10.818 & 1958.665 &   4.540 &  11.405 \\
270  &  168  &           &           &           & 1967.559 &   7.140 &  11.399 & 1967.409 &   6.909 &  11.685 & 1963.140 &   5.917 &  10.491 & 1965.090 &   6.425 &  10.965 \\
271  &  169  &           &           &           & 1971.679 &   4.120 &  11.260 & 1972.057 &   4.648 &  11.557 & 1967.544 &   4.404 &  10.321 & 1969.405 &   4.315 &  10.740 \\
272  &  170  &           &           &           & 1978.632 &   6.953 &  11.073 & 1978.780 &   6.723 &  11.371 & 1973.300 &   5.756 &  10.160 & 1975.562 &   6.157 &  10.472 \\
273  &  171  &           &           &           & 1982.700 &   4.068 &  11.021 & 1983.266 &   4.486 &  11.209 & 1977.457 &   4.157 &   9.913 & 1979.548 &   3.986 &  10.143 \\
274  &  172  &           &           &           & 1989.372 &   6.672 &  10.740 & 1989.841 &   6.575 &  11.061 & 1983.123 &   5.666 &   9.823 & 1985.546 &   5.998 &   9.984 \\
275  &  173  &           &           &           & 1993.356 &   3.984 &  10.656 & 1994.271 &   4.430 &  11.005 & 1987.159 &   4.036 &   9.702 & 1989.397 &   3.851 &   9.849 \\
276  &  174  &           &           &           & 1999.767 &   6.411 &  10.395 & 2000.593 &   6.322 &  10.752 & 1992.611 &   5.452 &   9.488 & 1995.040 &   5.643 &   9.494 \\
277  &  175  &           &           &           & 2003.625 &   3.858 &  10.269 & 2004.920 &   4.327 &  10.649 & 1996.548 &   3.937 &   9.389 & 1998.731 &   3.691 &   9.334 \\
278  &  176  &           &           &           & 2009.803 &   6.178 &  10.036 & 2011.027 &   6.107 &  10.434 & 2001.839 &   5.291 &   9.228 & 2004.080 &   5.349 &   9.040 \\
279  &  177  &           &           &           & 2013.602 &   3.799 &   9.977 & 2015.240 &   4.213 &  10.320 & 2005.632 &   3.793 &   9.084 & 2007.495 &   3.415 &   8.764 \\
280  &  178  &           &           &           & 2019.459 &   5.857 &   9.656 & 2021.131 &   5.891 &  10.104 & 2010.829 &   5.197 &   8.990 & 2012.677 &   5.182 &   8.597 \\
281  &  179  &           &           &           & 2023.194 &   3.735 &   9.592 & 2025.325 &   4.194 &  10.085 & 2014.642 &   3.813 &   9.010 & 2016.000 &   3.323 &   8.505 \\
282  &  180  &           &           &           & 2028.701 &   5.507 &   9.242 & 2030.887 &   5.562 &   9.756 & 2019.554 &   4.912 &   8.725 & 2020.798 &   4.798 &   8.121 \\
283  &  181  &           &           &           & 2032.308 &   3.607 &   9.114 & 2035.008 &   4.121 &   9.683 & 2023.298 &   3.744 &   8.656 & 2024.056 &   3.258 &   8.056 \\
284  &  182  &           &           &           & 2037.467 &   5.159 &   8.766 & 2040.261 &   5.253 &   9.374 & 2028.002 &   4.704 &   8.448 & 2028.407 &   4.351 &   7.609 \\
285  &  183  &           &           &           & 2040.826 &   3.359 &   8.518 & 2044.257 &   3.996 &   9.249 & 2031.703 &   3.701 &   8.405 & 2031.519 &   3.112 &   7.463 \\
286  &  184  &           &           &           & 2045.578 &   4.752 &   8.111 & 2049.201 &   4.944 &   8.940 & 2036.176 &   4.473 &   8.174 & 2035.438 &   3.919 &   7.031 \\
287  &  185  &           &           &           & 2047.172 &   1.594 &   6.346 & 2050.844 &   1.643 &   6.587 & 2036.883 &   0.707 &   5.180 & 2036.388 &   0.950 &   4.869 \\
288  &  186  &           &           &           & 2051.494 &   4.322 &   5.916 & 2054.485 &   3.641 &   5.284 & 2039.369 &   2.486 &   3.193 & 2039.605 &   3.217 &   4.167 \\
289  &  187  &           &           &           & 2052.922 &   1.428 &   5.750 & 2056.069 &   1.584 &   5.225 & 2040.067 &   0.698 &   3.184 & 2040.476 &   0.871 &   4.088 \\
290  &  188  &           &           &           & 2057.072 &   4.150 &   5.578 & 2059.689 &   3.620 &   5.204 & 2042.559 &   2.492 &   3.190 & 2043.635 &   3.159 &   4.030 \\
291  &  189  &           &           &           & 2058.387 &   1.315 &   5.465 & 2061.219 &   1.530 &   5.150 & 2043.254 &   0.695 &   3.187 & 2044.441 &   0.806 &   3.965 \\
292  &  190  &           &           &           & 2062.447 &   4.060 &   5.375 & 2064.827 &   3.608 &   5.138 & 2045.755 &   2.501 &   3.196 & 2047.566 &   3.125 &   3.931 \\
293  &  191  &           &           &           & 2063.648 &   1.201 &   5.261 & 2066.291 &   1.464 &   5.072 & 2046.439 &   0.684 &   3.185 & 2048.298 &   0.732 &   3.857 \\
294  &  192  &           &           &           & 2067.657 &   4.009 &   5.210 & 2069.898 &   3.607 &   5.071 & 2048.957 &   2.518 &   3.202 & 2051.407 &   3.109 &   3.841 \\
295  &  193  &           &           &           & 2068.737 &   1.080 &   5.089 & 2071.280 &   1.382 &   4.989 & 2049.613 &   0.656 &   3.174 & 2052.046 &   0.639 &   3.748 \\
296  &  194  &           &           &           & 2072.720 &   3.983 &   5.063 & 2074.896 &   3.616 &   4.998 & 2052.156 &   2.543 &   3.199 & 2055.153 &   3.107 &   3.746 \\
297  &  195  &           &           &           & 2073.663 &   0.943 &   4.926 & 2076.170 &   1.274 &   4.890 & 2052.751 &   0.595 &   3.138 & 2055.665 &   0.512 &   3.619 \\
298  &  196  &           &           &           & 2077.640 &   3.977 &   4.920 & 2079.807 &   3.637 &   4.911 & 2055.326 &   2.575 &   3.170 & 2058.789 &   3.124 &   3.636 \\
299  &  197  &           &           &           & 2078.431 &   0.791 &   4.768 & 2080.945 &   1.138 &   4.775 & 2055.791 &   0.465 &   3.040 & 2059.131 &   0.342 &   3.466 \\
300  &  198  &           &           &           & 2082.421 &   3.990 &   4.781 & 2084.619 &   3.674 &   4.812 & 2058.415 &   2.624 &   3.089 & 2062.293 &   3.162 &   3.504 \\
301  &  199  &           &           &           & 2083.124 &   0.703 &   4.693 & 2085.677 &   1.058 &   4.732 & 2058.731 &   0.316 &   2.940 & 2062.505 &   0.212 &   3.374 \\
302  &  200  &           &           &           & 2087.062 &   3.938 &   4.641 & 2089.320 &   3.643 &   4.701 & 2061.354 &   2.623 &   2.939 & 2065.644 &   3.139 &   3.351 \\
303  &  201  &           &           &           & 2087.718 &   0.656 &   4.594 & 2090.351 &   1.031 &   4.674 & 2061.645 &   0.291 &   2.914 & 2065.838 &   0.194 &   3.333 \\
304  &  202  &           &           &           & 2091.566 &   3.848 &   4.504 & 2093.904 &   3.553 &   4.584 & 2064.113 &   2.468 &   2.759 & 2068.835 &   2.997 &   3.191 \\
305  &  203  &           &           &           & 2092.160 &   0.594 &   4.442 & 2094.887 &   0.983 &   4.536 & 2064.346 &   0.233 &   2.701 & 2068.991 &   0.156 &   3.153 \\
306  &  204  &           &           &           & 2095.937 &   3.777 &   4.371 & 2098.371 &   3.484 &   4.467 & 2066.710 &   2.364 &   2.597 & 2071.871 &   2.880 &   3.036 \\
307  &  205  &           &           &           & 2096.455 &   0.518 &   4.295 & 2099.288 &   0.917 &   4.401 & 2066.867 &   0.157 &   2.521 & 2071.973 &   0.102 &   2.982 \\
308  &  206  &           &           &           & 2100.179 &   3.724 &   4.242 & 2102.725 &   3.437 &   4.354 & 2069.167 &   2.300 &   2.457 & 2074.762 &   2.789 &   2.891 \\
309  &  207  &           &           &           & 2100.609 &   0.430 &   4.154 & 2103.560 &   0.835 &   4.272 & 2069.239 &   0.072 &   2.372 & 2074.801 &   0.039 &   2.828 \\
310  &  208  &           &           &           & 2104.296 &   3.687 &   4.117 & 2106.973 &   3.413 &   4.248 & 2071.502 &   2.263 &   2.335 & 2077.521 &   2.720 &   2.759 \\
311  &  209  &           &           &           & 2104.630 &   0.334 &   4.021 & 2107.713 &   0.740 &   4.153 & 2071.482 &  -0.020 &   2.243 & 2077.491 &  -0.030 &   2.690 \\
312  &  210  &           &           &           & 2108.297 &   3.667 &   4.001 & 2111.119 &   3.406 &   4.146 & 2073.726 &   2.244 &   2.224 & 2080.156 &   2.665 &   2.635 \\
313  &  211  &           &           &           & 2108.527 &   0.230 &   3.897 & 2111.757 &   0.638 &   4.044 & 2073.613 &  -0.113 &   2.131 & 2080.054 &  -0.102 &   2.563 \\
314  &  212  &           &           &           & 2112.185 &   3.658 &   3.888 & 2115.172 &   3.415 &   4.053 & 2075.850 &   2.237 &   2.124 & 2082.675 &   2.621 &   2.519 \\
315  &  213  &           &           &           & 2112.307 &   0.122 &   3.780 & 2115.703 &   0.531 &   3.946 & 2075.647 &  -0.203 &   2.034 & 2082.498 &  -0.177 &   2.444 \\
316  &  214  &           &           &           & 2115.967 &   3.660 &   3.782 & 2119.139 &   3.436 &   3.967 & 2077.884 &   2.237 &   2.034 & 2085.083 &   2.585 &   2.408 \\
317  &  215  &           &           &           & 2115.979 &   0.012 &   3.672 & 2119.572 &   0.433 &   3.869 & 2077.646 &  -0.238 &   1.999 & 2084.826 &  -0.257 &   2.328 \\
318  &  216  &           &           &           & 2119.650 &   3.671 &   3.683 & 2123.025 &   3.453 &   3.886 & 2079.835 &   2.189 &   1.951 & 2087.380 &   2.554 &   2.297 \\
319  &  217  &           &           &           & 2119.653 &   0.003 &   3.674 & 2123.444 &   0.419 &   3.872 & 2079.576 &  -0.259 &   1.930 & 2087.050 &  -0.330 &   2.224 \\
320  &  218  &           &           &           & 2123.237 &   3.584 &   3.587 & 2126.837 &   3.393 &   3.812 & 2081.710 &   2.134 &   1.875 & 2089.563 &   2.513 &   2.183 \\
321  &  219  &           &           &           & 2123.248 &   0.011 &   3.595 & 2127.236 &   0.399 &   3.792 & 2081.420 &  -0.290 &   1.844 & 2089.173 &  -0.390 &   2.123 \\
322  &  220  &           &           &           & 2126.732 &   3.484 &   3.495 & 2130.581 &   3.345 &   3.744 & 2083.511 &   2.091 &   1.801 & 2091.628 &   2.455 &   2.065 \\
323  &  221  &           &           &           & 2126.746 &   0.014 &   3.498 & 2130.959 &   0.378 &   3.723 & 2083.187 &  -0.324 &   1.767 & 2091.158 &  -0.470 &   1.985 \\
324  &  222  &           &           &           & 2130.140 &   3.394 &   3.408 & 2134.260 &   3.301 &   3.679 & 2085.238 &   2.051 &   1.727 & 2093.562 &   2.404 &   1.934 \\
325  &  223  &           &           &           & 2130.152 &   0.012 &   3.406 & 2134.652 &   0.392 &   3.693 & 2084.925 &  -0.313 &   1.738 & 2092.984 &  -0.578 &   1.826 \\
326  &  224  &           &           &           & 2133.463 &   3.311 &   3.323 & 2137.878 &   3.226 &   3.618 & 2086.887 &   1.962 &   1.649 & 2095.346 &   2.362 &   1.784 \\
327  &  225  &           &           &           & 2133.493 &   0.030 &   3.341 & 2138.279 &   0.401 &   3.627 & 2086.584 &  -0.303 &   1.659 & 2094.618 &  -0.728 &   1.634 \\
328  &  226  &           &           &           & 2136.702 &   3.209 &   3.239 & 2141.437 &   3.158 &   3.559 & 2088.452 &   1.868 &   1.565 & 2096.949 &   2.331 &   1.603 \\
329  &  227  &           &           &           & 2136.747 &   0.045 &   3.254 & 2141.844 &   0.407 &   3.565 & 2088.157 &  -0.295 &   1.573 & 2096.154 &  -0.795 &   1.536 \\
330  &  228  &           &           &           & 2139.858 &   3.111 &   3.156 & 2144.938 &   3.094 &   3.501 & 2089.924 &   1.767 &   1.472 & 2098.332 &   2.178 &   1.383 \\
331  &  229  &           &           &           & 2139.915 &   0.057 &   3.168 & 2145.346 &   0.408 &   3.502 & 2089.634 &  -0.290 &   1.477 & 2097.553 &  -0.779 &   1.399 \\
332  &  230  &           &           &           & 2142.930 &   3.015 &   3.072 & 2148.381 &   3.035 &   3.443 & 2091.298 &   1.664 &   1.374 & 2099.463 &   1.910 &   1.131 \\
333  &  231  &           &           &           & 2142.996 &   0.066 &   3.081 & 2148.784 &   0.403 &   3.438 & 2091.007 &  -0.291 &   1.373 & 2098.694 &  -0.769 &   1.141 \\
334  &  232  &           &           &           & 2145.919 &   2.923 &   2.989 & 2151.765 &   2.981 &   3.384 & 2092.572 &   1.565 &   1.274 & 2100.344 &   1.650 &   0.881 \\
335  &  233  &           &           &           & 2145.988 &   0.069 &   2.992 & 2152.183 &   0.418 &   3.399 & 2092.274 &  -0.298 &   1.267 & 2099.575 &  -0.769 &   0.881 \\
336  &  234  &           &           &           & 2148.821 &   2.833 &   2.902 & 2155.089 &   2.906 &   3.324 & 2093.748 &   1.474 &   1.176 & 2100.999 &   1.424 &   0.655 \\
337  &  235  &           &           &           & 2148.889 &   0.068 &   2.901 & 2155.528 &   0.439 &   3.345 & 2093.435 &  -0.313 &   1.161 & 2100.224 &  -0.775 &   0.649 \\
338  &  236  &           &           &           & 2151.634 &   2.745 &   2.813 & 2158.349 &   2.821 &   3.260 & 2094.829 &   1.394 &   1.081 & 2101.457 &   1.233 &   0.458 \\
339  &  237  &           &           &           & 2151.696 &   0.062 &   2.807 & 2158.805 &   0.456 &   3.277 & 2094.495 &  -0.334 &   1.060 & 2100.668 &  -0.789 &   0.444 \\
340  &  238  &           &           &           & 2154.355 &   2.659 &   2.721 & 2161.543 &   2.738 &   3.194 & 2095.821 &   1.326 &   0.992 & 2101.737 &   1.069 &   0.280 \\
341  &  239  &           &           &           & 2154.404 &   0.049 &   2.708 & 2162.012 &   0.469 &   3.207 & 2095.457 &  -0.364 &   0.962 & 2100.927 &  -0.810 &   0.259 \\
342  &  240  &           &           &           & 2156.979 &   2.575 &   2.624 & 2164.665 &   2.653 &   3.122 & 2096.725 &   1.268 &   0.904 & 2101.854 &   0.927 &   0.117 \\
343  &  241  &           &           &           & 2157.007 &   0.028 &   2.603 & 2165.143 &   0.478 &   3.131 & 2096.324 &  -0.401 &   0.867 & 2101.013 &  -0.841 &   0.086 \\
344  &  242  &           &           &           & 2159.498 &   2.491 &   2.519 & 2167.712 &   2.569 &   3.047 & 2097.544 &   1.220 &   0.819 & 2101.815$^{\ast \dag }$ &   0.802 &  -0.039 \\
345  &  243  &           &           &           & 2159.497 &  -0.001 &   2.490 & 2168.191 &   0.479 &   3.048 & 2097.124 &  -0.420 &   0.800 &         &         &         \\
346  &  244  &           &           &           & 2161.905 &   2.408 &   2.407 & 2170.677 &   2.486 &   2.965 & 2098.277 &   1.153 &   0.733 &         &         &         \\
347  &  245  &           &           &           & 2161.881 &  -0.024 &   2.384 & 2171.149 &   0.472 &   2.958 & 2097.838 &  -0.439 &   0.714 &         &         &         \\
348  &  246  &           &           &           & 2164.191 &   2.310 &   2.286 & 2173.551 &   2.402 &   2.874 & 2098.922 &   1.084 &   0.645 &         &         &         \\
349  &  247  &           &           &           & 2164.136 &  -0.055 &   2.255 & 2174.009 &   0.458 &   2.860 & 2098.456 &  -0.466 &   0.618 &         &         &         \\
350  &  248  &           &           &           & 2166.339 &   2.203 &   2.148 & 2176.326 &   2.317 &   2.775 & 2099.477 &   1.021 &   0.555 &         &         &         \\
351  &  249  &           &           &           & 2166.238 &  -0.101 &   2.102 & 2176.789 &   0.463 &   2.780 & 2098.973 &  -0.504 &   0.517 &         &         &         \\
352  &  250  &           &           &           & 2168.333 &   2.095 &   1.994 & 2178.989 &   2.200 &   2.663 & 2099.935 &   0.962 &   0.458 &         &         &         \\
353  &  251  &           &           &           & 2168.163 &  -0.170 &   1.925 & 2179.447 &   0.458 &   2.658 & 2099.383 &  -0.552 &   0.410 &         &         &         \\
354  &  252  &           &           &           & 2170.145 &   1.982 &   1.812 & 2181.523 &   2.076 &   2.534 & 2100.289 &   0.906 &   0.354 &         &         &         \\
355  &  253  &           &           &           & 2169.866 &  -0.279 &   1.703 & 2181.964 &   0.441 &   2.517 & 2099.674 &  -0.615 &   0.291 &         &         &         \\
356  &  254  &           &           &           & 2171.730 &   1.864 &   1.585 & 2183.904 &   1.940 &   2.381 & 2100.525 &   0.851 &   0.236 &         &         &         \\
357  &  255  &           &           &           & 2171.265 &  -0.465 &   1.399 & 2184.307 &   0.403 &   2.343 & 2099.831 &  -0.694 &   0.157 &         &         &         \\
358  &  256  &           &           &           & 2173.004 &   1.739 &   1.274 & 2186.094 &   1.787 &   2.190 & 2100.627 &   0.796 &   0.102 &         &         &         \\
359  &  257  &           &           &           & 2172.119 &  -0.885 &   0.854 & 2186.414 &   0.320 &   2.107 & 2099.883$^{\dag}$ &  -0.744 &   0.052 &         &         &         \\
360  &  258  &           &           &           & 2173.768 &   1.649 &   0.764 & 2188.012 &   1.598 &   1.918 & 2100.564$^{\ast \dag }$ &   0.681 &  -0.063 &         &         &         \\
361  &  259  &           &           &           & 2172.606 &  -1.162 &   0.487 & 2186.938 &  -1.074 &   0.524 &         &         &         &         &         &         \\
362  &  260  &           &           &           & 2173.849$^{\dag}$ &   1.243 &   0.081 & 2187.373$^{\ast \dag }$ &   0.435 &  -0.639 &         &         &         &         &         &         \\
363  &  261  &           &           &           & 2172.683$^{\dag}$ &  -1.166 &   0.077 &         &         &         &         &         &         &         &         &         \\
364  &  262  &           &           &           & 2173.545$^{\ast \dag }$ &   0.862 &  -0.304 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  17.667  &    0.973  &    0.504  &   19.742  &    0.671  &    0.641  &   19.761  &    0.481  &    0.571  &   20.307  &    0.813  &    0.617 \\
\hline
\hline
\multicolumn{15}{l}{ Lawrencium $(Z= 103 )$} \\
240  &  137  &           &           &           & 1754.165$^{\ast \dag }$ &         &         & 1752.107$^{\ast \dag }$ &         &         & 1754.458$^{\dag }$ &         &         & 1750.782$^{\ast \dag }$ &         &         \\
241  &  138  &           &           &           & 1764.099$^{\dag }$ &   9.934 &         & 1761.761$^{\dag }$ &   9.654 &         & 1764.179 &   9.721 &         & 1760.614$^{\dag }$ &   9.832 &         \\
242  &  139  &           &           &           & 1770.411 &   6.312 &  16.246 & 1768.397 &   6.636 &  16.290 & 1771.039 &   6.860 &  16.581 & 1767.109 &   6.495 &  16.327 \\
243  &  140  &           &           &           & 1780.376 &   9.965 &  16.277 & 1777.912 &   9.515 &  16.151 & 1779.883 &   8.844 &  15.704 & 1776.881 &   9.772 &  16.267 \\
244  &  141  &           &           &           & 1786.589 &   6.213 &  16.178 & 1784.403 &   6.491 &  16.006 & 1786.567 &   6.684 &  15.528 & 1783.278 &   6.397 &  16.169 \\
245  &  142  &           &           &           & 1796.118 &   9.529 &  15.742 & 1793.495 &   9.092 &  15.583 & 1795.186 &   8.619 &  15.303 & 1792.641 &   9.363 &  15.760 \\
246  &  143  &           &           &           & 1802.202 &   6.084 &  15.613 & 1799.842 &   6.347 &  15.439 & 1801.762 &   6.576 &  15.195 & 1798.903 &   6.262 &  15.625 \\
247  &  144  &           &           &           & 1811.442 &   9.240 &  15.324 & 1808.726 &   8.884 &  15.231 & 1810.227 &   8.465 &  15.041 & 1808.015 &   9.112 &  15.374 \\
248  &  145  &           &           &           & 1817.390 &   5.948 &  15.188 & 1814.943 &   6.217 &  15.101 & 1816.702 &   6.475 &  14.940 & 1814.146 &   6.131 &  15.243 \\
249  &  146  &           &           &           & 1826.414 &   9.024 &  14.972 & 1823.672 &   8.729 &  14.946 & 1825.044 &   8.342 &  14.817 & 1823.069 &   8.923 &  15.054 \\
250  &  147  &           &           &           & 1832.222 &   5.808 &  14.832 & 1829.770 &   6.098 &  14.827 & 1831.414 &   6.370 &  14.712 & 1829.070 &   6.001 &  14.924 \\
251  &  148  &           &           &           & 1841.071 &   8.849 &  14.657 & 1838.365 &   8.595 &  14.693 & 1839.649 &   8.235 &  14.605 & 1837.841 &   8.771 &  14.772 \\
252  &  149  &           &           &           & 1846.735 &   5.664 &  14.513 & 1844.359 &   5.994 &  14.589 & 1845.899 &   6.250 &  14.485 & 1843.713 &   5.872 &  14.643 \\
253  &  150  &  1872.942  &          &          &  1855.434  &    8.699  &   14.363  &  1852.821  &    8.462  &   14.456  &  1854.037  &    8.138  &   14.388  &  1852.350  &    8.637  &   14.509  \\
254  &  151  &  1879.883  &    6.941  &          &  1860.948  &    5.514  &   14.213  &  1858.707  &    5.886  &   14.348  &  1860.135  &    6.098  &   14.236  &  1858.093  &    5.743  &   14.380  \\
255  &  152  &  1887.657  &    7.774  &   14.716  &  1869.515  &    8.567  &   14.081  &  1867.049  &    8.342  &   14.228  &  1868.186  &    8.051  &   14.149  &  1866.609  &    8.516  &   14.259  \\
256  &  153  &  1893.926  &    6.268  &   14.043  &  1874.871  &    5.356  &   13.923  &  1872.819  &    5.770  &   14.112  &  1874.069  &    5.883  &   13.934  &  1872.221  &    5.612  &   14.128  \\
257  &  154  &           &           &           & 1883.319 &   8.448 &  13.804 & 1881.050 &   8.231 &  14.001 & 1882.043 &   7.974 &  13.857 & 1880.622 &   8.401 &  14.013 \\
258  &  155  &           &           &           & 1888.506 &   5.187 &  13.635 & 1886.695 &   5.645 &  13.876 & 1887.924 &   5.881 &  13.855 & 1886.098 &   5.476 &  13.877 \\
259  &  156  &           &           &           & 1896.847 &   8.341 &  13.528 & 1894.822 &   8.127 &  13.772 & 1895.550 &   7.626 &  13.507 & 1894.387 &   8.289 &  13.765 \\
260  &  157  &           &           &           & 1901.851 &   5.004 &  13.345 & 1900.324 &   5.502 &  13.629 & 1901.356 &   5.806 &  13.432 & 1899.714 &   5.327 &  13.616 \\
261  &  158  &           &           &           & 1910.095 &   8.244 &  13.248 & 1908.354 &   8.030 &  13.532 & 1908.728 &   7.372 &  13.178 & 1907.892 &   8.178 &  13.505 \\
262  &  159  &           &           &           & 1914.894 &   4.799 &  13.043 & 1913.686 &   5.332 &  13.362 & 1914.409 &   5.681 &  13.053 & 1913.048 &   5.156 &  13.334 \\
263  &  160  &           &           &           & 1923.055 &   8.161 &  12.960 & 1921.627 &   7.941 &  13.273 & 1921.612 &   7.203 &  12.884 & 1921.112 &   8.064 &  13.220 \\
264  &  161  &           &           &           & 1927.678 &   4.623 &  12.784 & 1926.745 &   5.118 &  13.059 & 1927.130 &   5.518 &  12.721 & 1926.043 &   4.931 &  12.995 \\
265  &  162  &           &           &           & 1935.716 &   8.038 &  12.661 & 1934.613 &   7.868 &  12.986 & 1934.193 &   7.063 &  12.581 & 1933.994 &   7.951 &  12.882 \\
266  &  163  &           &           &           & 1940.309 &   4.593 &  12.631 & 1939.630 &   5.017 &  12.885 & 1939.392 &   5.199 &  12.262 & 1938.774 &   4.780 &  12.731 \\
267  &  164  &           &           &           & 1948.065 &   7.756 &  12.349 & 1947.274 &   7.644 &  12.661 & 1946.312 &   6.920 &  12.119 & 1946.431 &   7.657 &  12.437 \\
268  &  165  &           &           &           & 1952.599 &   4.534 &  12.290 & 1952.290 &   5.016 &  12.660 & 1951.201 &   4.889 &  11.809 & 1951.269 &   4.838 &  12.495 \\
269  &  166  &           &           &           & 1960.090 &   7.491 &  12.025 & 1959.582 &   7.292 &  12.308 & 1957.548 &   6.347 &  11.236 & 1958.290 &   7.021 &  11.859 \\
270  &  167  &           &           &           & 1964.526 &   4.436 &  11.927 & 1964.528 &   4.946 &  12.238 & 1962.271 &   4.723 &  11.070 & 1963.013 &   4.723 &  11.744 \\
271  &  168  &           &           &           & 1971.783 &   7.257 &  11.693 & 1971.542 &   7.014 &  11.960 & 1968.301 &   6.030 &  10.753 & 1969.583 &   6.570 &  11.293 \\
272  &  169  &           &           &           & 1976.073 &   4.290 &  11.547 & 1976.349 &   4.807 &  11.821 & 1972.859 &   4.558 &  10.588 & 1974.075 &   4.492 &  11.062 \\
273  &  170  &           &           &           & 1983.136 &   7.063 &  11.353 & 1983.172 &   6.823 &  11.630 & 1978.727 &   5.868 &  10.426 & 1980.372 &   6.297 &  10.789 \\
274  &  171  &           &           &           & 1987.343 &   4.207 &  11.270 & 1987.785 &   4.613 &  11.436 & 1983.032 &   4.305 &  10.173 & 1984.523 &   4.151 &  10.448 \\
275  &  172  &           &           &           & 1994.140 &   6.797 &  11.004 & 1994.480 &   6.695 &  11.308 & 1988.804 &   5.772 &  10.077 & 1990.658 &   6.135 &  10.286 \\
276  &  173  &           &           &           & 1998.263 &   4.123 &  10.920 & 1999.038 &   4.558 &  11.253 & 1992.966 &   4.162 &   9.934 & 1994.657 &   3.999 &  10.134 \\
277  &  174  &           &           &           & 2004.787 &   6.524 &  10.647 & 2005.465 &   6.427 &  10.985 & 1998.511 &   5.545 &   9.707 & 2000.434 &   5.777 &   9.776 \\
278  &  175  &           &           &           & 2008.782 &   3.995 &  10.519 & 2009.919 &   4.454 &  10.881 & 2002.574 &   4.063 &   9.608 & 2004.269 &   3.835 &   9.612 \\
279  &  176  &           &           &           & 2015.063 &   6.281 &  10.276 & 2016.121 &   6.202 &  10.656 & 2007.957 &   5.383 &   9.446 & 2009.743 &   5.474 &   9.309 \\
280  &  177  &           &           &           & 2018.974 &   3.911 &  10.192 & 2020.410 &   4.289 &  10.491 & 2011.855 &   3.898 &   9.281 & 2013.298 &   3.555 &   9.029 \\
281  &  178  &           &           &           & 2024.948 &   5.974 &   9.885 & 2026.438 &   6.028 &  10.317 & 2017.170 &   5.315 &   9.213 & 2018.615 &   5.317 &   8.872 \\
282  &  179  &           &           &           & 2028.797 &   3.849 &   9.823 & 2030.736 &   4.298 &  10.326 & 2021.097 &   3.927 &   9.242 & 2022.079 &   3.464 &   8.781 \\
283  &  180  &           &           &           & 2034.411 &   5.614 &   9.463 & 2036.401 &   5.665 &   9.963 & 2026.121 &   5.024 &   8.951 & 2027.012 &   4.933 &   8.397 \\
284  &  181  &           &           &           & 2038.139 &   3.728 &   9.342 & 2040.635 &   4.234 &   9.899 & 2029.985 &   3.864 &   8.888 & 2030.401 &   3.389 &   8.322 \\
285  &  182  &           &           &           & 2043.401 &   5.262 &   8.990 & 2045.988 &   5.353 &   9.587 & 2034.795 &   4.810 &   8.674 & 2034.888 &   4.487 &   7.876 \\
286  &  183  &           &           &           & 2046.880 &   3.479 &   8.741 & 2050.099 &   4.111 &   9.464 & 2038.612 &   3.817 &   8.627 & 2038.138 &   3.250 &   7.737 \\
287  &  184  &           &           &           & 2051.717 &   4.837 &   8.316 & 2055.126 &   5.027 &   9.138 & 2043.214 &   4.602 &   8.419 & 2042.169 &   4.031 &   7.281 \\
288  &  185  &           &           &           & 2053.478 &   1.761 &   6.598 & 2056.936 &   1.810 &   6.837 & 2044.116 &   0.902 &   5.504 & 2043.311 &   1.142 &   5.173 \\
289  &  186  &           &           &           & 2057.946 &   4.468 &   6.229 & 2060.720 &   3.784 &   5.594 & 2046.765 &   2.649 &   3.551 & 2046.713 &   3.402 &   4.544 \\
290  &  187  &           &           &           & 2059.536 &   1.590 &   6.058 & 2062.467 &   1.747 &   5.531 & 2047.663 &   0.898 &   3.547 & 2047.772 &   1.059 &   4.461 \\
291  &  188  &           &           &           & 2063.823 &   4.287 &   5.877 & 2066.228 &   3.761 &   5.508 & 2050.323 &   2.660 &   3.558 & 2051.110 &   3.338 &   4.397 \\
292  &  189  &           &           &           & 2065.297 &   1.474 &   5.761 & 2067.918 &   1.690 &   5.451 & 2051.224 &   0.901 &   3.561 & 2052.102 &   0.992 &   4.330 \\
293  &  190  &           &           &           & 2069.490 &   4.193 &   5.667 & 2071.663 &   3.745 &   5.435 & 2053.896 &   2.672 &   3.573 & 2055.401 &   3.299 &   4.291 \\
294  &  191  &           &           &           & 2070.847 &   1.357 &   5.550 & 2073.285 &   1.622 &   5.367 & 2054.789 &   0.893 &   3.565 & 2056.317 &   0.916 &   4.215 \\
295  &  192  &           &           &           & 2074.987 &   4.140 &   5.497 & 2077.025 &   3.740 &   5.362 & 2057.480 &   2.691 &   3.584 & 2059.597 &   3.280 &   4.196 \\
296  &  193  &           &           &           & 2076.217 &   1.230 &   5.370 & 2078.561 &   1.536 &   5.276 & 2058.347 &   0.867 &   3.558 & 2060.415 &   0.818 &   4.098 \\
297  &  194  &           &           &           & 2080.330 &   4.113 &   5.343 & 2082.310 &   3.749 &   5.285 & 2061.064 &   2.717 &   3.584 & 2063.692 &   3.277 &   4.095 \\
298  &  195  &           &           &           & 2081.421 &   1.091 &   5.204 & 2083.736 &   1.426 &   5.175 & 2061.870 &   0.806 &   3.523 & 2064.378 &   0.686 &   3.963 \\
299  &  196  &           &           &           & 2085.527 &   4.106 &   5.197 & 2087.504 &   3.768 &   5.194 & 2064.621 &   2.751 &   3.557 & 2067.670 &   3.292 &   3.978 \\
300  &  197  &           &           &           & 2086.457 &   0.930 &   5.036 & 2088.782 &   1.278 &   5.046 & 2065.278 &   0.657 &   3.408 & 2068.184 &   0.514 &   3.806 \\
301  &  198  &           &           &           & 2090.575 &   4.118 &   5.048 & 2092.587 &   3.805 &   5.083 & 2068.081 &   2.803 &   3.460 & 2071.517 &   3.333 &   3.847 \\
302  &  199  &           &           &           & 2091.405 &   0.830 &   4.948 & 2093.769 &   1.182 &   4.987 & 2068.542 &   0.461 &   3.264 & 2071.882 &   0.365 &   3.698 \\
303  &  200  &           &           &           & 2095.476 &   4.071 &   4.901 & 2097.547 &   3.778 &   4.960 & 2071.351 &   2.809 &   3.270 & 2075.202 &   3.320 &   3.685 \\
304  &  201  &           &           &           & 2096.260 &   0.784 &   4.855 & 2098.704 &   1.157 &   4.935 & 2071.784 &   0.433 &   3.242 & 2075.550 &   0.348 &   3.668 \\
305  &  202  &           &           &           & 2100.233 &   3.973 &   4.757 & 2102.380 &   3.676 &   4.833 & 2074.409 &   2.625 &   3.058 & 2078.719 &   3.169 &   3.517 \\
306  &  203  &           &           &           & 2100.955 &   0.722 &   4.695 & 2103.489 &   1.109 &   4.785 & 2074.781 &   0.372 &   2.997 & 2079.028 &   0.309 &   3.478 \\
307  &  204  &           &           &           & 2104.849 &   3.894 &   4.616 & 2107.088 &   3.599 &   4.708 & 2077.292 &   2.511 &   2.883 & 2082.073 &   3.045 &   3.354 \\
308  &  205  &           &           &           & 2105.495 &   0.646 &   4.540 & 2108.131 &   1.043 &   4.642 & 2077.591 &   0.299 &   2.810 & 2082.331 &   0.258 &   3.303 \\
309  &  206  &           &           &           & 2109.330 &   3.835 &   4.481 & 2111.678 &   3.547 &   4.590 & 2080.033 &   2.442 &   2.741 & 2085.279 &   2.948 &   3.206 \\
310  &  207  &           &           &           & 2109.889 &   0.559 &   4.394 & 2112.639 &   0.961 &   4.508 & 2080.255 &   0.222 &   2.664 & 2085.476 &   0.197 &   3.145 \\
311  &  208  &           &           &           & 2113.682 &   3.793 &   4.352 & 2116.157 &   3.518 &   4.479 & 2082.655 &   2.400 &   2.622 & 2088.351 &   2.875 &   3.072 \\
312  &  209  &           &           &           & 2114.145 &   0.463 &   4.256 & 2117.026 &   0.869 &   4.387 & 2082.797 &   0.142 &   2.542 & 2088.482 &   0.131 &   3.006 \\
313  &  210  &           &           &           & 2117.912 &   3.767 &   4.230 & 2120.533 &   3.507 &   4.376 & 2085.172 &   2.375 &   2.517 & 2091.297 &   2.815 &   2.946 \\
314  &  211  &           &           &           & 2118.272 &   0.360 &   4.127 & 2121.301 &   0.768 &   4.275 & 2085.235 &   0.063 &   2.438 & 2091.360 &   0.063 &   2.878 \\
315  &  212  &           &           &           & 2122.026 &   3.754 &   4.114 & 2124.813 &   3.512 &   4.280 & 2087.595 &   2.360 &   2.423 & 2094.126 &   2.766 &   2.829 \\
316  &  213  &           &           &           & 2122.278 &   0.252 &   4.006 & 2125.476 &   0.663 &   4.175 & 2087.584 &  -0.011 &   2.349 & 2094.118 &  -0.008 &   2.758 \\
317  &  214  &           &           &           & 2126.031 &   3.753 &   4.005 & 2129.003 &   3.527 &   4.190 & 2089.934 &   2.350 &   2.339 & 2096.843 &   2.725 &   2.717 \\
318  &  215  &           &           &           & 2126.172 &   0.141 &   3.894 & 2129.573 &   0.570 &   4.097 & 2089.888 &  -0.046 &   2.304 & 2096.759 &  -0.084 &   2.641 \\
319  &  216  &           &           &           & 2129.931 &   3.759 &   3.900 & 2133.110 &   3.537 &   4.107 & 2092.195 &   2.307 &   2.261 & 2099.447 &   2.688 &   2.604 \\
320  &  217  &           &           &           & 2130.009 &   0.078 &   3.837 & 2133.662 &   0.552 &   4.089 & 2092.121 &  -0.074 &   2.233 & 2099.284 &  -0.163 &   2.525 \\
321  &  218  &           &           &           & 2133.732 &   3.723 &   3.801 & 2137.140 &   3.478 &   4.030 & 2094.382 &   2.261 &   2.187 & 2101.937 &   2.653 &   2.490 \\
322  &  219  &           &           &           & 2133.820 &   0.088 &   3.811 & 2137.667 &   0.527 &   4.005 & 2094.270 &  -0.112 &   2.149 & 2101.704 &  -0.233 &   2.420 \\
323  &  220  &           &           &           & 2137.437 &   3.617 &   3.705 & 2141.098 &   3.431 &   3.958 & 2096.494 &   2.224 &   2.112 & 2104.306 &   2.602 &   2.369 \\
324  &  221  &           &           &           & 2137.531 &   0.094 &   3.711 & 2141.595 &   0.497 &   3.928 & 2096.331 &  -0.163 &   2.061 & 2103.990 &  -0.316 &   2.286 \\
325  &  222  &           &           &           & 2141.051 &   3.520 &   3.614 & 2144.987 &   3.392 &   3.889 & 2098.527 &   2.196 &   2.033 & 2106.540 &   2.550 &   2.234 \\
326  &  223  &           &           &           & 2141.146 &   0.095 &   3.615 & 2145.460 &   0.473 &   3.865 & 2098.294 &  -0.233 &   1.963 & 2106.111 &  -0.429 &   2.121 \\
327  &  224  &           &           &           & 2144.575 &   3.429 &   3.524 & 2148.810 &   3.350 &   3.823 & 2100.471 &   2.177 &   1.944 & 2108.619 &   2.508 &   2.079 \\
328  &  225  &           &           &           & 2144.665 &   0.090 &   3.519 & 2149.296 &   0.486 &   3.836 & 2100.216 &  -0.255 &   1.922 & 2108.031 &  -0.588 &   1.920 \\
329  &  226  &           &           &           & 2148.010 &   3.345 &   3.435 & 2152.569 &   3.273 &   3.759 & 2102.310 &   2.094 &   1.839 & 2110.507 &   2.476 &   1.888 \\
330  &  227  &           &           &           & 2148.107 &   0.097 &   3.442 & 2153.064 &   0.495 &   3.768 & 2102.070 &  -0.240 &   1.854 & 2109.870 &  -0.637 &   1.839 \\
331  &  228  &           &           &           & 2151.358 &   3.251 &   3.348 & 2156.265 &   3.201 &   3.696 & 2104.031 &   1.961 &   1.721 & 2112.155 &   2.285 &   1.648 \\
332  &  229  &           &           &           & 2151.471 &   0.113 &   3.364 & 2156.764 &   0.499 &   3.700 & 2103.800 &  -0.231 &   1.730 & 2111.559 &  -0.596 &   1.689 \\
333  &  230  &           &           &           & 2154.618 &   3.147 &   3.260 & 2159.898 &   3.134 &   3.633 & 2105.624 &   1.824 &   1.593 & 2113.524 &   1.965 &   1.369 \\
334  &  231  &           &           &           & 2154.742 &   0.124 &   3.271 & 2160.395 &   0.497 &   3.631 & 2105.397 &  -0.227 &   1.597 & 2112.902 &  -0.622 &   1.343 \\
335  &  232  &           &           &           & 2157.789 &   3.047 &   3.171 & 2163.466 &   3.071 &   3.568 & 2107.089 &   1.692 &   1.465 & 2114.618 &   1.716 &   1.094 \\
336  &  233  &           &           &           & 2157.921 &   0.132 &   3.179 & 2163.956 &   0.490 &   3.561 & 2106.859 &  -0.230 &   1.462 & 2113.898 &  -0.720 &   0.996 \\
337  &  234  &           &           &           & 2160.870 &   2.949 &   3.081 & 2166.967 &   3.011 &   3.501 & 2108.437 &   1.578 &   1.348 & 2115.469 &   1.571 &   0.851 \\
338  &  235  &           &           &           & 2161.004 &   0.134 &   3.083 & 2167.465 &   0.498 &   3.509 & 2108.196 &  -0.241 &   1.337 & 2114.744 &  -0.725 &   0.846 \\
339  &  236  &           &           &           & 2163.857 &   2.853 &   2.987 & 2170.399 &   2.934 &   3.432 & 2109.677 &   1.481 &   1.240 & 2116.111 &   1.367 &   0.642 \\
340  &  237  &           &           &           & 2163.988 &   0.131 &   2.984 & 2170.918 &   0.519 &   3.453 & 2109.419 &  -0.258 &   1.223 & 2115.377 &  -0.734 &   0.633 \\
341  &  238  &           &           &           & 2166.746 &   2.758 &   2.889 & 2173.759 &   2.841 &   3.360 & 2110.820 &   1.401 &   1.143 & 2116.566 &   1.189 &   0.455 \\
342  &  239  &           &           &           & 2166.869 &   0.123 &   2.881 & 2174.295 &   0.536 &   3.377 & 2110.537 &  -0.283 &   1.118 & 2115.817 &  -0.749 &   0.440 \\
343  &  240  &           &           &           & 2169.533 &   2.664 &   2.787 & 2177.041 &   2.746 &   3.282 & 2111.872 &   1.335 &   1.052 & 2116.851 &   1.034 &   0.285 \\
344  &  241  &           &           &           & 2169.639 &   0.106 &   2.770 & 2177.588 &   0.547 &   3.293 & 2111.556 &  -0.316 &   1.019 & 2116.075 &  -0.776 &   0.258 \\
345  &  242  &           &           &           & 2172.212 &   2.573 &   2.679 & 2180.242 &   2.654 &   3.201 & 2112.836 &   1.280 &   0.964 & 2116.972 &   0.897 &   0.121 \\
346  &  243  &           &           &           & 2172.292 &   0.080 &   2.653 & 2180.794 &   0.552 &   3.206 & 2112.487 &  -0.349 &   0.931 & 2116.160 &  -0.812 &   0.085 \\
347  &  244  &           &           &           & 2174.774 &   2.482 &   2.562 & 2183.354 &   2.560 &   3.112 & 2113.714 &   1.227 &   0.878 & 2116.936$^{\ast \dag }$ &   0.776 &  -0.036 \\
348  &  245  &           &           &           & 2174.823 &   0.049 &   2.531 & 2183.903 &   0.549 &   3.109 & 2113.351 &  -0.363 &   0.864 &         &         &         \\
349  &  246  &           &           &           & 2177.210 &   2.387 &   2.436 & 2186.371 &   2.468 &   3.017 & 2114.504 &   1.153 &   0.790 &         &         &         \\
350  &  247  &           &           &           & 2177.232 &   0.022 &   2.409 & 2186.906 &   0.535 &   3.003 & 2114.121 &  -0.383 &   0.770 &         &         &         \\
351  &  248  &           &           &           & 2179.505 &   2.273 &   2.295 & 2189.282 &   2.376 &   2.911 & 2115.204 &   1.083 &   0.700 &         &         &         \\
352  &  249  &           &           &           & 2179.485 &  -0.020 &   2.253 & 2189.814 &   0.532 &   2.908 & 2114.791 &  -0.413 &   0.670 &         &         &         \\
353  &  250  &           &           &           & 2181.641 &   2.156 &   2.136 & 2192.076 &   2.262 &   2.794 & 2115.808 &   1.017 &   0.604 &         &         &         \\
354  &  251  &           &           &           & 2181.557 &  -0.084 &   2.072 & 2192.606 &   0.530 &   2.792 & 2115.354 &  -0.454 &   0.563 &         &         &         \\
355  &  252  &           &           &           & 2183.592 &   2.035 &   1.951 & 2194.736 &   2.130 &   2.660 & 2116.308 &   0.954 &   0.500 &         &         &         \\
356  &  253  &           &           &           & 2183.405 &  -0.187 &   1.848 & 2195.253 &   0.517 &   2.647 & 2115.799 &  -0.509 &   0.445 &         &         &         \\
357  &  254  &           &           &           & 2185.313 &   1.908 &   1.721 & 2197.239 &   1.986 &   2.503 & 2116.693 &   0.894 &   0.385 &         &         &         \\
358  &  255  &           &           &           & 2184.948 &  -0.365 &   1.543 & 2197.723 &   0.484 &   2.470 & 2116.111 &  -0.582 &   0.312 &         &         &         \\
359  &  256  &           &           &           & 2186.721 &   1.773 &   1.408 & 2199.546 &   1.823 &   2.307 & 2116.945 &   0.834 &   0.252 &         &         &         \\
360  &  257  &           &           &           & 2185.941 &  -0.780 &   0.993 & 2199.956 &   0.410 &   2.233 & 2116.297$^{\dag}$ &  -0.648 &   0.186 &         &         &         \\
361  &  258  &           &           &           & 2187.614 &   1.673 &   0.893 & 2201.579 &   1.623 &   2.033 & 2117.035$^{\dag}$ &   0.738 &   0.090 &         &         &         \\
362  &  259  &           &           &           & 2186.457 &  -1.157 &   0.516 & 2200.509 &  -1.070 &   0.553 & 2115.850$^{\ast \dag }$ &  -1.185 &  -0.447 &         &         &         \\
363  &  260  &           &           &           & 2187.807 &   1.350 &   0.193 & 2201.045$^{\ast \dag }$ &   0.536 &  -0.534 &         &         &         &         &         &         \\
364  &  261  &           &           &           & 2186.649 &  -1.158 &   0.192 &         &         &         &         &         &         &         &         &         \\
365  &  262  &           &           &           & 2187.611$^{\ast \dag }$ &   0.962 &  -0.196 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  18.421  &    1.080  &    0.457  &   20.757  &    0.749  &    0.348  &   19.499  &    0.559  &    0.408  &   21.289  &    0.898  &    0.328 \\
\hline
\hline
\multicolumn{15}{l}{ Rutherfordium $(Z= 104 )$} \\
242  &  138  &           &           &           & 1765.174$^{\ast \dag }$ &         &         & 1762.835$^{\ast \dag }$ &         &         & 1765.320$^{\dag }$ &         &         & 1761.829$^{\ast \dag }$ &         &         \\
243  &  139  &           &           &           & 1771.686$^{\dag }$ &   6.512 &         & 1769.687$^{\dag }$ &   6.852 &         & 1772.403 &   7.083 &         & 1768.525$^{\dag }$ &   6.696 &         \\
244  &  140  &           &           &           & 1781.861 &  10.175 &  16.687 & 1779.390$^{\dag}$ &   9.703 &  16.555 & 1781.457 &   9.054 &  16.137 & 1778.530$^{\dag}$ &  10.005 &  16.701 \\
245  &  141  &           &           &           & 1788.271 &   6.410 &  16.585 & 1786.090 &   6.700 &  16.403 & 1788.370 &   6.913 &  15.967 & 1785.127 &   6.597 &  16.602 \\
246  &  142  &           &           &           & 1798.003 &   9.732 &  16.142 & 1795.370 &   9.280 &  15.980 & 1797.202 &   8.832 &  15.745 & 1794.706 &   9.579 &  16.176 \\
247  &  143  &           &           &           & 1804.283 &   6.280 &  16.012 & 1801.924 &   6.554 &  15.834 & 1804.014 &   6.812 &  15.644 & 1801.172 &   6.466 &  16.045 \\
248  &  144  &           &           &           & 1813.720 &   9.437 &  15.717 & 1810.994 &   9.070 &  15.624 & 1812.694 &   8.680 &  15.492 & 1810.490 &   9.318 &  15.784 \\
249  &  145  &           &           &           & 1819.863 &   6.143 &  15.580 & 1817.415 &   6.421 &  15.491 & 1819.415 &   6.721 &  15.401 & 1816.823 &   6.333 &  15.651 \\
250  &  146  &           &           &           & 1829.081 &   9.218 &  15.361 & 1826.329 &   8.914 &  15.335 & 1827.974 &   8.559 &  15.280 & 1825.950 &   9.127 &  15.460 \\
251  &  147  &           &           &           & 1835.084 &   6.003 &  15.221 & 1832.623 &   6.294 &  15.208 & 1834.597 &   6.623 &  15.182 & 1832.152 &   6.202 &  15.329 \\
252  &  148  &           &           &           & 1844.122 &   9.038 &  15.041 & 1841.406 &   8.783 &  15.077 & 1843.049 &   8.452 &  15.075 & 1841.123 &   8.971 &  15.173 \\
253  &  149  &           &           &           & 1849.980 &   5.858 &  14.896 & 1847.593 &   6.187 &  14.970 & 1849.558 &   6.509 &  14.961 & 1847.196 &   6.073 &  15.044 \\
254  &  150  &           &           &           & 1858.864 &   8.884 &  14.742 & 1856.242 &   8.649 &  14.836 & 1857.911 &   8.353 &  14.862 & 1856.031 &   8.835 &  14.908 \\
255  &  151  &           &           &           & 1864.573 &   5.709 &  14.593 & 1862.322 &   6.080 &  14.729 & 1864.274 &   6.363 &  14.716 & 1861.975 &   5.944 &  14.779 \\
256  &  152  &  1890.671  &          &          &  1873.319  &    8.746  &   14.455  &  1870.845  &    8.523  &   14.603  &  1872.531  &    8.257  &   14.620  &  1870.685  &    8.710  &   14.654  \\
257  &  153  &  1897.099  &    6.427  &          &  1878.870  &    5.551  &   14.297  &  1876.811  &    5.966  &   14.489  &  1878.643  &    6.112  &   14.369  &  1876.497  &    5.812  &   14.522  \\
258  &  154  &  1904.692  &    7.593  &   14.021  &  1887.493  &    8.623  &   14.174  &  1885.218  &    8.407  &   14.373  &  1886.826  &    8.183  &   14.295  &  1885.090  &    8.593  &   14.405  \\
259  &  155  &           &           &           & 1892.875 &   5.382 &  14.005 & 1891.059 &   5.841 &  14.248 & 1892.921 &   6.095 &  14.278 & 1890.766 &   5.676 &  14.269 \\
260  &  156  &           &           &           & 1901.385 &   8.510 &  13.892 & 1899.357 &   8.298 &  14.139 & 1900.688 &   7.767 &  13.862 & 1899.244 &   8.478 &  14.154 \\
261  &  157  &  1923.930  &          &          &  1906.583  &    5.198  &   13.708  &  1905.056  &    5.699  &   13.997  &  1906.688  &    6.000  &   13.767  &  1904.771  &    5.527  &   14.005  \\
262  &  158  &           &           &           & 1914.991 &   8.408 &  13.606 & 1913.251 &   8.195 &  13.894 & 1914.183 &   7.495 &  13.495 & 1913.135 &   8.364 &  13.891 \\
263  &  159  &           &           &           & 1919.983 &   4.992 &  13.400 & 1918.781 &   5.530 &  13.725 & 1920.048 &   5.865 &  13.360 & 1918.490 &   5.355 &  13.719 \\
264  &  160  &           &           &           & 1928.302 &   8.319 &  13.311 & 1926.880 &   8.099 &  13.629 & 1927.384 &   7.336 &  13.201 & 1926.737 &   8.247 &  13.602 \\
265  &  161  &           &           &           & 1933.101 &   4.799 &  13.118 & 1932.194 &   5.314 &  13.413 & 1933.086 &   5.702 &  13.038 & 1931.866 &   5.129 &  13.376 \\
266  &  162  &           &           &           & 1941.305 &   8.204 &  13.003 & 1940.213 &   8.019 &  13.333 & 1940.290 &   7.204 &  12.906 & 1939.996 &   8.130 &  13.259 \\
267  &  163  &           &           &           & 1946.076 &   4.771 &  12.975 & 1945.405 &   5.192 &  13.211 & 1945.681 &   5.391 &  12.595 & 1944.962 &   4.966 &  13.096 \\
268  &  164  &           &           &           & 1953.986 &   7.910 &  12.681 & 1953.207 &   7.802 &  12.994 & 1952.745 &   7.064 &  12.455 & 1952.803 &   7.841 &  12.807 \\
269  &  165  &           &           &           & 1958.699 &   4.713 &  12.623 & 1958.402 &   5.195 &  12.997 & 1957.813 &   5.068 &  12.132 & 1957.830 &   5.027 &  12.868 \\
270  &  166  &           &           &           & 1966.332 &   7.633 &  12.346 & 1965.830 &   7.428 &  12.623 & 1964.296 &   6.483 &  11.551 & 1965.018 &   7.188 &  12.215 \\
271  &  167  &           &           &           & 1970.944 &   4.612 &  12.245 & 1970.951 &   5.121 &  12.549 & 1969.194 &   4.898 &  11.381 & 1969.925 &   4.907 &  12.095 \\
272  &  168  &           &           &           & 1978.332 &   7.388 &  12.000 & 1978.088 &   7.137 &  12.258 & 1975.370 &   6.176 &  11.074 & 1976.656 &   6.731 &  11.638 \\
273  &  169  &           &           &           & 1982.792 &   4.460 &  11.848 & 1983.061 &   4.973 &  12.110 & 1980.108 &   4.738 &  10.914 & 1981.329 &   4.673 &  11.404 \\
274  &  170  &           &           &           & 1989.979 &   7.187 &  11.647 & 1990.003 &   6.942 &  11.915 & 1986.123 &   6.015 &  10.753 & 1987.782 &   6.453 &  11.126 \\
275  &  171  &           &           &           & 1994.331 &   4.352 &  11.539 & 1994.766 &   4.763 &  11.705 & 1990.606 &   4.483 &  10.498 & 1992.105 &   4.323 &  10.776 \\
276  &  172  &           &           &           & 2001.266 &   6.935 &  11.287 & 2001.583 &   6.817 &  11.580 & 1996.511 &   5.905 &  10.388 & 1998.391 &   6.286 &  10.609 \\
277  &  173  &           &           &           & 2005.534 &   4.268 &  11.203 & 2006.280 &   4.697 &  11.514 & 2000.823 &   4.312 &  10.217 & 2002.548 &   4.157 &  10.443 \\
278  &  174  &           &           &           & 2012.182 &   6.648 &  10.916 & 2012.825 &   6.545 &  11.242 & 2006.482 &   5.659 &   9.971 & 2008.471 &   5.923 &  10.080 \\
279  &  175  &           &           &           & 2016.319 &   4.137 &  10.785 & 2017.416 &   4.591 &  11.136 & 2010.689 &   4.207 &   9.866 & 2012.459 &   3.988 &   9.911 \\
280  &  176  &           &           &           & 2022.715 &   6.396 &  10.533 & 2023.725 &   6.309 &  10.900 & 2016.184 &   5.495 &   9.702 & 2018.072 &   5.613 &   9.601 \\
281  &  177  &           &           &           & 2026.744 &   4.029 &  10.425 & 2028.145 &   4.420 &  10.729 & 2020.203 &   4.019 &   9.514 & 2021.776 &   3.704 &   9.317 \\
282  &  178  &           &           &           & 2032.846 &   6.102 &  10.131 & 2034.276 &   6.131 &  10.551 & 2025.655 &   5.452 &   9.471 & 2027.221 &   5.445 &   9.149 \\
283  &  179  &           &           &           & 2036.816 &   3.970 &  10.072 & 2038.687 &   4.411 &  10.542 & 2029.709 &   4.054 &   9.506 & 2030.819 &   3.598 &   9.043 \\
284  &  180  &           &           &           & 2042.546 &   5.730 &   9.700 & 2044.462 &   5.775 &  10.186 & 2034.863 &   5.154 &   9.208 & 2035.884 &   5.065 &   8.663 \\
285  &  181  &           &           &           & 2046.390 &   3.844 &   9.574 & 2048.805 &   4.343 &  10.118 & 2038.864 &   4.001 &   9.155 & 2039.402 &   3.518 &   8.583 \\
286  &  182  &           &           &           & 2051.752 &   5.362 &   9.206 & 2054.254 &   5.449 &   9.792 & 2043.792 &   4.928 &   8.929 & 2044.023 &   4.621 &   8.139 \\
287  &  183  &           &           &           & 2055.346 &   3.594 &   8.956 & 2058.478 &   4.224 &   9.673 & 2047.727 &   3.935 &   8.863 & 2047.407 &   3.384 &   8.005 \\
288  &  184  &           &           &           & 2060.259 &   4.913 &   8.507 & 2063.588 &   5.110 &   9.334 & 2052.447 &   4.720 &   8.655 & 2051.554 &   4.147 &   7.531 \\
289  &  185  &           &           &           & 2062.197 &   1.938 &   6.851 & 2065.566 &   1.978 &   7.088 & 2053.550 &   1.103 &   5.823 & 2052.890 &   1.336 &   5.483 \\
290  &  186  &           &           &           & 2066.824 &   4.627 &   6.565 & 2069.505 &   3.939 &   5.917 & 2056.371 &   2.821 &   3.924 & 2056.480 &   3.590 &   4.926 \\
291  &  187  &           &           &           & 2068.579 &   1.755 &   6.382 & 2071.418 &   1.913 &   5.852 & 2057.466 &   1.095 &   3.916 & 2057.729 &   1.249 &   4.839 \\
292  &  188  &           &           &           & 2073.013 &   4.434 &   6.189 & 2075.328 &   3.910 &   5.823 & 2060.297 &   2.831 &   3.926 & 2061.249 &   3.520 &   4.769 \\
293  &  189  &           &           &           & 2074.649 &   1.636 &   6.070 & 2077.184 &   1.856 &   5.766 & 2061.389 &   1.092 &   3.923 & 2062.429 &   1.180 &   4.700 \\
294  &  190  &           &           &           & 2078.985 &   4.336 &   5.972 & 2081.074 &   3.890 &   5.746 & 2064.232 &   2.843 &   3.935 & 2065.907 &   3.478 &   4.658 \\
295  &  191  &           &           &           & 2080.501 &   1.516 &   5.852 & 2082.860 &   1.786 &   5.676 & 2065.315 &   1.083 &   3.926 & 2067.009 &   1.102 &   4.580 \\
296  &  192  &           &           &           & 2084.780 &   4.279 &   5.795 & 2086.743 &   3.883 &   5.669 & 2068.177 &   2.862 &   3.945 & 2070.466 &   3.457 &   4.559 \\
297  &  193  &           &           &           & 2086.165 &   1.385 &   5.664 & 2088.439 &   1.696 &   5.579 & 2069.235 &   1.058 &   3.920 & 2071.468 &   1.002 &   4.459 \\
298  &  194  &           &           &           & 2090.413 &   4.248 &   5.633 & 2092.325 &   3.886 &   5.582 & 2072.123 &   2.888 &   3.946 & 2074.919 &   3.451 &   4.453 \\
299  &  195  &           &           &           & 2091.650 &   1.237 &   5.485 & 2093.902 &   1.577 &   5.463 & 2073.117 &   0.994 &   3.882 & 2075.785 &   0.866 &   4.317 \\
300  &  196  &           &           &           & 2095.889 &   4.239 &   5.476 & 2097.806 &   3.904 &   5.481 & 2076.036 &   2.919 &   3.913 & 2079.249 &   3.464 &   4.330 \\
301  &  197  &           &           &           & 2096.960 &   1.071 &   5.310 & 2099.226 &   1.420 &   5.324 & 2076.871 &   0.835 &   3.754 & 2079.931 &   0.682 &   4.146 \\
302  &  198  &           &           &           & 2101.210 &   4.250 &   5.321 & 2103.166 &   3.940 &   5.360 & 2079.842 &   2.971 &   3.806 & 2083.432 &   3.501 &   4.183 \\
303  &  199  &           &           &           & 2102.173 &   0.963 &   5.213 & 2104.482 &   1.316 &   5.256 & 2080.453 &   0.611 &   3.582 & 2083.953 &   0.521 &   4.022 \\
304  &  200  &           &           &           & 2106.376 &   4.203 &   5.166 & 2108.392 &   3.910 &   5.226 & 2083.432 &   2.979 &   3.590 & 2087.444 &   3.491 &   4.012 \\
305  &  201  &           &           &           & 2107.293 &   0.917 &   5.120 & 2109.683 &   1.291 &   5.201 & 2084.011 &   0.579 &   3.558 & 2087.949 &   0.505 &   3.996 \\
306  &  202  &           &           &           & 2111.390 &   4.097 &   5.014 & 2113.483 &   3.800 &   5.091 & 2086.788 &   2.777 &   3.356 & 2091.281 &   3.332 &   3.837 \\
307  &  203  &           &           &           & 2112.245 &   0.855 &   4.952 & 2114.725 &   1.242 &   5.042 & 2087.306 &   0.518 &   3.295 & 2091.747 &   0.466 &   3.798 \\
308  &  204  &           &           &           & 2116.258 &   4.013 &   4.868 & 2118.442 &   3.717 &   4.959 & 2089.964 &   2.658 &   3.176 & 2094.951 &   3.204 &   3.670 \\
309  &  205  &           &           &           & 2117.037 &   0.779 &   4.792 & 2119.617 &   1.175 &   4.892 & 2090.411 &   0.447 &   3.105 & 2095.365 &   0.414 &   3.618 \\
310  &  206  &           &           &           & 2120.985 &   3.948 &   4.727 & 2123.277 &   3.660 &   4.835 & 2092.997 &   2.586 &   3.033 & 2098.469 &   3.104 &   3.518 \\
311  &  207  &           &           &           & 2121.676 &   0.691 &   4.639 & 2124.370 &   1.093 &   4.753 & 2093.371 &   0.374 &   2.960 & 2098.823 &   0.354 &   3.458 \\
312  &  208  &           &           &           & 2125.578 &   3.902 &   4.593 & 2127.998 &   3.628 &   4.721 & 2095.912 &   2.541 &   2.915 & 2101.849 &   3.026 &   3.380 \\
313  &  209  &           &           &           & 2126.171 &   0.593 &   4.495 & 2128.998 &   1.000 &   4.628 & 2096.211 &   0.299 &   2.840 & 2102.138 &   0.289 &   3.315 \\
314  &  210  &           &           &           & 2130.044 &   3.873 &   4.466 & 2132.612 &   3.614 &   4.614 & 2098.722 &   2.511 &   2.810 & 2105.102 &   2.964 &   3.253 \\
315  &  211  &           &           &           & 2130.533 &   0.489 &   4.362 & 2133.510 &   0.898 &   4.512 & 2098.950 &   0.228 &   2.739 & 2105.324 &   0.222 &   3.186 \\
316  &  212  &           &           &           & 2134.389 &   3.856 &   4.345 & 2137.126 &   3.616 &   4.514 & 2101.442 &   2.492 &   2.720 & 2108.236 &   2.912 &   3.134 \\
317  &  213  &           &           &           & 2134.770 &   0.381 &   4.237 & 2137.919 &   0.793 &   4.409 & 2101.603 &   0.161 &   2.653 & 2108.387 &   0.151 &   3.063 \\
318  &  214  &           &           &           & 2138.621 &   3.851 &   4.232 & 2141.546 &   3.627 &   4.420 & 2104.078 &   2.475 &   2.636 & 2111.255 &   2.868 &   3.019 \\
319  &  215  &           &           &           & 2138.889 &   0.268 &   4.119 & 2142.250 &   0.704 &   4.331 & 2104.201 &   0.123 &   2.598 & 2111.333 &   0.078 &   2.946 \\
320  &  216  &           &           &           & 2142.744 &   3.855 &   4.123 & 2145.880 &   3.630 &   4.334 & 2106.639 &   2.438 &   2.561 & 2114.160 &   2.827 &   2.905 \\
321  &  217  &           &           &           & 2142.941 &   0.197 &   4.052 & 2146.561 &   0.681 &   4.311 & 2106.731 &   0.092 &   2.530 & 2114.160 &   0.000 &   2.827 \\
322  &  218  &           &           &           & 2146.763 &   3.822 &   4.019 & 2150.132 &   3.571 &   4.252 & 2109.125 &   2.394 &   2.486 & 2116.948 &   2.788 &   2.788 \\
323  &  219  &           &           &           & 2146.933 &   0.170 &   3.992 & 2150.784 &   0.652 &   4.223 & 2109.174 &   0.049 &   2.443 & 2116.869 &  -0.079 &   2.709 \\
324  &  220  &           &           &           & 2150.683 &   3.750 &   3.920 & 2154.308 &   3.524 &   4.176 & 2111.536 &   2.362 &   2.411 & 2119.613 &   2.744 &   2.665 \\
325  &  221  &           &           &           & 2150.861 &   0.178 &   3.928 & 2154.925 &   0.617 &   4.141 & 2111.526 &  -0.010 &   2.352 & 2119.448 &  -0.165 &   2.579 \\
326  &  222  &           &           &           & 2154.506 &   3.645 &   3.823 & 2158.410 &   3.485 &   4.102 & 2113.862 &   2.336 &   2.326 & 2122.140 &   2.692 &   2.527 \\
327  &  223  &           &           &           & 2154.687 &   0.181 &   3.826 & 2158.988 &   0.578 &   4.063 & 2113.771 &  -0.091 &   2.245 & 2121.859 &  -0.281 &   2.411 \\
328  &  224  &           &           &           & 2158.235 &   3.548 &   3.729 & 2162.442 &   3.454 &   4.032 & 2116.089 &   2.318 &   2.227 & 2124.507 &   2.648 &   2.367 \\
329  &  225  &           &           &           & 2158.414 &   0.179 &   3.727 & 2163.014 &   0.572 &   4.026 & 2115.906 &  -0.183 &   2.135 & 2124.062 &  -0.445 &   2.203 \\
330  &  226  &           &           &           & 2161.871 &   3.457 &   3.636 & 2166.404 &   3.390 &   3.962 & 2118.197 &   2.291 &   2.108 & 2126.675 &   2.613 &   2.168 \\
331  &  227  &           &           &           & 2162.043 &   0.172 &   3.629 & 2166.988 &   0.584 &   3.974 & 2118.030 &  -0.167 &   2.124 & 2126.183 &  -0.492 &   2.121 \\
332  &  228  &           &           &           & 2165.415 &   3.372 &   3.544 & 2170.298 &   3.310 &   3.894 & 2120.162 &   2.132 &   1.965 & 2128.589 &   2.406 &   1.914 \\
333  &  229  &           &           &           & 2165.583 &   0.168 &   3.540 & 2170.889 &   0.591 &   3.901 & 2119.999 &  -0.163 &   1.969 & 2128.141 &  -0.448 &   1.958 \\
334  &  230  &           &           &           & 2168.866 &   3.283 &   3.451 & 2174.123 &   3.234 &   3.825 & 2121.972 &   1.973 &   1.810 & 2130.200 &   2.059 &   1.611 \\
335  &  231  &           &           &           & 2169.049 &   0.183 &   3.466 & 2174.716 &   0.593 &   3.827 & 2121.803 &  -0.169 &   1.804 & 2129.720 &  -0.480 &   1.579 \\
336  &  232  &           &           &           & 2172.223 &   3.174 &   3.357 & 2177.878 &   3.162 &   3.755 & 2123.631 &   1.828 &   1.659 & 2131.515 &   1.795 &   1.315 \\
337  &  233  &           &           &           & 2172.417 &   0.194 &   3.368 & 2178.466 &   0.588 &   3.750 & 2123.463 &  -0.168 &   1.660 & 2130.894 &  -0.621 &   1.174 \\
338  &  234  &           &           &           & 2175.485 &   3.068 &   3.262 & 2181.561 &   3.095 &   3.683 & 2125.157 &   1.694 &   1.526 & 2132.574 &   1.680 &   1.059 \\
339  &  235  &           &           &           & 2175.685 &   0.200 &   3.268 & 2182.137 &   0.576 &   3.671 & 2124.983 &  -0.174 &   1.520 & 2131.918 &  -0.656 &   1.024 \\
340  &  236  &           &           &           & 2178.649 &   2.964 &   3.164 & 2185.168 &   3.031 &   3.607 & 2126.568 &   1.585 &   1.411 & 2133.413 &   1.495 &   0.839 \\
341  &  237  &           &           &           & 2178.849 &   0.200 &   3.164 & 2185.750 &   0.582 &   3.613 & 2126.382 &  -0.186 &   1.399 & 2132.735 &  -0.678 &   0.817 \\
342  &  238  &           &           &           & 2181.710 &   2.861 &   3.061 & 2188.697 &   2.947 &   3.529 & 2127.877 &   1.495 &   1.309 & 2134.058 &   1.323 &   0.645 \\
343  &  239  &           &           &           & 2181.905 &   0.195 &   3.056 & 2189.299 &   0.602 &   3.549 & 2127.673 &  -0.204 &   1.291 & 2133.369 &  -0.689 &   0.634 \\
344  &  240  &           &           &           & 2184.665 &   2.760 &   2.955 & 2192.144 &   2.845 &   3.447 & 2129.092 &   1.419 &   1.215 & 2134.523 &   1.154 &   0.465 \\
345  &  241  &           &           &           & 2184.846 &   0.181 &   2.941 & 2192.760 &   0.616 &   3.461 & 2128.862 &  -0.230 &   1.189 & 2133.815 &  -0.708 &   0.446 \\
346  &  242  &           &           &           & 2187.506 &   2.660 &   2.841 & 2195.502 &   2.742 &   3.358 & 2130.219 &   1.357 &   1.127 & 2134.820 &   1.005 &   0.297 \\
347  &  243  &           &           &           & 2187.665 &   0.159 &   2.819 & 2196.126 &   0.624 &   3.366 & 2129.955 &  -0.264 &   1.093 & 2134.080 &  -0.740 &   0.265 \\
348  &  244  &           &           &           & 2190.226 &   2.561 &   2.720 & 2198.766 &   2.640 &   3.264 & 2131.258 &   1.303 &   1.039 & 2134.952 &   0.872 &   0.132 \\
349  &  245  &           &           &           & 2190.351 &   0.125 &   2.686 & 2199.390 &   0.624 &   3.264 & 2130.974 &  -0.284 &   1.019 & 2134.167 &  -0.785 &   0.087 \\
350  &  246  &           &           &           & 2192.815 &   2.464 &   2.589 & 2201.929 &   2.539 &   3.163 & 2132.210 &   1.236 &   0.952 & 2134.920$^{\ast \dag }$ &   0.753 &  -0.032 \\
351  &  247  &           &           &           & 2192.913 &   0.098 &   2.562 & 2202.542 &   0.613 &   3.152 & 2131.912 &  -0.298 &   0.938 &         &         &         \\
352  &  248  &           &           &           & 2195.260 &   2.347 &   2.445 & 2204.981 &   2.439 &   3.052 & 2133.071 &   1.159 &   0.861 &         &         &         \\
353  &  249  &           &           &           & 2195.319 &   0.059 &   2.406 & 2205.581 &   0.600 &   3.039 & 2132.750 &  -0.321 &   0.838 &         &         &         \\
354  &  250  &           &           &           & 2197.542 &   2.223 &   2.282 & 2207.911 &   2.330 &   2.930 & 2133.836 &   1.086 &   0.765 &         &         &         \\
355  &  251  &           &           &           & 2197.540 &  -0.002 &   2.221 & 2208.512 &   0.601 &   2.931 & 2133.482 &  -0.354 &   0.732 &         &         &         \\
356  &  252  &           &           &           & 2199.634 &   2.094 &   2.092 & 2210.702 &   2.190 &   2.791 & 2134.498 &   1.016 &   0.662 &         &         &         \\
357  &  253  &           &           &           & 2199.535 &  -0.099 &   1.995 & 2211.293 &   0.591 &   2.781 & 2134.097 &  -0.401 &   0.615 &         &         &         \\
358  &  254  &           &           &           & 2201.494 &   1.959 &   1.860 & 2213.332 &   2.039 &   2.630 & 2135.046 &   0.949 &   0.548 &         &         &         \\
359  &  255  &           &           &           & 2201.223 &  -0.271 &   1.688 & 2213.894 &   0.562 &   2.601 & 2134.580 &  -0.466 &   0.483 &         &         &         \\
360  &  256  &           &           &           & 2203.039 &   1.816 &   1.545 & 2215.761 &   1.867 &   2.429 & 2135.461 &   0.881 &   0.415 &         &         &         \\
361  &  257  &           &           &           & 2202.359 &  -0.680 &   1.136 & 2216.256 &   0.495 &   2.362 & 2134.908$^{\dag}$ &  -0.553 &   0.328 &         &         &         \\
362  &  258  &           &           &           & 2204.066 &   1.707 &   1.027 & 2217.912 &   1.656 &   2.151 & 2135.717$^{\dag}$ &   0.809 &   0.256 &         &         &         \\
363  &  259  &           &           &           & 2202.915 &  -1.151 &   0.556 & 2216.846 &  -1.066 &   0.590 & 2134.539$^{\ast \dag }$ &  -1.178 &  -0.369 &         &         &         \\
364  &  260  &           &           &           & 2204.385 &   1.470 &   0.319 & 2217.502$^{\ast \dag }$ &   0.656 &  -0.410 &         &         &         &         &         &         \\
365  &  261  &           &           &           & 2203.235 &  -1.150 &   0.320 &         &         &         &         &         &         &         &         &         \\
366  &  262  &           &           &           & 2204.311$^{\ast \dag }$ &   1.076 &  -0.074 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  17.536  &    0.956  &    0.153  &   19.622  &    0.661  &    0.352  &   17.932  &    0.473  &    0.274  &   19.844  &    0.830  &    0.384 \\
\hline
\hline
\multicolumn{15}{l}{ Dubnium $(Z= 105 )$} \\
244  &  139  &           &           &           & 1770.062$^{\ast \dag }$ &         &         & 1768.034$^{\ast \dag }$ &         &         & 1771.049$^{\dag }$ &         &         & 1766.693$^{\ast \dag }$ &         &         \\
245  &  140  &           &           &           & 1780.468$^{\dag }$ &  10.406 &         & 1777.914$^{\dag }$ &   9.880 &         & 1780.318$^{\dag }$ &   9.269 &         & 1776.932$^{\dag }$ &  10.239 &         \\
246  &  141  &           &           &           & 1787.064$^{\dag}$ &   6.596 &  17.002 & 1784.834$^{\dag}$ &   6.920 &  16.800 & 1787.491 &   7.173 &  16.442 & 1783.725$^{\dag}$ &   6.793 &  17.032 \\
247  &  142  &           &           &           & 1797.011 &   9.947 &  16.543 & 1794.292 &   9.458 &  16.378 & 1796.550 &   9.059 &  16.232 & 1793.525 &   9.800 &  16.593 \\
248  &  143  &           &           &           & 1803.478 &   6.467 &  16.414 & 1801.061 &   6.769 &  16.227 & 1803.644 &   7.094 &  16.153 & 1800.188 &   6.663 &  16.463 \\
249  &  144  &           &           &           & 1813.122 &   9.644 &  16.111 & 1810.308 &   9.247 &  16.016 & 1812.566 &   8.922 &  16.016 & 1809.720 &   9.532 &  16.195 \\
250  &  145  &           &           &           & 1819.453 &   6.331 &  15.975 & 1816.941 &   6.633 &  15.880 & 1819.607 &   7.041 &  15.963 & 1816.252 &   6.532 &  16.064 \\
251  &  146  &           &           &           & 1828.870 &   9.417 &  15.748 & 1826.030 &   9.089 &  15.722 & 1828.432 &   8.825 &  15.866 & 1825.587 &   9.335 &  15.867 \\
252  &  147  &           &           &           & 1835.064 &   6.194 &  15.611 & 1832.532 &   6.502 &  15.591 & 1835.390 &   6.958 &  15.783 & 1831.990 &   6.403 &  15.738 \\
253  &  148  &           &           &           & 1844.293 &   9.229 &  15.423 & 1841.489 &   8.957 &  15.459 & 1844.088 &   8.698 &  15.656 & 1841.165 &   9.175 &  15.578 \\
254  &  149  &           &           &           & 1850.345 &   6.052 &  15.281 & 1847.867 &   6.378 &  15.335 & 1850.906 &   6.818 &  15.516 & 1847.440 &   6.275 &  15.450 \\
255  &  150  &           &           &           & 1859.412 &   9.067 &  15.119 & 1856.703 &   8.836 &  15.214 & 1859.496 &   8.590 &  15.408 & 1856.474 &   9.034 &  15.309 \\
256  &  151  &           &           &           & 1865.317 &   5.905 &  14.972 & 1862.976 &   6.273 &  15.109 & 1866.169 &   6.673 &  15.263 & 1862.621 &   6.147 &  15.181 \\
257  &  152  &  1892.032  &          &          &  1874.240  &    8.923  &   14.828  &  1871.679  &    8.703  &   14.976  &  1874.650  &    8.481  &   15.154  &  1871.526  &    8.905  &   15.052  \\
258  &  153  &  1898.744  &    6.711  &          &  1879.989  &    5.749  &   14.672  &  1877.841  &    6.162  &   14.865  &  1881.059  &    6.409  &   14.890  &  1877.543  &    6.017  &   14.922  \\
259  &  154  &  1906.335  &    7.591  &   14.303  &  1888.781  &    8.792  &   14.541  &  1886.419  &    8.578  &   14.740  &  1889.435  &    8.376  &   14.785  &  1886.325  &    8.782  &   14.799  \\
260  &  155  &           &           &           & 1894.363 &   5.582 &  14.374 & 1892.459 &   6.040 &  14.618 & 1895.743 &   6.308 &  14.684 & 1892.207 &   5.882 &  14.664 \\
261  &  156  &           &           &           & 1903.034 &   8.671 &  14.253 & 1900.920 &   8.461 &  14.501 & 1903.588 &   7.845 &  14.153 & 1900.870 &   8.663 &  14.545 \\
262  &  157  &           &           &           & 1908.433 &   5.399 &  14.070 & 1906.821 &   5.901 &  14.362 & 1909.756 &   6.168 &  14.013 & 1906.605 &   5.735 &  14.398 \\
263  &  158  &           &           &           & 1916.995 &   8.562 &  13.961 & 1915.171 &   8.350 &  14.251 & 1917.324 &   7.568 &  13.736 & 1915.148 &   8.543 &  14.278 \\
264  &  159  &           &           &           & 1922.188 &   5.193 &  13.755 & 1920.905 &   5.734 &  14.084 & 1923.344 &   6.020 &  13.588 & 1920.711 &   5.563 &  14.106 \\
265  &  160  &           &           &           & 1930.654 &   8.466 &  13.659 & 1929.151 &   8.246 &  13.980 & 1930.756 &   7.412 &  13.432 & 1929.133 &   8.422 &  13.985 \\
266  &  161  &           &           &           & 1935.625 &   4.971 &  13.437 & 1934.667 &   5.516 &  13.762 & 1936.603 &   5.847 &  13.259 & 1934.471 &   5.338 &  13.760 \\
267  &  162  &           &           &           & 1943.995 &   8.370 &  13.341 & 1942.825 &   8.158 &  13.674 & 1943.857 &   7.254 &  13.101 & 1942.771 &   8.300 &  13.638 \\
268  &  163  &           &           &           & 1948.940 &   4.945 &  13.315 & 1948.184 &   5.359 &  13.517 & 1949.394 &   5.537 &  12.791 & 1947.918 &   5.147 &  13.447 \\
269  &  164  &           &           &           & 1957.002 &   8.062 &  13.007 & 1956.143 &   7.959 &  13.318 & 1956.544 &   7.150 &  12.687 & 1955.945 &   8.027 &  13.174 \\
270  &  165  &           &           &           & 1961.891 &   4.889 &  12.951 & 1961.508 &   5.365 &  13.324 & 1961.757 &   5.213 &  12.363 & 1961.157 &   5.212 &  13.239 \\
271  &  166  &           &           &           & 1969.660 &   7.769 &  12.658 & 1969.066 &   7.558 &  12.923 & 1968.352 &   6.595 &  11.808 & 1968.507 &   7.350 &  12.562 \\
272  &  167  &           &           &           & 1974.446 &   4.786 &  12.555 & 1974.354 &   5.288 &  12.846 & 1973.402 &   5.050 &  11.645 & 1973.593 &   5.086 &  12.436 \\
273  &  168  &           &           &           & 1981.959 &   7.513 &  12.299 & 1981.607 &   7.253 &  12.541 & 1979.707 &   6.305 &  11.355 & 1980.479 &   6.886 &  11.972 \\
274  &  169  &           &           &           & 1986.587 &   4.628 &  12.141 & 1986.738 &   5.131 &  12.384 & 1984.606 &   4.899 &  11.204 & 1985.326 &   4.847 &  11.733 \\
275  &  170  &           &           &           & 1993.892 &   7.305 &  11.933 & 1993.790 &   7.052 &  12.183 & 1990.753 &   6.147 &  11.046 & 1991.930 &   6.604 &  11.451 \\
276  &  171  &           &           &           & 1998.384 &   4.492 &  11.797 & 1998.701 &   4.911 &  11.963 & 1995.404 &   4.651 &  10.798 & 1996.420 &   4.490 &  11.094 \\
277  &  172  &           &           &           & 2005.450 &   7.066 &  11.558 & 2005.627 &   6.926 &  11.837 & 2001.449 &   6.045 &  10.696 & 2002.852 &   6.432 &  10.922 \\
278  &  173  &           &           &           & 2009.858 &   4.408 &  11.474 & 2010.455 &   4.828 &  11.754 & 2005.912 &   4.463 &  10.508 & 2007.161 &   4.309 &  10.741 \\
279  &  174  &           &           &           & 2016.625 &   6.767 &  11.175 & 2017.112 &   6.657 &  11.485 & 2011.690 &   5.778 &  10.241 & 2013.225 &   6.064 &  10.373 \\
280  &  175  &           &           &           & 2020.899 &   4.274 &  11.041 & 2021.830 &   4.718 &  11.375 & 2016.039 &   4.349 &  10.127 & 2017.360 &   4.135 &  10.199 \\
281  &  176  &           &           &           & 2027.403 &   6.504 &  10.778 & 2028.241 &   6.411 &  11.129 & 2021.652 &   5.613 &   9.962 & 2023.106 &   5.746 &   9.881 \\
282  &  177  &           &           &           & 2031.545 &   4.142 &  10.646 & 2032.783 &   4.542 &  10.953 & 2025.809 &   4.157 &   9.770 & 2026.952 &   3.846 &   9.592 \\
283  &  178  &           &           &           & 2037.769 &   6.224 &  10.366 & 2039.011 &   6.228 &  10.770 & 2031.378 &   5.569 &   9.726 & 2032.527 &   5.575 &   9.421 \\
284  &  179  &           &           &           & 2041.852 &   4.083 &  10.307 & 2043.527 &   4.516 &  10.744 & 2035.553 &   4.175 &   9.744 & 2036.260 &   3.733 &   9.308 \\
285  &  180  &           &           &           & 2047.693 &   5.841 &   9.924 & 2049.408 &   5.881 &  10.397 & 2040.834 &   5.281 &   9.456 & 2041.456 &   5.196 &   8.929 \\
286  &  181  &           &           &           & 2051.650 &   3.957 &   9.798 & 2053.856 &   4.448 &  10.329 & 2044.963 &   4.129 &   9.410 & 2045.097 &   3.641 &   8.837 \\
287  &  182  &           &           &           & 2057.112 &   5.462 &   9.419 & 2059.400 &   5.544 &   9.992 & 2050.004 &   5.041 &   9.170 & 2049.849 &   4.752 &   8.393 \\
288  &  183  &           &           &           & 2060.814 &   3.702 &   9.164 & 2063.732 &   4.332 &   9.876 & 2054.059 &   4.055 &   9.096 & 2053.361 &   3.512 &   8.264 \\
289  &  184  &           &           &           & 2065.805 &   4.991 &   8.693 & 2068.921 &   5.189 &   9.521 & 2058.897 &   4.838 &   8.893 & 2057.616 &   4.255 &   7.767 \\
290  &  185  &           &           &           & 2067.918 &   2.113 &   7.104 & 2071.069 &   2.148 &   7.337 & 2060.199 &   1.302 &   6.140 & 2059.148 &   1.532 &   5.787 \\
291  &  186  &           &           &           & 2072.701 &   4.783 &   6.896 & 2075.158 &   4.089 &   6.237 & 2063.193 &   2.994 &   4.296 & 2062.928 &   3.780 &   5.312 \\
292  &  187  &           &           &           & 2074.622 &   1.921 &   6.704 & 2077.239 &   2.081 &   6.170 & 2064.487 &   1.294 &   4.288 & 2064.370 &   1.442 &   5.222 \\
293  &  188  &           &           &           & 2079.199 &   4.577 &   6.498 & 2081.295 &   4.056 &   6.137 & 2067.490 &   3.003 &   4.297 & 2068.072 &   3.702 &   5.144 \\
294  &  189  &           &           &           & 2080.998 &   1.799 &   6.376 & 2083.316 &   2.021 &   6.077 & 2068.781 &   1.291 &   4.294 & 2069.441 &   1.369 &   5.071 \\
295  &  190  &           &           &           & 2085.472 &   4.474 &   6.273 & 2087.349 &   4.033 &   6.054 & 2071.797 &   3.016 &   4.307 & 2073.098 &   3.657 &   5.026 \\
296  &  191  &           &           &           & 2087.147 &   1.675 &   6.149 & 2089.297 &   1.948 &   5.981 & 2073.078 &   1.281 &   4.297 & 2074.386 &   1.288 &   4.945 \\
297  &  192  &           &           &           & 2091.561 &   4.414 &   6.089 & 2093.319 &   4.022 &   5.970 & 2076.113 &   3.035 &   4.316 & 2078.018 &   3.632 &   4.920 \\
298  &  193  &           &           &           & 2093.100 &   1.539 &   5.953 & 2095.173 &   1.854 &   5.876 & 2077.366 &   1.253 &   4.288 & 2079.203 &   1.185 &   4.817 \\
299  &  194  &           &           &           & 2097.481 &   4.381 &   5.920 & 2099.195 &   4.022 &   5.876 & 2080.425 &   3.059 &   4.312 & 2082.826 &   3.623 &   4.808 \\
300  &  195  &           &           &           & 2098.866 &   1.385 &   5.766 & 2100.923 &   1.728 &   5.750 & 2081.611 &   1.186 &   4.245 & 2083.871 &   1.045 &   4.668 \\
301  &  196  &           &           &           & 2103.236 &   4.370 &   5.755 & 2104.960 &   4.037 &   5.765 & 2084.699 &   3.088 &   4.274 & 2087.504 &   3.633 &   4.678 \\
302  &  197  &           &           &           & 2104.446 &   1.210 &   5.580 & 2106.521 &   1.561 &   5.598 & 2085.710 &   1.011 &   4.099 & 2088.356 &   0.852 &   4.485 \\
303  &  198  &           &           &           & 2108.827 &   4.381 &   5.591 & 2110.593 &   4.072 &   5.633 & 2088.847 &   3.137 &   4.148 & 2092.025 &   3.669 &   4.521 \\
304  &  199  &           &           &           & 2109.916 &   1.089 &   5.470 & 2112.033 &   1.440 &   5.512 & 2089.602 &   0.755 &   3.892 & 2092.697 &   0.672 &   4.341 \\
305  &  200  &           &           &           & 2114.254 &   4.338 &   5.427 & 2116.080 &   4.047 &   5.487 & 2092.749 &   3.147 &   3.902 & 2096.366 &   3.669 &   4.341 \\
306  &  201  &           &           &           & 2115.299 &   1.045 &   5.383 & 2117.496 &   1.416 &   5.463 & 2093.471 &   0.722 &   3.869 & 2097.022 &   0.656 &   4.325 \\
307  &  202  &           &           &           & 2119.523 &   4.224 &   5.269 & 2121.421 &   3.925 &   5.341 & 2096.400 &   2.929 &   3.651 & 2100.523 &   3.501 &   4.157 \\
308  &  203  &           &           &           & 2120.506 &   0.983 &   5.207 & 2122.788 &   1.367 &   5.292 & 2097.060 &   0.660 &   3.589 & 2101.142 &   0.619 &   4.120 \\
309  &  204  &           &           &           & 2124.637 &   4.131 &   5.114 & 2126.622 &   3.834 &   5.201 & 2099.865 &   2.805 &   3.465 & 2104.507 &   3.365 &   3.984 \\
310  &  205  &           &           &           & 2125.545 &   0.908 &   5.039 & 2127.922 &   1.300 &   5.134 & 2100.457 &   0.592 &   3.397 & 2105.075 &   0.568 &   3.933 \\
311  &  206  &           &           &           & 2129.606 &   4.061 &   4.969 & 2131.695 &   3.773 &   5.073 & 2103.188 &   2.731 &   3.323 & 2108.336 &   3.261 &   3.829 \\
312  &  207  &           &           &           & 2130.426 &   0.820 &   4.881 & 2132.915 &   1.220 &   4.993 & 2103.709 &   0.521 &   3.252 & 2108.845 &   0.509 &   3.770 \\
313  &  208  &           &           &           & 2134.436 &   4.010 &   4.830 & 2136.651 &   3.736 &   4.956 & 2106.392 &   2.683 &   3.204 & 2112.024 &   3.179 &   3.688 \\
314  &  209  &           &           &           & 2135.159 &   0.723 &   4.733 & 2137.779 &   1.128 &   4.864 & 2106.844 &   0.452 &   3.135 & 2112.470 &   0.446 &   3.625 \\
315  &  210  &           &           &           & 2139.136 &   3.977 &   4.700 & 2141.498 &   3.719 &   4.847 & 2109.495 &   2.651 &   3.103 & 2115.583 &   3.113 &   3.559 \\
316  &  211  &           &           &           & 2139.755 &   0.619 &   4.596 & 2142.527 &   1.029 &   4.748 & 2109.894 &   0.399 &   3.050 & 2115.964 &   0.381 &   3.494 \\
317  &  212  &           &           &           & 2143.711 &   3.956 &   4.575 & 2146.242 &   3.715 &   4.744 & 2112.522 &   2.628 &   3.027 & 2119.021 &   3.057 &   3.438 \\
318  &  213  &           &           &           & 2144.220 &   0.509 &   4.465 & 2147.167 &   0.925 &   4.640 & 2112.869 &   0.347 &   2.975 & 2119.333 &   0.312 &   3.369 \\
319  &  214  &           &           &           & 2148.168 &   3.948 &   4.457 & 2150.890 &   3.723 &   4.648 & 2115.471 &   2.602 &   2.949 & 2122.341 &   3.008 &   3.320 \\
320  &  215  &           &           &           & 2148.565 &   0.397 &   4.345 & 2151.728 &   0.838 &   4.561 & 2115.777 &   0.306 &   2.908 & 2122.583 &   0.242 &   3.250 \\
321  &  216  &           &           &           & 2152.512 &   3.947 &   4.344 & 2155.449 &   3.721 &   4.559 & 2118.349 &   2.572 &   2.878 & 2125.546 &   2.963 &   3.205 \\
322  &  217  &           &           &           & 2152.839 &   0.327 &   4.274 & 2156.259 &   0.810 &   4.531 & 2118.617 &   0.268 &   2.840 & 2125.711 &   0.165 &   3.128 \\
323  &  218  &           &           &           & 2156.749 &   3.910 &   4.237 & 2159.923 &   3.664 &   4.474 & 2121.155 &   2.538 &   2.806 & 2128.632 &   2.921 &   3.086 \\
324  &  219  &           &           &           & 2157.034 &   0.285 &   4.195 & 2160.700 &   0.777 &   4.441 & 2121.385 &   0.230 &   2.768 & 2128.714 &   0.082 &   3.003 \\
325  &  220  &           &           &           & 2160.882 &   3.848 &   4.133 & 2164.315 &   3.615 &   4.392 & 2123.885 &   2.500 &   2.730 & 2131.592 &   2.878 &   2.960 \\
326  &  221  &           &           &           & 2161.142 &   0.260 &   4.108 & 2165.053 &   0.738 &   4.353 & 2124.072 &   0.187 &   2.687 & 2131.576 &  -0.016 &   2.862 \\
327  &  222  &           &           &           & 2164.914 &   3.772 &   4.032 & 2168.630 &   3.577 &   4.315 & 2126.525 &   2.453 &   2.640 & 2134.411 &   2.835 &   2.819 \\
328  &  223  &           &           &           & 2165.180 &   0.266 &   4.038 & 2169.322 &   0.692 &   4.269 & 2126.647 &   0.122 &   2.575 & 2134.276 &  -0.135 &   2.700 \\
329  &  224  &           &           &           & 2168.847 &   3.667 &   3.933 & 2172.869 &   3.547 &   4.239 & 2129.052 &   2.405 &   2.527 & 2137.065 &   2.789 &   2.654 \\
330  &  225  &           &           &           & 2169.114 &   0.267 &   3.934 & 2173.527 &   0.658 &   4.205 & 2129.067 &   0.015 &   2.420 & 2136.760 &  -0.305 &   2.484 \\
331  &  226  &           &           &           & 2172.683 &   3.569 &   3.836 & 2177.034 &   3.507 &   4.165 & 2131.436 &   2.369 &   2.384 & 2139.512 &   2.752 &   2.447 \\
332  &  227  &           &           &           & 2172.945 &   0.262 &   3.831 & 2177.705 &   0.671 &   4.178 & 2131.351 &  -0.085 &   2.284 & 2139.158 &  -0.354 &   2.398 \\
333  &  228  &           &           &           & 2176.422 &   3.477 &   3.739 & 2181.124 &   3.419 &   4.090 & 2133.640 &   2.289 &   2.204 & 2141.689 &   2.531 &   2.177 \\
334  &  229  &           &           &           & 2176.673 &   0.251 &   3.728 & 2181.805 &   0.681 &   4.100 & 2133.566 &  -0.074 &   2.215 & 2141.383 &  -0.306 &   2.225 \\
335  &  230  &           &           &           & 2180.063 &   3.390 &   3.641 & 2185.140 &   3.335 &   4.016 & 2135.646 &   2.080 &   2.006 & 2143.538 &   2.155 &   1.849 \\
336  &  231  &           &           &           & 2180.302 &   0.239 &   3.629 & 2185.825 &   0.685 &   4.020 & 2135.561 &  -0.085 &   1.995 & 2143.196 &  -0.342 &   1.813 \\
337  &  232  &           &           &           & 2183.605 &   3.303 &   3.542 & 2189.079 &   3.254 &   3.939 & 2137.474 &   1.913 &   1.828 & 2145.071 &   1.875 &   1.533 \\
338  &  233  &           &           &           & 2183.859 &   0.254 &   3.557 & 2189.761 &   0.682 &   3.936 & 2137.357 &  -0.117 &   1.796 & 2144.630 &  -0.441 &   1.434 \\
339  &  234  &           &           &           & 2187.047 &   3.188 &   3.442 & 2192.940 &   3.179 &   3.861 & 2139.155 &   1.798 &   1.681 & 2146.335 &   1.705 &   1.264 \\
340  &  235  &           &           &           & 2187.310 &   0.263 &   3.451 & 2193.613 &   0.673 &   3.852 & 2139.037 &  -0.118 &   1.680 & 2145.778 &  -0.557 &   1.148 \\
341  &  236  &           &           &           & 2190.385 &   3.075 &   3.338 & 2196.720 &   3.107 &   3.780 & 2140.716 &   1.679 &   1.561 & 2147.370 &   1.592 &   1.035 \\
342  &  237  &           &           &           & 2190.652 &   0.267 &   3.342 & 2197.374 &   0.654 &   3.761 & 2140.592 &  -0.124 &   1.555 & 2146.766 &  -0.604 &   0.988 \\
343  &  238  &           &           &           & 2193.616 &   2.964 &   3.231 & 2200.415 &   3.041 &   3.695 & 2142.174 &   1.582 &   1.458 & 2148.203 &   1.437 &   0.833 \\
344  &  239  &           &           &           & 2193.881 &   0.265 &   3.229 & 2201.080 &   0.665 &   3.706 & 2142.038 &  -0.136 &   1.446 & 2147.574 &  -0.629 &   0.808 \\
345  &  240  &           &           &           & 2196.735 &   2.854 &   3.119 & 2204.021 &   2.941 &   3.606 & 2143.538 &   1.500 &   1.364 & 2148.849 &   1.275 &   0.646 \\
346  &  241  &           &           &           & 2196.989 &   0.254 &   3.108 & 2204.703 &   0.682 &   3.623 & 2143.383 &  -0.155 &   1.345 & 2148.206 &  -0.643 &   0.632 \\
347  &  242  &           &           &           & 2199.736 &   2.747 &   3.001 & 2207.533 &   2.830 &   3.512 & 2144.813 &   1.430 &   1.275 & 2149.319 &   1.113 &   0.470 \\
348  &  243  &           &           &           & 2199.971 &   0.235 &   2.982 & 2208.226 &   0.693 &   3.523 & 2144.632 &  -0.181 &   1.249 & 2148.650 &  -0.669 &   0.444 \\
349  &  244  &           &           &           & 2202.611 &   2.640 &   2.875 & 2210.945 &   2.719 &   3.412 & 2146.008 &   1.376 &   1.195 & 2149.618 &   0.968 &   0.299 \\
350  &  245  &           &           &           & 2202.815 &   0.204 &   2.844 & 2211.640 &   0.695 &   3.414 & 2145.801 &  -0.207 &   1.169 & 2148.909 &  -0.709 &   0.259 \\
351  &  246  &           &           &           & 2205.350 &   2.535 &   2.739 & 2214.249 &   2.609 &   3.304 & 2147.125 &   1.324 &   1.117 & 2149.748 &   0.839 &   0.130 \\
352  &  247  &           &           &           & 2205.520 &   0.170 &   2.705 & 2214.937 &   0.688 &   3.297 & 2146.909 &  -0.216 &   1.108 & 2148.981$^{\dag}$ &  -0.767 &   0.072 \\
353  &  248  &           &           &           & 2207.940 &   2.420 &   2.590 & 2217.437 &   2.500 &   3.188 & 2148.149 &   1.240 &   1.024 & 2149.704$^{\ast \dag }$ &   0.723 &  -0.044 \\
354  &  249  &           &           &           & 2208.075 &   0.135 &   2.555 & 2218.104 &   0.667 &   3.167 & 2147.916 &  -0.233 &   1.007 &         &         &         \\
355  &  250  &           &           &           & 2210.363 &   2.288 &   2.423 & 2220.497 &   2.393 &   3.060 & 2149.075 &   1.159 &   0.926 &         &         &         \\
356  &  251  &           &           &           & 2210.441 &   0.078 &   2.366 & 2221.166 &   0.669 &   3.062 & 2148.816 &  -0.259 &   0.900 &         &         &         \\
357  &  252  &           &           &           & 2212.592 &   2.151 &   2.229 & 2223.414 &   2.248 &   2.917 & 2149.897 &   1.081 &   0.822 &         &         &         \\
358  &  253  &           &           &           & 2212.579 &  -0.013 &   2.138 & 2224.075 &   0.661 &   2.909 & 2149.598 &  -0.299 &   0.782 &         &         &         \\
359  &  254  &           &           &           & 2214.586 &   2.007 &   1.994 & 2226.163 &   2.088 &   2.749 & 2150.603 &   1.005 &   0.706 &         &         &         \\
360  &  255  &           &           &           & 2214.407 &  -0.179 &   1.828 & 2226.800 &   0.637 &   2.725 & 2150.247 &  -0.356 &   0.649 &         &         &         \\
361  &  256  &           &           &           & 2216.262 &   1.855 &   1.676 & 2228.707 &   1.907 &   2.544 & 2151.177 &   0.930 &   0.574 &         &         &         \\
362  &  257  &           &           &           & 2215.681 &  -0.581 &   1.274 & 2229.284 &   0.577 &   2.484 & 2150.742$^{\dag}$ &  -0.435 &   0.495 &         &         &         \\
363  &  258  &           &           &           & 2217.416 &   1.735 &   1.154 & 2230.967 &   1.683 &   2.260 & 2151.593$^{\dag}$ &   0.851 &   0.416 &         &         &         \\
364  &  259  &           &           &           & 2216.272 &  -1.144 &   0.591 & 2229.905 &  -1.062 &   0.621 & 2150.421$^{\ast \dag }$ &  -1.172 &  -0.321 &         &         &         \\
365  &  260  &           &           &           & 2217.857 &   1.585 &   0.441 & 2230.676$^{\ast \dag }$ &   0.771 &  -0.291 &         &         &         &         &         &         \\
366  &  261  &           &           &           & 2216.715 &  -1.142 &   0.443 &         &         &         &         &         &         &         &         &         \\
367  &  262  &           &           &           & 2217.904 &   1.189 &   0.047 &         &         &         &         &         &         &         &         &         \\
368  &  263  &           &           &           & 2216.757 &  -1.147 &   0.042 &         &         &         &         &         &         &         &         &         \\
369  &  264  &           &           &           & 2217.754$^{\ast \dag }$ &   0.997 &  -0.150 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  18.041  &    1.088  &    0.238  &   20.395  &    0.799  &    0.437  &   17.325  &    0.595  &    0.482  &   20.578  &    0.975  &    0.496 \\
\hline
\hline
\multicolumn{15}{l}{ Seaborgium $(Z= 106 )$} \\
247  &  141  &           &           &           & 1788.107$^{\ast \dag }$ &         &         & 1785.888$^{\ast \dag }$ &         &         & 1788.704$^{\dag }$ &         &         & 1784.875$^{\ast \dag }$ &         &         \\
248  &  142  &           &           &           & 1798.262$^{\dag }$ &  10.155 &         & 1795.531$^{\dag }$ &   9.643 &         & 1797.972$^{\dag }$ &   9.268 &         & 1794.885$^{\dag }$ &  10.010 &         \\
249  &  143  &           &           &           & 1804.923$^{\dag}$ &   6.661 &  16.816 & 1802.516$^{\dag}$ &   6.985 &  16.628 & 1805.278 &   7.306 &  16.574 & 1801.750$^{\dag}$ &   6.865 &  16.875 \\
250  &  144  &           &           &           & 1814.770 &   9.847 &  16.508 & 1811.946 &   9.430 &  16.415 & 1814.408 &   9.130 &  16.436 & 1811.489 &   9.739 &  16.604 \\
251  &  145  &           &           &           & 1821.296 &   6.526 &  16.373 & 1818.792 &   6.846 &  16.276 & 1821.659 &   7.251 &  16.381 & 1818.222 &   6.733 &  16.472 \\
252  &  146  &           &           &           & 1830.911 &   9.615 &  16.141 & 1828.063 &   9.271 &  16.117 & 1830.689 &   9.030 &  16.281 & 1827.762 &   9.540 &  16.273 \\
253  &  147  &           &           &           & 1837.299 &   6.388 &  16.003 & 1834.774 &   6.711 &  15.982 & 1837.901 &   7.212 &  16.242 & 1834.366 &   6.604 &  16.144 \\
254  &  148  &           &           &           & 1846.722 &   9.423 &  15.811 & 1843.912 &   9.138 &  15.849 & 1846.845 &   8.944 &  16.156 & 1843.742 &   9.376 &  15.980 \\
255  &  149  &           &           &           & 1852.969 &   6.247 &  15.670 & 1850.488 &   6.576 &  15.714 & 1853.932 &   7.087 &  16.031 & 1850.218 &   6.476 &  15.852 \\
256  &  150  &           &           &           & 1862.224 &   9.255 &  15.502 & 1859.510 &   9.022 &  15.598 & 1862.753 &   8.821 &  15.908 & 1859.450 &   9.232 &  15.708 \\
257  &  151  &           &           &           & 1868.327 &   6.103 &  15.358 & 1865.980 &   6.470 &  15.492 & 1869.704 &   6.951 &  15.772 & 1865.798 &   6.348 &  15.580 \\
258  &  152  &           &           &           & 1877.431 &   9.104 &  15.207 & 1874.867 &   8.887 &  15.357 & 1878.414 &   8.710 &  15.661 & 1874.898 &   9.100 &  15.448 \\
259  &  153  &           &           &           & 1883.379 &   5.948 &  15.052 & 1881.229 &   6.362 &  15.249 & 1885.135 &   6.721 &  15.431 & 1881.117 &   6.219 &  15.319 \\
260  &  154  &  1909.067  &          &          &  1892.345  &    8.966  &   14.914  &  1889.983  &    8.754  &   15.116  &  1893.703  &    8.568  &   15.289  &  1890.091  &    8.974  &   15.193  \\
261  &  155  &  1915.680  &    6.613  &          &  1898.129  &    5.784  &   14.750  &  1896.227  &    6.244  &   14.998  &  1900.220  &    6.517  &   15.085  &  1896.175  &    6.084  &   15.058  \\
262  &  156  &  1923.388  &    7.707  &   14.321  &  1906.967  &    8.838  &   14.622  &  1904.854  &    8.627  &   14.871  &  1908.130  &    7.910  &   14.427  &  1905.025  &    8.850  &   14.934  \\
263  &  157  &           &           &           & 1912.569 &   5.602 &  14.440 & 1910.964 &   6.110 &  14.737 & 1914.459 &   6.329 &  14.239 & 1910.963 &   5.938 &  14.788 \\
264  &  158  &           &           &           & 1921.291 &   8.722 &  14.324 & 1919.471 &   8.507 &  14.617 & 1922.139 &   7.680 &  14.009 & 1919.690 &   8.727 &  14.665 \\
265  &  159  &           &           &           & 1926.687 &   5.396 &  14.118 & 1925.416 &   5.945 &  14.452 & 1928.318 &   6.179 &  13.859 & 1925.458 &   5.768 &  14.495 \\
266  &  160  &           &           &           & 1935.305 &   8.618 &  14.014 & 1933.811 &   8.395 &  14.340 & 1935.846 &   7.528 &  13.707 & 1934.059 &   8.601 &  14.369 \\
267  &  161  &           &           &           & 1940.460 &   5.155 &  13.773 & 1939.538 &   5.727 &  14.122 & 1941.845 &   5.999 &  13.527 & 1939.603 &   5.544 &  14.145 \\
268  &  162  &           &           &           & 1948.992 &   8.532 &  13.687 & 1947.835 &   8.297 &  14.024 & 1949.267 &   7.422 &  13.421 & 1948.076 &   8.473 &  14.017 \\
269  &  163  &           &           &           & 1954.118 &   5.126 &  13.658 & 1953.368 &   5.533 &  13.830 & 1955.007 &   5.740 &  13.162 & 1953.410 &   5.334 &  13.807 \\
270  &  164  &           &           &           & 1962.334 &   8.216 &  13.342 & 1961.488 &   8.120 &  13.653 & 1962.334 &   7.327 &  13.067 & 1961.621 &   8.211 &  13.545 \\
271  &  165  &           &           &           & 1967.405 &   5.071 &  13.287 & 1967.033 &   5.545 &  13.665 & 1967.737 &   5.403 &  12.730 & 1967.022 &   5.401 &  13.612 \\
272  &  166  &           &           &           & 1975.314 &   7.909 &  12.980 & 1974.725 &   7.692 &  13.237 & 1974.485 &   6.748 &  12.151 & 1974.538 &   7.516 &  12.917 \\
273  &  167  &           &           &           & 1980.279 &   4.965 &  12.874 & 1980.189 &   5.464 &  13.156 & 1979.717 &   5.232 &  11.980 & 1979.809 &   5.271 &  12.787 \\
274  &  168  &           &           &           & 1987.921 &   7.642 &  12.607 & 1987.562 &   7.373 &  12.837 & 1986.182 &   6.465 &  11.697 & 1986.854 &   7.045 &  12.316 \\
275  &  169  &           &           &           & 1992.720 &   4.799 &  12.441 & 1992.861 &   5.299 &  12.672 & 1991.267 &   5.085 &  11.550 & 1991.883 &   5.029 &  12.074 \\
276  &  170  &           &           &           & 2000.148 &   7.428 &  12.227 & 2000.030 &   7.169 &  12.468 & 1997.573 &   6.306 &  11.391 & 1998.642 &   6.759 &  11.788 \\
277  &  171  &           &           &           & 2004.782 &   4.634 &  12.062 & 2005.093 &   5.063 &  12.232 & 2002.420 &   4.847 &  11.153 & 2003.303 &   4.661 &  11.420 \\
278  &  172  &           &           &           & 2011.986 &   7.204 &  11.838 & 2012.137 &   7.044 &  12.107 & 2008.584 &   6.164 &  11.011 & 2009.885 &   6.582 &  11.243 \\
279  &  173  &           &           &           & 2016.537 &   4.551 &  11.755 & 2017.102 &   4.965 &  12.009 & 2013.180 &   4.596 &  10.760 & 2014.348 &   4.463 &  11.045 \\
280  &  174  &           &           &           & 2023.427 &   6.890 &  11.441 & 2023.876 &   6.774 &  11.739 & 2019.046 &   5.866 &  10.462 & 2020.554 &   6.206 &  10.669 \\
281  &  175  &           &           &           & 2027.842 &   4.415 &  11.305 & 2028.729 &   4.853 &  11.627 & 2023.524 &   4.478 &  10.344 & 2024.839 &   4.285 &  10.491 \\
282  &  176  &           &           &           & 2034.459 &   6.617 &  11.032 & 2035.244 &   6.515 &  11.368 & 2029.237 &   5.713 &  10.191 & 2030.721 &   5.882 &  10.167 \\
283  &  177  &           &           &           & 2038.717 &   4.258 &  10.875 & 2039.914 &   4.670 &  11.185 & 2033.527 &   4.290 &  10.003 & 2034.713 &   3.992 &   9.874 \\
284  &  178  &           &           &           & 2045.069 &   6.352 &  10.610 & 2046.244 &   6.330 &  11.000 & 2039.205 &   5.678 &   9.968 & 2040.426 &   5.713 &   9.705 \\
285  &  179  &           &           &           & 2049.270 &   4.201 &  10.553 & 2050.871 &   4.627 &  10.957 & 2043.499 &   4.294 &   9.972 & 2044.301 &   3.875 &   9.588 \\
286  &  180  &           &           &           & 2055.229 &   5.959 &  10.160 & 2056.866 &   5.995 &  10.622 & 2048.908 &   5.409 &   9.703 & 2049.637 &   5.336 &   9.211 \\
287  &  181  &           &           &           & 2059.307 &   4.078 &  10.037 & 2061.429 &   4.563 &  10.558 & 2053.167 &   4.259 &   9.668 & 2053.413 &   3.776 &   9.112 \\
288  &  182  &           &           &           & 2064.878 &   5.571 &   9.649 & 2067.078 &   5.649 &  10.212 & 2058.327 &   5.160 &   9.419 & 2058.309 &   4.896 &   8.672 \\
289  &  183  &           &           &           & 2068.700 &   3.822 &   9.393 & 2071.529 &   4.451 &  10.100 & 2062.524 &   4.197 &   9.357 & 2061.963 &   3.654 &   8.550 \\
290  &  184  &           &           &           & 2073.785 &   5.085 &   8.907 & 2076.808 &   5.279 &   9.730 & 2067.469 &   4.945 &   9.142 & 2066.340 &   4.377 &   8.031 \\
291  &  185  &           &           &           & 2076.059 &   2.274 &   7.359 & 2079.122 &   2.314 &   7.593 & 2068.963 &   1.494 &   6.439 & 2068.059 &   1.719 &   6.096 \\
292  &  186  &           &           &           & 2081.007 &   4.948 &   7.222 & 2083.366 &   4.244 &   6.558 & 2072.133 &   3.170 &   4.664 & 2072.026 &   3.967 &   5.686 \\
293  &  187  &           &           &           & 2083.088 &   2.081 &   7.029 & 2085.610 &   2.244 &   6.488 & 2073.618 &   1.485 &   4.655 & 2073.650 &   1.624 &   5.591 \\
294  &  188  &           &           &           & 2087.815 &   4.727 &   6.808 & 2089.818 &   4.208 &   6.452 & 2076.798 &   3.180 &   4.665 & 2077.533 &   3.883 &   5.507 \\
295  &  189  &           &           &           & 2089.772 &   1.957 &   6.684 & 2091.999 &   2.181 &   6.389 & 2078.281 &   1.483 &   4.663 & 2079.084 &   1.551 &   5.434 \\
296  &  190  &           &           &           & 2094.392 &   4.620 &   6.577 & 2096.181 &   4.182 &   6.363 & 2081.473 &   3.192 &   4.675 & 2082.918 &   3.834 &   5.385 \\
297  &  191  &           &           &           & 2096.223 &   1.831 &   6.451 & 2098.288 &   2.107 &   6.289 & 2082.947 &   1.474 &   4.666 & 2084.385 &   1.467 &   5.301 \\
298  &  192  &           &           &           & 2100.779 &   4.556 &   6.387 & 2102.455 &   4.167 &   6.274 & 2086.159 &   3.212 &   4.686 & 2088.191 &   3.806 &   5.273 \\
299  &  193  &           &           &           & 2102.471 &   1.692 &   6.248 & 2104.466 &   2.011 &   6.178 & 2087.608 &   1.449 &   4.661 & 2089.552 &   1.361 &   5.167 \\
300  &  194  &           &           &           & 2106.990 &   4.519 &   6.211 & 2108.630 &   4.164 &   6.175 & 2090.844 &   3.236 &   4.685 & 2093.348 &   3.796 &   5.157 \\
301  &  195  &           &           &           & 2108.524 &   1.534 &   6.053 & 2110.510 &   1.880 &   6.044 & 2092.228 &   1.384 &   4.620 & 2094.566 &   1.218 &   5.014 \\
302  &  196  &           &           &           & 2113.031 &   4.507 &   6.041 & 2114.686 &   4.176 &   6.056 & 2095.493 &   3.265 &   4.649 & 2098.369 &   3.803 &   5.021 \\
303  &  197  &           &           &           & 2114.383 &   1.352 &   5.859 & 2116.392 &   1.706 &   5.882 & 2096.695 &   1.202 &   4.467 & 2099.389 &   1.020 &   4.823 \\
304  &  198  &           &           &           & 2118.899 &   4.516 &   5.868 & 2120.601 &   4.209 &   5.915 & 2100.010 &   3.315 &   4.517 & 2103.227 &   3.838 &   4.858 \\
305  &  199  &           &           &           & 2120.124 &   1.225 &   5.741 & 2122.177 &   1.576 &   5.785 & 2100.907 &   0.897 &   4.212 & 2104.057 &   0.830 &   4.668 \\
306  &  200  &           &           &           & 2124.598 &   4.474 &   5.699 & 2126.361 &   4.184 &   5.760 & 2104.243 &   3.336 &   4.233 & 2107.898 &   3.841 &   4.671 \\
307  &  201  &           &           &           & 2125.777 &   1.179 &   5.653 & 2127.911 &   1.550 &   5.734 & 2105.103 &   0.860 &   4.196 & 2108.711 &   0.813 &   4.654 \\
308  &  202  &           &           &           & 2130.129 &   4.352 &   5.531 & 2131.964 &   4.053 &   5.603 & 2108.201 &   3.098 &   3.958 & 2112.379 &   3.668 &   4.481 \\
309  &  203  &           &           &           & 2131.247 &   1.118 &   5.470 & 2133.465 &   1.501 &   5.554 & 2109.001 &   0.800 &   3.898 & 2113.154 &   0.775 &   4.443 \\
310  &  204  &           &           &           & 2135.501 &   4.254 &   5.372 & 2137.422 &   3.957 &   5.458 & 2111.970 &   2.969 &   3.769 & 2116.681 &   3.527 &   4.302 \\
311  &  205  &           &           &           & 2136.543 &   1.042 &   5.296 & 2138.855 &   1.433 &   5.390 & 2112.705 &   0.735 &   3.704 & 2117.406 &   0.725 &   4.252 \\
312  &  206  &           &           &           & 2140.722 &   4.179 &   5.221 & 2142.747 &   3.892 &   5.325 & 2115.597 &   2.892 &   3.627 & 2120.825 &   3.419 &   4.144 \\
313  &  207  &           &           &           & 2141.675 &   0.953 &   5.132 & 2144.099 &   1.352 &   5.244 & 2116.270 &   0.673 &   3.565 & 2121.491 &   0.666 &   4.085 \\
314  &  208  &           &           &           & 2145.799 &   4.124 &   5.077 & 2147.950 &   3.851 &   5.203 & 2119.109 &   2.839 &   3.512 & 2124.825 &   3.334 &   4.000 \\
315  &  209  &           &           &           & 2146.655 &   0.856 &   4.980 & 2149.211 &   1.261 &   5.112 & 2119.723 &   0.614 &   3.453 & 2125.430 &   0.605 &   3.939 \\
316  &  210  &           &           &           & 2150.741 &   4.086 &   4.942 & 2153.041 &   3.830 &   5.091 & 2122.524 &   2.801 &   3.415 & 2128.695 &   3.265 &   3.870 \\
317  &  211  &           &           &           & 2151.492 &   0.751 &   4.837 & 2154.204 &   1.163 &   4.993 & 2123.085 &   0.561 &   3.362 & 2129.235 &   0.540 &   3.805 \\
318  &  212  &           &           &           & 2155.554 &   4.062 &   4.813 & 2158.027 &   3.823 &   4.986 & 2125.854 &   2.769 &   3.330 & 2132.441 &   3.206 &   3.746 \\
319  &  213  &           &           &           & 2156.196 &   0.642 &   4.704 & 2159.086 &   1.059 &   4.882 & 2126.371 &   0.517 &   3.286 & 2132.916 &   0.475 &   3.681 \\
320  &  214  &           &           &           & 2160.245 &   4.049 &   4.691 & 2162.913 &   3.827 &   4.886 & 2129.108 &   2.737 &   3.254 & 2136.069 &   3.153 &   3.628 \\
321  &  215  &           &           &           & 2160.773 &   0.528 &   4.577 & 2163.886 &   0.973 &   4.800 & 2129.588 &   0.480 &   3.217 & 2136.474 &   0.405 &   3.558 \\
322  &  216  &           &           &           & 2164.820 &   4.047 &   4.575 & 2167.706 &   3.820 &   4.793 & 2132.290 &   2.702 &   3.182 & 2139.579 &   3.105 &   3.510 \\
323  &  217  &           &           &           & 2165.277 &   0.457 &   4.504 & 2168.648 &   0.942 &   4.762 & 2132.738 &   0.448 &   3.150 & 2139.911 &   0.332 &   3.437 \\
324  &  218  &           &           &           & 2169.282 &   4.005 &   4.462 & 2172.410 &   3.762 &   4.704 & 2135.399 &   2.661 &   3.109 & 2142.969 &   3.058 &   3.390 \\
325  &  219  &           &           &           & 2169.694 &   0.412 &   4.417 & 2173.315 &   0.905 &   4.667 & 2135.816 &   0.417 &   3.078 & 2143.219 &   0.250 &   3.308 \\
326  &  220  &           &           &           & 2173.636 &   3.942 &   4.354 & 2177.029 &   3.714 &   4.619 & 2138.427 &   2.611 &   3.028 & 2146.231 &   3.012 &   3.262 \\
327  &  221  &           &           &           & 2173.996 &   0.360 &   4.302 & 2177.890 &   0.861 &   4.575 & 2138.805 &   0.378 &   2.989 & 2146.386 &   0.155 &   3.167 \\
328  &  222  &           &           &           & 2177.884 &   3.888 &   4.248 & 2181.565 &   3.675 &   4.536 & 2141.359 &   2.554 &   2.932 & 2149.349 &   2.963 &   3.118 \\
329  &  223  &           &           &           & 2178.234 &   0.350 &   4.238 & 2182.375 &   0.810 &   4.485 & 2141.672 &   0.313 &   2.867 & 2149.385 &   0.036 &   2.999 \\
330  &  224  &           &           &           & 2182.028 &   3.794 &   4.144 & 2186.020 &   3.645 &   4.455 & 2144.170 &   2.498 &   2.811 & 2152.298 &   2.913 &   2.949 \\
331  &  225  &           &           &           & 2182.382 &   0.354 &   4.148 & 2186.773 &   0.753 &   4.398 & 2144.368 &   0.198 &   2.696 & 2152.167 &  -0.131 &   2.782 \\
332  &  226  &           &           &           & 2186.070 &   3.688 &   4.042 & 2190.395 &   3.622 &   4.375 & 2146.821 &   2.453 &   2.651 & 2155.034 &   2.867 &   2.736 \\
333  &  227  &           &           &           & 2186.422 &   0.352 &   4.040 & 2191.154 &   0.759 &   4.381 & 2146.829 &   0.008 &   2.461 & 2154.825 &  -0.209 &   2.658 \\
334  &  228  &           &           &           & 2190.009 &   3.587 &   3.939 & 2194.689 &   3.535 &   4.294 & 2149.268 &   2.439 &   2.447 & 2157.483 &   2.658 &   2.449 \\
335  &  229  &           &           &           & 2190.353 &   0.344 &   3.931 & 2195.460 &   0.771 &   4.306 & 2149.293 &   0.025 &   2.464 & 2157.328 &  -0.155 &   2.503 \\
336  &  230  &           &           &           & 2193.846 &   3.493 &   3.837 & 2198.902 &   3.442 &   4.213 & 2151.487 &   2.194 &   2.219 & 2159.577 &   2.249 &   2.094 \\
337  &  231  &           &           &           & 2194.176 &   0.330 &   3.823 & 2199.680 &   0.778 &   4.220 & 2151.502 &   0.015 &   2.209 & 2159.379 &  -0.198 &   2.051 \\
338  &  232  &           &           &           & 2197.578 &   3.402 &   3.732 & 2203.032 &   3.352 &   4.130 & 2153.505 &   2.003 &   2.018 & 2161.331 &   1.952 &   1.754 \\
339  &  233  &           &           &           & 2197.890 &   0.312 &   3.714 & 2203.809 &   0.777 &   4.129 & 2153.488 &  -0.017 &   1.986 & 2161.025 &  -0.306 &   1.646 \\
340  &  234  &           &           &           & 2201.203 &   3.313 &   3.625 & 2207.076 &   3.267 &   4.044 & 2155.365 &   1.877 &   1.860 & 2162.804 &   1.779 &   1.473 \\
341  &  235  &           &           &           & 2201.527 &   0.324 &   3.637 & 2207.846 &   0.770 &   4.037 & 2155.307 &  -0.058 &   1.819 & 2162.364 &  -0.440 &   1.339 \\
342  &  236  &           &           &           & 2204.719 &   3.192 &   3.516 & 2211.031 &   3.185 &   3.955 & 2157.099 &   1.792 &   1.734 & 2164.038 &   1.674 &   1.234 \\
343  &  237  &           &           &           & 2205.051 &   0.332 &   3.524 & 2211.784 &   0.753 &   3.938 & 2157.040 &  -0.059 &   1.733 & 2163.534 &  -0.504 &   1.170 \\
344  &  238  &           &           &           & 2208.123 &   3.072 &   3.404 & 2214.894 &   3.110 &   3.863 & 2158.725 &   1.685 &   1.626 & 2165.060 &   1.526 &   1.022 \\
345  &  239  &           &           &           & 2208.455 &   0.332 &   3.404 & 2215.620 &   0.726 &   3.836 & 2158.660 &  -0.065 &   1.620 & 2164.494 &  -0.566 &   0.960 \\
346  &  240  &           &           &           & 2211.408 &   2.953 &   3.285 & 2218.661 &   3.041 &   3.767 & 2160.255 &   1.595 &   1.530 & 2165.887 &   1.393 &   0.827 \\
347  &  241  &           &           &           & 2211.733 &   0.325 &   3.278 & 2219.407 &   0.746 &   3.787 & 2160.177 &  -0.078 &   1.517 & 2165.305 &  -0.582 &   0.811 \\
348  &  242  &           &           &           & 2214.569 &   2.836 &   3.161 & 2222.327 &   2.920 &   3.666 & 2161.694 &   1.517 &   1.439 & 2166.530 &   1.225 &   0.643 \\
349  &  243  &           &           &           & 2214.879 &   0.310 &   3.146 & 2223.087 &   0.760 &   3.680 & 2161.596 &  -0.098 &   1.419 & 2165.929 &  -0.601 &   0.624 \\
350  &  244  &           &           &           & 2217.600 &   2.721 &   3.031 & 2225.886 &   2.799 &   3.559 & 2163.044 &   1.448 &   1.350 & 2166.996 &   1.067 &   0.466 \\
351  &  245  &           &           &           & 2217.882 &   0.282 &   3.003 & 2226.651 &   0.765 &   3.564 & 2162.917 &  -0.127 &   1.321 & 2166.360 &  -0.636 &   0.431 \\
352  &  246  &           &           &           & 2220.489 &   2.607 &   2.889 & 2229.332 &   2.681 &   3.446 & 2164.306 &   1.389 &   1.262 & 2167.287 &   0.927 &   0.291 \\
353  &  247  &           &           &           & 2220.731 &   0.242 &   2.849 & 2230.092 &   0.760 &   3.441 & 2164.163 &  -0.143 &   1.246 & 2166.598 &  -0.689 &   0.238 \\
354  &  248  &           &           &           & 2223.225 &   2.494 &   2.736 & 2232.655 &   2.563 &   3.323 & 2165.477 &   1.314 &   1.171 & 2167.399 &   0.801 &   0.112 \\
355  &  249  &           &           &           & 2223.434 &   0.209 &   2.703 & 2233.397 &   0.742 &   3.305 & 2165.325 &  -0.152 &   1.162 & 2166.649$^{\dag}$ &  -0.750 &   0.051 \\
356  &  250  &           &           &           & 2225.789 &   2.355 &   2.564 & 2235.846 &   2.449 &   3.191 & 2166.552 &   1.227 &   1.075 & 2167.328$^{\ast \dag }$ &   0.679 &  -0.071 \\
357  &  251  &           &           &           & 2225.945 &   0.156 &   2.511 & 2236.581 &   0.735 &   3.184 & 2166.381 &  -0.171 &   1.056 &         &         &         \\
358  &  252  &           &           &           & 2228.156 &   2.211 &   2.367 & 2238.887 &   2.306 &   3.041 & 2167.523 &   1.142 &   0.971 &         &         &         \\
359  &  253  &           &           &           & 2228.224 &   0.068 &   2.279 & 2239.617 &   0.730 &   3.036 & 2167.320 &  -0.203 &   0.939 &         &         &         \\
360  &  254  &           &           &           & 2230.283 &   2.059 &   2.127 & 2241.757 &   2.140 &   2.870 & 2168.380 &   1.060 &   0.857 &         &         &         \\
361  &  255  &           &           &           & 2230.192 &  -0.091 &   1.968 & 2242.466 &   0.709 &   2.849 & 2168.129 &  -0.251 &   0.809 &         &         &         \\
362  &  256  &           &           &           & 2232.091 &   1.899 &   1.808 & 2244.417 &   1.951 &   2.660 & 2169.106 &   0.977 &   0.726 &         &         &         \\
363  &  257  &           &           &           & 2231.605 &  -0.486 &   1.413 & 2245.072 &   0.655 &   2.606 & 2168.786$^{\dag}$ &  -0.320 &   0.657 &         &         &         \\
364  &  258  &           &           &           & 2233.378 &   1.773 &   1.287 & 2246.789 &   1.717 &   2.372 & 2169.678$^{\dag}$ &   0.892 &   0.572 &         &         &         \\
365  &  259  &           &           &           & 2232.238 &  -1.140 &   0.633 & 2245.731 &  -1.058 &   0.659 & 2168.511$^{\ast \dag }$ &  -1.167 &  -0.275 &         &         &         \\
366  &  260  &           &           &           & 2233.953 &   1.715 &   0.575 & 2246.636$^{\ast \dag }$ &   0.905 &  -0.153 &         &         &         &         &         &         \\
367  &  261  &           &           &           & 2232.818 &  -1.135 &   0.580 &         &         &         &         &         &         &         &         &         \\
368  &  262  &           &           &           & 2234.135 &   1.317 &   0.182 &         &         &         &         &         &         &         &         &         \\
369  &  263  &           &           &           & 2232.998 &  -1.137 &   0.180 &         &         &         &         &         &         &         &         &         \\
370  &  264  &           &           &           & 2234.119$^{\ast \dag }$ &   1.121 &  -0.016 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  16.905  &    0.992  &    0.301  &   19.027  &    0.701  &    0.550  &   15.361  &    0.159  &    0.106  &   18.954  &    0.890  &    0.613 \\
\hline
\hline
\multicolumn{15}{l}{ Bohrium $(Z= 107 )$} \\
250  &  143  &           &           &           & 1803.589$^{\dag }$ &         &         & 1801.119$^{\dag }$ &         &         & 1804.317$^{\dag }$ &         &         & 1800.161$^{\ast \dag }$ &         &         \\
251  &  144  &           &           &           & 1813.625$^{\dag }$ &  10.036 &         & 1810.725$^{\dag }$ &   9.606 &         & 1813.658 &   9.341 &         & 1810.119$^{\dag }$ &   9.958 &         \\
252  &  145  &           &           &           & 1820.342 &   6.717 &  16.753 & 1817.790 &   7.065 &  16.671 & 1821.130 &   7.472 &  16.813 & 1817.048 &   6.929 &  16.887 \\
253  &  146  &           &           &           & 1830.158 &   9.816 &  16.533 & 1827.235 &   9.445 &  16.510 & 1830.363 &   9.233 &  16.705 & 1826.800 &   9.752 &  16.681 \\
254  &  147  &           &           &           & 1836.735 &   6.577 &  16.393 & 1834.160 &   6.925 &  16.370 & 1837.708 &   7.345 &  16.578 & 1833.603 &   6.803 &  16.555 \\
255  &  148  &           &           &           & 1846.354 &   9.619 &  16.196 & 1843.471 &   9.311 &  16.236 & 1846.808 &   9.100 &  16.445 & 1843.185 &   9.582 &  16.385 \\
256  &  149  &           &           &           & 1852.795 &   6.441 &  16.060 & 1850.256 &   6.785 &  16.096 & 1854.028 &   7.220 &  16.320 & 1849.863 &   6.678 &  16.260 \\
257  &  150  &           &           &           & 1862.238 &   9.443 &  15.884 & 1859.451 &   9.195 &  15.980 & 1863.016 &   8.988 &  16.208 & 1859.295 &   9.432 &  16.110 \\
258  &  151  &           &           &           & 1868.537 &   6.299 &  15.742 & 1866.114 &   6.663 &  15.858 & 1870.087 &   7.071 &  16.059 & 1865.848 &   6.553 &  15.985 \\
259  &  152  &           &           &           & 1877.819 &   9.282 &  15.581 & 1875.182 &   9.068 &  15.731 & 1878.963 &   8.876 &  15.947 & 1875.142 &   9.294 &  15.847 \\
260  &  153  &           &           &           & 1883.969 &   6.150 &  15.432 & 1881.743 &   6.561 &  15.629 & 1885.767 &   6.804 &  15.680 & 1881.568 &   6.426 &  15.720 \\
261  &  154  &  1909.823  &          &          &  1893.103  &    9.134  &   15.284  &  1890.667  &    8.924  &   15.485  &  1894.534  &    8.767  &   15.571  &  1890.729  &    9.161  &   15.587  \\
262  &  155  &  1916.724  &    6.901  &          &  1899.091  &    5.988  &   15.122  &  1897.115  &    6.448  &   15.372  &  1901.236  &    6.702  &   15.469  &  1897.023  &    6.294  &   15.455  \\
263  &  156  &           &           &           & 1908.088 &   8.997 &  14.985 & 1905.901 &   8.786 &  15.234 & 1909.466 &   8.230 &  14.932 & 1906.056 &   9.033 &  15.327 \\
264  &  157  &           &           &           & 1913.897 &   5.809 &  14.806 & 1912.218 &   6.317 &  15.103 & 1916.026 &   6.560 &  14.790 & 1912.205 &   6.149 &  15.182 \\
265  &  158  &           &           &           & 1922.769 &   8.872 &  14.681 & 1920.874 &   8.656 &  14.973 & 1923.977 &   7.951 &  14.511 & 1921.108 &   8.903 &  15.052 \\
266  &  159  &           &           &           & 1928.372 &   5.603 &  14.475 & 1927.030 &   6.156 &  14.812 & 1930.388 &   6.411 &  14.362 & 1927.089 &   5.981 &  14.884 \\
267  &  160  &           &           &           & 1937.131 &   8.759 &  14.362 & 1935.564 &   8.534 &  14.690 & 1938.180 &   7.792 &  14.203 & 1935.860 &   8.771 &  14.752 \\
268  &  161  &           &           &           & 1942.491 &   5.360 &  14.119 & 1941.502 &   5.938 &  14.472 & 1944.420 &   6.240 &  14.032 & 1941.618 &   5.758 &  14.529 \\
269  &  162  &           &           &           & 1951.156 &   8.665 &  14.025 & 1949.929 &   8.427 &  14.365 & 1952.061 &   7.641 &  13.881 & 1950.255 &   8.637 &  14.395 \\
270  &  163  &           &           &           & 1956.457 &   5.301 &  13.966 & 1955.625 &   5.696 &  14.123 & 1957.994 &   5.933 &  13.574 & 1955.769 &   5.514 &  14.151 \\
271  &  164  &           &           &           & 1964.824 &   8.367 &  13.668 & 1963.904 &   8.279 &  13.975 & 1965.486 &   7.492 &  13.425 & 1964.167 &   8.398 &  13.912 \\
272  &  165  &           &           &           & 1970.070 &   5.246 &  13.613 & 1969.617 &   5.713 &  13.992 & 1971.067 &   5.581 &  13.073 & 1969.751 &   5.584 &  13.982 \\
273  &  166  &           &           &           & 1978.114 &   8.044 &  13.290 & 1977.436 &   7.819 &  13.532 & 1977.958 &   6.891 &  12.472 & 1977.426 &   7.675 &  13.259 \\
274  &  167  &           &           &           & 1983.253 &   5.139 &  13.183 & 1983.063 &   5.627 &  13.446 & 1983.360 &   5.402 &  12.293 & 1982.875 &   5.449 &  13.124 \\
275  &  168  &           &           &           & 1991.016 &   7.763 &  12.902 & 1990.548 &   7.485 &  13.112 & 1989.975 &   6.615 &  12.017 & 1990.071 &   7.196 &  12.645 \\
276  &  169  &           &           &           & 1995.983 &   4.967 &  12.730 & 1996.002 &   5.454 &  12.939 & 1995.232 &   5.257 &  11.872 & 1995.274 &   5.203 &  12.399 \\
277  &  170  &           &           &           & 2003.524 &   7.541 &  12.508 & 2003.279 &   7.277 &  12.731 & 2001.688 &   6.456 &  11.713 & 2002.181 &   6.907 &  12.110 \\
278  &  171  &           &           &           & 2008.294 &   4.770 &  12.311 & 2008.486 &   5.207 &  12.484 & 2006.719 &   5.031 &  11.487 & 2007.008 &   4.827 &  11.734 \\
279  &  172  &           &           &           & 2015.628 &   7.334 &  12.104 & 2015.637 &   7.151 &  12.358 & 2013.016 &   6.297 &  11.328 & 2013.733 &   6.725 &  11.552 \\
280  &  173  &           &           &           & 2020.315 &   4.687 &  12.021 & 2020.729 &   5.092 &  12.243 & 2017.754 &   4.738 &  11.035 & 2018.344 &   4.611 &  11.336 \\
281  &  174  &           &           &           & 2027.320 &   7.005 &  11.692 & 2027.610 &   6.881 &  11.973 & 2023.723 &   5.969 &  10.707 & 2024.685 &   6.341 &  10.952 \\
282  &  175  &           &           &           & 2031.868 &   4.548 &  11.553 & 2032.586 &   4.976 &  11.857 & 2028.331 &   4.608 &  10.577 & 2029.112 &   4.427 &  10.768 \\
283  &  176  &           &           &           & 2038.590 &   6.722 &  11.270 & 2039.199 &   6.613 &  11.589 & 2034.156 &   5.825 &  10.433 & 2035.121 &   6.009 &  10.436 \\
284  &  177  &           &           &           & 2042.941 &   4.351 &  11.073 & 2043.985 &   4.786 &  11.399 & 2038.575 &   4.419 &  10.244 & 2039.250 &   4.129 &  10.138 \\
285  &  178  &           &           &           & 2049.425 &   6.484 &  10.835 & 2050.408 &   6.423 &  11.209 & 2044.366 &   5.791 &  10.210 & 2045.087 &   5.837 &   9.966 \\
286  &  179  &           &           &           & 2053.732 &   4.307 &  10.791 & 2055.132 &   4.724 &  11.147 & 2048.772 &   4.406 &  10.197 & 2049.091 &   4.004 &   9.841 \\
287  &  180  &           &           &           & 2059.800 &   6.068 &  10.375 & 2061.229 &   6.097 &  10.821 & 2054.305 &   5.533 &   9.939 & 2054.553 &   5.462 &   9.466 \\
288  &  181  &           &           &           & 2063.984 &   4.184 &  10.252 & 2065.890 &   4.661 &  10.758 & 2058.683 &   4.378 &   9.911 & 2058.447 &   3.894 &   9.356 \\
289  &  182  &           &           &           & 2069.652 &   5.668 &   9.852 & 2071.631 &   5.741 &  10.402 & 2063.954 &   5.271 &   9.649 & 2063.469 &   5.022 &   8.916 \\
290  &  183  &           &           &           & 2073.571 &   3.919 &   9.587 & 2076.180 &   4.549 &  10.290 & 2068.278 &   4.324 &   9.595 & 2067.241 &   3.772 &   8.794 \\
291  &  184  &           &           &           & 2078.742 &   5.171 &   9.090 & 2081.534 &   5.354 &   9.903 & 2073.319 &   5.041 &   9.365 & 2071.720 &   4.479 &   8.251 \\
292  &  185  &           &           &           & 2081.171 &   2.429 &   7.600 & 2084.022 &   2.488 &   7.842 & 2075.017 &   1.698 &   6.739 & 2073.640 &   1.920 &   6.399 \\
293  &  186  &           &           &           & 2086.299 &   5.128 &   7.557 & 2088.424 &   4.402 &   6.890 & 2078.367 &   3.350 &   5.048 & 2077.804 &   4.164 &   6.084 \\
294  &  187  &           &           &           & 2088.547 &   2.248 &   7.376 & 2090.840 &   2.416 &   6.818 & 2080.056 &   1.689 &   5.039 & 2079.624 &   1.820 &   5.984 \\
295  &  188  &           &           &           & 2093.424 &   4.877 &   7.125 & 2095.200 &   4.360 &   6.776 & 2083.415 &   3.359 &   5.048 & 2083.694 &   4.070 &   5.890 \\
296  &  189  &           &           &           & 2095.547 &   2.123 &   7.000 & 2097.551 &   2.351 &   6.711 & 2085.101 &   1.686 &   5.045 & 2085.436 &   1.742 &   5.812 \\
297  &  190  &           &           &           & 2100.311 &   4.764 &   6.887 & 2101.881 &   4.330 &   6.681 & 2088.474 &   3.373 &   5.059 & 2089.452 &   4.016 &   5.758 \\
298  &  191  &           &           &           & 2102.305 &   1.994 &   6.758 & 2104.155 &   2.274 &   6.604 & 2090.150 &   1.676 &   5.049 & 2091.108 &   1.656 &   5.672 \\
299  &  192  &           &           &           & 2107.000 &   4.695 &   6.689 & 2108.466 &   4.311 &   6.585 & 2093.541 &   3.391 &   5.067 & 2095.093 &   3.985 &   5.641 \\
300  &  193  &           &           &           & 2108.851 &   1.851 &   6.546 & 2110.640 &   2.174 &   6.485 & 2095.191 &   1.650 &   5.041 & 2096.640 &   1.547 &   5.532 \\
301  &  194  &           &           &           & 2113.507 &   4.656 &   6.507 & 2114.945 &   4.305 &   6.479 & 2098.606 &   3.415 &   5.065 & 2100.611 &   3.971 &   5.518 \\
302  &  195  &           &           &           & 2115.192 &   1.685 &   6.341 & 2116.981 &   2.036 &   6.341 & 2100.188 &   1.582 &   4.997 & 2102.009 &   1.398 &   5.369 \\
303  &  196  &           &           &           & 2119.833 &   4.641 &   6.326 & 2121.294 &   4.313 &   6.349 & 2103.628 &   3.440 &   5.022 & 2105.985 &   3.976 &   5.374 \\
304  &  197  &           &           &           & 2121.328 &   1.495 &   6.136 & 2123.144 &   1.850 &   6.163 & 2105.015 &   1.387 &   4.827 & 2107.177 &   1.192 &   5.168 \\
305  &  198  &           &           &           & 2125.978 &   4.650 &   6.145 & 2127.489 &   4.345 &   6.195 & 2108.502 &   3.487 &   4.874 & 2111.186 &   4.009 &   5.201 \\
306  &  199  &           &           &           & 2127.327 &   1.349 &   5.999 & 2129.186 &   1.697 &   6.042 & 2109.535 &   1.033 &   4.520 & 2112.164 &   0.978 &   4.987 \\
307  &  200  &           &           &           & 2131.944 &   4.617 &   5.966 & 2133.514 &   4.328 &   6.025 & 2113.053 &   3.518 &   4.551 & 2116.189 &   4.025 &   5.003 \\
308  &  201  &           &           &           & 2133.249 &   1.305 &   5.922 & 2135.187 &   1.673 &   6.001 & 2114.049 &   0.996 &   4.514 & 2117.152 &   0.963 &   4.988 \\
309  &  202  &           &           &           & 2137.734 &   4.485 &   5.790 & 2139.370 &   4.183 &   5.856 & 2117.313 &   3.264 &   4.260 & 2120.993 &   3.841 &   4.804 \\
310  &  203  &           &           &           & 2138.979 &   1.245 &   5.730 & 2140.995 &   1.625 &   5.808 & 2118.249 &   0.936 &   4.200 & 2121.919 &   0.926 &   4.767 \\
311  &  204  &           &           &           & 2143.358 &   4.379 &   5.624 & 2145.074 &   4.079 &   5.704 & 2121.380 &   3.131 &   4.067 & 2125.612 &   3.693 &   4.619 \\
312  &  205  &           &           &           & 2144.528 &   1.170 &   5.549 & 2146.632 &   1.558 &   5.637 & 2122.256 &   0.876 &   4.007 & 2126.489 &   0.877 &   4.570 \\
313  &  206  &           &           &           & 2148.825 &   4.297 &   5.467 & 2150.641 &   4.009 &   5.567 & 2125.306 &   3.050 &   3.926 & 2130.069 &   3.580 &   4.457 \\
314  &  207  &           &           &           & 2149.908 &   1.083 &   5.380 & 2152.119 &   1.478 &   5.487 & 2126.125 &   0.819 &   3.869 & 2130.890 &   0.821 &   4.401 \\
315  &  208  &           &           &           & 2154.144 &   4.236 &   5.319 & 2156.083 &   3.964 &   5.442 & 2129.119 &   2.994 &   3.813 & 2134.380 &   3.490 &   4.311 \\
316  &  209  &           &           &           & 2155.132 &   0.988 &   5.224 & 2157.474 &   1.391 &   5.355 & 2129.887 &   0.768 &   3.762 & 2135.142 &   0.762 &   4.252 \\
317  &  210  &           &           &           & 2159.324 &   4.192 &   5.180 & 2161.412 &   3.938 &   5.329 & 2132.837 &   2.950 &   3.718 & 2138.558 &   3.416 &   4.178 \\
318  &  211  &           &           &           & 2160.209 &   0.885 &   5.077 & 2162.708 &   1.296 &   5.234 & 2133.559 &   0.722 &   3.672 & 2139.258 &   0.700 &   4.116 \\
319  &  212  &           &           &           & 2164.373 &   4.164 &   5.049 & 2166.634 &   3.926 &   5.222 & 2136.471 &   2.912 &   3.634 & 2142.610 &   3.352 &   4.052 \\
320  &  213  &           &           &           & 2165.148 &   0.775 &   4.939 & 2167.830 &   1.196 &   5.122 & 2137.156 &   0.685 &   3.597 & 2143.247 &   0.637 &   3.989 \\
321  &  214  &           &           &           & 2169.296 &   4.148 &   4.923 & 2171.755 &   3.925 &   5.121 & 2140.029 &   2.873 &   3.558 & 2146.543 &   3.296 &   3.933 \\
322  &  215  &           &           &           & 2169.958 &   0.662 &   4.810 & 2172.863 &   1.108 &   5.033 & 2140.684 &   0.655 &   3.528 & 2147.113 &   0.570 &   3.866 \\
323  &  216  &           &           &           & 2174.098 &   4.140 &   4.802 & 2176.780 &   3.917 &   5.025 & 2143.514 &   2.830 &   3.485 & 2150.356 &   3.243 &   3.813 \\
324  &  217  &           &           &           & 2174.687 &   0.589 &   4.729 & 2177.854 &   1.074 &   4.991 & 2144.142 &   0.628 &   3.458 & 2150.854 &   0.498 &   3.741 \\
325  &  218  &           &           &           & 2178.784 &   4.097 &   4.686 & 2181.713 &   3.859 &   4.933 & 2146.922 &   2.780 &   3.408 & 2154.046 &   3.192 &   3.690 \\
326  &  219  &           &           &           & 2179.322 &   0.538 &   4.635 & 2182.745 &   1.032 &   4.891 & 2147.522 &   0.600 &   3.380 & 2154.465 &   0.419 &   3.611 \\
327  &  220  &           &           &           & 2183.357 &   4.035 &   4.573 & 2186.556 &   3.811 &   4.843 & 2150.243 &   2.721 &   3.321 & 2157.605 &   3.140 &   3.559 \\
328  &  221  &           &           &           & 2183.839 &   0.482 &   4.517 & 2187.539 &   0.983 &   4.794 & 2150.804 &   0.561 &   3.282 & 2157.931 &   0.326 &   3.466 \\
329  &  222  &           &           &           & 2187.820 &   3.981 &   4.463 & 2191.311 &   3.772 &   4.755 & 2153.460 &   2.656 &   3.217 & 2161.018 &   3.087 &   3.413 \\
330  &  223  &           &           &           & 2188.252 &   0.432 &   4.413 & 2192.237 &   0.926 &   4.698 & 2153.954 &   0.494 &   3.150 & 2161.227 &   0.209 &   3.296 \\
331  &  224  &           &           &           & 2192.173 &   3.921 &   4.353 & 2195.980 &   3.743 &   4.669 & 2156.546 &   2.592 &   3.086 & 2164.258 &   3.031 &   3.240 \\
332  &  225  &           &           &           & 2192.612 &   0.439 &   4.360 & 2196.842 &   0.862 &   4.605 & 2156.921 &   0.375 &   2.967 & 2164.299 &   0.041 &   3.072 \\
333  &  226  &           &           &           & 2196.419 &   3.807 &   4.246 & 2200.562 &   3.720 &   4.582 & 2159.460 &   2.539 &   2.914 & 2167.277 &   2.978 &   3.019 \\
334  &  227  &           &           &           & 2196.859 &   0.440 &   4.247 & 2201.406 &   0.844 &   4.564 & 2159.616 &   0.156 &   2.695 & 2167.205 &  -0.072 &   2.906 \\
335  &  228  &           &           &           & 2200.557 &   3.698 &   4.138 & 2205.057 &   3.651 &   4.495 & 2162.147 &   2.531 &   2.687 & 2169.993 &   2.788 &   2.716 \\
336  &  229  &           &           &           & 2200.992 &   0.435 &   4.133 & 2205.916 &   0.859 &   4.510 & 2162.271 &   0.124 &   2.655 & 2169.981 &  -0.012 &   2.776 \\
337  &  230  &           &           &           & 2204.586 &   3.594 &   4.029 & 2209.464 &   3.548 &   4.407 & 2164.575 &   2.304 &   2.428 & 2172.325 &   2.344 &   2.332 \\
338  &  231  &           &           &           & 2205.009 &   0.423 &   4.017 & 2210.332 &   0.868 &   4.416 & 2164.689 &   0.114 &   2.418 & 2172.264 &  -0.061 &   2.283 \\
339  &  232  &           &           &           & 2208.506 &   3.497 &   3.920 & 2213.780 &   3.448 &   4.316 & 2166.781 &   2.092 &   2.206 & 2174.296 &   2.032 &   1.971 \\
340  &  233  &           &           &           & 2208.909 &   0.403 &   3.900 & 2214.650 &   0.870 &   4.318 & 2166.863 &   0.082 &   2.174 & 2174.118 &  -0.178 &   1.854 \\
341  &  234  &           &           &           & 2212.312 &   3.403 &   3.806 & 2218.003 &   3.353 &   4.223 & 2168.820 &   1.957 &   2.039 & 2175.975 &   1.857 &   1.679 \\
342  &  235  &           &           &           & 2212.695 &   0.383 &   3.786 & 2218.867 &   0.864 &   4.217 & 2168.857 &   0.037 &   1.994 & 2175.655 &  -0.320 &   1.537 \\
343  &  236  &           &           &           & 2216.004 &   3.309 &   3.692 & 2222.130 &   3.263 &   4.127 & 2170.726 &   1.869 &   1.906 & 2177.406 &   1.751 &   1.431 \\
344  &  237  &           &           &           & 2216.397 &   0.393 &   3.702 & 2222.978 &   0.848 &   4.111 & 2170.729 &   0.003 &   1.872 & 2177.002 &  -0.404 &   1.347 \\
345  &  238  &           &           &           & 2219.576 &   3.179 &   3.572 & 2226.157 &   3.179 &   4.027 & 2172.521 &   1.792 &   1.795 & 2178.617 &   1.615 &   1.211 \\
346  &  239  &           &           &           & 2219.973 &   0.397 &   3.576 & 2226.978 &   0.821 &   4.000 & 2172.523 &   0.002 &   1.794 & 2178.151 &  -0.466 &   1.149 \\
347  &  240  &           &           &           & 2223.024 &   3.051 &   3.448 & 2230.080 &   3.102 &   3.923 & 2174.215 &   1.692 &   1.694 & 2179.625 &   1.474 &   1.008 \\
348  &  241  &           &           &           & 2223.418 &   0.394 &   3.445 & 2230.887 &   0.807 &   3.909 & 2174.210 &  -0.005 &   1.687 & 2179.103 &  -0.522 &   0.952 \\
349  &  242  &           &           &           & 2226.342 &   2.924 &   3.318 & 2233.895 &   3.008 &   3.815 & 2175.815 &   1.605 &   1.600 & 2180.441 &   1.338 &   0.816 \\
350  &  243  &           &           &           & 2226.723 &   0.381 &   3.305 & 2234.719 &   0.824 &   3.832 & 2175.796 &  -0.019 &   1.586 & 2179.905 &  -0.536 &   0.802 \\
351  &  244  &           &           &           & 2229.524 &   2.801 &   3.182 & 2237.597 &   2.878 &   3.702 & 2177.325 &   1.529 &   1.510 & 2181.073 &   1.168 &   0.632 \\
352  &  245  &           &           &           & 2229.881 &   0.357 &   3.158 & 2238.428 &   0.831 &   3.709 & 2177.281 &  -0.044 &   1.485 & 2180.507 &  -0.566 &   0.602 \\
353  &  246  &           &           &           & 2232.559 &   2.678 &   3.035 & 2241.178 &   2.750 &   3.581 & 2178.742 &   1.461 &   1.417 & 2181.521 &   1.014 &   0.448 \\
354  &  247  &           &           &           & 2232.877 &   0.318 &   2.996 & 2242.007 &   0.829 &   3.579 & 2178.672 &  -0.070 &   1.391 & 2180.908 &  -0.613 &   0.401 \\
355  &  248  &           &           &           & 2235.435 &   2.558 &   2.876 & 2244.631 &   2.624 &   3.453 & 2180.067 &   1.395 &   1.325 & 2181.786 &   0.878 &   0.265 \\
356  &  249  &           &           &           & 2235.715 &   0.280 &   2.838 & 2245.444 &   0.813 &   3.437 & 2179.993 &  -0.074 &   1.321 & 2181.103 &  -0.683 &   0.195 \\
357  &  250  &           &           &           & 2238.134 &   2.419 &   2.699 & 2247.945 &   2.501 &   3.314 & 2181.293 &   1.300 &   1.226 & 2181.862$^{\dag}$ &   0.759 &   0.076 \\
358  &  251  &           &           &           & 2238.365 &   0.231 &   2.650 & 2248.743 &   0.798 &   3.299 & 2181.207 &  -0.086 &   1.214 & 2181.131$^{\dag}$ &  -0.731 &   0.028 \\
359  &  252  &           &           &           & 2240.632 &   2.267 &   2.498 & 2251.104 &   2.361 &   3.159 & 2182.414 &   1.207 &   1.121 & 2181.736$^{\ast \dag }$ &   0.605 &  -0.126 \\
360  &  253  &           &           &           & 2240.778 &   0.146 &   2.413 & 2251.898 &   0.794 &   3.155 & 2182.303 &  -0.111 &   1.096 &         &         &         \\
361  &  254  &           &           &           & 2242.886 &   2.108 &   2.254 & 2254.085 &   2.187 &   2.981 & 2183.419 &   1.116 &   1.005 &         &         &         \\
362  &  255  &           &           &           & 2242.878 &  -0.008 &   2.100 & 2254.861 &   0.776 &   2.963 & 2183.268 &  -0.151 &   0.965 &         &         &         \\
363  &  256  &           &           &           & 2244.817 &   1.939 &   1.931 & 2256.850 &   1.989 &   2.765 & 2184.294 &   1.026 &   0.875 &         &         &         \\
364  &  257  &           &           &           & 2244.424 &  -0.393 &   1.546 & 2257.578 &   0.728 &   2.717 & 2184.082$^{\dag}$ &  -0.212 &   0.814 &         &         &         \\
365  &  258  &           &           &           & 2246.227 &   1.803 &   1.410 & 2259.320 &   1.742 &   2.470 & 2185.013$^{\dag}$ &   0.931 &   0.719 &         &         &         \\
366  &  259  &           &           &           & 2245.092 &  -1.135 &   0.668 & 2258.266 &  -1.054 &   0.688 & 2183.853$^{\ast \dag }$ &  -1.160 &  -0.229 &         &         &         \\
367  &  260  &           &           &           & 2246.931 &   1.839 &   0.704 & 2259.299$^{\ast}$ &   1.033 &  -0.021 &         &         &         &         &         &         \\
368  &  261  &           &           &           & 2245.802 &  -1.129 &   0.710 &         &         &         &         &         &         &         &         &         \\
369  &  262  &           &           &           & 2247.244 &   1.442 &   0.313 &         &         &         &         &         &         &         &         &         \\
370  &  263  &           &           &           & 2246.115 &  -1.129 &   0.313 &         &         &         &         &         &         &         &         &         \\
371  &  264  &           &           &           & 2247.359 &   1.244 &   0.115 &         &         &         &         &         &         &         &         &         \\
372  &  265  &           &           &           & 2246.231 &  -1.128 &   0.116 &         &         &         &         &         &         &         &         &         \\
373  &  266  &           &           &           & 2247.351$^{\ast}$ &   1.120 &  -0.008 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  17.183  &    0.913  &    0.000  &   19.384  &    0.453  &    0.000  &   15.389  &    0.199  &    0.000  &   19.400  &    0.607  &    0.000 \\
\hline
\hline
\multicolumn{15}{l}{ Hassium $(Z= 108 )$} \\
253  &  145  &           &           &           & 1821.483$^{\dag }$ &         &         & 1818.871$^{\dag }$ &         &         & 1821.877$^{\dag }$ &         &         & 1818.304$^{\dag }$ &         &         \\
254  &  146  &           &           &           & 1831.488$^{\dag }$ &  10.005 &         & 1828.514$^{\dag }$ &   9.643 &         & 1831.253$^{\dag }$ &   9.376 &         & 1828.251$^{\dag }$ &   9.947 &         \\
255  &  147  &           &           &           & 1838.264 &   6.776 &  16.781 & 1835.624 &   7.110 &  16.753 & 1838.702 &   7.449 &  16.825 & 1835.253 &   7.002 &  16.949 \\
256  &  148  &           &           &           & 1848.068 &   9.804 &  16.580 & 1845.132 &   9.508 &  16.618 & 1847.963 &   9.261 &  16.710 & 1845.029 &   9.776 &  16.778 \\
257  &  149  &           &           &           & 1854.704 &   6.636 &  16.440 & 1852.102 &   6.970 &  16.478 & 1855.289 &   7.326 &  16.587 & 1851.904 &   6.875 &  16.651 \\
258  &  150  &           &           &           & 1864.330 &   9.626 &  16.262 & 1861.490 &   9.388 &  16.358 & 1864.443 &   9.154 &  16.480 & 1861.530 &   9.626 &  16.501 \\
259  &  151  &           &           &           & 1870.821 &   6.491 &  16.117 & 1868.346 &   6.856 &  16.244 & 1871.615 &   7.172 &  16.326 & 1868.276 &   6.746 &  16.372 \\
260  &  152  &           &           &           & 1880.287 &   9.466 &  15.957 & 1877.597 &   9.251 &  16.107 & 1880.665 &   9.050 &  16.222 & 1877.763 &   9.487 &  16.233 \\
261  &  153  &           &           &           & 1886.625 &   6.338 &  15.804 & 1884.346 &   6.749 &  16.000 & 1887.576 &   6.911 &  15.961 & 1884.380 &   6.617 &  16.104 \\
262  &  154  &           &           &           & 1895.942 &   9.317 &  15.655 & 1893.456 &   9.110 &  15.859 & 1896.544 &   8.968 &  15.879 & 1893.735 &   9.355 &  15.972 \\
263  &  155  &           &           &           & 1902.115 &   6.173 &  15.490 & 1900.088 &   6.632 &  15.742 & 1903.431 &   6.887 &  15.855 & 1900.216 &   6.481 &  15.836 \\
264  &  156  &  1926.771  &          &          &  1911.295  &    9.180  &   15.353  &  1909.062  &    8.974  &   15.606  &  1911.961  &    8.530  &   15.417  &  1909.442  &    9.226  &   15.707  \\
265  &  157  &  1933.506  &    6.734  &          &  1917.285  &    5.990  &   15.170  &  1915.559  &    6.497  &   15.471  &  1918.747  &    6.786  &   15.316  &  1915.776  &    6.334  &   15.560  \\
266  &  158  &  1941.337  &    7.831  &   14.566  &  1926.338  &    9.053  &   15.043  &  1924.403  &    8.844  &   15.341  &  1926.997  &    8.250  &   15.036  &  1924.872  &    9.096  &   15.430  \\
267  &  159  &           &           &           & 1932.120 &   5.782 &  14.835 & 1930.737 &   6.334 &  15.178 & 1933.645 &   6.648 &  14.898 & 1931.036 &   6.164 &  15.260 \\
268  &  160  &           &           &           & 1941.058 &   8.938 &  14.720 & 1939.458 &   8.721 &  15.055 & 1941.730 &   8.085 &  14.733 & 1940.000 &   8.964 &  15.128 \\
269  &  161  &           &           &           & 1946.593 &   5.535 &  14.473 & 1945.571 &   6.113 &  14.834 & 1948.216 &   6.486 &  14.571 & 1945.937 &   5.937 &  14.901 \\
270  &  162  &           &           &           & 1955.435 &   8.842 &  14.377 & 1954.183 &   8.612 &  14.725 & 1956.161 &   7.945 &  14.431 & 1954.767 &   8.830 &  14.767 \\
271  &  163  &           &           &           & 1960.917 &   5.482 &  14.324 & 1960.058 &   5.875 &  14.487 & 1962.368 &   6.207 &  14.152 & 1960.466 &   5.699 &  14.529 \\
272  &  164  &           &           &           & 1969.445 &   8.528 &  14.010 & 1968.506 &   8.448 &  14.323 & 1970.137 &   7.769 &  13.976 & 1969.047 &   8.581 &  14.280 \\
273  &  165  &           &           &           & 1974.873 &   5.428 &  13.956 & 1974.403 &   5.897 &  14.345 & 1975.956 &   5.819 &  13.588 & 1974.818 &   5.771 &  14.352 \\
274  &  166  &           &           &           & 1983.068 &   8.195 &  13.623 & 1982.370 &   7.967 &  13.864 & 1983.038 &   7.082 &  12.901 & 1982.668 &   7.850 &  13.621 \\
275  &  167  &           &           &           & 1988.387 &   5.319 &  13.514 & 1988.176 &   5.806 &  13.773 & 1988.655 &   5.617 &  12.699 & 1988.300 &   5.632 &  13.482 \\
276  &  168  &           &           &           & 1996.292 &   7.905 &  13.224 & 1995.799 &   7.623 &  13.429 & 1995.465 &   6.810 &  12.427 & 1995.667 &   7.367 &  12.999 \\
277  &  169  &           &           &           & 2001.432 &   5.140 &  13.045 & 2001.426 &   5.627 &  13.250 & 2000.932 &   5.467 &  12.277 & 2001.053 &   5.386 &  12.753 \\
278  &  170  &           &           &           & 2009.109 &   7.677 &  12.817 & 2008.837 &   7.411 &  13.038 & 2007.576 &   6.644 &  12.111 & 2008.127 &   7.074 &  12.460 \\
279  &  171  &           &           &           & 2014.025 &   4.916 &  12.593 & 2014.203 &   5.366 &  12.777 & 2012.844 &   5.268 &  11.912 & 2013.131 &   5.004 &  12.078 \\
280  &  172  &           &           &           & 2021.509 &   7.484 &  12.400 & 2021.485 &   7.282 &  12.648 & 2019.297 &   6.453 &  11.721 & 2020.016 &   6.885 &  11.889 \\
281  &  173  &           &           &           & 2026.344 &   4.835 &  12.319 & 2026.720 &   5.235 &  12.517 & 2024.200 &   4.903 &  11.356 & 2024.788 &   4.772 &  11.657 \\
282  &  174  &           &           &           & 2033.482 &   7.138 &  11.973 & 2033.728 &   7.008 &  12.243 & 2030.274 &   6.074 &  10.977 & 2031.281 &   6.493 &  11.265 \\
283  &  175  &           &           &           & 2038.175 &   4.693 &  11.831 & 2038.843 &   5.115 &  12.123 & 2035.031 &   4.757 &  10.831 & 2035.865 &   4.584 &  11.077 \\
284  &  176  &           &           &           & 2045.019 &   6.844 &  11.537 & 2045.570 &   6.727 &  11.842 & 2040.982 &   5.951 &  10.708 & 2042.021 &   6.156 &  10.740 \\
285  &  177  &           &           &           & 2049.506 &   4.487 &  11.331 & 2050.490 &   4.920 &  11.647 & 2045.549 &   4.567 &  10.518 & 2046.303 &   4.282 &  10.438 \\
286  &  178  &           &           &           & 2056.112 &   6.606 &  11.093 & 2057.025 &   6.535 &  11.455 & 2051.469 &   5.920 &  10.487 & 2052.288 &   5.985 &  10.267 \\
287  &  179  &           &           &           & 2060.543 &   4.431 &  11.037 & 2061.866 &   4.841 &  11.376 & 2056.003 &   4.534 &  10.454 & 2056.442 &   4.154 &  10.139 \\
288  &  180  &           &           &           & 2066.738 &   6.195 &  10.626 & 2068.086 &   6.220 &  11.061 & 2061.684 &   5.681 &  10.215 & 2062.053 &   5.611 &   9.765 \\
289  &  181  &           &           &           & 2071.048 &   4.310 &  10.505 & 2072.868 &   4.782 &  11.002 & 2066.201 &   4.517 &  10.198 & 2066.088 &   4.035 &   9.646 \\
290  &  182  &           &           &           & 2076.835 &   5.787 &  10.097 & 2078.724 &   5.856 &  10.638 & 2071.604 &   5.403 &   9.920 & 2071.264 &   5.176 &   9.211 \\
291  &  183  &           &           &           & 2080.881 &   4.046 &   9.833 & 2083.400 &   4.676 &  10.532 & 2076.082 &   4.478 &   9.881 & 2075.185 &   3.921 &   9.097 \\
292  &  184  &           &           &           & 2086.160 &   5.279 &   9.325 & 2088.851 &   5.451 &  10.127 & 2081.238 &   5.156 &   9.634 & 2079.793 &   4.608 &   8.529 \\
293  &  185  &           &           &           & 2088.737 &   2.577 &   7.856 & 2091.501 &   2.650 &   8.101 & 2083.118 &   1.880 &   7.036 & 2081.893 &   2.100 &   6.708 \\
294  &  186  &           &           &           & 2094.033 &   5.296 &   7.873 & 2096.059 &   4.558 &   7.208 & 2086.643 &   3.525 &   5.405 & 2086.242 &   4.349 &   6.449 \\
295  &  187  &           &           &           & 2096.437 &   2.404 &   7.700 & 2098.633 &   2.574 &   7.132 & 2088.512 &   1.869 &   5.394 & 2088.237 &   1.995 &   6.344 \\
296  &  188  &           &           &           & 2101.465 &   5.028 &   7.432 & 2103.145 &   4.512 &   7.086 & 2092.045 &   3.533 &   5.402 & 2092.484 &   4.247 &   6.242 \\
297  &  189  &           &           &           & 2103.742 &   2.277 &   7.305 & 2105.652 &   2.507 &   7.019 & 2093.910 &   1.865 &   5.398 & 2094.400 &   1.916 &   6.163 \\
298  &  190  &           &           &           & 2108.652 &   4.910 &   7.187 & 2110.130 &   4.478 &   6.985 & 2097.454 &   3.544 &   5.409 & 2098.590 &   4.190 &   6.106 \\
299  &  191  &           &           &           & 2110.798 &   2.146 &   7.056 & 2112.557 &   2.427 &   6.905 & 2099.306 &   1.852 &   5.396 & 2100.418 &   1.828 &   6.018 \\
300  &  192  &           &           &           & 2115.636 &   4.838 &   6.984 & 2117.015 &   4.458 &   6.885 & 2102.866 &   3.560 &   5.412 & 2104.573 &   4.155 &   5.983 \\
301  &  193  &           &           &           & 2117.636 &   2.000 &   6.838 & 2119.340 &   2.325 &   6.783 & 2104.690 &   1.824 &   5.384 & 2106.290 &   1.717 &   5.872 \\
302  &  194  &           &           &           & 2122.432 &   4.796 &   6.796 & 2123.787 &   4.447 &   6.772 & 2108.271 &   3.581 &   5.405 & 2110.429 &   4.139 &   5.856 \\
303  &  195  &           &           &           & 2124.262 &   1.830 &   6.626 & 2125.972 &   2.185 &   6.632 & 2110.022 &   1.751 &   5.332 & 2111.994 &   1.565 &   5.704 \\
304  &  196  &           &           &           & 2129.042 &   4.780 &   6.610 & 2130.424 &   4.452 &   6.637 & 2113.626 &   3.604 &   5.355 & 2116.135 &   4.141 &   5.706 \\
305  &  197  &           &           &           & 2130.677 &   1.635 &   6.415 & 2132.417 &   1.993 &   6.445 & 2115.174 &   1.548 &   5.152 & 2117.490 &   1.355 &   5.496 \\
306  &  198  &           &           &           & 2135.464 &   4.787 &   6.422 & 2136.900 &   4.483 &   6.476 & 2118.819 &   3.645 &   5.193 & 2121.664 &   4.174 &   5.529 \\
307  &  199  &           &           &           & 2136.951 &   1.487 &   6.274 & 2138.736 &   1.836 &   6.319 & 2120.008 &   1.189 &   4.834 & 2122.800 &   1.136 &   5.310 \\
308  &  200  &           &           &           & 2141.700 &   4.749 &   6.236 & 2143.197 &   4.461 &   6.297 & 2123.677 &   3.669 &   4.858 & 2126.988 &   4.188 &   5.324 \\
309  &  201  &           &           &           & 2143.144 &   1.444 &   6.193 & 2145.008 &   1.811 &   6.272 & 2124.828 &   1.151 &   4.820 & 2128.109 &   1.121 &   5.309 \\
310  &  202  &           &           &           & 2147.755 &   4.611 &   6.055 & 2149.319 &   4.311 &   6.122 & 2128.238 &   3.410 &   4.561 & 2132.109 &   4.000 &   5.121 \\
311  &  203  &           &           &           & 2149.137 &   1.382 &   5.993 & 2151.080 &   1.761 &   6.072 & 2129.329 &   1.091 &   4.501 & 2133.192 &   1.083 &   5.083 \\
312  &  204  &           &           &           & 2153.639 &   4.502 &   5.884 & 2155.282 &   4.202 &   5.963 & 2132.604 &   3.275 &   4.366 & 2137.041 &   3.849 &   4.932 \\
313  &  205  &           &           &           & 2154.944 &   1.305 &   5.807 & 2156.975 &   1.693 &   5.895 & 2133.634 &   1.030 &   4.305 & 2138.074 &   1.033 &   4.882 \\
314  &  206  &           &           &           & 2159.360 &   4.416 &   5.721 & 2161.104 &   4.129 &   5.822 & 2136.826 &   3.192 &   4.222 & 2141.807 &   3.733 &   4.766 \\
315  &  207  &           &           &           & 2160.578 &   1.218 &   5.634 & 2162.718 &   1.614 &   5.743 & 2137.799 &   0.973 &   4.165 & 2142.784 &   0.977 &   4.710 \\
316  &  208  &           &           &           & 2164.929 &   4.351 &   5.569 & 2166.799 &   4.081 &   5.695 & 2140.932 &   3.133 &   4.106 & 2146.425 &   3.641 &   4.618 \\
317  &  209  &           &           &           & 2166.050 &   1.121 &   5.472 & 2168.324 &   1.525 &   5.606 & 2141.852 &   0.920 &   4.053 & 2147.342 &   0.917 &   4.558 \\
318  &  210  &           &           &           & 2170.355 &   4.305 &   5.426 & 2172.376 &   4.052 &   5.577 & 2144.939 &   3.087 &   4.007 & 2150.907 &   3.565 &   4.482 \\
319  &  211  &           &           &           & 2171.371 &   1.016 &   5.321 & 2173.805 &   1.429 &   5.481 & 2145.810 &   0.871 &   3.958 & 2151.762 &   0.855 &   4.420 \\
320  &  212  &           &           &           & 2175.645 &   4.274 &   5.290 & 2177.843 &   4.038 &   5.467 & 2148.857 &   3.047 &   3.918 & 2155.262 &   3.500 &   4.355 \\
321  &  213  &           &           &           & 2176.550 &   0.905 &   5.179 & 2179.170 &   1.327 &   5.365 & 2149.686 &   0.829 &   3.876 & 2156.053 &   0.791 &   4.291 \\
322  &  214  &           &           &           & 2180.805 &   4.255 &   5.160 & 2183.205 &   4.035 &   5.362 & 2152.694 &   3.008 &   3.837 & 2159.495 &   3.442 &   4.233 \\
323  &  215  &           &           &           & 2181.595 &   0.790 &   5.045 & 2184.444 &   1.239 &   5.274 & 2153.483 &   0.789 &   3.797 & 2160.219 &   0.724 &   4.166 \\
324  &  216  &           &           &           & 2185.840 &   4.245 &   5.035 & 2188.466 &   4.022 &   5.261 & 2156.451 &   2.968 &   3.757 & 2163.605 &   3.386 &   4.110 \\
325  &  217  &           &           &           & 2186.557 &   0.717 &   4.962 & 2189.669 &   1.203 &   5.225 & 2157.202 &   0.751 &   3.719 & 2164.258 &   0.653 &   4.039 \\
326  &  218  &           &           &           & 2190.754 &   4.197 &   4.914 & 2193.632 &   3.963 &   5.166 & 2160.126 &   2.924 &   3.675 & 2167.591 &   3.333 &   3.986 \\
327  &  219  &           &           &           & 2191.417 &   0.663 &   4.860 & 2194.789 &   1.157 &   5.120 & 2160.835 &   0.709 &   3.633 & 2168.164 &   0.573 &   3.906 \\
328  &  220  &           &           &           & 2195.551 &   4.134 &   4.797 & 2198.702 &   3.913 &   5.070 & 2163.711 &   2.876 &   3.585 & 2171.443 &   3.279 &   3.852 \\
329  &  221  &           &           &           & 2196.153 &   0.602 &   4.736 & 2199.807 &   1.105 &   5.018 & 2164.367 &   0.656 &   3.532 & 2171.924 &   0.481 &   3.760 \\
330  &  222  &           &           &           & 2200.233 &   4.080 &   4.682 & 2203.681 &   3.874 &   4.979 & 2167.191 &   2.824 &   3.480 & 2175.147 &   3.223 &   3.704 \\
331  &  223  &           &           &           & 2200.767 &   0.534 &   4.614 & 2204.724 &   1.043 &   4.917 & 2167.773 &   0.582 &   3.406 & 2175.510 &   0.363 &   3.586 \\
332  &  224  &           &           &           & 2204.801 &   4.034 &   4.568 & 2208.567 &   3.843 &   4.886 & 2170.542 &   2.769 &   3.351 & 2178.676 &   3.166 &   3.529 \\
333  &  225  &           &           &           & 2205.329 &   0.528 &   4.562 & 2209.541 &   0.974 &   4.817 & 2171.004 &   0.462 &   3.231 & 2178.870 &   0.194 &   3.360 \\
334  &  226  &           &           &           & 2209.255 &   3.926 &   4.454 & 2213.361 &   3.820 &   4.794 & 2173.724 &   2.720 &   3.182 & 2181.978 &   3.108 &   3.302 \\
335  &  227  &           &           &           & 2209.787 &   0.532 &   4.458 & 2214.293 &   0.932 &   4.752 & 2173.970 &   0.246 &   2.966 & 2182.044 &   0.066 &   3.174 \\
336  &  228  &           &           &           & 2213.597 &   3.810 &   4.342 & 2218.061 &   3.768 &   4.700 & 2176.677 &   2.707 &   2.953 & 2184.965 &   2.921 &   2.987 \\
337  &  229  &           &           &           & 2214.125 &   0.528 &   4.338 & 2219.011 &   0.950 &   4.718 & 2176.930 &   0.253 &   2.960 & 2185.096 &   0.131 &   3.052 \\
338  &  230  &           &           &           & 2217.825 &   3.700 &   4.228 & 2222.667 &   3.656 &   4.606 & 2179.358 &   2.428 &   2.681 & 2187.545 &   2.449 &   2.580 \\
339  &  231  &           &           &           & 2218.342 &   0.517 &   4.217 & 2223.628 &   0.961 &   4.617 & 2179.596 &   0.238 &   2.666 & 2187.621 &   0.076 &   2.525 \\
340  &  232  &           &           &           & 2221.936 &   3.594 &   4.111 & 2227.175 &   3.547 &   4.508 & 2181.801 &   2.205 &   2.443 & 2189.747 &   2.126 &   2.202 \\
341  &  233  &           &           &           & 2222.436 &   0.500 &   4.094 & 2228.140 &   0.965 &   4.512 & 2182.001 &   0.200 &   2.405 & 2189.699 &  -0.048 &   2.078 \\
342  &  234  &           &           &           & 2225.930 &   3.494 &   3.994 & 2231.583 &   3.443 &   4.408 & 2184.064 &   2.063 &   2.263 & 2191.646 &   1.947 &   1.899 \\
343  &  235  &           &           &           & 2226.404 &   0.474 &   3.968 & 2232.543 &   0.960 &   4.403 & 2184.216 &   0.152 &   2.215 & 2191.449 &  -0.197 &   1.750 \\
344  &  236  &           &           &           & 2229.802 &   3.398 &   3.872 & 2235.888 &   3.345 &   4.305 & 2186.184 &   1.968 &   2.120 & 2193.291 &   1.842 &   1.645 \\
345  &  237  &           &           &           & 2230.259 &   0.457 &   3.855 & 2236.832 &   0.944 &   4.289 & 2186.279 &   0.095 &   2.063 & 2192.991 &  -0.300 &   1.542 \\
346  &  238  &           &           &           & 2233.550 &   3.291 &   3.748 & 2240.085 &   3.253 &   4.197 & 2188.182 &   1.903 &   1.998 & 2194.706 &   1.715 &   1.415 \\
347  &  239  &           &           &           & 2234.014 &   0.464 &   3.755 & 2241.003 &   0.918 &   4.171 & 2188.259 &   0.077 &   1.980 & 2194.346 &  -0.360 &   1.355 \\
348  &  240  &           &           &           & 2237.168 &   3.154 &   3.618 & 2244.173 &   3.170 &   4.088 & 2190.073 &   1.814 &   1.891 & 2195.911 &   1.565 &   1.205 \\
349  &  241  &           &           &           & 2237.631 &   0.463 &   3.617 & 2245.050 &   0.877 &   4.047 & 2190.148 &   0.075 &   1.889 & 2195.467 &  -0.444 &   1.121 \\
350  &  242  &           &           &           & 2240.650 &   3.019 &   3.482 & 2248.145 &   3.095 &   3.972 & 2191.862 &   1.714 &   1.789 & 2196.916 &   1.449 &   1.005 \\
351  &  243  &           &           &           & 2241.104 &   0.454 &   3.473 & 2249.034 &   0.889 &   3.984 & 2191.928 &   0.066 &   1.780 & 2196.448 &  -0.468 &   0.981 \\
352  &  244  &           &           &           & 2243.990 &   2.886 &   3.340 & 2251.998 &   2.964 &   3.853 & 2193.554 &   1.626 &   1.692 & 2197.729 &   1.281 &   0.813 \\
353  &  245  &           &           &           & 2244.422 &   0.432 &   3.318 & 2252.897 &   0.899 &   3.863 & 2193.603 &   0.049 &   1.675 & 2197.238 &  -0.491 &   0.790 \\
354  &  246  &           &           &           & 2247.179 &   2.757 &   3.189 & 2255.725 &   2.828 &   3.727 & 2195.151 &   1.548 &   1.597 & 2198.353 &   1.115 &   0.624 \\
355  &  247  &           &           &           & 2247.575 &   0.396 &   3.153 & 2256.624 &   0.899 &   3.727 & 2195.170 &   0.019 &   1.567 & 2197.819 &  -0.534 &   0.581 \\
356  &  248  &           &           &           & 2250.204 &   2.629 &   3.025 & 2259.318 &   2.694 &   3.593 & 2196.649 &   1.479 &   1.498 & 2198.787 &   0.968 &   0.434 \\
357  &  249  &           &           &           & 2250.557 &   0.353 &   2.982 & 2260.203 &   0.885 &   3.579 & 2196.660 &   0.011 &   1.490 & 2198.187 &  -0.600 &   0.368 \\
358  &  250  &           &           &           & 2253.048 &   2.491 &   2.844 & 2262.767 &   2.564 &   3.449 & 2198.046 &   1.386 &   1.397 & 2199.027 &   0.840 &   0.240 \\
359  &  251  &           &           &           & 2253.353 &   0.305 &   2.796 & 2263.630 &   0.863 &   3.427 & 2198.051 &   0.005 &   1.391 & 2198.373 &  -0.654 &   0.186 \\
360  &  252  &           &           &           & 2255.686 &   2.333 &   2.638 & 2266.056 &   2.426 &   3.289 & 2199.336 &   1.285 &   1.290 & 2199.062$^{\dag}$ &   0.689 &   0.035 \\
361  &  253  &           &           &           & 2255.911 &   0.225 &   2.558 & 2266.917 &   0.861 &   3.287 & 2199.324 &  -0.012 &   1.273 & 2198.343$^{\ast \dag }$ &  -0.719 &  -0.030 \\
362  &  254  &           &           &           & 2258.077 &   2.166 &   2.391 & 2269.162 &   2.245 &   3.106 & 2200.509 &   1.185 &   1.173 &         &         &         \\
363  &  255  &           &           &           & 2258.153 &   0.076 &   2.242 & 2270.008 &   0.846 &   3.091 & 2200.465 &  -0.044 &   1.141 &         &         &         \\
364  &  256  &           &           &           & 2260.143 &   1.990 &   2.066 & 2272.048 &   2.040 &   2.886 & 2201.550 &   1.085 &   1.041 &         &         &         \\
365  &  257  &           &           &           & 2259.840 &  -0.303 &   1.687 & 2272.850 &   0.802 &   2.842 & 2201.455$^{\dag}$ &  -0.095 &   0.990 &         &         &         \\
366  &  258  &           &           &           & 2261.689 &   1.849 &   1.546 & 2274.631 &   1.781 &   2.583 & 2202.436$^{\dag}$ &   0.981 &   0.886 &         &         &         \\
367  &  259  &           &           &           & 2260.615 &  -1.074 &   0.775 & 2273.582 &  -1.049 &   0.732 & 2201.283$^{\ast \dag }$ &  -1.153 &  -0.172 &         &         &         \\
368  &  260  &           &           &           & 2262.538 &   1.923 &   0.849 & 2274.764 &   1.182 &   0.133 &         &         &         &         &         &         \\
369  &  261  &           &           &           & 2261.416 &  -1.122 &   0.801 & 2273.715 &  -1.049 &   0.133 &         &         &         &         &         &         \\
370  &  262  &           &           &           & 2262.997 &   1.581 &   0.459 & 2274.779 &   1.064 &   0.015 &         &         &         &         &         &         \\
371  &  263  &           &           &           & 2261.877 &  -1.120 &   0.461 & 2273.735 &  -1.044 &   0.020 &         &         &         &         &         &         \\
372  &  264  &           &           &           & 2263.259 &   1.382 &   0.262 & 2274.732$^{\ast}$ &   0.997 &  -0.047 &         &         &         &         &         &         \\
373  &  265  &           &           &           & 2262.141 &  -1.118 &   0.264 &         &         &         &         &         &         &         &         &         \\
374  &  266  &           &           &           & 2263.395 &   1.254 &   0.136 &         &         &         &         &         &         &         &         &         \\
375  &  267  &           &           &           & 2262.279 &  -1.116 &   0.138 &         &         &         &         &         &         &         &         &         \\
376  &  268  &           &           &           & 2263.440 &   1.161 &   0.045 &         &         &         &         &         &         &         &         &         \\
377  &  269  &           &           &           & 2262.326 &  -1.114 &   0.047 &         &         &         &         &         &         &         &         &         \\
378  &  270  &           &           &           & 2263.416$^{\ast \dag }$ &   1.090 &  -0.024 &         &         &         &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  15.574  &    1.012  &    0.477  &   17.535  &    0.735  &    0.775  &   14.638  &    0.298  &    0.470  &   17.183  &    0.938  &    0.864 \\
\hline
\hline
\multicolumn{15}{l}{ Meitnerium $(Z= 109 )$} \\
255  &  146  &           &           &           & 1830.155$^{\ast \dag }$ &         &         & 1827.105$^{\ast \dag }$ &         &         & 1830.156$^{\ast \dag }$ &         &         & 1826.660$^{\ast \dag }$ &         &         \\
256  &  147  &           &           &           & 1837.122$^{\dag }$ &   6.967 &         & 1834.427$^{\dag }$ &   7.322 &         & 1837.760$^{\dag }$ &   7.604 &         & 1833.860$^{\dag }$ &   7.200 &         \\
257  &  148  &           &           &           & 1847.122 &  10.000 &  16.967 & 1844.110$^{\dag}$ &   9.683 &  17.005 & 1847.204$^{\dag}$ &   9.444 &  17.048 & 1843.844$^{\dag}$ &   9.984 &  17.184 \\
258  &  149  &           &           &           & 1853.951 &   6.829 &  16.829 & 1851.286 &   7.176 &  16.859 & 1854.676 &   7.472 &  16.916 & 1850.919 &   7.075 &  17.059 \\
259  &  150  &           &           &           & 1863.766 &   9.815 &  16.644 & 1860.850 &   9.564 &  16.740 & 1864.011 &   9.335 &  16.807 & 1860.745 &   9.826 &  16.901 \\
260  &  151  &           &           &           & 1870.454 &   6.688 &  16.503 & 1867.898 &   7.048 &  16.612 & 1871.319 &   7.308 &  16.643 & 1867.696 &   6.951 &  16.777 \\
261  &  152  &           &           &           & 1880.098 &   9.644 &  16.332 & 1877.332 &   9.434 &  16.482 & 1880.555 &   9.236 &  16.544 & 1877.377 &   9.681 &  16.632 \\
262  &  153  &           &           &           & 1886.637 &   6.539 &  16.183 & 1884.278 &   6.946 &  16.380 & 1887.631 &   7.076 &  16.312 & 1884.200 &   6.823 &  16.504 \\
263  &  154  &           &           &           & 1896.124 &   9.487 &  16.026 & 1893.560 &   9.282 &  16.228 & 1896.781 &   9.150 &  16.226 & 1893.742 &   9.542 &  16.365 \\
264  &  155  &           &           &           & 1902.500 &   6.376 &  15.863 & 1900.391 &   6.831 &  16.113 & 1903.852 &   7.071 &  16.221 & 1900.433 &   6.691 &  16.233 \\
265  &  156  &           &           &           & 1911.841 &   9.341 &  15.717 & 1909.529 &   9.138 &  15.969 & 1912.628 &   8.776 &  15.847 & 1909.839 &   9.406 &  16.097 \\
266  &  157  &  1934.025  &          &          &  1918.037  &    6.196  &   15.537  &  1916.229  &    6.700  &   15.838  &  1919.615  &    6.987  &   15.763  &  1916.385  &    6.546  &   15.952  \\
267  &  158  &           &           &           & 1927.242 &   9.205 &  15.401 & 1925.228 &   8.999 &  15.699 & 1928.123 &   8.508 &  15.495 & 1925.656 &   9.271 &  15.817 \\
268  &  159  &           &           &           & 1933.229 &   5.987 &  15.192 & 1931.767 &   6.539 &  15.538 & 1934.981 &   6.858 &  15.366 & 1932.032 &   6.376 &  15.647 \\
269  &  160  &           &           &           & 1942.311 &   9.082 &  15.069 & 1940.634 &   8.867 &  15.406 & 1943.311 &   8.330 &  15.188 & 1941.165 &   9.133 &  15.509 \\
270  &  161  &           &           &           & 1948.050 &   5.739 &  14.821 & 1946.954 &   6.320 &  15.187 & 1950.008 &   6.697 &  15.027 & 1947.316 &   6.151 &  15.284 \\
271  &  162  &           &           &           & 1957.028 &   8.978 &  14.717 & 1955.701 &   8.747 &  15.067 & 1958.185 &   8.177 &  14.874 & 1956.309 &   8.993 &  15.144 \\
272  &  163  &           &           &           & 1962.683 &   5.655 &  14.633 & 1961.738 &   6.037 &  14.784 & 1964.614 &   6.429 &  14.606 & 1962.186 &   5.877 &  14.870 \\
273  &  164  &           &           &           & 1971.364 &   8.681 &  14.336 & 1970.349 &   8.611 &  14.648 & 1972.589 &   7.975 &  14.404 & 1970.954 &   8.768 &  14.645 \\
274  &  165  &           &           &           & 1976.969 &   5.605 &  14.286 & 1976.413 &   6.064 &  14.675 & 1978.605 &   6.016 &  13.991 & 1976.908 &   5.954 &  14.722 \\
275  &  166  &           &           &           & 1985.298 &   8.329 &  13.934 & 1984.506 &   8.093 &  14.157 & 1985.849 &   7.244 &  13.260 & 1984.915 &   8.007 &  13.961 \\
276  &  167  &           &           &           & 1990.791 &   5.493 &  13.822 & 1990.474 &   5.968 &  14.061 & 1991.648 &   5.799 &  13.043 & 1990.725 &   5.810 &  13.817 \\
277  &  168  &           &           &           & 1998.817 &   8.026 &  13.519 & 1998.209 &   7.735 &  13.703 & 1998.624 &   6.976 &  12.775 & 1998.243 &   7.518 &  13.328 \\
278  &  169  &           &           &           & 2004.124 &   5.307 &  13.333 & 2003.991 &   5.782 &  13.517 & 2004.271 &   5.647 &  12.623 & 2003.802 &   5.559 &  13.077 \\
279  &  170  &           &           &           & 2011.914 &   7.790 &  13.097 & 2011.509 &   7.518 &  13.300 & 2011.077 &   6.806 &  12.453 & 2011.023 &   7.221 &  12.780 \\
280  &  171  &           &           &           & 2016.963 &   5.049 &  12.839 & 2017.019 &   5.510 &  13.028 & 2016.532 &   5.455 &  12.261 & 2016.193 &   5.170 &  12.391 \\
281  &  172  &           &           &           & 2024.578 &   7.615 &  12.664 & 2024.407 &   7.388 &  12.898 & 2023.141 &   6.609 &  12.064 & 2023.219 &   7.026 &  12.196 \\
282  &  173  &           &           &           & 2029.546 &   4.968 &  12.583 & 2029.766 &   5.359 &  12.747 & 2028.187 &   5.046 &  11.655 & 2028.137 &   4.918 &  11.944 \\
283  &  174  &           &           &           & 2036.797 &   7.251 &  12.219 & 2036.880 &   7.114 &  12.473 & 2034.358 &   6.171 &  11.217 & 2034.761 &   6.624 &  11.542 \\
284  &  175  &           &           &           & 2041.620 &   4.823 &  12.074 & 2042.114 &   5.234 &  12.348 & 2039.244 &   4.886 &  11.057 & 2039.481 &   4.720 &  11.344 \\
285  &  176  &           &           &           & 2048.566 &   6.946 &  11.769 & 2048.934 &   6.820 &  12.054 & 2045.308 &   6.064 &  10.950 & 2045.761 &   6.280 &  11.000 \\
286  &  177  &           &           &           & 2053.171 &   4.605 &  11.551 & 2053.965 &   5.031 &  11.851 & 2050.002 &   4.694 &  10.758 & 2050.174 &   4.413 &  10.693 \\
287  &  178  &           &           &           & 2059.877 &   6.706 &  11.311 & 2060.589 &   6.624 &  11.655 & 2056.033 &   6.031 &  10.725 & 2056.279 &   6.105 &  10.518 \\
288  &  179  &           &           &           & 2064.409 &   4.532 &  11.238 & 2065.523 &   4.934 &  11.558 & 2060.686 &   4.653 &  10.684 & 2060.556 &   4.277 &  10.382 \\
289  &  180  &           &           &           & 2070.710 &   6.301 &  10.833 & 2071.841 &   6.318 &  11.252 & 2066.480 &   5.794 &  10.447 & 2066.288 &   5.732 &  10.009 \\
290  &  181  &           &           &           & 2075.118 &   4.408 &  10.709 & 2076.714 &   4.873 &  11.191 & 2071.110 &   4.630 &  10.424 & 2070.433 &   4.145 &   9.877 \\
291  &  182  &           &           &           & 2081.002 &   5.884 &  10.292 & 2082.658 &   5.944 &  10.817 & 2076.621 &   5.511 &  10.141 & 2075.733 &   5.300 &   9.445 \\
292  &  183  &           &           &           & 2085.131 &   4.129 &  10.013 & 2087.423 &   4.765 &  10.709 & 2081.219 &   4.598 &  10.109 & 2079.761 &   4.028 &   9.328 \\
293  &  184  &           &           &           & 2090.510 &   5.379 &   9.508 & 2092.946 &   5.523 &  10.288 & 2086.467 &   5.248 &   9.846 & 2084.466 &   4.705 &   8.733 \\
294  &  185  &           &           &           & 2093.241 &   2.731 &   8.110 & 2095.774 &   2.828 &   8.351 & 2088.555 &   2.088 &   7.336 & 2086.770 &   2.304 &   7.009 \\
295  &  186  &           &           &           & 2098.718 &   5.477 &   8.208 & 2100.498 &   4.724 &   7.552 & 2092.266 &   3.711 &   5.799 & 2091.325 &   4.555 &   6.859 \\
296  &  187  &           &           &           & 2101.292 &   2.574 &   8.051 & 2103.247 &   2.749 &   7.473 & 2094.343 &   2.077 &   5.788 & 2093.517 &   2.192 &   6.747 \\
297  &  188  &           &           &           & 2106.475 &   5.183 &   7.757 & 2107.917 &   4.670 &   7.419 & 2098.062 &   3.719 &   5.796 & 2097.957 &   4.440 &   6.632 \\
298  &  189  &           &           &           & 2108.920 &   2.445 &   7.628 & 2110.597 &   2.680 &   7.350 & 2100.131 &   2.069 &   5.788 & 2100.067 &   2.110 &   6.550 \\
299  &  190  &           &           &           & 2113.980 &   5.060 &   7.505 & 2115.229 &   4.632 &   7.312 & 2103.859 &   3.728 &   5.797 & 2104.442 &   4.375 &   6.485 \\
300  &  191  &           &           &           & 2116.291 &   2.311 &   7.371 & 2117.827 &   2.598 &   7.230 & 2105.915 &   2.056 &   5.784 & 2106.461 &   2.019 &   6.394 \\
301  &  192  &           &           &           & 2121.274 &   4.983 &   7.294 & 2122.434 &   4.607 &   7.205 & 2109.658 &   3.743 &   5.799 & 2110.798 &   4.337 &   6.356 \\
302  &  193  &           &           &           & 2123.435 &   2.161 &   7.144 & 2124.926 &   2.492 &   7.099 & 2111.681 &   2.023 &   5.766 & 2112.702 &   1.904 &   6.241 \\
303  &  194  &           &           &           & 2128.372 &   4.937 &   7.098 & 2129.518 &   4.592 &   7.084 & 2115.442 &   3.761 &   5.784 & 2117.019 &   4.317 &   6.221 \\
304  &  195  &           &           &           & 2130.356 &   1.984 &   6.921 & 2131.863 &   2.345 &   6.937 & 2117.389 &   1.947 &   5.708 & 2118.766 &   1.747 &   6.064 \\
305  &  196  &           &           &           & 2135.274 &   4.918 &   6.902 & 2136.457 &   4.594 &   6.939 & 2121.167 &   3.778 &   5.725 & 2123.082 &   4.316 &   6.063 \\
306  &  197  &           &           &           & 2137.054 &   1.780 &   6.698 & 2138.596 &   2.139 &   6.733 & 2122.898 &   1.731 &   5.509 & 2124.611 &   1.529 &   5.845 \\
307  &  198  &           &           &           & 2141.978 &   4.924 &   6.704 & 2143.218 &   4.622 &   6.761 & 2126.710 &   3.812 &   5.543 & 2128.956 &   4.345 &   5.874 \\
308  &  199  &           &           &           & 2143.589 &   1.611 &   6.535 & 2145.173 &   1.955 &   6.577 & 2128.038 &   1.328 &   5.140 & 2130.240 &   1.284 &   5.629 \\
309  &  200  &           &           &           & 2148.486 &   4.897 &   6.508 & 2149.785 &   4.612 &   6.567 & 2131.882 &   3.844 &   5.172 & 2134.616 &   4.376 &   5.660 \\
310  &  201  &           &           &           & 2150.055 &   1.569 &   6.466 & 2151.717 &   1.932 &   6.544 & 2133.172 &   1.290 &   5.134 & 2135.885 &   1.269 &   5.645 \\
311  &  202  &           &           &           & 2154.804 &   4.749 &   6.318 & 2156.163 &   4.446 &   6.378 & 2136.744 &   3.572 &   4.862 & 2140.060 &   4.175 &   5.444 \\
312  &  203  &           &           &           & 2156.314 &   1.510 &   6.259 & 2158.046 &   1.883 &   6.329 & 2137.974 &   1.230 &   4.802 & 2141.293 &   1.233 &   5.408 \\
313  &  204  &           &           &           & 2160.944 &   4.630 &   6.140 & 2162.376 &   4.330 &   6.213 & 2141.408 &   3.434 &   4.664 & 2145.311 &   4.018 &   5.251 \\
314  &  205  &           &           &           & 2162.378 &   1.434 &   6.064 & 2164.193 &   1.817 &   6.147 & 2142.582 &   1.174 &   4.608 & 2146.496 &   1.185 &   5.203 \\
315  &  206  &           &           &           & 2166.916 &   4.538 &   5.972 & 2168.444 &   4.251 &   6.068 & 2145.927 &   3.345 &   4.519 & 2150.392 &   3.896 &   5.081 \\
316  &  207  &           &           &           & 2168.264 &   1.348 &   5.886 & 2170.184 &   1.740 &   5.991 & 2147.048 &   1.121 &   4.466 & 2151.522 &   1.130 &   5.026 \\
317  &  208  &           &           &           & 2172.732 &   4.468 &   5.816 & 2174.382 &   4.198 &   5.938 & 2150.330 &   3.282 &   4.403 & 2155.321 &   3.799 &   4.929 \\
318  &  209  &           &           &           & 2173.985 &   1.253 &   5.721 & 2176.038 &   1.656 &   5.854 & 2151.401 &   1.071 &   4.353 & 2156.394 &   1.073 &   4.872 \\
319  &  210  &           &           &           & 2178.401 &   4.416 &   5.669 & 2180.202 &   4.164 &   5.820 & 2154.632 &   3.231 &   4.302 & 2160.112 &   3.718 &   4.791 \\
320  &  211  &           &           &           & 2179.552 &   1.151 &   5.567 & 2181.765 &   1.563 &   5.727 & 2155.656 &   1.024 &   4.255 & 2161.126 &   1.014 &   4.732 \\
321  &  212  &           &           &           & 2183.931 &   4.379 &   5.530 & 2185.910 &   4.145 &   5.708 & 2158.843 &   3.187 &   4.211 & 2164.775 &   3.649 &   4.663 \\
322  &  213  &           &           &           & 2184.973 &   1.042 &   5.421 & 2187.376 &   1.466 &   5.611 & 2159.825 &   0.982 &   4.169 & 2165.727 &   0.952 &   4.601 \\
323  &  214  &           &           &           & 2189.328 &   4.355 &   5.397 & 2191.512 &   4.136 &   5.602 & 2162.969 &   3.144 &   4.126 & 2169.312 &   3.585 &   4.537 \\
324  &  215  &           &           &           & 2190.256 &   0.928 &   5.283 & 2192.889 &   1.377 &   5.513 & 2163.909 &   0.940 &   4.084 & 2170.200 &   0.888 &   4.473 \\
325  &  216  &           &           &           & 2194.596 &   4.340 &   5.268 & 2197.012 &   4.123 &   5.500 & 2167.010 &   3.101 &   4.041 & 2173.725 &   3.525 &   4.413 \\
326  &  217  &           &           &           & 2195.445 &   0.849 &   5.189 & 2198.347 &   1.335 &   5.458 & 2167.910 &   0.900 &   4.001 & 2174.544 &   0.819 &   4.344 \\
327  &  218  &           &           &           & 2199.739 &   4.294 &   5.143 & 2202.412 &   4.065 &   5.400 & 2170.965 &   3.055 &   3.955 & 2178.011 &   3.467 &   4.286 \\
328  &  219  &           &           &           & 2200.530 &   0.791 &   5.085 & 2203.697 &   1.285 &   5.350 & 2171.819 &   0.854 &   3.909 & 2178.752 &   0.741 &   4.208 \\
329  &  220  &           &           &           & 2204.761 &   4.231 &   5.022 & 2207.713 &   4.016 &   5.301 & 2174.826 &   3.007 &   3.861 & 2182.161 &   3.409 &   4.150 \\
330  &  221  &           &           &           & 2205.485 &   0.724 &   4.955 & 2208.941 &   1.228 &   5.244 & 2175.624 &   0.798 &   3.805 & 2182.811 &   0.650 &   4.059 \\
331  &  222  &           &           &           & 2209.662 &   4.177 &   4.901 & 2212.916 &   3.975 &   5.203 & 2178.579 &   2.955 &   3.753 & 2186.160 &   3.349 &   3.999 \\
332  &  223  &           &           &           & 2210.313 &   0.651 &   4.828 & 2214.077 &   1.161 &   5.136 & 2179.301 &   0.722 &   3.677 & 2186.694 &   0.534 &   3.883 \\
333  &  224  &           &           &           & 2214.444 &   4.131 &   4.782 & 2218.021 &   3.944 &   5.105 & 2182.201 &   2.900 &   3.622 & 2189.980 &   3.286 &   3.820 \\
334  &  225  &           &           &           & 2215.056 &   0.612 &   4.743 & 2219.106 &   1.085 &   5.029 & 2182.800 &   0.599 &   3.499 & 2190.345 &   0.365 &   3.651 \\
335  &  226  &           &           &           & 2219.107 &   4.051 &   4.663 & 2223.027 &   3.921 &   5.006 & 2185.648 &   2.848 &   3.447 & 2193.567 &   3.222 &   3.587 \\
336  &  227  &           &           &           & 2219.725 &   0.618 &   4.669 & 2224.075 &   1.048 &   4.969 & 2185.994 &   0.346 &   3.194 & 2193.768 &   0.201 &   3.423 \\
337  &  228  &           &           &           & 2223.651 &   3.926 &   4.544 & 2227.932 &   3.857 &   4.905 & 2188.853 &   2.859 &   3.205 & 2196.823 &   3.055 &   3.256 \\
338  &  229  &           &           &           & 2224.268 &   0.617 &   4.543 & 2228.969 &   1.037 &   4.894 & 2189.222 &   0.369 &   3.228 & 2197.096 &   0.273 &   3.328 \\
339  &  230  &           &           &           & 2228.074 &   3.806 &   4.423 & 2232.734 &   3.765 &   4.802 & 2191.763 &   2.541 &   2.910 & 2199.641 &   2.545 &   2.818 \\
340  &  231  &           &           &           & 2228.684 &   0.610 &   4.416 & 2233.783 &   1.049 &   4.814 & 2192.114 &   0.351 &   2.892 & 2199.852 &   0.211 &   2.756 \\
341  &  232  &           &           &           & 2232.375 &   3.691 &   4.301 & 2237.430 &   3.647 &   4.696 & 2194.418 &   2.304 &   2.655 & 2202.062 &   2.210 &   2.421 \\
342  &  233  &           &           &           & 2232.970 &   0.595 &   4.286 & 2238.486 &   1.056 &   4.703 & 2194.727 &   0.309 &   2.613 & 2202.141 &   0.079 &   2.289 \\
343  &  234  &           &           &           & 2236.552 &   3.582 &   4.177 & 2242.018 &   3.532 &   4.588 & 2196.882 &   2.155 &   2.464 & 2204.171 &   2.030 &   2.109 \\
344  &  235  &           &           &           & 2237.121 &   0.569 &   4.151 & 2243.070 &   1.052 &   4.584 & 2197.140 &   0.258 &   2.413 & 2204.093 &  -0.078 &   1.952 \\
345  &  236  &           &           &           & 2240.600 &   3.479 &   4.048 & 2246.493 &   3.423 &   4.475 & 2199.196 &   2.056 &   2.314 & 2206.016 &   1.923 &   1.845 \\
346  &  237  &           &           &           & 2241.134 &   0.534 &   4.013 & 2247.531 &   1.038 &   4.461 & 2199.395 &   0.199 &   2.255 & 2205.816 &  -0.200 &   1.723 \\
347  &  238  &           &           &           & 2244.516 &   3.382 &   3.916 & 2250.853 &   3.322 &   4.360 & 2201.381 &   1.986 &   2.185 & 2207.624 &   1.808 &   1.608 \\
348  &  239  &           &           &           & 2245.042 &   0.526 &   3.908 & 2251.865 &   1.012 &   4.334 & 2201.526 &   0.145 &   2.131 & 2207.365 &  -0.259 &   1.549 \\
349  &  240  &           &           &           & 2248.296 &   3.254 &   3.780 & 2255.095 &   3.230 &   4.242 & 2203.451 &   1.925 &   2.070 & 2209.012 &   1.647 &   1.388 \\
350  &  241  &           &           &           & 2248.824 &   0.528 &   3.782 & 2256.065 &   0.970 &   4.200 & 2203.598 &   0.147 &   2.072 & 2208.668 &  -0.344 &   1.303 \\
351  &  242  &           &           &           & 2251.934 &   3.110 &   3.638 & 2259.214 &   3.149 &   4.119 & 2205.414 &   1.816 &   1.963 & 2210.192 &   1.524 &   1.180 \\
352  &  243  &           &           &           & 2252.455 &   0.521 &   3.631 & 2260.162 &   0.948 &   4.097 & 2205.556 &   0.142 &   1.958 & 2209.786 &  -0.406 &   1.118 \\
353  &  244  &           &           &           & 2255.423 &   2.968 &   3.489 & 2263.205 &   3.043 &   3.991 & 2207.273 &   1.717 &   1.859 & 2211.171 &   1.385 &   0.979 \\
354  &  245  &           &           &           & 2255.925 &   0.502 &   3.470 & 2264.166 &   0.961 &   4.004 & 2207.402 &   0.129 &   1.846 & 2210.746 &  -0.425 &   0.960 \\
355  &  246  &           &           &           & 2258.754 &   2.829 &   3.331 & 2267.064 &   2.898 &   3.859 & 2209.029 &   1.627 &   1.756 & 2211.954 &   1.208 &   0.783 \\
356  &  247  &           &           &           & 2259.222 &   0.468 &   3.297 & 2268.027 &   0.963 &   3.861 & 2209.135 &   0.106 &   1.733 & 2211.490 &  -0.464 &   0.744 \\
357  &  248  &           &           &           & 2261.915 &   2.693 &   3.161 & 2270.782 &   2.755 &   3.718 & 2210.683 &   1.548 &   1.654 & 2212.539 &   1.049 &   0.585 \\
358  &  249  &           &           &           & 2262.335 &   0.420 &   3.113 & 2271.733 &   0.951 &   3.706 & 2210.769 &   0.086 &   1.634 & 2212.013 &  -0.526 &   0.523 \\
359  &  250  &           &           &           & 2264.890 &   2.555 &   2.975 & 2274.348 &   2.615 &   3.566 & 2212.231 &   1.462 &   1.548 & 2212.923 &   0.910 &   0.384 \\
360  &  251  &           &           &           & 2265.264 &   0.374 &   2.929 & 2275.270 &   0.922 &   3.537 & 2212.315 &   0.084 &   1.546 & 2212.335 &  -0.588 &   0.322 \\
361  &  252  &           &           &           & 2267.653 &   2.389 &   2.763 & 2277.749 &   2.479 &   3.401 & 2213.668 &   1.353 &   1.437 & 2213.097 &   0.762 &   0.174 \\
362  &  253  &           &           &           & 2267.950 &   0.297 &   2.686 & 2278.669 &   0.920 &   3.399 & 2213.741 &   0.073 &   1.426 & 2212.449$^{\dag}$ &  -0.648 &   0.114 \\
363  &  254  &           &           &           & 2270.165 &   2.215 &   2.512 & 2280.960 &   2.291 &   3.211 & 2214.984 &   1.243 &   1.316 & 2213.042$^{\ast \dag }$ &   0.593 &  -0.055 \\
364  &  255  &           &           &           & 2270.317 &   0.152 &   2.367 & 2281.867 &   0.907 &   3.198 & 2215.033 &   0.049 &   1.292 &         &         &         \\
365  &  256  &           &           &           & 2272.348 &   2.031 &   2.183 & 2283.942 &   2.075 &   2.982 & 2216.167 &   1.134 &   1.183 &         &         &         \\
366  &  257  &           &           &           & 2272.130 &  -0.218 &   1.813 & 2284.809 &   0.867 &   2.942 & 2216.173$^{\dag}$ &   0.006 &   1.140 &         &         &         \\
367  &  258  &           &           &           & 2274.013 &   1.883 &   1.665 & 2286.613 &   1.804 &   2.671 & 2217.193$^{\dag}$ &   1.020 &   1.026 &         &         &         \\
368  &  259  &           &           &           & 2273.042 &  -0.971 &   0.912 & 2285.567 &  -1.046 &   0.758 & 2216.046$^{\ast \dag }$ &  -1.147 &  -0.127 &         &         &         \\
369  &  260  &           &           &           & 2274.998 &   1.956 &   0.985 & 2286.892 &   1.325 &   0.279 &         &         &         &         &         &         \\
370  &  261  &           &           &           & 2273.881 &  -1.117 &   0.839 & 2285.847 &  -1.045 &   0.280 &         &         &         &         &         &         \\
371  &  262  &           &           &           & 2275.599 &   1.718 &   0.601 & 2287.052 &   1.205 &   0.160 &         &         &         &         &         &         \\
372  &  263  &           &           &           & 2274.486 &  -1.113 &   0.605 & 2286.015 &  -1.037 &   0.168 &         &         &         &         &         &         \\
373  &  264  &           &           &           & 2276.002 &   1.516 &   0.403 & 2287.152 &   1.137 &   0.100 &         &         &         &         &         &         \\
374  &  265  &           &           &           & 2274.893 &  -1.109 &   0.407 & 2286.123 &  -1.029 &   0.108 &         &         &         &         &         &         \\
375  &  266  &           &           &           & 2276.279 &   1.386 &   0.277 & 2287.216 &   1.093 &   0.064 &         &         &         &         &         &         \\
376  &  267  &           &           &           & 2275.174 &  -1.105 &   0.281 & 2286.196 &  -1.020 &   0.073 &         &         &         &         &         &         \\
377  &  268  &           &           &           & 2276.464 &   1.290 &   0.185 & 2287.256 &   1.060 &   0.040 &         &         &         &         &         &         \\
378  &  269  &           &           &           & 2275.363 &  -1.101 &   0.189 & 2286.247 &  -1.009 &   0.051 &         &         &         &         &         &         \\
379  &  270  &           &           &           & 2276.579 &   1.216 &   0.115 & 2287.282 &   1.035 &   0.026 &         &         &         &         &         &         \\
380  &  271  &           &           &           & 2275.480 &  -1.099 &   0.117 & 2286.282 &  -1.000 &   0.035 &         &         &         &         &         &         \\
381  &  272  &           &           &           & 2276.635 &   1.155 &   0.056 & 2287.295 &   1.013 &   0.013 &         &         &         &         &         &         \\
382  &  273  &           &           &           & 2275.539 &  -1.096 &   0.059 & 2286.307 &  -0.988 &   0.025 &         &         &         &         &         &         \\
383  &  274  &           &           &           & 2276.641 &   1.102 &   0.006 & 2287.299 &   0.992 &   0.004 &         &         &         &         &         &         \\
384  &  275  &           &           &           & 2275.548 &  -1.093 &   0.009 & 2286.321 &  -0.978 &   0.014 &         &         &         &         &         &         \\
385  &  276  &           &           &           & 2276.604$^{\ast \dag }$ &   1.056 &  -0.037 & 2287.294 &   0.973 &  -0.005 &         &         &         &         &         &         \\
386  &  277  &           &           &           &         &         &         & 2286.325 &  -0.969 &   0.004 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  15.988  &    0.000  &    0.000  &   17.796  &    0.000  &    0.000  &   14.410  &    0.000  &    0.000  &   17.640  &    0.000  &    0.000 \\
\hline
\hline
\multicolumn{15}{l}{ Darmstadtium $(Z= 110 )$} \\
258  &  148  &           &           &           & 1848.108$^{\dag }$ &         &         & 1845.005$^{\ast \dag }$ &         &         & 1847.671$^{\ast \dag }$ &         &         & 1844.953$^{\ast \dag }$ &         &         \\
259  &  149  &           &           &           & 1855.133$^{\dag }$ &   7.025 &         & 1852.351$^{\dag }$ &   7.346 &         & 1855.271$^{\ast \dag }$ &   7.600 &         & 1852.221$^{\dag }$ &   7.268 &         \\
260  &  150  &           &           &           & 1865.126 &   9.993 &  17.018 & 1862.117$^{\dag}$ &   9.766 &  17.112 & 1864.793$^{\dag}$ &   9.522 &  17.122 & 1862.236$^{\dag}$ &  10.015 &  17.283 \\
261  &  151  &           &           &           & 1872.002 &   6.876 &  16.869 & 1869.355 &   7.238 &  17.004 & 1872.230 &   7.437 &  16.959 & 1869.374 &   7.138 &  17.153 \\
262  &  152  &           &           &           & 1881.830 &   9.828 &  16.704 & 1878.971 &   9.616 &  16.854 & 1881.661 &   9.431 &  16.868 & 1879.246 &   9.872 &  17.010 \\
263  &  153  &           &           &           & 1888.549 &   6.719 &  16.547 & 1886.097 &   7.126 &  16.742 & 1888.937 &   7.276 &  16.707 & 1886.251 &   7.005 &  16.877 \\
264  &  154  &           &           &           & 1898.225 &   9.676 &  16.395 & 1895.571 &   9.474 &  16.600 & 1898.244 &   9.307 &  16.583 & 1895.987 &   9.736 &  16.741 \\
265  &  155  &           &           &           & 1904.774 &   6.549 &  16.225 & 1902.573 &   7.002 &  16.476 & 1905.496 &   7.252 &  16.559 & 1902.853 &   6.866 &  16.602 \\
266  &  156  &           &           &           & 1914.309 &   9.535 &  16.084 & 1911.913 &   9.340 &  16.342 & 1914.514 &   9.018 &  16.270 & 1912.456 &   9.603 &  16.469 \\
267  &  157  &           &           &           & 1920.669 &   6.360 &  15.895 & 1918.774 &   6.861 &  16.201 & 1921.694 &   7.180 &  16.198 & 1919.171 &   6.715 &  16.318 \\
268  &  158  &           &           &           & 1930.073 &   9.404 &  15.764 & 1927.984 &   9.210 &  16.071 & 1930.474 &   8.780 &  15.960 & 1928.643 &   9.472 &  16.187 \\
269  &  159  &  1950.296  &          &          &  1936.218  &    6.145  &   15.549  &  1934.677  &    6.693  &   15.903  &  1937.539  &    7.065  &   15.845  &  1935.182  &    6.539  &   16.011  \\
270  &  160  &  1958.518  &    8.221  &          &  1945.503  &    9.285  &   15.430  &  1943.761  &    9.084  &   15.777  &  1946.140  &    8.601  &   15.666  &  1944.520  &    9.338  &   15.877  \\
271  &  161  &           &           &           & 1951.393 &   5.890 &  15.175 & 1950.229 &   6.468 &  15.552 & 1953.050 &   6.910 &  15.511 & 1950.829 &   6.309 &  15.647 \\
272  &  162  &           &           &           & 1960.576 &   9.183 &  15.073 & 1959.196 &   8.967 &  15.435 & 1961.494 &   8.444 &  15.354 & 1960.031 &   9.202 &  15.511 \\
273  &  163  &           &           &           & 1966.415 &   5.839 &  15.022 & 1965.418 &   6.222 &  15.189 & 1968.150 &   6.656 &  15.100 & 1966.094 &   6.063 &  15.265 \\
274  &  164  &           &           &           & 1975.265 &   8.850 &  14.689 & 1974.206 &   8.788 &  15.010 & 1976.378 &   8.228 &  14.884 & 1975.043 &   8.949 &  15.012 \\
275  &  165  &           &           &           & 1981.052 &   5.787 &  14.637 & 1980.458 &   6.252 &  15.040 & 1982.616 &   6.238 &  14.466 & 1981.182 &   6.139 &  15.088 \\
276  &  166  &           &           &           & 1989.544 &   8.492 &  14.279 & 1988.713 &   8.255 &  14.507 & 1990.060 &   7.444 &  13.682 & 1989.372 &   8.190 &  14.329 \\
277  &  167  &           &           &           & 1995.217 &   5.673 &  14.165 & 1994.865 &   6.152 &  14.407 & 1996.078 &   6.018 &  13.462 & 1995.366 &   5.994 &  14.184 \\
278  &  168  &           &           &           & 2003.399 &   8.182 &  13.855 & 2002.755 &   7.890 &  14.042 & 2003.259 &   7.181 &  13.199 & 2003.065 &   7.699 &  13.693 \\
279  &  169  &           &           &           & 2008.882 &   5.483 &  13.665 & 2008.717 &   5.962 &  13.852 & 2009.126 &   5.867 &  13.048 & 2008.809 &   5.744 &  13.443 \\
280  &  170  &           &           &           & 2016.822 &   7.940 &  13.423 & 2016.384 &   7.667 &  13.629 & 2016.136 &   7.010 &  12.877 & 2016.208 &   7.399 &  13.143 \\
281  &  171  &           &           &           & 2022.028 &   5.206 &  13.146 & 2022.062 &   5.678 &  13.345 & 2021.823 &   5.687 &  12.697 & 2021.559 &   5.351 &  12.750 \\
282  &  172  &           &           &           & 2029.798 &   7.770 &  12.976 & 2029.593 &   7.531 &  13.209 & 2028.643 &   6.820 &  12.507 & 2028.755 &   7.196 &  12.547 \\
283  &  173  &           &           &           & 2034.920 &   5.122 &  12.892 & 2035.104 &   5.511 &  13.042 & 2033.841 &   5.198 &  12.018 & 2033.841 &   5.086 &  12.282 \\
284  &  174  &           &           &           & 2042.314 &   7.394 &  12.516 & 2042.353 &   7.249 &  12.760 & 2040.142 &   6.301 &  11.499 & 2040.627 &   6.786 &  11.872 \\
285  &  175  &           &           &           & 2047.288 &   4.974 &  12.368 & 2047.732 &   5.379 &  12.628 & 2045.188 &   5.046 &  11.347 & 2045.511 &   4.884 &  11.670 \\
286  &  176  &           &           &           & 2054.365 &   7.077 &  12.051 & 2054.676 &   6.944 &  12.323 & 2051.395 &   6.207 &  11.253 & 2051.948 &   6.437 &  11.321 \\
287  &  177  &           &           &           & 2059.117 &   4.752 &  11.829 & 2059.846 &   5.170 &  12.114 & 2056.249 &   4.854 &  11.061 & 2056.523 &   4.575 &  11.012 \\
288  &  178  &           &           &           & 2065.949 &   6.832 &  11.584 & 2066.590 &   6.744 &  11.914 & 2062.423 &   6.174 &  11.028 & 2062.786 &   6.263 &  10.838 \\
289  &  179  &           &           &           & 2070.610 &   4.661 &  11.493 & 2071.647 &   5.057 &  11.801 & 2067.234 &   4.811 &  10.985 & 2067.221 &   4.435 &  10.698 \\
290  &  180  &           &           &           & 2077.048 &   6.438 &  11.099 & 2078.098 &   6.451 &  11.508 & 2073.170 &   5.936 &  10.747 & 2073.111 &   5.890 &  10.325 \\
291  &  181  &           &           &           & 2081.589 &   4.541 &  10.979 & 2083.100 &   5.002 &  11.453 & 2077.946 &   4.776 &  10.712 & 2077.405 &   4.294 &  10.184 \\
292  &  182  &           &           &           & 2087.601 &   6.012 &  10.553 & 2089.168 &   6.068 &  11.070 & 2083.604 &   5.658 &  10.434 & 2082.867 &   5.462 &   9.756 \\
293  &  183  &           &           &           & 2091.864 &   4.263 &  10.275 & 2094.069 &   4.901 &  10.969 & 2088.364 &   4.760 &  10.418 & 2087.054 &   4.187 &   9.649 \\
294  &  184  &           &           &           & 2097.365 &   5.501 &   9.764 & 2099.696 &   5.627 &  10.528 & 2093.734 &   5.370 &  10.130 & 2091.895 &   4.841 &   9.028 \\
295  &  185  &           &           &           & 2100.242 &   2.877 &   8.378 & 2102.680 &   2.984 &   8.611 & 2095.996 &   2.262 &   7.632 & 2094.372 &   2.477 &   7.318 \\
296  &  186  &           &           &           & 2105.878 &   5.636 &   8.513 & 2107.560 &   4.880 &   7.864 & 2099.879 &   3.883 &   6.145 & 2099.106 &   4.734 &   7.211 \\
297  &  187  &           &           &           & 2108.603 &   2.725 &   8.361 & 2110.461 &   2.901 &   7.781 & 2102.124 &   2.245 &   6.128 & 2101.467 &   2.361 &   7.095 \\
298  &  188  &           &           &           & 2113.937 &   5.334 &   8.059 & 2115.282 &   4.821 &   7.722 & 2106.011 &   3.887 &   6.132 & 2106.079 &   4.612 &   6.973 \\
299  &  189  &           &           &           & 2116.530 &   2.593 &   7.927 & 2118.112 &   2.830 &   7.651 & 2108.246 &   2.235 &   6.122 & 2108.355 &   2.276 &   6.888 \\
300  &  190  &           &           &           & 2121.736 &   5.206 &   7.799 & 2122.891 &   4.779 &   7.609 & 2112.139 &   3.893 &   6.128 & 2112.899 &   4.544 &   6.820 \\
301  &  191  &           &           &           & 2124.194 &   2.458 &   7.664 & 2125.637 &   2.746 &   7.525 & 2114.355 &   2.216 &   6.109 & 2115.082 &   2.183 &   6.727 \\
302  &  192  &           &           &           & 2129.320 &   5.126 &   7.584 & 2130.388 &   4.751 &   7.497 & 2118.259 &   3.904 &   6.120 & 2119.585 &   4.503 &   6.686 \\
303  &  193  &           &           &           & 2131.625 &   2.305 &   7.431 & 2133.025 &   2.637 &   7.388 & 2120.437 &   2.178 &   6.082 & 2121.651 &   2.066 &   6.569 \\
304  &  194  &           &           &           & 2136.703 &   5.078 &   7.383 & 2137.759 &   4.734 &   7.371 & 2124.353 &   3.916 &   6.094 & 2126.131 &   4.480 &   6.546 \\
305  &  195  &           &           &           & 2138.828 &   2.125 &   7.203 & 2140.247 &   2.488 &   7.222 & 2126.449 &   2.096 &   6.012 & 2128.038 &   1.907 &   6.387 \\
306  &  196  &           &           &           & 2143.884 &   5.056 &   7.181 & 2144.979 &   4.732 &   7.220 & 2130.376 &   3.927 &   6.023 & 2132.515 &   4.477 &   6.384 \\
307  &  197  &           &           &           & 2145.803 &   1.919 &   6.975 & 2147.259 &   2.280 &   7.012 & 2132.249 &   1.873 &   5.800 & 2134.200 &   1.685 &   6.162 \\
308  &  198  &           &           &           & 2150.864 &   5.061 &   6.980 & 2152.018 &   4.759 &   7.039 & 2136.208 &   3.959 &   5.832 & 2138.705 &   4.505 &   6.190 \\
309  &  199  &           &           &           & 2152.617 &   1.753 &   6.814 & 2154.117 &   2.099 &   6.858 & 2137.703 &   1.495 &   5.454 & 2140.150 &   1.445 &   5.950 \\
310  &  200  &           &           &           & 2157.642 &   5.025 &   6.778 & 2158.856 &   4.739 &   6.838 & 2141.674 &   3.971 &   5.466 & 2144.677 &   4.527 &   5.972 \\
311  &  201  &           &           &           & 2159.352 &   1.710 &   6.735 & 2160.931 &   2.075 &   6.814 & 2143.131 &   1.457 &   5.428 & 2146.106 &   1.429 &   5.956 \\
312  &  202  &           &           &           & 2164.225 &   4.873 &   6.583 & 2165.502 &   4.571 &   6.646 & 2146.833 &   3.702 &   5.159 & 2150.431 &   4.325 &   5.754 \\
313  &  203  &           &           &           & 2165.874 &   1.649 &   6.522 & 2167.526 &   2.024 &   6.595 & 2148.229 &   1.396 &   5.098 & 2151.822 &   1.391 &   5.716 \\
314  &  204  &           &           &           & 2170.626 &   4.752 &   6.401 & 2171.978 &   4.452 &   6.476 & 2151.791 &   3.562 &   4.958 & 2155.988 &   4.166 &   5.557 \\
315  &  205  &           &           &           & 2172.198 &   1.572 &   6.324 & 2173.934 &   1.956 &   6.408 & 2153.127 &   1.336 &   4.898 & 2157.330 &   1.342 &   5.508 \\
316  &  206  &           &           &           & 2176.855 &   4.657 &   6.229 & 2178.305 &   4.371 &   6.327 & 2156.602 &   3.475 &   4.811 & 2161.373 &   4.043 &   5.385 \\
317  &  207  &           &           &           & 2178.339 &   1.484 &   6.141 & 2180.183 &   1.878 &   6.249 & 2157.879 &   1.277 &   4.752 & 2162.658 &   1.285 &   5.328 \\
318  &  208  &           &           &           & 2182.923 &   4.584 &   6.068 & 2184.499 &   4.316 &   6.194 & 2161.291 &   3.412 &   4.689 & 2166.603 &   3.945 &   5.230 \\
319  &  209  &           &           &           & 2184.309 &   1.386 &   5.970 & 2186.289 &   1.790 &   6.106 & 2162.513 &   1.222 &   4.634 & 2167.830 &   1.227 &   5.172 \\
320  &  210  &           &           &           & 2188.840 &   4.531 &   5.917 & 2190.571 &   4.282 &   6.072 & 2165.875 &   3.362 &   4.584 & 2171.693 &   3.863 &   5.090 \\
321  &  211  &           &           &           & 2190.121 &   1.281 &   5.812 & 2192.266 &   1.695 &   5.977 & 2167.044 &   1.169 &   4.531 & 2172.858 &   1.165 &   5.028 \\
322  &  212  &           &           &           & 2194.614 &   4.493 &   5.774 & 2196.526 &   4.260 &   5.955 & 2170.365 &   3.321 &   4.490 & 2176.652 &   3.794 &   4.959 \\
323  &  213  &           &           &           & 2195.784 &   1.170 &   5.663 & 2198.121 &   1.595 &   5.855 & 2171.484 &   1.119 &   4.440 & 2177.752 &   1.100 &   4.894 \\
324  &  214  &           &           &           & 2200.250 &   4.466 &   5.636 & 2202.371 &   4.250 &   5.845 & 2174.765 &   3.281 &   4.400 & 2181.482 &   3.730 &   4.830 \\
325  &  215  &           &           &           & 2201.303 &   1.053 &   5.519 & 2203.876 &   1.505 &   5.755 & 2175.836 &   1.071 &   4.352 & 2182.516 &   1.034 &   4.764 \\
326  &  216  &           &           &           & 2205.753 &   4.450 &   5.503 & 2208.109 &   4.233 &   5.738 & 2179.078 &   3.242 &   4.313 & 2186.187 &   3.671 &   4.705 \\
327  &  217  &           &           &           & 2206.728 &   0.975 &   5.425 & 2209.570 &   1.461 &   5.694 & 2180.102 &   1.024 &   4.266 & 2187.149 &   0.962 &   4.633 \\
328  &  218  &           &           &           & 2211.127 &   4.399 &   5.374 & 2213.742 &   4.172 &   5.633 & 2183.303 &   3.201 &   4.225 & 2190.762 &   3.613 &   4.575 \\
329  &  219  &           &           &           & 2212.039 &   0.912 &   5.311 & 2215.152 &   1.410 &   5.582 & 2184.277 &   0.974 &   4.175 & 2191.644 &   0.882 &   4.495 \\
330  &  220  &           &           &           & 2216.374 &   4.335 &   5.247 & 2219.272 &   4.120 &   5.530 & 2187.434 &   3.157 &   4.131 & 2195.198 &   3.554 &   4.436 \\
331  &  221  &           &           &           & 2217.217 &   0.843 &   5.178 & 2220.621 &   1.349 &   5.469 & 2188.348 &   0.914 &   4.071 & 2195.987 &   0.789 &   4.343 \\
332  &  222  &           &           &           & 2221.496 &   4.279 &   5.122 & 2224.699 &   4.078 &   5.427 & 2191.457 &   3.109 &   4.023 & 2199.482 &   3.495 &   4.284 \\
333  &  223  &           &           &           & 2222.263 &   0.767 &   5.046 & 2225.977 &   1.278 &   5.356 & 2192.292 &   0.835 &   3.944 & 2200.153 &   0.671 &   4.166 \\
334  &  224  &           &           &           & 2226.494 &   4.231 &   4.998 & 2230.022 &   4.045 &   5.323 & 2195.349 &   3.057 &   3.892 & 2203.584 &   3.431 &   4.102 \\
335  &  225  &           &           &           & 2227.199 &   0.705 &   4.936 & 2231.219 &   1.197 &   5.242 & 2196.063 &   0.714 &   3.771 & 2204.084 &   0.500 &   3.931 \\
336  &  226  &           &           &           & 2231.369 &   4.170 &   4.875 & 2235.241 &   4.022 &   5.219 & 2199.068 &   3.005 &   3.719 & 2207.451 &   3.367 &   3.867 \\
337  &  227  &           &           &           & 2232.081 &   0.712 &   4.882 & 2236.405 &   1.164 &   5.186 & 2199.536 &   0.468 &   3.473 & 2207.786 &   0.335 &   3.702 \\
338  &  228  &           &           &           & 2236.119 &   4.038 &   4.750 & 2240.352 &   3.947 &   5.111 & 2202.538 &   3.002 &   3.470 & 2210.977 &   3.191 &   3.526 \\
339  &  229  &           &           &           & 2236.831 &   0.712 &   4.750 & 2241.506 &   1.154 &   5.101 & 2203.030 &   0.492 &   3.494 & 2211.389 &   0.412 &   3.603 \\
340  &  230  &           &           &           & 2240.744 &   3.913 &   4.625 & 2245.354 &   3.848 &   5.002 & 2205.696 &   2.666 &   3.158 & 2214.047 &   2.658 &   3.070 \\
341  &  231  &           &           &           & 2241.450 &   0.706 &   4.619 & 2246.498 &   1.144 &   4.992 & 2206.168 &   0.472 &   3.138 & 2214.392 &   0.345 &   3.003 \\
342  &  232  &           &           &           & 2245.241 &   3.791 &   4.497 & 2250.245 &   3.747 &   4.891 & 2208.587 &   2.419 &   2.891 & 2216.706 &   2.314 &   2.659 \\
343  &  233  &           &           &           & 2245.932 &   0.691 &   4.482 & 2251.395 &   1.150 &   4.897 & 2209.015 &   0.428 &   2.847 & 2216.914 &   0.208 &   2.522 \\
344  &  234  &           &           &           & 2249.607 &   3.675 &   4.366 & 2255.020 &   3.625 &   4.775 & 2211.281 &   2.266 &   2.694 & 2219.047 &   2.133 &   2.341 \\
345  &  235  &           &           &           & 2250.274 &   0.667 &   4.342 & 2256.168 &   1.148 &   4.773 & 2211.657 &   0.376 &   2.642 & 2219.095 &   0.048 &   2.181 \\
346  &  236  &           &           &           & 2253.841 &   3.567 &   4.234 & 2259.677 &   3.509 &   4.657 & 2213.821 &   2.164 &   2.540 & 2221.119 &   2.024 &   2.072 \\
347  &  237  &           &           &           & 2254.473 &   0.632 &   4.199 & 2260.810 &   1.133 &   4.642 & 2214.138 &   0.317 &   2.481 & 2221.031 &  -0.088 &   1.936 \\
348  &  238  &           &           &           & 2257.937 &   3.464 &   4.096 & 2264.212 &   3.402 &   4.535 & 2216.228 &   2.090 &   2.407 & 2222.947 &   1.916 &   1.828 \\
349  &  239  &           &           &           & 2258.529 &   0.592 &   4.056 & 2265.318 &   1.106 &   4.508 & 2216.478 &   0.250 &   2.340 & 2222.799 &  -0.148 &   1.768 \\
350  &  240  &           &           &           & 2261.892 &   3.363 &   3.955 & 2268.622 &   3.304 &   4.410 & 2218.515 &   2.037 &   2.287 & 2224.547 &   1.748 &   1.600 \\
351  &  241  &           &           &           & 2262.489 &   0.597 &   3.960 & 2269.686 &   1.064 &   4.368 & 2218.744 &   0.229 &   2.266 & 2224.313 &  -0.234 &   1.514 \\
352  &  242  &           &           &           & 2265.699 &   3.210 &   3.807 & 2272.904 &   3.218 &   4.282 & 2220.689 &   1.945 &   2.174 & 2225.932 &   1.619 &   1.385 \\
353  &  243  &           &           &           & 2266.291 &   0.592 &   3.802 & 2273.918 &   1.014 &   4.232 & 2220.919 &   0.230 &   2.175 & 2225.596 &  -0.336 &   1.283 \\
354  &  244  &           &           &           & 2269.352 &   3.061 &   3.653 & 2277.053 &   3.135 &   4.149 & 2222.753 &   1.834 &   2.064 & 2227.109 &   1.513 &   1.177 \\
355  &  245  &           &           &           & 2269.928 &   0.576 &   3.637 & 2278.083 &   1.030 &   4.165 & 2222.976 &   0.223 &   2.057 & 2226.760 &  -0.349 &   1.164 \\
356  &  246  &           &           &           & 2272.842 &   2.914 &   3.490 & 2281.064 &   2.981 &   4.011 & 2224.708 &   1.732 &   1.955 & 2228.082 &   1.322 &   0.973 \\
357  &  247  &           &           &           & 2273.388 &   0.546 &   3.460 & 2282.098 &   1.034 &   4.015 & 2224.913 &   0.205 &   1.937 & 2227.700 &  -0.382 &   0.940 \\
358  &  248  &           &           &           & 2276.158 &   2.770 &   3.316 & 2284.929 &   2.831 &   3.865 & 2226.555 &   1.642 &   1.847 & 2228.851 &   1.151 &   0.769 \\
359  &  249  &           &           &           & 2276.654 &   0.496 &   3.266 & 2285.954 &   1.025 &   3.856 & 2226.729 &   0.174 &   1.816 & 2228.411 &  -0.440 &   0.711 \\
360  &  250  &           &           &           & 2279.283 &   2.629 &   3.125 & 2288.639 &   2.685 &   3.710 & 2228.290 &   1.561 &   1.735 & 2229.412 &   1.001 &   0.561 \\
361  &  251  &           &           &           & 2279.733 &   0.450 &   3.079 & 2289.636 &   0.997 &   3.682 & 2228.468 &   0.178 &   1.739 & 2228.904 &  -0.508 &   0.493 \\
362  &  252  &           &           &           & 2282.193 &   2.460 &   2.910 & 2292.177 &   2.541 &   3.538 & 2229.911 &   1.443 &   1.621 & 2229.759 &   0.855 &   0.347 \\
363  &  253  &           &           &           & 2282.567 &   0.374 &   2.834 & 2293.167 &   0.990 &   3.531 & 2230.084 &   0.173 &   1.616 & 2229.195 &  -0.564 &   0.291 \\
364  &  254  &           &           &           & 2284.847 &   2.280 &   2.654 & 2295.521 &   2.354 &   3.344 & 2231.407 &   1.323 &   1.496 & 2229.874$^{\dag}$ &   0.679 &   0.115 \\
365  &  255  &           &           &           & 2285.080 &   0.233 &   2.513 & 2296.498 &   0.977 &   3.331 & 2231.565 &   0.158 &   1.481 & 2229.220$^{\dag}$ &  -0.654 &   0.025 \\
366  &  256  &           &           &           & 2287.170 &   2.090 &   2.323 & 2298.630 &   2.132 &   3.109 & 2232.768 &   1.203 &   1.361 & 2229.718$^{\ast \dag }$ &   0.498 &  -0.156 \\
367  &  257  &           &           &           & 2287.040 &  -0.130 &   1.960 & 2299.570 &   0.940 &   3.072 & 2232.893$^{\dag}$ &   0.125 &   1.328 &         &         &         \\
368  &  258  &           &           &           & 2288.977 &   1.937 &   1.807 & 2301.420 &   1.850 &   2.790 & 2233.970$^{\dag}$ &   1.077 &   1.202 &         &         &         \\
369  &  259  &           &           &           & 2288.107 &  -0.870 &   1.067 & 2300.380 &  -1.040 &   0.810 & 2232.831$^{\ast \dag }$ &  -1.139 &  -0.062 &         &         &         \\
370  &  260  &           &           &           & 2290.116 &   2.009 &   1.139 & 2301.864 &   1.484 &   0.444 &         &         &         &         &         &         \\
371  &  261  &           &           &           & 2289.006 &  -1.110 &   0.899 & 2300.827 &  -1.037 &   0.447 &         &         &         &         &         &         \\
372  &  262  &           &           &           & 2290.873 &   1.867 &   0.757 & 2302.189 &   1.362 &   0.325 &         &         &         &         &         &         \\
373  &  263  &           &           &           & 2289.768 &  -1.105 &   0.762 & 2301.159 &  -1.030 &   0.332 &         &         &         &         &         &         \\
374  &  264  &           &           &           & 2291.432 &   1.664 &   0.559 & 2302.452 &   1.293 &   0.263 &         &         &         &         &         &         \\
375  &  265  &           &           &           & 2290.333 &  -1.099 &   0.565 & 2301.432 &  -1.020 &   0.273 &         &         &         &         &         &         \\
376  &  266  &           &           &           & 2291.862 &   1.529 &   0.430 & 2302.677 &   1.245 &   0.225 &         &         &         &         &         &         \\
377  &  267  &           &           &           & 2290.769 &  -1.093 &   0.436 & 2301.668 &  -1.009 &   0.236 &         &         &         &         &         &         \\
378  &  268  &           &           &           & 2292.199 &   1.430 &   0.337 & 2302.878 &   1.210 &   0.201 &         &         &         &         &         &         \\
379  &  269  &           &           &           & 2291.112 &  -1.087 &   0.343 & 2301.881 &  -0.997 &   0.213 &         &         &         &         &         &         \\
380  &  270  &           &           &           & 2292.463 &   1.351 &   0.264 & 2303.062 &   1.181 &   0.184 &         &         &         &         &         &         \\
381  &  271  &           &           &           & 2291.380 &  -1.083 &   0.268 & 2302.076 &  -0.986 &   0.195 &         &         &         &         &         &         \\
382  &  272  &           &           &           & 2292.666 &   1.286 &   0.203 & 2303.232 &   1.156 &   0.170 &         &         &         &         &         &         \\
383  &  273  &           &           &           & 2291.588 &  -1.078 &   0.208 & 2302.258 &  -0.974 &   0.182 &         &         &         &         &         &         \\
384  &  274  &           &           &           & 2292.816 &   1.228 &   0.150 & 2303.389 &   1.131 &   0.157 &         &         &         &         &         &         \\
385  &  275  &           &           &           & 2291.742 &  -1.074 &   0.154 & 2302.427 &  -0.962 &   0.169 &         &         &         &         &         &         \\
386  &  276  &           &           &           & 2292.920 &   1.178 &   0.104 & 2303.533 &   1.106 &   0.144 &         &         &         &         &         &         \\
387  &  277  &           &           &           & 2291.850 &  -1.070 &   0.108 & 2302.583 &  -0.950 &   0.156 &         &         &         &         &         &         \\
388  &  278  &           &           &           & 2292.981 &   1.131 &   0.061 & 2303.663 &   1.080 &   0.130 &         &         &         &         &         &         \\
389  &  279  &           &           &           & 2291.913 &  -1.068 &   0.063 & 2302.724 &  -0.939 &   0.141 &         &         &         &         &         &         \\
390  &  280  &           &           &           & 2293.002 &   1.089 &   0.021 & 2303.778 &   1.054 &   0.115 &         &         &         &         &         &         \\
391  &  281  &           &           &           & 2291.935 &  -1.067 &   0.022 & 2302.849 &  -0.929 &   0.125 &         &         &         &         &         &         \\
392  &  282  &           &           &           & 2292.985$^{\ast}$ &   1.050 &  -0.017 & 2303.875 &   1.026 &   0.097 &         &         &         &         &         &         \\
393  &  283  &           &           &           &         &         &         & 2302.956 &  -0.919 &   0.107 &         &         &         &         &         &         \\
394  &  284  &           &           &           &         &         &         & 2303.954 &   0.998 &   0.079 &         &         &         &         &         &         \\
395  &  285  &           &           &           &         &         &         & 2303.043 &  -0.911 &   0.087 &         &         &         &         &         &         \\
396  &  286  &           &           &           &         &         &         & 2304.012 &   0.969 &   0.058 &         &         &         &         &         &         \\
397  &  287  &           &           &           &         &         &         & 2303.109 &  -0.903 &   0.066 &         &         &         &         &         &         \\
398  &  288  &           &           &           &         &         &         & 2304.051 &   0.942 &   0.039 &         &         &         &         &         &         \\
399  &  289  &           &           &           &         &         &         & 2303.153 &  -0.898 &   0.044 &         &         &         &         &         &         \\
400  &  290  &           &           &           &         &         &         & 2304.070 &   0.917 &   0.019 &         &         &         &         &         &         \\
401  &  291  &           &           &           &         &         &         & 2303.176 &  -0.894 &   0.023 &         &         &         &         &         &         \\
402  &  292  &           &           &           &         &         &         & 2304.070 &   0.894 &   0.000 &         &         &         &         &         &         \\
403  &  293  &           &           &           &         &         &         & 2303.177 &  -0.893 &   0.001 &         &         &         &         &         &         \\
404  &  294  &           &           &           &         &         &         & 2304.051$^{\ast \dag }$ &   0.874 &  -0.019 &         &         &         &         &         &         \\
\cline{6-17}
rms &&&&&  13.557  &    1.064  &    0.000  &   15.194  &    0.863  &    0.000  &   12.569  &    0.380  &    0.000  &   14.567  &    1.117  &    0.000 \\
\hline
\hline
\\
\end{longtable}
\newpage


==> Table2_ann.tex <==
\newpage
%% If the table is to span over the whole text width, we set:
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
%% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:
\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrrrrrrrrrrr@{}}
\caption{\label{tab:radii}Radii of nuclei yielded from the RHB approach with the PC-L3R, PC-X, DD-MEX, or DD-PCX interaction, compared with available experimental charge radii. See page \pageref{Table_Explaination} for Explanation of Tables. The electronic data (ASCII~format) is provided as a downloadable data file at\\ \url{https://github.com/lamyihua/nuclear-ground-state-properties}.}\\
\hline\\
&&\multicolumn{1}{c}{Exp.}&\multicolumn{4}{c}{PC-L3R} & \multicolumn{4}{c}{PC-X} & \multicolumn{4}{c}{DD-MEX} & \multicolumn{4}{c}{DD-PCX} \\
$A$ & $N$ & \multicolumn{1}{c}{$R_\mathrm{c}$} & \multicolumn{1}{c}{$R_\mathrm{c}$} & \multicolumn{1}{c}{$R_\mathrm{m}$} & \multicolumn{1}{c}{$R_\mathrm{n}$} & \multicolumn{1}{c}{$R_\mathrm{p}$} & \multicolumn{1}{c}{$R_\mathrm{c}$} & \multicolumn{1}{c}{$R_\mathrm{m}$} & \multicolumn{1}{c}{$R_\mathrm{n}$} & \multicolumn{1}{c}{$R_\mathrm{p}$} & \multicolumn{1}{c}{$R_\mathrm{c}$} & \multicolumn{1}{c}{$R_\mathrm{m}$} & \multicolumn{1}{c}{$R_\mathrm{n}$} & \multicolumn{1}{c}{$R_\mathrm{p}$} & \multicolumn{1}{c}{$R_\mathrm{c}$} & \multicolumn{1}{c}{$R_\mathrm{m}$} & \multicolumn{1}{c}{$R_\mathrm{n}$} & \multicolumn{1}{c}{$R_\mathrm{p}$} \\
\hline\\
\endfirsthead
\caption[]{(continued)}\\
\hline\\
&&\multicolumn{1}{c}{Exp.}&\multicolumn{4}{c}{PC-L3R} & \multicolumn{4}{c}{PC-X} & \multicolumn{4}{c}{DD-MEX} & \multicolumn{4}{c}{DD-PCX} \\
$A$ & $N$ & \multicolumn{1}{c}{$R_\mathrm{c}$} & \multicolumn{1}{c}{$R_\mathrm{c}$} & \multicolumn{1}{c}{$R_\mathrm{m}$} & \multicolumn{1}{c}{$R_\mathrm{n}$} & \multicolumn{1}{c}{$R_\mathrm{p}$} & \multicolumn{1}{c}{$R_\mathrm{c}$} & \multicolumn{1}{c}{$R_\mathrm{m}$} & \multicolumn{1}{c}{$R_\mathrm{n}$} & \multicolumn{1}{c}{$R_\mathrm{p}$} & \multicolumn{1}{c}{$R_\mathrm{c}$} & \multicolumn{1}{c}{$R_\mathrm{m}$} & \multicolumn{1}{c}{$R_\mathrm{n}$} & \multicolumn{1}{c}{$R_\mathrm{p}$} & \multicolumn{1}{c}{$R_\mathrm{c}$} & \multicolumn{1}{c}{$R_\mathrm{m}$} & \multicolumn{1}{c}{$R_\mathrm{n}$} & \multicolumn{1}{c}{$R_\mathrm{p}$} \\
\hline\\
\endhead
\multicolumn{15}{l}{ Oxygen $(Z= 8 )$} \\
 11  &    3  &           &  3.2340 &  2.9242 &  2.2737 &  3.1335 &  3.2416 &  2.9302 &  2.2734 &  3.1413 &  3.3461 &  3.0159 &  2.2804 &  3.2490 &  3.2319 &  2.9204 &  2.2639 &  3.1313 \\
 12  &    4  &           &  3.0218 &  2.7351 &  2.3364 &  2.9140 &  3.0270 &  2.7391 &  2.3371 &  2.9194 &  3.0276 &  2.7396 &  2.3374 &  2.9200 &  2.9670 &  2.6978 &  2.3472 &  2.8571 \\
 13  &    5  &           &  2.8761 &  2.6170 &  2.3655 &  2.7626 &  2.8837 &  2.6240 &  2.3708 &  2.7705 &  2.8614 &  2.6149 &  2.3879 &  2.7472 &  2.8415 &  2.6108 &  2.4141 &  2.7266 \\
 14  &    6  &           &  2.7860 &  2.4964 &  2.2461 &  2.6687 &  2.7787 &  2.5133 &  2.3016 &  2.6611 &  2.7584 &  2.5437 &  2.4096 &  2.6398 &  2.7702 &  2.5689 &  2.4535 &  2.6522 \\
 15  &    7  &           &  2.7696 &  2.5978 &  2.5350 &  2.6516 &  2.7744 &  2.6034 &  2.5413 &  2.6566  &  2.7425 &  2.5733 &  2.5150 &  2.6233 &  2.7594 &  2.5961 &  2.5440 &  2.6409 \\
 16  &    8  &   2.6991  &   2.7676  &   2.6379  &   2.6263  &   2.6494  &   2.7698  &   2.6404  &   2.6291  &   2.6518  &   2.7350  &   2.6001  &   2.5847  &   2.6153  &   2.7594  &   2.6270  &   2.6131  &   2.6409  \\
 17  &    9  &   2.6932  &   2.7597  &   2.6903  &   2.7332  &   2.6412  &   2.7615  &   2.6918  &   2.7343  &   2.6431  &   2.7322  &   2.6610  &   2.7035  &   2.6125  &   2.7584  &   2.6823  &   2.7196  &   2.6398  \\
 18  &   10  &   2.7726  &   2.7599  &   2.7384  &   2.8136  &   2.6414  &   2.7603  &   2.7382  &   2.8129  &   2.6418  &   2.7349  &   2.7133  &   2.7892  &   2.6153  &   2.7622  &   2.7289  &   2.7952  &   2.6438  \\
 19  &   11  &           &  2.7575 &  2.7915 &  2.8975 &  2.6389 &  2.7573 &  2.7892 &  2.8937 &  2.6387 &  2.7345 &  2.7657 &  2.8705 &  2.6148 &  2.7646 &  2.7799 &  2.8731 &  2.6463 \\
 20  &   12  &           &  2.7634 &  2.8441 &  2.9695 &  2.6450 &  2.7618 &  2.8394 &  2.9628 &  2.6434 &  2.7399 &  2.8146 &  2.9368 &  2.6205 &  2.7713 &  2.8247 &  2.9334 &  2.6533 \\
 21  &   13  &           &  2.7688 &  2.9323 &  3.0928 &  2.6507 &  2.7616 &  2.8931 &  3.0367 &  2.6432 &  2.7397 &  2.8611 &  2.9998 &  2.6203 &  2.7789 &  2.9088 &  3.0512 &  2.6612 \\
 22  &   14  &           &  2.7732 &  2.9576 &  3.1172 &  2.6553 &  2.7705 &  2.9493 &  3.1062 &  2.6525 &  2.7489 &  2.9143 &  3.0649 &  2.6299 &  2.7830 &  2.9184 &  3.0535 &  2.6655 \\
 23  &   15  &           &  2.7678 &  3.0034 &  3.1759 &  2.6497 &  2.7699 &  3.0051 &  3.1774 &  2.6519 &  2.7525 &  2.9731 &  3.1392 &  2.6336 &  2.7835 &  2.9629 &  3.1096 &  2.6661 \\
 24  &   16  &           &  2.7863 &  3.0856 &  3.2741 &  2.6690 &  2.7808 &  3.0850 &  3.2756 &  2.6633 &  2.7720 &  3.0607 &  3.2449 &  2.6541 &  2.7940 &  3.0300 &  3.1918 &  2.6770 \\
 25  &   17  &           &  2.8089 &  3.1706 &  3.3722 &  2.6925 &  2.8133 &  3.1753 &  3.3770 &  2.6971 &  2.7982 &  3.1526 &  3.3514 &  2.6814 &  2.8194 &  3.1133 &  3.2885 &  2.7035 \\
 26  &   18  &           &  2.8488 &  3.2411 &  3.4425 &  2.7341 &  2.8516 &  3.2447 &  3.4463 &  2.7371 &  2.8281 &  3.2184 &  3.4193 &  2.7126 &  2.8510 &  3.1690 &  3.3433 &  2.7365 \\
 27  &   19  &           &  2.8744 &  3.3153 &  3.5227 &  2.7608 &  2.8794 &  3.3194 &  3.5265 &  2.7660 &  2.8523 &  3.2918 &  3.4990 &  2.7379 &  2.8737 &  3.2362 &  3.4169 &  2.7601 \\
 28  &   20  &           &  2.9043 &  3.3811 &  3.5898 &  2.7919 &  2.9123 &  3.3790 &  3.5844 &  2.8003 &  2.8798 &  3.3451 &  3.5503 &  2.7665 &  2.9009 &  3.2833 &  3.4615 &  2.7884 \\
 29  &   21  &           &  2.9070 &  3.5564 &  3.8066 &  2.7948 &  2.9125 &  3.5584 &  3.8077 &  2.8004 &  2.8837 &  3.5447 &  3.7984 &  2.7705 &  2.9009 &  3.2833 &  3.4615 &  2.7884 \\
 30  &   22  &           &  2.9146 &  3.6325 &  3.8906 &  2.8027 &  2.9186 &  3.6455 &  3.9061 &  2.8068 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 3}$ &&&  0.0556  &&&&   0.0572  &&&&   0.0375  &&&&   0.0516  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Fluorine $(Z= 9 )$} \\
 12  &    3  &           &  3.7372 &  3.3594 &  2.2722 &  3.6506 &  3.7396 &  3.3613 &  2.2715 &  3.6530 &  3.8296 &  3.4385 &  2.2838 &  3.7451 &  3.8136 &  3.4226 &  2.2683 &  3.7288 \\
 13  &    4  &           &  3.5227 &  3.1344 &  2.3340 &  3.4307 &  3.5240 &  3.1355 &  2.3342 &  3.4320 &  3.5347 &  3.1461 &  2.3445 &  3.4430 &  3.5805 &  3.1836 &  2.3526 &  3.4899 \\
 14  &    5  &           &  3.3004 &  2.9243 &  2.3428 &  3.2020 &  3.3158 &  2.9389 &  2.3547 &  3.2179 &  3.3312 &  2.9632 &  2.4006 &  3.2337 &  3.4102 &  3.0265 &  2.4220 &  3.3150 \\
 15  &    6  &           &  3.0692 &  2.7075 &  2.2707 &  2.9631 &  3.0922 &  2.7320 &  2.2972 &  2.9870 &  3.1787 &  2.8342 &  2.4261 &  3.0763 &  3.2572 &  2.8993 &  2.4620 &  3.1574 \\
 16  &    7  &           &   2.9184 &   2.6935 &   2.5406 &   2.8067 &   2.9213 &   2.6976 &   2.5464 &   2.8096 &  2.9121 &  2.6829 &  2.5245 &  2.8000 &  2.9074 &  2.6917 &  2.5524 &  2.7952 \\
 17  &    8  &           &  2.8852 &  2.7032 &  2.6236 &  2.7721 &  2.8858 &  2.7046 &  2.6259 &  2.7727 &  2.8675 &  2.6770 &  2.5882 &  2.7536 &  2.8771 &  2.6956 &  2.6170 &  2.7636 \\
 18  &    9  &           &  2.8622 &  2.7337 &  2.7192 &  2.7481 &  2.8623 &  2.7341 &  2.7199 &  2.7482 &  2.8481 &  2.7146 &  2.6955 &  2.7334 &  2.8626 &  2.7316 &  2.7145 &  2.7485 \\
 19  &   10  &   2.8976  &   2.8514  &   2.7665  &   2.7929  &   2.7368  &   2.8499  &   2.7651  &   2.7916  &   2.7353  &   2.8390  &   2.7501  &   2.7735  &   2.7239  &   2.8576  &   2.7661  &   2.7864  &   2.7433  \\
 20  &   11  &           &  2.8401 &  2.8031 &  2.8652 &  2.7251 &  2.8381 &  2.8001 &  2.8616 &  2.7230 &  2.8302 &  2.7872 &  2.8450 &  2.7147 &  2.8537 &  2.8042 &  2.8562 &  2.7392 \\
 21  &   12  &           &  2.8392 &  2.8431 &  2.9291 &  2.7242 &  2.8349 &  2.8369 &  2.9217 &  2.7197 &  2.8280 &  2.8222 &  2.9017 &  2.7125 &  2.8557 &  2.8402 &  2.9122 &  2.7413 \\
 22  &   13  &           &  2.8329 &  2.8837 &  2.9933 &  2.7176 &  2.8239 &  2.8674 &  2.9727 &  2.7083 &  2.8178 &  2.8454 &  2.9407 &  2.7019 &  2.8550 &  2.8780 &  2.9694 &  2.7406 \\
 23  &   14  &           &  2.8395 &  2.9322 &  3.0583 &  2.7244 &  2.8311 &  2.9178 &  3.0406 &  2.7157 &  2.8222 &  2.8867 &  2.9969 &  2.7064 &  2.8606 &  2.9155 &  3.0191 &  2.7465 \\
 24  &   15  &           &  2.8346 &  2.9786 &  3.1238 &  2.7194 &  2.8350 &  2.9793 &  3.1247 &  2.7198 &  2.8344 &  2.9604 &  3.0961 &  2.7192 &  2.8607 &  2.9567 &  3.0759 &  2.7466 \\
 25  &   16  &           &  2.8529 &  3.0534 &  3.2170 &  2.7384 &  2.8484 &  3.0538 &  3.2198 &  2.7338 &  2.8546 &  3.0392 &  3.1950 &  2.7402 &  2.8710 &  3.0144 &  3.1498 &  2.7573 \\
 26  &   17  &           &  2.8788 &  3.1326 &  3.3105 &  2.7654 &  2.8821 &  3.1367 &  3.3150 &  2.7689 &  2.8806 &  3.1159 &  3.2856 &  2.7673 &  2.8963 &  3.0846 &  3.2327 &  2.7836 \\
 27  &   18  &           &  2.9185 &  3.2005 &  3.3802 &  2.8067 &  2.9206 &  3.2038 &  3.3841 &  2.8089 &  2.9093 &  3.1743 &  3.3470 &  2.7971 &  2.9271 &  3.1376 &  3.2868 &  2.8156 \\
 28  &   19  &           &  2.9445 &  3.2692 &  3.4565 &  2.8337 &  2.9488 &  3.2731 &  3.4601 &  2.8382 &  2.9325 &  3.2379 &  3.4176 &  2.8213 &  2.9494 &  3.1963 &  3.3523 &  2.8388 \\
 29  &   20  &           &  2.9763 &  3.3272 &  3.5148 &  2.8668 &  2.9812 &  3.3308 &  3.5178 &  2.8718 &  2.9582 &  3.2867 &  3.4660 &  2.8480 &  2.9754 &  3.2412 &  3.3966 &  2.8659 \\
 30  &   21  &           &  2.9779 &  3.4958 &  3.7325 &  2.8684 &  2.9827 &  3.4984 &  3.7344 &  2.8734 &  2.9637 &  3.4714 &  3.7047 &  2.8537 &  2.9790 &  3.4628 &  3.6879 &  2.8696 \\
 31  &   22  &           &  2.9918 &  3.5330 &  3.7668 &  2.8828 &  2.9951 &  3.5450 &  3.7815 &  2.8863 &  2.9723 &  3.5845 &  3.8409 &  2.8627 &  2.9790 &  3.4628 &  3.6879 &  2.8696 \\
\cline{4-19}
rms$_{ 1}$ &&&  0.0462  &&&&   0.0477  &&&&   0.0586  &&&&   0.0400  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Neon $(Z= 10 )$} \\
 13  &    3  &           &  4.1123 &  3.7020 &  2.2696 &  4.0338 &  4.0952 &  3.6876 &  2.2709 &  4.0163 &  4.2011 &  3.7803 &  2.2865 &  4.1243 &  4.2798 &  3.8457 &  2.2726 &  4.2043 \\
 14  &    4  &           &  3.8257 &  3.3993 &  2.3353 &  3.7411 &  3.7886 &  3.3702 &  2.3390 &  3.7031 &  3.9010 &  3.4631 &  2.3519 &  3.8181 &  3.9843 &  3.5318 &  2.3604 &  3.9031 \\
 15  &    5  &           &  3.4147 &  2.9967 &  2.2137 &  3.3197 &  3.4222 &  3.0354 &  2.3450 &  3.3273 &  3.5696 &  3.1648 &  2.4176 &  3.4788 &  3.5244 &  3.1363 &  2.4384 &  3.4324 \\
 16  &    6  &           &  3.1604 &  2.7905 &  2.2772 &  3.0574 &  3.1567 &  2.7949 &  2.2999 &  3.0537 &  3.2394 &  2.8985 &  2.4456 &  3.1391 &  3.1356 &  2.8388 &  2.4842 &  3.0318 \\
 17  &    7  &   3.0413  &   3.0259  &   2.7720  &   2.5485  &   2.9183  &   3.0268  &   2.7751  &   2.5553  &   2.9192  &   3.0511  &   2.7855  &   2.5413  &   2.9444  &   3.0012  &   2.7622  &   2.5644  &   2.8926  \\
 18  &    8  &   2.9714  &   2.9694  &   2.7586  &   2.6270  &   2.8596  &   2.9691  &   2.7595  &   2.6295  &   2.8593  &   2.9628  &   2.7421  &   2.5971  &   2.8527  &   2.9564  &   2.7500  &   2.6249  &   2.8461  \\
 19  &    9  &   3.0082  &   2.9383  &   2.7741  &   2.7137  &   2.8273  &   2.9378  &   2.7741  &   2.7144  &   2.8268  &   2.9322  &   2.7620  &   2.6951  &   2.8209  &   2.9373  &   2.7745  &   2.7158  &   2.8262  \\
 20  &   10  &   3.0055  &   2.9211  &   2.7955  &   2.7814  &   2.8095  &   2.9189  &   2.7936  &   2.7800  &   2.8071  &   2.9157  &   2.7854  &   2.7669  &   2.8038  &   2.9288  &   2.8011  &   2.7846  &   2.8174  \\
 21  &   11  &   2.9695  &   2.9038  &   2.8195  &   2.8448  &   2.7915  &   2.9011  &   2.8163  &   2.8414  &   2.7886  &   2.9016  &   2.8113  &   2.8313  &   2.7891  &   2.9218  &   2.8305  &   2.8488  &   2.8102  \\
 22  &   12  &   2.9525  &   2.8972  &   2.8488  &   2.9012  &   2.7846  &   2.8918  &   2.8423  &   2.8940  &   2.7790  &   2.8945  &   2.8369  &   2.8820  &   2.7818  &   2.9212  &   2.8601  &   2.9015  &   2.8095  \\
 23  &   13  &   2.9104  &   2.8816  &   2.8710  &   2.9475  &   2.7683  &   2.8744  &   2.8608  &   2.9353  &   2.7608  &   2.8825  &   2.8559  &   2.9208  &   2.7693  &   2.9175  &   2.8885  &   2.9507  &   2.8057  \\
 24  &   14  &   2.9007  &   2.8865  &   2.9138  &   3.0100  &   2.7734  &   2.8709  &   2.8916  &   2.9839  &   2.7572  &   2.8767  &   2.8756  &   2.9532  &   2.7632  &   2.9217  &   2.9214  &   2.9984  &   2.8101  \\
 25  &   15  &   2.9316  &   2.8864  &   2.9631  &   3.0832  &   2.7733  &   2.8859  &   2.9632  &   3.0835  &   2.7728  &   2.8973  &   2.9565  &   3.0657  &   2.7847  &   2.9223  &   2.9592  &   3.0543  &   2.8107  \\
 26  &   16  &   2.9251  &   2.9059  &   3.0327  &   3.1730  &   2.7936  &   2.9022  &   3.0333  &   3.1760  &   2.7898  &   2.9184  &   3.0282  &   3.1589  &   2.8066  &   2.9330  &   3.0100  &   3.1219  &   2.8218  \\
 27  &   17  &           &  2.9338 &  3.1067 &  3.2623 &  2.8226 &  2.9368 &  3.1106 &  3.2666 &  2.8258 &  2.9437 &  3.0949 &  3.2391 &  2.8329 &  2.9574 &  3.0717 &  3.1964 &  2.8472 \\
 28  &   18  &   2.9642  &   2.9731  &   3.1725  &   3.3319  &   2.8634  &   2.9752  &   3.1758  &   3.3356  &   2.8656  &   2.9711  &   3.1483  &   3.2969  &   2.8614  &   2.9874  &   3.1228  &   3.2507  &   2.8783  \\
 29  &   19  &           &  2.9992 &  3.2365 &  3.4045 &  2.8906 &  3.0036 &  3.2403 &  3.4080 &  2.8951 &  2.9934 &  3.2042 &  3.3603 &  2.8845 &  3.0094 &  3.1750 &  3.3101 &  2.9011 \\
 30  &   20  &           &  3.0305 &  3.2924 &  3.4623 &  2.9230 &  3.0354 &  3.2960 &  3.4653 &  2.9281 &  3.0175 &  3.2492 &  3.4063 &  2.9095 &  3.0345 &  3.2180 &  3.3540 &  2.9271 \\
 31  &   21  &           &  3.0331 &  3.4476 &  3.6701 &  2.9257 &  3.0381 &  3.4509 &  3.6728 &  2.9309 &  3.0245 &  3.4180 &  3.6325 &  2.9168 &  3.0391 &  3.4186 &  3.6274 &  2.9319 \\
 32  &   22  &           &  3.0518 &  3.4550 &  3.6634 &  2.9451 &  3.0559 &  3.4619 &  3.6713 &  2.9494 &  3.0370 &  3.4872 &  3.7130 &  2.9298 &  3.0391 &  3.4186 &  3.6274 &  2.9319 \\
 33  &   23  &           &  3.0579 &  3.5822 &  3.8241 &  2.9514 &  3.0620 &  3.5853 &  3.8269 &  2.9557 &         &         &         &         &         &         &         &         \\
 34  &   24  &           &  3.0733 &  3.6043 &  3.8387 &  2.9673 &  3.0767 &  3.6103 &  3.8455 &  2.9708 &         &         &         &         &         &         &         &         \\
 35  &   25  &           &  3.0823 &  3.7103 &  3.9659 &  2.9766 &  3.0858 &  3.7099 &  3.9643 &  2.9803 &         &         &         &         &         &         &         &         \\
 36  &   26  &           &  3.0950 &  3.7376 &  3.9881 &  2.9898 &  3.0978 &  3.7403 &  3.9907 &  2.9927 &         &         &         &         &         &         &         &         \\
 37  &   27  &           &  3.1017 &  3.8467 &  4.1172 &  2.9968 &  3.1046 &  3.8429 &  4.1116 &  2.9998 &         &         &         &         &         &         &         &         \\
 38  &   28  &           &  3.1169 &  3.8573 &  4.1172 &  3.0125 &  3.1193 &  3.8552 &  4.1139 &  3.0150 &         &         &         &         &         &         &         &         \\
 39  &   29  &           &  3.1259 &  3.9425 &  4.2136 &  3.0217 &  3.1284 &  3.9326 &  4.2004 &  3.0244 &         &         &         &         &         &         &         &         \\
 40  &   30  &           &  3.1393 &  3.9663 &  4.2313 &  3.0357 &  3.1411 &  3.9581 &  4.2206 &  3.0375 &         &         &         &         &         &         &         &         \\
 41  &   31  &           &  3.1515 &  4.0319 &  4.3015 &  3.0482 &  3.1537 &  4.0109 &  4.2749 &  3.0505 &         &         &         &         &         &         &         &         \\
 42  &   32  &           &  3.1625 &  4.0692 &  4.3368 &  3.0596 &  3.1633 &  4.0519 &  4.3153 &  3.0604 &         &         &         &         &         &         &         &         \\
 43  &   33  &           &  3.1624 &  4.2545 &  4.5551 &  3.0595 &  3.1801 &  4.0961 &  4.3579 &  3.0778 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{11}$ &&&  0.0458  &&&&   0.0485  &&&&   0.0473  &&&&   0.0395  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Sodium $(Z= 11 )$} \\
 14  &    3  &           &  4.5950 &  4.1456 &  2.2646 &  4.5248 &  4.5920 &  4.1428 &  2.2631 &  4.5217 &  4.6694 &  4.2121 &  2.2794 &  4.6003 &  4.7392 &  4.2718 &  2.2693 &  4.6712 \\
 15  &    4  &           &  4.1150 &  3.6630 &  2.3474 &  4.0365 &  4.1027 &  3.6530 &  2.3481 &  4.0240 &  4.4223 &  3.9171 &  2.3492 &  4.3493 &  4.5214 &  4.0007 &  2.3583 &  4.4501 \\
 16  &    5  &           &  3.6423 &  3.1980 &  2.2247 &  3.5533 &  3.6834 &  3.2608 &  2.3632 &  3.5955 &  3.8750 &  3.4248 &  2.4307 &  3.7915 &  3.7740 &  3.3511 &  2.4515 &  3.6882 \\
 17  &    6  &           &  3.3515 &  2.9502 &  2.2893 &  3.2546 &  3.3481 &  2.9540 &  2.3122 &  3.2511 &  3.4409 &  3.0631 &  2.4599 &  3.3466 &  3.4485 &  3.0787 &  2.4952 &  3.3544 \\
 18  &    7  &           &  3.2556 &  2.9363 &  2.5536 &  3.1557 &  3.2672 &  2.9468 &  2.5612 &  3.1677 &  3.2881 &  2.9585 &  2.5541 &  3.1893 &  3.2908 &  2.9671 &  2.5741 &  3.1920 \\
 19  &    8  &           &  3.0683 &  2.8268 &  2.6293 &  2.9622 &  3.0660 &  2.8261 &  2.6312 &  2.9598 &  3.0673 &  2.8158 &  2.6026 &  2.9612 &  3.0519 &  2.8174 &  2.6316 &  2.9452 \\
 20  &    9  &   2.9718  &   3.0205  &   2.8227  &   2.7086  &   2.9127  &   3.0182  &   2.8213  &   2.7086  &   2.9103  &   3.0172  &   2.8142  &   2.6934  &   2.9092  &   3.0177  &   2.8248  &   2.7175  &   2.9097  \\
 21  &   10  &   3.0136  &   2.9920  &   2.8302  &   2.7708  &   2.8831  &   2.9880  &   2.8269  &   2.7685  &   2.8789  &   2.9897  &   2.8241  &   2.7605  &   2.8807  &   3.0005  &   2.8409  &   2.7836  &   2.8919  \\
 22  &   11  &   2.9852  &   2.9658  &   2.8413  &   2.8267  &   2.8559  &   2.9613  &   2.8369  &   2.8226  &   2.8512  &   2.9687  &   2.8396  &   2.8202  &   2.8589  &   2.9877  &   2.8612  &   2.8436  &   2.8786  \\
 23  &   12  &   2.9936  &   2.9511  &   2.8592  &   2.8761  &   2.8406  &   2.9439  &   2.8516  &   2.8685  &   2.8331  &   2.9561  &   2.8568  &   2.8669  &   2.8458  &   2.9827  &   2.8839  &   2.8934  &   2.8734  \\
 24  &   13  &   2.9735  &   2.9256  &   2.8667  &   2.9104  &   2.8141  &   2.9206  &   2.8611  &   2.9046  &   2.8089  &   2.9414  &   2.8711  &   2.9050  &   2.8305  &   2.9745  &   2.9038  &   2.9363  &   2.8649  \\
 25  &   14  &   2.9769  &   2.9203  &   2.8936  &   2.9587  &   2.8086  &   2.9049  &   2.8747  &   2.9376  &   2.7926  &   2.9327  &   2.8863  &   2.9362  &   2.8215  &   2.9765  &   2.9319  &   2.9820  &   2.8670  \\
 26  &   15  &   2.9928  &   2.9311  &   2.9529  &   3.0468  &   2.8198  &   2.9285  &   2.9514  &   3.0460  &   2.8172  &   2.9532  &   2.9593  &   3.0419  &   2.8428  &   2.9773  &   2.9668  &   3.0374  &   2.8678  \\
 27  &   16  &   3.0136  &   2.9525  &   3.0192  &   3.1351  &   2.8420  &   2.9474  &   3.0187  &   3.1376  &   2.8367  &   2.9741  &   3.0249  &   3.1304  &   2.8645  &   2.9878  &   3.0121  &   3.1005  &   2.8787  \\
 28  &   17  &   3.0400  &   2.9809  &   3.0886  &   3.2213  &   2.8715  &   2.9825  &   3.0916  &   3.2250  &   2.8732  &   2.9983  &   3.0840  &   3.2035  &   2.8896  &   3.0108  &   3.0673  &   3.1693  &   2.9026  \\
 29  &   18  &   3.0922  &   3.0194  &   3.1520  &   3.2904  &   2.9115  &   3.0205  &   3.1545  &   3.2936  &   2.9126  &   3.0240  &   3.1330  &   3.2584  &   2.9163  &   3.0397  &   3.1161  &   3.2232  &   2.9325  \\
 30  &   19  &   3.1180  &   3.0454  &   3.2120  &   3.3601  &   2.9384  &   3.0487  &   3.2152  &   3.3632  &   2.9419  &   3.0452  &   3.1831  &   3.3166  &   2.9382  &   3.0608  &   3.1633  &   3.2782  &   2.9545  \\
 31  &   20  &   3.1704  &   3.0758  &   3.2655  &   3.4171  &   2.9699  &   3.0798  &   3.2685  &   3.4197  &   2.9741  &   3.0677  &   3.2246  &   3.3605  &   2.9616  &   3.0849  &   3.2042  &   3.3214  &   2.9794  \\
 32  &   21  &           &  3.0796 &  3.4070 &  3.6132 &  2.9739 &  3.0837 &  3.4105 &  3.6164 &  2.9781 &  3.0762 &  3.3772 &  3.5719 &  2.9704 &  3.0987 &  3.2615 &  3.3933 &  2.9936 \\
 33  &   22  &           &  3.1002 &  3.3966 &  3.5805 &  2.9952 &  3.1039 &  3.3991 &  3.5825 &  2.9990 &  3.0914 &  3.4000 &  3.5891 &  2.9861 &  3.1111 &  3.3290 &  3.4790 &  3.0065 \\
 34  &   23  &           &  3.1064 &  3.5134 &  3.7334 &  3.0016 &  3.1101 &  3.5138 &  3.7325 &  3.0055 &  3.1004 &  3.5237 &  3.7501 &  2.9954 &  3.1178 &  3.4778 &  3.6792 &  3.0134 \\
 35  &   24  &           &  3.1234 &  3.5255 &  3.7347 &  3.0192 &  3.1266 &  3.5268 &  3.7352 &  3.0225 &  3.1142 &  3.5570 &  3.7814 &  3.0097 &  3.1354 &  3.4560 &  3.6340 &  3.0316 \\
 36  &   25  &           &  3.1317 &  3.6230 &  3.8558 &  3.0278 &  3.1350 &  3.6201 &  3.8507 &  3.0312 &  3.1239 &  3.6541 &  3.9007 &  3.0197 &  3.1431 &  3.5773 &  3.7898 &  3.0396 \\
 37  &   26  &           &  3.1455 &  3.6465 &  3.8740 &  3.0421 &  3.1482 &  3.6459 &  3.8722 &  3.0448 &  3.1364 &  3.6929 &  3.9390 &  3.0327 &  3.1431 &  3.5773 &  3.7898 &  3.0396 \\
 38  &   27  &           &  3.1558 &  3.7296 &  3.9725 &  3.0527 &  3.1585 &  3.7231 &  3.9629 &  3.0555 &  3.1443 &  3.8013 &  4.0706 &  3.0408 &         &         &         &         \\
 39  &   28  &           &  3.1670 &  3.7593 &  3.9995 &  3.0643 &  3.1689 &  3.7561 &  3.9946 &  3.0663 &  3.1580 &  3.8105 &  4.0691 &  3.0550 &         &         &         &         \\
 40  &   29  &           &  3.1746 &  3.8435 &  4.0982 &  3.0722 &  3.1766 &  3.8346 &  4.0861 &  3.0742 &  3.1667 &  3.8859 &  4.1553 &  3.0640 &         &         &         &         \\
 41  &   30  &           &  3.1880 &  3.8649 &  4.1137 &  3.0860 &  3.1889 &  3.8585 &  4.1052 &  3.0869 &  3.1788 &  3.9130 &  4.1780 &  3.0764 &         &         &         &         \\
 42  &   31  &           &  3.1975 &  3.9296 &  4.1858 &  3.0958 &  3.1982 &  3.9164 &  4.1688 &  3.0966 &         &         &         &         &         &         &         &         \\
 43  &   32  &           &  3.2091 &  3.9650 &  4.2197 &  3.1078 &  3.2080 &  3.9544 &  4.2065 &  3.1067 &         &         &         &         &         &         &         &         \\
 44  &   33  &           &  3.2228 &  4.0231 &  4.2815 &  3.1219 &  3.2198 &  3.9907 &  4.2417 &  3.1188 &         &         &         &         &         &         &         &         \\
 45  &   34  &           &  3.2333 &  4.0674 &  4.3268 &  3.1327 &  3.2285 &  4.0481 &  4.3039 &  3.1278 &         &         &         &         &         &         &         &         \\
 46  &   35  &           &  3.2336 &  4.2398 &  4.5322 &  3.1330 &  3.2284 &  4.2250 &  4.5151 &  3.1277 &         &         &         &         &         &         &         &         \\
 47  &   36  &           &  3.2626 &  4.1943 &  4.4621 &  3.1630 &  3.2640 &  4.1711 &  4.4333 &  3.1644 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{12}$ &&&  0.0585  &&&&   0.0604  &&&&   0.0522  &&&&   0.0382  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Magnesium $(Z= 12 )$} \\
 18  &    6  &           &  3.3702 &  2.9849 &  2.3006 &  3.2739 &  3.3783 &  2.9972 &  2.3245 &  3.2822 &  3.5473 &  3.1639 &  2.4784 &  3.4560 &  3.4628 &  3.1098 &  2.5121 &  3.3691 \\
 19  &    7  &           &  3.2552 &  2.9518 &  2.5657 &  3.1554 &  3.2549 &  2.9541 &  2.5735 &  3.1550 &  3.3119 &  2.9922 &  2.5681 &  3.2138 &  3.2195 &  2.9339 &  2.5870 &  3.1186 \\
 20  &    8  &           &  3.1487 &  2.8893 &  2.6378 &  3.0454 &  3.1460 &  2.8884 &  2.6402 &  3.0426 &  3.1538 &  2.8841 &  2.6145 &  3.0506 &  3.1212 &  2.8729 &  2.6420 &  3.0170 \\
 21  &    9  &   3.0626  &   3.0896  &   2.8704  &   2.7112  &   2.9842  &   3.0864  &   2.8684  &   2.7113  &   2.9809  &   3.0865  &   2.8633  &   2.6985  &   2.9810  &   3.0799  &   2.8697  &   2.7240  &   2.9742  \\
 22  &   10  &   3.0688  &   3.0523  &   2.8663  &   2.7681  &   2.9456  &   3.0470  &   2.8620  &   2.7654  &   2.9401  &   3.0488  &   2.8609  &   2.7606  &   2.9420  &   3.0581  &   2.8782  &   2.7877  &   2.9516  \\
 23  &   11  &   3.0425  &   3.0183  &   2.8659  &   2.8167  &   2.9104  &   3.0126  &   2.8607  &   2.8121  &   2.9045  &   3.0218  &   2.8673  &   2.8154  &   2.9140  &   3.0416  &   2.8916  &   2.8442  &   2.9345  \\
 24  &   12  &   3.0568  &   2.9965  &   2.8736  &   2.8594  &   2.8878  &   2.9881  &   2.8652  &   2.8513  &   2.8791  &   3.0050  &   2.8778  &   2.8588  &   2.8966  &   3.0336  &   2.9090  &   2.8916  &   2.9262  \\
 25  &   13  &   3.0288  &   2.9655  &   2.8725  &   2.8880  &   2.8556  &   2.9588  &   2.8655  &   2.8810  &   2.8486  &   2.9882  &   2.8875  &   2.8952  &   2.8792  &   3.0219  &   2.9221  &   2.9295  &   2.9141  \\
 26  &   14  &   3.0337  &   2.9446  &   2.8785  &   2.9161  &   2.8339  &   2.9367  &   2.8699  &   2.9074  &   2.8256  &   2.9776  &   2.8990  &   2.9251  &   2.8681  &   3.0223  &   2.9462  &   2.9730  &   2.9145  \\
 27  &   15  &   3.0324  &   2.9682  &   2.9480  &   3.0178  &   2.8583  &   2.9641  &   2.9451  &   3.0159  &   2.8541  &   2.9985  &   2.9657  &   3.0251  &   2.8898  &   3.0238  &   2.9784  &   3.0275  &   2.9160  \\
 28  &   16  &   3.0691  &   2.9928  &   3.0125  &   3.1055  &   2.8839  &   2.9872  &   3.0111  &   3.1072  &   2.8781  &   3.0198  &   3.0264  &   3.1096  &   2.9119  &   3.0347  &   3.0196  &   3.0870  &   2.9273  \\
 29  &   17  &   3.0756  &   3.0213  &   3.0780  &   3.1891  &   2.9135  &   3.0223  &   3.0803  &   3.1922  &   2.9145  &   3.0429  &   3.0798  &   3.1775  &   2.9359  &   3.0562  &   3.0695  &   3.1514  &   2.9496  \\
 30  &   18  &   3.1107  &   3.0590  &   3.1391  &   3.2575  &   2.9525  &   3.0598  &   3.1411  &   3.2603  &   2.9533  &   3.0673  &   3.1251  &   3.2298  &   2.9611  &   3.0841  &   3.1162  &   3.2047  &   2.9785  \\
 31  &   19  &   3.1486  &   3.0847  &   3.1955  &   3.3248  &   2.9792  &   3.0878  &   3.1984  &   3.3276  &   2.9823  &   3.0874  &   3.1706  &   3.2841  &   2.9819  &   3.1045  &   3.1595  &   3.2564  &   2.9996  \\
 32  &   20  &   3.1861  &   3.1141  &   3.2466  &   3.3809  &   3.0096  &   3.1179  &   3.2496  &   3.3833  &   3.0136  &   3.1086  &   3.2091  &   3.3262  &   3.0039  &   3.1276  &   3.1984  &   3.2988  &   3.0236  \\
 33  &   21  &           &  3.1277 &  3.2994 &  3.4471 &  3.0237 &  3.1315 &  3.3015 &  3.4483 &  3.0275 &  3.1210 &  3.2625 &  3.3950 &  3.0167 &  3.1408 &  3.2470 &  3.3610 &  3.0372 \\
 34  &   22  &           &  3.1393 &  3.3560 &  3.5185 &  3.0357 &  3.1430 &  3.3567 &  3.5177 &  3.0395 &  3.1335 &  3.3360 &  3.4917 &  3.0296 &  3.1541 &  3.2956 &  3.4217 &  3.0509 \\
 35  &   23  &           &  3.1457 &  3.4635 &  3.6641 &  3.0423 &  3.1560 &  3.4101 &  3.5823 &  3.0529 &  3.1431 &  3.4491 &  3.6446 &  3.0396 &  3.1666 &  3.3427 &  3.4793 &  3.0639 \\
 36  &   24  &           &  3.1635 &  3.4680 &  3.6546 &  3.0607 &  3.1669 &  3.4664 &  3.6510 &  3.0642 &  3.1571 &  3.4600 &  3.6461 &  3.0540 &  3.1792 &  3.3928 &  3.5402 &  3.0769 \\
 37  &   25  &           &  3.1714 &  3.5577 &  3.7699 &  3.0688 &  3.1747 &  3.5541 &  3.7636 &  3.0723 &  3.1665 &  3.5504 &  3.7616 &  3.0638 &  3.1867 &  3.5034 &  3.6876 &  3.0847 \\
 38  &   26  &           &  3.1860 &  3.5779 &  3.7843 &  3.0839 &  3.1890 &  3.5747 &  3.7786 &  3.0870 &  3.1793 &  3.5763 &  3.7845 &  3.0770 &  3.2024 &  3.4908 &  3.6568 &  3.1009 \\
 39  &   27  &           &  3.1952 &  3.6540 &  3.8772 &  3.0934 &  3.1981 &  3.6470 &  3.8666 &  3.0964 &  3.1886 &  3.6465 &  3.8694 &  3.0866 &  3.2105 &  3.5794 &  3.7696 &  3.1092 \\
 40  &   28  &           &  3.2070 &  3.6840 &  3.9058 &  3.1056 &  3.2092 &  3.6792 &  3.8986 &  3.1079 &  3.2003 &  3.6837 &  3.9077 &  3.0987 &  3.2235 &  3.5916 &  3.7748 &  3.1226 \\
 41  &   29  &           &  3.2141 &  3.7638 &  4.0022 &  3.1129 &  3.2194 &  3.7404 &  3.9693 &  3.1184 &  3.2081 &  3.7695 &  4.0118 &  3.1068 &  3.2318 &  3.6627 &  3.8614 &  3.1312 \\
 42  &   30  &           &  3.2268 &  3.7861 &  4.0198 &  3.1260 &  3.2278 &  3.7798 &  4.0112 &  3.1271 &  3.2200 &  3.7841 &  4.0194 &  3.1190 &  3.2423 &  3.6983 &  3.8986 &  3.1421 \\
 43  &   31  &           &  3.2343 &  3.8499 &  4.0936 &  3.1338 &  3.2352 &  3.8396 &  4.0799 &  3.1347 &  3.2274 &  3.8440 &  4.0879 &  3.1267 &  3.2484 &  3.7864 &  4.0062 &  3.1483 \\
 44  &   32  &           &  3.2458 &  3.8849 &  4.1281 &  3.1456 &  3.2444 &  3.8769 &  4.1182 &  3.1442 &  3.2379 &  3.8803 &  4.1245 &  3.1376 &  3.2484 &  3.7864 &  4.0062 &  3.1483 \\
 45  &   33  &           &  3.2559 &  3.9353 &  4.1828 &  3.1561 &  3.2493 &  3.9138 &  4.1571 &  3.1493 &  3.2440 &  3.9040 &  4.1460 &  3.1438 &         &         &         &         \\
 46  &   34  &           &  3.2681 &  3.9842 &  4.2347 &  3.1687 &  3.2596 &  3.9728 &  4.2225 &  3.1599 &  3.2525 &  3.9732 &  4.2250 &  3.1526 &         &         &         &         \\
 47  &   35  &           &  3.2682 &  4.1616 &  4.4513 &  3.1688 &  3.2761 &  4.0271 &  4.2799 &  3.1769 &  3.2532 &  4.1588 &  4.4515 &  3.1533 &         &         &         &         \\
 48  &   36  &           &  3.3039 &  4.0975 &  4.3544 &  3.2056 &  3.3040 &  4.0840 &  4.3375 &  3.2057 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{12}$ &&&  0.0592  &&&&   0.0620  &&&&   0.0458  &&&&   0.0271  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Aluminum $(Z= 13 )$} \\
 19  &    6  &           &  3.5181 &  3.1174 &  2.3115 &  3.4260 &  3.5269 &  3.1300 &  2.3368 &  3.4349 &  3.7377 &  3.3287 &  2.4911 &  3.6511 &  3.6838 &  3.2955 &  2.5252 &  3.5958 \\
 20  &    7  &           &   3.3963 &   3.0667 &   2.5761 &   3.3008 &   3.4034 &   3.0737 &   2.5826 &   3.3081 &  3.4464 &  3.1023 &  2.5744 &  3.3523 &  3.4160 &  3.0864 &  2.5951 &  3.3210 \\
 21  &    8  &           &  3.3083 &  3.0073 &  2.6447 &  3.2101 &  3.3151 &  3.0130 &  2.6481 &  3.2171 &  3.3231 &  3.0109 &  2.6253 &  3.2254 &  3.2961 &  3.0010 &  2.6506 &  3.1975 \\
 22  &    9  &           &  3.1690 &  2.9261 &  2.7107 &  3.0664 &  3.1612 &  2.9205 &  2.7091 &  3.0583 &  3.1593 &  2.9153 &  2.6987 &  3.0563 &  3.1555 &  2.9241 &  2.7282 &  3.0524 \\
 23  &   10  &           &  3.1076 &  2.8992 &  2.7587 &  3.0028 &  3.0966 &  2.8902 &  2.7530 &  2.9914 &  3.0955 &  2.8896 &  2.7532 &  2.9904 &  3.1190 &  2.9187 &  2.7890 &  3.0147 \\
 24  &   11  &           &  3.0634 &  2.8863 &  2.8003 &  2.9571 &  3.0563 &  2.8798 &  2.7949 &  2.9497 &  3.0675 &  2.8915 &  2.8067 &  2.9613 &  3.0924 &  2.9213 &  2.8417 &  2.9871 \\
 25  &   12  &           &  3.0347 &  2.8846 &  2.8375 &  2.9273 &  3.0248 &  2.8750 &  2.8287 &  2.9171 &  3.0484 &  2.8974 &  2.8488 &  2.9415 &  3.0774 &  2.9306 &  2.8857 &  2.9716 \\
 26  &   13  &           &  2.9985 &  2.8758 &  2.8617 &  2.8898 &  2.9894 &  2.8667 &  2.8529 &  2.8804 &  3.0304 &  2.9040 &  2.8849 &  2.9229 &  3.0636 &  2.9396 &  2.9219 &  2.9573 \\
 27  &   14  &   3.0610  &   2.9708  &   2.8729  &   2.8838  &   2.8610  &   2.9600  &   2.8619  &   2.8730  &   2.8498  &   3.0183  &   2.9124  &   2.9144  &   2.9104  &   3.0609  &   2.9580  &   2.9613  &   2.9545  \\
 28  &   15  &           &  2.9970 &  2.9414 &  2.9867 &  2.8883 &  2.9907 &  2.9366 &  2.9833 &  2.8817 &  3.0383 &  2.9734 &  3.0095 &  2.9311 &  3.0632 &  2.9887 &  3.0160 &  2.9568 \\
 29  &   16  &           &  3.0240 &  3.0045 &  3.0743 &  2.9162 &  3.0173 &  3.0018 &  3.0749 &  2.9093 &  3.0592 &  3.0284 &  3.0885 &  2.9528 &  3.0738 &  3.0262 &  3.0728 &  2.9679 \\
 30  &   17  &           &  3.0517 &  3.0665 &  3.1563 &  2.9450 &  3.0510 &  3.0676 &  3.1586 &  2.9443 &  3.0806 &  3.0778 &  3.1542 &  2.9749 &  3.0938 &  3.0716 &  3.1336 &  2.9886 \\
 31  &   18  &           &  3.0890 &  3.1254 &  3.2239 &  2.9836 &  3.0885 &  3.1264 &  3.2260 &  2.9830 &  3.1038 &  3.1197 &  3.2041 &  2.9990 &  3.1210 &  3.1161 &  3.1861 &  3.0167 \\
 32  &   19  &           &  3.1145 &  3.1789 &  3.2894 &  3.0100 &  3.1163 &  3.1810 &  3.2917 &  3.0118 &  3.1231 &  3.1616 &  3.2557 &  3.0189 &  3.1407 &  3.1563 &  3.2353 &  3.0371 \\
 33  &   20  &           &  3.1433 &  3.2279 &  3.3445 &  3.0397 &  3.1458 &  3.2300 &  3.3464 &  3.0423 &  3.1433 &  3.1977 &  3.2963 &  3.0398 &  3.1630 &  3.1932 &  3.2768 &  3.0602 \\
 34  &   21  &           &  3.1553 &  3.2744 &  3.4047 &  3.0522 &  3.1577 &  3.2758 &  3.4054 &  3.0547 &  3.1546 &  3.2436 &  3.3569 &  3.0515 &  3.1754 &  3.2360 &  3.3330 &  3.0730 \\
 35  &   22  &           &  3.1669 &  3.3217 &  3.4649 &  3.0642 &  3.1691 &  3.3214 &  3.4632 &  3.0665 &  3.1670 &  3.2952 &  3.4244 &  3.0642 &  3.1884 &  3.2767 &  3.3840 &  3.0864 \\
 36  &   23  &           &  3.1792 &  3.3689 &  3.5233 &  3.0769 &  3.1814 &  3.3670 &  3.5193 &  3.0792 &  3.1778 &  3.3390 &  3.4792 &  3.0755 &  3.2004 &  3.3165 &  3.4335 &  3.0988 \\
 37  &   24  &           &  3.1907 &  3.4191 &  3.5853 &  3.0888 &  3.1927 &  3.4157 &  3.5793 &  3.0909 &  3.1898 &  3.3917 &  3.5454 &  3.0879 &  3.2130 &  3.3573 &  3.4831 &  3.1119 \\
 38  &   25  &           &  3.1981 &  3.5025 &  3.6960 &  3.0964 &  3.2040 &  3.4632 &  3.6366 &  3.1026 &  3.1999 &  3.4368 &  3.6002 &  3.0983 &  3.2242 &  3.3956 &  3.5289 &  3.1234 \\
 39  &   26  &           &  3.2129 &  3.5183 &  3.7049 &  3.1117 &  3.2146 &  3.5124 &  3.6958 &  3.1135 &  3.2115 &  3.4879 &  3.6621 &  3.1103 &  3.2361 &  3.4377 &  3.5792 &  3.1357 \\
 40  &   27  &           &  3.2212 &  3.5884 &  3.7932 &  3.1203 &  3.2229 &  3.5808 &  3.7818 &  3.1220 &  3.2203 &  3.5559 &  3.7479 &  3.1194 &  3.2439 &  3.5169 &  3.6831 &  3.1437 \\
 41  &   28  &           &  3.2331 &  3.6176 &  3.8219 &  3.1326 &  3.2342 &  3.6106 &  3.8117 &  3.1337 &  3.2319 &  3.5850 &  3.7772 &  3.1313 &  3.2570 &  3.5242 &  3.6822 &  3.1572 \\
 42  &   29  &           &  3.2421 &  3.6781 &  3.8946 &  3.1418 &  3.2431 &  3.6681 &  3.8805 &  3.1428 &  3.2400 &  3.6362 &  3.8380 &  3.1397 &  3.2648 &  3.5852 &  3.7583 &  3.1652 \\
 43  &   30  &           &  3.2515 &  3.7159 &  3.9353 &  3.1516 &  3.2514 &  3.7086 &  3.9256 &  3.1514 &  3.2510 &  3.6846 &  3.8932 &  3.1510 &  3.2755 &  3.6237 &  3.8012 &  3.1763 \\
 44  &   31  &           &  3.2579 &  3.7764 &  4.0073 &  3.1581 &  3.2578 &  3.7664 &  3.9940 &  3.1581 &  3.2584 &  3.7521 &  3.9747 &  3.1587 &  3.2822 &  3.6867 &  3.8784 &  3.1832 \\
 45  &   32  &           &  3.2682 &  3.8131 &  4.0456 &  3.1688 &  3.2658 &  3.8059 &  4.0370 &  3.1663 &  3.2687 &  3.7887 &  4.0130 &  3.1693 &  3.2919 &  3.7364 &  3.9357 &  3.1932 \\
 46  &   33  &           &  3.2731 &  3.8592 &  4.0978 &  3.1738 &  3.2692 &  3.8499 &  4.0868 &  3.1698 &  3.2747 &  3.8353 &  4.0659 &  3.1755 &  3.2949 &  3.7983 &  4.0108 &  3.1963 \\
 47  &   34  &           &  3.2872 &  3.9112 &  4.1544 &  3.1884 &  3.2745 &  3.9033 &  4.1480 &  3.1753 &  3.2840 &  3.9003 &  4.1412 &  3.1851 &  3.2949 &  3.7983 &  4.0108 &  3.1963 \\
 48  &   35  &           &  3.3021 &  3.9653 &  4.2132 &  3.2037 &  3.2969 &  3.9590 &  4.2067 &  3.1984 &  3.2849 &  4.0855 &  4.3728 &  3.1860 &         &         &         &         \\
 49  &   36  &           &  3.3285 &  4.0178 &  4.2665 &  3.2309 &  3.3264 &  4.0095 &  4.2564 &  3.2288 &         &         &         &         &         &         &         &         \\
 50  &   37  &           &  3.3301 &  4.1781 &  4.4631 &  3.2326 &         &         &         &         &         &         &         &         &         &         &         &         \\
 51  &   38  &           &  3.3670 &  4.1318 &  4.3878 &  3.2706 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 1}$ &&&  0.0902  &&&&   0.1010  &&&&   0.0427  &&&&   0.0001  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Silicon $(Z= 14 )$} \\
 20  &    6  &           &  3.5692 &  3.1766 &  2.3245 &  3.4784 &  3.5774 &  3.1892 &  2.3526 &  3.4869 &  3.8088 &  3.4050 &  2.5081 &  3.7238 &  3.7677 &  3.3794 &  2.5376 &  3.6818 \\
 21  &    7  &           &  3.4567 &  3.1247 &  2.5835 &  3.3628 &  3.4583 &  3.1282 &  2.5919 &  3.3645 &  3.5265 &  3.1785 &  2.5917 &  3.4345 &  3.4328 &  3.1140 &  2.6082 &  3.3382 \\
 22  &    8  &           &  3.3312 &  3.0355 &  2.6531 &  3.2337 &  3.3291 &  3.0350 &  2.6562 &  3.2316 &  3.3452 &  3.0395 &  2.6350 &  3.2482 &  3.2857 &  3.0061 &  2.6605 &  3.1869 \\
 23  &    9  &           &  3.2431 &  2.9843 &  2.7194 &  3.1429 &  3.2383 &  2.9811 &  2.7193 &  3.1379 &  3.2361 &  2.9763 &  2.7098 &  3.1357 &  3.2151 &  2.9723 &  2.7372 &  3.1140 \\
 24  &   10  &           &  3.1781 &  2.9508 &  2.7665 &  3.0757 &  3.1673 &  2.9420 &  2.7612 &  3.0646 &  3.1581 &  2.9357 &  2.7600 &  3.0551 &  3.1749 &  2.9608 &  2.7970 &  3.0725 \\
 25  &   11  &           &  3.1113 &  2.9157 &  2.7956 &  3.0067 &  3.0962 &  2.9024 &  2.7853 &  2.9911 &  3.1051 &  2.9153 &  2.8034 &  3.0003 &  3.1450 &  2.9579 &  2.8479 &  3.0416 \\
 26  &   12  &           &  3.0691 &  2.8992 &  2.8229 &  2.9630 &  3.0580 &  2.8885 &  2.8132 &  2.9515 &  3.0840 &  2.9171 &  2.8439 &  2.9785 &  3.1271 &  2.9626 &  2.8906 &  3.0230 \\
 27  &   13  &           &  3.0268 &  2.8818 &  2.8409 &  2.9192 &  3.0158 &  2.8709 &  2.8306 &  2.9077 &  3.0651 &  2.9206 &  2.8790 &  2.9588 &  3.1066 &  2.9643 &  2.9234 &  3.0018 \\
 28  &   14  &   3.1224  &   2.9918  &   2.8695  &   2.8560  &   2.8829  &   2.9788  &   2.8564  &   2.8434  &   2.8694  &   3.0520  &   2.9266  &   2.9079  &   2.9453  &   3.0981  &   2.9754  &   2.9576  &   2.9930  \\
 29  &   15  &   3.1176  &   3.0220  &   2.9386  &   2.9612  &   2.9142  &   3.0138  &   2.9320  &   2.9564  &   2.9057  &   3.0718  &   2.9829  &   2.9988  &   2.9658  &   3.1017  &   3.0047  &   3.0120  &   2.9968  \\
 30  &   16  &   3.1336  &   3.0525  &   3.0016  &   3.0495  &   2.9458  &   3.0451  &   2.9977  &   3.0489  &   2.9382  &   3.0931  &   3.0333  &   3.0725  &   2.9879  &   3.1134  &   3.0402  &   3.0672  &   3.0089  \\
 31  &   17  &           &  3.0806 &  3.0611 &  3.1304 &  2.9749 &  3.0782 &  3.0610 &  3.1320 &  2.9725 &  3.1130 &  3.0797 &  3.1371 &  3.0084 &  3.1315 &  3.0814 &  3.1249 &  3.0276 \\
 32  &   18  &           &  3.1168 &  3.1176 &  3.1971 &  3.0123 &  3.1156 &  3.1180 &  3.1986 &  3.0112 &  3.1352 &  3.1186 &  3.1847 &  3.0315 &  3.1567 &  3.1231 &  3.1760 &  3.0537 \\
 33  &   19  &           &  3.1420 &  3.1686 &  3.2611 &  3.0384 &  3.1431 &  3.1701 &  3.2630 &  3.0396 &  3.1537 &  3.1577 &  3.2343 &  3.0505 &  3.1748 &  3.1597 &  3.2225 &  3.0724 \\
 34  &   20  &           &  3.1699 &  3.2154 &  3.3152 &  3.0672 &  3.1718 &  3.2172 &  3.3168 &  3.0693 &  3.1730 &  3.1915 &  3.2735 &  3.0705 &  3.1955 &  3.1940 &  3.2624 &  3.0937 \\
 35  &   21  &           &  3.1803 &  3.2567 &  3.3706 &  3.0780 &  3.1821 &  3.2578 &  3.3712 &  3.0799 &  3.1834 &  3.2320 &  3.3287 &  3.0813 &  3.2066 &  3.2322 &  3.3141 &  3.1052 \\
 36  &   22  &           &  3.1910 &  3.2976 &  3.4237 &  3.0891 &  3.1925 &  3.2972 &  3.4221 &  3.0907 &  3.1948 &  3.2728 &  3.3823 &  3.0930 &  3.2188 &  3.2684 &  3.3607 &  3.1178 \\
 37  &   23  &           &  3.2022 &  3.3389 &  3.4759 &  3.1006 &  3.2036 &  3.3372 &  3.4726 &  3.1021 &  3.2049 &  3.3096 &  3.4291 &  3.1034 &  3.2300 &  3.3038 &  3.4056 &  3.1294 \\
 38  &   24  &           &  3.2136 &  3.3827 &  3.5308 &  3.1125 &  3.2147 &  3.3789 &  3.5245 &  3.1136 &  3.2162 &  3.3501 &  3.4798 &  3.1151 &  3.2423 &  3.3392 &  3.4491 &  3.1420 \\
 39  &   25  &           &  3.2243 &  3.4252 &  3.5831 &  3.1234 &  3.2256 &  3.4189 &  3.5731 &  3.1248 &  3.2255 &  3.3832 &  3.5196 &  3.1247 &  3.2530 &  3.3718 &  3.4883 &  3.1531 \\
 40  &   26  &           &  3.2353 &  3.4712 &  3.6394 &  3.1349 &  3.2363 &  3.4636 &  3.6279 &  3.1358 &  3.2366 &  3.4250 &  3.5709 &  3.1361 &  3.2647 &  3.4078 &  3.5316 &  3.1651 \\
 41  &   27  &           &  3.2431 &  3.5365 &  3.7242 &  3.1429 &  3.2440 &  3.5292 &  3.7133 &  3.1438 &  3.2456 &  3.4950 &  3.6631 &  3.1455 &  3.2725 &  3.4793 &  3.6279 &  3.1732 \\
 42  &   28  &           &  3.2550 &  3.5636 &  3.7511 &  3.1552 &  3.2556 &  3.5544 &  3.7378 &  3.1558 &  3.2561 &  3.5075 &  3.6706 &  3.1563 &  3.2852 &  3.4820 &  3.6208 &  3.1863 \\
 43  &   29  &           &  3.2630 &  3.6193 &  3.8199 &  3.1634 &  3.2636 &  3.6085 &  3.8045 &  3.1640 &  3.2639 &  3.5571 &  3.7320 &  3.1643 &  3.2926 &  3.5347 &  3.6880 &  3.1940 \\
 44  &   30  &           &  3.2724 &  3.6586 &  3.8643 &  3.1731 &  3.2717 &  3.6506 &  3.8535 &  3.1724 &  3.2755 &  3.6119 &  3.7982 &  3.1763 &  3.3034 &  3.5771 &  3.7381 &  3.2051 \\
 45  &   31  &           &  3.2780 &  3.7156 &  3.9341 &  3.1789 &  3.2775 &  3.7061 &  3.9212 &  3.1784 &  3.2828 &  3.6663 &  3.8645 &  3.1839 &  3.3099 &  3.6366 &  3.8130 &  3.2118 \\
 46  &   32  &           &  3.2874 &  3.7546 &  3.9770 &  3.1886 &  3.2846 &  3.7485 &  3.9697 &  3.1857 &  3.2942 &  3.7249 &  3.9341 &  3.1956 &  3.3206 &  3.6842 &  3.8688 &  3.2228 \\
 47  &   33  &           &  3.2867 &  3.7994 &  4.0309 &  3.1879 &  3.2873 &  3.7967 &  4.0271 &  3.1884 &  3.3013 &  3.7819 &  4.0023 &  3.2029 &  3.3243 &  3.7458 &  3.9455 &  3.2266 \\
 48  &   34  &           &  3.3032 &  3.8522 &  4.0891 &  3.2048 &  3.2897 &  3.8466 &  4.0862 &  3.1910 &  3.3111 &  3.8430 &  4.0741 &  3.2130 &  3.3365 &  3.8046 &  4.0143 &  3.2392 \\
 49  &   35  &           &  3.3188 &  3.9061 &  4.1486 &  3.2209 &  3.3162 &  3.9021 &  4.1442 &  3.2183 &  3.3122 &  4.0271 &  4.3096 &  3.2141 &  3.3365 &  3.8046 &  4.0143 &  3.2392 \\
 50  &   36  &           &  3.3530 &  3.9561 &  4.1969 &  3.2561 &  3.3490 &  3.9502 &  4.1904 &  3.2521 &         &         &         &         &         &         &         &         \\
 51  &   37  &           &  3.3771 &  4.0080 &  4.2507 &  3.2810 &  3.3779 &  4.0019 &  4.2425 &  3.2818 &         &         &         &         &         &         &         &         \\
 52  &   38  &           &  3.4036 &  4.0602 &  4.3043 &  3.3083 &  3.4080 &  4.0496 &  4.2893 &  3.3128 &         &         &         &         &         &         &         &         \\
 53  &   39  &           &  3.4075 &  4.2035 &  4.4804 &  3.3122 &  3.4112 &  4.1952 &  4.4687 &  3.3161 &         &         &         &         &         &         &         &         \\
 54  &   40  &           &  3.4392 &  4.1832 &  4.4393 &  3.3448 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 3}$ &&&  0.1045  &&&&   0.1143  &&&&   0.0539  &&&&   0.0204  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Phosphorus $(Z= 15 )$} \\
 21  &    6  &           &  4.0035 &  3.5403 &  2.3235 &  3.9228 &  4.0091 &  3.5499 &  2.3504 &  3.9284 &  4.2244 &  3.7535 &  2.5094 &  4.1479 &  4.2189 &  3.7546 &  2.5381 &  4.1423 \\
 22  &    7  &           &  3.7240 &  3.3434 &  2.6050 &  3.6371 &  3.9349 &  3.5011 &  2.5915 &  3.8528 &  3.9931 &  3.5463 &  2.5940 &  3.9121 &  3.9520 &  3.5184 &  2.6092 &  3.8702 \\
 23  &    8  &           &  3.4069 &  3.0986 &  2.6534 &  3.3116 &  3.4087 &  3.1005 &  2.6556 &  3.3135 &  3.4105 &  3.0952 &  2.6334 &  3.3153 &  3.3655 &  3.0719 &  2.6632 &  3.2690 \\
 24  &    9  &           &  3.3286 &  3.0493 &  2.7196 &  3.2311 &  3.3302 &  3.0506 &  2.7201 &  3.2327 &  3.3287 &  3.0474 &  2.7135 &  3.2312 &  3.2942 &  3.0327 &  2.7398 &  3.1956 \\
 25  &   10  &           &  3.2711 &  3.0180 &  2.7713 &  3.1718 &  3.2710 &  3.0172 &  2.7695 &  3.1717 &  3.2728 &  3.0199 &  2.7738 &  3.1735 &  3.2494 &  3.0146 &  2.8003 &  3.1494 \\
 26  &   11  &           &  3.2208 &  2.9936 &  2.8123 &  3.1198 &  3.2199 &  2.9916 &  2.8088 &  3.1189 &  3.2306 &  3.0048 &  2.8253 &  3.1300 &  3.2164 &  3.0068 &  2.8521 &  3.1153 \\
 27  &   12  &           &  3.1824 &  2.9790 &  2.8475 &  3.0802 &  3.1790 &  2.9742 &  2.8409 &  3.0767 &  3.2002 &  2.9976 &  2.8664 &  3.0986 &  3.1953 &  3.0073 &  2.8959 &  3.0935 \\
 28  &   13  &           &  3.1399 &  2.9595 &  2.8684 &  3.0363 &  3.1371 &  2.9551 &  2.8621 &  3.0334 &  3.1740 &  2.9935 &  2.9010 &  3.0715 &  3.1739 &  3.0067 &  2.9301 &  3.0714 \\
 29  &   14  &           &  3.1064 &  2.9474 &  2.8882 &  3.0016 &  3.1020 &  2.9410 &  2.8797 &  2.9970 &  3.1548 &  2.9935 &  2.9300 &  3.0517 &  3.1641 &  3.0159 &  2.9666 &  3.0612 \\
 30  &   15  &           &  3.1220 &  2.9999 &  2.9820 &  3.0177 &  3.1207 &  2.9986 &  2.9806 &  3.0165 &  3.1663 &  3.0398 &  3.0159 &  3.0636 &  3.1622 &  3.0382 &  3.0169 &  3.0593 \\
 31  &   16  &   3.1889  &   3.1351  &   3.0460  &   3.0597  &   3.0313  &   3.1357  &   3.0476  &   3.0621  &   3.0319  &   3.1803  &   3.0835  &   3.0887  &   3.0781  &   3.1675  &   3.0666  &   3.0683  &   3.0648  \\
 32  &   17  &           &  3.1592 &  3.0984 &  3.1352 &  3.0562 &  3.1617 &  3.1014 &  3.1384 &  3.0589 &  3.1960 &  3.1232 &  3.1485 &  3.0942 &  3.1844 &  3.1053 &  3.1254 &  3.0823 \\
 33  &   18  &           &  3.1865 &  3.1481 &  3.2002 &  3.0845 &  3.1888 &  3.1506 &  3.2029 &  3.0868 &  3.2130 &  3.1582 &  3.1963 &  3.1118 &  3.2070 &  3.1446 &  3.1767 &  3.1056 \\
 34  &   19  &           &  3.2072 &  3.1933 &  3.2607 &  3.1058 &  3.2106 &  3.1963 &  3.2633 &  3.1093 &  3.2275 &  3.1926 &  3.2436 &  3.1268 &  3.2237 &  3.1791 &  3.2227 &  3.1229 \\
 35  &   20  &           &  3.2298 &  3.2357 &  3.3134 &  3.1291 &  3.2334 &  3.2385 &  3.3156 &  3.1329 &  3.2428 &  3.2231 &  3.2821 &  3.1426 &  3.2425 &  3.2119 &  3.2631 &  3.1423 \\
 36  &   21  &           &  3.2378 &  3.2732 &  3.3668 &  3.1374 &  3.2413 &  3.2754 &  3.3682 &  3.1410 &  3.2506 &  3.2593 &  3.3347 &  3.1506 &  3.2524 &  3.2472 &  3.3131 &  3.1525 \\
 37  &   22  &           &  3.2467 &  3.3108 &  3.4182 &  3.1466 &  3.2498 &  3.3117 &  3.4176 &  3.1498 &  3.2599 &  3.2962 &  3.3858 &  3.1603 &  3.2631 &  3.2810 &  3.3588 &  3.1635 \\
 38  &   23  &           &  3.2558 &  3.3483 &  3.4680 &  3.1559 &  3.2587 &  3.3481 &  3.4660 &  3.1589 &  3.2676 &  3.3292 &  3.4302 &  3.1682 &  3.2729 &  3.3137 &  3.4020 &  3.1736 \\
 39  &   24  &           &  3.2658 &  3.3884 &  3.5200 &  3.1663 &  3.2683 &  3.3863 &  3.5154 &  3.1689 &  3.2773 &  3.3656 &  3.4777 &  3.1782 &  3.2837 &  3.3467 &  3.4440 &  3.1848 \\
 40  &   25  &           &  3.2748 &  3.4268 &  3.5690 &  3.1756 &  3.2772 &  3.4226 &  3.5613 &  3.1781 &  3.2845 &  3.3952 &  3.5150 &  3.1856 &  3.2930 &  3.3766 &  3.4814 &  3.1944 \\
 41  &   26  &           &  3.2850 &  3.4688 &  3.6218 &  3.1861 &  3.2871 &  3.4634 &  3.6126 &  3.1882 &  3.2873 &  3.4124 &  3.5351 &  3.1885 &  3.3037 &  3.4098 &  3.5223 &  3.2054 \\
 42  &   27  &           &  3.2924 &  3.5240 &  3.6948 &  3.1937 &  3.2945 &  3.5191 &  3.6864 &  3.1959 &  3.2925 &  3.4261 &  3.5486 &  3.1938 &  3.3121 &  3.4416 &  3.5618 &  3.2140 \\
 43  &   28  &           &  3.3033 &  3.5527 &  3.7257 &  3.2050 &  3.3049 &  3.5457 &  3.7147 &  3.2066 &  3.3028 &  3.4680 &  3.6012 &  3.2045 &  3.3225 &  3.4767 &  3.6045 &  3.2248 \\
 44  &   29  &           &  3.3106 &  3.5997 &  3.7844 &  3.2125 &  3.3123 &  3.5914 &  3.7717 &  3.2143 &  3.3105 &  3.5199 &  3.6688 &  3.2124 &  3.3295 &  3.5200 &  3.6600 &  3.2320 \\
 45  &   30  &           &  3.3202 &  3.6397 &  3.8313 &  3.2224 &  3.3210 &  3.6336 &  3.8222 &  3.2232 &  3.3244 &  3.5872 &  3.7545 &  3.2267 &  3.3403 &  3.5602 &  3.7086 &  3.2431 \\
 46  &   31  &           &  3.3257 &  3.6957 &  3.9019 &  3.2281 &  3.3274 &  3.6783 &  3.8767 &  3.2298 &  3.3327 &  3.6477 &  3.8314 &  3.2353 &  3.3463 &  3.6085 &  3.7701 &  3.2493 \\
 47  &   32  &           &  3.3358 &  3.7296 &  3.9389 &  3.2385 &  3.3349 &  3.7252 &  3.9330 &  3.2375 &  3.3515 &  3.7042 &  3.8971 &  3.2546 &  3.3574 &  3.6535 &  3.8237 &  3.2607 \\
 48  &   33  &           &  3.3347 &  3.7726 &  3.9922 &  3.2373 &  3.3371 &  3.7715 &  3.9899 &  3.2398 &  3.3597 &  3.7596 &  3.9649 &  3.2630 &  3.3619 &  3.7098 &  3.8951 &  3.2654 \\
 49  &   34  &           &  3.3537 &  3.8241 &  4.0492 &  3.2569 &  3.3430 &  3.8218 &  4.0499 &  3.2458 &  3.3712 &  3.8185 &  4.0351 &  3.2749 &  3.3769 &  3.7614 &  3.9550 &  3.2808 \\
 50  &   35  &           &  3.3686 &  3.8750 &  4.1063 &  3.2722 &  3.3669 &  3.8730 &  4.1042 &  3.2705 &  3.3727 &  3.9950 &  4.2661 &  3.2764 &  3.3769 &  3.7614 &  3.9550 &  3.2808 \\
 51  &   36  &           &  3.3979 &  3.9187 &  4.1486 &  3.3024 &  3.3971 &  3.9160 &  4.1452 &  3.3016 &  3.4081 &  3.9296 &  4.1596 &  3.3129 &         &         &         &         \\
 52  &   37  &           &  3.4180 &  3.9659 &  4.1986 &  3.3230 &  3.4198 &  3.9627 &  4.1937 &  3.3249 &         &         &         &         &         &         &         &         \\
 53  &   38  &           &  3.4416 &  4.0105 &  4.2439 &  3.3473 &  3.4451 &  4.0045 &  4.2348 &  3.3510 &         &         &         &         &         &         &         &         \\
 54  &   39  &           &  3.4437 &  4.1508 &  4.4206 &  3.3495 &  3.4714 &  4.0424 &  4.2705 &  3.3779 &         &         &         &         &         &         &         &         \\
 55  &   40  &           &  3.4755 &  4.1176 &  4.3615 &  3.3822 &  3.4880 &  4.0969 &  4.3309 &  3.3950 &         &         &         &         &         &         &         &         \\
 56  &   41  &           &  3.4808 &  4.2342 &  4.5044 &  3.3876 &  3.4930 &  4.2158 &  4.4773 &  3.4001 &         &         &         &         &         &         &         &         \\
 57  &   42  &           &  3.4895 &  4.2665 &  4.5370 &  3.3965 &  3.4959 &  4.2621 &  4.5295 &  3.4031 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 1}$ &&&  0.0538  &&&&   0.0532  &&&&   0.0086  &&&&   0.0214  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Sulfur $(Z= 16 )$} \\
 22  &    6  &           &  3.9039 &  3.4809 &  2.3434 &  3.8211 &  3.9040 &  3.4876 &  2.3796 &  3.8212 &  4.2370 &  3.7861 &  2.5286 &  4.1608 &  4.2700 &  3.8176 &  2.5539 &  4.1944 \\
 23  &    7  &           &  3.6306 &  3.2837 &  2.6007 &  3.5414 &  3.6400 &  3.2933 &  2.6103 &  3.5510 &  3.7066 &  3.3441 &  2.6083 &  3.6192 &  3.6604 &  3.3125 &  2.6250 &  3.5719 \\
 24  &    8  &           &  3.5275 &  3.1987 &  2.6626 &  3.4356 &  3.5332 &  3.2043 &  2.6677 &  3.4414 &  3.5489 &  3.2116 &  2.6522 &  3.4576 &  3.4916 &  3.1755 &  2.6738 &  3.3987 \\
 25  &    9  &           &  3.4409 &  3.1389 &  2.7309 &  3.3466 &  3.4467 &  3.1438 &  2.7335 &  3.3526 &  3.4535 &  3.1487 &  2.7339 &  3.3596 &  3.3991 &  3.1159 &  2.7505 &  3.3037 \\
 26  &   10  &           &  3.3756 &  3.0988 &  2.7853 &  3.2795 &  3.3803 &  3.1020 &  2.7858 &  3.2842 &  3.3865 &  3.1096 &  2.7956 &  3.2906 &  3.3394 &  3.0835 &  2.8111 &  3.2422 \\
 27  &   11  &           &  3.3214 &  3.0690 &  2.8288 &  3.2237 &  3.3254 &  3.0711 &  2.8279 &  3.2277 &  3.3361 &  3.0853 &  2.8474 &  3.2387 &  3.2959 &  3.0655 &  2.8630 &  3.1973 \\
 28  &   12  &           &  3.2800 &  3.0508 &  2.8681 &  3.1809 &  3.2817 &  3.0501 &  2.8638 &  3.1827 &  3.2989 &  3.0710 &  2.8894 &  3.2004 &  3.2671 &  3.0589 &  2.9077 &  3.1676 \\
 29  &   13  &           &  3.2369 &  3.0285 &  2.8900 &  3.1364 &  3.2386 &  3.0287 &  2.8882 &  3.1383 &  3.2662 &  3.0601 &  2.9235 &  3.1667 &  3.2403 &  3.0528 &  2.9419 &  3.1400 \\
 30  &   14  &           &  3.2033 &  3.0153 &  2.9133 &  3.1018 &  3.2029 &  3.0142 &  2.9114 &  3.1013 &  3.2391 &  3.0538 &  2.9536 &  3.1388 &  3.2273 &  3.0590 &  2.9799 &  3.1265 \\
 31  &   15  &           &  3.2051 &  3.0531 &  2.9983 &  3.1036 &  3.2082 &  3.0555 &  2.9998 &  3.1068 &  3.2477 &  3.0933 &  3.0342 &  3.1477 &  3.2201 &  3.0738 &  3.0247 &  3.1192 \\
 32  &   16  &   3.2611  &   3.1910  &   3.0711  &   3.0531  &   3.0891  &   3.1952  &   3.0756  &   3.0576  &   3.0934  &   3.2567  &   3.1307  &   3.1043  &   3.1569  &   3.2191  &   3.0947  &   3.0711  &   3.1182  \\
 33  &   17  &           &  3.2180 &  3.1253 &  3.1331 &  3.1170 &  3.2208 &  3.1282 &  3.1360 &  3.1199 &  3.2678 &  3.1651 &  3.1620 &  3.1683 &  3.2365 &  3.1333 &  3.1307 &  3.1361 \\
 34  &   18  &   3.2847  &   3.2402  &   3.1704  &   3.1974  &   3.1398  &   3.2427  &   3.1729  &   3.1998  &   3.1424  &   3.2788  &   3.1956  &   3.2097  &   3.1797  &   3.2583  &   3.1725  &   3.1849  &   3.1586  \\
 35  &   19  &           &  3.2580 &  3.2120 &  3.2566 &  3.1583 &  3.2611 &  3.2146 &  3.2588 &  3.1614 &  3.2887 &  3.2254 &  3.2549 &  3.1899 &  3.2743 &  3.2059 &  3.2316 &  3.1751 \\
 36  &   20  &   3.2985  &   3.2852  &   3.2587  &   3.3154  &   3.1863  &   3.2904  &   3.2631  &   3.3191  &   3.1917  &   3.2991  &   3.2516  &   3.2918  &   3.2006  &   3.2926  &   3.2382  &   3.2731  &   3.1939  \\
 37  &   21  &           &  3.2943 &  3.2952 &  3.3691 &  3.1957 &  3.2989 &  3.2986 &  3.3715 &  3.2004 &  3.3041 &  3.2832 &  3.3411 &  3.2057 &  3.3020 &  3.2713 &  3.3220 &  3.2036 \\
 38  &   22  &           &  3.3032 &  3.3301 &  3.4182 &  3.2048 &  3.3074 &  3.3321 &  3.4188 &  3.2092 &  3.3108 &  3.3144 &  3.3864 &  3.2127 &  3.3122 &  3.3031 &  3.3664 &  3.2141 \\
 39  &   23  &           &  3.3121 &  3.3644 &  3.4651 &  3.2140 &  3.3157 &  3.3653 &  3.4643 &  3.2178 &  3.3159 &  3.3426 &  3.4266 &  3.2179 &  3.3217 &  3.3337 &  3.4080 &  3.2239 \\
 40  &   24  &           &  3.3218 &  3.3996 &  3.5118 &  3.2240 &  3.3248 &  3.3985 &  3.5081 &  3.2272 &  3.3229 &  3.3714 &  3.4654 &  3.2252 &  3.3321 &  3.3639 &  3.4474 &  3.2347 \\
 41  &   25  &           &  3.3302 &  3.4320 &  3.5537 &  3.2327 &  3.3328 &  3.4291 &  3.5476 &  3.2354 &  3.3275 &  3.3949 &  3.4965 &  3.2299 &  3.3411 &  3.3914 &  3.4825 &  3.2439 \\
 42  &   26  &           &  3.3402 &  3.4690 &  3.6010 &  3.2430 &  3.3422 &  3.4628 &  3.5903 &  3.2451 &  3.3345 &  3.4210 &  3.5295 &  3.2371 &  3.3514 &  3.4205 &  3.5188 &  3.2545 \\
 43  &   27  &           &  3.3465 &  3.5218 &  3.6737 &  3.2495 &  3.3493 &  3.4917 &  3.6261 &  3.2524 &  3.3373 &  3.4357 &  3.5467 &  3.2400 &  3.3591 &  3.4438 &  3.5468 &  3.2625 \\
 44  &   28  &           &  3.3579 &  3.5442 &  3.6962 &  3.2612 &  3.3592 &  3.5320 &  3.6771 &  3.2625 &  3.3433 &  3.4559 &  3.5703 &  3.2462 &  3.3693 &  3.4771 &  3.5885 &  3.2729 \\
 45  &   29  &           &  3.3639 &  3.5882 &  3.7534 &  3.2674 &  3.3656 &  3.5767 &  3.7355 &  3.2691 &  3.3548 &  3.5216 &  3.6589 &  3.2580 &  3.3755 &  3.5161 &  3.6401 &  3.2793 \\
 46  &   30  &           &  3.3740 &  3.6293 &  3.8035 &  3.2778 &  3.3751 &  3.6236 &  3.7946 &  3.2789 &  3.3703 &  3.5816 &  3.7353 &  3.2740 &  3.3864 &  3.5595 &  3.6949 &  3.2905 \\
 47  &   31  &           &  3.3795 &  3.6739 &  3.8601 &  3.2834 &  3.3803 &  3.6704 &  3.8545 &  3.2843 &  3.3800 &  3.6379 &  3.8077 &  3.2840 &  3.3918 &  3.6050 &  3.7546 &  3.2961 \\
 48  &   32  &           &  3.3892 &  3.7175 &  3.9123 &  3.2934 &  3.3886 &  3.7151 &  3.9091 &  3.2928 &  3.3942 &  3.6896 &  3.8703 &  3.2985 &  3.4030 &  3.6456 &  3.8034 &  3.3076 \\
 49  &   33  &           &  3.3856 &  3.7601 &  3.9681 &  3.2898 &  3.3894 &  3.7609 &  3.9677 &  3.2936 &  3.4037 &  3.7450 &  3.9393 &  3.3084 &  3.4066 &  3.6968 &  3.8699 &  3.3114 \\
 50  &   34  &           &  3.4104 &  3.8095 &  4.0211 &  3.3153 &  3.4025 &  3.8094 &  4.0241 &  3.3071 &  3.4153 &  3.7997 &  4.0055 &  3.3203 &  3.4265 &  3.7404 &  3.9179 &  3.3318 \\
 51  &   35  &           &  3.4257 &  3.8577 &  4.0759 &  3.3310 &  3.4212 &  3.8579 &  4.0779 &  3.3264 &  3.4350 &  3.8444 &  4.0539 &  3.3405 &  3.4423 &  3.7870 &  3.9715 &  3.3481 \\
 52  &   36  &           &  3.4539 &  3.8989 &  4.1158 &  3.3600 &  3.4538 &  3.8984 &  4.1152 &  3.3599 &  3.4569 &  3.8815 &  4.0909 &  3.3630 &  3.4683 &  3.8182 &  3.9995 &  3.3748 \\
 53  &   37  &           &  3.4735 &  3.9435 &  4.1635 &  3.3802 &  3.4761 &  3.9428 &  4.1617 &  3.3828 &  3.4758 &  3.9221 &  4.1337 &  3.3825 &  3.4870 &  3.8570 &  4.0409 &  3.3940 \\
 54  &   38  &           &  3.4994 &  3.9833 &  4.2025 &  3.4067 &  3.5031 &  3.9817 &  4.1989 &  3.4106 &  3.4956 &  3.9601 &  4.1725 &  3.4028 &  3.4870 &  3.8570 &  4.0409 &  3.3940 \\
 55  &   39  &           &  3.5218 &  4.0230 &  4.2425 &  3.4297 &  3.5271 &  4.0215 &  4.2386 &  3.4352 &  3.5175 &  3.9857 &  4.1940 &  3.4253 &         &         &         &         \\
 56  &   40  &           &  3.5400 &  4.0709 &  4.2947 &  3.4484 &  3.5537 &  4.0579 &  4.2729 &  3.4625 &         &         &         &         &         &         &         &         \\
 57  &   41  &           &  3.5421 &  4.1953 &  4.4522 &  3.4506 &  3.5536 &  4.1851 &  4.4353 &  3.4624 &         &         &         &         &         &         &         &         \\
 58  &   42  &           &  3.5541 &  4.2065 &  4.4573 &  3.4629 &  3.5599 &  4.2091 &  4.4588 &  3.4688 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 3}$ &&&  0.0486  &&&&   0.0454  &&&&   0.0043  &&&&   0.0288  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Chlorine $(Z= 17 )$} \\
 27  &   10  &           &  3.4866 &  3.1930 &  2.8196 &  3.3935 &  3.4917 &  3.1969 &  2.8206 &  3.3988 &  3.5016 &  3.2045 &  2.8231 &  3.4090 &  3.4457 &  3.1713 &  2.8386 &  3.3515 \\
 28  &   11  &           &  3.4230 &  3.1541 &  2.8644 &  3.3282 &  3.4274 &  3.1570 &  2.8644 &  3.3327 &  3.4316 &  3.1636 &  2.8749 &  3.3371 &  3.3845 &  3.1383 &  2.8905 &  3.2886 \\
 29  &   12  &           &  3.3751 &  3.1295 &  2.9046 &  3.2790 &  3.3774 &  3.1299 &  2.9019 &  3.2813 &  3.3824 &  3.1386 &  2.9165 &  3.2864 &  3.3459 &  3.1225 &  2.9342 &  3.2488 \\
 30  &   13  &           &  3.3279 &  3.1027 &  2.9275 &  3.2303 &  3.3312 &  3.1043 &  2.9265 &  3.2337 &  3.3425 &  3.1206 &  2.9495 &  3.2454 &  3.3126 &  3.1098 &  2.9674 &  3.2145 \\
 31  &   14  &           &  3.2934 &  3.0889 &  2.9552 &  3.1948 &  3.2940 &  3.0868 &  2.9497 &  3.1953 &  3.3130 &  3.1101 &  2.9779 &  3.2149 &  3.2950 &  3.1111 &  3.0042 &  3.1964 \\
 32  &   15  &           &  3.2869 &  3.1138 &  3.0274 &  3.1881 &  3.2904 &  3.1169 &  3.0299 &  3.1916 &  3.3147 &  3.1421 &  3.0553 &  3.2167 &  3.2853 &  3.1225 &  3.0483 &  3.1864 \\
 33  &   16  &           &  3.2769 &  3.1320 &  3.0827 &  3.1778 &  3.2794 &  3.1350 &  3.0860 &  3.1804 &  3.3208 &  3.1741 &  3.1213 &  3.2230 &  3.2858 &  3.1432 &  3.0960 &  3.1870 \\
 34  &   17  &           &  3.2915 &  3.1726 &  3.1523 &  3.1928 &  3.2941 &  3.1755 &  3.1554 &  3.1955 &  3.3281 &  3.2034 &  3.1761 &  3.2305 &  3.2952 &  3.1723 &  3.1479 &  3.1966 \\
 35  &   18  &   3.3654  &   3.3091  &   3.2124  &   3.2137  &   3.2109  &   3.3110  &   3.2144  &   3.2159  &   3.2129  &   3.3372  &   3.2304  &   3.2214  &   3.2399  &   3.3113  &   3.2050  &   3.1971  &   3.2133  \\
 36  &   19  &           &  3.3221 &  3.2477 &  3.2684 &  3.2243 &  3.3246 &  3.2499 &  3.2705 &  3.2269 &  3.3447 &  3.2565 &  3.2644 &  3.2476 &  3.3235 &  3.2336 &  3.2405 &  3.2257 \\
 37  &   20  &   3.3840  &   3.3375  &   3.2823  &   3.3177  &   3.2402  &   3.3399  &   3.2843  &   3.3192  &   3.2427  &   3.3517  &   3.2793  &   3.2999  &   3.2548  &   3.3390  &   3.2631  &   3.2811  &   3.2418  \\
 38  &   21  &           &  3.3444 &  3.3152 &  3.3691 &  3.2473 &  3.3483 &  3.3182 &  3.3713 &  3.2513 &  3.3544 &  3.3072 &  3.3468 &  3.2576 &  3.3466 &  3.2933 &  3.3282 &  3.2496 \\
 39  &   22  &           &  3.3523 &  3.3474 &  3.4168 &  3.2555 &  3.3558 &  3.3493 &  3.4174 &  3.2590 &  3.3565 &  3.3325 &  3.3876 &  3.2598 &  3.3553 &  3.3226 &  3.3712 &  3.2585 \\
 40  &   23  &           &  3.3596 &  3.3786 &  3.4616 &  3.2630 &  3.3625 &  3.3795 &  3.4610 &  3.2659 &  3.3610 &  3.3585 &  3.4264 &  3.2644 &  3.3633 &  3.3506 &  3.4113 &  3.2668 \\
 41  &   24  &           &  3.3707 &  3.4112 &  3.5048 &  3.2744 &  3.3721 &  3.4100 &  3.5020 &  3.2758 &  3.3670 &  3.3844 &  3.4627 &  3.2706 &  3.3725 &  3.3784 &  3.4490 &  3.2762 \\
 42  &   25  &           &  3.3758 &  3.4387 &  3.5429 &  3.2796 &  3.3770 &  3.4369 &  3.5390 &  3.2809 &  3.3712 &  3.4071 &  3.4942 &  3.2749 &  3.3838 &  3.4064 &  3.4846 &  3.2879 \\
 43  &   26  &           &  3.3841 &  3.4706 &  3.5848 &  3.2882 &  3.3843 &  3.4660 &  3.5773 &  3.2884 &  3.3740 &  3.4277 &  3.5222 &  3.2778 &  3.3922 &  3.4320 &  3.5177 &  3.2966 \\
 44  &   27  &           &  3.3891 &  3.4992 &  3.6229 &  3.2933 &  3.3869 &  3.4851 &  3.6019 &  3.2911 &  3.3756 &  3.4435 &  3.5430 &  3.2794 &  3.3970 &  3.4497 &  3.5398 &  3.3015 \\
 45  &   28  &           &  3.3991 &  3.5365 &  3.6707 &  3.3036 &  3.3956 &  3.5184 &  3.6446 &  3.3000 &  3.3798 &  3.4618 &  3.5656 &  3.2837 &  3.4063 &  3.4792 &  3.5775 &  3.3110 \\
 46  &   29  &           &  3.4046 &  3.5770 &  3.7250 &  3.3092 &  3.4034 &  3.5647 &  3.7069 &  3.3081 &  3.3926 &  3.5234 &  3.6497 &  3.2969 &  3.4129 &  3.5180 &  3.6302 &  3.3178 \\
 47  &   30  &           &  3.4168 &  3.6202 &  3.7789 &  3.3218 &  3.4160 &  3.6155 &  3.7722 &  3.3210 &  3.4087 &  3.5776 &  3.7189 &  3.3135 &  3.4258 &  3.5609 &  3.6847 &  3.3311 \\
 48  &   31  &           &  3.4221 &  3.6648 &  3.8373 &  3.3273 &  3.4221 &  3.6626 &  3.8340 &  3.3272 &  3.4213 &  3.6323 &  3.7896 &  3.3264 &  3.4273 &  3.5991 &  3.7371 &  3.3327 \\
 49  &   32  &           &  3.4305 &  3.7047 &  3.8864 &  3.3359 &  3.4287 &  3.7019 &  3.8832 &  3.3341 &  3.4354 &  3.6808 &  3.8492 &  3.3409 &  3.4391 &  3.6371 &  3.7833 &  3.3448 \\
 50  &   33  &           &  3.4274 &  3.7464 &  3.9426 &  3.3328 &  3.4306 &  3.7474 &  3.9426 &  3.3360 &  3.4451 &  3.7340 &  3.9167 &  3.3509 &  3.4431 &  3.6840 &  3.8453 &  3.3489 \\
 51  &   34  &           &  3.4547 &  3.7937 &  3.9926 &  3.3608 &  3.4489 &  3.7943 &  3.9960 &  3.3549 &  3.4575 &  3.7856 &  3.9799 &  3.3636 &  3.4656 &  3.7232 &  3.8869 &  3.3720 \\
 52  &   35  &           &  3.4698 &  3.8393 &  4.0451 &  3.3764 &  3.4676 &  3.8427 &  4.0508 &  3.3741 &  3.4770 &  3.8258 &  4.0231 &  3.3837 &  3.4814 &  3.7657 &  3.9360 &  3.3883 \\
 53  &   36  &           &  3.4988 &  3.8810 &  4.0861 &  3.4061 &  3.4979 &  3.8811 &  4.0866 &  3.4052 &  3.4992 &  3.8577 &  4.0533 &  3.4065 &  3.5052 &  3.7968 &  3.9652 &  3.4127 \\
 54  &   37  &           &  3.5166 &  3.9232 &  4.1322 &  3.4244 &  3.5184 &  3.9232 &  4.1315 &  3.4262 &  3.5174 &  3.8954 &  4.0934 &  3.4252 &  3.5266 &  3.8360 &  4.0069 &  3.4346 \\
 55  &   38  &           &  3.5415 &  3.9604 &  4.1686 &  3.4499 &  3.5442 &  3.9600 &  4.1670 &  3.4527 &  3.5375 &  3.9271 &  4.1242 &  3.4459 &  3.5484 &  3.8644 &  4.0333 &  3.4570 \\
 56  &   39  &           &  3.5616 &  3.9986 &  4.2080 &  3.4706 &  3.5656 &  3.9987 &  4.2068 &  3.4747 &  3.5565 &  3.9583 &  4.1549 &  3.4653 &  3.5663 &  3.8952 &  4.0646 &  3.4755 \\
 57  &   40  &           &  3.5818 &  4.0383 &  4.2495 &  3.4914 &  3.5907 &  4.0334 &  4.2396 &  3.5004 &  3.5765 &  3.9859 &  4.1803 &  3.4859 &  3.5863 &  3.9251 &  4.0939 &  3.4959 \\
 58  &   41  &           &  3.5837 &  4.1640 &  4.4123 &  3.4933 &  3.5914 &  4.1590 &  4.4030 &  3.5011 &  3.5782 &  4.1210 &  4.3567 &  3.4877 &  3.5879 &  4.0757 &  4.2926 &  3.4975 \\
 59  &   42  &           &  3.5987 &  4.1542 &  4.3886 &  3.5087 &  3.6034 &  4.1562 &  4.3897 &  3.5135 &  3.5827 &  4.1914 &  4.4432 &  3.4922 &  3.5879 &  4.0757 &  4.2926 &  3.4975 \\
 60  &   43  &           &  3.6024 &  4.2582 &  4.5192 &  3.5125 &         &         &         &         &         &         &         &         &         &         &         &         \\
 61  &   44  &           &  3.6138 &  4.2692 &  4.5243 &  3.5242 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 2}$ &&&  0.0516  &&&&   0.0495  &&&&   0.0303  &&&&   0.0497  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Argon $(Z= 18 )$} \\
 27  &    9  &           &  3.6391 &  3.3196 &  2.8021 &  3.5501 &  3.6456 &  3.3252 &  2.8054 &  3.5567 &  3.7079 &  3.3664 &  2.7896 &  3.6206 &  3.6321 &  3.3156 &  2.8062 &  3.5430 \\
 28  &   10  &           &  3.5576 &  3.2627 &  2.8594 &  3.4665 &  3.5614 &  3.2660 &  2.8614 &  3.4704 &  3.5723 &  3.2715 &  2.8548 &  3.4816 &  3.5024 &  3.2279 &  2.8713 &  3.4099 \\
 29  &   11  &           &  3.4939 &  3.2216 &  2.9041 &  3.4010 &  3.4970 &  3.2241 &  2.9054 &  3.4042 &  3.4948 &  3.2227 &  2.9055 &  3.4020 &  3.4402 &  3.1919 &  2.9226 &  3.3459 \\
 30  &   12  &           &  3.4461 &  3.1951 &  2.9441 &  3.3520 &  3.4473 &  3.1955 &  2.9430 &  3.3532 &  3.4417 &  3.1929 &  2.9459 &  3.3474 &  3.4017 &  3.1744 &  2.9656 &  3.3062 \\
 31  &   13  &           &  3.3979 &  3.1661 &  2.9670 &  3.3024 &  3.4004 &  3.1679 &  2.9677 &  3.3050 &  3.3984 &  3.1706 &  2.9778 &  3.3028 &  3.3678 &  3.1597 &  2.9982 &  3.2714 \\
 32  &   14  &   3.3468  &   3.3654  &   3.1534  &   2.9983  &   3.2690  &   3.3628  &   3.1489  &   2.9913  &   3.2663  &   3.3658  &   3.1565  &   3.0052  &   3.2694  &   3.3495  &   3.1587  &   3.0337  &   3.2526  \\
 33  &   15  &   3.3438  &   3.3547  &   3.1685  &   3.0577  &   3.2579  &   3.3577  &   3.1717  &   3.0610  &   3.2610  &   3.3676  &   3.1846  &   3.0775  &   3.2712  &   3.3397  &   3.1675  &   3.0752  &   3.2425  \\
 34  &   16  &   3.3654  &   3.3441  &   3.1822  &   3.1076  &   3.2470  &   3.3467  &   3.1853  &   3.1114  &   3.2497  &   3.3730  &   3.2125  &   3.1387  &   3.2767  &   3.3427  &   3.1885  &   3.1232  &   3.2456  \\
 35  &   17  &   3.3636  &   3.3549  &   3.2172  &   3.1734  &   3.2581  &   3.3574  &   3.2201  &   3.1766  &   3.2607  &   3.3775  &   3.2381  &   3.1916  &   3.2814  &   3.3471  &   3.2111  &   3.1694  &   3.2501  \\
 36  &   18  &   3.3905  &   3.3700  &   3.2532  &   3.2327  &   3.2737  &   3.3715  &   3.2551  &   3.2348  &   3.2752  &   3.3836  &   3.2612  &   3.2344  &   3.2877  &   3.3619  &   3.2415  &   3.2176  &   3.2654  \\
 37  &   19  &   3.3908  &   3.3791  &   3.2831  &   3.2832  &   3.2830  &   3.3814  &   3.2855  &   3.2855  &   3.2854  &   3.3892  &   3.2841  &   3.2752  &   3.2935  &   3.3712  &   3.2661  &   3.2576  &   3.2749  \\
 38  &   20  &   3.4028  &   3.3918  &   3.3140  &   3.3301  &   3.2961  &   3.3942  &   3.3162  &   3.3319  &   3.2986  &   3.3955  &   3.3048  &   3.3092  &   3.2999  &   3.3837  &   3.2915  &   3.2949  &   3.2878  \\
 39  &   21  &   3.4093  &   3.3948  &   3.3414  &   3.3771  &   3.2992  &   3.3973  &   3.3433  &   3.3784  &   3.3017  &   3.3973  &   3.3301  &   3.3541  &   3.3018  &   3.3895  &   3.3185  &   3.3395  &   3.2938  \\
 40  &   22  &   3.4274  &   3.3998  &   3.3689  &   3.4209  &   3.3043  &   3.4018  &   3.3700  &   3.4211  &   3.3064  &   3.4005  &   3.3546  &   3.3946  &   3.3051  &   3.3966  &   3.3451  &   3.3807  &   3.3011  \\
 41  &   23  &   3.4251  &   3.4040  &   3.3959  &   3.4626  &   3.3087  &   3.4060  &   3.3965  &   3.4621  &   3.3107  &   3.4025  &   3.3773  &   3.4313  &   3.3071  &   3.4031  &   3.3705  &   3.4189  &   3.3077  \\
 42  &   24  &   3.4414  &   3.4104  &   3.4237  &   3.5029  &   3.3152  &   3.4116  &   3.4229  &   3.5006  &   3.3165  &   3.4060  &   3.3998  &   3.4651  &   3.3107  &   3.4109  &   3.3959  &   3.4549  &   3.3157  \\
 43  &   25  &   3.4354  &   3.4145  &   3.4487  &   3.5388  &   3.3195  &   3.4155  &   3.4472  &   3.5357  &   3.3205  &   3.4075  &   3.4193  &   3.4943  &   3.3123  &   3.4171  &   3.4191  &   3.4872  &   3.3222  \\
 44  &   26  &   3.4454  &   3.4216  &   3.4767  &   3.5769  &   3.3267  &   3.4214  &   3.4727  &   3.5704  &   3.3265  &   3.4109  &   3.4391  &   3.5220  &   3.3158  &   3.4251  &   3.4432  &   3.5193  &   3.3304  \\
 45  &   27  &           &  3.4230 &  3.4953 &  3.6025 &  3.3282 &  3.4232 &  3.4918 &  3.5966 &  3.3284 &  3.4115 &  3.4546 &  3.5437 &  3.3164 &  3.4299 &  3.4612 &  3.5426 &  3.3353 \\
 46  &   28  &   3.4377  &   3.4331  &   3.5314  &   3.6500  &   3.3386  &   3.4278  &   3.5137  &   3.6251  &   3.3331  &   3.4143  &   3.4714  &   3.5657  &   3.3193  &   3.4378  &   3.4849  &   3.5730  &   3.3434  \\
 47  &   29  &           &  3.4384 &  3.5698 &  3.7031 &  3.3440 &  3.4384 &  3.5651 &  3.6957 &  3.3440 &  3.4282 &  3.5287 &  3.6445 &  3.3335 &  3.4448 &  3.5235 &  3.6267 &  3.3506 \\
 48  &   30  &           &  3.4524 &  3.6159 &  3.7620 &  3.3584 &  3.4516 &  3.6122 &  3.7567 &  3.3576 &  3.4446 &  3.5789 &  3.7093 &  3.3505 &  3.4567 &  3.5621 &  3.6765 &  3.3628 \\
 49  &   31  &           &  3.4573 &  3.6569 &  3.8170 &  3.3635 &  3.4556 &  3.6528 &  3.8117 &  3.3618 &  3.4567 &  3.6299 &  3.7763 &  3.3629 &  3.4619 &  3.5997 &  3.7275 &  3.3682 \\
 50  &   32  &           &  3.4702 &  3.6983 &  3.8675 &  3.3767 &  3.4671 &  3.6949 &  3.8639 &  3.3735 &  3.4721 &  3.6758 &  3.8327 &  3.3787 &  3.4747 &  3.6358 &  3.7715 &  3.3813 \\
 51  &   33  &           &  3.4710 &  3.7412 &  3.9254 &  3.3775 &  3.4707 &  3.7410 &  3.9252 &  3.3772 &  3.4834 &  3.7269 &  3.8983 &  3.3903 &  3.4788 &  3.6791 &  3.8297 &  3.3855 \\
 52  &   34  &           &  3.4972 &  3.7839 &  3.9700 &  3.4045 &  3.4933 &  3.7846 &  3.9729 &  3.4004 &  3.4982 &  3.7725 &  3.9531 &  3.4055 &  3.5032 &  3.7147 &  3.8660 &  3.4107 \\
 53  &   35  &           &  3.5122 &  3.8269 &  4.0202 &  3.4198 &  3.5094 &  3.8283 &  4.0235 &  3.4170 &  3.5148 &  3.8131 &  3.9991 &  3.4225 &  3.5189 &  3.7537 &  3.9113 &  3.4267 \\
 54  &   36  &           &  3.5351 &  3.8652 &  4.0597 &  3.4433 &  3.5349 &  3.8660 &  4.0609 &  3.4432 &  3.5361 &  3.8418 &  4.0258 &  3.4444 &  3.5405 &  3.7850 &  3.9423 &  3.4489 \\
 55  &   37  &           &  3.5517 &  3.9056 &  4.1047 &  3.4604 &  3.5538 &  3.9063 &  4.1049 &  3.4626 &  3.5531 &  3.8771 &  4.0638 &  3.4619 &  3.5570 &  3.8200 &  3.9809 &  3.4659 \\
 56  &   38  &           &  3.5755 &  3.9415 &  4.1403 &  3.4848 &  3.5783 &  3.9419 &  4.1397 &  3.4877 &  3.5723 &  3.9060 &  4.0917 &  3.4816 &  3.5785 &  3.8483 &  4.0077 &  3.4879 \\
 57  &   39  &           &  3.5940 &  3.9791 &  4.1802 &  3.5038 &  3.5982 &  3.9796 &  4.1793 &  3.5082 &  3.5895 &  3.9370 &  4.1235 &  3.4992 &  3.5956 &  3.8794 &  4.0403 &  3.5054 \\
 58  &   40  &           &  3.6153 &  4.0148 &  4.2165 &  3.5257 &  3.6222 &  4.0134 &  4.2119 &  3.5328 &  3.6083 &  3.9633 &  4.1479 &  3.5184 &  3.6162 &  3.9056 &  4.0646 &  3.5266 \\
 59  &   41  &           &  3.6161 &  4.1352 &  4.3758 &  3.5265 &  3.6222 &  4.1322 &  4.3694 &  3.5328 &  3.6106 &  4.0945 &  4.3224 &  3.5208 &  3.6172 &  4.0550 &  4.2661 &  3.5276 \\
 60  &   42  &           &  3.6348 &  4.1126 &  4.3329 &  3.5457 &  3.6397 &  4.1127 &  4.3312 &  3.5507 &  3.6189 &  4.1344 &  4.3681 &  3.5293 &  3.6172 &  4.0550 &  4.2661 &  3.5276 \\
 61  &   43  &           &  3.6375 &  4.2160 &  4.4659 &  3.5484 &  3.6425 &  4.2118 &  4.4586 &  3.5535 &         &         &         &         &         &         &         &         \\
 62  &   44  &           &  3.6521 &  4.2130 &  4.4515 &  3.5634 &  3.6566 &  4.2120 &  4.4487 &  3.5680 &         &         &         &         &         &         &         &         \\
 63  &   45  &           &  3.6572 &  4.2991 &  4.5587 &  3.5686 &  3.6620 &  4.2924 &  4.5483 &  3.5735 &         &         &         &         &         &         &         &         \\
 64  &   46  &           &  3.6688 &  4.3094 &  4.5630 &  3.5805 &  3.6730 &  4.3059 &  4.5571 &  3.5848 &         &         &         &         &         &         &         &         \\
 65  &   47  &           &  3.6761 &  4.3809 &  4.6489 &  3.5880 &  3.6809 &  4.3709 &  4.6345 &  3.5929 &         &         &         &         &         &         &         &         \\
 66  &   48  &           &  3.6852 &  4.4001 &  4.6657 &  3.5973 &  3.6894 &  4.3933 &  4.6556 &  3.6017 &         &         &         &         &         &         &         &         \\
 67  &   49  &           &  3.6946 &  4.4605 &  4.7355 &  3.6070 &  3.6994 &  4.4466 &  4.7163 &  3.6119 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{14}$ &&&  0.0190  &&&&   0.0179  &&&&   0.0214  &&&&   0.0205  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Potassium $(Z= 19 )$} \\
 31  &   12  &           &  3.7944 &  3.4344 &  2.9475 &  3.7091 &  3.7978 &  3.4363 &  2.9463 &  3.7126 &  3.5141 &  3.2543 &  2.9697 &  3.4218 &  3.8110 &  3.4528 &  2.9691 &  3.7260 \\
 32  &   13  &           &  3.4736 &  3.2300 &  2.9969 &  3.3802 &  3.4766 &  3.2324 &  2.9984 &  3.3833 &  3.4637 &  3.2252 &  3.0010 &  3.3700 &  3.7636 &  3.4194 &  3.0024 &  3.6775 \\
 33  &   14  &           &  3.4393 &  3.2153 &  3.0304 &  3.3450 &  3.4360 &  3.2101 &  3.0224 &  3.3416 &  3.4263 &  3.2063 &  3.0278 &  3.3316 &  3.4064 &  3.2054 &  3.0562 &  3.3111 \\
 34  &   15  &           &  3.4226 &  3.2220 &  3.0829 &  3.3278 &  3.4254 &  3.2252 &  3.0864 &  3.3307 &  3.4241 &  3.2287 &  3.0967 &  3.3293 &  3.3942 &  3.2109 &  3.0962 &  3.2985 \\
 35  &   16  &           &  3.4179 &  3.2403 &  3.1392 &  3.3230 &  3.4120 &  3.2342 &  3.1332 &  3.3169 &  3.4258 &  3.2514 &  3.1541 &  3.3311 &  3.3962 &  3.2301 &  3.1443 &  3.3007 \\
 36  &   17  &           &  3.4154 &  3.2601 &  3.1913 &  3.3204 &  3.4172 &  3.2624 &  3.1943 &  3.3222 &  3.4273 &  3.2729 &  3.2048 &  3.3326 &  3.3978 &  3.2488 &  3.1879 &  3.3023 \\
 37  &   18  &   3.4194  &   3.4261  &   3.2910  &   3.2477  &   3.3314  &   3.4267  &   3.2920  &   3.2493  &   3.3320  &   3.4305  &   3.2924  &   3.2460  &   3.3359  &   3.4079  &   3.2739  &   3.2325  &   3.3127  \\
 38  &   19  &   3.4236  &   3.4304  &   3.3149  &   3.2938  &   3.3358  &   3.4317  &   3.3165  &   3.2956  &   3.3372  &   3.4339  &   3.3123  &   3.2850  &   3.3394  &   3.4143  &   3.2947  &   3.2700  &   3.3193  \\
 39  &   20  &   3.4361  &   3.4389  &   3.3408  &   3.3372  &   3.3446  &   3.4401  &   3.3420  &   3.3384  &   3.3457  &   3.4385  &   3.3307  &   3.3178  &   3.3441  &   3.4241  &   3.3170  &   3.3053  &   3.3293  \\
 40  &   21  &   3.4324  &   3.4393  &   3.3642  &   3.3815  &   3.3450  &   3.4404  &   3.3650  &   3.3821  &   3.3461  &   3.4392  &   3.3534  &   3.3612  &   3.3449  &   3.4280  &   3.3411  &   3.3480  &   3.3334  \\
 41  &   22  &   3.4489  &   3.4419  &   3.3883  &   3.4229  &   3.3477  &   3.4425  &   3.3882  &   3.4224  &   3.3482  &   3.4414  &   3.3758  &   3.4004  &   3.3472  &   3.4334  &   3.3652  &   3.3877  &   3.3389  \\
 42  &   23  &   3.4469  &   3.4437  &   3.4116  &   3.4621  &   3.3495  &   3.4441  &   3.4113  &   3.4611  &   3.3499  &   3.4429  &   3.3970  &   3.4364  &   3.3487  &   3.4380  &   3.3879  &   3.4240  &   3.3437  \\
 43  &   24  &   3.4497  &   3.4480  &   3.4366  &   3.5006  &   3.3539  &   3.4477  &   3.4350  &   3.4981  &   3.3536  &   3.4382  &   3.4120  &   3.4650  &   3.3438  &   3.4442  &   3.4110  &   3.4586  &   3.3500  \\
 44  &   25  &   3.4472  &   3.4519  &   3.4591  &   3.5340  &   3.3579  &   3.4517  &   3.4575  &   3.5314  &   3.3577  &   3.4403  &   3.4310  &   3.4943  &   3.3460  &   3.4487  &   3.4319  &   3.4894  &   3.3546  \\
 45  &   26  &   3.4531  &   3.4563  &   3.4825  &   3.5676  &   3.3625  &   3.4551  &   3.4793  &   3.5630  &   3.3613  &   3.4437  &   3.4499  &   3.5215  &   3.3495  &   3.4551  &   3.4540  &   3.5202  &   3.3612  \\
 46  &   27  &   3.4417  &   3.4554  &   3.4989  &   3.5924  &   3.3615  &   3.4555  &   3.4974  &   3.5899  &   3.3617  &   3.4452  &   3.4660  &   3.5447  &   3.3510  &   3.4650  &   3.4767  &   3.5489  &   3.3714  \\
 47  &   28  &   3.4419  &   3.4604  &   3.5228  &   3.6250  &   3.3667  &   3.4586  &   3.5175  &   3.6175  &   3.3648  &   3.4483  &   3.4826  &   3.5671  &   3.3542  &   3.4703  &   3.4951  &   3.5732  &   3.3768  \\
 48  &   29  &   3.4689  &   3.4694  &   3.5672  &   3.6871  &   3.3759  &   3.4697  &   3.5663  &   3.6855  &   3.3763  &   3.4609  &   3.5350  &   3.6407  &   3.3671  &   3.4796  &   3.5356  &   3.6301  &   3.3864  \\
 49  &   30  &   3.4913  &   3.4864  &   3.6135  &   3.7463  &   3.3933  &   3.4813  &   3.6083  &   3.7409  &   3.3882  &   3.4760  &   3.5813  &   3.7016  &   3.3827  &   3.4848  &   3.5644  &   3.6696  &   3.3917  \\
 50  &   31  &   3.5046  &   3.4882  &   3.6497  &   3.7973  &   3.3953  &   3.4855  &   3.6451  &   3.7917  &   3.3924  &   3.4873  &   3.6305  &   3.7679  &   3.3943  &   3.4907  &   3.5991  &   3.7170  &   3.3978  \\
 51  &   32  &   3.5196  &   3.5034  &   3.6913  &   3.8482  &   3.4108  &   3.4987  &   3.6867  &   3.8436  &   3.4060  &   3.5083  &   3.6740  &   3.8190  &   3.4158  &   3.5043  &   3.6340  &   3.7598  &   3.4118  \\
 52  &   33  &           &  3.5075 &  3.7349 &  3.9072 &  3.4150 &  3.5050 &  3.7341 &  3.9073 &  3.4124 &  3.5202 &  3.7234 &  3.8832 &  3.4281 &  3.5093 &  3.6746 &  3.8151 &  3.4169 \\
 53  &   34  &           &  3.5327 &  3.7739 &  3.9478 &  3.4410 &  3.5301 &  3.7742 &  3.9495 &  3.4383 &  3.5301 &  3.7600 &  3.9283 &  3.4383 &  3.5339 &  3.7078 &  3.8482 &  3.4422 \\
 54  &   35  &           &  3.5515 &  3.8144 &  3.9935 &  3.4602 &  3.5522 &  3.8139 &  3.9925 &  3.4609 &  3.5455 &  3.7997 &  3.9747 &  3.4541 &  3.5527 &  3.7436 &  3.8882 &  3.4615 \\
 55  &   36  &           &  3.5679 &  3.8517 &  4.0355 &  3.4771 &  3.5678 &  3.8524 &  4.0365 &  3.4769 &  3.5663 &  3.8281 &  4.0018 &  3.4754 &  3.5687 &  3.7747 &  3.9223 &  3.4779 \\
 56  &   37  &           &  3.5831 &  3.8903 &  4.0795 &  3.4927 &  3.5847 &  3.8910 &  4.0798 &  3.4943 &  3.5828 &  3.8622 &  4.0390 &  3.4924 &  3.5841 &  3.8079 &  3.9595 &  3.4936 \\
 57  &   38  &           &  3.6047 &  3.9246 &  4.1143 &  3.5148 &  3.6070 &  3.9251 &  4.1139 &  3.5172 &  3.6020 &  3.8897 &  4.0654 &  3.5120 &  3.6038 &  3.8353 &  3.9863 &  3.5139 \\
 58  &   39  &           &  3.6214 &  3.9609 &  4.1538 &  3.5320 &  3.6249 &  3.9613 &  4.1530 &  3.5355 &  3.6184 &  3.9204 &  4.0976 &  3.5289 &  3.6290 &  3.8723 &  4.0243 &  3.5397 \\
 59  &   40  &           &  3.6503 &  3.9988 &  4.1905 &  3.5615 &  3.6555 &  3.9991 &  4.1888 &  3.5669 &  3.6368 &  3.9459 &  4.1216 &  3.5478 &  3.6485 &  3.8973 &  4.0478 &  3.5597 \\
 60  &   41  &           &  3.6519 &  4.1219 &  4.3566 &  3.5632 &  3.6568 &  4.1204 &  4.3526 &  3.5682 &  3.6391 &  4.0748 &  4.2962 &  3.5500 &  3.6496 &  4.0450 &  4.2508 &  3.5609 \\
 61  &   42  &           &  3.6729 &  4.0778 &  4.2823 &  3.5847 &  3.6773 &  4.0756 &  4.2775 &  3.5893 &  3.6524 &  4.0680 &  4.2767 &  3.5637 &  3.6496 &  4.0450 &  4.2508 &  3.5609 \\
 62  &   43  &           &  3.6753 &  4.1878 &  4.4273 &  3.5871 &  3.6797 &  4.1832 &  4.4194 &  3.5917 &         &         &         &         &         &         &         &         \\
 63  &   44  &           &  3.6930 &  4.1625 &  4.3812 &  3.6053 &  3.6977 &  4.1574 &  4.3726 &  3.6101 &         &         &         &         &         &         &         &         \\
 64  &   45  &           &  3.6967 &  4.2582 &  4.5043 &  3.6091 &  3.7013 &  4.2503 &  4.4920 &  3.6138 &         &         &         &         &         &         &         &         \\
 65  &   46  &           &  3.7114 &  4.2485 &  4.4810 &  3.6242 &  3.7162 &  4.2407 &  4.4690 &  3.6290 &         &         &         &         &         &         &         &         \\
 66  &   47  &           &  3.7165 &  4.3305 &  4.5837 &  3.6293 &  3.7212 &  4.3194 &  4.5673 &  3.6342 &         &         &         &         &         &         &         &         \\
 67  &   48  &           &  3.7286 &  4.3335 &  4.5786 &  3.6418 &  3.7333 &  4.3233 &  4.5635 &  3.6466 &         &         &         &         &         &         &         &         \\
 68  &   49  &           &  3.7350 &  4.4033 &  4.6633 &  3.6483 &  3.7398 &  4.3892 &  4.6433 &  3.6532 &         &         &         &         &         &         &         &         \\
 69  &   50  &           &  3.7449 &  4.4164 &  4.6723 &  3.6585 &  3.7494 &  4.4038 &  4.6545 &  3.6631 &         &         &         &         &         &         &         &         \\
 70  &   51  &           &  3.7525 &  4.4759 &  4.7424 &  3.6662 &  3.7571 &  4.4588 &  4.7188 &  3.6709 &         &         &         &         &         &         &         &         \\
 71  &   52  &           &  3.7606 &  4.4967 &  4.7618 &  3.6745 &  3.7647 &  4.4819 &  4.7416 &  3.6787 &         &         &         &         &         &         &         &         \\
 72  &   53  &           &  3.7693 &  4.5482 &  4.8206 &  3.6834 &  3.7734 &  4.5280 &  4.7935 &  3.6876 &         &         &         &         &         &         &         &         \\
 73  &   54  &           &  3.7759 &  4.5744 &  4.8473 &  3.6901 &  3.7793 &  4.5575 &  4.8248 &  3.6937 &         &         &         &         &         &         &         &         \\
 74  &   55  &           &  3.7853 &  4.6207 &  4.8988 &  3.6998 &  3.7888 &  4.5971 &  4.8678 &  3.7034 &         &         &         &         &         &         &         &         \\
 75  &   56  &           &  3.7908 &  4.6501 &  4.9297 &  3.7054 &  3.7933 &  4.6311 &  4.9050 &  3.7080 &         &         &         &         &         &         &         &         \\
 76  &   57  &           &  3.7966 &  4.7017 &  4.9884 &  3.7114 &  3.7989 &  4.6779 &  4.9578 &  3.7137 &         &         &         &         &         &         &         &         \\
 77  &   58  &           &         &         &         &         &  3.8067 &  4.7032 &  4.9828 &  3.7217 &         &         &         &         &         &         &         &         \\
 78  &   59  &           &         &         &         &         &  3.8124 &  4.7441 &  5.0279 &  3.7275 &         &         &         &         &         &         &         &         \\
 79  &   60  &           &         &         &         &         &  3.8197 &  4.7747 &  5.0595 &  3.7350 &         &         &         &         &         &         &         &         \\
 80  &   61  &           &         &         &         &         &  3.8265 &  4.8133 &  5.1013 &  3.7419 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{15}$ &&&  0.0094  &&&&   0.0105  &&&&   0.0097  &&&&   0.0133  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Calsium $(Z= 20 )$} \\
 32  &   12  &           &  3.5878 &  3.3217 &  3.0059 &  3.4975 &  3.5887 &  3.3224 &  3.0064 &  3.4984 &  3.5666 &  3.3039 &  2.9957 &  3.4758 &  3.5189 &  3.2787 &  3.0157 &  3.4268 \\
 33  &   13  &           &  3.5340 &  3.2857 &  3.0290 &  3.4423 &  3.5364 &  3.2881 &  3.0313 &  3.4448 &  3.5129 &  3.2708 &  3.0260 &  3.4206 &  3.4769 &  3.2554 &  3.0476 &  3.3836 \\
 34  &   14  &           &  3.4992 &  3.2692 &  3.0625 &  3.4065 &  3.4947 &  3.2635 &  3.0550 &  3.4019 &  3.4730 &  3.2486 &  3.0519 &  3.3796 &  3.4526 &  3.2472 &  3.0811 &  3.3586 \\
 35  &   15  &           &  3.4801 &  3.2708 &  3.1092 &  3.3869 &  3.4823 &  3.2737 &  3.1130 &  3.3892 &  3.4694 &  3.2674 &  3.1167 &  3.3759 &  3.4398 &  3.2505 &  3.1192 &  3.3455 \\
 36  &   16  &           &  3.4782 &  3.2902 &  3.1677 &  3.3850 &  3.4770 &  3.2895 &  3.1677 &  3.3837 &  3.4687 &  3.2857 &  3.1703 &  3.3752 &  3.4423 &  3.2690 &  3.1674 &  3.3480 \\
 37  &   17  &           &  3.4721 &  3.3044 &  3.2147 &  3.3787 &  3.4700 &  3.3026 &  3.2136 &  3.3765 &  3.4680 &  3.3035 &  3.2180 &  3.3745 &  3.4424 &  3.2848 &  3.2086 &  3.3482 \\
 38  &   18  &           &  3.4768 &  3.3279 &  3.2650 &  3.3835 &  3.4768 &  3.3285 &  3.2664 &  3.3835 &  3.4695 &  3.3206 &  3.2581 &  3.3760 &  3.4493 &  3.3059 &  3.2501 &  3.3553 \\
 39  &   19  &   3.4595  &   3.4771  &   3.3465  &   3.3068  &   3.3838  &   3.4778  &   3.3477  &   3.3085  &   3.3846  &   3.4713  &   3.3380  &   3.2956  &   3.3778  &   3.4535  &   3.3235  &   3.2851  &   3.3596  \\
 40  &   20  &   3.4776  &   3.4826  &   3.3686  &   3.3475  &   3.3895  &   3.4832  &   3.3694  &   3.3485  &   3.3901  &   3.4742  &   3.3540  &   3.3270  &   3.3808  &   3.4617  &   3.3436  &   3.3189  &   3.3680  \\
 41  &   21  &   3.4780  &   3.4813  &   3.3888  &   3.3896  &   3.3881  &   3.4816  &   3.3893  &   3.3900  &   3.3885  &   3.4736  &   3.3743  &   3.3686  &   3.3802  &   3.4645  &   3.3654  &   3.3602  &   3.3709  \\
 42  &   22  &   3.5081  &   3.4821  &   3.4100  &   3.4290  &   3.3890  &   3.4820  &   3.4096  &   3.4283  &   3.3888  &   3.4745  &   3.3942  &   3.4061  &   3.3812  &   3.4689  &   3.3876  &   3.3987  &   3.3754  \\
 43  &   23  &   3.4954  &   3.4822  &   3.4304  &   3.4659  &   3.3890  &   3.4819  &   3.4297  &   3.4648  &   3.3888  &   3.4750  &   3.4133  &   3.4407  &   3.3816  &   3.4725  &   3.4085  &   3.4338  &   3.3791  \\
 44  &   24  &   3.5179  &   3.4848  &   3.4522  &   3.5019  &   3.3917  &   3.4838  &   3.4505  &   3.4995  &   3.3907  &   3.4768  &   3.4323  &   3.4724  &   3.3835  &   3.4777  &   3.4297  &   3.4671  &   3.3844  \\
 45  &   25  &   3.4944  &   3.4852  &   3.4719  &   3.5344  &   3.3922  &   3.4843  &   3.4699  &   3.5317  &   3.3912  &   3.4775  &   3.4496  &   3.5011  &   3.3843  &   3.4813  &   3.4489  &   3.4968  &   3.3881  \\
 46  &   26  &   3.4953  &   3.4890  &   3.4943  &   3.5681  &   3.3960  &   3.4871  &   3.4908  &   3.5634  &   3.3941  &   3.4798  &   3.4672  &   3.5280  &   3.3866  &   3.4867  &   3.4692  &   3.5262  &   3.3937  \\
 47  &   27  &   3.4783  &   3.4871  &   3.5092  &   3.5922  &   3.3941  &   3.4866  &   3.5077  &   3.5899  &   3.3936  &   3.4799  &   3.4817  &   3.5505  &   3.3867  &   3.4889  &   3.4848  &   3.5491  &   3.3960  \\
 48  &   28  &   3.4771  &   3.4935  &   3.5359  &   3.6294  &   3.4006  &   3.4890  &   3.5268  &   3.6174  &   3.3960  &   3.4818  &   3.4971  &   3.5725  &   3.3887  &   3.4935  &   3.5023  &   3.5732  &   3.4006  \\
 49  &   29  &           &  3.4996 &  3.5708 &  3.6796 &  3.4069 &  3.4994 &  3.5695 &  3.6776 &  3.4067 &  3.4950 &  3.5448 &  3.6399 &  3.4022 &  3.5026 &  3.5386 &  3.6246 &  3.4100 \\
 50  &   30  &   3.5168  &   3.5157  &   3.6144  &   3.7363  &   3.4234  &   3.5130  &   3.6107  &   3.7320  &   3.4207  &   3.5105  &   3.5886  &   3.6979  &   3.4181  &   3.5155  &   3.5732  &   3.6697  &   3.4232  \\
 51  &   31  &           &  3.5223 &  3.6522 &  3.7884 &  3.4302 &  3.5183 &  3.6477 &  3.7837 &  3.4262 &  3.5217 &  3.6325 &  3.7576 &  3.4296 &  3.5221 &  3.6064 &  3.7157 &  3.4301 \\
 52  &   32  &           &  3.5384 &  3.6918 &  3.8370 &  3.4467 &  3.5340 &  3.6884 &  3.8342 &  3.4423 &  3.5374 &  3.6737 &  3.8092 &  3.4458 &  3.5364 &  3.6395 &  3.7561 &  3.4447 \\
 53  &   33  &           &  3.5447 &  3.7339 &  3.8942 &  3.4532 &  3.5395 &  3.7326 &  3.8951 &  3.4479 &  3.5492 &  3.7210 &  3.8717 &  3.4579 &  3.5420 &  3.6772 &  3.8080 &  3.4505 \\
 54  &   34  &           &  3.5684 &  3.7701 &  3.9320 &  3.4776 &  3.5662 &  3.7699 &  3.9329 &  3.4753 &  3.5678 &  3.7555 &  3.9101 &  3.4770 &  3.5665 &  3.7082 &  3.8385 &  3.4756 \\
 55  &   35  &           &  3.5848 &  3.8091 &  3.9778 &  3.4944 &  3.5849 &  3.8087 &  3.9771 &  3.4945 &  3.5829 &  3.7928 &  3.9542 &  3.4925 &  3.5831 &  3.7425 &  3.8781 &  3.4926 \\
 56  &   36  &           &  3.6021 &  3.8445 &  4.0173 &  3.5121 &  3.6019 &  3.8450 &  4.0181 &  3.5120 &  3.6011 &  3.8219 &  3.9841 &  3.5111 &  3.5998 &  3.7720 &  3.9101 &  3.5098 \\
 57  &   37  &           &  3.6163 &  3.8814 &  4.0602 &  3.5267 &  3.6176 &  3.8821 &  4.0607 &  3.5281 &  3.6163 &  3.8547 &  4.0208 &  3.5267 &  3.6143 &  3.8035 &  3.9460 &  3.5247 \\
 58  &   38  &           &  3.6368 &  3.9146 &  4.0944 &  3.5477 &  3.6388 &  3.9151 &  4.0944 &  3.5498 &  3.6336 &  3.8810 &  4.0469 &  3.5445 &  3.6331 &  3.8305 &  3.9730 &  3.5440 \\
 59  &   39  &           &  3.6520 &  3.9498 &  4.1340 &  3.5633 &  3.6552 &  3.9503 &  4.1333 &  3.5666 &  3.6487 &  3.9105 &  4.0787 &  3.5599 &  3.6477 &  3.8596 &  4.0051 &  3.5589 \\
 60  &   40  &           &  3.6717 &  3.9813 &  4.1659 &  3.5835 &  3.6762 &  3.9816 &  4.1645 &  3.5881 &  3.6653 &  3.9349 &  4.1022 &  3.5769 &  3.6661 &  3.8844 &  4.0290 &  3.5778 \\
 61  &   41  &           &  3.6852 &  4.0128 &  4.2005 &  3.5974 &  3.6886 &  4.0126 &  4.1989 &  3.6008 &  3.6684 &  4.0529 &  4.2646 &  3.5802 &  3.6778 &  3.9116 &  4.0594 &  3.5897 \\
 62  &   42  &           &  3.6938 &  4.0533 &  4.2497 &  3.6062 &  3.6977 &  4.0511 &  4.2450 &  3.6101 &  3.6828 &  4.0296 &  4.2209 &  3.5949 &  3.6883 &  3.9456 &  4.0997 &  3.6005 \\
 63  &   43  &           &  3.6963 &  4.1525 &  4.3825 &  3.6087 &  3.7000 &  4.1472 &  4.3737 &  3.6124 &  3.6875 &  4.1255 &  4.3485 &  3.5997 &  3.6905 &  4.0750 &  4.2770 &  3.6027 \\
 64  &   44  &           &  3.7140 &  4.1305 &  4.3402 &  3.6268 &  3.7180 &  4.1256 &  4.3318 &  3.6309 &  3.6995 &  4.1280 &  4.3423 &  3.6119 &  3.6905 &  4.0750 &  4.2770 &  3.6027 \\
 65  &   45  &           &  3.7178 &  4.2169 &  4.4528 &  3.6307 &  3.7216 &  4.2083 &  4.4395 &  3.6346 &         &         &         &         &         &         &         &         \\
 66  &   46  &           &  3.7325 &  4.2100 &  4.4330 &  3.6457 &  3.7364 &  4.2026 &  4.4215 &  3.6498 &         &         &         &         &         &         &         &         \\
 67  &   47  &           &  3.7377 &  4.2841 &  4.5267 &  3.6511 &  3.7417 &  4.2724 &  4.5094 &  3.6552 &         &         &         &         &         &         &         &         \\
 68  &   48  &           &  3.7496 &  4.2896 &  4.5250 &  3.6632 &  3.7534 &  4.2802 &  4.5111 &  3.6671 &         &         &         &         &         &         &         &         \\
 69  &   49  &           &  3.7562 &  4.3529 &  4.6026 &  3.6700 &  3.7603 &  4.3384 &  4.5819 &  3.6742 &         &         &         &         &         &         &         &         \\
 70  &   50  &           &  3.7657 &  4.3679 &  4.6145 &  3.6798 &  3.7692 &  4.3566 &  4.5984 &  3.6833 &         &         &         &         &         &         &         &         \\
 71  &   51  &           &  3.7737 &  4.4225 &  4.6792 &  3.6879 &  3.7775 &  4.4055 &  4.6556 &  3.6918 &         &         &         &         &         &         &         &         \\
 72  &   52  &           &  3.7813 &  4.4444 &  4.7007 &  3.6957 &  3.7842 &  4.4313 &  4.6827 &  3.6987 &         &         &         &         &         &         &         &         \\
 73  &   53  &           &  3.7902 &  4.4928 &  4.7563 &  3.7048 &  3.7935 &  4.4732 &  4.7299 &  3.7082 &         &         &         &         &         &         &         &         \\
 74  &   54  &           &  3.7963 &  4.5191 &  4.7838 &  3.7111 &  3.7985 &  4.5042 &  4.7640 &  3.7133 &         &         &         &         &         &         &         &         \\
 75  &   55  &           &  3.8059 &  4.5644 &  4.8348 &  3.7209 &  3.8084 &  4.5421 &  4.8053 &  3.7235 &         &         &         &         &         &         &         &         \\
 76  &   56  &           &  3.8110 &  4.5925 &  4.8647 &  3.7261 &  3.8122 &  4.5760 &  4.8432 &  3.7273 &         &         &         &         &         &         &         &         \\
 77  &   57  &           &  3.8161 &  4.6436 &  4.9238 &  3.7314 &  3.8171 &  4.6235 &  4.8979 &  3.7323 &         &         &         &         &         &         &         &         \\
 78  &   58  &           &  3.8256 &  4.6655 &  4.9443 &  3.7410 &  3.8253 &  4.6476 &  4.9218 &  3.7407 &         &         &         &         &         &         &         &         \\
 79  &   59  &           &  3.8312 &  4.7115 &  4.9964 &  3.7467 &  3.8299 &  4.6893 &  4.9687 &  3.7454 &         &         &         &         &         &         &         &         \\
 80  &   60  &           &  3.8406 &  4.7392 &  5.0242 &  3.7563 &  3.8381 &  4.7201 &  5.0008 &  3.7538 &         &         &         &         &         &         &         &         \\
 81  &   61  &           &  3.8479 &  4.7854 &  5.0757 &  3.7639 &  3.8435 &  4.7591 &  5.0439 &  3.7593 &         &         &         &         &         &         &         &         \\
 82  &   62  &           &         &         &         &         &  3.8532 &  4.7936 &  5.0802 &  3.7693 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{11}$ &&&  0.0158  &&&&   0.0160  &&&&   0.0191  &&&&   0.0209  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Scandium $(Z= 21 )$} \\
 31  &   10  &           &  4.0258 &  3.6469 &  2.9221 &  3.9455 &  4.0272 &  3.6486 &  2.9249 &  3.9469 &  4.0509 &  3.6629 &  2.9113 &  3.9712 &  4.0221 &  3.6447 &  2.9241 &  3.9418 \\
 32  &   11  &           &  3.9499 &  3.5843 &  2.9682 &  3.8680 &  3.9518 &  3.5863 &  2.9704 &  3.8700 &  3.9487 &  3.5816 &  2.9618 &  3.8669 &  3.9421 &  3.5808 &  2.9758 &  3.8601 \\
 33  &   12  &           &  3.8877 &  3.5359 &  3.0088 &  3.8045 &  3.8895 &  3.5373 &  3.0092 &  3.8064 &  3.8726 &  3.5231 &  3.0015 &  3.7891 &  3.8850 &  3.5371 &  3.0188 &  3.8017 \\
 34  &   13  &           &  3.8258 &  3.4873 &  3.0324 &  3.7412 &  3.8298 &  3.4907 &  3.0347 &  3.7453 &  3.8070 &  3.4746 &  3.0327 &  3.7220 &  3.8318 &  3.4977 &  3.0514 &  3.7474 \\
 35  &   14  &           &  3.7738 &  3.4536 &  3.0685 &  3.6880 &  3.7764 &  3.4520 &  3.0591 &  3.6907 &  3.7516 &  3.4359 &  3.0595 &  3.6654 &  3.7854 &  3.4675 &  3.0862 &  3.6999 \\
 36  &   15  &           &  3.5486 &  3.3212 &  3.1208 &  3.4573 &  3.5496 &  3.3233 &  3.1244 &  3.4583 &  3.5428 &  3.3207 &  3.1287 &  3.4513 &  3.5066 &  3.2998 &  3.1327 &  3.4141 \\
 37  &   16  &           &  3.5415 &  3.3357 &  3.1797 &  3.4499 &  3.5403 &  3.3354 &  3.1804 &  3.4488 &  3.5323 &  3.3304 &  3.1801 &  3.4405 &  3.5025 &  3.3128 &  3.1808 &  3.4099 \\
 38  &   17  &           &  3.5316 &  3.3457 &  3.2256 &  3.4398 &  3.5305 &  3.3452 &  3.2261 &  3.4386 &  3.5257 &  3.3423 &  3.2258 &  3.4337 &  3.4980 &  3.3240 &  3.2206 &  3.4053 \\
 39  &   18  &           &  3.5305 &  3.3628 &  3.2721 &  3.4387 &  3.5301 &  3.3632 &  3.2736 &  3.4382 &  3.5229 &  3.3553 &  3.2649 &  3.4308 &  3.5008 &  3.3407 &  3.2602 &  3.4082 \\
 40  &   19  &           &  3.5270 &  3.3769 &  3.3114 &  3.4351 &  3.5272 &  3.3778 &  3.3130 &  3.4353 &  3.5217 &  3.3693 &  3.3014 &  3.4296 &  3.5020 &  3.3548 &  3.2934 &  3.4094 \\
 41  &   20  &           &  3.5295 &  3.3954 &  3.3504 &  3.4376 &  3.5294 &  3.3958 &  3.3513 &  3.4376 &  3.5216 &  3.3821 &  3.3316 &  3.4295 &  3.5078 &  3.3722 &  3.3263 &  3.4154 \\
 42  &   21  &   3.5702  &   3.5259  &   3.4124  &   3.3908  &   3.4339  &   3.5257  &   3.4125  &   3.3911  &   3.4337  &   3.5191  &   3.3996  &   3.3720  &   3.4270  &   3.5092  &   3.3918  &   3.3666  &   3.4168  \\
 43  &   22  &   3.5575  &   3.5248  &   3.4307  &   3.4287  &   3.4328  &   3.5241  &   3.4300  &   3.4279  &   3.4321  &   3.5184  &   3.4171  &   3.4084  &   3.4262  &   3.5123  &   3.4120  &   3.4044  &   3.4200  \\
 44  &   23  &   3.5432  &   3.5230  &   3.4483  &   3.4640  &   3.4310  &   3.5222  &   3.4472  &   3.4627  &   3.4301  &   3.5174  &   3.4340  &   3.4419  &   3.4252  &   3.5148  &   3.4309  &   3.4385  &   3.4226  \\
 45  &   24  &   3.5459  &   3.5239  &   3.4674  &   3.4982  &   3.4319  &   3.5223  &   3.4654  &   3.4958  &   3.4303  &   3.5180  &   3.4509  &   3.4727  &   3.4258  &   3.5190  &   3.4505  &   3.4711  &   3.4268  \\
 46  &   25  &   3.5243  &   3.5227  &   3.4845  &   3.5291  &   3.4307  &   3.5212  &   3.4823  &   3.5264  &   3.4291  &   3.5176  &   3.4665  &   3.5006  &   3.4254  &   3.5217  &   3.4681  &   3.5001  &   3.4296  \\
 47  &   26  &           &  3.5248 &  3.5041 &  3.5607 &  3.4328 &  3.5224 &  3.5006 &  3.5564 &  3.4303 &  3.5188 &  3.4823 &  3.5267 &  3.4267 &  3.5263 &  3.4868 &  3.5286 &  3.4343 \\
 48  &   27  &           &  3.5218 &  3.5176 &  3.5845 &  3.4297 &  3.5207 &  3.5157 &  3.5820 &  3.4286 &  3.5183 &  3.4958 &  3.5490 &  3.4261 &  3.5279 &  3.5014 &  3.5515 &  3.4360 \\
 49  &   28  &           &  3.5230 &  3.5351 &  3.6113 &  3.4310 &  3.5217 &  3.5327 &  3.6081 &  3.4296 &  3.5194 &  3.5099 &  3.5706 &  3.4273 &  3.5317 &  3.5178 &  3.5751 &  3.4399 \\
 50  &   29  &           &  3.5335 &  3.5754 &  3.6691 &  3.4417 &  3.5327 &  3.5737 &  3.6669 &  3.4409 &  3.5327 &  3.5549 &  3.6352 &  3.4409 &  3.5408 &  3.5515 &  3.6238 &  3.4492 \\
 51  &   30  &           &  3.5499 &  3.6167 &  3.7235 &  3.4585 &  3.5469 &  3.6133 &  3.7198 &  3.4555 &  3.5482 &  3.5963 &  3.6907 &  3.4568 &  3.5537 &  3.5843 &  3.6672 &  3.4624 \\
 52  &   31  &           &  3.5577 &  3.6536 &  3.7751 &  3.4665 &  3.5538 &  3.6498 &  3.7714 &  3.4625 &  3.5598 &  3.6381 &  3.7486 &  3.4687 &  3.5606 &  3.6154 &  3.7109 &  3.4696 \\
 53  &   32  &           &  3.5743 &  3.6918 &  3.8223 &  3.4836 &  3.5699 &  3.6887 &  3.8199 &  3.4791 &  3.5757 &  3.6769 &  3.7975 &  3.4851 &  3.5752 &  3.6471 &  3.7500 &  3.4846 \\
 54  &   33  &           &  3.5816 &  3.7319 &  3.8774 &  3.4911 &  3.5767 &  3.7304 &  3.8779 &  3.4860 &  3.5875 &  3.7220 &  3.8583 &  3.4971 &  3.5817 &  3.6820 &  3.7985 &  3.4912 \\
 55  &   34  &           &  3.6048 &  3.7670 &  3.9145 &  3.5149 &  3.6026 &  3.7662 &  3.9147 &  3.5126 &  3.6067 &  3.7528 &  3.8914 &  3.5169 &  3.6053 &  3.7121 &  3.8286 &  3.5154 \\
 56  &   35  &           &  3.6203 &  3.8046 &  3.9598 &  3.5308 &  3.6200 &  3.8041 &  3.9592 &  3.5305 &  3.6234 &  3.7836 &  3.9257 &  3.5340 &  3.6207 &  3.7448 &  3.8673 &  3.5312 \\
 57  &   36  &           &  3.6381 &  3.8387 &  3.9980 &  3.5491 &  3.6379 &  3.8389 &  3.9984 &  3.5488 &  3.6390 &  3.8171 &  3.9647 &  3.5499 &  3.6379 &  3.7733 &  3.8982 &  3.5488 \\
 58  &   37  &           &  3.6520 &  3.8741 &  4.0399 &  3.5633 &  3.6531 &  3.8747 &  4.0402 &  3.5644 &  3.6537 &  3.8489 &  4.0011 &  3.5651 &  3.6519 &  3.8031 &  3.9328 &  3.5632 \\
 59  &   38  &           &  3.6720 &  3.9066 &  4.0741 &  3.5838 &  3.6737 &  3.9071 &  4.0739 &  3.5855 &  3.6705 &  3.8745 &  4.0269 &  3.5822 &  3.6701 &  3.8297 &  3.9601 &  3.5819 \\
 60  &   39  &           &  3.6864 &  3.9409 &  4.1134 &  3.5986 &  3.6893 &  3.9413 &  4.1127 &  3.6015 &  3.6850 &  3.9035 &  4.0588 &  3.5971 &  3.6839 &  3.8578 &  3.9917 &  3.5960 \\
 61  &   40  &           &  3.7060 &  3.9714 &  4.1447 &  3.6186 &  3.7100 &  3.9720 &  4.1437 &  3.6227 &  3.7011 &  3.9271 &  4.0820 &  3.6136 &  3.7019 &  3.8822 &  4.0156 &  3.6145 \\
 62  &   41  &           &  3.7189 &  4.0015 &  4.1782 &  3.6318 &  3.7219 &  4.0014 &  4.1766 &  3.6349 &  3.7046 &  4.0400 &  4.2403 &  3.6172 &  3.7133 &  3.9079 &  4.0446 &  3.6261 \\
 63  &   42  &           &  3.7288 &  4.0359 &  4.2191 &  3.6420 &  3.7322 &  4.0338 &  4.2146 &  3.6454 &  3.7202 &  3.9964 &  4.1662 &  3.6331 &  3.7243 &  3.9355 &  4.0765 &  3.6373 \\
 64  &   43  &           &  3.7407 &  4.0667 &  4.2537 &  3.6542 &  3.7441 &  4.0637 &  4.2479 &  3.6576 &  3.7243 &  4.0966 &  4.3031 &  3.6373 &  3.7354 &  3.9602 &  4.1037 &  3.6488 \\
 65  &   44  &           &  3.7503 &  4.1044 &  4.2987 &  3.6640 &  3.7538 &  4.0991 &  4.2898 &  3.6676 &  3.7384 &  4.0710 &  4.2565 &  3.6518 &  3.7463 &  3.9893 &  4.1373 &  3.6598 \\
 66  &   45  &           &  3.7535 &  4.1908 &  4.4139 &  3.6673 &  3.7568 &  4.1827 &  4.4013 &  3.6706 &  3.7434 &  4.1555 &  4.3688 &  3.6569 &  3.7487 &  4.1070 &  4.2988 &  3.6623 \\
 67  &   46  &           &  3.7699 &  4.1761 &  4.3825 &  3.6841 &  3.7737 &  4.1678 &  4.3694 &  3.6879 &  3.7557 &  4.1485 &  4.3497 &  3.6695 &  3.7671 &  4.0443 &  4.1997 &  3.6812 \\
 68  &   47  &           &  3.7743 &  4.2516 &  4.4804 &  3.6886 &  3.7779 &  4.2401 &  4.4632 &  3.6922 &  3.7617 &  4.2165 &  4.4369 &  3.6756 &  3.7700 &  4.1511 &  4.3435 &  3.6842 \\
 69  &   48  &           &  3.7879 &  4.2502 &  4.4688 &  3.7024 &  3.7917 &  4.2395 &  4.4528 &  3.7063 &  3.7720 &  4.2269 &  4.4428 &  3.6862 &  3.7862 &  4.1049 &  4.2698 &  3.7007 \\
 70  &   49  &           &  3.7935 &  4.3154 &  4.5509 &  3.7082 &  3.7973 &  4.3009 &  4.5298 &  3.7120 &  3.7790 &  4.2797 &  4.5077 &  3.6934 &  3.7901 &  4.1971 &  4.3912 &  3.7047 \\
 71  &   50  &           &  3.8044 &  4.3251 &  4.5556 &  3.7193 &  3.8078 &  4.3130 &  4.5381 &  3.7228 &  3.7877 &  4.3046 &  4.5338 &  3.7022 &  3.7901 &  4.1971 &  4.3912 &  3.7047 \\
 72  &   51  &           &  3.8111 &  4.3813 &  4.6241 &  3.7262 &  3.8147 &  4.3647 &  4.6008 &  3.7298 &  3.7955 &  4.3456 &  4.5818 &  3.7102 &         &         &         &         \\
 73  &   52  &           &  3.8198 &  4.3998 &  4.6413 &  3.7351 &  3.8225 &  4.3869 &  4.6232 &  3.7378 &  3.8027 &  4.3812 &  4.6223 &  3.7176 &         &         &         &         \\
 74  &   53  &           &  3.8275 &  4.4489 &  4.6994 &  3.7430 &  3.8303 &  4.4310 &  4.6748 &  3.7459 &  3.8109 &  4.4147 &  4.6594 &  3.7260 &         &         &         &         \\
 75  &   54  &           &  3.8345 &  4.4737 &  4.7253 &  3.7501 &  3.8361 &  4.4602 &  4.7071 &  3.7517 &         &         &         &         &         &         &         &         \\
 76  &   55  &           &  3.8430 &  4.5184 &  4.7767 &  3.7588 &  3.8446 &  4.4993 &  4.7512 &  3.7604 &         &         &         &         &         &         &         &         \\
 77  &   56  &           &  3.8487 &  4.5468 &  4.8074 &  3.7646 &  3.8489 &  4.5330 &  4.7893 &  3.7648 &         &         &         &         &         &         &         &         \\
 78  &   57  &           &  3.8534 &  4.5967 &  4.8662 &  3.7695 &  3.8534 &  4.5800 &  4.8445 &  3.7694 &         &         &         &         &         &         &         &         \\
 79  &   58  &           &  3.8628 &  4.6194 &  4.8882 &  3.7791 &  3.8611 &  4.6055 &  4.8708 &  3.7774 &         &         &         &         &         &         &         &         \\
 80  &   59  &           &  3.8676 &  4.6649 &  4.9407 &  3.7840 &  3.8649 &  4.6480 &  4.9199 &  3.7812 &         &         &         &         &         &         &         &         \\
 81  &   60  &           &  3.8777 &  4.6920 &  4.9680 &  3.7943 &  3.8734 &  4.6785 &  4.9520 &  3.7899 &         &         &         &         &         &         &         &         \\
 82  &   61  &           &  3.8847 &  4.7360 &  5.0176 &  3.8014 &  3.8776 &  4.7187 &  4.9976 &  3.7942 &         &         &         &         &         &         &         &         \\
 83  &   62  &           &  3.8953 &  4.7649 &  5.0470 &  3.8123 &  3.8889 &  4.7505 &  5.0304 &  3.8058 &         &         &         &         &         &         &         &         \\
 84  &   63  &           &         &         &         &         &  3.8883 &  4.8502 &  5.1517 &  3.8052 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 5}$ &&&  0.0280  &&&&   0.0287  &&&&   0.0336  &&&&   0.0382  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Titanium $(Z= 22 )$} \\
 35  &   13  &           &  3.7719 &  3.4641 &  3.0518 &  3.6861 &  3.7635 &  3.4592 &  3.0543 &  3.6775 &  3.8808 &  3.5373 &  3.0471 &  3.7974 &  3.8060 &  3.4934 &  3.0701 &  3.7210 \\
 36  &   14  &           &  3.6611 &  3.3928 &  3.0892 &  3.5726 &  3.6509 &  3.3830 &  3.0805 &  3.5622 &  3.7012 &  3.4154 &  3.0781 &  3.6137 &  3.6160 &  3.3705 &  3.1099 &  3.5264 \\
 37  &   15  &           &  3.6160 &  3.3721 &  3.1321 &  3.5264 &  3.6161 &  3.3735 &  3.1356 &  3.5265 &  3.6377 &  3.3896 &  3.1420 &  3.5486 &  3.5666 &  3.3461 &  3.1464 &  3.4757 \\
 38  &   16  &           &  3.5974 &  3.3779 &  3.1915 &  3.5073 &  3.5966 &  3.3778 &  3.1924 &  3.5065 &  3.5968 &  3.3779 &  3.1923 &  3.5067 &  3.5534 &  3.3521 &  3.1947 &  3.4621 \\
 39  &   17  &           &  3.5830 &  3.3832 &  3.2362 &  3.4926 &  3.5829 &  3.3838 &  3.2377 &  3.4924 &  3.5793 &  3.3808 &  3.2358 &  3.4888 &  3.5456 &  3.3597 &  3.2332 &  3.4542 \\
 40  &   18  &           &  3.5779 &  3.3958 &  3.2805 &  3.4873 &  3.5776 &  3.3963 &  3.2821 &  3.4870 &  3.5707 &  3.3886 &  3.2734 &  3.4800 &  3.5459 &  3.3732 &  3.2713 &  3.4544 \\
 41  &   19  &           &  3.5717 &  3.4061 &  3.3174 &  3.4810 &  3.5718 &  3.4070 &  3.3191 &  3.4811 &  3.5668 &  3.3994 &  3.3086 &  3.4759 &  3.5450 &  3.3845 &  3.3028 &  3.4536 \\
 42  &   20  &           &  3.5716 &  3.4214 &  3.3548 &  3.4809 &  3.5715 &  3.4218 &  3.3557 &  3.4807 &  3.5639 &  3.4091 &  3.3375 &  3.4729 &  3.5494 &  3.3998 &  3.3346 &  3.4580 \\
 43  &   21  &           &  3.5663 &  3.4357 &  3.3935 &  3.4754 &  3.5660 &  3.4357 &  3.3939 &  3.4751 &  3.5598 &  3.4241 &  3.3766 &  3.4688 &  3.5498 &  3.4176 &  3.3741 &  3.4585 \\
 44  &   22  &   3.6115  &   3.5637  &   3.4515  &   3.4301  &   3.4728  &   3.5628  &   3.4507  &   3.4294  &   3.4718  &   3.5577  &   3.4394  &   3.4120  &   3.4666  &   3.5522  &   3.4362  &   3.4113  &   3.4610  \\
 45  &   23  &   3.5939  &   3.5604  &   3.4665  &   3.4638  &   3.4694  &   3.5594  &   3.4654  &   3.4626  &   3.4683  &   3.5556  &   3.4543  &   3.4445  &   3.4645  &   3.5540  &   3.4535  &   3.4446  &   3.4628  \\
 46  &   24  &   3.6070  &   3.5598  &   3.4832  &   3.4965  &   3.4688  &   3.5581  &   3.4812  &   3.4941  &   3.4670  &   3.5552  &   3.4694  &   3.4744  &   3.4640  &   3.5575  &   3.4716  &   3.4765  &   3.4664  \\
 47  &   25  &   3.5962  &   3.5572  &   3.4979  &   3.5257  &   3.4661  &   3.5556  &   3.4958  &   3.5232  &   3.4644  &   3.5540  &   3.4834  &   3.5015  &   3.4628  &   3.5596  &   3.4879  &   3.5048  &   3.4685  \\
 48  &   26  &   3.5921  &   3.5578  &   3.5151  &   3.5555  &   3.4667  &   3.5553  &   3.5118  &   3.5516  &   3.4641  &   3.5543  &   3.4978  &   3.5268  &   3.4632  &   3.5635  &   3.5052  &   3.5326  &   3.4726  \\
 49  &   27  &   3.5733  &   3.5538  &   3.5270  &   3.5786  &   3.4626  &   3.5525  &   3.5249  &   3.5760  &   3.4612  &   3.5533  &   3.5101  &   3.5489  &   3.4620  &   3.5647  &   3.5189  &   3.5553  &   3.4737  \\
 50  &   28  &   3.5704  &   3.5537  &   3.5423  &   3.6038  &   3.4625  &   3.5522  &   3.5399  &   3.6007  &   3.4609  &   3.5538  &   3.5231  &   3.5700  &   3.4626  &   3.5680  &   3.5343  &   3.5785  &   3.4772  \\
 51  &   29  &           &  3.5648 &  3.5812 &  3.6605 &  3.4739 &  3.5638 &  3.5795 &  3.6583 &  3.4729 &  3.5673 &  3.5657 &  3.6321 &  3.4764 &  3.5770 &  3.5658 &  3.6248 &  3.4864 \\
 52  &   30  &           &  3.5817 &  3.6209 &  3.7132 &  3.4912 &  3.5787 &  3.6178 &  3.7100 &  3.4881 &  3.5828 &  3.6050 &  3.6855 &  3.4924 &  3.5900 &  3.5970 &  3.6667 &  3.4997 \\
 53  &   31  &           &  3.5906 &  3.6569 &  3.7641 &  3.5004 &  3.5871 &  3.6537 &  3.7611 &  3.4967 &  3.5948 &  3.6450 &  3.7414 &  3.5047 &  3.5973 &  3.6263 &  3.7085 &  3.5072 \\
 54  &   32  &           &  3.6077 &  3.6939 &  3.8101 &  3.5179 &  3.6038 &  3.6910 &  3.8080 &  3.5138 &  3.6110 &  3.6816 &  3.7879 &  3.5212 &  3.6122 &  3.6568 &  3.7464 &  3.5225 \\
 55  &   33  &           &  3.6160 &  3.7321 &  3.8631 &  3.5264 &  3.6117 &  3.7304 &  3.8632 &  3.5219 &  3.6225 &  3.7248 &  3.8473 &  3.5331 &  3.6194 &  3.6894 &  3.7920 &  3.5299 \\
 56  &   34  &           &  3.6388 &  3.7661 &  3.8998 &  3.5498 &  3.6368 &  3.7652 &  3.8995 &  3.5478 &  3.6422 &  3.7525 &  3.8760 &  3.5533 &  3.6422 &  3.7187 &  3.8219 &  3.5532 \\
 57  &   35  &           &  3.6535 &  3.8025 &  3.9445 &  3.5649 &  3.6531 &  3.8019 &  3.9439 &  3.5644 &  3.6579 &  3.7837 &  3.9124 &  3.5694 &  3.6566 &  3.7498 &  3.8597 &  3.5680 \\
 58  &   36  &           &  3.6718 &  3.8354 &  3.9815 &  3.5836 &  3.6718 &  3.8355 &  3.9815 &  3.5836 &  3.6738 &  3.8146 &  3.9480 &  3.5856 &  3.6741 &  3.7774 &  3.8897 &  3.5860 \\
 59  &   37  &           &  3.6854 &  3.8694 &  4.0224 &  3.5975 &  3.6932 &  3.8689 &  4.0173 &  3.6055 &  3.6881 &  3.8454 &  3.9840 &  3.6003 &  3.6924 &  3.8055 &  3.9200 &  3.6047 \\
 60  &   38  &           &  3.7049 &  3.9012 &  4.0565 &  3.6175 &  3.7067 &  3.9018 &  4.0563 &  3.6194 &  3.7044 &  3.8705 &  4.0100 &  3.6170 &  3.7055 &  3.8319 &  3.9504 &  3.6181 \\
 61  &   39  &           &  3.7185 &  3.9345 &  4.0955 &  3.6314 &  3.7214 &  3.9350 &  4.0949 &  3.6344 &  3.7184 &  3.8990 &  4.0422 &  3.6313 &  3.7184 &  3.8588 &  3.9814 &  3.6314 \\
 62  &   40  &           &  3.7378 &  3.9642 &  4.1263 &  3.6512 &  3.7418 &  3.9652 &  4.1257 &  3.6553 &  3.7340 &  3.9219 &  4.0651 &  3.6473 &  3.7362 &  3.8828 &  4.0053 &  3.6496 \\
 63  &   41  &           &  3.7502 &  3.9930 &  4.1589 &  3.6639 &  3.7533 &  3.9931 &  4.1575 &  3.6671 &  3.7437 &  3.9473 &  4.0945 &  3.6572 &  3.7472 &  3.9074 &  4.0335 &  3.6609 \\
 64  &   42  &           &  3.7608 &  4.0235 &  4.1947 &  3.6747 &  3.7640 &  4.0220 &  4.1909 &  3.6780 &  3.7533 &  3.9785 &  4.1323 &  3.6670 &  3.7583 &  3.9324 &  4.0620 &  3.6722 \\
 65  &   43  &           &  3.7725 &  4.0522 &  4.2271 &  3.6867 &  3.7757 &  4.0499 &  4.2222 &  3.6900 &  3.7628 &  4.0030 &  4.1600 &  3.6767 &  3.7692 &  3.9558 &  4.0881 &  3.6833 \\
 66  &   44  &           &  3.7830 &  4.0854 &  4.2661 &  3.6974 &  3.7863 &  4.0809 &  4.2582 &  3.7008 &  3.7721 &  4.0362 &  4.2003 &  3.6863 &  3.7802 &  3.9809 &  4.1166 &  3.6946 \\
 67  &   45  &           &  3.7940 &  4.1149 &  4.2996 &  3.7087 &  3.7977 &  4.1090 &  4.2895 &  3.7124 &  3.7764 &  4.1254 &  4.3220 &  3.6907 &  3.7907 &  4.0027 &  4.1403 &  3.7053 \\
 68  &   46  &           &  3.8037 &  4.1502 &  4.3415 &  3.7186 &  3.8074 &  4.1422 &  4.3286 &  3.7224 &  3.7901 &  4.0962 &  4.2707 &  3.7047 &  3.8013 &  4.0282 &  4.1692 &  3.7161 \\
 69  &   47  &           &  3.8074 &  4.2257 &  4.4418 &  3.7224 &  3.8108 &  4.2152 &  4.4257 &  3.7259 &  3.7948 &  4.1734 &  4.3737 &  3.7095 &  3.8113 &  4.0482 &  4.1904 &  3.7264 \\
 70  &   48  &           &  3.8225 &  4.2186 &  4.4215 &  3.7378 &  3.8265 &  4.2074 &  4.4043 &  3.7420 &  3.8070 &  4.1605 &  4.3468 &  3.7220 &  3.8212 &  4.0759 &  4.2224 &  3.7365 \\
 71  &   49  &           &  3.8272 &  4.2845 &  4.5067 &  3.7427 &  3.8311 &  4.2704 &  4.4857 &  3.7466 &  3.8124 &  4.2238 &  4.4285 &  3.7275 &  3.8241 &  4.1732 &  4.3539 &  3.7395 \\
 72  &   50  &           &  3.8394 &  4.2899 &  4.5051 &  3.7551 &  3.8432 &  4.2771 &  4.4862 &  3.7590 &  3.8226 &  4.2320 &  4.4319 &  3.7379 &  3.8388 &  4.1356 &  4.2925 &  3.7545 \\
 73  &   51  &           &  3.8451 &  4.3471 &  4.5768 &  3.7610 &  3.8489 &  4.3309 &  4.5534 &  3.7648 &  3.8288 &  4.2817 &  4.4938 &  3.7443 &  3.8425 &  4.2184 &  4.4020 &  3.7583 \\
 74  &   52  &           &  3.8547 &  4.3627 &  4.5902 &  3.7708 &  3.8576 &  4.3500 &  4.5719 &  3.7737 &  3.8370 &  4.3101 &  4.5253 &  3.7527 &  3.8425 &  4.2184 &  4.4020 &  3.7583 \\
 75  &   53  &           &  3.8614 &  4.4126 &  4.6508 &  3.7776 &  3.8642 &  4.3961 &  4.6277 &  3.7804 &  3.8439 &  4.3514 &  4.5746 &  3.7598 &         &         &         &         \\
 76  &   54  &           &  3.8691 &  4.4359 &  4.6751 &  3.7855 &  3.8706 &  4.4238 &  4.6584 &  3.7870 &  3.8507 &  4.3916 &  4.6220 &  3.7667 &         &         &         &         \\
 77  &   55  &           &  3.8765 &  4.4807 &  4.7279 &  3.7930 &  3.8777 &  4.4645 &  4.7060 &  3.7942 &  3.8581 &  4.4286 &  4.6648 &  3.7743 &         &         &         &         \\
 78  &   56  &           &  3.8829 &  4.5089 &  4.7587 &  3.7996 &  3.8826 &  4.4974 &  4.7437 &  3.7993 &  3.8639 &  4.4742 &  4.7190 &  3.7802 &         &         &         &         \\
 79  &   57  &           &  3.8910 &  4.5514 &  4.8078 &  3.8079 &  3.8902 &  4.5355 &  4.7872 &  3.8070 &  3.8691 &  4.5303 &  4.7869 &  3.7855 &         &         &         &         \\
 80  &   58  &           &  3.8967 &  4.5813 &  4.8407 &  3.8137 &  3.8943 &  4.5707 &  4.8276 &  3.8112 &         &         &         &         &         &         &         &         \\
 81  &   59  &           &  3.9009 &  4.6262 &  4.8935 &  3.8180 &  3.8974 &  4.6135 &  4.8781 &  3.8144 &         &         &         &         &         &         &         &         \\
 82  &   60  &           &  3.9117 &  4.6529 &  4.9205 &  3.8290 &  3.9064 &  4.6436 &  4.9101 &  3.8236 &         &         &         &         &         &         &         &         \\
 83  &   61  &           &  3.9184 &  4.6957 &  4.9694 &  3.8358 &  3.9100 &  4.6844 &  4.9573 &  3.8273 &         &         &         &         &         &         &         &         \\
 84  &   62  &           &  3.9303 &  4.7230 &  4.9967 &  3.8480 &  3.9228 &  4.7138 &  4.9872 &  3.8403 &         &         &         &         &         &         &         &         \\
 85  &   63  &           &  3.9301 &  4.8228 &  5.1196 &  3.8478 &  3.9348 &  4.7452 &  5.0196 &  3.8526 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 7}$ &&&  0.0358  &&&&   0.0373  &&&&   0.0395  &&&&   0.0374  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Vanadium $(Z= 23 )$} \\
 40  &   17  &           &  3.6373 &  3.4234 &  3.2467 &  3.5483 &  3.6367 &  3.4238 &  3.2488 &  3.5477 &  3.6267 &  3.4153 &  3.2430 &  3.5373 &  3.5961 &  3.3977 &  3.2453 &  3.5060 \\
 41  &   18  &           &  3.6275 &  3.4309 &  3.2887 &  3.5382 &  3.6267 &  3.4311 &  3.2903 &  3.5373 &  3.6174 &  3.4214 &  3.2803 &  3.5278 &  3.5922 &  3.4071 &  3.2818 &  3.5020 \\
 42  &   19  &           &  3.6179 &  3.4370 &  3.3232 &  3.5283 &  3.6173 &  3.4374 &  3.3247 &  3.5278 &  3.6052 &  3.4234 &  3.3088 &  3.5153 &  3.5883 &  3.4149 &  3.3115 &  3.4980 \\
 43  &   20  &           &  3.6145 &  3.4487 &  3.3589 &  3.5249 &  3.6138 &  3.4486 &  3.3597 &  3.5241 &  3.6054 &  3.4362 &  3.3427 &  3.5155 &  3.5903 &  3.4276 &  3.3425 &  3.5000 \\
 44  &   21  &           &  3.6069 &  3.4599 &  3.3962 &  3.5171 &  3.6060 &  3.4595 &  3.3964 &  3.5161 &  3.5995 &  3.4486 &  3.3808 &  3.5094 &  3.5893 &  3.4432 &  3.3811 &  3.4990 \\
 45  &   22  &           &  3.6023 &  3.4730 &  3.4314 &  3.5124 &  3.6007 &  3.4717 &  3.4305 &  3.5107 &  3.5958 &  3.4618 &  3.4153 &  3.5056 &  3.5904 &  3.4601 &  3.4177 &  3.5001 \\
 46  &   23  &           &  3.5971 &  3.4854 &  3.4636 &  3.5070 &  3.5954 &  3.4838 &  3.4622 &  3.5053 &  3.5924 &  3.4747 &  3.4470 &  3.5022 &  3.5910 &  3.4756 &  3.4502 &  3.5008 \\
 47  &   24  &           &  3.5947 &  3.4996 &  3.4948 &  3.5046 &  3.5923 &  3.4971 &  3.4923 &  3.5021 &  3.5907 &  3.4880 &  3.4761 &  3.5005 &  3.5936 &  3.4922 &  3.4815 &  3.5034 \\
 48  &   25  &           &  3.5905 &  3.5119 &  3.5226 &  3.5002 &  3.5882 &  3.5093 &  3.5199 &  3.4978 &  3.5886 &  3.5005 &  3.5026 &  3.4983 &  3.5948 &  3.5070 &  3.5092 &  3.5046 \\
 49  &   26  &           &  3.5894 &  3.5266 &  3.5507 &  3.4991 &  3.5863 &  3.5230 &  3.5468 &  3.4959 &  3.5880 &  3.5135 &  3.5273 &  3.4977 &  3.5979 &  3.5230 &  3.5363 &  3.5079 \\
 50  &   27  &           &  3.5842 &  3.5367 &  3.5729 &  3.4937 &  3.5821 &  3.5342 &  3.5700 &  3.4916 &  3.5863 &  3.5248 &  3.5491 &  3.4960 &  3.5984 &  3.5356 &  3.5587 &  3.5084 \\
 51  &   28  &   3.6002  &   3.5826  &   3.5500  &   3.5968  &   3.4921  &   3.5803  &   3.5471  &   3.5935  &   3.4898  &   3.5862  &   3.5367  &   3.5699  &   3.4958  &   3.6011  &   3.5499  &   3.5815  &   3.5111  \\
 52  &   29  &           &  3.5942 &  3.5875 &  3.6523 &  3.5040 &  3.5925 &  3.5854 &  3.6499 &  3.5023 &  3.5996 &  3.5771 &  3.6297 &  3.5096 &  3.6099 &  3.5795 &  3.6258 &  3.5202 \\
 53  &   30  &           &  3.6114 &  3.6258 &  3.7037 &  3.5216 &  3.6079 &  3.6225 &  3.7006 &  3.5181 &  3.6152 &  3.6144 &  3.6811 &  3.5256 &  3.6230 &  3.6094 &  3.6664 &  3.5335 \\
 54  &   31  &           &  3.6213 &  3.6609 &  3.7538 &  3.5319 &  3.6176 &  3.6577 &  3.7510 &  3.5281 &  3.6276 &  3.6525 &  3.7350 &  3.5383 &  3.6307 &  3.6372 &  3.7066 &  3.5415 \\
 55  &   32  &           &  3.6388 &  3.6967 &  3.7988 &  3.5498 &  3.6347 &  3.6938 &  3.7967 &  3.5456 &  3.6437 &  3.6871 &  3.7792 &  3.5548 &  3.6457 &  3.6666 &  3.7435 &  3.5568 \\
 56  &   33  &           &  3.6479 &  3.7332 &  3.8499 &  3.5591 &  3.6437 &  3.7314 &  3.8497 &  3.5548 &  3.6558 &  3.7280 &  3.8361 &  3.5671 &  3.6535 &  3.6973 &  3.7868 &  3.5648 \\
 57  &   34  &           &  3.6700 &  3.7663 &  3.8862 &  3.5817 &  3.6679 &  3.7649 &  3.8853 &  3.5796 &  3.6748 &  3.7538 &  3.8627 &  3.5867 &  3.6753 &  3.7256 &  3.8164 &  3.5872 \\
 58  &   35  &           &  3.6840 &  3.8013 &  3.9303 &  3.5961 &  3.6830 &  3.8004 &  3.9296 &  3.5951 &  3.6896 &  3.7851 &  3.9009 &  3.6018 &  3.6888 &  3.7551 &  3.8531 &  3.6010 \\
 59  &   36  &           &  3.7024 &  3.8331 &  3.9662 &  3.6149 &  3.7023 &  3.8327 &  3.9657 &  3.6148 &  3.7056 &  3.8134 &  3.9331 &  3.6182 &  3.7064 &  3.7819 &  3.8823 &  3.6191 \\
 60  &   37  &           &  3.7211 &  3.8658 &  4.0032 &  3.6341 &  3.7220 &  3.8654 &  4.0020 &  3.6350 &  3.7213 &  3.8379 &  3.9593 &  3.6343 &  3.7235 &  3.8091 &  3.9125 &  3.6366 \\
 61  &   38  &           &  3.7345 &  3.8967 &  4.0400 &  3.6478 &  3.7361 &  3.8970 &  4.0395 &  3.6494 &  3.7352 &  3.8679 &  3.9948 &  3.6485 &  3.7367 &  3.8345 &  3.9419 &  3.6501 \\
 62  &   39  &           &  3.7472 &  3.9289 &  4.0787 &  3.6608 &  3.7601 &  3.9268 &  4.0685 &  3.6740 &  3.7486 &  3.8962 &  4.0278 &  3.6623 &  3.7489 &  3.8602 &  3.9721 &  3.6625 \\
 63  &   40  &           &  3.7662 &  3.9578 &  4.1089 &  3.6802 &  3.7697 &  3.9588 &  4.1085 &  3.6839 &  3.7638 &  3.9184 &  4.0503 &  3.6778 &  3.7662 &  3.8837 &  3.9960 &  3.6803 \\
 64  &   41  &           &  3.7781 &  3.9854 &  4.1407 &  3.6924 &  3.7807 &  3.9853 &  4.1392 &  3.6950 &  3.7731 &  3.9422 &  4.0783 &  3.6873 &  3.7769 &  3.9073 &  4.0234 &  3.6912 \\
 65  &   42  &           &  3.7886 &  4.0132 &  4.1732 &  3.7032 &  3.7912 &  4.0119 &  4.1699 &  3.7059 &  3.7825 &  3.9682 &  4.1092 &  3.6969 &  3.7878 &  3.9307 &  4.0504 &  3.7023 \\
 66  &   43  &           &  3.7999 &  4.0402 &  4.2040 &  3.7148 &  3.8025 &  4.0383 &  4.1999 &  3.7173 &  3.7916 &  3.9907 &  4.1348 &  3.7062 &  3.7983 &  3.9531 &  4.0757 &  3.7131 \\
 67  &   44  &           &  3.8108 &  4.0701 &  4.2389 &  3.7258 &  3.8133 &  4.0663 &  4.2321 &  3.7284 &  3.8009 &  4.0171 &  4.1659 &  3.7158 &  3.8092 &  3.9762 &  4.1018 &  3.7242 \\
 68  &   45  &           &  3.8217 &  4.0972 &  4.2695 &  3.7370 &  3.8244 &  4.0922 &  4.2611 &  3.7398 &  3.8097 &  4.0377 &  4.1886 &  3.7248 &  3.8193 &  3.9970 &  4.1248 &  3.7346 \\
 69  &   46  &           &  3.8319 &  4.1290 &  4.3072 &  3.7475 &  3.8347 &  4.1217 &  4.2954 &  3.7504 &  3.8188 &  4.0649 &  4.2206 &  3.7341 &  3.8298 &  4.0198 &  4.1503 &  3.7453 \\
 70  &   47  &           &  3.8420 &  4.1578 &  4.3402 &  3.7577 &  3.8454 &  4.1480 &  4.3247 &  3.7612 &  3.8272 &  4.0836 &  4.2405 &  3.7427 &  3.8395 &  4.0385 &  4.1701 &  3.7552 \\
 71  &   48  &           &  3.8514 &  4.1917 &  4.3805 &  3.7674 &  3.8547 &  4.1802 &  4.3628 &  3.7708 &  3.8359 &  4.1133 &  4.2758 &  3.7516 &  3.8496 &  4.0615 &  4.1959 &  3.7655 \\
 72  &   49  &           &  3.8556 &  4.2572 &  4.4669 &  3.7717 &  3.8586 &  4.2434 &  4.4464 &  3.7748 &  3.8404 &  4.1837 &  4.3699 &  3.7562 &  3.8587 &  4.0755 &  4.2093 &  3.7748 \\
 73  &   50  &           &  3.8687 &  4.2591 &  4.4602 &  3.7850 &  3.8719 &  4.2454 &  4.4398 &  3.7884 &  3.8517 &  4.1724 &  4.3460 &  3.7677 &  3.8677 &  4.1069 &  4.2472 &  3.7841 \\
 74  &   51  &           &  3.8737 &  4.3163 &  4.5336 &  3.7902 &  3.8768 &  4.2998 &  4.5096 &  3.7934 &  3.8567 &  4.2288 &  4.4191 &  3.7728 &  3.8709 &  4.1916 &  4.3616 &  3.7873 \\
 75  &   52  &           &  3.8840 &  4.3300 &  4.5445 &  3.8007 &  3.8861 &  4.3173 &  4.5262 &  3.8029 &  3.8658 &  4.2553 &  4.4486 &  3.7821 &  3.8811 &  4.1986 &  4.3642 &  3.7978 \\
 76  &   53  &           &  3.8898 &  4.3803 &  4.6071 &  3.8066 &  3.8916 &  4.3648 &  4.5852 &  3.8085 &  3.8717 &  4.3053 &  4.5113 &  3.7881 &  3.8852 &  4.2713 &  4.4596 &  3.8019 \\
 77  &   54  &           &  3.8981 &  4.4025 &  4.6302 &  3.8151 &  3.8985 &  4.3916 &  4.6151 &  3.8156 &  3.8793 &  4.3441 &  4.5577 &  3.7959 &  3.8852 &  4.2713 &  4.4596 &  3.8019 \\
 78  &   55  &           &  3.9045 &  4.4475 &  4.6845 &  3.8216 &  3.9045 &  4.4336 &  4.6657 &  3.8217 &  3.8861 &  4.3875 &  4.6101 &  3.8029 &         &         &         &         \\
 79  &   56  &           &  3.9116 &  4.4752 &  4.7150 &  3.8289 &  3.9101 &  4.4656 &  4.7027 &  3.8274 &  3.8925 &  4.4310 &  4.6623 &  3.8094 &         &         &         &         \\
 80  &   57  &           &  3.9188 &  4.5171 &  4.7644 &  3.8363 &  3.9167 &  4.5043 &  4.7480 &  3.8341 &  3.9001 &  4.4716 &  4.7100 &  3.8171 &         &         &         &         \\
 81  &   58  &           &  3.9253 &  4.5471 &  4.7978 &  3.8429 &  3.9216 &  4.5389 &  4.7881 &  3.8391 &  3.9057 &  4.5171 &  4.7644 &  3.8229 &         &         &         &         \\
 82  &   59  &           &  3.9291 &  4.5912 &  4.8506 &  3.8468 &  3.9243 &  4.5814 &  4.8392 &  3.8419 &  3.9108 &  4.5662 &  4.8234 &  3.8281 &         &         &         &         \\
 83  &   60  &           &  3.9406 &  4.6177 &  4.8775 &  3.8585 &  3.9339 &  4.6110 &  4.8708 &  3.8516 &  3.9186 &  4.6061 &  4.8691 &  3.8361 &         &         &         &         \\
 84  &   61  &           &  3.9471 &  4.6595 &  4.9258 &  3.8652 &  3.9374 &  4.6517 &  4.9186 &  3.8552 &         &         &         &         &         &         &         &         \\
 85  &   62  &           &  3.9602 &  4.6856 &  4.9516 &  3.8785 &  3.9512 &  4.6795 &  4.9464 &  3.8693 &         &         &         &         &         &         &         &         \\
 86  &   63  &           &  3.9744 &  4.7265 &  4.9962 &  3.8931 &  3.9634 &  4.7111 &  4.9796 &  3.8818 &         &         &         &         &         &         &         &         \\
 87  &   64  &           &  3.9854 &  4.7505 &  5.0198 &  3.9043 &  3.9810 &  4.7396 &  5.0071 &  3.8998 &         &         &         &         &         &         &         &         \\
 88  &   65  &           &  3.9858 &  4.8442 &  5.1356 &  3.9047 &  3.9958 &  4.7683 &  5.0358 &  3.9149 &         &         &         &         &         &         &         &         \\
 89  &   66  &           &  4.0124 &  4.8164 &  5.0886 &  3.9319 &  4.0139 &  4.7976 &  5.0642 &  3.9334 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 1}$ &&&  0.0176  &&&&   0.0199  &&&&   0.0140  &&&&   0.0009  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Chromium $(Z= 24 )$} \\
 41  &   17  &           &  3.6870 &  3.4633 &  3.2618 &  3.5992 &  3.6860 &  3.4635 &  3.2639 &  3.5982 &  3.6785 &  3.4550 &  3.2541 &  3.5904 &  3.6415 &  3.4336 &  3.2582 &  3.5526 \\
 42  &   18  &           &  3.6734 &  3.4651 &  3.2982 &  3.5852 &  3.6724 &  3.4652 &  3.3000 &  3.5842 &  3.6615 &  3.4543 &  3.2893 &  3.5731 &  3.6339 &  3.4393 &  3.2934 &  3.5447 \\
 43  &   19  &           &  3.6609 &  3.4677 &  3.3306 &  3.5724 &  3.6602 &  3.4679 &  3.3322 &  3.5717 &  3.6440 &  3.4518 &  3.3168 &  3.5551 &  3.6277 &  3.4443 &  3.3215 &  3.5384 \\
 44  &   20  &           &  3.6543 &  3.4758 &  3.3647 &  3.5656 &  3.6533 &  3.4756 &  3.3656 &  3.5647 &  3.6432 &  3.4626 &  3.3493 &  3.5543 &  3.6277 &  3.4547 &  3.3515 &  3.5384 \\
 45  &   21  &           &  3.6447 &  3.4842 &  3.4006 &  3.5558 &  3.6435 &  3.4836 &  3.4008 &  3.5546 &  3.6355 &  3.4726 &  3.3863 &  3.5464 &  3.6256 &  3.4685 &  3.3893 &  3.5363 \\
 46  &   22  &           &  3.6383 &  3.4948 &  3.4345 &  3.5492 &  3.6364 &  3.4934 &  3.4336 &  3.5473 &  3.6304 &  3.4837 &  3.4199 &  3.5412 &  3.6259 &  3.4838 &  3.4253 &  3.5365 \\
 47  &   23  &           &  3.6314 &  3.5047 &  3.4652 &  3.5422 &  3.6294 &  3.5030 &  3.4638 &  3.5401 &  3.6259 &  3.4948 &  3.4508 &  3.5365 &  3.6257 &  3.4978 &  3.4572 &  3.5364 \\
 48  &   24  &           &  3.6274 &  3.5166 &  3.4950 &  3.5381 &  3.6247 &  3.5140 &  3.4925 &  3.5353 &  3.6232 &  3.5066 &  3.4791 &  3.5338 &  3.6275 &  3.5131 &  3.4878 &  3.5382 \\
 49  &   25  &           &  3.6217 &  3.5266 &  3.5213 &  3.5322 &  3.6191 &  3.5239 &  3.5186 &  3.5295 &  3.6203 &  3.5176 &  3.5050 &  3.5308 &  3.6281 &  3.5266 &  3.5149 &  3.5388 \\
 50  &   26  &   3.6588  &   3.6190  &   3.5391  &   3.5478  &   3.5295  &   3.6157  &   3.5354  &   3.5440  &   3.5261  &   3.6190  &   3.5293  &   3.5291  &   3.5295  &   3.6306  &   3.5414  &   3.5415  &   3.5413  \\
 51  &   27  &           &  3.6126 &  3.5474 &  3.5690 &  3.5229 &  3.6102 &  3.5446 &  3.5659 &  3.5204 &  3.6168 &  3.5396 &  3.5505 &  3.5272 &  3.6306 &  3.5531 &  3.5635 &  3.5413 \\
 52  &   28  &   3.6452  &   3.6097  &   3.5586  &   3.5915  &   3.5199  &   3.6070  &   3.5555  &   3.5880  &   3.5172  &   3.6161  &   3.5505  &   3.5710  &   3.5265  &   3.6327  &   3.5664  &   3.5858  &   3.5435  \\
 53  &   29  &   3.6511  &   3.6217  &   3.5949  &   3.6460  &   3.5323  &   3.6197  &   3.5926  &   3.6434  &   3.5302  &   3.6296  &   3.5890  &   3.6287  &   3.5403  &   3.6414  &   3.5942  &   3.6284  &   3.5524  \\
 54  &   30  &   3.6885  &   3.6395  &   3.6322  &   3.6963  &   3.5505  &   3.6359  &   3.6289  &   3.6933  &   3.5468  &   3.6453  &   3.6246  &   3.6782  &   3.5565  &   3.6547  &   3.6230  &   3.6679  &   3.5660  \\
 55  &   31  &           &  3.6505 &  3.6664 &  3.7454 &  3.5617 &  3.6469 &  3.6634 &  3.7429 &  3.5581 &  3.6581 &  3.6608 &  3.7300 &  3.5695 &  3.6628 &  3.6495 &  3.7067 &  3.5744 \\
 56  &   32  &           &  3.6682 &  3.7012 &  3.7896 &  3.5799 &  3.6644 &  3.6984 &  3.7876 &  3.5760 &  3.6743 &  3.6936 &  3.7722 &  3.5861 &  3.6779 &  3.6780 &  3.7427 &  3.5898 \\
 57  &   33  &           &  3.6782 &  3.7363 &  3.8391 &  3.5901 &  3.6743 &  3.7344 &  3.8386 &  3.5862 &  3.6869 &  3.7323 &  3.8263 &  3.5990 &  3.6862 &  3.7070 &  3.7840 &  3.5983 \\
 58  &   34  &           &  3.6996 &  3.7684 &  3.8750 &  3.6121 &  3.6977 &  3.7669 &  3.8738 &  3.6101 &  3.7050 &  3.7567 &  3.8519 &  3.6176 &  3.7071 &  3.7344 &  3.8133 &  3.6198 \\
 59  &   35  &           &  3.7131 &  3.8021 &  3.9183 &  3.6259 &  3.7120 &  3.8012 &  3.9176 &  3.6247 &  3.7192 &  3.7880 &  3.8913 &  3.6321 &  3.7198 &  3.7625 &  3.8489 &  3.6328 \\
 60  &   36  &           &  3.7315 &  3.8329 &  3.9533 &  3.6447 &  3.7315 &  3.8324 &  3.9525 &  3.6448 &  3.7351 &  3.8140 &  3.9205 &  3.6485 &  3.7375 &  3.7885 &  3.8775 &  3.6509 \\
 61  &   37  &           &  3.7491 &  3.8647 &  3.9902 &  3.6627 &  3.7499 &  3.8643 &  3.9890 &  3.6635 &  3.7500 &  3.8391 &  3.9487 &  3.6636 &  3.7536 &  3.8147 &  3.9074 &  3.6673 \\
 62  &   38  &           &  3.7627 &  3.8944 &  4.0259 &  3.6767 &  3.7644 &  3.8946 &  4.0252 &  3.6784 &  3.7640 &  3.8670 &  3.9818 &  3.6780 &  3.7669 &  3.8392 &  3.9359 &  3.6810 \\
 63  &   39  &           &  3.7850 &  3.9242 &  4.0563 &  3.6995 &  3.7870 &  3.9239 &  4.0547 &  3.7015 &  3.7795 &  3.8862 &  3.9999 &  3.6939 &  3.7863 &  3.8629 &  3.9593 &  3.7008 \\
 64  &   40  &           &  3.7930 &  3.9535 &  4.0940 &  3.7077 &  3.7966 &  3.9547 &  4.0938 &  3.7113 &  3.7917 &  3.9168 &  4.0379 &  3.7063 &  3.7952 &  3.8868 &  3.9892 &  3.7100 \\
 65  &   41  &           &  3.8045 &  3.9800 &  4.1250 &  3.7194 &  3.8070 &  3.9800 &  4.1235 &  3.7220 &  3.8005 &  3.9394 &  4.0648 &  3.7154 &  3.8056 &  3.9095 &  4.0159 &  3.7206 \\
 66  &   42  &           &  3.8148 &  4.0059 &  4.1553 &  3.7300 &  3.8172 &  4.0049 &  4.1525 &  3.7325 &  3.8096 &  3.9625 &  4.0923 &  3.7246 &  3.8163 &  3.9319 &  4.0420 &  3.7315 \\
 67  &   43  &           &  3.8257 &  4.0316 &  4.1850 &  3.7411 &  3.8280 &  4.0301 &  4.1815 &  3.7435 &  3.8183 &  3.9838 &  4.1168 &  3.7336 &  3.8265 &  3.9535 &  4.0668 &  3.7419 \\
 68  &   44  &           &  3.8366 &  4.0590 &  4.2169 &  3.7523 &  3.8387 &  4.0559 &  4.2113 &  3.7545 &  3.8274 &  4.0066 &  4.1433 &  3.7429 &  3.8371 &  3.9754 &  4.0917 &  3.7528 \\
 69  &   45  &           &  3.8473 &  4.0842 &  4.2456 &  3.7632 &  3.8495 &  4.0804 &  4.2389 &  3.7654 &  3.8358 &  4.0259 &  4.1648 &  3.7515 &  3.8470 &  3.9955 &  4.1142 &  3.7629 \\
 70  &   46  &           &  3.8578 &  4.1131 &  4.2794 &  3.7740 &  3.8601 &  4.1071 &  4.2696 &  3.7763 &  3.8448 &  4.0482 &  4.1905 &  3.7606 &  3.8573 &  4.0168 &  4.1381 &  3.7735 \\
 71  &   47  &           &  3.8680 &  4.1388 &  4.3086 &  3.7843 &  3.8707 &  4.1308 &  4.2958 &  3.7871 &  3.8528 &  4.0647 &  4.2078 &  3.7688 &  3.8667 &  4.0349 &  4.1577 &  3.7830 \\
 72  &   48  &           &  3.8778 &  4.1702 &  4.3460 &  3.7944 &  3.8806 &  4.1595 &  4.3293 &  3.7973 &  3.8615 &  4.0869 &  4.2331 &  3.7777 &  3.8767 &  4.0556 &  4.1806 &  3.7933 \\
 73  &   49  &           &  3.8817 &  4.2347 &  4.4327 &  3.7984 &  3.8840 &  4.2223 &  4.4141 &  3.8007 &  3.8689 &  4.0922 &  4.2344 &  3.7852 &  3.8854 &  4.0680 &  4.1921 &  3.8022 \\
 74  &   50  &           &  3.8955 &  4.2335 &  4.4213 &  3.8125 &  3.8986 &  4.2190 &  4.3995 &  3.8157 &  3.8772 &  4.1246 &  4.2744 &  3.7937 &  3.8948 &  4.0899 &  4.2168 &  3.8118 \\
 75  &   51  &           &  3.9001 &  4.2902 &  4.4956 &  3.8171 &  3.9028 &  4.2734 &  4.4708 &  3.8200 &  3.8812 &  4.1849 &  4.3551 &  3.7978 &  3.9009 &  4.1351 &  4.2762 &  3.8180 \\
 76  &   52  &           &  3.9108 &  4.3029 &  4.5052 &  3.8281 &  3.9125 &  4.2908 &  4.4876 &  3.8298 &  3.8914 &  4.2200 &  4.3971 &  3.8083 &  3.9087 &  4.1809 &  4.3349 &  3.8260 \\
 77  &   53  &           &  3.9159 &  4.3532 &  4.5692 &  3.8333 &  3.9172 &  4.3392 &  4.5493 &  3.8346 &  3.8969 &  4.2760 &  4.4695 &  3.8139 &  3.9126 &  4.2535 &  4.4320 &  3.8299 \\
 78  &   54  &           &  3.9247 &  4.3748 &  4.5917 &  3.8423 &  3.9245 &  4.3655 &  4.5789 &  3.8421 &  3.9052 &  4.3122 &  4.5128 &  3.8224 &  3.9218 &  4.2710 &  4.4494 &  3.8393 \\
 79  &   55  &           &  3.9304 &  4.4200 &  4.6476 &  3.8481 &  3.9298 &  4.4085 &  4.6320 &  3.8475 &  3.9119 &  4.3589 &  4.5708 &  3.8292 &  3.9267 &  4.3302 &  4.5259 &  3.8443 \\
 80  &   56  &           &  3.9382 &  4.4470 &  4.6775 &  3.8561 &  3.9360 &  4.4394 &  4.6679 &  3.8539 &  3.9189 &  4.3995 &  4.6199 &  3.8364 &  3.9267 &  4.3302 &  4.5259 &  3.8443 \\
 81  &   57  &           &  3.9448 &  4.4887 &  4.7275 &  3.8628 &  3.9420 &  4.4785 &  4.7147 &  3.8600 &  3.9265 &  4.4409 &  4.6695 &  3.8442 &         &         &         &         \\
 82  &   58  &           &  3.9521 &  4.5183 &  4.7607 &  3.8703 &  3.9477 &  4.5120 &  4.7538 &  3.8657 &  3.9326 &  4.4845 &  4.7220 &  3.8504 &         &         &         &         \\
 83  &   59  &           &  3.9557 &  4.5614 &  4.8131 &  3.8740 &  3.9502 &  4.5540 &  4.8050 &  3.8684 &  3.9379 &  4.5332 &  4.7814 &  3.8558 &         &         &         &         \\
 84  &   60  &           &  3.9680 &  4.5877 &  4.8398 &  3.8865 &  3.9605 &  4.5830 &  4.8360 &  3.8789 &  3.9463 &  4.5708 &  4.8245 &  3.8644 &         &         &         &         \\
 85  &   61  &           &  3.9746 &  4.6284 &  4.8874 &  3.8933 &  3.9644 &  4.6230 &  4.8835 &  3.8828 &  3.9509 &  4.6188 &  4.8823 &  3.8690 &         &         &         &         \\
 86  &   62  &           &  3.9887 &  4.6537 &  4.9121 &  3.9076 &  3.9792 &  4.6496 &  4.9098 &  3.8979 &         &         &         &         &         &         &         &         \\
 87  &   63  &           &  4.0036 &  4.6918 &  4.9534 &  3.9228 &  3.9916 &  4.6812 &  4.9432 &  3.9106 &         &         &         &         &         &         &         &         \\
 88  &   64  &           &  4.0153 &  4.7157 &  4.9770 &  3.9348 &  4.0101 &  4.7079 &  4.9685 &  3.9295 &         &         &         &         &         &         &         &         \\
 89  &   65  &           &  4.0155 &  4.8105 &  5.0959 &  3.9350 &  4.0249 &  4.7368 &  4.9977 &  3.9446 &         &         &         &         &         &         &         &         \\
 90  &   66  &           &  4.0444 &  4.7765 &  5.0395 &  3.9645 &  4.0446 &  4.7632 &  5.0222 &  3.9647 &         &         &         &         &         &         &         &         \\
 91  &   67  &           &  4.0454 &  4.8646 &  5.1486 &  3.9655 &  4.0609 &  4.7901 &  5.0484 &  3.9813 &         &         &         &         &         &         &         &         \\
 92  &   68  &           &  4.0719 &  4.8419 &  5.1081 &  3.9925 &  4.0788 &  4.8185 &  5.0761 &  3.9996 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 4}$ &&&  0.0391  &&&&   0.0420  &&&&   0.0345  &&&&   0.0234  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Manganese $(Z= 25 )$} \\
 42  &   17  &           &  3.7384 &  3.5026 &  3.2710 &  3.6517 &  3.7362 &  3.5019 &  3.2727 &  3.6496 &  3.7275 &  3.4927 &  3.2629 &  3.6406 &  3.6876 &  3.4718 &  3.2744 &  3.5998 \\
 43  &   18  &           &  3.7191 &  3.4995 &  3.3066 &  3.6320 &  3.7169 &  3.4988 &  3.3082 &  3.6298 &  3.7006 &  3.4837 &  3.2957 &  3.6131 &  3.6755 &  3.4715 &  3.3038 &  3.5874 \\
 44  &   19  &           &  3.7010 &  3.4985 &  3.3411 &  3.6135 &  3.6994 &  3.4980 &  3.3423 &  3.6118 &  3.6814 &  3.4793 &  3.3232 &  3.5934 &  3.6664 &  3.4732 &  3.3300 &  3.5781 \\
 45  &   20  &           &  3.6937 &  3.5028 &  3.3694 &  3.6061 &  3.6920 &  3.5021 &  3.3699 &  3.6043 &  3.6792 &  3.4879 &  3.3544 &  3.5912 &  3.6641 &  3.4811 &  3.3592 &  3.5757 \\
 46  &   21  &           &  3.6818 &  3.5084 &  3.4039 &  3.5939 &  3.6799 &  3.5073 &  3.4038 &  3.5919 &  3.6699 &  3.4957 &  3.3906 &  3.5816 &  3.6606 &  3.4929 &  3.3963 &  3.5721 \\
 47  &   22  &           &  3.6734 &  3.5164 &  3.4366 &  3.5852 &  3.6708 &  3.5144 &  3.4354 &  3.5826 &  3.6634 &  3.5049 &  3.4235 &  3.5750 &  3.6597 &  3.5066 &  3.4317 &  3.5712 \\
 48  &   23  &           &  3.6646 &  3.5238 &  3.4659 &  3.5762 &  3.6619 &  3.5215 &  3.4642 &  3.5735 &  3.6578 &  3.5143 &  3.4537 &  3.5692 &  3.6585 &  3.5191 &  3.4629 &  3.5699 \\
 49  &   24  &           &  3.6589 &  3.5333 &  3.4943 &  3.5704 &  3.6555 &  3.5302 &  3.4916 &  3.5669 &  3.6542 &  3.5246 &  3.4815 &  3.5655 &  3.6594 &  3.5330 &  3.4930 &  3.5709 \\
 50  &   25  &   3.7120  &   3.6515  &   3.5411  &   3.5193  &   3.5628  &   3.6482  &   3.5379  &   3.5163  &   3.5594  &   3.6504  &   3.5344  &   3.5068  &   3.5617  &   3.6591  &   3.5452  &   3.5196  &   3.5706  \\
 51  &   26  &   3.7026  &   3.6472  &   3.5512  &   3.5444  &   3.5584  &   3.6432  &   3.5472  &   3.5404  &   3.5543  &   3.6484  &   3.5448  &   3.5305  &   3.5596  &   3.6609  &   3.5588  &   3.5456  &   3.5724  \\
 52  &   27  &   3.6706  &   3.6394  &   3.5577  &   3.5645  &   3.5504  &   3.6362  &   3.5544  &   3.5611  &   3.5471  &   3.6456  &   3.5541  &   3.5517  &   3.5568  &   3.6603  &   3.5694  &   3.5673  &   3.5718  \\
 53  &   28  &   3.6662  &   3.6350  &   3.5670  &   3.5857  &   3.5459  &   3.6316  &   3.5633  &   3.5819  &   3.5424  &   3.6444  &   3.5642  &   3.5719  &   3.5555  &   3.6618  &   3.5818  &   3.5893  &   3.5734  \\
 54  &   29  &   3.6834  &   3.6474  &   3.6021  &   3.6393  &   3.5586  &   3.6447  &   3.5993  &   3.6364  &   3.5558  &   3.6578  &   3.6008  &   3.6278  &   3.5692  &   3.6703  &   3.6080  &   3.6303  &   3.5821  \\
 55  &   30  &   3.7057  &   3.6656  &   3.6384  &   3.6887  &   3.5772  &   3.6615  &   3.6348  &   3.6855  &   3.5730  &   3.6736  &   3.6347  &   3.6753  &   3.5854  &   3.6837  &   3.6358  &   3.6689  &   3.5958  \\
 56  &   31  &   3.7146  &   3.6774  &   3.6718  &   3.7370  &   3.5893  &   3.6736  &   3.6686  &   3.7344  &   3.5854  &   3.6866  &   3.6692  &   3.7251  &   3.5987  &   3.6922  &   3.6613  &   3.7064  &   3.6045  \\
 57  &   32  &           &  3.6953 &  3.7056 &  3.7804 &  3.6077 &  3.6914 &  3.7026 &  3.7781 &  3.6036 &  3.7027 &  3.7003 &  3.7654 &  3.6152 &  3.7073 &  3.6888 &  3.7417 &  3.6199 \\
 58  &   33  &           &  3.7059 &  3.7394 &  3.8284 &  3.6185 &  3.7021 &  3.7373 &  3.8276 &  3.6146 &  3.7156 &  3.7370 &  3.8172 &  3.6284 &  3.7160 &  3.7164 &  3.7814 &  3.6288 \\
 59  &   34  &           &  3.7266 &  3.7705 &  3.8639 &  3.6397 &  3.7244 &  3.7687 &  3.8623 &  3.6375 &  3.7328 &  3.7602 &  3.8420 &  3.6461 &  3.7360 &  3.7429 &  3.8102 &  3.6493 \\
 60  &   35  &           &  3.7397 &  3.8030 &  3.9065 &  3.6532 &  3.7381 &  3.8017 &  3.9055 &  3.6515 &  3.7464 &  3.7913 &  3.8823 &  3.6600 &  3.7480 &  3.7696 &  3.8449 &  3.6616 \\
 61  &   36  &           &  3.7578 &  3.8327 &  3.9406 &  3.6717 &  3.7576 &  3.8318 &  3.9393 &  3.6714 &  3.7622 &  3.8153 &  3.9089 &  3.6762 &  3.7655 &  3.7948 &  3.8729 &  3.6796 \\
 62  &   37  &           &  3.7743 &  3.8635 &  3.9773 &  3.6885 &  3.7745 &  3.8628 &  3.9760 &  3.6888 &  3.7763 &  3.8407 &  3.9390 &  3.6906 &  3.7806 &  3.8200 &  3.9023 &  3.6950 \\
 63  &   38  &           &  3.7880 &  3.8921 &  4.0119 &  3.7025 &  3.7894 &  3.8920 &  4.0108 &  3.7039 &  3.7903 &  3.8667 &  3.9695 &  3.7049 &  3.7940 &  3.8437 &  3.9299 &  3.7087 \\
 64  &   39  &           &  3.8090 &  3.9212 &  4.0426 &  3.7240 &  3.8104 &  3.9206 &  4.0407 &  3.7255 &  3.8050 &  3.8865 &  3.9895 &  3.7199 &  3.8123 &  3.8667 &  3.9534 &  3.7274 \\
 65  &   40  &           &  3.8168 &  3.9492 &  4.0791 &  3.7321 &  3.8200 &  3.9504 &  4.0791 &  3.7353 &  3.8171 &  3.9160 &  4.0265 &  3.7323 &  3.8210 &  3.8896 &  3.9823 &  3.7363 \\
 66  &   41  &           &  3.8278 &  3.9747 &  4.1094 &  3.7433 &  3.8298 &  3.9744 &  4.1079 &  3.7453 &  3.8255 &  3.9374 &  4.0526 &  3.7409 &  3.8311 &  3.9114 &  4.0085 &  3.7467 \\
 67  &   42  &           &  3.8377 &  3.9989 &  4.1381 &  3.7534 &  3.8395 &  3.9978 &  4.1355 &  3.7552 &  3.8341 &  3.9587 &  4.0780 &  3.7498 &  3.8414 &  3.9330 &  4.0341 &  3.7572 \\
 68  &   43  &           &  3.8480 &  4.0234 &  4.1668 &  3.7640 &  3.8497 &  4.0218 &  4.1635 &  3.7657 &  3.8425 &  3.9789 &  4.1018 &  3.7583 &  3.8513 &  3.9538 &  4.0583 &  3.7673 \\
 69  &   44  &           &  3.8587 &  4.0489 &  4.1966 &  3.7748 &  3.8601 &  4.0461 &  4.1916 &  3.7763 &  3.8512 &  3.9997 &  4.1259 &  3.7672 &  3.8617 &  3.9748 &  4.0825 &  3.7779 \\
 70  &   45  &           &  3.8689 &  4.0727 &  4.2240 &  3.7853 &  3.8703 &  4.0694 &  4.2183 &  3.7867 &  3.8593 &  4.0182 &  4.1470 &  3.7755 &  3.8712 &  3.9943 &  4.1046 &  3.7876 \\
 71  &   46  &           &  3.8794 &  4.0992 &  4.2548 &  3.7960 &  3.8807 &  4.0940 &  4.2465 &  3.7973 &  3.8679 &  4.0381 &  4.1696 &  3.7843 &  3.8813 &  4.0145 &  4.1274 &  3.7980 \\
 72  &   47  &           &  3.8893 &  4.1224 &  4.2812 &  3.8062 &  3.8908 &  4.1162 &  4.2712 &  3.8077 &  3.8756 &  4.0543 &  4.1871 &  3.7921 &  3.8903 &  4.0322 &  4.1469 &  3.8072 \\
 73  &   48  &           &  3.8994 &  4.1511 &  4.3151 &  3.8165 &  3.9010 &  4.1417 &  4.3007 &  3.8181 &  3.8839 &  4.0732 &  4.2081 &  3.8006 &  3.9001 &  4.0516 &  4.1684 &  3.8171 \\
 74  &   49  &           &  3.9080 &  4.1783 &  4.3474 &  3.8252 &  3.9108 &  4.1627 &  4.3235 &  3.8281 &  3.8909 &  4.0841 &  4.2182 &  3.8078 &  3.9083 &  4.0655 &  4.1825 &  3.8256 \\
 75  &   50  &           &  3.9174 &  4.2097 &  4.3851 &  3.8349 &  3.9196 &  4.1941 &  4.3617 &  3.8371 &  3.8988 &  4.0996 &  4.2344 &  3.8158 &  3.9175 &  4.0824 &  4.2006 &  3.8350 \\
 76  &   51  &           &  3.9217 &  4.2653 &  4.4593 &  3.8392 &  3.9265 &  4.2297 &  4.4063 &  3.8441 &  3.9031 &  4.1676 &  4.3277 &  3.8202 &  3.9239 &  4.1281 &  4.2615 &  3.8415 \\
 77  &   52  &           &  3.9326 &  4.2781 &  4.4692 &  3.8504 &  3.9331 &  4.2671 &  4.4533 &  3.8509 &  3.9139 &  4.1988 &  4.3645 &  3.8313 &  3.9324 &  4.1677 &  4.3121 &  3.8501 \\
 78  &   53  &           &  3.9373 &  4.3281 &  4.5341 &  3.8551 &  3.9373 &  4.3158 &  4.5168 &  3.8552 &  3.9195 &  4.2557 &  4.4395 &  3.8369 &  3.9363 &  4.2383 &  4.4080 &  3.8542 \\
 79  &   54  &           &  3.9466 &  4.3496 &  4.5567 &  3.8646 &  3.9452 &  4.3417 &  4.5462 &  3.8632 &  3.9285 &  4.2886 &  4.4786 &  3.8462 &  3.9464 &  4.2504 &  4.4177 &  3.8644 \\
 80  &   55  &           &  3.9517 &  4.3947 &  4.6136 &  3.8699 &  3.9500 &  4.3850 &  4.6008 &  3.8682 &  3.9352 &  4.3361 &  4.5387 &  3.8530 &  3.9511 &  4.3091 &  4.4949 &  3.8693 \\
 81  &   56  &           &  3.9602 &  4.4210 &  4.6428 &  3.8786 &  3.9570 &  4.4148 &  4.6354 &  3.8753 &  3.9427 &  4.3739 &  4.5844 &  3.8607 &  3.9600 &  4.3335 &  4.5219 &  3.8783 \\
 82  &   57  &           &  3.9663 &  4.4624 &  4.6933 &  3.8848 &  3.9626 &  4.4539 &  4.6831 &  3.8810 &  3.9505 &  4.4151 &  4.6345 &  3.8686 &  3.9600 &  4.3335 &  4.5219 &  3.8783 \\
 83  &   58  &           &  3.9745 &  4.4913 &  4.7258 &  3.8932 &  3.9690 &  4.4863 &  4.7210 &  3.8875 &  3.9570 &  4.4565 &  4.6849 &  3.8753 &         &         &         &         \\
 84  &   59  &           &  3.9782 &  4.5333 &  4.7774 &  3.8969 &  3.9716 &  4.5273 &  4.7717 &  3.8902 &  3.9626 &  4.5041 &  4.7435 &  3.8810 &         &         &         &         \\
 85  &   60  &           &  3.9911 &  4.5594 &  4.8041 &  3.9101 &  3.9825 &  4.5558 &  4.8022 &  3.9014 &  3.9716 &  4.5396 &  4.7843 &  3.8902 &         &         &         &         \\
 86  &   61  &           &  3.9980 &  4.5991 &  4.8509 &  3.9171 &  3.9868 &  4.5949 &  4.8491 &  3.9057 &  3.9761 &  4.5873 &  4.8426 &  3.8948 &         &         &         &         \\
 87  &   62  &           &  4.0127 &  4.6239 &  4.8751 &  3.9321 &  4.0023 &  4.6207 &  4.8744 &  3.9215 &  3.9846 &  4.6255 &  4.8865 &  3.9034 &         &         &         &         \\
 88  &   63  &           &  4.0279 &  4.6602 &  4.9144 &  3.9477 &  4.0149 &  4.6521 &  4.9079 &  3.9344 &         &         &         &         &         &         &         &         \\
 89  &   64  &           &  4.0402 &  4.6840 &  4.9380 &  3.9602 &  4.0339 &  4.6781 &  4.9322 &  3.9537 &         &         &         &         &         &         &         &         \\
 90  &   65  &           &  4.0526 &  4.7141 &  4.9699 &  3.9728 &  4.0486 &  4.7070 &  4.9619 &  3.9687 &         &         &         &         &         &         &         &         \\
 91  &   66  &           &  4.0706 &  4.7420 &  4.9970 &  3.9912 &  4.0692 &  4.7321 &  4.9846 &  3.9898 &         &         &         &         &         &         &         &         \\
 92  &   67  &           &  4.0838 &  4.7713 &  5.0275 &  4.0047 &  4.0854 &  4.7591 &  5.0112 &  4.0063 &         &         &         &         &         &         &         &         \\
 93  &   68  &           &  4.1004 &  4.8017 &  5.0583 &  4.0216 &  4.1048 &  4.7850 &  5.0354 &  4.0261 &         &         &         &         &         &         &         &         \\
 94  &   69  &           &  4.1021 &  4.8842 &  5.1607 &  4.0233 &  4.1218 &  4.8123 &  5.0622 &  4.0434 &         &         &         &         &         &         &         &         \\
 95  &   70  &           &  4.1238 &  4.8748 &  5.1386 &  4.0454 &  4.1361 &  4.8458 &  5.0977 &  4.0579 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 7}$ &&&  0.0430  &&&&   0.0463  &&&&   0.0383  &&&&   0.0288  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Iron $(Z= 26 )$} \\
 45  &   19  &           &  3.7401 &  3.5282 &  3.3489 &  3.6536 &  3.7382 &  3.5274 &  3.3500 &  3.6516 &  3.7169 &  3.5069 &  3.3314 &  3.6297 &  3.7041 &  3.5026 &  3.3402 &  3.6167 \\
 46  &   20  &           &  3.7323 &  3.5310 &  3.3762 &  3.6456 &  3.7304 &  3.5301 &  3.3768 &  3.6436 &  3.7136 &  3.5136 &  3.3613 &  3.6264 &  3.6988 &  3.5077 &  3.3684 &  3.6112 \\
 47  &   21  &           &  3.7177 &  3.5334 &  3.4093 &  3.6306 &  3.7155 &  3.5321 &  3.4092 &  3.6284 &  3.7021 &  3.5188 &  3.3965 &  3.6147 &  3.6938 &  3.5176 &  3.4048 &  3.6061 \\
 48  &   22  &           &  3.7071 &  3.5388 &  3.4408 &  3.6197 &  3.7042 &  3.5366 &  3.4395 &  3.6168 &  3.6942 &  3.5261 &  3.4286 &  3.6065 &  3.6918 &  3.5297 &  3.4397 &  3.6041 \\
 49  &   23  &           &  3.6965 &  3.5437 &  3.4686 &  3.6089 &  3.6935 &  3.5412 &  3.4668 &  3.6058 &  3.6874 &  3.5338 &  3.4580 &  3.5996 &  3.6897 &  3.5407 &  3.4702 &  3.6020 \\
 50  &   24  &           &  3.6890 &  3.5510 &  3.4957 &  3.6013 &  3.6853 &  3.5476 &  3.4928 &  3.5974 &  3.6829 &  3.5427 &  3.4852 &  3.5949 &  3.6899 &  3.5534 &  3.4998 &  3.6021 \\
 51  &   25  &           &  3.6801 &  3.5565 &  3.5192 &  3.5921 &  3.6764 &  3.5531 &  3.5161 &  3.5883 &  3.6784 &  3.5512 &  3.5100 &  3.5904 &  3.6889 &  3.5644 &  3.5257 &  3.6011 \\
 52  &   26  &           &  3.6742 &  3.5645 &  3.5428 &  3.5860 &  3.6698 &  3.5602 &  3.5387 &  3.5815 &  3.6758 &  3.5605 &  3.5332 &  3.5876 &  3.6900 &  3.5769 &  3.5513 &  3.6023 \\
 53  &   27  &           &  3.6651 &  3.5690 &  3.5617 &  3.5767 &  3.6614 &  3.5654 &  3.5581 &  3.5730 &  3.6725 &  3.5689 &  3.5541 &  3.5843 &  3.6889 &  3.5866 &  3.5726 &  3.6011 \\
 54  &   28  &   3.6933  &   3.6592  &   3.5763  &   3.5815  &   3.5707  &   3.6553  &   3.5723  &   3.5775  &   3.5667  &   3.6708  &   3.5781  &   3.5740  &   3.5826  &   3.6899  &   3.5980  &   3.5941  &   3.6022  \\
 55  &   29  &           &  3.6720 &  3.6105 &  3.6343 &  3.5838 &  3.6689 &  3.6074 &  3.6313 &  3.5806 &  3.6841 &  3.6131 &  3.6282 &  3.5962 &  3.6983 &  3.6228 &  3.6337 &  3.6107 \\
 56  &   30  &   3.7377  &   3.6908  &   3.6461  &   3.6830  &   3.6030  &   3.6865  &   3.6423  &   3.6798  &   3.5986  &   3.7002  &   3.6455  &   3.6737  &   3.6126  &   3.7119  &   3.6499  &   3.6716  &   3.6247  \\
 57  &   31  &   3.7532  &   3.7033  &   3.6786  &   3.7304  &   3.6159  &   3.6996  &   3.6755  &   3.7279  &   3.6121  &   3.7135  &   3.6783  &   3.7214  &   3.6263  &   3.7208  &   3.6743  &   3.7080  &   3.6338  \\
 58  &   32  &   3.7745  &   3.7214  &   3.7116  &   3.7731  &   3.6344  &   3.7177  &   3.7086  &   3.7708  &   3.6306  &   3.7294  &   3.7079  &   3.7602  &   3.6426  &   3.7359  &   3.7011  &   3.7427  &   3.6492  \\
 59  &   33  &           &  3.7375 &  3.7448 &  3.8172 &  3.6509 &  3.7355 &  3.7428 &  3.8152 &  3.6489 &  3.7451 &  3.7374 &  3.7984 &  3.6586 &  3.7449 &  3.7274 &  3.7809 &  3.6585 \\
 60  &   34  &           &  3.7527 &  3.7744 &  3.8550 &  3.6664 &  3.7507 &  3.7725 &  3.8532 &  3.6643 &  3.7591 &  3.7652 &  3.8342 &  3.6730 &  3.7641 &  3.7530 &  3.8093 &  3.6781 \\
 61  &   35  &           &  3.7656 &  3.8058 &  3.8968 &  3.6797 &  3.7640 &  3.8045 &  3.8958 &  3.6780 &  3.7724 &  3.7957 &  3.8748 &  3.6866 &  3.7755 &  3.7784 &  3.8430 &  3.6898 \\
 62  &   36  &           &  3.7833 &  3.8344 &  3.9302 &  3.6978 &  3.7832 &  3.8334 &  3.9286 &  3.6976 &  3.7878 &  3.8180 &  3.8994 &  3.7024 &  3.7929 &  3.8030 &  3.8704 &  3.7076 \\
 63  &   37  &           &  3.7988 &  3.8642 &  3.9667 &  3.7136 &  3.7990 &  3.8635 &  3.9653 &  3.7138 &  3.8013 &  3.8438 &  3.9310 &  3.7162 &  3.8070 &  3.8272 &  3.8993 &  3.7220 \\
 64  &   38  &           &  3.8126 &  3.8918 &  4.0002 &  3.7277 &  3.8140 &  3.8916 &  3.9989 &  3.7291 &  3.8152 &  3.8679 &  3.9593 &  3.7303 &  3.8204 &  3.8500 &  3.9263 &  3.7357 \\
 65  &   39  &           &  3.8323 &  3.9202 &  4.0310 &  3.7479 &  3.8336 &  3.9196 &  4.0292 &  3.7492 &  3.8291 &  3.8883 &  3.9812 &  3.7446 &  3.8378 &  3.8724 &  3.9496 &  3.7535 \\
 66  &   40  &           &  3.8400 &  3.9469 &  4.0664 &  3.7557 &  3.8431 &  3.9484 &  4.0667 &  3.7589 &  3.8412 &  3.9168 &  4.0173 &  3.7569 &  3.8463 &  3.8942 &  3.9777 &  3.7622 \\
 67  &   41  &           &  3.8505 &  3.9716 &  4.0963 &  3.7665 &  3.8523 &  3.9713 &  4.0947 &  3.7683 &  3.8492 &  3.9372 &  4.0425 &  3.7652 &  3.8562 &  3.9153 &  4.0034 &  3.7723 \\
 68  &   42  &           &  3.8599 &  3.9943 &  4.1236 &  3.7761 &  3.8615 &  3.9934 &  4.1212 &  3.7777 &  3.8575 &  3.9572 &  4.0667 &  3.7736 &  3.8662 &  3.9363 &  4.0286 &  3.7825 \\
 69  &   43  &           &  3.8697 &  4.0177 &  4.1515 &  3.7861 &  3.8711 &  4.0163 &  4.1485 &  3.7876 &  3.8655 &  3.9766 &  4.0898 &  3.7818 &  3.8758 &  3.9564 &  4.0524 &  3.7923 \\
 70  &   44  &           &  3.8800 &  4.0417 &  4.1797 &  3.7966 &  3.8811 &  4.0392 &  4.1753 &  3.7977 &  3.8739 &  3.9959 &  4.1126 &  3.7904 &  3.8859 &  3.9767 &  4.0760 &  3.8026 \\
 71  &   45  &           &  3.8897 &  4.0643 &  4.2061 &  3.8065 &  3.8907 &  4.0615 &  4.2012 &  3.8076 &  3.8816 &  4.0139 &  4.1333 &  3.7983 &  3.8951 &  3.9956 &  4.0978 &  3.8121 \\
 72  &   46  &           &  3.9000 &  4.0889 &  4.2348 &  3.8171 &  3.9008 &  4.0845 &  4.2278 &  3.8179 &  3.8899 &  4.0323 &  4.1544 &  3.8067 &  3.9049 &  4.0150 &  4.1200 &  3.8221 \\
 73  &   47  &           &  3.9095 &  4.1105 &  4.2594 &  3.8268 &  3.9104 &  4.1057 &  4.2517 &  3.8277 &  3.8973 &  4.0484 &  4.1723 &  3.8143 &  3.9137 &  4.0323 &  4.1394 &  3.8310 \\
 74  &   48  &           &  3.9197 &  4.1364 &  4.2897 &  3.8372 &  3.9204 &  4.1290 &  4.2784 &  3.8380 &  3.9053 &  4.0657 &  4.1915 &  3.8225 &  3.9232 &  4.0508 &  4.1602 &  3.8407 \\
 75  &   49  &           &  3.9283 &  4.1591 &  4.3160 &  3.8460 &  3.9301 &  4.1459 &  4.2957 &  3.8478 &  3.9121 &  4.0786 &  4.2048 &  3.8295 &  3.9312 &  4.0653 &  4.1755 &  3.8489 \\
 76  &   50  &           &  3.9379 &  4.1896 &  4.3531 &  3.8557 &  3.9395 &  4.1730 &  4.3281 &  3.8574 &  3.9198 &  4.0938 &  4.2210 &  3.8372 &  3.9401 &  4.0818 &  4.1935 &  3.8580 \\
 77  &   51  &           &  3.9444 &  4.2245 &  4.3976 &  3.8624 &  3.9462 &  4.2076 &  4.3723 &  3.8643 &  3.9243 &  4.1585 &  4.3109 &  3.8419 &  3.9467 &  4.1240 &  4.2501 &  3.8648 \\
 78  &   52  &           &  3.9531 &  4.2579 &  4.4386 &  3.8713 &  3.9527 &  4.2489 &  4.4258 &  3.8709 &  3.9355 &  4.1852 &  4.3416 &  3.8534 &  3.9557 &  4.1597 &  4.2954 &  3.8740 \\
 79  &   53  &           &  3.9575 &  4.3075 &  4.5041 &  3.8758 &  3.9568 &  4.2974 &  4.4901 &  3.8751 &  3.9411 &  4.2410 &  4.4163 &  3.8591 &  3.9616 &  4.2023 &  4.3517 &  3.8800 \\
 80  &   54  &           &  3.9673 &  4.3290 &  4.5270 &  3.8858 &  3.9653 &  4.3226 &  4.5188 &  3.8838 &  3.9507 &  4.2710 &  4.4517 &  3.8689 &  3.9705 &  4.2358 &  4.3930 &  3.8891 \\
 81  &   55  &           &  3.9722 &  4.3739 &  4.5846 &  3.8908 &  3.9700 &  4.3658 &  4.5742 &  3.8886 &  3.9574 &  4.3183 &  4.5124 &  3.8757 &  3.9752 &  4.2932 &  4.4696 &  3.8938 \\
 82  &   56  &           &  3.9815 &  4.3994 &  4.6129 &  3.9003 &  3.9777 &  4.3944 &  4.6073 &  3.8964 &  3.9655 &  4.3534 &  4.5549 &  3.8840 &  3.9851 &  4.3125 &  4.4896 &  3.9039 \\
 83  &   57  &           &  3.9873 &  4.4403 &  4.6637 &  3.9062 &  3.9831 &  4.4333 &  4.6555 &  3.9020 &  3.9734 &  4.3941 &  4.6050 &  3.8920 &  3.9910 &  4.3608 &  4.5516 &  3.9100 \\
 84  &   58  &           &  3.9965 &  4.4684 &  4.6951 &  3.9156 &  3.9904 &  4.4644 &  4.6920 &  3.9094 &  3.9804 &  4.4334 &  4.6530 &  3.8992 &  4.0004 &  4.3893 &  4.5843 &  3.9196 \\
 85  &   59  &           &  4.0004 &  4.5091 &  4.7457 &  3.9196 &  3.9931 &  4.5044 &  4.7420 &  3.9121 &  3.9861 &  4.4796 &  4.7106 &  3.9050 &  4.0004 &  4.3893 &  4.5843 &  3.9196 \\
 86  &   60  &           &  4.0141 &  4.5351 &  4.7723 &  3.9335 &  4.0049 &  4.5323 &  4.7718 &  3.9242 &  3.9957 &  4.5131 &  4.7490 &  3.9148 &         &         &         &         \\
 87  &   61  &           &  4.0213 &  4.5737 &  4.8182 &  3.9409 &  4.0099 &  4.5703 &  4.8177 &  3.9292 &  4.0001 &  4.5602 &  4.8074 &  3.9193 &         &         &         &         \\
 88  &   62  &           &  4.0367 &  4.5982 &  4.8420 &  3.9566 &  4.0260 &  4.5957 &  4.8423 &  3.9458 &  4.0104 &  4.5940 &  4.8456 &  3.9298 &         &         &         &         \\
 89  &   63  &           &  4.0520 &  4.6333 &  4.8801 &  3.9723 &  4.0390 &  4.6267 &  4.8757 &  3.9590 &  4.0104 &  4.6984 &  4.9812 &  3.9298 &         &         &         &         \\
 90  &   64  &           &  4.0649 &  4.6571 &  4.9038 &  3.9854 &  4.0581 &  4.6525 &  4.8999 &  3.9785 &         &         &         &         &         &         &         &         \\
 91  &   65  &           &  4.0772 &  4.6871 &  4.9358 &  3.9980 &  4.0727 &  4.6816 &  4.9300 &  3.9933 &         &         &         &         &         &         &         &         \\
 92  &   66  &           &  4.0961 &  4.7135 &  4.9610 &  4.0173 &  4.0940 &  4.7061 &  4.9520 &  4.0150 &         &         &         &         &         &         &         &         \\
 93  &   67  &           &  4.1094 &  4.7422 &  4.9910 &  4.0307 &  4.1099 &  4.7334 &  4.9793 &  4.0313 &         &         &         &         &         &         &         &         \\
 94  &   68  &           &  4.1275 &  4.7697 &  5.0179 &  4.0493 &  4.1304 &  4.7581 &  5.0017 &  4.0522 &         &         &         &         &         &         &         &         \\
 95  &   69  &           &  4.1286 &  4.8537 &  5.1238 &  4.0504 &  4.1489 &  4.7826 &  5.0247 &  4.0710 &         &         &         &         &         &         &         &         \\
 96  &   70  &           &  4.1537 &  4.8350 &  5.0882 &  4.0759 &  4.1647 &  4.8129 &  5.0560 &  4.0871 &         &         &         &         &         &         &         &         \\
 97  &   71  &           &  4.1561 &  4.9114 &  5.1830 &  4.0784 &  4.1663 &  4.8902 &  5.1526 &  4.0888 &         &         &         &         &         &         &         &         \\
 98  &   72  &           &  4.1685 &  4.9221 &  5.1896 &  4.0911 &  4.1754 &  4.9078 &  5.1691 &  4.0980 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 4}$ &&&  0.0465  &&&&   0.0504  &&&&   0.0372  &&&&   0.0284  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Cobalt $(Z= 27 )$} \\
 48  &   21  &           &  3.7493 &  3.5553 &  3.4118 &  3.6630 &  3.7462 &  3.5532 &  3.4112 &  3.6598 &  3.7297 &  3.5386 &  3.3997 &  3.6429 &  3.7225 &  3.5389 &  3.4107 &  3.6355 \\
 49  &   22  &           &  3.7376 &  3.5588 &  3.4423 &  3.6510 &  3.7339 &  3.5559 &  3.4406 &  3.6472 &  3.7215 &  3.5448 &  3.4316 &  3.6345 &  3.7201 &  3.5500 &  3.4452 &  3.6331 \\
 50  &   23  &           &  3.7257 &  3.5617 &  3.4690 &  3.6388 &  3.7218 &  3.5585 &  3.4668 &  3.6349 &  3.7144 &  3.5515 &  3.4606 &  3.6272 &  3.7175 &  3.5599 &  3.4752 &  3.6304 \\
 51  &   24  &           &  3.7168 &  3.5669 &  3.4949 &  3.6296 &  3.7122 &  3.5629 &  3.4917 &  3.6250 &  3.7093 &  3.5593 &  3.4874 &  3.6220 &  3.7171 &  3.5714 &  3.5044 &  3.6300 \\
 52  &   25  &           &  3.7064 &  3.5705 &  3.5173 &  3.6190 &  3.7019 &  3.5664 &  3.5138 &  3.6145 &  3.7044 &  3.5669 &  3.5120 &  3.6170 &  3.7156 &  3.5814 &  3.5299 &  3.6285 \\
 53  &   26  &           &  3.6990 &  3.5764 &  3.5396 &  3.6114 &  3.6939 &  3.5716 &  3.5353 &  3.6062 &  3.7012 &  3.5753 &  3.5349 &  3.6137 &  3.7162 &  3.5929 &  3.5550 &  3.6290 \\
 54  &   27  &           &  3.6886 &  3.5792 &  3.5574 &  3.6008 &  3.6842 &  3.5749 &  3.5535 &  3.5963 &  3.6976 &  3.5829 &  3.5556 &  3.6100 &  3.7146 &  3.6018 &  3.5760 &  3.6274 \\
 55  &   28  &           &  3.6813 &  3.5846 &  3.5761 &  3.5933 &  3.6766 &  3.5800 &  3.5717 &  3.5885 &  3.6956 &  3.5914 &  3.5753 &  3.6079 &  3.7152 &  3.6124 &  3.5973 &  3.6280 \\
 56  &   29  &           &  3.6943 &  3.6178 &  3.6281 &  3.6066 &  3.6904 &  3.6141 &  3.6248 &  3.6027 &  3.7086 &  3.6248 &  3.6280 &  3.6213 &  3.7232 &  3.6359 &  3.6355 &  3.6363 \\
 57  &   30  &           &  3.7135 &  3.6526 &  3.6761 &  3.6263 &  3.7087 &  3.6484 &  3.6726 &  3.6213 &  3.7249 &  3.6556 &  3.6715 &  3.6379 &  3.7371 &  3.6623 &  3.6728 &  3.6505 \\
 58  &   31  &           &  3.7266 &  3.6843 &  3.7228 &  3.6397 &  3.7225 &  3.6809 &  3.7199 &  3.6355 &  3.7382 &  3.6868 &  3.7172 &  3.6516 &  3.7462 &  3.6858 &  3.7083 &  3.6598 \\
 59  &   32  &   3.7875  &   3.7447  &   3.7164  &   3.7648  &   3.6582  &   3.7407  &   3.7131  &   3.7621  &   3.6541  &   3.7540  &   3.7151  &   3.7546  &   3.6678  &   3.7613  &   3.7118  &   3.7424  &   3.6752  \\
 60  &   33  &           &  3.7604 &  3.7483 &  3.8078 &  3.6743 &  3.7580 &  3.7458 &  3.8053 &  3.6719 &  3.7691 &  3.7432 &  3.7916 &  3.6832 &  3.7770 &  3.7395 &  3.7785 &  3.6913 \\
 61  &   34  &           &  3.7756 &  3.7772 &  3.8451 &  3.6899 &  3.7733 &  3.7749 &  3.8428 &  3.6875 &  3.7830 &  3.7698 &  3.8263 &  3.6974 &  3.7889 &  3.7617 &  3.8073 &  3.7035 \\
 62  &   35  &           &  3.7884 &  3.8075 &  3.8861 &  3.7030 &  3.7884 &  3.8044 &  3.8808 &  3.7029 &  3.7964 &  3.7957 &  3.8597 &  3.7112 &  3.7999 &  3.7859 &  3.8400 &  3.7147 \\
 63  &   36  &           &  3.8055 &  3.8350 &  3.9188 &  3.7205 &  3.8050 &  3.8336 &  3.9167 &  3.7199 &  3.8110 &  3.8206 &  3.8901 &  3.7261 &  3.8169 &  3.8097 &  3.8669 &  3.7321 \\
 64  &   37  &           &  3.8202 &  3.8639 &  3.9550 &  3.7355 &  3.8198 &  3.8627 &  3.9533 &  3.7351 &  3.8240 &  3.8465 &  3.9229 &  3.7394 &  3.8301 &  3.8329 &  3.8953 &  3.7457 \\
 65  &   38  &           &  3.8337 &  3.8903 &  3.9875 &  3.7493 &  3.8347 &  3.8897 &  3.9857 &  3.7503 &  3.8376 &  3.8690 &  3.9492 &  3.7533 &  3.8435 &  3.8549 &  3.9215 &  3.7593 \\
 66  &   39  &           &  3.8523 &  3.9181 &  4.0185 &  3.7683 &  3.8528 &  3.9170 &  4.0163 &  3.7689 &  3.8509 &  3.8899 &  3.9729 &  3.7669 &  3.8599 &  3.8766 &  3.9447 &  3.7761 \\
 67  &   40  &           &  3.8595 &  3.9434 &  4.0527 &  3.7757 &  3.8623 &  3.9448 &  4.0532 &  3.7785 &  3.8628 &  3.9174 &  4.0081 &  3.7791 &  3.8681 &  3.8975 &  3.9720 &  3.7845 \\
 68  &   41  &           &  3.8697 &  3.9673 &  4.0822 &  3.7862 &  3.8708 &  3.9666 &  4.0804 &  3.7872 &  3.8706 &  3.9370 &  4.0328 &  3.7870 &  3.8777 &  3.9179 &  3.9972 &  3.7943 \\
 69  &   42  &           &  3.8784 &  3.9886 &  4.1083 &  3.7950 &  3.8793 &  3.9874 &  4.1058 &  3.7959 &  3.8784 &  3.9559 &  4.0559 &  3.7950 &  3.8875 &  3.9383 &  4.0221 &  3.8042 \\
 70  &   43  &           &  3.8877 &  4.0110 &  4.1354 &  3.8045 &  3.8884 &  4.0093 &  4.1323 &  3.8052 &  3.8861 &  3.9745 &  4.0786 &  3.8029 &  3.8968 &  3.9577 &  4.0455 &  3.8138 \\
 71  &   44  &           &  3.8974 &  4.0336 &  4.1623 &  3.8144 &  3.8977 &  4.0309 &  4.1581 &  3.8147 &  3.8941 &  3.9928 &  4.1004 &  3.8111 &  3.9066 &  3.9773 &  4.0686 &  3.8238 \\
 72  &   45  &           &  3.9065 &  4.0552 &  4.1879 &  3.8237 &  3.9068 &  4.0522 &  4.1832 &  3.8240 &  3.9016 &  4.0102 &  4.1208 &  3.8187 &  3.9155 &  3.9956 &  4.0901 &  3.8329 \\
 73  &   46  &           &  3.9164 &  4.0781 &  4.2148 &  3.8338 &  3.9163 &  4.0739 &  4.2085 &  3.8338 &  3.9096 &  4.0277 &  4.1410 &  3.8268 &  3.9251 &  4.0144 &  4.1118 &  3.8427 \\
 74  &   47  &           &  3.9253 &  4.0986 &  4.2384 &  3.8429 &  3.9253 &  4.0943 &  4.2319 &  3.8429 &  3.9167 &  4.0435 &  4.1590 &  3.8342 &  3.9335 &  4.0313 &  4.1311 &  3.8513 \\
 75  &   48  &           &  3.9352 &  4.1221 &  4.2659 &  3.8530 &  3.9349 &  4.1159 &  4.2567 &  3.8527 &  3.9244 &  4.0598 &  4.1774 &  3.8420 &  3.9427 &  4.0491 &  4.1513 &  3.8607 \\
 76  &   49  &           &  3.9436 &  4.1393 &  4.2846 &  3.8616 &  3.9437 &  4.1334 &  4.2758 &  3.8617 &  3.9311 &  4.0735 &  4.1921 &  3.8488 &  3.9504 &  4.0637 &  4.1673 &  3.8686 \\
 77  &   50  &           &  3.9531 &  4.1689 &  4.3211 &  3.8713 &  3.9532 &  4.1534 &  4.2979 &  3.8714 &  3.9384 &  4.0882 &  4.2081 &  3.8563 &  3.9591 &  4.0799 &  4.1851 &  3.8774 \\
 78  &   51  &           &  3.9595 &  4.2020 &  4.3639 &  3.8778 &  3.9595 &  4.1930 &  4.3507 &  3.8779 &  3.9463 &  4.1329 &  4.2682 &  3.8644 &  3.9659 &  4.1190 &  4.2380 &  3.8844 \\
 79  &   52  &           &  3.9684 &  4.2384 &  4.4098 &  3.8870 &  3.9669 &  4.2311 &  4.3998 &  3.8854 &  3.9548 &  4.1740 &  4.3220 &  3.8731 &  3.9753 &  4.1520 &  4.2798 &  3.8940 \\
 80  &   53  &           &  3.9728 &  4.2872 &  4.4754 &  3.8914 &  3.9710 &  4.2788 &  4.4640 &  3.8896 &  3.9606 &  4.2281 &  4.3953 &  3.8789 &  3.9815 &  4.1912 &  4.3318 &  3.9003 \\
 81  &   54  &           &  3.9831 &  4.3088 &  4.4984 &  3.9019 &  3.9801 &  4.3033 &  4.4918 &  3.8989 &  3.9706 &  4.2558 &  4.4278 &  3.8892 &  3.9909 &  4.2227 &  4.3707 &  3.9098 \\
 82  &   55  &           &  3.9878 &  4.3531 &  4.5562 &  3.9068 &  3.9848 &  4.3459 &  4.5474 &  3.9036 &  3.9773 &  4.3023 &  4.4883 &  3.8961 &  3.9955 &  4.2781 &  4.4457 &  3.9146 \\
 83  &   56  &           &  3.9977 &  4.3779 &  4.5836 &  3.9169 &  3.9930 &  4.3734 &  4.5792 &  3.9120 &  3.9860 &  4.3350 &  4.5278 &  3.9049 &  4.0063 &  4.2939 &  4.4606 &  3.9256 \\
 84  &   57  &           &  4.0034 &  4.4182 &  4.6345 &  3.9227 &  3.9984 &  4.4119 &  4.6276 &  3.9175 &  3.9939 &  4.3751 &  4.5778 &  3.9129 &  4.0122 &  4.3409 &  4.5218 &  3.9316 \\
 85  &   58  &           &  4.0134 &  4.4454 &  4.6649 &  3.9329 &  4.0063 &  4.4418 &  4.6627 &  3.9256 &  4.0014 &  4.4123 &  4.6234 &  3.9206 &  4.0230 &  4.3651 &  4.5484 &  3.9426 \\
 86  &   59  &           &  4.0214 &  4.4830 &  4.7102 &  3.9410 &  4.0092 &  4.4806 &  4.7117 &  3.9286 &  4.0073 &  4.4569 &  4.6796 &  3.9266 &  4.0323 &  4.4080 &  4.6015 &  3.9522 \\
 87  &   60  &           &  4.0317 &  4.5107 &  4.7409 &  3.9515 &  4.0215 &  4.5081 &  4.7412 &  3.9411 &  4.0174 &  4.4886 &  4.7158 &  3.9370 &  4.0429 &  4.4322 &  4.6278 &  3.9629 \\
 88  &   61  &           &  4.0393 &  4.5482 &  4.7858 &  3.9593 &  4.0269 &  4.5452 &  4.7862 &  3.9467 &  4.0216 &  4.5350 &  4.7743 &  3.9413 &  4.0429 &  4.4322 &  4.6278 &  3.9629 \\
 89  &   62  &           &  4.0549 &  4.5725 &  4.8095 &  3.9752 &  4.0434 &  4.5701 &  4.8105 &  3.9635 &  4.0341 &  4.5636 &  4.8049 &  3.9540 &         &         &         &         \\
 90  &   63  &           &  4.0703 &  4.6068 &  4.8469 &  3.9909 &  4.0565 &  4.6009 &  4.8437 &  3.9769 &  4.0472 &  4.5925 &  4.8358 &  3.9674 &         &         &         &         \\
 91  &   64  &           &  4.0835 &  4.6305 &  4.8706 &  4.0044 &  4.0755 &  4.6264 &  4.8678 &  3.9963 &         &         &         &         &         &         &         &         \\
 92  &   65  &           &  4.0957 &  4.6602 &  4.9027 &  4.0168 &  4.0900 &  4.6553 &  4.8981 &  4.0110 &         &         &         &         &         &         &         &         \\
 93  &   66  &           &  4.1150 &  4.6858 &  4.9268 &  4.0365 &  4.1114 &  4.6796 &  4.9198 &  4.0328 &         &         &         &         &         &         &         &         \\
 94  &   67  &           &  4.1281 &  4.7141 &  4.9567 &  4.0498 &  4.1270 &  4.7069 &  4.9475 &  4.0487 &         &         &         &         &         &         &         &         \\
 95  &   68  &           &  4.1470 &  4.7400 &  4.9814 &  4.0691 &  4.1479 &  4.7310 &  4.9692 &  4.0700 &         &         &         &         &         &         &         &         \\
 96  &   69  &           &  4.1477 &  4.8248 &  5.0898 &  4.0699 &  4.1662 &  4.7557 &  4.9925 &  4.0887 &         &         &         &         &         &         &         &         \\
 97  &   70  &           &  4.1750 &  4.7996 &  5.0443 &  4.0977 &  4.1833 &  4.7830 &  5.0197 &  4.1061 &         &         &         &         &         &         &         &         \\
 98  &   71  &           &  4.1768 &  4.8777 &  5.1428 &  4.0995 &  4.1844 &  4.8614 &  5.1192 &  4.1072 &         &         &         &         &         &         &         &         \\
 99  &   72  &           &  4.1917 &  4.8788 &  5.1361 &  4.1146 &  4.1965 &  4.8666 &  5.1188 &  4.1196 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 1}$ &&&  0.0428  &&&&   0.0468  &&&&   0.0335  &&&&   0.0262  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Nickel $(Z= 28 )$} \\
 49  &   21  &           &  3.7814 &  3.5789 &  3.4169 &  3.6958 &  3.7779 &  3.5765 &  3.4162 &  3.6922 &  3.7569 &  3.5593 &  3.4050 &  3.6707 &  3.7511 &  3.5613 &  3.4185 &  3.6648 \\
 50  &   22  &           &  3.7680 &  3.5803 &  3.4463 &  3.6821 &  3.7639 &  3.5770 &  3.4445 &  3.6779 &  3.7478 &  3.5641 &  3.4363 &  3.6614 &  3.7481 &  3.5712 &  3.4525 &  3.6617 \\
 51  &   23  &           &  3.7546 &  3.5810 &  3.4717 &  3.6683 &  3.7503 &  3.5775 &  3.4694 &  3.6640 &  3.7400 &  3.5696 &  3.4648 &  3.6534 &  3.7448 &  3.5799 &  3.4820 &  3.6583 \\
 52  &   24  &           &  3.7441 &  3.5841 &  3.4964 &  3.6576 &  3.7391 &  3.5798 &  3.4931 &  3.6525 &  3.7343 &  3.5762 &  3.4912 &  3.6476 &  3.7438 &  3.5904 &  3.5107 &  3.6573 \\
 53  &   25  &           &  3.7322 &  3.5857 &  3.5175 &  3.6455 &  3.7273 &  3.5813 &  3.5138 &  3.6405 &  3.7289 &  3.5828 &  3.5153 &  3.6421 &  3.7418 &  3.5994 &  3.5357 &  3.6552 \\
 54  &   26  &           &  3.7232 &  3.5895 &  3.5385 &  3.6363 &  3.7177 &  3.5844 &  3.5339 &  3.6306 &  3.7253 &  3.5903 &  3.5379 &  3.6383 &  3.7418 &  3.6099 &  3.5604 &  3.6553 \\
 55  &   27  &           &  3.7115 &  3.5905 &  3.5551 &  3.6243 &   3.7066 &   3.5858 &   3.5509 &   3.6192 &  3.7213 &  3.5972 &  3.5584 &  3.6343 &  3.7398 &  3.6180 &  3.5811 &  3.6532 \\
 56  &   28  &           &  3.7028 &  3.5939 &  3.5724 &  3.6153 &  3.6976 &  3.5889 &  3.5677 &  3.6100 &  3.7189 &  3.6050 &  3.5779 &  3.6319 &  3.7399 &  3.6277 &  3.6019 &  3.6533 \\
 57  &   29  &   3.7757  &   3.7161  &   3.6263  &   3.6238  &   3.6290  &   3.7118  &   3.6224  &   3.6203  &   3.6246  &   3.7319  &   3.6370  &   3.6291  &   3.6451  &   3.7478  &   3.6500  &   3.6390  &   3.6614  \\
 58  &   30  &           &  3.7358 &  3.6605 &  3.6711 &  3.6492 &  3.7308 &  3.6562 &  3.6674 &  3.6440 &  3.7485 &  3.6664 &  3.6705 &  3.6621 &  3.7621 &  3.6760 &  3.6759 &  3.6761 \\
 59  &   31  &   3.8118  &   3.7494  &   3.6916  &   3.7171  &   3.6631  &   3.7453  &   3.6880  &   3.7141  &   3.6589  &   3.7618  &   3.6962  &   3.7145  &   3.6758  &   3.7715  &   3.6987  &   3.7105  &   3.6856  \\
 60  &   32  &   3.8225  &   3.7676  &   3.7228  &   3.7585  &   3.6817  &   3.7637  &   3.7194  &   3.7556  &   3.6777  &   3.7776  &   3.7233  &   3.7505  &   3.6919  &   3.7865  &   3.7240  &   3.7440  &   3.7010  \\
 61  &   33  &   3.8399  &   3.7831  &   3.7536  &   3.8005  &   3.6975  &   3.7806  &   3.7509  &   3.7977  &   3.6949  &   3.7921  &   3.7503  &   3.7867  &   3.7068  &   3.8016  &   3.7504  &   3.7789  &   3.7165  \\
 62  &   34  &           &  3.7983 &  3.7817 &  3.8373 &  3.7131 &  3.7961 &  3.7793 &  3.8348 &  3.7108 &  3.8060 &  3.7758 &  3.8203 &  3.7210 &  3.8136 &  3.7721 &  3.8074 &  3.7287 \\
 63  &   35  &   3.8572  &   3.8111  &   3.8111  &   3.8776  &   3.7262  &   3.8108  &   3.8078  &   3.8720  &   3.7259  &   3.8191  &   3.8007  &   3.8530  &   3.7343  &   3.8242  &   3.7953  &   3.8392  &   3.7396  \\
 64  &   36  &           &  3.8275 &  3.8376 &  3.9096 &  3.7430 &  3.8270 &  3.8360 &  3.9072 &  3.7424 &  3.8333 &  3.8247 &  3.8827 &  3.7489 &  3.8408 &  3.8183 &  3.8656 &  3.7565 \\
 65  &   37  &           &  3.8415 &  3.8655 &  3.9455 &  3.7573 &  3.8411 &  3.8643 &  3.9437 &  3.7569 &  3.8459 &  3.8505 &  3.9163 &  3.7618 &  3.8533 &  3.8404 &  3.8933 &  3.7693 \\
 66  &   38  &           &  3.8547 &  3.8909 &  3.9771 &  3.7708 &  3.8556 &  3.8901 &  3.9750 &  3.7717 &  3.8592 &  3.8717 &  3.9412 &  3.7753 &  3.8665 &  3.8618 &  3.9189 &  3.7828 \\
 67  &   39  &           &  3.8722 &  3.9180 &  4.0082 &  3.7887 &  3.8725 &  3.9167 &  4.0059 &  3.7889 &  3.8719 &  3.8930 &  3.9664 &  3.7884 &  3.8820 &  3.8826 &  3.9418 &  3.7987 \\
 68  &   40  &           &  3.8791 &  3.9419 &  4.0411 &  3.7957 &  3.8815 &  3.9432 &  4.0416 &  3.7982 &  3.8837 &  3.9196 &  4.0009 &  3.8005 &  3.8900 &  3.9027 &  3.9685 &  3.8068 \\
 69  &   41  &           &  3.8888 &  3.9650 &  4.0702 &  3.8057 &  3.8898 &  3.9644 &  4.0686 &  3.8066 &  3.8912 &  3.9384 &  4.0249 &  3.8080 &  3.8994 &  3.9225 &  3.9933 &  3.8164 \\
 70  &   42  &           &  3.8969 &  3.9853 &  4.0955 &  3.8139 &  3.8975 &  3.9840 &  4.0930 &  3.8146 &  3.8986 &  3.9563 &  4.0474 &  3.8156 &  3.9088 &  3.9423 &  4.0179 &  3.8261 \\
 71  &   43  &           &  3.9057 &  4.0066 &  4.1219 &  3.8229 &  3.9061 &  4.0049 &  4.1189 &  3.8233 &  3.9061 &  3.9743 &  4.0696 &  3.8233 &  3.9179 &  3.9611 &  4.0409 &  3.8353 \\
 72  &   44  &           &  3.9148 &  4.0280 &  4.1478 &  3.8322 &  3.9148 &  4.0254 &  4.1437 &  3.8322 &  3.9138 &  3.9918 &  4.0908 &  3.8312 &  3.9274 &  3.9801 &  4.0637 &  3.8450 \\
 73  &   45  &           &  3.9234 &  4.0487 &  4.1727 &  3.8410 &  3.9234 &  4.0458 &  4.1682 &  3.8409 &  3.9211 &  4.0087 &  4.1109 &  3.8386 &  3.9361 &  3.9979 &  4.0849 &  3.8539 \\
 74  &   46  &           &  3.9328 &  4.0702 &  4.1983 &  3.8506 &  3.9324 &  4.0664 &  4.1925 &  3.8502 &  3.9287 &  4.0254 &  4.1305 &  3.8464 &  3.9454 &  4.0161 &  4.1063 &  3.8634 \\
 75  &   47  &           &  3.9412 &  4.0898 &  4.2212 &  3.8592 &  3.9408 &  4.0859 &  4.2154 &  3.8588 &  3.9357 &  4.0409 &  4.1485 &  3.8535 &  3.9536 &  4.0326 &  4.1254 &  3.8718 \\
 76  &   48  &           &  3.9506 &  4.1115 &  4.2466 &  3.8688 &  3.9499 &  4.1062 &  4.2390 &  3.8680 &  3.9431 &  4.0566 &  4.1664 &  3.8611 &  3.9625 &  4.0498 &  4.1452 &  3.8809 \\
 77  &   49  &           &  3.9583 &  4.1271 &  4.2636 &  3.8766 &  3.9580 &  4.1238 &  4.2588 &  3.8763 &  3.9497 &  4.0704 &  4.1818 &  3.8678 &  3.9700 &  4.0644 &  4.1615 &  3.8886 \\
 78  &   50  &           &  3.9677 &  4.1511 &  4.2922 &  3.8862 &  3.9670 &  4.1429 &  4.2803 &  3.8855 &  3.9568 &  4.0848 &  4.1977 &  3.8751 &  3.9785 &  4.0802 &  4.1792 &  3.8972 \\
 79  &   51  &           &  3.9740 &  4.1848 &  4.3368 &  3.8927 &  3.9737 &  4.1814 &  4.3320 &  3.8923 &  3.9649 &  4.1274 &  4.2554 &  3.8834 &  3.9855 &  4.1168 &  4.2288 &  3.9044 \\
 80  &   52  &           &  3.9837 &  4.2231 &  4.3861 &  3.9025 &  3.9816 &  4.2173 &  4.3784 &  3.9004 &  3.9738 &  4.1660 &  4.3061 &  3.8924 &  3.9952 &  4.1477 &  4.2681 &  3.9142 \\
 81  &   53  &           &  3.9896 &  4.2594 &  4.4336 &  3.9085 &  3.9876 &  4.2546 &  4.4274 &  3.9065 &  3.9796 &  4.2182 &  4.3778 &  3.8983 &  4.0016 &  4.1840 &  4.3165 &  3.9208 \\
 82  &   54  &           &  3.9990 &  4.2924 &  4.4742 &  3.9181 &  3.9955 &  4.2877 &  4.4688 &  3.9146 &  3.9901 &  4.2441 &  4.4078 &  3.9091 &  4.0114 &  4.2138 &  4.3533 &  3.9308 \\
 83  &   55  &           &  4.0038 &  4.3360 &  4.5317 &  3.9231 &  4.0003 &  4.3297 &  4.5242 &  3.9195 &  3.9968 &  4.2895 &  4.4677 &  3.9159 &  4.0161 &  4.2668 &  4.4259 &  3.9356 \\
 84  &   56  &           &  4.0144 &  4.3600 &  4.5582 &  3.9339 &  4.0092 &  4.3560 &  4.5548 &  3.9285 &  4.0060 &  4.3201 &  4.5045 &  3.9253 &  4.0278 &  4.2802 &  4.4372 &  3.9475 \\
 85  &   57  &           &  4.0201 &  4.3998 &  4.6090 &  3.9397 &  4.0146 &  4.3940 &  4.6032 &  3.9341 &  4.0138 &  4.3595 &  4.5543 &  3.9333 &  4.0336 &  4.3257 &  4.4972 &  3.9535 \\
 86  &   58  &           &  4.0309 &  4.4261 &  4.6381 &  3.9508 &  4.0233 &  4.4228 &  4.6367 &  3.9429 &  4.0219 &  4.3946 &  4.5973 &  3.9415 &  4.0458 &  4.3464 &  4.5186 &  3.9659 \\
 87  &   59  &           &  4.0390 &  4.4628 &  4.6831 &  3.9589 &  4.0265 &  4.4604 &  4.6847 &  3.9463 &  4.0279 &  4.4377 &  4.6522 &  3.9477 &  4.0554 &  4.3870 &  4.5693 &  3.9757 \\
 88  &   60  &           &  4.0503 &  4.4899 &  4.7128 &  3.9705 &  4.0396 &  4.4875 &  4.7136 &  3.9595 &  4.0387 &  4.4675 &  4.6861 &  3.9587 &  4.0672 &  4.4084 &  4.5915 &  3.9878 \\
 89  &   61  &           &  4.0584 &  4.5263 &  4.7566 &  3.9788 &  4.0458 &  4.5235 &  4.7575 &  3.9659 &  4.0428 &  4.5129 &  4.7440 &  3.9629 &  4.0753 &  4.4493 &  4.6425 &  3.9960 \\
 90  &   62  &           &  4.0743 &  4.5506 &  4.7804 &  3.9950 &  4.0626 &  4.5482 &  4.7816 &  3.9831 &  4.0577 &  4.5364 &  4.7672 &  3.9781 &  4.0929 &  4.4635 &  4.6523 &  4.0139 \\
 91  &   63  &           &  4.0897 &  4.5842 &  4.8172 &  4.0107 &  4.0760 &  4.5786 &  4.8148 &  3.9967 &  4.0707 &  4.5650 &  4.7980 &  3.9913 &  4.0929 &  4.4635 &  4.6523 &  4.0139 \\
 92  &   64  &           &  4.1033 &  4.6079 &  4.8410 &  4.0245 &  4.0949 &  4.6042 &  4.8391 &  4.0160 &  4.0890 &  4.5846 &  4.8145 &  4.0100 &         &         &         &         \\
 93  &   65  &           &  4.1155 &  4.6373 &  4.8731 &  4.0370 &  4.1092 &  4.6331 &  4.8697 &  4.0305 &         &         &         &         &         &         &         &         \\
 94  &   66  &           &  4.1349 &  4.6625 &  4.8969 &  4.0568 &  4.1307 &  4.6573 &  4.8914 &  4.0525 &         &         &         &         &         &         &         &         \\
 95  &   67  &           &  4.1477 &  4.6907 &  4.9270 &  4.0699 &  4.1460 &  4.6848 &  4.9196 &  4.0681 &         &         &         &         &         &         &         &         \\
 96  &   68  &           &  4.1673 &  4.7155 &  4.9503 &  4.0898 &  4.1672 &  4.7086 &  4.9410 &  4.0897 &         &         &         &         &         &         &         &         \\
 97  &   69  &           &  4.1679 &  4.8005 &  5.0604 &  4.0904 &  4.1846 &  4.7344 &  4.9663 &  4.1074 &         &         &         &         &         &         &         &         \\
 98  &   70  &           &  4.1968 &  4.7710 &  5.0078 &  4.1199 &  4.2032 &  4.7592 &  4.9899 &  4.1264 &         &         &         &         &         &         &         &         \\
 99  &   71  &           &  4.1981 &  4.8502 &  5.1092 &  4.1212 &  4.2041 &  4.8381 &  5.0912 &  4.1272 &         &         &         &         &         &         &         &         \\
100  &   72  &           &  4.2158 &  4.8413 &  5.0883 &  4.1392 &  4.2202 &  4.8303 &  5.0723 &  4.1437 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 5}$ &&&  0.0563  &&&&   0.0594  &&&&   0.0451  &&&&   0.0354  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Copper $(Z= 29 )$} \\
 50  &   21  &           &  3.8634 &  3.6359 &  3.4274 &  3.7797 &  3.8616 &  3.6346 &  3.4270 &  3.7779 &  3.8534 &  3.6260 &  3.4181 &  3.7694 &  3.8329 &  3.6175 &  3.4284 &  3.7484 \\
 51  &   22  &           &  3.8456 &  3.6335 &  3.4576 &  3.7614 &  3.8432 &  3.6314 &  3.4560 &  3.7590 &  3.8372 &  3.6253 &  3.4499 &  3.7529 &  3.8212 &  3.6209 &  3.4627 &  3.7365 \\
 52  &   23  &           &  3.8284 &  3.6310 &  3.4836 &  3.7438 &  3.8258 &  3.6287 &  3.4817 &  3.7413 &  3.8234 &  3.6260 &  3.4786 &  3.7388 &  3.8113 &  3.6248 &  3.4924 &  3.7264 \\
 53  &   24  &           &  3.8147 &  3.6315 &  3.5090 &  3.7298 &  3.8115 &  3.6284 &  3.5061 &  3.7266 &  3.8127 &  3.6288 &  3.5053 &  3.7279 &  3.8051 &  3.6313 &  3.5212 &  3.7200 \\
 54  &   25  &           &  3.8003 &  3.6308 &  3.5305 &  3.7151 &  3.7971 &  3.6277 &  3.5274 &  3.7119  &  3.8032 &  3.6320 &  3.5295 &  3.7181 &  3.7989 &  3.6372 &  3.5463 &  3.7137 \\
 55  &   26  &           &  3.7892 &  3.6329 &  3.5522 &  3.7037 &  3.7854 &  3.6289 &  3.5482 &  3.6999 &  3.7960 &  3.6367 &  3.5523 &  3.7107 &  3.7956 &  3.6451 &  3.5710 &  3.7103 \\
 56  &   27  &           &  3.7757 &  3.6322 &  3.5691 &  3.6900 &  3.7725 &  3.6288 &  3.5656 &  3.6867 &  3.7889 &  3.6410 &  3.5727 &  3.7035 &  3.7908 &  3.6510 &  3.5915 &  3.7054 \\
 57  &   28  &           &  3.7655 &  3.6344 &  3.5870 &  3.6795 &  3.7620 &  3.6306 &  3.5830 &  3.6760 &  3.7838 &  3.6466 &  3.5922 &  3.6983 &  3.7886 &  3.6588 &  3.6123 &  3.7031 \\
 58  &   29  &           &  3.7742 &  3.6624 &  3.6361 &  3.6885 &  3.7712 &  3.6593 &  3.6330 &  3.6854 &  3.7934 &  3.6753 &  3.6423 &  3.7080 &  3.7939 &  3.6786 &  3.6484 &  3.7086 \\
 59  &   30  &           &  3.7897 &  3.6932 &  3.6824 &  3.7043 &  3.7854 &  3.6893 &  3.6790 &  3.6999 &  3.8065 &  3.7027 &  3.6843 &  3.7215 &  3.8054 &  3.7022 &  3.6845 &  3.7204 \\
 60  &   31  &           &  3.7997 &  3.7206 &  3.7262 &  3.7146 &  3.7958 &  3.7171 &  3.7232 &  3.7105 &  3.8174 &  3.7300 &  3.7276 &  3.7326 &  3.8126 &  3.7226 &  3.7179 &  3.7277 \\
 61  &   32  &           &  3.8150 &  3.7495 &  3.7670 &  3.7301 &  3.8110 &  3.7460 &  3.7640 &  3.7261 &  3.8308 &  3.7555 &  3.7639 &  3.7463 &  3.8257 &  3.7463 &  3.7510 &  3.7412 \\
 62  &   33  &           &  3.8285 &  3.7780 &  3.8077 &  3.7440 &  3.8261 &  3.7754 &  3.8049 &  3.7416 &  3.8436 &  3.7807 &  3.7993 &  3.7594 &  3.8379 &  3.7691 &  3.7827 &  3.7536 \\
 63  &   34  &   3.8823  &   3.8412  &   3.8040  &   3.8436  &   3.7570  &   3.8387  &   3.8013  &   3.8409  &   3.7544  &   3.8556  &   3.8048  &   3.8328  &   3.7717  &   3.8501  &   3.7918  &   3.8136  &   3.7661  \\
 64  &   35  &           &  3.8520 &  3.8311 &  3.8825 &  3.7680 &  3.8515 &  3.8275 &  3.8765 &  3.7675 &  3.8672 &  3.8281 &  3.8647 &  3.7835 &  3.8598 &  3.8136 &  3.8446 &  3.7759 \\
 65  &   36  &   3.9022  &   3.8672  &   3.8564  &   3.9141  &   3.7836  &   3.8664  &   3.8546  &   3.9115  &   3.7827  &   3.8800  &   3.8509  &   3.8941  &   3.7967  &   3.8752  &   3.8360  &   3.8713  &   3.7918  \\
 66  &   37  &           &  3.8797 &  3.8824 &  3.9486 &  3.7963 &  3.8790 &  3.8811 &  3.9468 &  3.7956 &  3.8916 &  3.8747 &  3.9258 &  3.8085 &  3.8869 &  3.8571 &  3.8985 &  3.8037 \\
 67  &   38  &           &  3.8922 &  3.9069 &  3.9800 &  3.8091 &  3.8928 &  3.9059 &  3.9778 &  3.8097 &  3.9036 &  3.8951 &  3.9510 &  3.8208 &  3.8994 &  3.8778 &  3.9241 &  3.8164 \\
 68  &   39  &           &  3.9082 &  3.9321 &  4.0096 &  3.8254 &  3.9082 &  3.9307 &  4.0072 &  3.8255 &  3.9152 &  3.9144 &  3.9742 &  3.8326 &  3.9140 &  3.8979 &  3.9467 &  3.8314 \\
 69  &   40  &           &  3.9152 &  3.9556 &  4.0424 &  3.8326 &  3.9177 &  3.9567 &  4.0425 &  3.8352 &  3.9267 &  3.9400 &  4.0078 &  3.8443 &  3.9218 &  3.9172 &  3.9728 &  3.8393 \\
 70  &   41  &           &  3.9241 &  3.9775 &  4.0708 &  3.8417 &  3.9249 &  3.9766 &  4.0689 &  3.8425 &  3.9331 &  3.9578 &  4.0317 &  3.8509 &  3.9304 &  3.9362 &  3.9974 &  3.8482 \\
 71  &   42  &           &  3.9312 &  3.9970 &  4.0961 &  3.8489 &  3.9318 &  3.9957 &  4.0936 &  3.8495 &  3.9396 &  3.9750 &  4.0542 &  3.8575 &  3.9391 &  3.9554 &  4.0220 &  3.8570 \\
 72  &   43  &           &  3.9391 &  4.0175 &  4.1221 &  3.8570 &  3.9395 &  4.0158 &  4.1191 &  3.8574 &  3.9421 &  3.9907 &  4.0764 &  3.8600 &  3.9475 &  3.9736 &  4.0448 &  3.8655 \\
 73  &   44  &           &  3.9474 &  4.0381 &  4.1479 &  3.8655 &  3.9474 &  4.0356 &  4.1439 &  3.8655 &  3.9491 &  4.0073 &  4.0971 &  3.8672 &  3.9563 &  3.9920 &  4.0676 &  3.8746 \\
 74  &   45  &           &  3.9606 &  4.0618 &  4.1753 &  3.8790 &  3.9605 &  4.0591 &  4.1712 &  3.8788 &  3.9558 &  4.0235 &  4.1170 &  3.8741 &  3.9643 &  4.0092 &  4.0886 &  3.8828 \\
 75  &   46  &           &  3.9693 &  4.0820 &  4.1998 &  3.8878 &  3.9687 &  4.0785 &  4.1946 &  3.8872 &  3.9628 &  4.0395 &  4.1361 &  3.8813 &  3.9797 &  4.0331 &  4.1157 &  3.8984 \\
 76  &   47  &           &  3.9768 &  4.1005 &  4.2221 &  3.8955 &  3.9763 &  4.0970 &  4.2168 &  3.8950 &  3.9693 &  4.0545 &  4.1540 &  3.8878 &  3.9873 &  4.0489 &  4.1346 &  3.9062 \\
 77  &   48  &           &  3.9855 &  4.1207 &  4.2460 &  3.9044 &  3.9846 &  4.1161 &  4.2394 &  3.9035 &  3.9762 &  4.0695 &  4.1715 &  3.8949 &  3.9957 &  4.0656 &  4.1540 &  3.9148 \\
 78  &   49  &           &  3.9922 &  4.1363 &  4.2640 &  3.9112 &  3.9918 &  4.1332 &  4.2593 &  3.9109 &  3.9822 &  4.0831 &  4.1871 &  3.9010 &  4.0027 &  4.0798 &  4.1704 &  3.9219 \\
 79  &   50  &           &  4.0006 &  4.1548 &  4.2852 &  3.9198 &  4.0000 &  4.1513 &  4.2802 &  3.9192 &  3.9888 &  4.0970 &  4.2029 &  3.9078 &  4.0106 &  4.0951 &  4.1879 &  3.9300 \\
 80  &   51  &           &  4.0075 &  4.1916 &  4.3349 &  3.9269 &  4.0071 &  4.1884 &  4.3303 &  3.9264 &  3.9972 &  4.1374 &  4.2580 &  3.9163 &  4.0179 &  4.1292 &  4.2343 &  3.9374 \\
 81  &   52  &           &  4.0182 &  4.2272 &  4.3803 &  3.9377 &  4.0159 &  4.2224 &  4.3743 &  3.9354 &  4.0064 &  4.1737 &  4.3058 &  3.9258 &  4.0280 &  4.1584 &  4.2713 &  3.9478 \\
 82  &   53  &           &  4.0244 &  4.2625 &  4.4270 &  3.9441 &  4.0222 &  4.2584 &  4.4221 &  3.9418 &  4.0143 &  4.2133 &  4.3587 &  3.9337 &  4.0347 &  4.1920 &  4.3164 &  3.9546 \\
 83  &   54  &           &  4.0348 &  4.2944 &  4.4661 &  3.9547 &  4.0310 &  4.2903 &  4.4620 &  3.9508 &  4.0235 &  4.2477 &  4.4026 &  3.9431 &  4.0451 &  4.2201 &  4.3508 &  3.9652 \\
 84  &   55  &           &  4.0398 &  4.3364 &  4.5223 &  3.9598 &  4.0360 &  4.3308 &  4.5160 &  3.9559 &  4.0303 &  4.2914 &  4.4609 &  3.9501 &  4.0501 &  4.2700 &  4.4198 &  3.9703 \\
 85  &   56  &           &  4.0517 &  4.3596 &  4.5474 &  3.9719 &  4.0460 &  4.3562 &  4.5450 &  3.9661 &  4.0401 &  4.3199 &  4.4950 &  3.9601 &  4.0629 &  4.2816 &  4.4281 &  3.9834 \\
 86  &   57  &           &  4.0579 &  4.3983 &  4.5972 &  3.9782 &  4.0519 &  4.3932 &  4.5926 &  3.9721 &  4.0480 &  4.3583 &  4.5439 &  3.9682 &  4.0602 &  4.3148 &  4.4753 &  3.9806 \\
 87  &   58  &           &  4.0701 &  4.4232 &  4.6243 &  3.9907 &  4.0620 &  4.4204 &  4.6238 &  3.9825 &  4.0569 &  4.3907 &  4.5834 &  3.9772 &  4.0730 &  4.3358 &  4.4971 &  3.9936 \\
 88  &   59  &           &  4.0788 &  4.4590 &  4.6683 &  3.9996 &  4.0702 &  4.4545 &  4.6656 &  3.9908 &  4.0630 &  4.4320 &  4.6366 &  3.9835 &  4.0832 &  4.3725 &  4.5427 &  4.0040 \\
 89  &   60  &           &  4.0912 &  4.4846 &  4.6959 &  4.0122 &  4.0810 &  4.4823 &  4.6969 &  4.0018 &  4.0751 &  4.4590 &  4.6664 &  3.9958 &  4.0954 &  4.3936 &  4.5648 &  4.0165 \\
 90  &   61  &           &  4.1045 &  4.5180 &  4.7342 &  4.0258 &  4.0792 &  4.5110 &  4.7346 &  4.0000 &  4.0816 &  4.4990 &  4.7168 &  4.0024 &  4.1039 &  4.4306 &  4.6109 &  4.0251 \\
 91  &   62  &           &  4.1159 &  4.5433 &  4.7615 &  4.0375 &  4.1058 &  4.5409 &  4.7623 &  4.0271 &  4.0970 &  4.5206 &  4.7374 &  4.0181 &  4.1318 &  4.4510 &  4.6252 &  4.0536 \\
 92  &   63  &           &  4.1301 &  4.5758 &  4.7978 &  4.0519 &  4.1188 &  4.5706 &  4.7950 &  4.0404 &  4.1098 &  4.5485 &  4.7678 &  4.0312 &  4.1438 &  4.4837 &  4.6635 &  4.0658 \\
 93  &   64  &           &  4.1440 &  4.5993 &  4.8215 &  4.0660 &  4.1365 &  4.5961 &  4.8201 &  4.0584 &  4.1266 &  4.5685 &  4.7857 &  4.0484 &  4.1593 &  4.4988 &  4.6756 &  4.0816 \\
 94  &   65  &           &  4.1552 &  4.6281 &  4.8536 &  4.0775 &  4.1494 &  4.6246 &  4.8510 &  4.0716 &  4.1405 &  4.5932 &  4.8112 &  4.0625 &  4.1739 &  4.5276 &  4.7072 &  4.0965 \\
 95  &   66  &           &  4.1740 &  4.6528 &  4.8772 &  4.0966 &  4.1699 &  4.6487 &  4.8731 &  4.0925 &  4.1579 &  4.6118 &  4.8270 &  4.0802 &  4.1871 &  4.5435 &  4.7214 &  4.1099 \\
 96  &   67  &           &  4.1853 &  4.6807 &  4.9078 &  4.1082 &  4.1834 &  4.6761 &  4.9022 &  4.1062 &  4.1722 &  4.6344 &  4.8493 &  4.0948 &  4.2037 &  4.5689 &  4.7475 &  4.1269 \\
 97  &   68  &           &  4.2048 &  4.7046 &  4.9300 &  4.1280 &  4.2042 &  4.6994 &  4.9232 &  4.1274 &  4.1890 &  4.6529 &  4.8653 &  4.1119 &  4.2145 &  4.5862 &  4.7646 &  4.1378 \\
 98  &   69  &           &  4.2157 &  4.7324 &  4.9606 &  4.1391 &  4.2190 &  4.7260 &  4.9507 &  4.1425 &  4.2046 &  4.6717 &  4.8823 &  4.1278 &  4.2145 &  4.5862 &  4.7646 &  4.1378 \\
 99  &   70  &           &  4.2341 &  4.7563 &  4.9832 &  4.1579 &  4.2386 &  4.7489 &  4.9716 &  4.1624 &  4.2215 &  4.6891 &  4.8968 &  4.1450 &         &         &         &         \\
100  &   71  &           &  4.2350 &  4.8358 &  5.0864 &  4.1588 &  4.2392 &  4.8274 &  5.0738 &  4.1631 &  4.2224 &  4.7740 &  5.0079 &  4.1460 &         &         &         &         \\
101  &   72  &           &  4.2558 &  4.8161 &  5.0498 &  4.1799 &  4.2595 &  4.8061 &  5.0351 &  4.1837 &         &         &         &         &         &         &         &         \\
102  &   73  &           &  4.2575 &  4.8893 &  5.1435 &  4.1817 &  4.2609 &  4.8781 &  5.1274 &  4.1852 &         &         &         &         &         &         &         &         \\
103  &   74  &           &  4.2734 &  4.8822 &  5.1255 &  4.1979 &  4.2777 &  4.8688 &  5.1063 &  4.2023 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 2}$ &&&  0.0381  &&&&   0.0399  &&&&   0.0245  &&&&   0.0297  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Zinc $(Z= 30 )$} \\
 55  &   25  &           &  3.8556 &  3.6713 &  3.5472 &  3.7717 &  3.8529 &  3.6688 &  3.5449 &  3.7689 &  3.8612 &  3.6743 &  3.5466 &  3.7774 &  3.8445 &  3.6712 &  3.5613 &  3.7604 \\
 56  &   26  &           &  3.8430 &  3.6723 &  3.5698 &  3.7589 &  3.8397 &  3.6690 &  3.5666 &  3.7554 &  3.8511 &  3.6768 &  3.5697 &  3.7671 &  3.8398 &  3.6780 &  3.5864 &  3.7555 \\
 57  &   27  &           &  3.8282 &  3.6704 &  3.5873 &  3.7437 &  3.8255 &  3.6678 &  3.5847 &  3.7409 &  3.8411 &  3.6790 &  3.5905 &  3.7569 &  3.8337 &  3.6827 &  3.6072 &  3.7493 \\
 58  &   28  &           &  3.8168 &  3.6718 &  3.6061 &  3.7320 &  3.8138 &  3.6687 &  3.6031 &  3.7289 &  3.8331 &  3.6826 &  3.6105 &  3.7487 &  3.8305 &  3.6897 &  3.6285 &  3.7460 \\
 59  &   29  &           &  3.8244 &  3.6970 &  3.6521 &  3.7398 &  3.8219 &  3.6946 &  3.6500 &  3.7372 &  3.8428 &  3.7098 &  3.6586 &  3.7586 &  3.8350 &  3.7078 &  3.6628 &  3.7507 \\
 60  &   30  &           &  3.8380 &  3.7258 &  3.6977 &  3.7537 &  3.8342 &  3.7223 &  3.6946 &  3.7498 &  3.8544 &  3.7356 &  3.7004 &  3.7705 &  3.8457 &  3.7301 &  3.6984 &  3.7615 \\
 61  &   31  &           &  3.8461 &  3.7503 &  3.7390 &  3.7619 &  3.8421 &  3.7467 &  3.7358 &  3.7579 &  3.8645 &  3.7614 &  3.7424 &  3.7808 &  3.8517 &  3.7488 &  3.7304 &  3.7677 \\
 62  &   32  &           &  3.8598 &  3.7777 &  3.7793 &  3.7760 &  3.8557 &  3.7740 &  3.7760 &  3.7718 &  3.8763 &  3.7854 &  3.7784 &  3.7929 &  3.8641 &  3.7716 &  3.7634 &  3.7804 \\
 63  &   33  &           &  3.8724 &  3.8049 &  3.8194 &  3.7889 &  3.8676 &  3.7996 &  3.8137 &  3.7839 &  3.8871 &  3.8086 &  3.8129 &  3.8039 &  3.8755 &  3.7935 &  3.7948 &  3.7920 \\
 64  &   34  &   3.9283  &   3.8836  &   3.8291  &   3.8543  &   3.8003  &   3.8809  &   3.8262  &   3.8512  &   3.7976  &   3.8983  &   3.8316  &   3.8458  &   3.8154  &   3.8873  &   3.8155  &   3.8256  &   3.8041  \\
 65  &   35  &           &  3.8932 &  3.8543 &  3.8917 &  3.8101 &  3.8925 &  3.8506 &  3.8856 &  3.8094 &  3.9086 &  3.8533 &  3.8767 &  3.8258 &  3.8963 &  3.8362 &  3.8557 &  3.8133 \\
 66  &   36  &   3.9491  &   3.9081  &   3.8793  &   3.9236  &   3.8254  &   3.9074  &   3.8775  &   3.9210  &   3.8246  &   3.9198  &   3.8746  &   3.9053  &   3.8373  &   3.9116  &   3.8587  &   3.8832  &   3.8290  \\
 67  &   37  &   3.9530  &   3.9194  &   3.9038  &   3.9572  &   3.8369  &   3.9189  &   3.9026  &   3.9555  &   3.8364  &   3.9306  &   3.8974  &   3.9368  &   3.8484  &   3.9227  &   3.8790  &   3.9102  &   3.8403  \\
 68  &   38  &   3.9658  &   3.9319  &   3.9277  &   3.9883  &   3.8496  &   3.9328  &   3.9270  &   3.9863  &   3.8506  &   3.9411  &   3.9161  &   3.9606  &   3.8590  &   3.9351  &   3.8995  &   3.9359  &   3.8530  \\
 69  &   39  &           &  3.9465 &  3.9518 &  4.0177 &  3.8646 &  3.9469 &  3.9508 &  4.0156 &  3.8649 &  3.9512 &  3.9349 &  3.9846 &  3.8693 &  3.9491 &  3.9193 &  3.9588 &  3.8673 \\
 70  &   40  &   3.9845  &   3.9534  &   3.9741  &   4.0493  &   3.8716  &   3.9559  &   3.9752  &   4.0494  &   3.8742  &   3.9630  &   3.9595  &   4.0171  &   3.8814  &   3.9566  &   3.9377  &   3.9841  &   3.8749  \\
 71  &   41  &           &  3.9619 &  3.9953 &  4.0775 &  3.8803 &  3.9630 &  3.9949 &  4.0759 &  3.8814 &  3.9682 &  3.9763 &  4.0406 &  3.8867 &  3.9652 &  3.9564 &  4.0088 &  3.8837 \\
 72  &   42  &           &  3.9692 &  4.0148 &  4.1031 &  3.8878 &  3.9701 &  4.0138 &  4.1009 &  3.8886 &  3.9735 &  3.9925 &  4.0627 &  3.8921 &  3.9740 &  3.9757 &  4.0340 &  3.8927 \\
 73  &   43  &           &  3.9770 &  4.0347 &  4.1289 &  3.8957 &  3.9777 &  4.0334 &  4.1263 &  3.8964 &  3.9790 &  4.0087 &  4.0842 &  3.8978 &  3.9825 &  3.9937 &  4.0570 &  3.9013 \\
 74  &   44  &           &  3.9854 &  4.0547 &  4.1542 &  3.9043 &  3.9857 &  4.0527 &  4.1507 &  3.9046 &  3.9849 &  4.0244 &  4.1047 &  3.9037 &  3.9915 &  4.0121 &  4.0800 &  3.9105 \\
 75  &   45  &           &  3.9931 &  4.0739 &  4.1783 &  3.9121 &  3.9933 &  4.0717 &  4.1745 &  3.9123 &  3.9905 &  4.0397 &  4.1243 &  3.9095 &  3.9996 &  4.0292 &  4.1012 &  3.9188 \\
 76  &   46  &           &  4.0016 &  4.0937 &  4.2026 &  3.9209 &  4.0014 &  4.0907 &  4.1979 &  3.9207 &  3.9966 &  4.0549 &  4.1431 &  3.9157 &  4.0084 &  4.0467 &  4.1225 &  3.9278 \\
 77  &   47  &           &  4.0090 &  4.1117 &  4.2246 &  3.9283 &  4.0088 &  4.1087 &  4.2199 &  3.9282 &  4.0022 &  4.0692 &  4.1608 &  3.9214 &  4.0161 &  4.0626 &  4.1417 &  3.9356 \\
 78  &   48  &           &  4.0175 &  4.1311 &  4.2479 &  3.9370 &  4.0169 &  4.1272 &  4.2421 &  3.9365 &  4.0084 &  4.0836 &  4.1781 &  3.9277 &  4.0246 &  4.0792 &  4.1613 &  3.9443 \\
 79  &   49  &           &  4.0239 &  4.1466 &  4.2661 &  3.9435 &  4.0238 &  4.1438 &  4.2618 &  3.9435 &  4.0138 &  4.0968 &  4.1937 &  3.9333 &  4.0316 &  4.0935 &  4.1781 &  3.9514 \\
 80  &   50  &           &  4.0318 &  4.1644 &  4.2870 &  3.9516 &  4.0316 &  4.1613 &  4.2823 &  3.9514 &  4.0199 &  4.1102 &  4.2093 &  3.9394 &  4.0395 &  4.1088 &  4.1958 &  3.9595 \\
 81  &   51  &           &  4.0388 &  4.1992 &  4.3344 &  3.9588 &  4.0387 &  4.1964 &  4.3302 &  3.9587 &  4.0286 &  4.1485 &  4.2618 &  3.9483 &  4.0465 &  4.1400 &  4.2386 &  3.9666 \\
 82  &   52  &           &  4.0499 &  4.2331 &  4.3776 &  3.9701 &  4.0480 &  4.2290 &  4.3724 &  3.9681 &  4.0383 &  4.1829 &  4.3071 &  3.9583 &  4.0566 &  4.1676 &  4.2737 &  3.9769 \\
 83  &   53  &           &  4.0561 &  4.2664 &  4.4221 &  3.9764 &  4.0542 &  4.2628 &  4.4177 &  3.9745 &  4.0466 &  4.2201 &  4.3570 &  3.9667 &  4.0630 &  4.1980 &  4.3147 &  3.9835 \\
 84  &   54  &           &  4.0669 &  4.2972 &  4.4600 &  3.9874 &  4.0634 &  4.2935 &  4.4562 &  3.9839 &  4.0563 &  4.2529 &  4.3989 &  3.9767 &  4.0734 &  4.2247 &  4.3475 &  3.9940 \\
 85  &   55  &           &  4.0717 &  4.3366 &  4.5133 &  3.9924 &  4.0681 &  4.3314 &  4.5074 &  3.9886 &  4.0634 &  4.2945 &  4.4548 &  3.9838 &  4.0780 &  4.2689 &  4.4093 &  3.9988 \\
 86  &   56  &           &  4.0842 &  4.3595 &  4.5380 &  4.0051 &  4.0788 &  4.3560 &  4.5354 &  3.9996 &  4.0741 &  4.3212 &  4.4864 &  3.9948 &  4.0911 &  4.2815 &  4.4191 &  4.0121 \\
 87  &   57  &           &  4.0903 &  4.3958 &  4.5852 &  4.0113 &  4.0845 &  4.3907 &  4.5806 &  4.0054 &  4.0822 &  4.3578 &  4.5334 &  4.0031 &  4.0968 &  4.3203 &  4.4712 &  4.0179 \\
 88  &   58  &           &  4.1033 &  4.4203 &  4.6117 &  4.0245 &  4.0957 &  4.4172 &  4.6107 &  4.0168 &  4.0921 &  4.3883 &  4.5703 &  4.0131 &  4.1115 &  4.3380 &  4.4877 &  4.0329 \\
 89  &   59  &           &  4.1124 &  4.4544 &  4.6537 &  4.0338 &  4.1047 &  4.4499 &  4.6506 &  4.0260 &  4.0988 &  4.4275 &  4.6209 &  4.0199 &  4.1215 &  4.3733 &  4.5320 &  4.0431 \\
 90  &   60  &           &  4.1251 &  4.4795 &  4.6808 &  4.0468 &  4.1162 &  4.4768 &  4.6809 &  4.0377 &  4.1119 &  4.4525 &  4.6480 &  4.0333 &  4.1353 &  4.3918 &  4.5500 &  4.0571 \\
 91  &   61  &           &  4.1386 &  4.5117 &  4.7178 &  4.0606 &  4.1243 &  4.5091 &  4.7202 &  4.0459 &  4.1200 &  4.4890 &  4.6935 &  4.0416 &  4.1493 &  4.4243 &  4.5878 &  4.0715 \\
 92  &   62  &           &  4.1500 &  4.5365 &  4.7449 &  4.0722 &  4.1417 &  4.5338 &  4.7446 &  4.0637 &  4.1353 &  4.5099 &  4.7134 &  4.0572 &  4.1614 &  4.4421 &  4.6054 &  4.0838 \\
 93  &   63  &           &  4.1629 &  4.5676 &  4.7802 &  4.0853 &  4.1565 &  4.5639 &  4.7777 &  4.0788 &  4.1477 &  4.5369 &  4.7432 &  4.0699 &  4.1730 &  4.4725 &  4.6413 &  4.0956 \\
 94  &   64  &           &  4.1774 &  4.5913 &  4.8043 &  4.1001 &  4.1714 &  4.5883 &  4.8025 &  4.0939 &  4.1633 &  4.5576 &  4.7627 &  4.0858 &  4.1887 &  4.4890 &  4.6554 &  4.1115 \\
 95  &   65  &           &  4.1882 &  4.6193 &  4.8359 &  4.1110 &  4.1836 &  4.6162 &  4.8333 &  4.1064 &  4.1762 &  4.5825 &  4.7893 &  4.0989 &  4.2025 &  4.5163 &  4.6856 &  4.1256 \\
 96  &   66  &           &  4.2064 &  4.6440 &  4.8599 &  4.1296 &  4.2032 &  4.6405 &  4.8563 &  4.1264 &  4.1928 &  4.6008 &  4.8051 &  4.1158 &  4.2159 &  4.5334 &  4.7017 &  4.1393 \\
 97  &   67  &           &  4.2168 &  4.6713 &  4.8904 &  4.1402 &  4.2155 &  4.6675 &  4.8857 &  4.1389 &  4.2060 &  4.6240 &  4.8291 &  4.1293 &  4.2316 &  4.5577 &  4.7268 &  4.1553 \\
 98  &   68  &           &  4.2361 &  4.6950 &  4.9126 &  4.1598 &  4.2359 &  4.6910 &  4.9071 &  4.1596 &  4.2224 &  4.6417 &  4.8443 &  4.1459 &  4.2425 &  4.5759 &  4.7454 &  4.1664 \\
 99  &   69  &           &  4.2460 &  4.7220 &  4.9428 &  4.1699 &  4.2488 &  4.7176 &  4.9357 &  4.1728 &  4.2361 &  4.6630 &  4.8656 &  4.1599 &  4.2592 &  4.6003 &  4.7702 &  4.1834 \\
100  &   70  &           &  4.2650 &  4.7451 &  4.9643 &  4.1893 &  4.2687 &  4.7401 &  4.9561 &  4.1931 &  4.2525 &  4.6798 &  4.8796 &  4.1766 &  4.2677 &  4.6179 &  4.7888 &  4.1921 \\
101  &   71  &           &  4.2655 &  4.8229 &  5.0667 &  4.1898 &  4.2839 &  4.7616 &  4.9768 &  4.2085 &  4.2534 &  4.7635 &  4.9904 &  4.1775 &  4.2683 &  4.7118 &  4.9147 &  4.1926 \\
102  &   72  &           &  4.2885 &  4.7987 &  5.0225 &  4.2133 &  4.2922 &  4.7905 &  5.0101 &  4.2170 &  4.2615 &  4.7820 &  5.0096 &  4.1857 &  4.2683 &  4.7118 &  4.9147 &  4.1926 \\
103  &   73  &           &  4.2897 &  4.8713 &  5.1169 &  4.2144 &  4.2931 &  4.8617 &  5.1029 &  4.2179 &         &         &         &         &         &         &         &         \\
104  &   74  &           &  4.3088 &  4.8566 &  5.0875 &  4.2339 &  4.3136 &  4.8445 &  5.0694 &  4.2388 &         &         &         &         &         &         &         &         \\
105  &   75  &           &  4.3109 &  4.9235 &  5.1730 &  4.2360 &  4.3155 &  4.9100 &  5.1534 &  4.2407 &         &         &         &         &         &         &         &         \\
106  &   76  &           &  4.3267 &  4.9178 &  5.1569 &  4.2521 &  4.3330 &  4.9014 &  5.1330 &  4.2585 &         &         &         &         &         &         &         &         \\
107  &   77  &           &  4.3299 &  4.9787 &  5.2336 &  4.2554 &  4.3360 &  4.9608 &  5.2079 &  4.2615 &         &         &         &         &         &         &         &         \\
108  &   78  &           &  4.3428 &  4.9808 &  5.2290 &  4.2685 &  4.3502 &  4.9607 &  5.2000 &  4.2761 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 5}$ &&&  0.0372  &&&&   0.0376  &&&&   0.0258  &&&&   0.0338  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Gallium $(Z= 31 )$} \\
 58  &   27  &           &  3.8884 &  3.7113 &  3.6005 &  3.8052 &  3.8867 &  3.7096 &  3.5988 &  3.8035 &  3.9039 &  3.7219 &  3.6046 &  3.8210 &  3.8835 &  3.7165 &  3.6181 &  3.8002 \\
 59  &   28  &           &  3.8748 &  3.7112 &  3.6204 &  3.7913 &  3.8727 &  3.7091 &  3.6182 &  3.7892 &  3.8919 &  3.7228 &  3.6252 &  3.8088 &  3.8775 &  3.7217 &  3.6399 &  3.7941 \\
 60  &   29  &           &  3.8781 &  3.7321 &  3.6641 &  3.7947 &  3.8762 &  3.7304 &  3.6625 &  3.7927 &  3.8988 &  3.7471 &  3.6721 &  3.8158 &  3.8792 &  3.7370 &  3.6730 &  3.7959 \\
 61  &   30  &           &  3.8877 &  3.7575 &  3.7082 &  3.8045 &  3.8840 &  3.7540 &  3.7051 &  3.8007 &  3.9075 &  3.7706 &  3.7138 &  3.8247 &  3.8872 &  3.7570 &  3.7078 &  3.8040 \\
 62  &   31  &           &  3.8914 &  3.7774 &  3.7462 &  3.8083 &  3.8841 &  3.7703 &  3.7396 &  3.8008 &  3.9155 &  3.7942 &  3.7551 &  3.8329 &  3.8908 &  3.7731 &  3.7382 &  3.8076 \\
 63  &   32  &   3.9308  &   3.9025  &   3.8025  &   3.7859  &   3.8196  &   3.8941  &   3.7945  &   3.7784  &   3.8110  &   3.9249  &   3.8164  &   3.7910  &   3.8426  &   3.9015  &   3.7946  &   3.7711  &   3.8186  \\
 64  &   33  &   3.9390  &   3.9114  &   3.8256  &   3.8227  &   3.8287  &   3.8836  &   3.7978  &   3.7955  &   3.8003  &   3.9331  &   3.8373  &   3.8244  &   3.8509  &   3.9114  &   3.8152  &   3.8024  &   3.8287  \\
 65  &   34  &           &  3.9227 &  3.8504 &  3.8596 &  3.8402 &  3.9174 &  3.8448 &  3.8540 &  3.8348 &  3.9431 &  3.8592 &  3.8574 &  3.8611 &  3.9224 &  3.8364 &  3.8332 &  3.8399 \\
 66  &   35  &   3.9706  &   3.9320  &   3.8730  &   3.8935  &   3.8497  &   3.9269  &   3.8668  &   3.8864  &   3.8445  &   3.9517  &   3.8793  &   3.8876  &   3.8699  &   3.9305  &   3.8559  &   3.8626  &   3.8482  \\
 67  &   36  &           &  3.9452 &  3.8985 &  3.9286 &  3.8632 &  3.9433 &  3.8956 &  3.9249 &  3.8613 &  3.9614 &  3.8992 &  3.9159 &  3.8798 &  3.9451 &  3.8780 &  3.8908 &  3.8631 \\
 68  &   37  &   3.9850  &   3.9552  &   3.9215  &   3.9614  &   3.8735  &   3.9541  &   3.9199  &   3.9593  &   3.8724  &   3.9711  &   3.9206  &   3.9462  &   3.8897  &   3.9554  &   3.8975  &   3.9173  &   3.8736  \\
 69  &   38  &   3.9973  &   3.9673  &   3.9449  &   3.9924  &   3.8858  &   3.9676  &   3.9436  &   3.9899  &   3.8861  &   3.9802  &   3.9381  &   3.9698  &   3.8990  &   3.9672  &   3.9174  &   3.9431  &   3.8857  \\
 70  &   39  &   3.9998  &   3.9804  &   3.9675  &   4.0210  &   3.8991  &   3.9801  &   3.9661  &   4.0187  &   3.8989  &   3.9890  &   3.9555  &   3.9929  &   3.9080  &   3.9802  &   3.9364  &   3.9659  &   3.8990  \\
 71  &   40  &   4.0118  &   3.9873  &   3.9892  &   4.0523  &   3.9062  &   3.9895  &   3.9899  &   4.0519  &   3.9085  &   4.0005  &   3.9792  &   4.0247  &   3.9197  &   3.9874  &   3.9540  &   3.9906  &   3.9063  \\
 72  &   41  &   4.0318  &   3.9951  &   4.0094  &   4.0799  &   3.9142  &   3.9958  &   4.0087  &   4.0782  &   3.9149  &   4.0049  &   3.9951  &   4.0479  &   3.9241  &   3.9954  &   3.9721  &   4.0151  &   3.9145  \\
 73  &   42  &   4.0420  &   4.0016  &   4.0281  &   4.1055  &   3.9209  &   4.0022  &   4.0270  &   4.1032  &   3.9214  &   4.0093  &   4.0104  &   4.0697  &   3.9287  &   4.0036  &   3.9908  &   4.0403  &   3.9228  \\
 74  &   43  &   4.0395  &   4.0087  &   4.0471  &   4.1309  &   3.9280  &   4.0090  &   4.0457  &   4.1282  &   3.9284  &   4.0113  &   4.0247  &   4.0911  &   3.9307  &   4.0114  &   4.0082  &   4.0630  &   3.9308  \\
 75  &   44  &   4.0472  &   4.0162  &   4.0663  &   4.1558  &   3.9357  &   4.0162  &   4.0642  &   4.1523  &   3.9357  &   4.0163  &   4.0397  &   4.1113  &   3.9358  &   4.0197  &   4.0259  &   4.0859  &   3.9393  \\
 76  &   45  &   4.0460  &   4.0251  &   4.0863  &   4.1811  &   3.9448  &   4.0250  &   4.0841  &   4.1774  &   3.9447  &   4.0213  &   4.0543  &   4.1307  &   3.9409  &   4.0272  &   4.0423  &   4.1068  &   3.9470  \\
 77  &   46  &   4.0500  &   4.0330  &   4.1052  &   4.2047  &   3.9528  &   4.0325  &   4.1022  &   4.2002  &   3.9523  &   4.0267  &   4.0688  &   4.1492  &   3.9464  &   4.0378  &   4.0620  &   4.1307  &   3.9578  \\
 78  &   47  &   4.0453  &   4.0396  &   4.1223  &   4.2263  &   3.9596  &   4.0391  &   4.1194  &   4.2217  &   3.9591  &   4.0317  &   4.0826  &   4.1668  &   3.9515  &   4.0451  &   4.0774  &   4.1498  &   3.9652  \\
 79  &   48  &   4.0478  &   4.0474  &   4.1406  &   4.2486  &   3.9676  &   4.0466  &   4.1369  &   4.2432  &   3.9667  &   4.0373  &   4.0964  &   4.1838  &   3.9573  &   4.0532  &   4.0936  &   4.1693  &   3.9735  \\
 80  &   49  &   4.0418  &   4.0531  &   4.1557  &   4.2670  &   3.9734  &   4.0527  &   4.1528  &   4.2626  &   3.9730  &   4.0423  &   4.1093  &   4.1995  &   3.9624  &   4.0599  &   4.1075  &   4.1860  &   3.9803  \\
 81  &   50  &   4.0441  &   4.0603  &   4.1725  &   4.2872  &   3.9807  &   4.0597  &   4.1694  &   4.2825  &   3.9801  &   4.0479  &   4.1223  &   4.2150  &   3.9681  &   4.0675  &   4.1225  &   4.2037  &   3.9880  \\
 82  &   51  &   4.0671  &   4.0676  &   4.2061  &   4.3333  &   3.9882  &   4.0672  &   4.2033  &   4.3291  &   3.9878  &   4.0568  &   4.1588  &   4.2655  &   3.9772  &   4.0744  &   4.1517  &   4.2440  &   3.9951  \\
 83  &   52  &           &  4.0795 &  4.2384 &  4.3742 &  4.0003 &  4.0772 &  4.2346 &  4.3696 &  3.9979 &  4.0670 &  4.1915 &  4.3086 &  3.9875 &  4.0849 &  4.1781 &  4.2776 &  4.0058 \\
 84  &   53  &           &  4.0860 &  4.2707 &  4.4176 &  4.0069 &  4.0837 &  4.2672 &  4.4136 &  4.0046 &  4.0755 &  4.2271 &  4.3564 &  3.9962 &  4.0913 &  4.2065 &  4.3160 &  4.0124 \\
 85  &   54  &           &  4.0977 &  4.3005 &  4.4542 &  4.0188 &  4.0937 &  4.2969 &  4.4507 &  4.0148 &  4.0857 &  4.2583 &  4.3963 &  4.0066 &  4.1022 &  4.2321 &  4.3474 &  4.0235 \\
 86  &   55  &           &  4.1026 &  4.3382 &  4.5056 &  4.0239 &  4.0984 &  4.3332 &  4.5003 &  4.0196 &  4.0929 &  4.2981 &  4.4503 &  4.0139 &  4.1093 &  4.2615 &  4.3863 &  4.0306 \\
 87  &   56  &           &  4.1163 &  4.3607 &  4.5295 &  4.0378 &  4.1104 &  4.3572 &  4.5272 &  4.0318 &  4.1043 &  4.3233 &  4.4796 &  4.0256 &  4.1209 &  4.2857 &  4.4145 &  4.0425 \\
 88  &   57  &           &  4.1226 &  4.3956 &  4.5754 &  4.0443 &  4.1165 &  4.3907 &  4.5711 &  4.0380 &  4.1126 &  4.3587 &  4.5255 &  4.0340 &  4.1226 &  4.3176 &  4.4593 &  4.0443 \\
 89  &   58  &           &  4.1365 &  4.4193 &  4.6006 &  4.0584 &  4.1289 &  4.4161 &  4.5995 &  4.0507 &  4.1234 &  4.3867 &  4.5588 &  4.0450 &  4.1378 &  4.3359 &  4.4765 &  4.0597 \\
 90  &   59  &           &  4.1459 &  4.4523 &  4.6415 &  4.0680 &  4.1387 &  4.4479 &  4.6384 &  4.0606 &  4.1304 &  4.4240 &  4.6074 &  4.0522 &  4.1478 &  4.3683 &  4.5172 &  4.0700 \\
 91  &   60  &           &  4.1592 &  4.4764 &  4.6674 &  4.0815 &  4.1509 &  4.4735 &  4.6669 &  4.0731 &  4.1446 &  4.4467 &  4.6308 &  4.0666 &  4.1618 &  4.3872 &  4.5359 &  4.0842 \\
 92  &   61  &           &  4.1724 &  4.5078 &  4.7037 &  4.0950 &  4.1544 &  4.5018 &  4.7031 &  4.0766 &  4.1535 &  4.4804 &  4.6726 &  4.0757 &  4.1799 &  4.4205 &  4.5736 &  4.1027 \\
 93  &   62  &           &  4.1840 &  4.5317 &  4.7298 &  4.1068 &  4.1767 &  4.5289 &  4.7290 &  4.0994 &  4.1689 &  4.5003 &  4.6915 &  4.0914 &  4.1926 &  4.4380 &  4.5908 &  4.1156 \\
 94  &   63  &           &  4.2011 &  4.5617 &  4.7622 &  4.1242 &  4.1900 &  4.5581 &  4.7619 &  4.1129 &  4.1824 &  4.5263 &  4.7198 &  4.1051 &  4.2083 &  4.4665 &  4.6224 &  4.1316 \\
 95  &   64  &           &  4.2105 &  4.5851 &  4.7884 &  4.1338 &  4.2051 &  4.5821 &  4.7864 &  4.1283 &  4.1958 &  4.5476 &  4.7413 &  4.1188 &  4.2190 &  4.4838 &  4.6402 &  4.1425 \\
 96  &   65  &           &  4.2259 &  4.6135 &  4.8191 &  4.1495 &  4.2165 &  4.6093 &  4.8171 &  4.1399 &  4.2079 &  4.5725 &  4.7687 &  4.1311 &  4.2318 &  4.5099 &  4.6695 &  4.1555 \\
 97  &   66  &           &  4.2380 &  4.6367 &  4.8436 &  4.1619 &  4.2350 &  4.6334 &  4.8403 &  4.1588 &  4.2237 &  4.5910 &  4.7853 &  4.1473 &  4.2450 &  4.5275 &  4.6864 &  4.1690 \\
 98  &   67  &           &  4.2472 &  4.6633 &  4.8743 &  4.1712 &  4.2458 &  4.6599 &  4.8701 &  4.1698 &  4.2358 &  4.6148 &  4.8110 &  4.1595 &  4.2593 &  4.5512 &  4.7116 &  4.1835 \\
 99  &   68  &           &  4.2660 &  4.6866 &  4.8962 &  4.1903 &  4.2654 &  4.6831 &  4.8916 &  4.1897 &  4.2516 &  4.6323 &  4.8262 &  4.1757 &  4.2701 &  4.5695 &  4.7306 &  4.1945 \\
100  &   69  &           &  4.2743 &  4.7129 &  4.9264 &  4.1988 &  4.2761 &  4.7097 &  4.9213 &  4.2006 &  4.2637 &  4.6553 &  4.8507 &  4.1880 &  4.2855 &  4.5917 &  4.7531 &  4.2101 \\
101  &   70  &           &  4.2935 &  4.7351 &  4.9467 &  4.2183 &  4.2958 &  4.7315 &  4.9409 &  4.2207 &  4.2796 &  4.6721 &  4.8649 &  4.2042 &  4.2940 &  4.6101 &  4.7731 &  4.2188 \\
102  &   71  &           &  4.3077 &  4.7567 &  4.9681 &  4.2328 &  4.3102 &  4.7529 &  4.9620 &  4.2353 &  4.2806 &  4.7543 &  4.9750 &  4.2052 &  4.3058 &  4.6273 &  4.7901 &  4.2308 \\
103  &   72  &           &  4.3181 &  4.7837 &  4.9984 &  4.2434 &  4.3206 &  4.7769 &  4.9881 &  4.2459 &  4.2943 &  4.7386 &  4.9455 &  4.2191 &  4.3058 &  4.6273 &  4.7901 &  4.2308 \\
104  &   73  &           &  4.3189 &  4.8563 &  5.0941 &  4.2441 &  4.3343 &  4.7978 &  5.0088 &  4.2599 &         &         &         &         &         &         &         &         \\
105  &   74  &           &  4.3404 &  4.8348 &  5.0541 &  4.2661 &  4.3442 &  4.8242 &  5.0382 &  4.2699 &         &         &         &         &         &         &         &         \\
106  &   75  &           &  4.3418 &  4.9027 &  5.1423 &  4.2675 &  4.3575 &  4.8454 &  5.0594 &  4.2834 &         &         &         &         &         &         &         &         \\
107  &   76  &           &  4.3606 &  4.8888 &  5.1141 &  4.2866 &  4.3662 &  4.8736 &  5.0916 &  4.2923 &         &         &         &         &         &         &         &         \\
108  &   77  &           &  4.3629 &  4.9515 &  5.1945 &  4.2889 &  4.3681 &  4.9352 &  5.1709 &  4.2942 &         &         &         &         &         &         &         &         \\
109  &   78  &           &  4.3785 &  4.9457 &  5.1785 &  4.3048 &  4.3859 &  4.9258 &  5.1494 &  4.3123 &         &         &         &         &         &         &         &         \\
110  &   79  &           &  4.3817 &  5.0032 &  5.2509 &  4.3081 &  4.3888 &  4.9822 &  5.2207 &  4.3152 &         &         &         &         &         &         &         &         \\
111  &   80  &           &  4.3943 &  5.0052 &  5.2465 &  4.3208 &  4.4029 &  4.9817 &  5.2124 &  4.3296 &         &         &         &         &         &         &         &         \\
112  &   81  &           &  4.3984 &  5.0578 &  5.3115 &  4.3251 &  4.4068 &  5.0327 &  5.2758 &  4.3336 &         &         &         &         &         &         &         &         \\
113  &   82  &           &  4.4083 &  5.0664 &  5.3168 &  4.3351 &  4.4172 &  5.0407 &  5.2801 &  4.3442 &         &         &         &         &         &         &         &         \\
114  &   83  &           &  4.4132 &  5.1145 &  5.3751 &  4.3401 &  4.4220 &  5.0869 &  5.3364 &  4.3490 &         &         &         &         &         &         &         &         \\
115  &   84  &           &  4.4209 &  5.1283 &  5.3878 &  4.3479 &  4.4294 &  5.1017 &  5.3505 &  4.3565 &         &         &         &         &         &         &         &         \\
116  &   85  &           &         &         &         &         &  4.4347 &  5.1439 &  5.4009 &  4.3619 &         &         &         &         &         &         &         &         \\
117  &   86  &           &         &         &         &         &  4.4400 &  5.1633 &  5.4216 &  4.3674 &         &         &         &         &         &         &         &         \\
118  &   87  &           &         &         &         &         &  4.4457 &  5.2020 &  5.4671 &  4.3732 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{18}$ &&&  0.0257  &&&&   0.0288  &&&&   0.0187  &&&&   0.0256  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Germanium $(Z= 32 )$} \\
 59  &   27  &           &  3.9344 &  3.7475 &  3.6196 &  3.8522 &  3.9327 &  3.7461 &  3.6186 &  3.8504 &  3.9484 &  3.7570 &  3.6228 &  3.8665 &  3.9218 &  3.7475 &  3.6358 &  3.8393 \\
 60  &   28  &           &  3.9198 &  3.7465 &  3.6400 &  3.8373 &  3.9178 &  3.7448 &  3.6386 &  3.8353 &  3.9343 &  3.7562 &  3.6435 &  3.8521 &  3.9151 &  3.7520 &  3.6578 &  3.8325 \\
 61  &   29  &           &  3.9227 &  3.7655 &  3.6813 &  3.8403 &  3.9210 &  3.7642 &  3.6804 &  3.8385 &  3.9414 &  3.7793 &  3.6889 &  3.8593 &  3.9168 &  3.7661 &  3.6896 &  3.8342 \\
 62  &   30  &           &  3.9315 &  3.7895 &  3.7246 &  3.8493 &  3.9280 &  3.7863 &  3.7218 &  3.8457 &  3.9492 &  3.8014 &  3.7298 &  3.8673 &  3.9246 &  3.7855 &  3.7241 &  3.8422 \\
 63  &   31  &           &  3.9343 &  3.8075 &  3.7608 &  3.8521 &  3.9273 &  3.8006 &  3.7542 &  3.8449 &  3.9567 &  3.8236 &  3.7699 &  3.8750 &  3.9280 &  3.8006 &  3.7536 &  3.8456 \\
 64  &   32  &           &  3.9443 &  3.8312 &  3.7998 &  3.8623 &  3.9354 &  3.8224 &  3.7914 &  3.8532 &  3.9650 &  3.8445 &  3.8051 &  3.8834 &  3.9381 &  3.8212 &  3.7862 &  3.8560 \\
 65  &   33  &           &  3.9549 &  3.8561 &  3.8395 &  3.8731 &  3.9074 &  3.8072 &  3.7903 &  3.8246 &  3.9717 &  3.8640 &  3.8383 &  3.8903 &  3.9472 &  3.8408 &  3.8168 &  3.8653 \\
 66  &   34  &           &  3.9622 &  3.8759 &  3.8715 &  3.8806 &  3.9559 &  3.8694 &  3.8648 &  3.8742 &  3.9808 &  3.8844 &  3.8700 &  3.8996 &  3.9575 &  3.8610 &  3.8470 &  3.8758 \\
 67  &   35  &           &  3.9702 &  3.8968 &  3.9041 &  3.8888 &  3.9619 &  3.8873 &  3.8937 &  3.8803 &  3.9883 &  3.9031 &  3.8994 &  3.9072 &  3.9666 &  3.8796 &  3.8746 &  3.8851 \\
 68  &   36  &           &  3.9827 &  3.9213 &  3.9387 &  3.9015 &  3.9803 &  3.9179 &  3.9347 &  3.8991 &  3.9967 &  3.9217 &  3.9269 &  3.9159 &  3.9788 &  3.9007 &  3.9035 &  3.8975 \\
 69  &   37  &           &  3.9916 &  3.9428 &  3.9705 &  3.9106 &  3.9904 &  3.9412 &  3.9685 &  3.9094 &  4.0060 &  3.9423 &  3.9569 &  3.9253 &  3.9882 &  3.9191 &  3.9294 &  3.9071 \\
 70  &   38  &   4.0414  &   4.0029  &   3.9651  &   4.0009  &   3.9222  &   4.0031  &   3.9637  &   3.9983  &   3.9223  &   4.0136  &   3.9583  &   3.9795  &   3.9331  &   3.9996  &   3.9383  &   3.9548  &   3.9187  \\
 71  &   39  &           &  4.0144 &  3.9862 &  4.0287 &  3.9339 &  4.0141 &  3.9849 &  4.0265 &  3.9336 &  4.0217 &  3.9753 &  4.0028 &  3.9414 &  4.0115 &  3.9564 &  3.9772 &  3.9309 \\
 72  &   40  &   4.0576  &   4.0212  &   4.0070  &   4.0591  &   3.9409  &   4.0233  &   4.0076  &   4.0585  &   3.9430  &   4.0333  &   3.9981  &   4.0336  &   3.9532  &   4.0184  &   3.9732  &   4.0012  &   3.9380  \\
 73  &   41  &   4.0632  &   4.0283  &   4.0262  &   4.0862  &   3.9481  &   4.0291  &   4.0257  &   4.0846  &   3.9489  &   4.0367  &   4.0130  &   4.0565  &   3.9567  &   4.0260  &   3.9907  &   4.0255  &   3.9458  \\
 74  &   42  &   4.0742  &   4.0345  &   4.0445  &   4.1117  &   3.9544  &   4.0350  &   4.0434  &   4.1095  &   3.9549  &   4.0402  &   4.0275  &   4.0780  &   3.9602  &   4.0339  &   4.0091  &   4.0507  &   3.9538  \\
 75  &   43  &           &  4.0411 &  4.0627 &  4.1367 &  3.9611 &  4.0414 &  4.0614 &  4.1342 &  3.9615 &  4.0441 &  4.0420 &  4.0989 &  3.9642 &  4.0414 &  4.0260 &  4.0734 &  3.9615 \\
 76  &   44  &   4.0811  &   4.0483  &   4.0812  &   4.1613  &   3.9684  &   4.0482  &   4.0793  &   4.1580  &   3.9684  &   4.0482  &   4.0562  &   4.1188  &   3.9684  &   4.0496  &   4.0435  &   4.0962  &   3.9698  \\
 77  &   45  &           &  4.0547 &  4.0988 &  4.1845 &  3.9750 &  4.0546 &  4.0967 &  4.1811 &  3.9749 &  4.0524 &  4.0700 &  4.1379 &  3.9726 &  4.0569 &  4.0595 &  4.1171 &  3.9772 \\
 78  &   46  &           &  4.0621 &  4.1169 &  4.2079 &  3.9825 &  4.0616 &  4.1141 &  4.2036 &  3.9821 &  4.0569 &  4.0838 &  4.1563 &  3.9773 &  4.0649 &  4.0762 &  4.1382 &  3.9854 \\
 79  &   47  &           &  4.0682 &  4.1334 &  4.2291 &  3.9888 &  4.0678 &  4.1307 &  4.2248 &  3.9884 &  4.0612 &  4.0970 &  4.1736 &  3.9817 &  4.0718 &  4.0912 &  4.1571 &  3.9924 \\
 80  &   48  &           &  4.0755 &  4.1510 &  4.2510 &  3.9962 &  4.0747 &  4.1475 &  4.2459 &  3.9954 &  4.0661 &  4.1102 &  4.1905 &  3.9866 &  4.0796 &  4.1070 &  4.1766 &  4.0004 \\
 81  &   49  &           &  4.0807 &  4.1655 &  4.2692 &  4.0015 &  4.0804 &  4.1628 &  4.2651 &  4.0012 &  4.0705 &  4.1225 &  4.2062 &  3.9911 &  4.0859 &  4.1207 &  4.1933 &  4.0068 \\
 82  &   50  &           &  4.0874 &  4.1817 &  4.2890 &  4.0084 &  4.0869 &  4.1787 &  4.2845 &  4.0078 &  4.0755 &  4.1351 &  4.2215 &  3.9962 &  4.0932 &  4.1353 &  4.2109 &  4.0143 \\
 83  &   51  &           &  4.0948 &  4.2137 &  4.3332 &  4.0159 &  4.0945 &  4.2110 &  4.3292 &  4.0156 &  4.0847 &  4.1699 &  4.2698 &  4.0056 &  4.1001 &  4.1626 &  4.2488 &  4.0213 \\
 84  &   52  &           &  4.1072 &  4.2449 &  4.3727 &  4.0286 &  4.1050 &  4.2413 &  4.3683 &  4.0263 &  4.0954 &  4.2011 &  4.3108 &  4.0165 &  4.1107 &  4.1880 &  4.2811 &  4.0321 \\
 85  &   53  &           &  4.1138 &  4.2754 &  4.4141 &  4.0353 &  4.1116 &  4.2721 &  4.4102 &  4.0330 &  4.1044 &  4.2348 &  4.3562 &  4.0256 &  4.1171 &  4.2144 &  4.3170 &  4.0387 \\
 86  &   54  &           &  4.1259 &  4.3045 &  4.4498 &  4.0476 &  4.1220 &  4.3008 &  4.4462 &  4.0437 &  4.1151 &  4.2647 &  4.3943 &  4.0366 &  4.1282 &  4.2391 &  4.3473 &  4.0499 \\
 87  &   55  &           &  4.1308 &  4.3400 &  4.4987 &  4.0526 &  4.1266 &  4.3350 &  4.4935 &  4.0483 &  4.1225 &  4.3026 &  4.4461 &  4.0441 &  4.1354 &  4.2663 &  4.3833 &  4.0573 \\
 88  &   56  &           &  4.1451 &  4.3623 &  4.5223 &  4.0672 &  4.1394 &  4.3586 &  4.5197 &  4.0613 &  4.1346 &  4.3266 &  4.4736 &  4.0565 &  4.1472 &  4.2899 &  4.4109 &  4.0693 \\
 89  &   57  &           &  4.1514 &  4.3954 &  4.5662 &  4.0736 &  4.1453 &  4.3903 &  4.5616 &  4.0674 &  4.1431 &  4.3605 &  4.5179 &  4.0651 &  4.1529 &  4.3231 &  4.4563 &  4.0751 \\
 90  &   58  &           &  4.1659 &  4.4189 &  4.5910 &  4.0884 &  4.1588 &  4.4153 &  4.5893 &  4.0812 &  4.1547 &  4.3869 &  4.5489 &  4.0769 &  4.1692 &  4.3404 &  4.4717 &  4.0917 \\
 91  &   59  &           &  4.1753 &  4.4504 &  4.6304 &  4.0980 &  4.1689 &  4.4458 &  4.6267 &  4.0914 &  4.1623 &  4.4224 &  4.5951 &  4.0847 &  4.1786 &  4.3714 &  4.5111 &  4.1013 \\
 92  &   60  &           &  4.1889 &  4.4741 &  4.6559 &  4.1118 &  4.1817 &  4.4709 &  4.6546 &  4.1044 &  4.1768 &  4.4436 &  4.6167 &  4.0995 &  4.1937 &  4.3894 &  4.5281 &  4.1167 \\
 93  &   61  &           &  4.2019 &  4.5044 &  4.6912 &  4.1250 &  4.1965 &  4.5004 &  4.6878 &  4.1196 &  4.1862 &  4.4755 &  4.6562 &  4.1090 &  4.2065 &  4.4184 &  4.5625 &  4.1297 \\
 94  &   62  &           &  4.2135 &  4.5278 &  4.7169 &  4.1369 &  4.2075 &  4.5248 &  4.7154 &  4.1307 &  4.2013 &  4.4949 &  4.6746 &  4.1244 &  4.2193 &  4.4362 &  4.5803 &  4.1428 \\
 95  &   63  &           &  4.2299 &  4.5569 &  4.7487 &  4.1536 &  4.2197 &  4.5531 &  4.7478 &  4.1432 &  4.2137 &  4.5209 &  4.7039 &  4.1370 &  4.2344 &  4.4632 &  4.6103 &  4.1582 \\
 96  &   64  &           &  4.2393 &  4.5799 &  4.7746 &  4.1632 &  4.2350 &  4.5769 &  4.7723 &  4.1588 &  4.2272 &  4.5413 &  4.7244 &  4.1508 &  4.2451 &  4.4808 &  4.6288 &  4.1690 \\
 97  &   65  &           &  4.2533 &  4.6074 &  4.8049 &  4.1774 &  4.2507 &  4.6038 &  4.8010 &  4.1747 &  4.2387 &  4.5658 &  4.7518 &  4.1626 &  4.2617 &  4.5059 &  4.6554 &  4.1860 \\
 98  &   66  &           &  4.2657 &  4.6303 &  4.8294 &  4.1900 &  4.2634 &  4.6273 &  4.8261 &  4.1876 &  4.2536 &  4.5845 &  4.7692 &  4.1777 &  4.2703 &  4.5236 &  4.6748 &  4.1947 \\
 99  &   67  &           &  4.2824 &  4.6565 &  4.8565 &  4.2070 &  4.2732 &  4.6533 &  4.8558 &  4.1976 &  4.2648 &  4.6084 &  4.7957 &  4.1891 &  4.2835 &  4.5465 &  4.6994 &  4.2082 \\
100  &   68  &           &  4.2922 &  4.6793 &  4.8817 &  4.2170 &  4.2919 &  4.6762 &  4.8775 &  4.2167 &  4.2799 &  4.6257 &  4.8112 &  4.2045 &  4.2944 &  4.5649 &  4.7188 &  4.2192 \\
101  &   69  &           &  4.2995 &  4.7048 &  4.9117 &  4.2244 &  4.3009 &  4.7025 &  4.9079 &  4.2259 &  4.2908 &  4.6495 &  4.8376 &  4.2155 &  4.3085 &  4.5861 &  4.7407 &  4.2336 \\
102  &   70  &           &  4.3185 &  4.7266 &  4.9316 &  4.2437 &  4.3203 &  4.7239 &  4.9271 &  4.2456 &  4.3060 &  4.6661 &  4.8520 &  4.2310 &  4.3172 &  4.6045 &  4.7608 &  4.2424 \\
103  &   71  &           &  4.3319 &  4.7481 &  4.9533 &  4.2574 &  4.3339 &  4.7451 &  4.9485 &  4.2595 &  4.3072 &  4.7462 &  4.9605 &  4.2322 &  4.3285 &  4.6220 &  4.7786 &  4.2539 \\
104  &   72  &           &  4.3432 &  4.7725 &  4.9800 &  4.2689 &  4.3453 &  4.7669 &  4.9714 &  4.2711 &  4.3234 &  4.7127 &  4.9048 &  4.2488 &  4.3397 &  4.6407 &  4.7982 &  4.2653 \\
105  &   73  &           &  4.3564 &  4.7935 &  5.0011 &  4.2823 &  4.3586 &  4.7873 &  4.9917 &  4.2846 &         &         &         &         &  4.3508 &  4.6568 &  4.8140 &  4.2766 \\
106  &   74  &           &  4.3666 &  4.8196 &  5.0304 &  4.2927 &  4.3697 &  4.8108 &  5.0172 &  4.2958 &         &         &         &         &  4.3616 &  4.6761 &  4.8345 &  4.2877 \\
107  &   75  &           &  4.3675 &  4.8867 &  5.1189 &  4.2937 &  4.3829 &  4.8310 &  5.0372 &  4.3092 &         &         &         &         &  4.3616 &  4.6761 &  4.8345 &  4.2877 \\
108  &   76  &           &  4.3882 &  4.8686 &  5.0838 &  4.3147 &  4.3931 &  4.8558 &  5.0646 &  4.3196 &         &         &         &         &         &         &         &         \\
109  &   77  &           &  4.3898 &  4.9314 &  5.1655 &  4.3163 &  4.4058 &  4.8762 &  5.0851 &  4.3326 &         &         &         &         &         &         &         &         \\
110  &   78  &           &  4.4077 &  4.9204 &  5.1415 &  4.3345 &  4.4147 &  4.9027 &  5.1151 &  4.3417 &         &         &         &         &         &         &         &         \\
111  &   79  &           &  4.4102 &  4.9785 &  5.2160 &  4.3370 &  4.4167 &  4.9597 &  5.1885 &  4.3436 &         &         &         &         &         &         &         &         \\
112  &   80  &           &  4.4247 &  4.9757 &  5.2044 &  4.3517 &  4.4336 &  4.9533 &  5.1713 &  4.3609 &         &         &         &         &         &         &         &         \\
113  &   81  &           &  4.4280 &  5.0291 &  5.2716 &  4.3551 &  4.4365 &  5.0054 &  5.2373 &  4.3638 &         &         &         &         &         &         &         &         \\
114  &   82  &           &  4.4391 &  5.0341 &  5.2718 &  4.3665 &  4.4487 &  5.0092 &  5.2355 &  4.3762 &         &         &         &         &         &         &         &         \\
115  &   83  &           &  4.4433 &  5.0831 &  5.3324 &  4.3706 &  4.4525 &  5.0566 &  5.2944 &  4.3800 &         &         &         &         &         &         &         &         \\
116  &   84  &           &  4.4517 &  5.0945 &  5.3419 &  4.3792 &  4.4604 &  5.0695 &  5.3061 &  4.3880 &         &         &         &         &         &         &         &         \\
117  &   85  &           &  4.4564 &  5.1396 &  5.3968 &  4.3840 &  4.4647 &  5.1129 &  5.3591 &  4.3924 &         &         &         &         &         &         &         &         \\
118  &   86  &           &  4.4629 &  5.1556 &  5.4128 &  4.3906 &  4.4700 &  5.1315 &  5.3790 &  4.3978 &         &         &         &         &         &         &         &         \\
119  &   87  &           &  4.4682 &  5.1975 &  5.4628 &  4.3960 &  4.4746 &  5.1715 &  5.4270 &  4.4025 &         &         &         &         &         &         &         &         \\
120  &   88  &           &  4.4733 &  5.2166 &  5.4832 &  4.4011 &  4.4785 &  5.1933 &  5.4513 &  4.4065 &         &         &         &         &         &         &         &         \\
121  &   89  &           &  4.4776 &  5.2594 &  5.5343 &  4.4056 &  4.4820 &  5.2356 &  5.5023 &  4.4100 &         &         &         &         &         &         &         &         \\
122  &   90  &           &         &         &         &         &  4.4866 &  5.2541 &  5.5219 &  4.4147 &         &         &         &         &         &         &         &         \\
123  &   91  &           &         &         &         &         &  4.4904 &  5.2923 &  5.5670 &  4.4186 &         &         &         &         &         &         &         &         \\
124  &   92  &           &         &         &         &         &  4.4945 &  5.3135 &  5.5902 &  4.4228 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 5}$ &&&  0.0365  &&&&   0.0358  &&&&   0.0293  &&&&   0.0382  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Arsenic $(Z= 33 )$} \\
 60  &   27  &           &  3.9966 &  3.7902 &  3.6308 &  3.9157 &  3.9963 &  3.7898 &  3.6304 &  3.9154 &  4.0175 &  3.8044 &  3.6357 &  3.9370 &  3.9790 &  3.7866 &  3.6462 &  3.8978 \\
 61  &   28  &           &  3.9787 &  3.7869 &  3.6523 &  3.8975 &  3.9713 &  3.7849 &  3.6572 &  3.8899 &  3.9989 &  3.8005 &  3.6570 &  3.9181 &  3.9680 &  3.7881 &  3.6687 &  3.8865 \\
 62  &   29  &           &  3.9782 &  3.8024 &  3.6917 &  3.8970 &  3.9777 &  3.8019 &  3.6915 &  3.8964 &  4.0023 &  3.8204 &  3.7021 &  3.9215 &  3.9663 &  3.7995 &  3.6999 &  3.8848 \\
 63  &   30  &           &  3.9834 &  3.8231 &  3.7342 &  3.9022 &  3.9812 &  3.8209 &  3.7319 &  3.9000 &  4.0068 &  3.8401 &  3.7432 &  3.9262 &  3.9710 &  3.8164 &  3.7342 &  3.8896 \\
 64  &   31  &           &  3.9838 &  3.8387 &  3.7694 &  3.9027 &  3.9566 &  3.8169 &  3.7542 &  3.8749 &  4.0120 &  3.8603 &  3.7832 &  3.9314 &  3.9720 &  3.8294 &  3.7632 &  3.8906 \\
 65  &   32  &           &  3.9854 &  3.8593 &  3.8123 &  3.9043 &  3.9547 &  3.8288 &  3.7828 &  3.8729 &  4.0041 &  3.8717 &  3.8176 &  3.9234 &  3.9749 &  3.8481 &  3.8005 &  3.8936 \\
 66  &   33  &           &  3.9902 &  3.8775 &  3.8455 &  3.9092 &  3.9506 &  3.8376 &  3.8061 &  3.8688 &  4.0095 &  3.8897 &  3.8500 &  3.9289 &  3.9828 &  3.8661 &  3.8302 &  3.9016 \\
 67  &   34  &           &  4.0000 &  3.8999 &  3.8812 &  3.9191 &  3.9704 &  3.8697 &  3.8510 &  3.8889 &  4.0178 &  3.9089 &  3.8811 &  3.9374 &  3.9920 &  3.8851 &  3.8597 &  3.9111 \\
 68  &   35  &           &  4.0059 &  3.9183 &  3.9117 &  3.9252 &  3.9693 &  3.8804 &  3.8733 &  3.8879 &  4.0243 &  3.9263 &  3.9096 &  3.9439 &  4.0030 &  3.9049 &  3.8886 &  3.9222 \\
 69  &   36  &           &  4.0209 &  3.9449 &  3.9489 &  3.9405 &  4.0122 &  3.9355 &  3.9390 &  3.9317 &  4.0318 &  3.9437 &  3.9365 &  3.9517 &  4.0137 &  3.9244 &  3.9163 &  3.9331 \\
 70  &   37  &           &  4.0285 &  3.9649 &  3.9797 &  3.9482 &  4.0241 &  3.9604 &  3.9752 &  3.9438 &  4.0407 &  3.9637 &  3.9664 &  3.9607 &  4.0217 &  3.9412 &  3.9412 &  3.9413 \\
 71  &   38  &           &  4.0382 &  3.9851 &  4.0083 &  3.9582 &  4.0371 &  3.9826 &  4.0046 &  3.9571 &  4.0472 &  3.9784 &  3.9879 &  3.9674 &  4.0320 &  3.9592 &  3.9656 &  3.9518 \\
 72  &   39  &           &  4.0474 &  4.0041 &  4.0348 &  3.9676 &  4.0466 &  4.0024 &  4.0324 &  3.9667 &  4.0548 &  3.9949 &  4.0115 &  3.9751 &  4.0423 &  3.9757 &  3.9870 &  3.9623 \\
 73  &   40  &           &  4.0543 &  4.0243 &  4.0648 &  3.9746 &  4.0560 &  4.0246 &  4.0640 &  3.9763 &  4.0660 &  4.0168 &  4.0415 &  3.9866 &  4.0489 &  3.9919 &  4.0106 &  3.9691 \\
 74  &   41  &           &  4.0604 &  4.0423 &  4.0911 &  3.9808 &  4.0609 &  4.0416 &  4.0895 &  3.9813 &  4.0688 &  4.0309 &  4.0640 &  3.9894 &  4.0557 &  4.0084 &  4.0342 &  3.9760 \\
 75  &   42  &   4.0968  &   4.0656  &   4.0594  &   4.1161  &   3.9861  &   4.0657  &   4.0581  &   4.1137  &   3.9862  &   4.0716  &   4.0446  &   4.0853  &   3.9922  &   4.0628  &   4.0259  &   4.0591  &   3.9832  \\
 76  &   43  &           &  4.0712 &  4.0766 &  4.1404 &  3.9918 &  4.0712 &  4.0750 &  4.1378 &  3.9918 &  4.0750 &  4.0584 &  4.1059 &  3.9957 &  4.0695 &  4.0420 &  4.0813 &  3.9901 \\
 77  &   44  &           &  4.0775 &  4.0941 &  4.1645 &  3.9983 &  4.0770 &  4.0919 &  4.1611 &  3.9978 &  4.0786 &  4.0719 &  4.1255 &  3.9993 &  4.0769 &  4.0587 &  4.1038 &  3.9977 \\
 78  &   45  &           &  4.0831 &  4.1106 &  4.1871 &  4.0039 &  4.0826 &  4.1083 &  4.1836 &  4.0034 &  4.0807 &  4.0846 &  4.1444 &  4.0015 &  4.0835 &  4.0740 &  4.1243 &  4.0044 \\
 79  &   46  &           &  4.0897 &  4.1281 &  4.2104 &  4.0107 &  4.0888 &  4.1252 &  4.2061 &  4.0098 &  4.0845 &  4.0977 &  4.1626 &  4.0054 &  4.0909 &  4.0900 &  4.1451 &  4.0119 \\
 80  &   47  &           &  4.0952 &  4.1439 &  4.2312 &  4.0163 &  4.0943 &  4.1410 &  4.2269 &  4.0154 &  4.0881 &  4.1103 &  4.1799 &  4.0090 &  4.0972 &  4.1043 &  4.1636 &  4.0183 \\
 81  &   48  &           &  4.1018 &  4.1606 &  4.2525 &  4.0231 &  4.1006 &  4.1570 &  4.2475 &  4.0218 &  4.0921 &  4.1229 &  4.1967 &  4.0132 &  4.1046 &  4.1201 &  4.1837 &  4.0259 \\
 82  &   49  &           &  4.1064 &  4.1745 &  4.2706 &  4.0277 &  4.1056 &  4.1716 &  4.2664 &  4.0269 &  4.0958 &  4.1349 &  4.2126 &  4.0169 &  4.1105 &  4.1334 &  4.2003 &  4.0319 \\
 83  &   50  &           &  4.1125 &  4.1900 &  4.2899 &  4.0339 &  4.1115 &  4.1868 &  4.2853 &  4.0329 &  4.1000 &  4.1472 &  4.2282 &  4.0212 &  4.1175 &  4.1477 &  4.2179 &  4.0390 \\
 84  &   51  &           &  4.1201 &  4.2207 &  4.3327 &  4.0416 &  4.1193 &  4.2179 &  4.3286 &  4.0409 &  4.1097 &  4.1806 &  4.2745 &  4.0311 &  4.1244 &  4.1734 &  4.2537 &  4.0461 \\
 85  &   52  &           &  4.1331 &  4.2510 &  4.3708 &  4.0550 &  4.1304 &  4.2472 &  4.3665 &  4.0522 &  4.1212 &  4.2104 &  4.3134 &  4.0428 &  4.1353 &  4.1980 &  4.2850 &  4.0571 \\
 86  &   53  &           &  4.1400 &  4.2803 &  4.4108 &  4.0620 &  4.1373 &  4.2768 &  4.4068 &  4.0592 &  4.1305 &  4.2426 &  4.3568 &  4.0523 &  4.1413 &  4.2222 &  4.3181 &  4.0633 \\
 87  &   54  &           &  4.1527 &  4.3086 &  4.4454 &  4.0749 &  4.1484 &  4.3047 &  4.4418 &  4.0705 &  4.1418 &  4.2711 &  4.3930 &  4.0638 &  4.1527 &  4.2463 &  4.3477 &  4.0749 \\
 88  &   55  &           &  4.1602 &  4.3378 &  4.4840 &  4.0825 &  4.1529 &  4.3372 &  4.4871 &  4.0751 &  4.1494 &  4.3073 &  4.4427 &  4.0716 &  4.1603 &  4.2719 &  4.3815 &  4.0827 \\
 89  &   56  &           &  4.1727 &  4.3645 &  4.5157 &  4.0953 &  4.1667 &  4.3605 &  4.5127 &  4.0892 &  4.1622 &  4.3301 &  4.4685 &  4.0846 &  4.1723 &  4.2949 &  4.4086 &  4.0949 \\
 90  &   57  &           &  4.1791 &  4.3962 &  4.5579 &  4.1019 &  4.1721 &  4.3901 &  4.5523 &  4.0947 &  4.1708 &  4.3628 &  4.5115 &  4.0934 &  4.1782 &  4.3258 &  4.4509 &  4.1009 \\
 91  &   58  &           &  4.1942 &  4.4192 &  4.5822 &  4.1172 &  4.1863 &  4.4148 &  4.5796 &  4.1091 &  4.1832 &  4.3874 &  4.5397 &  4.1059 &  4.1947 &  4.3433 &  4.4666 &  4.1177 \\
 92  &   59  &           &  4.2035 &  4.4496 &  4.6204 &  4.1267 &  4.1968 &  4.4442 &  4.6156 &  4.1199 &  4.1948 &  4.4166 &  4.5752 &  4.1178 &  4.2039 &  4.3724 &  4.5037 &  4.1271 \\
 93  &   60  &           &  4.2173 &  4.4727 &  4.6452 &  4.1408 &  4.2097 &  4.4687 &  4.6430 &  4.1330 &  4.2060 &  4.4409 &  4.6034 &  4.1292 &  4.2191 &  4.3904 &  4.5210 &  4.1425 \\
 94  &   61  &           &  4.2299 &  4.5021 &  4.6798 &  4.1536 &  4.2245 &  4.4973 &  4.6754 &  4.1480 &  4.2160 &  4.4719 &  4.6419 &  4.1394 &  4.2312 &  4.4177 &  4.5536 &  4.1549 \\
 95  &   62  &           &  4.2404 &  4.5243 &  4.7047 &  4.1643 &  4.2352 &  4.5211 &  4.7025 &  4.1590 &  4.2304 &  4.4900 &  4.6590 &  4.1540 &  4.2442 &  4.4357 &  4.5717 &  4.1681 \\
 96  &   63  &           &  4.2573 &  4.5532 &  4.7363 &  4.1814 &  4.2467 &  4.5485 &  4.7344 &  4.1707 &  4.2419 &  4.5159 &  4.6889 &  4.1658 &  4.2584 &  4.4612 &  4.6004 &  4.1826 \\
 97  &   64  &           &  4.2667 &  4.5755 &  4.7617 &  4.1910 &  4.2618 &  4.5719 &  4.7586 &  4.1860 &  4.2555 &  4.5354 &  4.7084 &  4.1796 &  4.2691 &  4.4790 &  4.6193 &  4.1935 \\
 98  &   65  &           &  4.2783 &  4.6014 &  4.7911 &  4.2028 &  4.2759 &  4.5980 &  4.7872 &  4.2004 &  4.2687 &  4.5575 &  4.7318 &  4.1930 &  4.2857 &  4.5036 &  4.6455 &  4.2103 \\
 99  &   66  &           &  4.2919 &  4.6247 &  4.8158 &  4.2167 &  4.2886 &  4.6211 &  4.8120 &  4.2134 &  4.2807 &  4.5783 &  4.7538 &  4.2053 &  4.2932 &  4.5206 &  4.6646 &  4.2180 \\
100  &   67  &           &  4.3069 &  4.6501 &  4.8428 &  4.2320 &  4.3053 &  4.6459 &  4.8375 &  4.2304 &  4.2952 &  4.5974 &  4.7724 &  4.2200 &  4.3056 &  4.5426 &  4.6887 &  4.2306 \\
101  &   68  &           &  4.3170 &  4.6726 &  4.8677 &  4.2422 &  4.3153 &  4.6689 &  4.8633 &  4.2405 &  4.3054 &  4.6197 &  4.7972 &  4.2305 &  4.3162 &  4.5609 &  4.7081 &  4.2414 \\
102  &   69  &           &  4.3341 &  4.6967 &  4.8919 &  4.2597 &  4.3351 &  4.6929 &  4.8862 &  4.2607 &  4.3212 &  4.6366 &  4.8120 &  4.2465 &  4.3300 &  4.5822 &  4.7305 &  4.2555 \\
103  &   70  &           &  4.3418 &  4.7187 &  4.9171 &  4.2675 &  4.3426 &  4.7163 &  4.9134 &  4.2683 &  4.3296 &  4.6608 &  4.8404 &  4.2551 &  4.3389 &  4.6002 &  4.7502 &  4.2645 \\
104  &   71  &           &  4.3545 &  4.7399 &  4.9390 &  4.2804 &  4.3555 &  4.7375 &  4.9351 &  4.2814 &  4.3393 &  4.6772 &  4.8570 &  4.2649 &  4.3497 &  4.6177 &  4.7684 &  4.2755 \\
105  &   72  &           &  4.3663 &  4.7625 &  4.9631 &  4.2924 &  4.3675 &  4.7575 &  4.9557 &  4.2936 &  4.3479 &  4.6980 &  4.8801 &  4.2737 &  4.3609 &  4.6350 &  4.7861 &  4.2869 \\
106  &   73  &           &  4.3790 &  4.7830 &  4.9839 &  4.3053 &  4.3803 &  4.7775 &  4.9758 &  4.3066 &  4.3579 &  4.7136 &  4.8955 &  4.2838 &  4.3716 &  4.6511 &  4.8023 &  4.2978 \\
107  &   74  &           &  4.3901 &  4.8065 &  5.0096 &  4.3166 &  4.3920 &  4.7990 &  4.9984 &  4.3185 &  4.3668 &  4.7348 &  4.9191 &  4.2929 &  4.3826 &  4.6682 &  4.8198 &  4.3090 \\
108  &   75  &           &  4.4027 &  4.8268 &  5.0300 &  4.3294 &  4.4049 &  4.8186 &  5.0179 &  4.3317 &  4.3769 &  4.7489 &  4.9322 &  4.3032 &  4.3932 &  4.6833 &  4.8347 &  4.3198 \\
109  &   76  &           &  4.4130 &  4.8515 &  5.0576 &  4.3399 &  4.4162 &  4.8408 &  5.0416 &  4.3431 &  4.3860 &  4.7697 &  4.9552 &  4.3124 &  4.4040 &  4.7004 &  4.8521 &  4.3307 \\
110  &   77  &           &  4.4251 &  4.8721 &  5.0787 &  4.3522 &  4.4291 &  4.8599 &  5.0604 &  4.3563 &  4.3960 &  4.7827 &  4.9669 &  4.3226 &  4.4144 &  4.7142 &  4.8653 &  4.3413 \\
111  &   78  &           &  4.4342 &  4.8985 &  5.1087 &  4.3614 &  4.4395 &  4.8832 &  5.0859 &  4.3669 &  4.4045 &  4.8048 &  4.9917 &  4.3312 &  4.4249 &  4.7311 &  4.8826 &  4.3520 \\
112  &   79  &           &  4.4358 &  4.9571 &  5.1852 &  4.3631 &  4.4522 &  4.9025 &  5.1050 &  4.3797 &         &         &         &         &  4.4353 &  4.7430 &  4.8932 &  4.3626 \\
113  &   80  &           &  4.4528 &  4.9490 &  5.1654 &  4.3803 &  4.4610 &  4.9278 &  5.1338 &  4.3887 &         &         &         &         &  4.4456 &  4.7597 &  4.9103 &  4.3730 \\
114  &   81  &           &  4.4552 &  5.0033 &  5.2351 &  4.3827 &  4.4627 &  4.9813 &  5.2028 &  4.3904 &         &         &         &         &  4.4456 &  4.7597 &  4.9103 &  4.3730 \\
115  &   82  &           &  4.4680 &  5.0042 &  5.2291 &  4.3958 &  4.4777 &  4.9794 &  5.1924 &  4.4056 &         &         &         &         &         &         &         &         \\
116  &   83  &           &  4.4712 &  5.0543 &  5.2923 &  4.3990 &  4.4803 &  5.0283 &  5.2545 &  4.4083 &         &         &         &         &         &         &         &         \\
117  &   84  &           &  4.4804 &  5.0633 &  5.2985 &  4.4084 &  4.4885 &  5.0394 &  5.2640 &  4.4166 &         &         &         &         &         &         &         &         \\
118  &   85  &           &  4.4841 &  5.1096 &  5.3559 &  4.4122 &  4.4915 &  5.0844 &  5.3201 &  4.4197 &         &         &         &         &         &         &         &         \\
119  &   86  &           &  4.4909 &  5.1241 &  5.3701 &  4.4191 &  4.4966 &  5.1024 &  5.3396 &  4.4249 &         &         &         &         &         &         &         &         \\
120  &   87  &           &  4.4952 &  5.1671 &  5.4226 &  4.4234 &  4.5000 &  5.1439 &  5.3905 &  4.4284 &         &         &         &         &         &         &         &         \\
121  &   88  &           &  4.5005 &  5.1851 &  5.4417 &  4.4288 &  4.5039 &  5.1650 &  5.4143 &  4.4323 &         &         &         &         &         &         &         &         \\
122  &   89  &           &  4.5041 &  5.2294 &  5.4956 &  4.4325 &  4.5078 &  5.2035 &  5.4606 &  4.4363 &         &         &         &         &         &         &         &         \\
123  &   90  &           &  4.5097 &  5.2454 &  5.5119 &  4.4382 &  4.5110 &  5.2263 &  5.4866 &  4.4395 &         &         &         &         &         &         &         &         \\
124  &   91  &           &  4.5138 &  5.2860 &  5.5604 &  4.4423 &  4.5140 &  5.2659 &  5.5343 &  4.4425 &         &         &         &         &         &         &         &         \\
125  &   92  &           &  4.5189 &  5.3046 &  5.5801 &  4.4476 &  4.5183 &  5.2859 &  5.5561 &  4.4469 &         &         &         &         &         &         &         &         \\
126  &   93  &           &         &         &         &         &  4.5217 &  5.3214 &  5.5980 &  4.4504 &         &         &         &         &         &         &         &         \\
127  &   94  &           &         &         &         &         &  4.5258 &  5.3438 &  5.6227 &  4.4545 &         &         &         &         &         &         &         &         \\
128  &   95  &           &         &         &         &         &  4.5300 &  5.3753 &  5.6591 &  4.4588 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 1}$ &&&  0.0312  &&&&   0.0311  &&&&   0.0252  &&&&   0.0340  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Selenium $(Z= 34 )$} \\
 61  &   27  &           &  4.0311 &  3.8225 &  3.6544 &  3.9509 &  4.0298 &  3.8217 &  3.6544 &  3.9496 &  4.0421 &  3.8300 &  3.6568 &  3.9622 &  4.0038 &  3.8127 &  3.6690 &  3.9230 \\
 62  &   28  &           &  4.0137 &  3.8189 &  3.6753 &  3.9331 &  4.0121 &  3.8178 &  3.6748 &  3.9316 &  4.0235 &  3.8254 &  3.6774 &  3.9432 &  3.9940 &  3.8143 &  3.6909 &  3.9131 \\
 63  &   29  &           &  4.0129 &  3.8331 &  3.7134 &  3.9324 &  4.0114 &  3.8322 &  3.7132 &  3.9309 &  4.0277 &  3.8447 &  3.7206 &  3.9475 &  3.9936 &  3.8256 &  3.7210 &  3.9127 \\
 64  &   30  &           &  4.0188 &  3.8538 &  3.7556 &  3.9383 &  4.0154 &  3.8507 &  3.7531 &  3.9349 &  4.0322 &  3.8632 &  3.7599 &  3.9520 &  3.9999 &  3.8431 &  3.7552 &  3.9190 \\
 65  &   31  &           &  4.0191 &  3.8684 &  3.7898 &  3.9386 &  4.0138 &  3.8635 &  3.7856 &  3.9333 &  4.0372 &  3.8820 &  3.7978 &  3.9571 &  4.0020 &  3.8563 &  3.7838 &  3.9212 \\
 66  &   32  &           &  4.0261 &  3.8887 &  3.8270 &  3.9458 &  4.0196 &  3.8826 &  3.8215 &  3.9391 &  4.0426 &  3.8997 &  3.8316 &  3.9627 &  4.0101 &  3.8746 &  3.8153 &  3.9295 \\
 67  &   33  &           &  4.0329 &  3.9092 &  3.8637 &  3.9528 &  4.0043 &  3.8810 &  3.8366 &  3.9236 &  4.0465 &  3.9160 &  3.8633 &  3.9666 &  4.0170 &  3.8914 &  3.8443 &  3.9365 \\
 68  &   34  &           &  4.0380 &  3.9261 &  3.8940 &  3.9580 &  4.0289 &  3.9172 &  3.8854 &  3.9487 &  4.0535 &  3.9338 &  3.8935 &  3.9738 &  4.0254 &  3.9092 &  3.8731 &  3.9451 \\
 69  &   35  &           &  4.0428 &  3.9430 &  3.9236 &  3.9628 &  4.0167 &  3.9165 &  3.8973 &  3.9362 &  4.0589 &  3.9500 &  3.9213 &  3.9792 &  4.0324 &  3.9253 &  3.8989 &  3.9523 \\
 70  &   36  &           &  4.0532 &  3.9649 &  3.9568 &  3.9734 &  4.0469 &  3.9580 &  3.9495 &  3.9670 &  4.0652 &  3.9662 &  3.9477 &  3.9857 &  4.0427 &  3.9442 &  3.9266 &  3.9628 \\
 71  &   37  &           &  4.0600 &  3.9837 &  3.9868 &  3.9804 &  4.0469 &  3.9676 &  3.9680 &  3.9670 &  4.0735 &  3.9852 &  3.9769 &  3.9942 &  4.0502 &  3.9603 &  3.9510 &  3.9704 \\
 72  &   38  &           &  4.0693 &  4.0034 &  4.0154 &  3.9899 &  4.0674 &  4.0003 &  4.0113 &  3.9880 &  4.0788 &  3.9987 &  3.9980 &  3.9995 &  4.0601 &  3.9778 &  3.9753 &  3.9805 \\
 73  &   39  &           &  4.0775 &  4.0213 &  4.0412 &  3.9982 &  4.0763 &  4.0194 &  4.0388 &  3.9970 &  4.0856 &  4.0143 &  4.0210 &  4.0065 &  4.0697 &  3.9936 &  3.9965 &  3.9903 \\
 74  &   40  &   4.0700  &   4.0843  &   4.0407  &   4.0706  &   4.0052  &   4.0858  &   4.0408  &   4.0695  &   4.0067  &   4.0968  &   4.0355  &   4.0503  &   4.0179  &   4.0761  &   4.0091  &   4.0195  &   3.9969  \\
 75  &   41  &           &  4.0898 &  4.0578 &  4.0964 &  4.0108 &  4.0901 &  4.0571 &  4.0948 &  4.0111 &  4.0988 &  4.0488 &  4.0725 &  4.0200 &  4.0826 &  4.0251 &  4.0430 &  4.0035 \\
 76  &   42  &   4.1395  &   4.0946  &   4.0745  &   4.1215  &   4.0157  &   4.0945  &   4.0731  &   4.1191  &   4.0156  &   4.1007  &   4.0617  &   4.0935  &   4.0219  &   4.0894  &   4.0423  &   4.0680  &   4.0104  \\
 77  &   43  &   4.1395  &   4.0997  &   4.0910  &   4.1455  &   4.0209  &   4.0995  &   4.0894  &   4.1429  &   4.0207  &   4.1033  &   4.0747  &   4.1138  &   4.0246  &   4.0958  &   4.0579  &   4.0901  &   4.0169  \\
 78  &   44  &   4.1406  &   4.1055  &   4.1078  &   4.1693  &   4.0268  &   4.1049  &   4.1057  &   4.1660  &   4.0262  &   4.1061  &   4.0874  &   4.1332  &   4.0274  &   4.1029  &   4.0742  &   4.1125  &   4.0242  \\
 79  &   45  &           &  4.1106 &  4.1237 &  4.1916 &  4.0320 &  4.1100 &  4.1214 &  4.1882 &  4.0314 &  4.1090 &  4.0999 &  4.1517 &  4.0303 &  4.1092 &  4.0891 &  4.1328 &  4.0306 \\
 80  &   46  &   4.1400  &   4.1167  &   4.1402  &   4.2141  &   4.0382  &   4.1156  &   4.1374  &   4.2099  &   4.0371  &   4.1122  &   4.1124  &   4.1696  &   4.0336  &   4.1163  &   4.1048  &   4.1536  &   4.0378  \\
 81  &   47  &           &  4.1215 &  4.1552 &  4.2345 &  4.0431 &  4.1206 &  4.1524 &  4.2304 &  4.0422 &  4.1152 &  4.1244 &  4.1866 &  4.0367 &  4.1224 &  4.1188 &  4.1721 &  4.0440 \\
 82  &   48  &   4.1400  &   4.1275  &   4.1712  &   4.2554  &   4.0492  &   4.1262  &   4.1678  &   4.2506  &   4.0479  &   4.1187  &   4.1365  &   4.2033  &   4.0403  &   4.1293  &   4.1337  &   4.1912  &   4.0511  \\
 83  &   49  &           &  4.1315 &  4.1845 &  4.2732 &  4.0533 &  4.1306 &  4.1817 &  4.2691 &  4.0524 &  4.1219 &  4.1479 &  4.2189 &  4.0435 &  4.1348 &  4.1465 &  4.2077 &  4.0567 \\
 84  &   50  &           &  4.1370 &  4.1993 &  4.2921 &  4.0589 &  4.1359 &  4.1961 &  4.2877 &  4.0578 &  4.1256 &  4.1596 &  4.2343 &  4.0473 &  4.1414 &  4.1604 &  4.2251 &  4.0633 \\
 85  &   51  &           &  4.1447 &  4.2287 &  4.3332 &  4.0668 &  4.1439 &  4.2259 &  4.3292 &  4.0660 &  4.1356 &  4.1916 &  4.2786 &  4.0575 &  4.1483 &  4.1847 &  4.2592 &  4.0704 \\
 86  &   52  &           &  4.1583 &  4.2581 &  4.3703 &  4.0806 &  4.1556 &  4.2544 &  4.3660 &  4.0778 &  4.1474 &  4.2203 &  4.3160 &  4.0695 &  4.1594 &  4.2087 &  4.2897 &  4.0817 \\
 87  &   53  &           &  4.1654 &  4.2862 &  4.4087 &  4.0878 &  4.1626 &  4.2826 &  4.4047 &  4.0850 &  4.1570 &  4.2510 &  4.3575 &  4.0793 &  4.1660 &  4.2322 &  4.3219 &  4.0884 \\
 88  &   54  &           &  4.1785 &  4.3139 &  4.4426 &  4.1012 &  4.1742 &  4.3099 &  4.4388 &  4.0968 &  4.1686 &  4.2785 &  4.3924 &  4.0911 &  4.1777 &  4.2557 &  4.3506 &  4.1004 \\
 89  &   55  &           &  4.1864 &  4.3418 &  4.4795 &  4.1092 &  4.1815 &  4.3376 &  4.4758 &  4.1043 &  4.1763 &  4.3131 &  4.4403 &  4.0990 &  4.1856 &  4.2798 &  4.3824 &  4.1084 \\
 90  &   56  &           &  4.1992 &  4.3680 &  4.5107 &  4.1223 &  4.1934 &  4.3638 &  4.5073 &  4.1164 &  4.1896 &  4.3350 &  4.4647 &  4.1125 &  4.1977 &  4.3023 &  4.4089 &  4.1208 \\
 91  &   57  &           &  4.2056 &  4.3982 &  4.5513 &  4.1288 &  4.1995 &  4.3928 &  4.5463 &  4.1226 &  4.1983 &  4.3665 &  4.5064 &  4.1213 &  4.2034 &  4.3312 &  4.4487 &  4.1266 \\
 92  &   58  &           &  4.2211 &  4.4210 &  4.5753 &  4.1446 &  4.2147 &  4.4169 &  4.5724 &  4.1381 &  4.2112 &  4.3895 &  4.5324 &  4.1345 &  4.2204 &  4.3488 &  4.4646 &  4.1439 \\
 93  &   59  &           &  4.2302 &  4.4501 &  4.6122 &  4.1538 &  4.2247 &  4.4453 &  4.6077 &  4.1483 &  4.2227 &  4.4176 &  4.5666 &  4.1462 &  4.2290 &  4.3762 &  4.5000 &  4.1527 \\
 94  &   60  &           &  4.2443 &  4.4729 &  4.6367 &  4.1682 &  4.2385 &  4.4692 &  4.6340 &  4.1623 &  4.2343 &  4.4407 &  4.5931 &  4.1581 &  4.2448 &  4.3943 &  4.5171 &  4.1687 \\
 95  &   61  &           &  4.2563 &  4.5012 &  4.6704 &  4.1805 &  4.2524 &  4.4970 &  4.6662 &  4.1765 &  4.2440 &  4.4697 &  4.6294 &  4.1679 &  4.2562 &  4.4204 &  4.5487 &  4.1803 \\
 96  &   62  &           &  4.2683 &  4.5235 &  4.6951 &  4.1926 &  4.2637 &  4.5202 &  4.6924 &  4.1880 &  4.2584 &  4.4880 &  4.6470 &  4.1826 &  4.2696 &  4.4382 &  4.5665 &  4.1939 \\
 97  &   63  &           &  4.2830 &  4.5510 &  4.7259 &  4.2076 &  4.2746 &  4.5467 &  4.7237 &  4.1991 &  4.2694 &  4.5135 &  4.6769 &  4.1938 &  4.2830 &  4.4628 &  4.5947 &  4.2076 \\
 98  &   64  &           &  4.2926 &  4.5729 &  4.7509 &  4.2174 &  4.2895 &  4.5697 &  4.7478 &  4.2143 &  4.2828 &  4.5324 &  4.6959 &  4.2074 &  4.2939 &  4.4803 &  4.6133 &  4.2187 \\
 99  &   65  &           &  4.3045 &  4.5986 &  4.7802 &  4.2295 &  4.3024 &  4.5951 &  4.7763 &  4.2273 &  4.2950 &  4.5546 &  4.7202 &  4.2198 &  4.3087 &  4.5036 &  4.6385 &  4.2338 \\
100  &   66  &           &  4.3168 &  4.6209 &  4.8044 &  4.2420 &  4.3152 &  4.6179 &  4.8008 &  4.2404 &  4.3069 &  4.5747 &  4.7415 &  4.2320 &  4.3173 &  4.5210 &  4.6580 &  4.2425 \\
101  &   67  &           &  4.3304 &  4.6455 &  4.8312 &  4.2559 &  4.3301 &  4.6422 &  4.8266 &  4.2556 &  4.3201 &  4.5942 &  4.7614 &  4.2454 &  4.3288 &  4.5423 &  4.6817 &  4.2543 \\
102  &   68  &           &  4.3406 &  4.6676 &  4.8558 &  4.2663 &  4.3404 &  4.6649 &  4.8520 &  4.2660 &  4.3304 &  4.6158 &  4.7856 &  4.2559 &  4.3393 &  4.5604 &  4.7011 &  4.2650 \\
103  &   69  &           &  4.3561 &  4.6909 &  4.8798 &  4.2820 &  4.3577 &  4.6885 &  4.8757 &  4.2836 &  4.3445 &  4.6335 &  4.8024 &  4.2702 &  4.3511 &  4.5804 &  4.7227 &  4.2770 \\
104  &   70  &           &  4.3642 &  4.7125 &  4.9046 &  4.2902 &  4.3647 &  4.7106 &  4.9016 &  4.2908 &  4.3532 &  4.6572 &  4.8302 &  4.2791 &  4.3602 &  4.5981 &  4.7422 &  4.2862 \\
105  &   71  &           &  4.3762 &  4.7334 &  4.9265 &  4.3024 &  4.3769 &  4.7314 &  4.9233 &  4.3032 &  4.3623 &  4.6730 &  4.8465 &  4.2883 &  4.3706 &  4.6153 &  4.7604 &  4.2967 \\
106  &   72  &           &  4.3880 &  4.7549 &  4.9493 &  4.3144 &  4.3889 &  4.7506 &  4.9428 &  4.3154 &  4.3711 &  4.6905 &  4.8652 &  4.2972 &  4.3815 &  4.6320 &  4.7775 &  4.3078 \\
107  &   73  &           &  4.4001 &  4.7749 &  4.9699 &  4.3267 &  4.4011 &  4.7702 &  4.9627 &  4.3278 &  4.3804 &  4.7058 &  4.8806 &  4.3067 &  4.3917 &  4.6481 &  4.7939 &  4.3182 \\
108  &   74  &           &  4.4115 &  4.7968 &  4.9934 &  4.3384 &  4.4129 &  4.7905 &  4.9839 &  4.3398 &  4.3895 &  4.7236 &  4.8995 &  4.3160 &  4.4026 &  4.6643 &  4.8104 &  4.3293 \\
109  &   75  &           &  4.4236 &  4.8164 &  5.0133 &  4.3507 &  4.4253 &  4.8096 &  5.0031 &  4.3524 &  4.3990 &  4.7377 &  4.9131 &  4.3256 &  4.4127 &  4.6794 &  4.8256 &  4.3396 \\
110  &   76  &           &  4.4345 &  4.8392 &  5.0382 &  4.3617 &  4.4368 &  4.8303 &  5.0249 &  4.3641 &  4.4082 &  4.7549 &  4.9312 &  4.3350 &  4.4234 &  4.6954 &  4.8418 &  4.3504 \\
111  &   77  &           &  4.4464 &  4.8586 &  5.0579 &  4.3739 &  4.4493 &  4.8488 &  5.0431 &  4.3768 &  4.4179 &  4.7675 &  4.9427 &  4.3449 &  4.4333 &  4.7094 &  4.8555 &  4.3606 \\
112  &   78  &           &  4.4564 &  4.8827 &  5.0849 &  4.3840 &  4.4604 &  4.8701 &  5.0659 &  4.3881 &  4.4273 &  4.7839 &  4.9595 &  4.3544 &  4.4438 &  4.7250 &  4.8712 &  4.3712 \\
113  &   79  &           &  4.4576 &  4.9407 &  5.1614 &  4.3852 &  4.4731 &  4.8878 &  5.0830 &  4.4010 &  4.4370 &  4.7946 &  4.9683 &  4.3643 &  4.4536 &  4.7376 &  4.8830 &  4.3811 \\
114  &   80  &           &  4.4760 &  4.9292 &  5.1363 &  4.4039 &  4.4830 &  4.9107 &  5.1082 &  4.4111 &  4.4461 &  4.8105 &  4.9846 &  4.3735 &  4.4638 &  4.7526 &  4.8981 &  4.3915 \\
115  &   81  &           &  4.4779 &  4.9833 &  5.2066 &  4.4058 &  4.4842 &  4.9638 &  5.1778 &  4.4122 &  4.4564 &  4.8144 &  4.9840 &  4.3840 &  4.4736 &  4.7618 &  4.9052 &  4.4015 \\
116  &   82  &           &  4.4919 &  4.9814 &  5.1964 &  4.4201 &  4.5013 &  4.9575 &  5.1606 &  4.4297 &  4.4658 &  4.8268 &  4.9954 &  4.3936 &  4.4837 &  4.7750 &  4.9177 &  4.4118 \\
117  &   83  &           &  4.4945 &  5.0313 &  5.2604 &  4.4227 &  4.5033 &  5.0063 &  5.2235 &  4.4317 &  4.4666 &  4.8911 &  5.0806 &  4.3944 &  4.4843 &  4.8490 &  5.0170 &  4.4123 \\
118  &   84  &           &  4.5041 &  5.0390 &  5.2647 &  4.4325 &  4.5111 &  5.0175 &  5.2333 &  4.4396 &  4.4694 &  4.9347 &  5.1363 &  4.3972 &  4.4843 &  4.8490 &  5.0170 &  4.4123 \\
119  &   85  &           &  4.5072 &  5.0854 &  5.3231 &  4.4356 &  4.5135 &  5.0626 &  5.2906 &  4.4420 &         &         &         &         &         &         &         &         \\
120  &   86  &           &  4.5142 &  5.0992 &  5.3365 &  4.4428 &  4.5184 &  5.0806 &  5.3103 &  4.4471 &         &         &         &         &         &         &         &         \\
121  &   87  &           &  4.5178 &  5.1423 &  5.3899 &  4.4464 &  4.5212 &  5.1222 &  5.3621 &  4.4499 &         &         &         &         &         &         &         &         \\
122  &   88  &           &  4.5235 &  5.1596 &  5.4082 &  4.4522 &  4.5254 &  5.1428 &  5.3854 &  4.4541 &         &         &         &         &         &         &         &         \\
123  &   89  &           &  4.5277 &  5.2000 &  5.4574 &  4.4564 &  4.5287 &  5.1813 &  5.4325 &  4.4575 &         &         &         &         &         &         &         &         \\
124  &   90  &           &  4.5325 &  5.2193 &  5.4784 &  4.4613 &  4.5323 &  5.2035 &  5.4577 &  4.4612 &         &         &         &         &         &         &         &         \\
125  &   91  &           &  4.5360 &  5.2604 &  5.5284 &  4.4649 &  4.5349 &  5.2434 &  5.5065 &  4.4638 &         &         &         &         &         &         &         &         \\
126  &   92  &           &  4.5416 &  5.2778 &  5.5464 &  4.4706 &  4.5396 &  5.2624 &  5.5270 &  4.4685 &         &         &         &         &         &         &         &         \\
127  &   93  &           &  4.5457 &  5.3154 &  5.5913 &  4.4748 &  4.5426 &  5.2984 &  5.5701 &  4.4716 &         &         &         &         &         &         &         &         \\
128  &   94  &           &  4.5512 &  5.3348 &  5.6120 &  4.4803 &  4.5473 &  5.3195 &  5.5933 &  4.4763 &         &         &         &         &         &         &         &         \\
129  &   95  &           &  4.5563 &  5.3693 &  5.6521 &  4.4855 &  4.5511 &  5.3516 &  5.6308 &  4.4802 &         &         &         &         &         &         &         &         \\
130  &   96  &           &         &         &         &         &  4.5557 &  5.3748 &  5.6564 &  4.4849 &         &         &         &         &         &         &         &         \\
131  &   97  &           &         &         &         &         &  4.5609 &  5.4033 &  5.6888 &  4.4902 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 6}$ &&&  0.0309  &&&&   0.0314  &&&&   0.0315  &&&&   0.0331  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Bromine $(Z= 35 )$} \\
 64  &   29  &           &  4.0626 &  3.8690 &  3.7269 &  3.9830 &  4.0621 &  3.8687 &  3.7268 &  3.9825 &  4.0778 &  3.8812 &  3.7347 &  3.9985 &  4.0377 &  3.8579 &  3.7340 &  3.9577 \\
 65  &   30  &           &  4.0660 &  3.8872 &  3.7680 &  3.9865 &  4.0634 &  3.8846 &  3.7656 &  3.9839 &  4.0802 &  3.8977 &  3.7736 &  4.0010 &  4.0417 &  3.8734 &  3.7677 &  3.9617 \\
 66  &   31  &           &  4.0644 &  3.8997 &  3.8011 &  3.9849 &  4.0610 &  3.8962 &  3.7977 &  3.9814 &  4.0830 &  3.9144 &  3.8110 &  4.0038 &  4.0420 &  3.8848 &  3.7958 &  3.9620 \\
 67  &   32  &           &  4.0695 &  3.9180 &  3.8375 &  3.9901 &  4.0579 &  3.9102 &  3.8344 &  3.9782 &  4.0873 &  3.9309 &  3.8446 &  4.0082 &  4.0484 &  3.9014 &  3.8267 &  3.9685 \\
 68  &   33  &           &  4.0698 &  3.9348 &  3.8749 &  3.9904 &  4.0390 &  3.9053 &  3.8477 &  3.9589 &  4.0822 &  3.9414 &  3.8750 &  4.0030 &  4.0519 &  3.9182 &  3.8601 &  3.9722 \\
 69  &   34  &           &  4.0735 &  3.9501 &  3.9042 &  3.9941 &  4.0474 &  3.9252 &  3.8811 &  3.9675 &  4.0880 &  3.9578 &  3.9045 &  4.0090 &  4.0574 &  3.9324 &  3.8852 &  3.9777 \\
 70  &   35  &           &  4.0755 &  3.9640 &  3.9315 &  3.9962 &  4.0529 &  3.9418 &  3.9102 &  3.9731 &  4.0923 &  3.9727 &  3.9317 &  4.0133 &  4.0633 &  3.9471 &  3.9102 &  3.9838 \\
 71  &   36  &           &  4.0854 &  3.9851 &  3.9644 &  4.0064 &  4.0701 &  3.9695 &  3.9489 &  3.9907 &  4.0978 &  3.9879 &  3.9576 &  4.0189 &  4.0725 &  3.9649 &  3.9372 &  3.9932 \\
 72  &   37  &           &  4.0918 &  4.0032 &  3.9940 &  4.0129 &  4.0654 &  3.9750 &  3.9647 &  3.9859 &  4.1056 &  4.0061 &  3.9864 &  4.0269 &  4.0791 &  3.9799 &  3.9608 &  3.9999 \\
 73  &   38  &           &  4.0998 &  4.0212 &  4.0214 &  4.0209 &  4.0924 &  4.0127 &  4.0120 &  4.0134 &  4.1098 &  4.0185 &  4.0068 &  4.0312 &  4.0881 &  3.9963 &  3.9846 &  4.0090 \\
 74  &   39  &           &  4.1063 &  4.0375 &  4.0463 &  4.0277 &  4.1040 &  4.0348 &  4.0433 &  4.0253 &  4.1160 &  4.0333 &  4.0295 &  4.0375 &  4.0965 &  4.0111 &  4.0051 &  4.0177 \\
 75  &   40  &           &  4.1136 &  4.0568 &  4.0756 &  4.0351 &  4.1146 &  4.0565 &  4.0743 &  4.0360 &  4.1269 &  4.0537 &  4.0583 &  4.0486 &  4.1027 &  4.0260 &  4.0278 &  4.0240 \\
 76  &   41  &           &  4.1183 &  4.0729 &  4.1009 &  4.0399 &  4.1180 &  4.0718 &  4.0991 &  4.0396 &  4.1270 &  4.0658 &  4.0804 &  4.0487 &  4.1085 &  4.0411 &  4.0507 &  4.0299 \\
 77  &   42  &           &  4.1223 &  4.0886 &  4.1256 &  4.0439 &  4.1216 &  4.0869 &  4.1229 &  4.0432 &  4.1284 &  4.0779 &  4.1010 &  4.0501 &  4.1146 &  4.0576 &  4.0755 &  4.0361 \\
 78  &   43  &           &  4.1287 &  4.1061 &  4.1509 &  4.0504 &  4.1280 &  4.1043 &  4.1482 &  4.0498 &  4.1306 &  4.0904 &  4.1210 &  4.0524 &  4.1230 &  4.0751 &  4.0997 &  4.0447 \\
 79  &   44  &   4.1629  &   4.1334  &   4.1218  &   4.1739  &   4.0553  &   4.1323  &   4.1193  &   4.1705  &   4.0541  &   4.1330  &   4.1025  &   4.1401  &   4.0548  &   4.1293  &   4.0905  &   4.1216  &   4.0511  \\
 80  &   45  &           &  4.1375 &  4.1365 &  4.1955 &  4.0595 &  4.1364 &  4.1340 &  4.1919 &  4.0583 &  4.1355 &  4.1145 &  4.1584 &  4.0573 &  4.1349 &  4.1046 &  4.1414 &  4.0568 \\
 81  &   46  &   4.1599  &   4.1427  &   4.1520  &   4.2173  &   4.0647  &   4.1411  &   4.1489  &   4.2130  &   4.0631  &   4.1382  &   4.1264  &   4.1760  &   4.0602  &   4.1413  &   4.1194  &   4.1617  &   4.0633  \\
 82  &   47  &           &  4.1466 &  4.1661 &  4.2371 &  4.0687 &  4.1452 &  4.1630 &  4.2329 &  4.0672 &  4.1408 &  4.1378 &  4.1928 &  4.0628 &  4.1466 &  4.1327 &  4.1798 &  4.0687 \\
 83  &   48  &           &  4.1518 &  4.1812 &  4.2576 &  4.0740 &  4.1499 &  4.1775 &  4.2527 &  4.0721 &  4.1439 &  4.1494 &  4.2092 &  4.0659 &  4.1529 &  4.1469 &  4.1985 &  4.0751 \\
 84  &   49  &           &  4.1550 &  4.1938 &  4.2750 &  4.0773 &  4.1536 &  4.1907 &  4.2708 &  4.0759 &  4.1466 &  4.1603 &  4.2245 &  4.0687 &  4.1578 &  4.1591 &  4.2147 &  4.0801 \\
 85  &   50  &           &  4.1598 &  4.2078 &  4.2935 &  4.0821 &  4.1581 &  4.2044 &  4.2890 &  4.0805 &  4.1499 &  4.1714 &  4.2396 &  4.0721 &  4.1637 &  4.1724 &  4.2318 &  4.0861 \\
 86  &   51  &           &  4.1678 &  4.2360 &  4.3332 &  4.0903 &  4.1665 &  4.2330 &  4.3291 &  4.0890 &  4.1600 &  4.2021 &  4.2824 &  4.0823 &  4.1708 &  4.1957 &  4.2645 &  4.0934 \\
 87  &   52  &           &  4.1819 &  4.2648 &  4.3694 &  4.1046 &  4.1786 &  4.2609 &  4.3650 &  4.1014 &  4.1720 &  4.2298 &  4.3185 &  4.0946 &  4.1823 &  4.2193 &  4.2944 &  4.1051 \\
 88  &   53  &           &  4.1894 &  4.2920 &  4.4066 &  4.1123 &  4.1862 &  4.2881 &  4.4024 &  4.1090 &  4.1818 &  4.2593 &  4.3585 &  4.1046 &  4.1893 &  4.2419 &  4.3254 &  4.1122 \\
 89  &   54  &           &  4.2030 &  4.3191 &  4.4397 &  4.1262 &  4.1984 &  4.3149 &  4.4357 &  4.1215 &  4.1936 &  4.2859 &  4.3921 &  4.1166 &  4.2014 &  4.2649 &  4.3535 &  4.1245 \\
 90  &   55  &           &  4.2114 &  4.3461 &  4.4754 &  4.1347 &  4.2065 &  4.3418 &  4.4716 &  4.1297 &  4.2032 &  4.3149 &  4.4306 &  4.1264 &  4.2098 &  4.2881 &  4.3839 &  4.1331 \\
 91  &   56  &           &  4.2245 &  4.3718 &  4.5060 &  4.1480 &  4.2189 &  4.3675 &  4.5024 &  4.1424 &  4.2151 &  4.3400 &  4.4613 &  4.1385 &  4.2222 &  4.3102 &  4.4098 &  4.1457 \\
 92  &   57  &           &  4.2313 &  4.4008 &  4.5451 &  4.1550 &  4.2256 &  4.3956 &  4.5402 &  4.1492 &  4.2239 &  4.3702 &  4.5016 &  4.1474 &  4.2283 &  4.3377 &  4.4479 &  4.1520 \\
 93  &   58  &           &  4.2469 &  4.4233 &  4.5689 &  4.1709 &  4.2412 &  4.4192 &  4.5657 &  4.1650 &  4.2372 &  4.3919 &  4.5255 &  4.1610 &  4.2451 &  4.3551 &  4.4636 &  4.1690 \\
 94  &   59  &           &  4.2560 &  4.4513 &  4.6047 &  4.1802 &  4.2513 &  4.4466 &  4.6000 &  4.1753 &  4.2484 &  4.4188 &  4.5587 &  4.1724 &  4.2534 &  4.3811 &  4.4975 &  4.1775 \\
 95  &   60  &           &  4.2701 &  4.4737 &  4.6287 &  4.1945 &  4.2651 &  4.4699 &  4.6256 &  4.1894 &  4.2603 &  4.4406 &  4.5834 &  4.1846 &  4.2691 &  4.3989 &  4.5144 &  4.1935 \\
 96  &   61  &           &  4.2817 &  4.5009 &  4.6616 &  4.2063 &  4.2785 &  4.4968 &  4.6571 &  4.2030 &  4.2737 &  4.4645 &  4.6104 &  4.1982 &  4.2797 &  4.4237 &  4.5447 &  4.2043 \\
 97  &   62  &           &  4.2936 &  4.5228 &  4.6859 &  4.2185 &  4.2898 &  4.5193 &  4.6826 &  4.2145 &  4.2840 &  4.4863 &  4.6357 &  4.2087 &  4.2932 &  4.4412 &  4.5624 &  4.2180 \\
 98  &   63  &           &  4.3076 &  4.5493 &  4.7161 &  4.2326 &  4.3058 &  4.5457 &  4.7116 &  4.2308 &  4.2947 &  4.5113 &  4.6656 &  4.2195 &  4.3056 &  4.4647 &  4.5896 &  4.2306 \\
 99  &   64  &           &  4.3171 &  4.5707 &  4.7406 &  4.2424 &  4.3146 &  4.5675 &  4.7371 &  4.2398 &  4.3077 &  4.5296 &  4.6840 &  4.2328 &  4.3167 &  4.4821 &  4.6081 &  4.2419 \\
100  &   65  &           &  4.3284 &  4.5956 &  4.7695 &  4.2538 &  4.3265 &  4.5922 &  4.7654 &  4.2519 &  4.3191 &  4.5519 &  4.7091 &  4.2443 &  4.3303 &  4.5043 &  4.6326 &  4.2558 \\
101  &   66  &           &  4.3403 &  4.6174 &  4.7933 &  4.2659 &  4.3390 &  4.6144 &  4.7896 &  4.2646 &  4.3308 &  4.5713 &  4.7299 &  4.2563 &  4.3391 &  4.5215 &  4.6520 &  4.2647 \\
102  &   67  &           &  4.3527 &  4.6412 &  4.8199 &  4.2786 &  4.3524 &  4.6381 &  4.8154 &  4.2782 &  4.3429 &  4.5912 &  4.7510 &  4.2686 &  4.3499 &  4.5421 &  4.6752 &  4.2757 \\
103  &   68  &           &  4.3628 &  4.6629 &  4.8441 &  4.2889 &  4.3626 &  4.6602 &  4.8404 &  4.2886 &  4.3532 &  4.6123 &  4.7747 &  4.2790 &  4.3601 &  4.5598 &  4.6945 &  4.2860 \\
104  &   69  &           &  4.3766 &  4.6854 &  4.8680 &  4.3029 &  4.3776 &  4.6833 &  4.8644 &  4.3039 &  4.3659 &  4.6307 &  4.7934 &  4.2920 &  4.3709 &  4.5791 &  4.7158 &  4.2971 \\
105  &   70  &           &  4.3850 &  4.7066 &  4.8923 &  4.3114 &  4.3852 &  4.7048 &  4.8896 &  4.3116 &  4.3748 &  4.6540 &  4.8208 &  4.3010 &  4.3800 &  4.5964 &  4.7348 &  4.3063 \\
106  &   71  &           &  4.3963 &  4.7270 &  4.9141 &  4.3229 &  4.3965 &  4.7252 &  4.9113 &  4.3231 &  4.3834 &  4.6693 &  4.8367 &  4.3097 &  4.3898 &  4.6133 &  4.7529 &  4.3163 \\
107  &   72  &           &  4.4077 &  4.7475 &  4.9359 &  4.3345 &  4.4081 &  4.7436 &  4.9300 &  4.3349 &  4.3918 &  4.6848 &  4.8530 &  4.3183 &  4.4002 &  4.6295 &  4.7697 &  4.3269 \\
108  &   73  &           &  4.4191 &  4.7671 &  4.9563 &  4.3460 &  4.4196 &  4.7626 &  4.9498 &  4.3466 &  4.4006 &  4.6998 &  4.8682 &  4.3273 &  4.4099 &  4.6453 &  4.7862 &  4.3368 \\
109  &   74  &           &  4.4304 &  4.7877 &  4.9782 &  4.3576 &  4.4311 &  4.7820 &  4.9698 &  4.3583 &  4.4094 &  4.7157 &  4.8849 &  4.3362 &  4.4204 &  4.6610 &  4.8021 &  4.3474 \\
110  &   75  &           &  4.4419 &  4.8067 &  4.9978 &  4.3692 &  4.4427 &  4.8005 &  4.9887 &  4.3701 &  4.4182 &  4.7297 &  4.8988 &  4.3452 &  4.4300 &  4.6758 &  4.8174 &  4.3571 \\
111  &   76  &           &  4.4529 &  4.8280 &  5.0207 &  4.3804 &  4.4540 &  4.8201 &  5.0092 &  4.3816 &  4.4271 &  4.7453 &  4.9149 &  4.3542 &  4.4402 &  4.6912 &  4.8329 &  4.3676 \\
112  &   77  &           &  4.4643 &  4.8465 &  5.0395 &  4.3920 &  4.4658 &  4.8380 &  5.0271 &  4.3935 &  4.4359 &  4.7581 &  4.9272 &  4.3631 &  4.4496 &  4.7051 &  4.8469 &  4.3771 \\
113  &   78  &           &  4.4746 &  4.8687 &  5.0640 &  4.4025 &  4.4769 &  4.8579 &  5.0481 &  4.4048 &  4.4446 &  4.7734 &  4.9429 &  4.3720 &  4.4596 &  4.7200 &  4.8619 &  4.3873 \\
114  &   79  &           &  4.4857 &  4.8874 &  5.0832 &  4.4138 &  4.4889 &  4.8749 &  5.0645 &  4.4171 &  4.4533 &  4.7843 &  4.9526 &  4.3809 &  4.4688 &  4.7327 &  4.8742 &  4.3966 \\
115  &   80  &           &  4.4948 &  4.9116 &  5.1107 &  4.4230 &  4.4994 &  4.8956 &  5.0867 &  4.4277 &  4.4620 &  4.7990 &  4.9675 &  4.3897 &  4.4786 &  4.7470 &  4.8885 &  4.4066 \\
116  &   81  &           &  4.4964 &  4.9647 &  5.1807 &  4.4247 &  4.5114 &  4.9121 &  5.1027 &  4.4399 &  4.4709 &  4.8051 &  4.9704 &  4.3988 &  4.4875 &  4.7575 &  4.8978 &  4.4156 \\
117  &   82  &           &  4.5112 &  4.9606 &  5.1670 &  4.4397 &  4.5191 &  4.9374 &  5.1322 &  4.4477 &  4.4796 &  4.8171 &  4.9817 &  4.4076 &  4.4970 &  4.7704 &  4.9103 &  4.4253 \\
118  &   83  &           &  4.5135 &  5.0098 &  5.2308 &  4.4420 &  4.5208 &  4.9852 &  5.1946 &  4.4495 &  4.4808 &  4.8780 &  5.0629 &  4.4088 &  4.4978 &  4.8424 &  5.0076 &  4.4261 \\
119  &   84  &           &  4.5232 &  5.0171 &  5.2347 &  4.4519 &  4.5279 &  4.9980 &  5.2070 &  4.4567 &  4.4851 &  4.9154 &  5.1102 &  4.4132 &  4.4978 &  4.8424 &  5.0076 &  4.4261 \\
120  &   85  &           &  4.5260 &  5.0629 &  5.2930 &  4.4547 &  4.5299 &  5.0425 &  5.2641 &  4.4587 &         &         &         &         &         &         &         &         \\
121  &   86  &           &  4.5332 &  5.0766 &  5.3064 &  4.4620 &  4.5351 &  5.0607 &  5.2843 &  4.4640 &         &         &         &         &         &         &         &         \\
122  &   87  &           &  4.5364 &  5.1193 &  5.3600 &  4.4653 &  4.5376 &  5.1018 &  5.3360 &  4.4665 &         &         &         &         &         &         &         &         \\
123  &   88  &           &  4.5424 &  5.1362 &  5.3778 &  4.4714 &  4.5423 &  5.1220 &  5.3589 &  4.4713 &         &         &         &         &         &         &         &         \\
124  &   89  &           &  4.5462 &  5.1763 &  5.4273 &  4.4753 &  4.5454 &  5.1601 &  5.4059 &  4.4744 &         &         &         &         &         &         &         &         \\
125  &   90  &           &  4.5516 &  5.1950 &  5.4476 &  4.4807 &  4.5496 &  5.1816 &  5.4305 &  4.4787 &         &         &         &         &         &         &         &         \\
126  &   91  &           &  4.5547 &  5.2365 &  5.4985 &  4.4839 &  4.5520 &  5.2218 &  5.4801 &  4.4811 &         &         &         &         &         &         &         &         \\
127  &   92  &           &  4.5610 &  5.2526 &  5.5150 &  4.4903 &  4.5572 &  5.2396 &  5.4991 &  4.4865 &         &         &         &         &         &         &         &         \\
128  &   93  &           &  4.5648 &  5.2906 &  5.5609 &  4.4941 &  4.5601 &  5.2759 &  5.5431 &  4.4893 &         &         &         &         &         &         &         &         \\
129  &   94  &           &  4.5709 &  5.3086 &  5.5798 &  4.5004 &  4.5654 &  5.2958 &  5.5647 &  4.4948 &         &         &         &         &         &         &         &         \\
130  &   95  &           &  4.5757 &  5.3434 &  5.6208 &  4.5052 &  4.5691 &  5.3283 &  5.6031 &  4.4985 &         &         &         &         &         &         &         &         \\
131  &   96  &           &  4.5817 &  5.3631 &  5.6417 &  4.5114 &  4.5745 &  5.3502 &  5.6271 &  4.5040 &         &         &         &         &         &         &         &         \\
132  &   97  &           &  4.5880 &  5.3949 &  5.6783 &  4.5177 &  4.5796 &  5.3789 &  5.6600 &  4.5092 &         &         &         &         &         &         &         &         \\
133  &   98  &           &         &         &         &         &  4.5851 &  5.4023 &  5.6858 &  4.5147 &         &         &         &         &         &         &         &         \\
134  &   99  &           &         &         &         &         &  4.5926 &  5.4278 &  5.7136 &  4.5223 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 2}$ &&&  0.0241  &&&&   0.0254  &&&&   0.0261  &&&&   0.0272  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Krypton $(Z= 36 )$} \\
 65  &   29  &           &  4.0971 &  3.8991 &  3.7459 &  4.0182 &  4.0957 &  3.8984 &  3.7462 &  4.0168 &  4.1062 &  3.9070 &  3.7520 &  4.0275 &  4.0655 &  3.8839 &  3.7533 &  3.9860 \\
 66  &   30  &           &  4.1006 &  3.9170 &  3.7875 &  4.0218 &  4.0973 &  3.9143 &  3.7854 &  4.0185 &  4.1074 &  3.9219 &  3.7897 &  4.0287 &  4.0705 &  3.8998 &  3.7875 &  3.9911 \\
 67  &   31  &           &  4.0990 &  3.9289 &  3.8202 &  4.0202 &  4.0951 &  3.9256 &  3.8176 &  4.0162 &  4.1098 &  3.9374 &  3.8256 &  4.0312 &  4.0714 &  3.9112 &  3.8152 &  3.9920 \\
 68  &   32  &           &  4.1035 &  3.9462 &  3.8559 &  4.0247 &  4.0989 &  3.9421 &  3.8526 &  4.0200 &  4.1127 &  3.9521 &  3.8578 &  4.0341 &  4.0778 &  3.9273 &  3.8456 &  3.9986 \\
 69  &   33  &           &  4.1066 &  3.9623 &  3.8895 &  4.0279 &  4.0989 &  3.9548 &  3.8824 &  4.0200 &  4.1144 &  3.9658 &  3.8880 &  4.0359 &  4.0840 &  3.9435 &  3.8754 &  4.0049 \\
 70  &   34  &           &  4.1102 &  3.9772 &  3.9187 &  4.0316 &  4.1038 &  3.9713 &  3.9136 &  4.0250 &  4.1194 &  3.9811 &  3.9166 &  4.0409 &  4.0892 &  3.9572 &  3.9002 &  4.0102 \\
 71  &   35  &           &  4.1122 &  3.9907 &  3.9460 &  4.0337 &  4.0959 &  3.9751 &  3.9315 &  4.0170 &  4.1230 &  3.9949 &  3.9432 &  4.0446 &  4.0944 &  3.9708 &  3.9243 &  4.0154 \\
 72  &   36  &   4.1635  &   4.1197  &   4.0091  &   3.9767  &   4.0413  &   4.1076  &   3.9972  &   3.9651  &   4.0289  &   4.1276  &   4.0091  &   3.9684  &   4.0493  &   4.1027  &   3.9875  &   3.9506  &   4.0240  \\
 73  &   37  &           &  4.1251 &  4.0256 &  4.0050 &  4.0468 &  4.0889 &  3.9885 &  3.9675 &  4.0099 &  4.1353 &  4.0267 &  3.9968 &  4.0572 &  4.1087 &  4.0015 &  3.9735 &  4.0300 \\
 74  &   38  &   4.1870  &   4.1315  &   4.0419  &   4.0312  &   4.0533  &   4.1236  &   4.0333  &   4.0219  &   4.0453  &   4.1384  &   4.0379  &   4.0165  &   4.0604  &   4.1168  &   4.0169  &   3.9965  &   4.0383  \\
 75  &   39  &   4.2097  &   4.1369  &   4.0569  &   4.0552  &   4.0588  &   4.1348  &   4.0545  &   4.0525  &   4.0566  &   4.1445  &   4.0524  &   4.0392  &   4.0666  &   4.1243  &   4.0305  &   4.0162  &   4.0459  \\
 76  &   40  &   4.2020  &   4.1435  &   4.0750  &   4.0834  &   4.0656  &   4.1445  &   4.0747  &   4.0820  &   4.0665  &   4.1551  &   4.0720  &   4.0672  &   4.0774  &   4.1301  &   4.0448  &   4.0385  &   4.0519  \\
 77  &   41  &   4.2082  &   4.1474  &   4.0901  &   4.1080  &   4.0696  &   4.1472  &   4.0890  &   4.1062  &   4.0693  &   4.1560  &   4.0838  &   4.0888  &   4.0782  &   4.1354  &   4.0592  &   4.0608  &   4.0573  \\
 78  &   42  &   4.2038  &   4.1507  &   4.1049  &   4.1322  &   4.0728  &   4.1499  &   4.1032  &   4.1296  &   4.0721  &   4.1567  &   4.0953  &   4.1092  &   4.0790  &   4.1410  &   4.0751  &   4.0854  &   4.0630  \\
 79  &   43  &   4.2034  &   4.1542  &   4.1195  &   4.1551  &   4.0765  &   4.1533  &   4.1175  &   4.1523  &   4.0755  &   4.1583  &   4.1070  &   4.1289  &   4.0806  &   4.1463  &   4.0893  &   4.1067  &   4.0683  \\
 80  &   44  &   4.1970  &   4.1585  &   4.1345  &   4.1780  &   4.0808  &   4.1571  &   4.1320  &   4.1745  &   4.0794  &   4.1601  &   4.1185  &   4.1478  &   4.0825  &   4.1522  &   4.1043  &   4.1286  &   4.0744  \\
 81  &   45  &   4.1952  &   4.1621  &   4.1487  &   4.1993  &   4.0845  &   4.1608  &   4.1461  &   4.1957  &   4.0831  &   4.1621  &   4.1298  &   4.1657  &   4.0845  &   4.1575  &   4.1179  &   4.1482  &   4.0798  \\
 82  &   46  &   4.1919  &   4.1668  &   4.1636  &   4.2209  &   4.0893  &   4.1650  &   4.1604  &   4.2166  &   4.0874  &   4.1645  &   4.1412  &   4.1831  &   4.0869  &   4.1635  &   4.1324  &   4.1684  &   4.0860  \\
 83  &   47  &   4.1871  &   4.1702  &   4.1770  &   4.2404  &   4.0928  &   4.1686  &   4.1739  &   4.2362  &   4.0911  &   4.1668  &   4.1520  &   4.1995  &   4.0893  &   4.1686  &   4.1453  &   4.1863  &   4.0911  \\
 84  &   48  &   4.1884  &   4.1749  &   4.1914  &   4.2605  &   4.0975  &   4.1728  &   4.1878  &   4.2557  &   4.0954  &   4.1697  &   4.1631  &   4.2155  &   4.0922  &   4.1745  &   4.1591  &   4.2049  &   4.0972  \\
 85  &   49  &   4.1846  &   4.1776  &   4.2034  &   4.2777  &   4.1002  &   4.1760  &   4.2003  &   4.2735  &   4.0987  &   4.1722  &   4.1734  &   4.2303  &   4.0948  &   4.1791  &   4.1709  &   4.2209  &   4.1018  \\
 86  &   50  &   4.1835  &   4.1818  &   4.2169  &   4.2959  &   4.1045  &   4.1801  &   4.2135  &   4.2914  &   4.1028  &   4.1754  &   4.1841  &   4.2449  &   4.0980  &   4.1847  &   4.1837  &   4.2378  &   4.1075  \\
 87  &   51  &   4.1984  &   4.1898  &   4.2438  &   4.3339  &   4.1128  &   4.1885  &   4.2408  &   4.3298  &   4.1114  &   4.1853  &   4.2133  &   4.2860  &   4.1081  &   4.1918  &   4.2060  &   4.2692  &   4.1147  \\
 88  &   52  &   4.2171  &   4.2038  &   4.2719  &   4.3693  &   4.1270  &   4.2006  &   4.2678  &   4.3648  &   4.1238  &   4.1971  &   4.2402  &   4.3214  &   4.1201  &   4.2033  &   4.2289  &   4.2984  &   4.1264  \\
 89  &   53  &   4.2286  &   4.2115  &   4.2977  &   4.4049  &   4.1348  &   4.2082  &   4.2937  &   4.4005  &   4.1315  &   4.2068  &   4.2684  &   4.3599  &   4.1300  &   4.2102  &   4.2504  &   4.3281  &   4.1335  \\
 90  &   54  &   4.2423  &   4.2250  &   4.3242  &   4.4375  &   4.1486  &   4.2205  &   4.3198  &   4.4331  &   4.1440  &   4.2186  &   4.2942  &   4.3928  &   4.1420  &   4.2223  &   4.2729  &   4.3556  &   4.1458  \\
 91  &   55  &   4.2543  &   4.2336  &   4.3500  &   4.4716  &   4.1573  &   4.2287  &   4.3455  &   4.4673  &   4.1524  &   4.2283  &   4.3218  &   4.4294  &   4.1519  &   4.2307  &   4.2950  &   4.3846  &   4.1544  \\
 92  &   56  &   4.2724  &   4.2465  &   4.3752  &   4.5019  &   4.1705  &   4.2411  &   4.3705  &   4.4977  &   4.1649  &   4.2401  &   4.3463  &   4.4595  &   4.1640  &   4.2430  &   4.3166  &   4.4102  &   4.1669  \\
 93  &   57  &   4.2794  &   4.2530  &   4.4028  &   4.5395  &   4.1771  &   4.2473  &   4.3973  &   4.5342  &   4.1713  &   4.2488  &   4.3755  &   4.4988  &   4.1728  &   4.2489  &   4.3423  &   4.4459  &   4.1729  \\
 94  &   58  &   4.3002  &   4.2688  &   4.4251  &   4.5631  &   4.1932  &   4.2634  &   4.4206  &   4.5592  &   4.1877  &   4.2623  &   4.3961  &   4.5213  &   4.1866  &   4.2657  &   4.3602  &   4.4625  &   4.1900  \\
 95  &   59  &   4.3067  &   4.2775  &   4.4519  &   4.5977  &   4.2021  &   4.2729  &   4.4469  &   4.5925  &   4.1973  &   4.2732  &   4.4222  &   4.5538  &   4.1976  &   4.2738  &   4.3846  &   4.4946  &   4.1982  \\
 96  &   60  &   4.3267  &   4.2918  &   4.4740  &   4.6216  &   4.2165  &   4.2871  &   4.4699  &   4.6179  &   4.2118  &   4.2853  &   4.4432  &   4.5774  &   4.2099  &   4.2894  &   4.4028  &   4.5121  &   4.2141  \\
 97  &   61  &           &  4.3029 &  4.5003 &  4.6535 &  4.2279 &  4.2999 &  4.4959 &  4.6485 &  4.2248 &  4.2980 &  4.4664 &  4.6040 &  4.2228 &  4.2997 &  4.4263 &  4.5411 &  4.2246 \\
 98  &   62  &           &  4.3149 &  4.5218 &  4.6777 &  4.2401 &  4.3115 &  4.5181 &  4.6738 &  4.2366 &  4.3085 &  4.4875 &  4.6286 &  4.2335 &  4.3131 &  4.4440 &  4.5592 &  4.2383 \\
 99  &   63  &           &  4.3282 &  4.5475 &  4.7072 &  4.2537 &  4.3268 &  4.5438 &  4.7023 &  4.2522 &  4.3189 &  4.5119 &  4.6580 &  4.2441 &  4.3251 &  4.4665 &  4.5854 &  4.2504 \\
100  &   64  &           &  4.3379 &  4.5685 &  4.7315 &  4.2635 &  4.3357 &  4.5652 &  4.7275 &  4.2613 &  4.3314 &  4.5297 &  4.6762 &  4.2569 &  4.3361 &  4.4838 &  4.6040 &  4.2616 \\
101  &   65  &           &  4.3485 &  4.5926 &  4.7598 &  4.2743 &  4.3470 &  4.5892 &  4.7554 &  4.2727 &  4.3423 &  4.5516 &  4.7013 &  4.2680 &  4.3493 &  4.5053 &  4.6278 &  4.2751 \\
102  &   66  &           &  4.3603 &  4.6141 &  4.7834 &  4.2863 &  4.3594 &  4.6110 &  4.7794 &  4.2853 &  4.3538 &  4.5706 &  4.7218 &  4.2797 &  4.3579 &  4.5223 &  4.6472 &  4.2839 \\
103  &   67  &           &  4.3719 &  4.6372 &  4.8096 &  4.2980 &  4.3717 &  4.6341 &  4.8050 &  4.2979 &  4.3651 &  4.5902 &  4.7431 &  4.2912 &  4.3683 &  4.5421 &  4.6698 &  4.2945 \\
104  &   68  &           &  4.3821 &  4.6585 &  4.8336 &  4.3084 &  4.3820 &  4.6560 &  4.8299 &  4.3084 &  4.3754 &  4.6109 &  4.7666 &  4.3016 &  4.3784 &  4.5596 &  4.6890 &  4.3047 \\
105  &   69  &           &  4.3947 &  4.6804 &  4.8572 &  4.3212 &  4.3956 &  4.6784 &  4.8539 &  4.3222 &  4.3872 &  4.6293 &  4.7857 &  4.3136 &  4.3887 &  4.5783 &  4.7098 &  4.3151 \\
106  &   70  &           &  4.4034 &  4.7013 &  4.8812 &  4.3301 &  4.4036 &  4.6996 &  4.8787 &  4.3303 &  4.3964 &  4.6522 &  4.8127 &  4.3230 &  4.3978 &  4.5954 &  4.7286 &  4.3244 \\
107  &   71  &           &  4.4141 &  4.7213 &  4.9029 &  4.3410 &  4.4144 &  4.7196 &  4.9003 &  4.3413 &  4.4045 &  4.6670 &  4.8283 &  4.3313 &  4.4074 &  4.6120 &  4.7466 &  4.3341 \\
108  &   72  &           &  4.4251 &  4.7412 &  4.9242 &  4.3522 &  4.4255 &  4.7376 &  4.9188 &  4.3526 &  4.4126 &  4.6816 &  4.8436 &  4.3395 &  4.4174 &  4.6280 &  4.7635 &  4.3444 \\
109  &   73  &           &  4.4358 &  4.7603 &  4.9444 &  4.3631 &  4.4364 &  4.7563 &  4.9384 &  4.3637 &  4.4209 &  4.6961 &  4.8586 &  4.3479 &  4.4268 &  4.6436 &  4.7799 &  4.3539 \\
110  &   74  &           &  4.4469 &  4.7801 &  4.9656 &  4.3743 &  4.4475 &  4.7749 &  4.9579 &  4.3750 &  4.4293 &  4.7112 &  4.8745 &  4.3564 &  4.4369 &  4.6589 &  4.7957 &  4.3642 \\
111  &   75  &           &  4.4576 &  4.7986 &  4.9849 &  4.3853 &  4.4584 &  4.7931 &  4.9767 &  4.3861 &  4.4375 &  4.7249 &  4.8884 &  4.3648 &  4.4462 &  4.6736 &  4.8109 &  4.3736 \\
112  &   76  &           &  4.4683 &  4.8189 &  5.0067 &  4.3961 &  4.4694 &  4.8120 &  4.9965 &  4.3972 &  4.4459 &  4.7398 &  4.9038 &  4.3734 &  4.4561 &  4.6885 &  4.8262 &  4.3837 \\
113  &   77  &           &  4.4790 &  4.8369 &  5.0253 &  4.4070 &  4.4804 &  4.8295 &  5.0143 &  4.4084 &  4.4542 &  4.7524 &  4.9161 &  4.3817 &  4.4650 &  4.7024 &  4.8403 &  4.3928 \\
114  &   78  &           &  4.4892 &  4.8580 &  5.0484 &  4.4174 &  4.4911 &  4.8486 &  5.0344 &  4.4193 &  4.4625 &  4.7669 &  4.9310 &  4.3902 &  4.4747 &  4.7169 &  4.8550 &  4.4026 \\
115  &   79  &           &  4.4996 &  4.8758 &  5.0667 &  4.4280 &  4.5022 &  4.8652 &  5.0508 &  4.4306 &  4.4707 &  4.7779 &  4.9410 &  4.3986 &  4.4834 &  4.7296 &  4.8676 &  4.4115 \\
116  &   80  &           &  4.5088 &  4.8987 &  5.0927 &  4.4373 &  4.5125 &  4.8848 &  5.0718 &  4.4410 &  4.4791 &  4.7916 &  4.9549 &  4.4070 &  4.4928 &  4.7435 &  4.8817 &  4.4210 \\
117  &   81  &           &  4.5106 &  4.9497 &  5.1605 &  4.4391 &  4.5243 &  4.8991 &  5.0849 &  4.4530 &  4.4874 &  4.7992 &  4.9603 &  4.4155 &  4.5012 &  4.7543 &  4.8917 &  4.4295 \\
118  &   82  &           &  4.5251 &  4.9454 &  5.1464 &  4.4539 &  4.5320 &  4.9237 &  5.1137 &  4.4608 &  4.4958 &  4.8111 &  4.9715 &  4.4240 &  4.5103 &  4.7670 &  4.9042 &  4.4388 \\
119  &   83  &           &  4.5275 &  4.9926 &  5.2081 &  4.4563 &  4.5338 &  4.9694 &  5.1737 &  4.4627 &  4.4970 &  4.8691 &  5.0494 &  4.4253 &  4.5113 &  4.8365 &  4.9988 &  4.4398 \\
120  &   84  &           &  4.5373 &  5.0004 &  5.2126 &  4.4662 &  4.5409 &  4.9835 &  5.1881 &  4.4699 &  4.5023 &  4.9010 &  5.0893 &  4.4307 &  4.5113 &  4.8365 &  4.9988 &  4.4398 \\
121  &   85  &           &  4.5401 &  5.0445 &  5.2693 &  4.4690 &  4.5430 &  5.0264 &  5.2436 &  4.4720 &         &         &         &         &         &         &         &         \\
122  &   86  &           &  4.5476 &  5.0583 &  5.2828 &  4.4767 &  4.5488 &  5.0445 &  5.2636 &  4.4779 &         &         &         &         &         &         &         &         \\
123  &   87  &           &  4.5508 &  5.0997 &  5.3352 &  4.4799 &  4.5514 &  5.0842 &  5.3140 &  4.4805 &         &         &         &         &         &         &         &         \\
124  &   88  &           &  4.5574 &  5.1165 &  5.3528 &  4.4866 &  4.5566 &  5.1041 &  5.3364 &  4.4858 &         &         &         &         &         &         &         &         \\
125  &   89  &           &  4.5611 &  5.1554 &  5.4012 &  4.4904 &  4.5598 &  5.1411 &  5.3824 &  4.4891 &         &         &         &         &         &         &         &         \\
126  &   90  &           &  4.5671 &  5.1738 &  5.4211 &  4.4965 &  4.5646 &  5.1623 &  5.4065 &  4.4939 &         &         &         &         &         &         &         &         \\
127  &   91  &           &  4.5703 &  5.2145 &  5.4716 &  4.4997 &  4.5671 &  5.2016 &  5.4554 &  4.4965 &         &         &         &         &         &         &         &         \\
128  &   92  &           &  4.5771 &  5.2299 &  5.4870 &  4.5067 &  4.5729 &  5.2189 &  5.4738 &  4.5024 &         &         &         &         &         &         &         &         \\
129  &   93  &           &  4.5809 &  5.2675 &  5.5327 &  4.5105 &  4.5758 &  5.2546 &  5.5175 &  4.5053 &         &         &         &         &         &         &         &         \\
130  &   94  &           &  4.5877 &  5.2846 &  5.5504 &  4.5174 &  4.5818 &  5.2739 &  5.5381 &  4.5114 &         &         &         &         &         &         &         &         \\
131  &   95  &           &  4.5925 &  5.3190 &  5.5913 &  4.5223 &  4.5856 &  5.3060 &  5.5764 &  4.5152 &         &         &         &         &         &         &         &         \\
132  &   96  &           &  4.5993 &  5.3376 &  5.6108 &  4.5292 &  4.5918 &  5.3270 &  5.5992 &  4.5215 &         &         &         &         &         &         &         &         \\
133  &   97  &           &  4.6056 &  5.3691 &  5.6473 &  4.5356 &  4.5971 &  5.3555 &  5.6320 &  4.5270 &         &         &         &         &         &         &         &         \\
134  &   98  &           &  4.6122 &  5.3888 &  5.6681 &  4.5423 &  4.6033 &  5.3778 &  5.6564 &  4.5333 &         &         &         &         &         &         &         &         \\
135  &   99  &           &  4.6206 &  5.4181 &  5.7008 &  4.5508 &  4.6114 &  5.4030 &  5.6840 &  4.5414 &         &         &         &         &         &         &         &         \\
136  &  100  &           &         &         &         &         &  4.6175 &  5.4258 &  5.7090 &  4.5477 &         &         &         &         &         &         &         &         \\
137  &  101  &           &         &         &         &         &  4.6293 &  5.4482 &  5.7317 &  4.5597 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{24}$ &&&  0.0366  &&&&   0.0395  &&&&   0.0352  &&&&   0.0435  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Rubidium $(Z= 37 )$} \\
 66  &   29  &           &  4.1399 &  3.9333 &  3.7629 &  4.0619 &  4.1390 &  3.9328 &  3.7630 &  4.0610 &  4.1447 &  3.9380 &  3.7674 &  4.0667 &  4.1033 &  3.9144 &  3.7692 &  4.0246 \\
 67  &   30  &           &  4.1424 &  3.9496 &  3.8032 &  4.0645 &  4.1394 &  3.9469 &  3.8009 &  4.0614 &  4.1456 &  3.9517 &  3.8039 &  4.0677 &  4.1072 &  3.9291 &  3.8029 &  4.0285 \\
 68  &   31  &           &  4.1393 &  3.9595 &  3.8345 &  4.0613 &  4.1360 &  3.9564 &  3.8319 &  4.0579 &  4.1464 &  3.9654 &  3.8388 &  4.0685 &  4.1068 &  3.9390 &  3.8299 &  4.0281 \\
 69  &   32  &           &  4.1426 &  3.9750 &  3.8687 &  4.0647 &  4.1387 &  3.9713 &  3.8655 &  4.0607 &  4.1492 &  3.9794 &  3.8703 &  4.0714 &  4.1120 &  3.9537 &  3.8593 &  4.0334 \\
 70  &   33  &           &  4.1448 &  3.9894 &  3.9007 &  4.0668 &  4.1394 &  3.9838 &  3.8951 &  4.0614 &  4.1514 &  3.9927 &  3.9001 &  4.0736 &  4.1169 &  3.9681 &  3.8878 &  4.0384 \\
 71  &   34  &           &  4.1472 &  4.0029 &  3.9293 &  4.0693 &  4.1435 &  3.9993 &  3.9259 &  4.0655 &  4.1555 &  4.0069 &  3.9284 &  4.0778 &  4.1212 &  3.9807 &  3.9121 &  4.0428 \\
 72  &   35  &           &  4.1489 &  4.0157 &  3.9563 &  4.0711 &  4.1256 &  3.9955 &  3.9399 &  4.0473 &  4.1588 &  4.0201 &  3.9547 &  4.0811 &  4.1253 &  3.9932 &  3.9354 &  4.0470 \\
 73  &   36  &           &  4.1549 &  4.0325 &  3.9860 &  4.0772 &  4.1081 &  3.9889 &  3.9468 &  4.0294 &  4.1633 &  4.0339 &  3.9800 &  4.0857 &  4.1327 &  4.0087 &  3.9610 &  4.0545 \\
 74  &   37  &           &  4.1587 &  4.0472 &  4.0132 &  4.0810 &  4.1359 &  4.0259 &  3.9937 &  4.0578 &  4.1695 &  4.0500 &  4.0075 &  4.0920 &  4.1378 &  4.0217 &  3.9833 &  4.0597 \\
 75  &   38  &           &  4.1644 &  4.0628 &  4.0393 &  4.0868 &  4.1630 &  4.0608 &  4.0368 &  4.0854 &  4.1729 &  4.0613 &  4.0277 &  4.0955 &  4.1450 &  4.0362 &  4.0059 &  4.0671 \\
 76  &   39  &   4.2273  &   4.1697  &   4.0774  &   4.0632  &   4.0922  &   4.1607  &   4.0699  &   4.0573  &   4.0830  &   4.1779  &   4.0745  &   4.0496  &   4.1006  &   4.1518  &   4.0490  &   4.0253  &   4.0740  \\
 77  &   40  &   4.2356  &   4.1739  &   4.0930  &   4.0897  &   4.0965  &   4.1744  &   4.0924  &   4.0881  &   4.0971  &   4.1869  &   4.0926  &   4.0767  &   4.1098  &   4.1570  &   4.0626  &   4.0471  &   4.0793  \\
 78  &   41  &   4.2385  &   4.1770  &   4.1071  &   4.1138  &   4.0997  &   4.1764  &   4.1059  &   4.1120  &   4.0991  &   4.1875  &   4.1040  &   4.0982  &   4.1104  &   4.1617  &   4.0762  &   4.0691  &   4.0841  \\
 79  &   42  &   4.2284  &   4.1797  &   4.1213  &   4.1380  &   4.1024  &   4.1788  &   4.1196  &   4.1355  &   4.1015  &   4.1880  &   4.1151  &   4.1188  &   4.1108  &   4.1666  &   4.0915  &   4.0936  &   4.0891  \\
 80  &   43  &   4.2271  &   4.1826  &   4.1352  &   4.1607  &   4.1054  &   4.1816  &   4.1333  &   4.1580  &   4.1044  &   4.1834  &   4.1226  &   4.1366  &   4.1062  &   4.1714  &   4.1051  &   4.1147  &   4.0939  \\
 81  &   44  &   4.2213  &   4.1858  &   4.1498  &   4.1842  &   4.1086  &   4.1841  &   4.1472  &   4.1807  &   4.1069  &   4.1849  &   4.1335  &   4.1551  &   4.1078  &   4.1768  &   4.1196  &   4.1364  &   4.0995  \\
 82  &   45  &   4.2160  &   4.1882  &   4.1626  &   4.2045  &   4.1111  &   4.1864  &   4.1598  &   4.2009  &   4.1093  &   4.1868  &   4.1444  &   4.1727  &   4.1097  &   4.1816  &   4.1327  &   4.1559  &   4.1043  \\
 83  &   46  &   4.2058  &   4.1917  &   4.1763  &   4.2252  &   4.1147  &   4.1894  &   4.1728  &   4.2208  &   4.1123  &   4.1891  &   4.1553  &   4.1898  &   4.1120  &   4.1876  &   4.1477  &   4.1775  &   4.1104  \\
 84  &   47  &   4.1999  &   4.1941  &   4.1885  &   4.2439  &   4.1171  &   4.1918  &   4.1851  &   4.2396  &   4.1148  &   4.1913  &   4.1658  &   4.2060  &   4.1143  &   4.1918  &   4.1597  &   4.1948  &   4.1147  \\
 85  &   48  &   4.2036  &   4.1978  &   4.2020  &   4.2634  &   4.1209  &   4.1951  &   4.1979  &   4.2584  &   4.1181  &   4.1941  &   4.1765  &   4.2217  &   4.1171  &   4.1969  &   4.1726  &   4.2127  &   4.1200  \\
 86  &   49  &   4.2025  &   4.1997  &   4.2131  &   4.2801  &   4.1228  &   4.1975  &   4.2097  &   4.2757  &   4.1206  &   4.1964  &   4.1864  &   4.2363  &   4.1194  &   4.2007  &   4.1836  &   4.2281  &   4.1238  \\
 87  &   50  &   4.1989  &   4.2032  &   4.2259  &   4.2980  &   4.1264  &   4.2009  &   4.2221  &   4.2933  &   4.1240  &   4.1993  &   4.1966  &   4.2508  &   4.1224  &   4.2055  &   4.1956  &   4.2445  &   4.1287  \\
 88  &   51  &   4.2170  &   4.2115  &   4.2518  &   4.3347  &   4.1348  &   4.2095  &   4.2484  &   4.3304  &   4.1328  &   4.2090  &   4.2246  &   4.2903  &   4.1323  &   4.2130  &   4.2173  &   4.2751  &   4.1363  \\
 89  &   52  &   4.2391  &   4.2255  &   4.2792  &   4.3694  &   4.1491  &   4.2219  &   4.2749  &   4.3646  &   4.1454  &   4.2207  &   4.2507  &   4.3249  &   4.1442  &   4.2249  &   4.2400  &   4.3040  &   4.1485  \\
 90  &   53  &   4.2554  &   4.2338  &   4.3044  &   4.4041  &   4.1575  &   4.2304  &   4.3004  &   4.3996  &   4.1540  &   4.2303  &   4.2777  &   4.3621  &   4.1539  &   4.2324  &   4.2611  &   4.3330  &   4.1561  \\
 91  &   54  &   4.2723  &   4.2475  &   4.3304  &   4.4361  &   4.1715  &   4.2431  &   4.3260  &   4.4316  &   4.1670  &   4.2420  &   4.3027  &   4.3940  &   4.1659  &   4.2448  &   4.2833  &   4.3601  &   4.1688  \\
 92  &   55  &   4.2903  &   4.2568  &   4.3556  &   4.4693  &   4.1809  &   4.2525  &   4.3513  &   4.4650  &   4.1766  &   4.2518  &   4.3290  &   4.4290  &   4.1759  &   4.2538  &   4.3049  &   4.3882  &   4.1779  \\
 93  &   56  &   4.3048  &   4.2698  &   4.3803  &   4.4990  &   4.1942  &   4.2652  &   4.3760  &   4.4949  &   4.1895  &   4.2636  &   4.3526  &   4.4582  &   4.1879  &   4.2662  &   4.3261  &   4.4134  &   4.1905  \\
 94  &   57  &   4.3184  &   4.2769  &   4.4071  &   4.5356  &   4.2014  &   4.2723  &   4.4023  &   4.5307  &   4.1968  &   4.2721  &   4.3805  &   4.4959  &   4.1966  &   4.2779  &   4.3487  &   4.4411  &   4.2024  \\
 95  &   58  &   4.3391  &   4.2925  &   4.4290  &   4.5589  &   4.2173  &   4.2883  &   4.4249  &   4.5550  &   4.2130  &   4.2858  &   4.4003  &   4.5172  &   4.2105  &   4.2889  &   4.3683  &   4.4641  &   4.2136  \\
 96  &   59  &   4.3501  &   4.3013  &   4.4550  &   4.5927  &   4.2263  &   4.2978  &   4.4506  &   4.5878  &   4.2227  &   4.2962  &   4.4255  &   4.5489  &   4.2211  &   4.2969  &   4.3920  &   4.4955  &   4.2218  \\
 97  &   60  &   4.4231  &   4.3153  &   4.4765  &   4.6161  &   4.2405  &   4.3119  &   4.4728  &   4.6121  &   4.2371  &   4.3084  &   4.4455  &   4.5713  &   4.2335  &   4.3121  &   4.4094  &   4.5123  &   4.2372  \\
 98  &   61  &   4.4336  &   4.3260  &   4.5019  &   4.6473  &   4.2514  &   4.3238  &   4.4979  &   4.6423  &   4.2492  &   4.3205  &   4.4681  &   4.5977  &   4.2458  &   4.3217  &   4.4320  &   4.5405  &   4.2470  \\
 99  &   62  &           &  4.3379 &  4.5229 &  4.6708 &  4.2635 &  4.3356 &  4.5195 &  4.6668 &  4.2611 &  4.3310 &  4.4884 &  4.6213 &  4.2565 &  4.3350 &  4.4492 &  4.5581 &  4.2605 \\
100  &   63  &           &  4.3503 &  4.5477 &  4.6998 &  4.2762 &  4.3495 &  4.5442 &  4.6949 &  4.2753 &  4.3443 &  4.5092 &  4.6440 &  4.2701 &  4.3459 &  4.4707 &  4.5835 &  4.2716 \\
101  &   64  &           &  4.3601 &  4.5682 &  4.7236 &  4.2861 &  4.3588 &  4.5650 &  4.7195 &  4.2847 &  4.3532 &  4.5296 &  4.6683 &  4.2791 &  4.3570 &  4.4876 &  4.6018 &  4.2829 \\
102  &   65  &           &  4.3740 &  4.5924 &  4.7507 &  4.3002 &  4.3696 &  4.5885 &  4.7471 &  4.2957 &  4.3637 &  4.5512 &  4.6936 &  4.2897 &  4.3690 &  4.5081 &  4.6250 &  4.2951 \\
103  &   66  &           &  4.3816 &  4.6124 &  4.7747 &  4.3079 &  4.3811 &  4.6096 &  4.7705 &  4.3075 &  4.3749 &  4.5698 &  4.7138 &  4.3011 &  4.3779 &  4.5249 &  4.6441 &  4.3042 \\
104  &   67  &           &  4.3924 &  4.6349 &  4.8005 &  4.3189 &  4.3925 &  4.6320 &  4.7961 &  4.3191 &  4.3856 &  4.5894 &  4.7356 &  4.3120 &  4.3878 &  4.5441 &  4.6661 &  4.3143 \\
105  &   68  &           &  4.4022 &  4.6556 &  4.8241 &  4.3289 &  4.4024 &  4.6533 &  4.8205 &  4.3291 &  4.3958 &  4.6097 &  4.7588 &  4.3224 &  4.3974 &  4.5611 &  4.6851 &  4.3240 \\
106  &   69  &           &  4.4136 &  4.6768 &  4.8475 &  4.3404 &  4.4144 &  4.6752 &  4.8447 &  4.3414 &  4.4068 &  4.6284 &  4.7790 &  4.3336 &  4.4070 &  4.5792 &  4.7056 &  4.3338 \\
107  &   70  &           &  4.4223 &  4.6972 &  4.8710 &  4.3493 &  4.4226 &  4.6957 &  4.8687 &  4.3497 &  4.4163 &  4.6510 &  4.8057 &  4.3433 &  4.4159 &  4.5958 &  4.7240 &  4.3429 \\
108  &   71  &           &  4.4322 &  4.7166 &  4.8924 &  4.3594 &  4.4326 &  4.7151 &  4.8901 &  4.3598 &  4.4241 &  4.6654 &  4.8210 &  4.3512 &  4.4249 &  4.6119 &  4.7417 &  4.3520 \\
109  &   72  &           &  4.4425 &  4.7357 &  4.9132 &  4.3698 &  4.4428 &  4.7325 &  4.9082 &  4.3702 &  4.4317 &  4.6791 &  4.8354 &  4.3589 &  4.4343 &  4.6275 &  4.7584 &  4.3616 \\
110  &   73  &           &  4.4524 &  4.7543 &  4.9332 &  4.3799 &  4.4528 &  4.7505 &  4.9276 &  4.3803 &  4.4396 &  4.6933 &  4.8504 &  4.3670 &  4.4431 &  4.6427 &  4.7747 &  4.3705 \\
111  &   74  &           &  4.4627 &  4.7732 &  4.9535 &  4.3905 &  4.4631 &  4.7684 &  4.9464 &  4.3908 &  4.4476 &  4.7077 &  4.8656 &  4.3750 &  4.4526 &  4.6575 &  4.7901 &  4.3802 \\
112  &   75  &           &  4.4726 &  4.7911 &  4.9725 &  4.4005 &  4.4731 &  4.7860 &  4.9649 &  4.4010 &  4.4554 &  4.7212 &  4.8794 &  4.3830 &  4.4612 &  4.6718 &  4.8052 &  4.3889 \\
113  &   76  &           &  4.4829 &  4.8105 &  4.9935 &  4.4109 &  4.4834 &  4.8041 &  4.9840 &  4.4115 &  4.4634 &  4.7354 &  4.8943 &  4.3911 &  4.4705 &  4.6863 &  4.8202 &  4.3984 \\
114  &   77  &           &  4.4928 &  4.8279 &  5.0117 &  4.4210 &  4.4935 &  4.8211 &  5.0017 &  4.4217 &  4.4710 &  4.7478 &  4.9067 &  4.3989 &  4.4790 &  4.6998 &  4.8342 &  4.4069 \\
115  &   78  &           &  4.5027 &  4.8479 &  5.0337 &  4.4310 &  4.5037 &  4.8394 &  5.0211 &  4.4321 &  4.4790 &  4.7616 &  4.9209 &  4.4070 &  4.4881 &  4.7139 &  4.8487 &  4.4162 \\
116  &   79  &           &  4.5124 &  4.8649 &  5.0512 &  4.4410 &  4.5139 &  4.8556 &  5.0374 &  4.4425 &  4.4866 &  4.7727 &  4.9314 &  4.4147 &  4.4963 &  4.7264 &  4.8614 &  4.4246 \\
117  &   80  &           &  4.5216 &  4.8866 &  5.0757 &  4.4503 &  4.5239 &  4.8742 &  5.0573 &  4.4526 &  4.4945 &  4.7858 &  4.9447 &  4.4228 &  4.5053 &  4.7400 &  4.8751 &  4.4337 \\
118  &   81  &           &  4.5298 &  4.9068 &  5.0984 &  4.4586 &  4.5356 &  4.8862 &  5.0672 &  4.4645 &  4.5022 &  4.7941 &  4.9513 &  4.4305 &  4.5132 &  4.7509 &  4.8857 &  4.4417 \\
119  &   82  &           &  4.5379 &  4.9310 &  5.1266 &  4.4669 &  4.5433 &  4.9100 &  5.0952 &  4.4723 &  4.5102 &  4.8057 &  4.9624 &  4.4387 &  4.5220 &  4.7635 &  4.8981 &  4.4506 \\
120  &   83  &           &  4.5403 &  4.9760 &  5.1859 &  4.4692 &  4.5450 &  4.9534 &  5.1527 &  4.4740 &  4.5117 &  4.8606 &  5.0367 &  4.4402 &  4.5231 &  4.8302 &  4.9896 &  4.4518 \\
121  &   84  &           &  4.5502 &  4.9846 &  5.1916 &  4.4793 &  4.5523 &  4.9695 &  5.1699 &  4.4814 &  4.5179 &  4.8889 &  5.0715 &  4.4465 &  4.5231 &  4.8302 &  4.9896 &  4.4518 \\
122  &   85  &           &  4.5529 &  5.0270 &  5.2465 &  4.4821 &  4.5543 &  5.0107 &  5.2236 &  4.4835 &         &         &         &         &         &         &         &         \\
123  &   86  &           &  4.5609 &  5.0413 &  5.2606 &  4.4902 &  4.5608 &  5.0289 &  5.2437 &  4.4901 &         &         &         &         &         &         &         &         \\
124  &   87  &           &  4.5641 &  5.0812 &  5.3115 &  4.4935 &  4.5635 &  5.0673 &  5.2927 &  4.4928 &         &         &         &         &         &         &         &         \\
125  &   88  &           &  4.5713 &  5.0980 &  5.3292 &  4.5007 &  4.5694 &  5.0870 &  5.3149 &  4.4989 &         &         &         &         &         &         &         &         \\
126  &   89  &           &  4.5751 &  5.1358 &  5.3765 &  4.5046 &  4.5728 &  5.1229 &  5.3598 &  4.5023 &         &         &         &         &         &         &         &         \\
127  &   90  &           &  4.5817 &  5.1540 &  5.3960 &  4.5113 &  4.5782 &  5.1438 &  5.3835 &  4.5078 &         &         &         &         &         &         &         &         \\
128  &   91  &           &  4.5849 &  5.1941 &  5.4462 &  4.5146 &  4.5810 &  5.1825 &  5.4320 &  4.5106 &         &         &         &         &         &         &         &         \\
129  &   92  &           &  4.5925 &  5.2088 &  5.4606 &  4.5222 &  4.5874 &  5.1992 &  5.4495 &  4.5171 &         &         &         &         &         &         &         &         \\
130  &   93  &           &  4.5962 &  5.2459 &  5.5062 &  4.5261 &  4.5905 &  5.2346 &  5.4930 &  4.5202 &         &         &         &         &         &         &         &         \\
131  &   94  &           &  4.6039 &  5.2622 &  5.5227 &  4.5338 &  4.5973 &  5.2531 &  5.5126 &  4.5271 &         &         &         &         &         &         &         &         \\
132  &   95  &           &  4.6086 &  5.2963 &  5.5636 &  4.5386 &  4.6011 &  5.2850 &  5.5510 &  4.5311 &         &         &         &         &         &         &         &         \\
133  &   96  &           &  4.6163 &  5.3140 &  5.5818 &  4.5464 &  4.6082 &  5.3051 &  5.5725 &  4.5382 &         &         &         &         &         &         &         &         \\
134  &   97  &           &  4.6225 &  5.3452 &  5.6182 &  4.5527 &  4.6137 &  5.3335 &  5.6054 &  4.5439 &         &         &         &         &         &         &         &         \\
135  &   98  &           &  4.6300 &  5.3639 &  5.6376 &  4.5604 &  4.6209 &  5.3548 &  5.6284 &  4.5511 &         &         &         &         &         &         &         &         \\
136  &   99  &           &  4.6383 &  5.3927 &  5.6700 &  4.5687 &  4.6291 &  5.3798 &  5.6559 &  4.5594 &         &         &         &         &         &         &         &         \\
137  &  100  &           &  4.6454 &  5.4118 &  5.6901 &  4.5760 &  4.6360 &  5.4016 &  5.6796 &  4.5665 &         &         &         &         &         &         &         &         \\
138  &  101  &           &  4.6449 &  5.4832 &  5.7801 &  4.5755 &  4.6425 &  5.4285 &  5.7099 &  4.5731 &         &         &         &         &         &         &         &         \\
139  &  102  &           &  4.6625 &  5.4580 &  5.7395 &  4.5934 &  4.6543 &  5.4455 &  5.7258 &  4.5850 &         &         &         &         &         &         &         &         \\
140  &  103  &           &  4.6623 &  5.5263 &  5.8252 &  4.5931 &  4.6535 &  5.5147 &  5.8127 &  4.5842 &         &         &         &         &         &         &         &         \\
141  &  104  &           &  4.6812 &  5.5030 &  5.7869 &  4.6123 &  4.6755 &  5.4868 &  5.7676 &  4.6065 &         &         &         &         &         &         &         &         \\
142  &  105  &           &         &         &         &         &  4.6750 &  5.5532 &  5.8506 &  4.6060 &         &         &         &         &         &         &         &         \\
143  &  106  &           &         &         &         &         &  4.6987 &  5.5264 &  5.8068 &  4.6301 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{23}$ &&&  0.0469  &&&&   0.0493  &&&&   0.0478  &&&&   0.0530  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Strontium $(Z= 38 )$} \\
 69  &   31  &           &  4.1750 &  3.9880 &  3.8494 &  4.0976 &  4.1717 &  3.9854 &  3.8477 &  4.0943 &  4.1785 &  3.9915 &  3.8528 &  4.1012 &  4.1367 &  3.9642 &  3.8453 &  4.0586 \\
 70  &   32  &           &  4.1770 &  4.0023 &  3.8834 &  4.0997 &  4.1733 &  3.9992 &  3.8813 &  4.0959 &  4.1793 &  4.0036 &  3.8835 &  4.1020 &  4.1414 &  3.9782 &  3.8746 &  4.0634 \\
 71  &   33  &           &  4.1773 &  4.0149 &  3.9146 &  4.1000 &  4.1737 &  4.0121 &  3.9128 &  4.0964 &  4.1796 &  4.0152 &  3.9126 &  4.1023 &  4.1452 &  3.9914 &  3.9023 &  4.0672 \\
 72  &   34  &           &  4.1792 &  4.0276 &  3.9428 &  4.1019 &  4.1749 &  4.0239 &  3.9401 &  4.0975 &  4.1825 &  4.0281 &  3.9399 &  4.1053 &  4.1492 &  4.0036 &  3.9264 &  4.0713 \\
 73  &   35  &           &  4.1795 &  4.0388 &  3.9688 &  4.1022 &  4.1729 &  4.0330 &  3.9639 &  4.0955 &  4.1831 &  4.0386 &  3.9644 &  4.1059 &  4.1526 &  4.0150 &  3.9491 &  4.0748 \\
 74  &   36  &           &  4.1841 &  4.0539 &  3.9972 &  4.1069 &  4.1778 &  4.0481 &  3.9922 &  4.1004 &  4.1879 &  4.0523 &  3.9897 &  4.1107 &  4.1592 &  4.0296 &  3.9739 &  4.0815 \\
 75  &   37  &           &  4.1877 &  4.0679 &  4.0236 &  4.1105 &  4.1856 &  4.0660 &  4.0219 &  4.1084 &  4.1944 &  4.0682 &  4.0170 &  4.1174 &  4.1639 &  4.0418 &  3.9955 &  4.0863 \\
 76  &   38  &           &  4.1915 &  4.0814 &  4.0481 &  4.1145 &  4.1679 &  4.0584 &  4.0261 &  4.0904 &  4.1960 &  4.0777 &  4.0359 &  4.1191 &  4.1702 &  4.0552 &  4.0173 &  4.0927 \\
 77  &   39  &   4.2569  &   4.1949  &   4.0940  &   4.0706  &   4.1180  &   4.1924  &   4.0916  &   4.0683  &   4.1154  &   4.2010  &   4.0907  &   4.0579  &   4.1241  &   4.1759  &   4.0668  &   4.0357  &   4.0986  \\
 78  &   40  &   4.2561  &   4.2004  &   4.1101  &   4.0973  &   4.1235  &   4.2008  &   4.1094  &   4.0956  &   4.1240  &   4.2107  &   4.1088  &   4.0847  &   4.1340  &   4.1811  &   4.0800  &   4.0573  &   4.1039  \\
 79  &   41  &   4.2586  &   4.2027  &   4.1231  &   4.1205  &   4.1259  &   4.2020  &   4.1218  &   4.1187  &   4.1251  &   4.2106  &   4.1193  &   4.1057  &   4.1339  &   4.1853  &   4.0928  &   4.0786  &   4.1082  \\
 80  &   42  &   4.2562  &   4.2043  &   4.1361  &   4.1438  &   4.1275  &   4.2030  &   4.1341  &   4.1412  &   4.1261  &   4.2104  &   4.1295  &   4.1257  &   4.1337  &   4.1896  &   4.1073  &   4.1025  &   4.1125  \\
 81  &   43  &   4.2547  &   4.2063  &   4.1487  &   4.1655  &   4.1295  &   4.2047  &   4.1464  &   4.1627  &   4.1279  &   4.2113  &   4.1400  &   4.1448  &   4.1346  &   4.1937  &   4.1201  &   4.1230  &   4.1167  \\
 82  &   44  &   4.2478  &   4.2089  &   4.1619  &   4.1874  &   4.1322  &   4.2069  &   4.1591  &   4.1839  &   4.1302  &   4.2124  &   4.1505  &   4.1632  &   4.1357  &   4.1985  &   4.1337  &   4.1442  &   4.1216  \\
 83  &   45  &   4.2455  &   4.2111  &   4.1742  &   4.2076  &   4.1344  &   4.2090  &   4.1713  &   4.2040  &   4.1323  &   4.2137  &   4.1607  &   4.1806  &   4.1371  &   4.2027  &   4.1460  &   4.1630  &   4.1259  \\
 84  &   46  &   4.2394  &   4.2142  &   4.1875  &   4.2282  &   4.1376  &   4.2117  &   4.1840  &   4.2239  &   4.1350  &   4.2155  &   4.1711  &   4.1975  &   4.1389  &   4.2077  &   4.1592  &   4.1825  &   4.1309  \\
 85  &   47  &   4.2304  &   4.2163  &   4.1993  &   4.2468  &   4.1397  &   4.2139  &   4.1958  &   4.2426  &   4.1373  &   4.2171  &   4.1810  &   4.2134  &   4.1406  &   4.2117  &   4.1709  &   4.1996  &   4.1350  \\
 86  &   48  &   4.2307  &   4.2198  &   4.2123  &   4.2662  &   4.1432  &   4.2170  &   4.2083  &   4.2613  &   4.1404  &   4.2193  &   4.1911  &   4.2289  &   4.1428  &   4.2166  &   4.1835  &   4.2175  &   4.1401  \\
 87  &   49  &   4.2249  &   4.2213  &   4.2230  &   4.2827  &   4.1448  &   4.2191  &   4.2196  &   4.2784  &   4.1426  &   4.2211  &   4.2004  &   4.2431  &   4.1446  &   4.2203  &   4.1942  &   4.2328  &   4.1437  \\
 88  &   50  &   4.2240  &   4.2245  &   4.2353  &   4.3004  &   4.1481  &   4.2222  &   4.2316  &   4.2958  &   4.1458  &   4.2234  &   4.2100  &   4.2572  &   4.1470  &   4.2250  &   4.2060  &   4.2491  &   4.1486  \\
 89  &   51  &   4.2407  &   4.2325  &   4.2598  &   4.3354  &   4.1562  &   4.2304  &   4.2565  &   4.3311  &   4.1541  &   4.2333  &   4.2369  &   4.2955  &   4.1570  &   4.2321  &   4.2266  &   4.2785  &   4.1558  \\
 90  &   52  &   4.2611  &   4.2458  &   4.2863  &   4.3695  &   4.1698  &   4.2422  &   4.2819  &   4.3645  &   4.1661  &   4.2449  &   4.2623  &   4.3294  &   4.1688  &   4.2436  &   4.2486  &   4.3068  &   4.1675  \\
 91  &   53  &   4.2740  &   4.2536  &   4.3101  &   4.4025  &   4.1777  &   4.2500  &   4.3057  &   4.3976  &   4.1741  &   4.2545  &   4.2882  &   4.3651  &   4.1786  &   4.2507  &   4.2686  &   4.3346  &   4.1747  \\
 92  &   54  &   4.2924  &   4.2667  &   4.3353  &   4.4341  &   4.1911  &   4.2622  &   4.3305  &   4.4290  &   4.1865  &   4.2661  &   4.3125  &   4.3965  &   4.1904  &   4.2627  &   4.2901  &   4.3613  &   4.1870  \\
 93  &   55  &   4.3026  &   4.2756  &   4.3592  &   4.4659  &   4.2001  &   4.2710  &   4.3544  &   4.4608  &   4.1954  &   4.2759  &   4.3377  &   4.4301  &   4.2004  &   4.2714  &   4.3107  &   4.3884  &   4.1958  \\
 94  &   56  &   4.3191  &   4.2882  &   4.3833  &   4.4953  &   4.2129  &   4.2833  &   4.3784  &   4.4903  &   4.2079  &   4.2875  &   4.3609  &   4.4589  &   4.2122  &   4.2834  &   4.3315  &   4.4133  &   4.2081  \\
 95  &   57  &   4.3305  &   4.2948  &   4.4088  &   4.5306  &   4.2196  &   4.2896  &   4.4034  &   4.5251  &   4.2144  &   4.2959  &   4.3881  &   4.4961  &   4.2208  &   4.2898  &   4.3548  &   4.4459  &   4.2145  \\
 96  &   58  &   4.3522  &   4.3103  &   4.4305  &   4.5538  &   4.2354  &   4.3058  &   4.4258  &   4.5490  &   4.2309  &   4.3095  &   4.4071  &   4.5165  &   4.2346  &   4.3057  &   4.3726  &   4.4631  &   4.2307  \\
 97  &   59  &   4.3625  &   4.3186  &   4.4553  &   4.5863  &   4.2439  &   4.3146  &   4.4503  &   4.5807  &   4.2398  &   4.3195  &   4.4315  &   4.5477  &   4.2448  &   4.3135  &   4.3949  &   4.4926  &   4.2387  \\
 98  &   60  &   4.4377  &   4.3326  &   4.4767  &   4.6098  &   4.2581  &   4.3291  &   4.4724  &   4.6051  &   4.2546  &   4.3318  &   4.4509  &   4.5694  &   4.2572  &   4.3285  &   4.4127  &   4.5104  &   4.2539  \\
 99  &   61  &   4.4495  &   4.3429  &   4.5010  &   4.6399  &   4.2686  &   4.3405  &   4.4965  &   4.6343  &   4.2661  &   4.3431  &   4.4728  &   4.5953  &   4.2688  &   4.3380  &   4.4342  &   4.5372  &   4.2636  \\
100  &   62  &   4.4640  &   4.3548  &   4.5219  &   4.6636  &   4.2807  &   4.3524  &   4.5180  &   4.6589  &   4.2783  &   4.3538  &   4.4927  &   4.6185  &   4.2797  &   4.3510  &   4.4517  &   4.5555  &   4.2769  \\
101  &   63  &           &  4.3669 &  4.5458 &  4.6917 &  4.2930 &  4.3660 &  4.5419 &  4.6862 &  4.2920 &  4.3663 &  4.5127 &  4.6406 &  4.2924 &  4.3620 &  4.4723 &  4.5798 &  4.2880 \\
102  &   64  &           &  4.3766 &  4.5662 &  4.7156 &  4.3029 &  4.3753 &  4.5626 &  4.7108 &  4.3015 &  4.3755 &  4.5329 &  4.6648 &  4.3017 &  4.3728 &  4.4893 &  4.5986 &  4.2990 \\
103  &   65  &           &  4.3902 &  4.5897 &  4.7420 &  4.3167 &  4.3858 &  4.5856 &  4.7381 &  4.3122 &  4.3857 &  4.5539 &  4.6895 &  4.3121 &  4.3849 &  4.5092 &  4.6210 &  4.3113 \\
104  &   66  &           &  4.3978 &  4.6095 &  4.7660 &  4.3244 &  4.3974 &  4.6063 &  4.7613 &  4.3240 &  4.3966 &  4.5722 &  4.7096 &  4.3232 &  4.3935 &  4.5258 &  4.6402 &  4.3201 \\
105  &   67  &           &  4.4081 &  4.6314 &  4.7914 &  4.3349 &  4.4082 &  4.6283 &  4.7866 &  4.3350 &  4.4069 &  4.5912 &  4.7311 &  4.3336 &  4.4032 &  4.5444 &  4.6617 &  4.3299 \\
106  &   68  &           &  4.4181 &  4.6519 &  4.8149 &  4.3451 &  4.4184 &  4.6494 &  4.8109 &  4.3454 &  4.4171 &  4.6113 &  4.7541 &  4.3440 &  4.4129 &  4.5613 &  4.6806 &  4.3398 \\
107  &   69  &           &  4.4288 &  4.6724 &  4.8379 &  4.3559 &  4.4297 &  4.6708 &  4.8350 &  4.3568 &  4.4277 &  4.6296 &  4.7742 &  4.3548 &  4.4222 &  4.5789 &  4.7005 &  4.3493 \\
108  &   70  &           &  4.4378 &  4.6927 &  4.8613 &  4.3651 &  4.4383 &  4.6912 &  4.8588 &  4.3656 &  4.4374 &  4.6516 &  4.8002 &  4.3646 &  4.4312 &  4.5953 &  4.7190 &  4.3584 \\
109  &   71  &           &  4.4473 &  4.7117 &  4.8825 &  4.3748 &  4.4479 &  4.7103 &  4.8800 &  4.3754 &  4.4447 &  4.6657 &  4.8155 &  4.3721 &  4.4401 &  4.6112 &  4.7365 &  4.3675 \\
110  &   72  &           &  4.4573 &  4.7305 &  4.9031 &  4.3850 &  4.4578 &  4.7274 &  4.8983 &  4.3854 &  4.4519 &  4.6790 &  4.8296 &  4.3794 &  4.4494 &  4.6267 &  4.7533 &  4.3769 \\
111  &   73  &           &  4.4669 &  4.7487 &  4.9230 &  4.3947 &  4.4674 &  4.7452 &  4.9175 &  4.3952 &  4.4593 &  4.6928 &  4.8444 &  4.3870 &  4.4581 &  4.6417 &  4.7695 &  4.3857 \\
112  &   74  &           &  4.4770 &  4.7673 &  4.9430 &  4.4049 &  4.4774 &  4.7627 &  4.9362 &  4.4054 &  4.4669 &  4.7067 &  4.8591 &  4.3947 &  4.4675 &  4.6565 &  4.7851 &  4.3953 \\
113  &   75  &           &  4.4866 &  4.7849 &  4.9619 &  4.4147 &  4.4871 &  4.7800 &  4.9546 &  4.4152 &  4.4743 &  4.7198 &  4.8728 &  4.4022 &  4.4760 &  4.6707 &  4.8002 &  4.4040 \\
114  &   76  &           &  4.4966 &  4.8037 &  4.9823 &  4.4248 &  4.4971 &  4.7977 &  4.9735 &  4.4254 &  4.4819 &  4.7334 &  4.8872 &  4.4099 &  4.4853 &  4.6851 &  4.8152 &  4.4134 \\
115  &   77  &           &  4.5061 &  4.8207 &  5.0003 &  4.4346 &  4.5069 &  4.8145 &  4.9910 &  4.4354 &  4.4893 &  4.7456 &  4.8995 &  4.4174 &  4.4937 &  4.6986 &  4.8293 &  4.4219 \\
116  &   78  &           &  4.5159 &  4.8401 &  5.0216 &  4.4445 &  4.5169 &  4.8324 &  5.0100 &  4.4455 &  4.4969 &  4.7588 &  4.9131 &  4.4252 &  4.5028 &  4.7125 &  4.8437 &  4.4311 \\
117  &   79  &           &  4.5255 &  4.8565 &  5.0386 &  4.4542 &  4.5269 &  4.8483 &  5.0263 &  4.4557 &  4.5042 &  4.7698 &  4.9237 &  4.4326 &  4.5110 &  4.7251 &  4.8565 &  4.4395 \\
118  &   80  &           &  4.5348 &  4.8772 &  5.0618 &  4.4636 &  4.5369 &  4.8663 &  5.0455 &  4.4658 &  4.5119 &  4.7823 &  4.9364 &  4.4404 &  4.5200 &  4.7386 &  4.8703 &  4.4486 \\
119  &   81  &           &  4.5431 &  4.8959 &  5.0825 &  4.4721 &  4.5480 &  4.8790 &  5.0566 &  4.4771 &  4.5193 &  4.7913 &  4.9441 &  4.4479 &  4.5279 &  4.7498 &  4.8812 &  4.4567 \\
120  &   82  &           &  4.5512 &  4.9194 &  5.1101 &  4.4804 &  4.5569 &  4.8993 &  5.0794 &  4.4861 &  4.5271 &  4.8026 &  4.9550 &  4.4558 &  4.5367 &  4.7623 &  4.8938 &  4.4656 \\
121  &   83  &           &  4.5534 &  4.9625 &  5.1674 &  4.4826 &  4.5628 &  4.9244 &  5.1101 &  4.4921 &  4.5288 &  4.8553 &  5.0269 &  4.4575 &  4.5379 &  4.8264 &  4.9823 &  4.4669 \\
122  &   84  &           &  4.5634 &  4.9718 &  5.1739 &  4.4928 &  4.5653 &  4.9583 &  5.1544 &  4.4946 &  4.5357 &  4.8798 &  5.0565 &  4.4645 &  4.5379 &  4.8264 &  4.9823 &  4.4669 \\
123  &   85  &           &  4.5660 &  5.0125 &  5.2271 &  4.4954 &  4.5671 &  4.9980 &  5.2067 &  4.4965 &  4.5384 &  4.9274 &  5.1197 &  4.4673 &         &         &         &         \\
124  &   86  &           &  4.5742 &  5.0269 &  5.2415 &  4.5037 &  4.5739 &  5.0158 &  5.2263 &  4.5034 &  4.5446 &  4.9531 &  5.1507 &  4.4736 &         &         &         &         \\
125  &   87  &           &  4.5773 &  5.0654 &  5.2909 &  4.5069 &  4.5765 &  5.0528 &  5.2738 &  4.5061 &  4.5483 &  4.9960 &  5.2063 &  4.4773 &         &         &         &         \\
126  &   88  &           &  4.5848 &  5.0820 &  5.3084 &  4.5144 &  4.5827 &  5.0721 &  5.2955 &  4.5124 &         &         &         &         &         &         &         &         \\
127  &   89  &           &  4.5885 &  5.1184 &  5.3542 &  4.5183 &  4.5861 &  5.1066 &  5.3390 &  4.5157 &         &         &         &         &         &         &         &         \\
128  &   90  &           &  4.5955 &  5.1364 &  5.3736 &  4.5253 &  4.5918 &  5.1272 &  5.3624 &  4.5216 &         &         &         &         &         &         &         &         \\
129  &   91  &           &  4.5987 &  5.1753 &  5.4225 &  4.5286 &  4.5959 &  5.1598 &  5.4026 &  4.5257 &         &         &         &         &         &         &         &         \\
130  &   92  &           &  4.6066 &  5.1897 &  5.4366 &  4.5366 &  4.6013 &  5.1810 &  5.4268 &  4.5312 &         &         &         &         &         &         &         &         \\
131  &   93  &           &  4.6104 &  5.2258 &  5.4812 &  4.5405 &  4.6044 &  5.2153 &  5.4693 &  4.5344 &         &         &         &         &         &         &         &         \\
132  &   94  &           &  4.6185 &  5.2417 &  5.4971 &  4.5487 &  4.6117 &  5.2335 &  5.4884 &  4.5417 &         &         &         &         &         &         &         &         \\
133  &   95  &           &  4.6234 &  5.2749 &  5.5372 &  4.5536 &  4.6158 &  5.2645 &  5.5259 &  4.5459 &         &         &         &         &         &         &         &         \\
134  &   96  &           &  4.6315 &  5.2920 &  5.5546 &  4.5619 &  4.6233 &  5.2841 &  5.5468 &  4.5536 &         &         &         &         &         &         &         &         \\
135  &   97  &           &  4.6380 &  5.3226 &  5.5903 &  4.5684 &  4.6294 &  5.3119 &  5.5790 &  4.5598 &         &         &         &         &         &         &         &         \\
136  &   98  &           &  4.6459 &  5.3405 &  5.6089 &  4.5765 &  4.6370 &  5.3324 &  5.6010 &  4.5674 &         &         &         &         &         &         &         &         \\
137  &   99  &           &  4.6544 &  5.3688 &  5.6407 &  4.5851 &  4.6459 &  5.3571 &  5.6281 &  4.5765 &         &         &         &         &         &         &         &         \\
138  &  100  &           &  4.6618 &  5.3871 &  5.6599 &  4.5926 &  4.6530 &  5.3781 &  5.6508 &  4.5838 &         &         &         &         &         &         &         &         \\
139  &  101  &           &  4.6725 &  5.4138 &  5.6889 &  4.6035 &  4.6597 &  5.4042 &  5.6803 &  4.5905 &         &         &         &         &         &         &         &         \\
140  &  102  &           &  4.6793 &  5.4320 &  5.7079 &  4.6104 &  4.6718 &  5.4211 &  5.6960 &  4.6028 &         &         &         &         &         &         &         &         \\
141  &  103  &           &  4.6790 &  5.5009 &  5.7951 &  4.6101 &  4.6818 &  5.4445 &  5.7209 &  4.6129 &         &         &         &         &         &         &         &         \\
142  &  104  &           &  4.6981 &  5.4756 &  5.7537 &  4.6295 &  4.6928 &  5.4618 &  5.7375 &  4.6241 &         &         &         &         &         &         &         &         \\
143  &  105  &           &  4.6981 &  5.5416 &  5.8367 &  4.6295 &  4.6923 &  5.5287 &  5.8216 &  4.6236 &         &         &         &         &         &         &         &         \\
144  &  106  &           &  4.7178 &  5.5187 &  5.7986 &  4.6495 &  4.7156 &  5.5009 &  5.7763 &  4.6472 &         &         &         &         &         &         &         &         \\
145  &  107  &           &         &         &         &         &  4.7153 &  5.5652 &  5.8568 &  4.6469 &         &         &         &         &         &         &         &         \\
146  &  108  &           &         &         &         &         &  4.7393 &  5.5392 &  5.8138 &  4.6713 &         &         &         &         &         &         &         &         \\
147  &  109  &           &         &         &         &         &  4.7394 &  5.6008 &  5.8904 &  4.6714 &         &         &         &         &         &         &         &         \\
148  &  110  &           &         &         &         &         &  4.7628 &  5.5784 &  5.8526 &  4.6952 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{24}$ &&&  0.0505  &&&&   0.0526  &&&&   0.0488  &&&&   0.0573  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Yttrium $(Z= 39 )$} \\
 72  &   33  &           &  4.2102 &  4.0407 &  3.9283 &  4.1335 &  4.2064 &  4.0376 &  3.9260 &  4.1296 &  4.2078 &  4.0376 &  3.9242 &  4.1311 &  4.1732 &  4.0151 &  3.9175 &  4.0958 \\
 73  &   34  &           &  4.2113 &  4.0522 &  3.9554 &  4.1346 &  4.2069 &  4.0483 &  3.9523 &  4.1301 &  4.2104 &  4.0496 &  3.9508 &  4.1337 &  4.1767 &  4.0264 &  3.9410 &  4.0994 \\
 74  &   35  &           &  4.2107 &  4.0618 &  3.9799 &  4.1340 &  4.2057 &  4.0571 &  3.9756 &  4.1289 &  4.2128 &  4.0608 &  3.9752 &  4.1361 &  4.1793 &  4.0366 &  3.9625 &  4.1020 \\
 75  &   36  &           &  4.2146 &  4.0757 &  4.0072 &  4.1380 &  4.2100 &  4.0713 &  4.0031 &  4.1333 &  4.2161 &  4.0731 &  3.9999 &  4.1395 &  4.1851 &  4.0500 &  3.9863 &  4.1079 \\
 76  &   37  &           &  4.2174 &  4.0888 &  4.0333 &  4.1409 &  4.2085 &  4.0788 &  4.0224 &  4.1317 &  4.2214 &  4.0878 &  4.0267 &  4.1450 &  4.1891 &  4.0614 &  4.0073 &  4.1120 \\
 77  &   38  &           &  4.2204 &  4.1010 &  4.0566 &  4.1439 &  4.2167 &  4.0970 &  4.0523 &  4.1401 &  4.2238 &  4.0974 &  4.0455 &  4.1473 &  4.1946 &  4.0736 &  4.0280 &  4.1176 \\
 78  &   39  &           &  4.2236 &  4.1130 &  4.0786 &  4.1472 &  4.2215 &  4.1110 &  4.0768 &  4.1450 &  4.2285 &  4.1099 &  4.0674 &  4.1521 &  4.1996 &  4.0843 &  4.0457 &  4.1226 \\
 79  &   40  &           &  4.2275 &  4.1276 &  4.1046 &  4.1511 &  4.2271 &  4.1266 &  4.1029 &  4.1507 &  4.2364 &  4.1264 &  4.0932 &  4.1602 &  4.2043 &  4.0970 &  4.0671 &  4.1274 \\
 80  &   41  &           &  4.2292 &  4.1397 &  4.1272 &  4.1529 &  4.2279 &  4.1382 &  4.1254 &  4.1516 &  4.2367 &  4.1368 &  4.1142 &  4.1604 &  4.2079 &  4.1090 &  4.0877 &  4.1312 \\
 81  &   42  &           &  4.2303 &  4.1519 &  4.1500 &  4.1540 &  4.2285 &  4.1497 &  4.1474 &  4.1521 &  4.2369 &  4.1470 &  4.1344 &  4.1606 &  4.2115 &  4.1226 &  4.1112 &  4.1349 \\
 82  &   43  &           &  4.2317 &  4.1637 &  4.1712 &  4.1554 &  4.2297 &  4.1613 &  4.1685 &  4.1533 &  4.2378 &  4.1574 &  4.1535 &  4.1616 &  4.2151 &  4.1346 &  4.1312 &  4.1384 \\
 83  &   44  &           &  4.2338 &  4.1762 &  4.1927 &  4.1575 &  4.2314 &  4.1733 &  4.1894 &  4.1550 &  4.2389 &  4.1677 &  4.1720 &  4.1628 &  4.2192 &  4.1475 &  4.1518 &  4.1427 \\
 84  &   45  &           &  4.2353 &  4.1878 &  4.2125 &  4.1591 &  4.2329 &  4.1848 &  4.2091 &  4.1566 &  4.2401 &  4.1776 &  4.1895 &  4.1640 &  4.2227 &  4.1591 &  4.1703 &  4.1462 \\
 85  &   46  &           &  4.2379 &  4.2004 &  4.2329 &  4.1617 &  4.2350 &  4.1969 &  4.2289 &  4.1588 &  4.2417 &  4.1877 &  4.2064 &  4.1656 &  4.2270 &  4.1716 &  4.1893 &  4.1506 \\
 86  &   47  &   4.2513  &   4.2394  &   4.2116  &   4.2513  &   4.1632  &   4.2366  &   4.2082  &   4.2474  &   4.1604  &   4.2430  &   4.1972  &   4.2223  &   4.1669  &   4.2303  &   4.1825  &   4.2061  &   4.1540  \\
 87  &   48  &   4.2498  &   4.2422  &   4.2241  &   4.2706  &   4.1661  &   4.2391  &   4.2201  &   4.2661  &   4.1629  &   4.2447  &   4.2070  &   4.2378  &   4.1687  &   4.2346  &   4.1945  &   4.2237  &   4.1583  \\
 88  &   49  &   4.2441  &   4.2431  &   4.2342  &   4.2869  &   4.1670  &   4.2405  &   4.2309  &   4.2830  &   4.1644  &   4.2460  &   4.2159  &   4.2520  &   4.1699  &   4.2375  &   4.2045  &   4.2386  &   4.1613  \\
 89  &   50  &   4.2430  &   4.2457  &   4.2460  &   4.3046  &   4.1697  &   4.2432  &   4.2425  &   4.3003  &   4.1671  &   4.2478  &   4.2251  &   4.2662  &   4.1718  &   4.2418  &   4.2158  &   4.2545  &   4.1657  \\
 90  &   51  &   4.2573  &   4.2533  &   4.2690  &   4.3377  &   4.1773  &   4.2508  &   4.2656  &   4.3337  &   4.1748  &   4.2574  &   4.2507  &   4.3028  &   4.1816  &   4.2487  &   4.2356  &   4.2831  &   4.1727  \\
 91  &   52  &           &  4.2659 &  4.2945 &  4.3710 &  4.1902 &  4.2618 &  4.2897 &  4.3659 &  4.1860 &  4.2687 &  4.2752 &  4.3358 &  4.1931 &  4.2598 &  4.2570 &  4.3109 &  4.1840 \\
 92  &   53  &   4.2887  &   4.2733  &   4.3168  &   4.4024  &   4.1978  &   4.2692  &   4.3121  &   4.3973  &   4.1936  &   4.2780  &   4.2998  &   4.3700  &   4.2026  &   4.2670  &   4.2764  &   4.3378  &   4.1913  \\
 93  &   54  &   4.3052  &   4.2860  &   4.3414  &   4.4334  &   4.2107  &   4.2809  &   4.3360  &   4.4279  &   4.2055  &   4.2894  &   4.3234  &   4.4007  &   4.2141  &   4.2787  &   4.2974  &   4.3641  &   4.2033  \\
 94  &   55  &   4.3142  &   4.2947  &   4.3642  &   4.4640  &   4.2195  &   4.2897  &   4.3589  &   4.4584  &   4.2144  &   4.2990  &   4.3473  &   4.4328  &   4.2239  &   4.2874  &   4.3173  &   4.3904  &   4.2121  \\
 95  &   56  &   4.3284  &   4.3069  &   4.3877  &   4.4930  &   4.2320  &   4.3017  &   4.3823  &   4.4875  &   4.2266  &   4.3104  &   4.3699  &   4.4611  &   4.2355  &   4.2991  &   4.3377  &   4.4150  &   4.2241  \\
 96  &   57  &   4.3402  &   4.3139  &   4.4128  &   4.5278  &   4.2391  &   4.3086  &   4.4072  &   4.5221  &   4.2336  &   4.3189  &   4.3966  &   4.4979  &   4.2442  &   4.3060  &   4.3602  &   4.4463  &   4.2311  \\
 97  &   58  &   4.3580  &   4.3286  &   4.4335  &   4.5501  &   4.2541  &   4.3241  &   4.4284  &   4.5448  &   4.2494  &   4.3321  &   4.4145  &   4.5170  &   4.2576  &   4.3209  &   4.3776  &   4.4638  &   4.2462  \\
 98  &   59  &   4.3711  &   4.3369  &   4.4576  &   4.5820  &   4.2625  &   4.3327  &   4.4524  &   4.5762  &   4.2582  &   4.3417  &   4.4384  &   4.5479  &   4.2674  &   4.3290  &   4.3990  &   4.4921  &   4.2544  \\
 99  &   60  &   4.4658  &   4.3506  &   4.4785  &   4.6050  &   4.2764  &   4.3471  &   4.4738  &   4.5998  &   4.2728  &   4.3539  &   4.4571  &   4.5687  &   4.2798  &   4.3431  &   4.4167  &   4.5102  &   4.2687  \\
100  &   61  &   4.4705  &   4.3604  &   4.5018  &   4.6343  &   4.2864  &   4.3577  &   4.4970  &   4.6283  &   4.2836  &   4.3645  &   4.4784  &   4.5944  &   4.2906  &   4.3525  &   4.4372  &   4.5358  &   4.2784  \\
101  &   62  &   4.4863  &   4.3723  &   4.5225  &   4.6579  &   4.2985  &   4.3699  &   4.5183  &   4.6527  &   4.2960  &   4.3754  &   4.4979  &   4.6171  &   4.3017  &   4.3649  &   4.4545  &   4.5544  &   4.2910  \\
102  &   63  &   4.4911  &   4.3837  &   4.5453  &   4.6851  &   4.3101  &   4.3823  &   4.5410  &   4.6790  &   4.3087  &   4.3868  &   4.5171  &   4.6388  &   4.3133  &   4.3756  &   4.4742  &   4.5777  &   4.3018  \\
103  &   64  &           &  4.3936 &  4.5657 &  4.7091 &  4.3201 &  4.3921 &  4.5619 &  4.7039 &  4.3187 &  4.3965 &  4.5372 &  4.6629 &  4.3231 &  4.3860 &  4.4912 &  4.5968 &  4.3124 \\
104  &   65  &           &  4.4061 &  4.5880 &  4.7345 &  4.3329 &  4.4024 &  4.5843 &  4.7309 &  4.3291 &  4.4065 &  4.5577 &  4.6873 &  4.3332 &  4.3975 &  4.5102 &  4.6183 &  4.3242 \\
105  &   66  &           &  4.4141 &  4.6080 &  4.7587 &  4.3410 &  4.4135 &  4.6046 &  4.7538 &  4.3404 &  4.4170 &  4.5757 &  4.7073 &  4.3439 &  4.4060 &  4.5268 &  4.6377 &  4.3328 \\
106  &   67  &           &  4.4242 &  4.6294 &  4.7838 &  4.3513 &  4.4241 &  4.6262 &  4.7790 &  4.3512 &  4.4269 &  4.5944 &  4.7287 &  4.3540 &  4.4156 &  4.5449 &  4.6587 &  4.3425 \\
107  &   68  &           &  4.4339 &  4.6494 &  4.8069 &  4.3611 &  4.4338 &  4.6467 &  4.8028 &  4.3610 &  4.4369 &  4.6139 &  4.7513 &  4.3642 &  4.4249 &  4.5615 &  4.6774 &  4.3520 \\
108  &   69  &           &  4.4441 &  4.6696 &  4.8299 &  4.3715 &  4.4446 &  4.6678 &  4.8269 &  4.3721 &  4.4472 &  4.6321 &  4.7715 &  4.3746 &  4.4341 &  4.5785 &  4.6969 &  4.3613 \\
109  &   70  &           &  4.4528 &  4.6892 &  4.8527 &  4.3803 &  4.4529 &  4.6874 &  4.8500 &  4.3804 &  4.4568 &  4.6533 &  4.7966 &  4.3844 &  4.4427 &  4.5947 &  4.7151 &  4.3701 \\
110  &   71  &           &  4.4618 &  4.7078 &  4.8737 &  4.3895 &  4.4620 &  4.7060 &  4.8711 &  4.3897 &  4.4638 &  4.6673 &  4.8121 &  4.3915 &  4.4511 &  4.6101 &  4.7325 &  4.3786 \\
111  &   72  &           &  4.4712 &  4.7261 &  4.8941 &  4.3991 &  4.4711 &  4.7228 &  4.8892 &  4.3989 &  4.4703 &  4.6801 &  4.8260 &  4.3982 &  4.4600 &  4.6254 &  4.7491 &  4.3877 \\
112  &   73  &           &  4.4802 &  4.7438 &  4.9138 &  4.4082 &  4.4800 &  4.7401 &  4.9083 &  4.4080 &  4.4773 &  4.6937 &  4.8408 &  4.4052 &  4.4685 &  4.6401 &  4.7652 &  4.3963 \\
113  &   74  &           &  4.4896 &  4.7618 &  4.9334 &  4.4177 &  4.4892 &  4.7571 &  4.9267 &  4.4174 &  4.4843 &  4.7072 &  4.8554 &  4.4123 &  4.4776 &  4.6547 &  4.7807 &  4.4056 \\
114  &   75  &           &  4.4985 &  4.7789 &  4.9521 &  4.4268 &  4.4982 &  4.7739 &  4.9450 &  4.4265 &  4.4910 &  4.7200 &  4.8691 &  4.4192 &  4.4860 &  4.6687 &  4.7958 &  4.4141 \\
115  &   76  &           &  4.5078 &  4.7971 &  4.9721 &  4.4363 &  4.5074 &  4.7911 &  4.9636 &  4.4358 &  4.4980 &  4.7333 &  4.8833 &  4.4263 &  4.4951 &  4.6829 &  4.8107 &  4.4234 \\
116  &   77  &           &  4.5167 &  4.8137 &  4.9899 &  4.4453 &  4.5163 &  4.8074 &  4.9810 &  4.4449 &  4.5046 &  4.7452 &  4.8957 &  4.4330 &  4.5034 &  4.6963 &  4.8247 &  4.4318 \\
117  &   78  &           &  4.5259 &  4.8324 &  5.0106 &  4.4546 &  4.5255 &  4.8247 &  4.9997 &  4.4543 &  4.5114 &  4.7580 &  4.9093 &  4.4399 &  4.5125 &  4.7102 &  4.8392 &  4.4410 \\
118  &   79  &           &  4.5346 &  4.8483 &  5.0275 &  4.4635 &  4.5345 &  4.8403 &  5.0159 &  4.4633 &  4.5183 &  4.7687 &  4.9198 &  4.4469 &  4.5207 &  4.7227 &  4.8520 &  4.4493 \\
119  &   80  &           &  4.5434 &  4.8682 &  5.0499 &  4.4725 &  4.5436 &  4.8577 &  5.0348 &  4.4726 &  4.5257 &  4.7808 &  4.9320 &  4.4545 &  4.5296 &  4.7361 &  4.8657 &  4.4584 \\
120  &   81  &           &  4.5512 &  4.8859 &  5.0697 &  4.4803 &  4.5542 &  4.8705 &  5.0463 &  4.4834 &  4.5329 &  4.7896 &  4.9397 &  4.4617 &  4.5376 &  4.7474 &  4.8769 &  4.4665 \\
121  &   82  &           &  4.5592 &  4.9088 &  5.0965 &  4.4885 &  4.5633 &  4.8896 &  5.0675 &  4.4926 &  4.5404 &  4.8006 &  4.9503 &  4.4694 &  4.5465 &  4.7600 &  4.8895 &  4.4755 \\
122  &   83  &           &  4.5619 &  4.9497 &  5.1510 &  4.4912 &  4.5688 &  4.9143 &  5.0980 &  4.4983 &  4.5424 &  4.8507 &  5.0190 &  4.4714 &  4.5477 &  4.8208 &  4.9743 &  4.4768 \\
123  &   84  &           &  4.5718 &  4.9596 &  5.1585 &  4.5013 &  4.5713 &  4.9466 &  5.1405 &  4.5008 &  4.5499 &  4.8726 &  5.0449 &  4.4790 &  4.5477 &  4.8208 &  4.9743 &  4.4768 \\
124  &   85  &           &  4.5748 &  4.9982 &  5.2092 &  4.5043 &  4.5739 &  4.9844 &  5.1902 &  4.5034 &  4.5528 &  4.9177 &  5.1052 &  4.4820 &         &         &         &         \\
125  &   86  &           &  4.5833 &  5.0131 &  5.2241 &  4.5129 &  4.5812 &  5.0022 &  5.2098 &  4.5108 &  4.5594 &  4.9413 &  5.1334 &  4.4887 &         &         &         &         \\
126  &   87  &           &  4.5868 &  5.0497 &  5.2712 &  4.5164 &  4.5843 &  5.0374 &  5.2552 &  4.5140 &  4.5633 &  4.9820 &  5.1864 &  4.4926 &         &         &         &         \\
127  &   88  &           &  4.5946 &  5.0665 &  5.2890 &  4.5244 &  4.5910 &  5.0568 &  5.2769 &  4.5208 &  4.5693 &  5.0073 &  5.2169 &  4.4988 &         &         &         &         \\
128  &   89  &           &  4.5986 &  5.1013 &  5.3329 &  4.5284 &  4.5947 &  5.0898 &  5.3186 &  4.5245 &  4.5742 &  5.0444 &  5.2638 &  4.5037 &         &         &         &         \\
129  &   90  &           &  4.6059 &  5.1193 &  5.3524 &  4.5359 &  4.6009 &  5.1103 &  5.3419 &  4.5308 &  4.5800 &  5.0713 &  5.2962 &  4.5096 &         &         &         &         \\
130  &   91  &           &  4.6107 &  5.1525 &  5.3935 &  4.5407 &  4.6053 &  5.1416 &  5.3806 &  4.5353 &  4.5841 &  5.1107 &  5.3462 &  4.5137 &         &         &         &         \\
131  &   92  &           &  4.6178 &  5.1712 &  5.4138 &  4.5479 &  4.6113 &  5.1628 &  5.4047 &  4.5413 &  4.5905 &  5.1335 &  5.3723 &  4.5203 &         &         &         &         \\
132  &   93  &           &  4.6218 &  5.2062 &  5.4572 &  4.5520 &  4.6146 &  5.1961 &  5.4461 &  4.5448 &  4.5953 &  5.1674 &  5.4140 &  4.5251 &         &         &         &         \\
133  &   94  &           &  4.6303 &  5.2218 &  5.4727 &  4.5607 &  4.6224 &  5.2140 &  5.4649 &  4.5527 &         &         &         &         &         &         &         &         \\
134  &   95  &           &  4.6354 &  5.2541 &  5.5119 &  4.5658 &  4.6269 &  5.2442 &  5.5015 &  4.5572 &         &         &         &         &         &         &         &         \\
135  &   96  &           &  4.6440 &  5.2709 &  5.5287 &  4.5746 &  4.6350 &  5.2634 &  5.5218 &  4.5655 &         &         &         &         &         &         &         &         \\
136  &   97  &           &  4.6506 &  5.3007 &  5.5637 &  4.5813 &  4.6416 &  5.2905 &  5.5532 &  4.5721 &         &         &         &         &         &         &         &         \\
137  &   98  &           &  4.6590 &  5.3182 &  5.5817 &  4.5898 &  4.6496 &  5.3105 &  5.5746 &  4.5802 &         &         &         &         &         &         &         &         \\
138  &   99  &           &  4.6675 &  5.3457 &  5.6129 &  4.5985 &  4.6589 &  5.3347 &  5.6011 &  4.5897 &         &         &         &         &         &         &         &         \\
139  &  100  &           &  4.6754 &  5.3637 &  5.6315 &  4.6064 &  4.6664 &  5.3552 &  5.6231 &  4.5973 &         &         &         &         &         &         &         &         \\
140  &  101  &           &  4.6859 &  5.3896 &  5.6598 &  4.6171 &  4.6732 &  5.3807 &  5.6520 &  4.6043 &         &         &         &         &         &         &         &         \\
141  &  102  &           &  4.6931 &  5.4075 &  5.6784 &  4.6244 &  4.6853 &  5.3974 &  5.6677 &  4.6165 &         &         &         &         &         &         &         &         \\
142  &  103  &           &  4.6928 &  5.4766 &  5.7666 &  4.6242 &  4.6950 &  5.4206 &  5.6925 &  4.6263 &         &         &         &         &         &         &         &         \\
143  &  104  &           &  4.7119 &  5.4500 &  5.7232 &  4.6435 &  4.7061 &  5.4377 &  5.7089 &  4.6376 &         &         &         &         &         &         &         &         \\
144  &  105  &           &  4.7119 &  5.5165 &  5.8074 &  4.6435 &  4.7149 &  5.4584 &  5.7307 &  4.6465 &         &         &         &         &         &         &         &         \\
145  &  106  &           &  4.7315 &  5.4918 &  5.7667 &  4.6633 &  4.7281 &  5.4764 &  5.7477 &  4.6599 &         &         &         &         &         &         &         &         \\
146  &  107  &           &  4.7317 &  5.5554 &  5.8468 &  4.6636 &  4.7279 &  5.5410 &  5.8292 &  4.6597 &         &         &         &         &         &         &         &         \\
147  &  108  &           &  4.7511 &  5.5340 &  5.8106 &  4.6833 &  4.7510 &  5.5142 &  5.7850 &  4.6832 &         &         &         &         &         &         &         &         \\
148  &  109  &           &  4.7519 &  5.5943 &  5.8858 &  4.6841 &  4.7510 &  5.5763 &  5.8629 &  4.6832 &         &         &         &         &         &         &         &         \\
149  &  110  &           &  4.7696 &  5.5791 &  5.8587 &  4.7021 &  4.7740 &  5.5521 &  5.8224 &  4.7065 &         &         &         &         &         &         &         &         \\
150  &  111  &           &         &         &         &         &  4.7745 &  5.6113 &  5.8961 &  4.7070 &         &         &         &         &         &         &         &         \\
151  &  112  &           &         &         &         &         &  4.7939 &  5.5967 &  5.8695 &  4.7266 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{16}$ &&&  0.0583  &&&&   0.0605  &&&&   0.0559  &&&&   0.0637  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Zirconium $(Z= 40 )$} \\
 73  &   33  &           &  4.2482 &  4.0679 &  3.9378 &  4.1722 &  4.2451 &  4.0656 &  3.9365 &  4.1691 &  4.2473 &  4.0672 &  3.9374 &  4.1713 &  4.2046 &  4.0382 &  3.9269 &  4.1278 \\
 74  &   34  &           &  4.2478 &  4.0780 &  3.9649 &  4.1718 &  4.2444 &  4.0753 &  3.9631 &  4.1683 &  4.2487 &  4.0782 &  3.9641 &  4.1727 &  4.2071 &  4.0486 &  3.9502 &  4.1304 \\
 75  &   35  &           &  4.2467 &  4.0873 &  3.9899 &  4.1707 &  4.2432 &  4.0844 &  3.9878 &  4.1671 &  4.2496 &  4.0885 &  3.9890 &  4.1737 &  4.2089 &  4.0581 &  3.9716 &  4.1322 \\
 76  &   36  &           &  4.2490 &  4.0998 &  4.0168 &  4.1731 &  4.2458 &  4.0970 &  4.0146 &  4.1697 &  4.2523 &  4.0999 &  4.0132 &  4.1763 &  4.2139 &  4.0706 &  3.9953 &  4.1372 \\
 77  &   37  &           &  4.2499 &  4.1107 &  4.0414 &  4.1739 &  4.2473 &  4.1086 &  4.0398 &  4.1713 &  4.2561 &  4.1129 &  4.0389 &  4.1803 &  4.2172 &  4.0812 &  4.0159 &  4.1407 \\
 78  &   38  &           &  4.2525 &  4.1227 &  4.0654 &  4.1765 &  4.2499 &  4.1203 &  4.0630 &  4.1739 &  4.2582 &  4.1225 &  4.0586 &  4.1824 &  4.2221 &  4.0928 &  4.0365 &  4.1456 \\
 79  &   39  &           &  4.2548 &  4.1337 &  4.0869 &  4.1789 &  4.2524 &  4.1316 &  4.0850 &  4.1765 &  4.2614 &  4.1334 &  4.0792 &  4.1856 &  4.2266 &  4.1029 &  4.0539 &  4.1502 \\
 80  &   40  &           &  4.2569 &  4.1463 &  4.1113 &  4.1810 &  4.2559 &  4.1447 &  4.1090 &  4.1800 &  4.2682 &  4.1487 &  4.1044 &  4.1926 &  4.2307 &  4.1149 &  4.0749 &  4.1544 \\
 81  &   41  &           &  4.2577 &  4.1574 &  4.1334 &  4.1819 &  4.2556 &  4.1553 &  4.1312 &  4.1798 &  4.2678 &  4.1584 &  4.1253 &  4.1921 &  4.2340 &  4.1263 &  4.0953 &  4.1578 \\
 82  &   42  &           &  4.2580 &  4.1687 &  4.1560 &  4.1821 &  4.2558 &  4.1662 &  4.1531 &  4.1799 &  4.2674 &  4.1680 &  4.1453 &  4.1917 &  4.2374 &  4.1395 &  4.1187 &  4.1612 \\
 83  &   43  &           &  4.2586 &  4.1797 &  4.1767 &  4.1828 &  4.2564 &  4.1770 &  4.1737 &  4.1805 &  4.2673 &  4.1772 &  4.1637 &  4.1916 &  4.2406 &  4.1510 &  4.1384 &  4.1645 \\
 84  &   44  &           &  4.2601 &  4.1914 &  4.1977 &  4.1843 &  4.2575 &  4.1882 &  4.1941 &  4.1817 &  4.2675 &  4.1864 &  4.1814 &  4.1918 &  4.2446 &  4.1635 &  4.1590 &  4.1686 \\
 85  &   45  &           &  4.2610 &  4.2021 &  4.2170 &  4.1852 &  4.2585 &  4.1989 &  4.2133 &  4.1826 &  4.2677 &  4.1952 &  4.1979 &  4.1920 &  4.2481 &  4.1748 &  4.1772 &  4.1721 \\
 86  &   46  &           &  4.2630 &  4.2138 &  4.2368 &  4.1873 &  4.2601 &  4.2101 &  4.2324 &  4.1844 &  4.2683 &  4.2041 &  4.2140 &  4.1927 &  4.2523 &  4.1869 &  4.1960 &  4.1764 \\
 87  &   47  &   4.2789  &   4.2640  &   4.2241  &   4.2544  &   4.1883  &   4.2612  &   4.2205  &   4.2500  &   4.1855  &   4.2688  &   4.2124  &   4.2288  &   4.1931  &   4.2557  &   4.1976  &   4.2126  &   4.1798  \\
 88  &   48  &   4.2787  &   4.2663  &   4.2357  &   4.2729  &   4.1906  &   4.2632  &   4.2315  &   4.2679  &   4.1875  &   4.2698  &   4.2211  &   4.2434  &   4.1941  &   4.2600  &   4.2093  &   4.2300  &   4.1842  \\
 89  &   49  &   4.2706  &   4.2667  &   4.2448  &   4.2882  &   4.1910  &   4.2642  &   4.2412  &   4.2838  &   4.1885  &   4.2704  &   4.2289  &   4.2566  &   4.1947  &   4.2631  &   4.2191  &   4.2448  &   4.1874  \\
 90  &   50  &   4.2694  &   4.2688  &   4.2557  &   4.3050  &   4.1932  &   4.2662  &   4.2518  &   4.3002  &   4.1905  &   4.2716  &   4.2372  &   4.2698  &   4.1960  &   4.2673  &   4.2301  &   4.2606  &   4.1916  \\
 91  &   51  &   4.2845  &   4.2764  &   4.2785  &   4.3383  &   4.2009  &   4.2741  &   4.2749  &   4.3338  &   4.1985  &   4.2816  &   4.2626  &   4.3064  &   4.2062  &   4.2740  &   4.2491  &   4.2884  &   4.1985  \\
 92  &   52  &   4.3057  &   4.2891  &   4.3035  &   4.3713  &   4.2138  &   4.2853  &   4.2988  &   4.3659  &   4.2099  &   4.2931  &   4.2868  &   4.3391  &   4.2179  &   4.2851  &   4.2701  &   4.3159  &   4.2098  \\
 93  &   53  &           &  4.2960 &  4.3251 &  4.4022 &  4.2209 &  4.2921 &  4.3203 &  4.3968 &  4.2169 &  4.3026 &  4.3112 &  4.3732 &  4.2276 &  4.2918 &  4.2885 &  4.3420 &  4.2166 \\
 94  &   54  &   4.3320  &   4.3084  &   4.3491  &   4.4328  &   4.2335  &   4.3035  &   4.3436  &   4.4269  &   4.2285  &   4.3140  &   4.3343  &   4.4034  &   4.2392  &   4.3035  &   4.3092  &   4.3680  &   4.2285  \\
 95  &   55  &           &  4.3166 &  4.3710 &  4.4625 &  4.2418 &  4.3114 &  4.3651 &  4.4564 &  4.2365 &  4.3236 &  4.3576 &  4.4349 &  4.2489 &  4.3119 &  4.3283 &  4.3935 &  4.2371 \\
 96  &   56  &   4.3512  &   4.3285  &   4.3939  &   4.4912  &   4.2540  &   4.3231  &   4.3880  &   4.4850  &   4.2484  &   4.3350  &   4.3796  &   4.4628  &   4.2605  &   4.3236  &   4.3483  &   4.4178  &   4.2490  \\
 97  &   57  &   4.3792  &   4.3393  &   4.4170  &   4.5206  &   4.2649  &   4.3352  &   4.4117  &   4.5146  &   4.2608  &   4.3436  &   4.4064  &   4.5001  &   4.2693  &   4.3350  &   4.3689  &   4.4434  &   4.2606  \\
 98  &   58  &   4.4012  &   4.3498  &   4.4384  &   4.5474  &   4.2756  &   4.3452  &   4.4329  &   4.5412  &   4.2709  &   4.3566  &   4.4228  &   4.5171  &   4.2825  &   4.3452  &   4.3872  &   4.4656  &   4.2710  \\
 99  &   59  &   4.4156  &   4.3576  &   4.4624  &   4.5797  &   4.2835  &   4.3533  &   4.4570  &   4.5736  &   4.2792  &   4.3658  &   4.4470  &   4.5492  &   4.2919  &   4.3527  &   4.4079  &   4.4935  &   4.2785  \\
100  &   60  &   4.4891  &   4.3715  &   4.4824  &   4.6014  &   4.2977  &   4.3684  &   4.4775  &   4.5955  &   4.2945  &   4.3782  &   4.4641  &   4.5674  &   4.3045  &   4.3674  &   4.4254  &   4.5113  &   4.2935  \\
101  &   61  &   4.5119  &   4.3804  &   4.5055  &   4.6311  &   4.3068  &   4.3779  &   4.5006  &   4.6249  &   4.3042  &   4.3881  &   4.4857  &   4.5945  &   4.3145  &   4.3762  &   4.4454  &   4.5367  &   4.3024  \\
102  &   62  &   4.5292  &   4.3931  &   4.5256  &   4.6536  &   4.3196  &   4.3913  &   4.5213  &   4.6479  &   4.3179  &   4.3993  &   4.5037  &   4.6148  &   4.3260  &   4.3892  &   4.4625  &   4.5548  &   4.3157  \\
103  &   63  &           &  4.4032 &  4.5479 &  4.6810 &  4.3299 &  4.4023 &  4.5436 &  4.6748 &  4.3290 &  4.4098 &  4.5231 &  4.6376 &  4.3367 &  4.3993 &  4.4818 &  4.5780 &  4.3259 \\
104  &   64  &           &  4.4141 &  4.5679 &  4.7042 &  4.3410 &  4.4136 &  4.5642 &  4.6986 &  4.3405 &  4.4199 &  4.5421 &  4.6599 &  4.3469 &  4.4103 &  4.4985 &  4.5964 &  4.3371 \\
105  &   65  &           &  4.4253 &  4.5895 &  4.7296 &  4.3523 &  4.4256 &  4.5859 &  4.7237 &  4.3527 &  4.4310 &  4.5600 &  4.6799 &  4.3582 &  4.4213 &  4.5171 &  4.6179 &  4.3484 \\
106  &   66  &           &  4.4344 &  4.6094 &  4.7532 &  4.3617 &  4.4347 &  4.6062 &  4.7481 &  4.3620 &  4.4400 &  4.5797 &  4.7038 &  4.3673 &  4.4302 &  4.5333 &  4.6367 &  4.3573 \\
107  &   67  &           &  4.4444 &  4.6303 &  4.7780 &  4.3718 &  4.4452 &  4.6274 &  4.7731 &  4.3726 &  4.4497 &  4.5981 &  4.7251 &  4.3772 &  4.4395 &  4.5509 &  4.6573 &  4.3669 \\
108  &   68  &           &  4.4537 &  4.6499 &  4.8009 &  4.3813 &  4.4545 &  4.6475 &  4.7967 &  4.3821 &  4.4595 &  4.6174 &  4.7477 &  4.3871 &  4.4488 &  4.5672 &  4.6759 &  4.3762 \\
109  &   69  &           &  4.4637 &  4.6698 &  4.8238 &  4.3915 &  4.4649 &  4.6682 &  4.8208 &  4.3927 &  4.4695 &  4.6356 &  4.7684 &  4.3973 &  4.4576 &  4.5839 &  4.6952 &  4.3853 \\
110  &   70  &           &  4.4723 &  4.6889 &  4.8462 &  4.4001 &  4.4731 &  4.6873 &  4.8433 &  4.4010 &  4.4789 &  4.6561 &  4.7927 &  4.4069 &  4.4664 &  4.5997 &  4.7132 &  4.3942 \\
111  &   71  &           &  4.4812 &  4.7071 &  4.8669 &  4.4092 &  4.4821 &  4.7056 &  4.8641 &  4.4102 &  4.4859 &  4.6699 &  4.8082 &  4.4139 &  4.4749 &  4.6150 &  4.7303 &  4.4029 \\
112  &   72  &           &  4.4906 &  4.7251 &  4.8870 &  4.4187 &  4.4913 &  4.7221 &  4.8822 &  4.4194 &  4.4922 &  4.6819 &  4.8211 &  4.4204 &  4.4838 &  4.6301 &  4.7470 &  4.4119 \\
113  &   73  &           &  4.4995 &  4.7425 &  4.9065 &  4.4278 &  4.5003 &  4.7392 &  4.9011 &  4.4286 &  4.4991 &  4.6950 &  4.8354 &  4.4274 &  4.4922 &  4.6446 &  4.7630 &  4.4204 \\
114  &   74  &           &  4.5090 &  4.7601 &  4.9257 &  4.4375 &  4.5097 &  4.7559 &  4.9191 &  4.4381 &  4.5060 &  4.7078 &  4.8491 &  4.4344 &  4.5012 &  4.6590 &  4.7784 &  4.4296 \\
115  &   75  &           &  4.5180 &  4.7769 &  4.9441 &  4.4466 &  4.5188 &  4.7725 &  4.9372 &  4.4474 &  4.5128 &  4.7202 &  4.8624 &  4.4413 &  4.5095 &  4.6728 &  4.7934 &  4.4379 \\
116  &   76  &           &  4.5276 &  4.7946 &  4.9634 &  4.4563 &  4.5283 &  4.7893 &  4.9552 &  4.4570 &  4.5198 &  4.7327 &  4.8756 &  4.4484 &  4.5184 &  4.6868 &  4.8082 &  4.4470 \\
117  &   77  &           &  4.5366 &  4.8109 &  4.9809 &  4.4655 &  4.5375 &  4.8054 &  4.9725 &  4.4664 &  4.5265 &  4.7443 &  4.8877 &  4.4553 &  4.5265 &  4.7000 &  4.8222 &  4.4552 \\
118  &   78  &           &  4.5461 &  4.8289 &  5.0005 &  4.4752 &  4.5471 &  4.8223 &  4.9905 &  4.4761 &  4.5336 &  4.7564 &  4.9003 &  4.4625 &  4.5353 &  4.7136 &  4.8365 &  4.4642 \\
119  &   79  &           &  4.5553 &  4.8443 &  5.0167 &  4.4845 &  4.5564 &  4.8377 &  5.0065 &  4.4857 &  4.5403 &  4.7671 &  4.9110 &  4.4693 &  4.5432 &  4.7259 &  4.8493 &  4.4722 \\
120  &   80  &           &  4.5646 &  4.8630 &  5.0373 &  4.4939 &  4.5661 &  4.8544 &  5.0243 &  4.4955 &  4.5474 &  4.7786 &  4.9227 &  4.4765 &  4.5519 &  4.7390 &  4.8629 &  4.4811 \\
121  &   81  &           &  4.5735 &  4.8779 &  5.0528 &  4.5030 &  4.5760 &  4.8679 &  5.0372 &  4.5055 &  4.5541 &  4.7881 &  4.9318 &  4.4833 &  4.5595 &  4.7503 &  4.8743 &  4.4888 \\
122  &   82  &           &  4.5816 &  4.9001 &  5.0791 &  4.5112 &  4.5860 &  4.8836 &  5.0533 &  4.5157 &  4.5613 &  4.7989 &  4.9423 &  4.4906 &  4.5681 &  4.7627 &  4.8868 &  4.4975 \\
123  &   83  &           &  4.5873 &  4.9236 &  5.1080 &  4.5170 &  4.5904 &  4.9106 &  5.0881 &  4.5201 &  4.5636 &  4.8478 &  5.0098 &  4.4929 &  4.5696 &  4.8218 &  4.9699 &  4.4991 \\
124  &   84  &           &  4.5934 &  4.9508 &  5.1420 &  4.5232 &  4.5945 &  4.9404 &  5.1266 &  4.5243 &  4.5718 &  4.8666 &  5.0312 &  4.5012 &  4.5696 &  4.8218 &  4.9699 &  4.4991 \\
125  &   85  &           &  4.5958 &  4.9895 &  5.1935 &  4.5257 &  4.5988 &  4.9669 &  5.1602 &  4.5287 &  4.5749 &  4.9110 &  5.0911 &  4.5045 &         &         &         &         \\
126  &   86  &           &  4.6042 &  5.0034 &  5.2072 &  4.5342 &  4.6036 &  4.9942 &  5.1946 &  4.5336 &  4.5822 &  4.9321 &  5.1158 &  4.5118 &         &         &         &         \\
127  &   87  &           &  4.6071 &  5.0398 &  5.2547 &  4.5371 &  4.6061 &  5.0293 &  5.2405 &  4.5361 &  4.5862 &  4.9724 &  5.1688 &  4.5159 &         &         &         &         \\
128  &   88  &           &  4.6150 &  5.0555 &  5.2712 &  4.5452 &  4.6129 &  5.0471 &  5.2603 &  4.5430 &  4.5927 &  4.9957 &  5.1966 &  4.5224 &         &         &         &         \\
129  &   89  &           &  4.6185 &  5.0899 &  5.3152 &  4.5487 &  4.6159 &  5.0798 &  5.3022 &  4.5461 &  4.5973 &  5.0324 &  5.2436 &  4.5272 &         &         &         &         \\
130  &   90  &           &  4.6261 &  5.1070 &  5.3335 &  4.5564 &  4.6223 &  5.0991 &  5.3240 &  4.5526 &  4.6031 &  5.0576 &  5.2740 &  4.5331 &         &         &         &         \\
131  &   91  &           &  4.6303 &  5.1396 &  5.3744 &  4.5607 &  4.6261 &  5.1300 &  5.3628 &  4.5564 &  4.6070 &  5.0970 &  5.3246 &  4.5370 &         &         &         &         \\
132  &   92  &           &  4.6377 &  5.1575 &  5.3937 &  4.5682 &  4.6323 &  5.1502 &  5.3857 &  4.5627 &  4.6136 &  5.1182 &  5.3487 &  4.5437 &         &         &         &         \\
133  &   93  &           &  4.6415 &  5.1915 &  5.4362 &  4.5721 &  4.6355 &  5.1825 &  5.4262 &  4.5659 &  4.6181 &  5.1526 &  5.3918 &  4.5483 &         &         &         &         \\
134  &   94  &           &  4.6502 &  5.2069 &  5.4515 &  4.5808 &  4.6434 &  5.2001 &  5.4448 &  4.5740 &  4.6242 &  5.1777 &  5.4212 &  4.5545 &         &         &         &         \\
135  &   95  &           &  4.6553 &  5.2385 &  5.4901 &  4.5860 &  4.6479 &  5.2298 &  5.4809 &  4.5786 &  4.6297 &  5.2073 &  5.4570 &  4.5600 &         &         &         &         \\
136  &   96  &           &  4.6639 &  5.2548 &  5.5065 &  4.5947 &  4.6561 &  5.2484 &  5.5005 &  4.5869 &         &         &         &         &         &         &         &         \\
137  &   97  &           &  4.6707 &  5.2841 &  5.5411 &  4.6017 &  4.6632 &  5.2753 &  5.5318 &  4.5940 &         &         &         &         &         &         &         &         \\
138  &   98  &           &  4.6790 &  5.3010 &  5.5584 &  4.6101 &  4.6711 &  5.2944 &  5.5523 &  4.6020 &         &         &         &         &         &         &         &         \\
139  &   99  &           &  4.6879 &  5.3283 &  5.5894 &  4.6191 &  4.6811 &  5.3188 &  5.5789 &  4.6122 &         &         &         &         &         &         &         &         \\
140  &  100  &           &  4.6954 &  5.3455 &  5.6073 &  4.6268 &  4.6882 &  5.3382 &  5.6000 &  4.6194 &         &         &         &         &         &         &         &         \\
141  &  101  &           &  4.7065 &  5.3713 &  5.6354 &  4.6380 &  4.6949 &  5.3632 &  5.6284 &  4.6262 &         &         &         &         &         &         &         &         \\
142  &  102  &           &  4.7132 &  5.3885 &  5.6535 &  4.6448 &  4.7073 &  5.3799 &  5.6441 &  4.6388 &         &         &         &         &         &         &         &         \\
143  &  103  &           &  4.7260 &  5.4134 &  5.6798 &  4.6578 &  4.7164 &  5.4028 &  5.6689 &  4.6480 &         &         &         &         &         &         &         &         \\
144  &  104  &           &  4.7320 &  5.4302 &  5.6975 &  4.6639 &  4.7279 &  5.4199 &  5.6852 &  4.6597 &         &         &         &         &         &         &         &         \\
145  &  105  &           &  4.7319 &  5.4975 &  5.7836 &  4.6638 &  4.7394 &  5.4407 &  5.7066 &  4.6714 &         &         &         &         &         &         &         &         \\
146  &  106  &           &  4.7515 &  5.4709 &  5.7400 &  4.6836 &  4.7497 &  5.4584 &  5.7242 &  4.6818 &         &         &         &         &         &         &         &         \\
147  &  107  &           &  4.7516 &  5.5358 &  5.8223 &  4.6838 &  4.7581 &  5.4788 &  5.7459 &  4.6903 &         &         &         &         &         &         &         &         \\
148  &  108  &           &  4.7712 &  5.5116 &  5.7823 &  4.7037 &  4.7722 &  5.4960 &  5.7615 &  4.7047 &         &         &         &         &         &         &         &         \\
149  &  109  &           &  4.7717 &  5.5736 &  5.8604 &  4.7042 &  4.7721 &  5.5590 &  5.8412 &  4.7046 &         &         &         &         &         &         &         &         \\
150  &  110  &           &  4.7903 &  5.5541 &  5.8269 &  4.7231 &  4.7951 &  5.5331 &  5.7982 &  4.7279 &         &         &         &         &         &         &         &         \\
151  &  111  &           &  4.7914 &  5.6125 &  5.8999 &  4.7242 &  4.7953 &  5.5936 &  5.8744 &  4.7281 &         &         &         &         &         &         &         &         \\
152  &  112  &           &  4.8069 &  5.6024 &  5.8799 &  4.7399 &  4.8160 &  5.5742 &  5.8406 &  4.7491 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{14}$ &&&  0.0649  &&&&   0.0672  &&&&   0.0605  &&&&   0.0681  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Niobium $(Z= 41 )$} \\
 76  &   35  &           &  4.2761 &  4.1082 &  3.9972 &  4.2006 &  4.2731 &  4.1058 &  3.9955 &  4.1976 &  4.2771 &  4.1077 &  3.9949 &  4.2016 &  4.2373 &  4.0794 &  3.9816 &  4.1611 \\
 77  &   36  &           &  4.2777 &  4.1196 &  4.0233 &  4.2022 &  4.2749 &  4.1173 &  4.0217 &  4.1994 &  4.2788 &  4.1182 &  4.0190 &  4.2034 &  4.2415 &  4.0911 &  4.0048 &  4.1654 \\
 78  &   37  &           &  4.2780 &  4.1296 &  4.0473 &  4.2025 &  4.2756 &  4.1278 &  4.0461 &  4.2001 &  4.2823 &  4.1307 &  4.0444 &  4.2070 &  4.2443 &  4.1008 &  4.0249 &  4.1682 \\
 79  &   38  &           &  4.2797 &  4.1405 &  4.0705 &  4.2043 &  4.2775 &  4.1385 &  4.0687 &  4.2020 &  4.2836 &  4.1392 &  4.0635 &  4.2082 &  4.2483 &  4.1116 &  4.0451 &  4.1723 \\
 80  &   39  &           &  4.2815 &  4.1507 &  4.0916 &  4.2061 &  4.2795 &  4.1490 &  4.0904 &  4.2040 &  4.2866 &  4.1498 &  4.0842 &  4.2113 &  4.2521 &  4.1208 &  4.0619 &  4.1761 \\
 81  &   40  &           &  4.2829 &  4.1623 &  4.1154 &  4.2075 &  4.2819 &  4.1607 &  4.1133 &  4.2065 &  4.2931 &  4.1644 &  4.1089 &  4.2179 &  4.2558 &  4.1322 &  4.0827 &  4.1799 \\
 82  &   41  &           &  4.2833 &  4.1726 &  4.1370 &  4.2079 &  4.2812 &  4.1707 &  4.1352 &  4.2058 &  4.2923 &  4.1735 &  4.1294 &  4.2170 &  4.2586 &  4.1429 &  4.1027 &  4.1828 \\
 83  &   42  &           &  4.2832 &  4.1835 &  4.1595 &  4.2078 &  4.2809 &  4.1810 &  4.1570 &  4.2055 &  4.2915 &  4.1825 &  4.1493 &  4.2162 &  4.2616 &  4.1556 &  4.1259 &  4.1858 \\
 84  &   43  &           &  4.2835 &  4.1938 &  4.1801 &  4.2081 &  4.2810 &  4.1912 &  4.1774 &  4.2056 &  4.2914 &  4.1916 &  4.1681 &  4.2162 &  4.2645 &  4.1666 &  4.1454 &  4.1888 \\
 85  &   44  &           &  4.2846 &  4.2050 &  4.2010 &  4.2092 &  4.2816 &  4.2017 &  4.1975 &  4.2062 &  4.2917 &  4.2008 &  4.1862 &  4.2164 &  4.2681 &  4.1786 &  4.1657 &  4.1924 \\
 86  &   45  &           &  4.2850 &  4.2151 &  4.2201 &  4.2096 &  4.2820 &  4.2116 &  4.2162 &  4.2066 &  4.2920 &  4.2097 &  4.2033 &  4.2168 &  4.2711 &  4.1893 &  4.1836 &  4.1956 \\
 87  &   46  &           &  4.2865 &  4.2261 &  4.2394 &  4.2111 &  4.2831 &  4.2222 &  4.2350 &  4.2078 &  4.2923 &  4.2183 &  4.2193 &  4.2171 &  4.2750 &  4.2010 &  4.2023 &  4.1995 \\
 88  &   47  &           &  4.2869 &  4.2357 &  4.2567 &  4.2115 &  4.2837 &  4.2318 &  4.2523 &  4.2083 &  4.2923 &  4.2261 &  4.2339 &  4.2171 &  4.2781 &  4.2112 &  4.2187 &  4.2026 \\
 89  &   48  &           &  4.2886 &  4.2466 &  4.2747 &  4.2133 &  4.2838 &  4.2399 &  4.2666 &  4.2084 &  4.2929 &  4.2343 &  4.2483 &  4.2177 &  4.2821 &  4.2225 &  4.2359 &  4.2067 \\
 90  &   49  &   4.2891  &   4.2873  &   4.2529  &   4.2868  &   4.2120  &   4.2845  &   4.2494  &   4.2827  &   4.2091  &   4.2914  &   4.2388  &   4.2576  &   4.2162  &   4.2849  &   4.2319  &   4.2505  &   4.2095  \\
 91  &   50  &   4.2878  &   4.2891  &   4.2634  &   4.3036  &   4.2138  &   4.2861  &   4.2597  &   4.2993  &   4.2108  &   4.2928  &   4.2473  &   4.2715  &   4.2176  &   4.2903  &   4.2428  &   4.2654  &   4.2151  \\
 92  &   51  &   4.3026  &   4.2977  &   4.2874  &   4.3388  &   4.2226  &   4.2940  &   4.2817  &   4.3316  &   4.2189  &   4.3025  &   4.2714  &   4.3065  &   4.2274  &   4.2954  &   4.2608  &   4.2932  &   4.2202  \\
 93  &   52  &   4.3240  &   4.3104  &   4.3119  &   4.3712  &   4.2355  &   4.3062  &   4.3069  &   4.3657  &   4.2312  &   4.3155  &   4.2977  &   4.3421  &   4.2407  &   4.3065  &   4.2814  &   4.3203  &   4.2316  \\
 94  &   53  &           &  4.3173 &  4.3328 &  4.4014 &  4.2425 &  4.3129 &  4.3278 &  4.3959 &  4.2381 &  4.3250 &  4.3213 &  4.3754 &  4.2504 &  4.3132 &  4.2993 &  4.3458 &  4.2384 \\
 95  &   54  &           &  4.3297 &  4.3563 &  4.4315 &  4.2551 &  4.3244 &  4.3505 &  4.4255 &  4.2497 &  4.3364 &  4.3437 &  4.4048 &  4.2619 &  4.3250 &  4.3196 &  4.3715 &  4.2504 \\
 96  &   55  &           &  4.3379 &  4.3775 &  4.4606 &  4.2635 &  4.3322 &  4.3714 &  4.4542 &  4.2577 &  4.3460 &  4.3662 &  4.4353 &  4.2717 &  4.3334 &  4.3382 &  4.3964 &  4.2590 \\
 97  &   56  &           &  4.3497 &  4.3999 &  4.4889 &  4.2755 &  4.3439 &  4.3937 &  4.4824 &  4.2696 &  4.3573 &  4.3876 &  4.4624 &  4.2832 &  4.3450 &  4.3578 &  4.4204 &  4.2708 \\
 98  &   57  &           &  4.3603 &  4.4223 &  4.5175 &  4.2863 &  4.3559 &  4.4167 &  4.5112 &  4.2818 &  4.3682 &  4.4086 &  4.4890 &  4.2944 &  4.3563 &  4.3778 &  4.4452 &  4.2822 \\
 99  &   58  &   4.4062  &   4.3707  &   4.4433  &   4.5439  &   4.2969  &   4.3658  &   4.4374  &   4.5374  &   4.2919  &   4.3787  &   4.4293  &   4.5151  &   4.3050  &   4.3664  &   4.3957  &   4.4673  &   4.2925  \\
100  &   59  &           &  4.3786 &  4.4668 &  4.5759 &  4.3049 &  4.3739 &  4.4611 &  4.5696 &  4.3001 &  4.3877 &  4.4532 &  4.5472 &  4.3142 &  4.3737 &  4.4157 &  4.4944 &  4.3000 \\
101  &   60  &   4.4861  &   4.3923  &   4.4862  &   4.5970  &   4.3189  &   4.3887  &   4.4809  &   4.5906  &   4.3152  &   4.4000  &   4.4691  &   4.5640  &   4.3266  &   4.3882  &   4.4330  &   4.5120  &   4.3147  \\
102  &   61  &           &  4.4011 &  4.5087 &  4.6264 &  4.3278 &  4.3979 &  4.5036 &  4.6200 &  4.3246 &  4.4095 &  4.4906 &  4.5914 &  4.3363 &  4.3967 &  4.4522 &  4.5368 &  4.3233 \\
103  &   62  &   4.5097  &   4.4136  &   4.5283  &   4.6483  &   4.3405  &   4.4115  &   4.5237  &   4.6421  &   4.3384  &   4.4208  &   4.5076  &   4.6102  &   4.3478  &   4.4097  &   4.4691  &   4.5547  &   4.3365  \\
104  &   63  &           &  4.4234 &  4.5501 &  4.6754 &  4.3504 &  4.4218 &  4.5455 &  4.6690 &  4.3489 &  4.4308 &  4.5269 &  4.6336 &  4.3580 &  4.4193 &  4.4877 &  4.5775 &  4.3463 \\
105  &   64  &           &  4.4343 &  4.5696 &  4.6981 &  4.3616 &  4.4335 &  4.5656 &  4.6922 &  4.3607 &  4.4410 &  4.5450 &  4.6547 &  4.3684 &  4.4303 &  4.5042 &  4.5957 &  4.3575 \\
106  &   65  &           &  4.4450 &  4.5907 &  4.7233 &  4.3724 &  4.4447 &  4.5868 &  4.7171 &  4.3722 &  4.4516 &  4.5629 &  4.6751 &  4.3791 &  4.4408 &  4.5222 &  4.6168 &  4.3682 \\
107  &   66  &           &  4.4542 &  4.6101 &  4.7465 &  4.3818 &  4.4542 &  4.6067 &  4.7411 &  4.3818 &  4.4607 &  4.5821 &  4.6984 &  4.3883 &  4.4498 &  4.5382 &  4.6353 &  4.3773 \\
108  &   67  &           &  4.4654 &  4.6306 &  4.7701 &  4.3932 &  4.4644 &  4.6276 &  4.7659 &  4.3922 &  4.4702 &  4.6004 &  4.7199 &  4.3980 &  4.4589 &  4.5553 &  4.6555 &  4.3866 \\
109  &   68  &           &  4.4731 &  4.6498 &  4.7936 &  4.4010 &  4.4735 &  4.6471 &  4.7892 &  4.4014 &  4.4798 &  4.6194 &  4.7424 &  4.4078 &  4.4679 &  4.5712 &  4.6739 &  4.3957 \\
110  &   69  &           &  4.4826 &  4.6692 &  4.8163 &  4.4107 &  4.4834 &  4.6675 &  4.8131 &  4.4114 &  4.4896 &  4.6381 &  4.7641 &  4.4178 &  4.4765 &  4.5875 &  4.6929 &  4.4044 \\
111  &   70  &           &  4.4911 &  4.6879 &  4.8383 &  4.4192 &  4.4915 &  4.6860 &  4.8351 &  4.4197 &  4.4987 &  4.6574 &  4.7873 &  4.4270 &  4.4851 &  4.6030 &  4.7106 &  4.4132 \\
112  &   71  &           &  4.4998 &  4.7057 &  4.8588 &  4.4281 &  4.5003 &  4.7039 &  4.8558 &  4.4286 &  4.5057 &  4.6716 &  4.8033 &  4.4341 &  4.4970 &  4.6185 &  4.7265 &  4.4253 \\
113  &   72  &           &  4.5088 &  4.7234 &  4.8788 &  4.4373 &  4.5091 &  4.7203 &  4.8740 &  4.4376 &  4.5117 &  4.6829 &  4.8157 &  4.4402 &  4.5055 &  4.6334 &  4.7433 &  4.4339 \\
114  &   73  &           &  4.5175 &  4.7405 &  4.8981 &  4.4461 &  4.5178 &  4.7371 &  4.8928 &  4.4464 &  4.5183 &  4.6958 &  4.8299 &  4.4469 &  4.5134 &  4.6476 &  4.7593 &  4.4419 \\
115  &   74  &           &  4.5267 &  4.7575 &  4.9169 &  4.4555 &  4.5269 &  4.7534 &  4.9105 &  4.4557 &  4.5257 &  4.7058 &  4.8394 &  4.4545 &  4.5218 &  4.6617 &  4.7747 &  4.4505 \\
116  &   75  &           &  4.5354 &  4.7740 &  4.9351 &  4.4643 &  4.5357 &  4.7697 &  4.9284 &  4.4646 &  4.5323 &  4.7183 &  4.8532 &  4.4611 &  4.5295 &  4.6752 &  4.7897 &  4.4583 \\
117  &   76  &           &  4.5448 &  4.7912 &  4.9540 &  4.4738 &  4.5449 &  4.7860 &  4.9461 &  4.4740 &  4.5390 &  4.7306 &  4.8664 &  4.4679 &  4.5379 &  4.6889 &  4.8044 &  4.4668 \\
118  &   77  &           &  4.5535 &  4.8071 &  4.9712 &  4.4827 &  4.5538 &  4.8018 &  4.9632 &  4.4830 &  4.5454 &  4.7424 &  4.8791 &  4.4744 &  4.5454 &  4.7018 &  4.8185 &  4.4744 \\
119  &   78  &           &  4.5629 &  4.8244 &  4.9902 &  4.4922 &  4.5658 &  4.8177 &  4.9789 &  4.4951 &  4.5521 &  4.7543 &  4.8918 &  4.4812 &  4.5536 &  4.7150 &  4.8326 &  4.4827 \\
120  &   79  &           &  4.5717 &  4.8395 &  5.0060 &  4.5011 &  4.5743 &  4.8329 &  4.9952 &  4.5038 &  4.5583 &  4.7653 &  4.9033 &  4.4875 &  4.5608 &  4.7271 &  4.8456 &  4.4901 \\
121  &   80  &           &  4.5840 &  4.8565 &  5.0231 &  4.5136 &  4.5834 &  4.8490 &  5.0125 &  4.5131 &  4.5649 &  4.7767 &  4.9152 &  4.4943 &  4.5689 &  4.7399 &  4.8591 &  4.4983 \\
122  &   81  &           &  4.5924 &  4.8680 &  5.0340 &  4.5222 &  4.5921 &  4.8627 &  5.0264 &  4.5219 &  4.5710 &  4.7867 &  4.9252 &  4.5004 &  4.5758 &  4.7510 &  4.8707 &  4.5053 \\
123  &   82  &           &  4.6008 &  4.8897 &  5.0597 &  4.5307 &  4.6013 &  4.8780 &  5.0425 &  4.5312 &  4.5775 &  4.7973 &  4.9360 &  4.5071 &  4.5837 &  4.7631 &  4.8832 &  4.5133 \\
124  &   83  &           &  4.6065 &  4.9125 &  5.0879 &  4.5365 &  4.6065 &  4.9046 &  5.0766 &  4.5365 &  4.5803 &  4.8442 &  5.0011 &  4.5099 &  4.5893 &  4.7909 &  4.9196 &  4.5190 \\
125  &   84  &           &  4.6134 &  4.9417 &  5.1248 &  4.5435 &  4.6120 &  4.9329 &  5.1128 &  4.5421 &  4.5892 &  4.8613 &  5.0199 &  4.5189 &  4.5960 &  4.8197 &  4.9568 &  4.5258 \\
126  &   85  &           &  4.6148 &  4.9671 &  5.1584 &  4.5449 &  4.6169 &  4.9592 &  5.1462 &  4.5470 &  4.5928 &  4.9041 &  5.0779 &  4.5225 &  4.5960 &  4.8197 &  4.9568 &  4.5258 \\
127  &   86  &           &  4.6212 &  4.9937 &  5.1913 &  4.5514 &  4.6227 &  4.9858 &  5.1794 &  4.5530 &  4.6007 &  4.9237 &  5.1005 &  4.5306 &         &         &         &         \\
128  &   87  &           &  4.6241 &  5.0293 &  5.2382 &  4.5544 &  4.6257 &  5.0201 &  5.2246 &  4.5560 &  4.6049 &  4.9628 &  5.1521 &  4.5349 &         &         &         &         \\
129  &   88  &           &  4.6325 &  5.0446 &  5.2541 &  4.5629 &  4.6295 &  5.0367 &  5.2441 &  4.5599 &  4.6120 &  4.9848 &  5.1782 &  4.5420 &         &         &         &         \\
130  &   89  &           &  4.6359 &  5.0783 &  5.2975 &  4.5664 &  4.6326 &  5.0688 &  5.2855 &  4.5630 &  4.6169 &  5.0206 &  5.2244 &  4.5470 &         &         &         &         \\
131  &   90  &           &  4.6440 &  5.0949 &  5.3151 &  4.5746 &  4.6395 &  5.0875 &  5.3065 &  4.5700 &  4.6231 &  5.0447 &  5.2534 &  4.5534 &         &         &         &         \\
132  &   91  &           &  4.6482 &  5.1269 &  5.3555 &  4.5789 &  4.6433 &  5.1178 &  5.3448 &  4.5738 &  4.6272 &  5.0840 &  5.3042 &  4.5575 &         &         &         &         \\
133  &   92  &           &  4.6562 &  5.1444 &  5.3742 &  4.5869 &  4.6501 &  5.1374 &  5.3669 &  4.5808 &  4.6342 &  5.1036 &  5.3263 &  4.5647 &         &         &         &         \\
134  &   93  &           &  4.6601 &  5.1776 &  5.4161 &  4.5909 &  4.6534 &  5.1690 &  5.4068 &  4.5841 &  4.6387 &  5.1385 &  5.3704 &  4.5692 &         &         &         &         \\
135  &   94  &           &  4.6692 &  5.1927 &  5.4309 &  4.6002 &  4.6619 &  5.1863 &  5.4249 &  4.5927 &  4.6444 &  5.1614 &  5.3972 &  4.5750 &         &         &         &         \\
136  &   95  &           &  4.6744 &  5.2238 &  5.4691 &  4.6054 &  4.6665 &  5.2155 &  5.4607 &  4.5975 &  4.6498 &  5.1914 &  5.4339 &  4.5804 &         &         &         &         \\
137  &   96  &           &  4.6835 &  5.2396 &  5.4849 &  4.6146 &  4.6753 &  5.2335 &  5.4795 &  4.6064 &  4.6560 &  5.2183 &  5.4658 &  4.5867 &         &         &         &         \\
138  &   97  &           &  4.6903 &  5.2686 &  5.5193 &  4.6216 &  4.6825 &  5.2602 &  5.5107 &  4.6136 &  4.6603 &  5.2513 &  5.5067 &  4.5911 &         &         &         &         \\
139  &   98  &           &  4.6990 &  5.2850 &  5.5359 &  4.6304 &  4.6909 &  5.2787 &  5.5303 &  4.6221 &         &         &         &         &         &         &         &         \\
140  &   99  &           &  4.7079 &  5.3119 &  5.5667 &  4.6394 &  4.7009 &  5.3030 &  5.5571 &  4.6323 &         &         &         &         &         &         &         &         \\
141  &  100  &           &  4.7161 &  5.3288 &  5.5841 &  4.6477 &  4.7084 &  5.3218 &  5.5773 &  4.6400 &         &         &         &         &         &         &         &         \\
142  &  101  &           &  4.7267 &  5.3541 &  5.6119 &  4.6585 &  4.7152 &  5.3463 &  5.6054 &  4.6469 &         &         &         &         &         &         &         &         \\
143  &  102  &           &  4.7341 &  5.3712 &  5.6298 &  4.6661 &  4.7277 &  5.3631 &  5.6211 &  4.6595 &         &         &         &         &         &         &         &         \\
144  &  103  &           &  4.7464 &  5.3953 &  5.6554 &  4.6785 &  4.7365 &  5.3858 &  5.6460 &  4.6685 &         &         &         &         &         &         &         &         \\
145  &  104  &           &  4.7530 &  5.4123 &  5.6733 &  4.6852 &  4.7482 &  5.4028 &  5.6623 &  4.6803 &         &         &         &         &         &         &         &         \\
146  &  105  &           &  4.7629 &  5.4350 &  5.6978 &  4.6952 &  4.7591 &  5.4237 &  5.6840 &  4.6914 &         &         &         &         &         &         &         &         \\
147  &  106  &           &  4.7725 &  5.4524 &  5.7153 &  4.7050 &  4.7696 &  5.4412 &  5.7014 &  4.7020 &         &         &         &         &         &         &         &         \\
148  &  107  &           &  4.7725 &  5.5176 &  5.7989 &  4.7050 &  4.7776 &  5.4617 &  5.7236 &  4.7101 &         &         &         &         &         &         &         &         \\
149  &  108  &           &  4.7922 &  5.4920 &  5.7564 &  4.7250 &  4.7917 &  5.4786 &  5.7390 &  4.7244 &         &         &         &         &         &         &         &         \\
150  &  109  &           &  4.7925 &  5.5548 &  5.8363 &  4.7253 &  4.7994 &  5.4988 &  5.7608 &  4.7323 &         &         &         &         &         &         &         &         \\
151  &  110  &           &  4.8116 &  5.5324 &  5.7987 &  4.7446 &  4.8141 &  5.5153 &  5.7755 &  4.7472 &         &         &         &         &         &         &         &         \\
152  &  111  &           &  4.8123 &  5.5922 &  5.8742 &  4.7453 &  4.8142 &  5.5763 &  5.8529 &  4.7473 &         &         &         &         &         &         &         &         \\
153  &  112  &           &  4.8290 &  5.5771 &  5.8470 &  4.7623 &  4.8354 &  5.5541 &  5.8151 &  4.7688 &         &         &         &         &         &         &         &         \\
154  &  113  &           &         &         &         &         &  4.8360 &  5.6119 &  5.8879 &  4.7694 &         &         &         &         &         &         &         &         \\
155  &  114  &           &         &         &         &         &  4.8501 &  5.6051 &  5.8725 &  4.7837 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 7}$ &&&  0.0528  &&&&   0.0550  &&&&   0.0481  &&&&   0.0555  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Molybdenum $(Z= 42 )$} \\
 79  &   37  &           &  4.3044 &  4.1480 &  4.0537 &  4.2294 &  4.3021 &  4.1462 &  4.0525 &  4.2270 &  4.3064 &  4.1474 &  4.0499 &  4.2315 &  4.2708 &  4.1205 &  4.0341 &  4.1952 \\
 80  &   38  &           &  4.3052 &  4.1576 &  4.0759 &  4.2302 &  4.3027 &  4.1553 &  4.0737 &  4.2277 &  4.3069 &  4.1550 &  4.0682 &  4.2319 &  4.2743 &  4.1304 &  4.0535 &  4.1988 \\
 81  &   39  &           &  4.3063 &  4.1668 &  4.0961 &  4.2313 &  4.3041 &  4.1649 &  4.0947 &  4.2291 &  4.3099 &  4.1653 &  4.0890 &  4.2350 &  4.2775 &  4.1388 &  4.0696 &  4.2021 \\
 82  &   40  &           &  4.3076 &  4.1779 &  4.1196 &  4.2326 &  4.3066 &  4.1763 &  4.1174 &  4.2317 &  4.3164 &  4.1795 &  4.1132 &  4.2416 &  4.2812 &  4.1498 &  4.0903 &  4.2058 \\
 83  &   41  &           &  4.3075 &  4.1875 &  4.1408 &  4.2326 &  4.3056 &  4.1855 &  4.1388 &  4.2307 &  4.3152 &  4.1879 &  4.1334 &  4.2404 &  4.2838 &  4.1600 &  4.1098 &  4.2084 \\
 84  &   42  &           &  4.3071 &  4.1976 &  4.1628 &  4.2321 &  4.3048 &  4.1951 &  4.1602 &  4.2298 &  4.3139 &  4.1962 &  4.1529 &  4.2391 &  4.2866 &  4.1723 &  4.1330 &  4.2112 \\
 85  &   43  &           &  4.3069 &  4.2072 &  4.1828 &  4.2320 &  4.3045 &  4.2046 &  4.1801 &  4.2295 &  4.3136 &  4.2047 &  4.1713 &  4.2387 &  4.2892 &  4.1828 &  4.1522 &  4.2139 \\
 86  &   44  &           &  4.3075 &  4.2176 &  4.2032 &  4.2326 &  4.3047 &  4.2145 &  4.1999 &  4.2297 &  4.3134 &  4.2133 &  4.1891 &  4.2386 &  4.2925 &  4.1944 &  4.1725 &  4.2173 \\
 87  &   45  &           &  4.3076 &  4.2271 &  4.2219 &  4.2327 &  4.3048 &  4.2239 &  4.2185 &  4.2298 &  4.3134 &  4.2216 &  4.2058 &  4.2386 &  4.2953 &  4.2047 &  4.1902 &  4.2201 \\
 88  &   46  &           &  4.3088 &  4.2376 &  4.2410 &  4.2339 &  4.3056 &  4.2340 &  4.2370 &  4.2306 &  4.3138 &  4.2301 &  4.2220 &  4.2390 &  4.2989 &  4.2160 &  4.2088 &  4.2238 \\
 89  &   47  &           &  4.3089 &  4.2467 &  4.2581 &  4.2340 &  4.3058 &  4.2432 &  4.2541 &  4.2308 &  4.3140 &  4.2381 &  4.2370 &  4.2392 &  4.3016 &  4.2257 &  4.2250 &  4.2265 \\
 90  &   48  &   4.3265  &   4.3103  &   4.2571  &   4.2760  &   4.2354  &   4.3069  &   4.2530  &   4.2714  &   4.2319  &   4.3147  &   4.2462  &   4.2518  &   4.2399  &   4.3053  &   4.2366  &   4.2421  &   4.2303  \\
 91  &   49  &   4.3182  &   4.3099  &   4.2653  &   4.2910  &   4.2350  &   4.3070  &   4.2617  &   4.2869  &   4.2320  &   4.3150  &   4.2537  &   4.2652  &   4.2402  &   4.3077  &   4.2456  &   4.2566  &   4.2328  \\
 92  &   50  &   4.3151  &   4.3111  &   4.2750  &   4.3073  &   4.2363  &   4.3081  &   4.2711  &   4.3028  &   4.2331  &   4.3158  &   4.2614  &   4.2785  &   4.2410  &   4.3112  &   4.2558  &   4.2721  &   4.2364  \\
 93  &   51  &           &  4.3186 &  4.2963 &  4.3389 &  4.2439 &  4.3159 &  4.2927 &  4.3347 &  4.2411 &  4.3256 &  4.2851 &  4.3131 &  4.2509 &  4.3179 &  4.2736 &  4.2985 &  4.2432 \\
 94  &   52  &   4.3529  &   4.3317  &   4.3204  &   4.3708  &   4.2572  &   4.3275  &   4.3156  &   4.3656  &   4.2529  &   4.3371  &   4.3078  &   4.3438  &   4.2627  &   4.3295  &   4.2940  &   4.3253  &   4.2549  \\
 95  &   53  &   4.3628  &   4.3391  &   4.3409  &   4.4004  &   4.2647  &   4.3347  &   4.3360  &   4.3951  &   4.2602  &   4.3465  &   4.3304  &   4.3759  &   4.2723  &   4.3365  &   4.3115  &   4.3502  &   4.2620  \\
 96  &   54  &   4.3847  &   4.3520  &   4.3641  &   4.4301  &   4.2778  &   4.3468  &   4.3586  &   4.4244  &   4.2725  &   4.3580  &   4.3519  &   4.4041  &   4.2839  &   4.3485  &   4.3316  &   4.3756  &   4.2743  \\
 97  &   55  &   4.3880  &   4.3607  &   4.3850  &   4.4587  &   4.2867  &   4.3555  &   4.3793  &   4.4527  &   4.2814  &   4.3678  &   4.3734  &   4.4332  &   4.2939  &   4.3572  &   4.3498  &   4.4000  &   4.2831  \\
 98  &   56  &   4.4091  &   4.3728  &   4.4071  &   4.4865  &   4.2990  &   4.3675  &   4.4013  &   4.4804  &   4.2936  &   4.3790  &   4.3941  &   4.4595  &   4.3054  &   4.3688  &   4.3690  &   4.4237  &   4.2950  \\
 99  &   57  &           &  4.3834 &  4.4289 &  4.5146 &  4.3098 &  4.3792 &  4.4235 &  4.5085 &  4.3055 &  4.3899 &  4.4144 &  4.4852 &  4.3164 &  4.3799 &  4.3883 &  4.4479 &  4.3062 \\
100  &   58  &   4.4468  &   4.3942  &   4.4496  &   4.5406  &   4.3208  &   4.3897  &   4.4441  &   4.5345  &   4.3162  &   4.4004  &   4.4343  &   4.5104  &   4.3271  &   4.3901  &   4.4061  &   4.4697  &   4.3166  \\
101  &   59  &           &  4.4020 &  4.4724 &  4.5720 &  4.3286 &  4.4005 &  4.4647 &  4.5600 &  4.3272 &  4.4093 &  4.4577 &  4.5422 &  4.3361 &  4.4004 &  4.4237 &  4.4912 &  4.3271 \\
102  &   60  &   4.4914  &   4.4157  &   4.4914  &   4.5928  &   4.3426  &   4.4124  &   4.4864  &   4.5866  &   4.3393  &   4.4216  &   4.4730  &   4.5581  &   4.3486  &   4.4116  &   4.4423  &   4.5136  &   4.3385  \\
103  &   61  &   4.5145  &   4.4242  &   4.5134  &   4.6217  &   4.3513  &   4.4212  &   4.5085  &   4.6155  &   4.3483  &   4.4308  &   4.4943  &   4.5858  &   4.3579  &   4.4197  &   4.4610  &   4.5380  &   4.3467  \\
104  &   62  &   4.5249  &   4.4369  &   4.5325  &   4.6431  &   4.3641  &   4.4348  &   4.5280  &   4.6371  &   4.3621  &   4.4422  &   4.5104  &   4.6034  &   4.3696  &   4.4327  &   4.4776  &   4.5556  &   4.3599  \\
105  &   63  &   4.5389  &   4.4462  &   4.5538  &   4.6700  &   4.3737  &   4.4447  &   4.5493  &   4.6636  &   4.3721  &   4.4518  &   4.5297  &   4.6272  &   4.3793  &   4.4417  &   4.4955  &   4.5779  &   4.3691  \\
106  &   64  &   4.5490  &   4.4573  &   4.5728  &   4.6920  &   4.3849  &   4.4564  &   4.5689  &   4.6862  &   4.3840  &   4.4622  &   4.5471  &   4.6474  &   4.3899  &   4.4528  &   4.5117  &   4.5958  &   4.3804  \\
107  &   65  &           &  4.4675 &  4.5935 &  4.7172 &  4.3953 &  4.4672 &  4.5896 &  4.7111 &  4.3950 &  4.4723 &  4.5650 &  4.6684 &  4.4002 &  4.4627 &  4.5292 &  4.6166 &  4.3904 \\
108  &   66  &   4.5602  &   4.4768  &   4.6123  &   4.7397  &   4.4047  &   4.4766  &   4.6090  &   4.7345  &   4.4045  &   4.4815  &   4.5837  &   4.6912  &   4.4095  &   4.4717  &   4.5448  &   4.6349  &   4.3996  \\
109  &   67  &           &  4.4876 &  4.6325 &  4.7634 &  4.4158 &  4.4865 &  4.6293 &  4.7590 &  4.4146 &  4.4909 &  4.6021 &  4.7132 &  4.4191 &  4.4821 &  4.5620 &  4.6546 &  4.4101 \\
110  &   68  &           &  4.4952 &  4.6510 &  4.7861 &  4.4234 &  4.4953 &  4.6484 &  4.7820 &  4.4236 &  4.5003 &  4.6208 &  4.7356 &  4.4286 &  4.4893 &  4.5770 &  4.6728 &  4.4175 \\
111  &   69  &           &  4.5042 &  4.6700 &  4.8087 &  4.4326 &  4.5045 &  4.6681 &  4.8057 &  4.4329 &  4.5100 &  4.6401 &  4.7587 &  4.4385 &  4.4976 &  4.5928 &  4.6915 &  4.4259 \\
112  &   70  &           &  4.5126 &  4.6881 &  4.8303 &  4.4412 &  4.5127 &  4.6862 &  4.8272 &  4.4412 &  4.5186 &  4.6580 &  4.7800 &  4.4473 &  4.5060 &  4.6080 &  4.7091 &  4.4345 \\
113  &   71  &           &  4.5210 &  4.7057 &  4.8507 &  4.4497 &  4.5211 &  4.7038 &  4.8477 &  4.4498 &  4.5259 &  4.6729 &  4.7974 &  4.4547 &  4.5141 &  4.6227 &  4.7259 &  4.4427 \\
114  &   72  &           &  4.5298 &  4.7230 &  4.8706 &  4.4586 &  4.5296 &  4.7200 &  4.8662 &  4.4584 &  4.5315 &  4.6838 &  4.8093 &  4.4604 &  4.5225 &  4.6374 &  4.7426 &  4.4512 \\
115  &   73  &           &  4.5380 &  4.7398 &  4.8899 &  4.4670 &  4.5380 &  4.7366 &  4.8850 &  4.4669 &  4.5380 &  4.6966 &  4.8238 &  4.4670 &  4.5303 &  4.6514 &  4.7585 &  4.4592 \\
116  &   74  &           &  4.5470 &  4.7565 &  4.9085 &  4.4760 &  4.5467 &  4.7525 &  4.9026 &  4.4757 &  4.5444 &  4.7087 &  4.8371 &  4.4735 &  4.5388 &  4.6653 &  4.7739 &  4.4678 \\
117  &   75  &           &  4.5552 &  4.7727 &  4.9267 &  4.4844 &  4.5550 &  4.7685 &  4.9205 &  4.4842 &  4.5508 &  4.7209 &  4.8506 &  4.4799 &  4.5465 &  4.6787 &  4.7887 &  4.4756 \\
118  &   76  &           &  4.5643 &  4.7893 &  4.9451 &  4.4936 &  4.5639 &  4.7844 &  4.9379 &  4.4932 &  4.5573 &  4.7327 &  4.8634 &  4.4865 &  4.5550 &  4.6923 &  4.8034 &  4.4842 \\
119  &   77  &           &  4.5725 &  4.8049 &  4.9623 &  4.5020 &  4.5723 &  4.7999 &  4.9550 &  4.5018 &  4.5635 &  4.7442 &  4.8758 &  4.4929 &  4.5625 &  4.7050 &  4.8174 &  4.4918 \\
120  &   78  &           &  4.5816 &  4.8216 &  4.9807 &  4.5112 &  4.5813 &  4.8158 &  4.9722 &  4.5109 &  4.5701 &  4.7556 &  4.8879 &  4.4995 &  4.5708 &  4.7182 &  4.8315 &  4.5003 \\
121  &   79  &           &  4.5899 &  4.8364 &  4.9966 &  4.5197 &  4.5898 &  4.8307 &  4.9882 &  4.5196 &  4.5762 &  4.7663 &  4.8992 &  4.5058 &  4.5782 &  4.7303 &  4.8444 &  4.5078 \\
122  &   80  &           &  4.5990 &  4.8532 &  5.0150 &  4.5289 &  4.5989 &  4.8464 &  5.0051 &  4.5288 &  4.5828 &  4.7773 &  4.9106 &  4.5124 &  4.5864 &  4.7429 &  4.8578 &  4.5161 \\
123  &   81  &           &  4.6074 &  4.8647 &  5.0260 &  4.5375 &  4.6075 &  4.8601 &  5.0192 &  4.5375 &  4.5889 &  4.7872 &  4.9206 &  4.5186 &  4.5935 &  4.7541 &  4.8694 &  4.5233 \\
124  &   82  &           &  4.6161 &  4.8838 &  5.0480 &  4.5463 &  4.6168 &  4.8752 &  5.0350 &  4.5469 &  4.5955 &  4.7975 &  4.9311 &  4.5253 &  4.6015 &  4.7661 &  4.8820 &  4.5314 \\
125  &   83  &           &  4.6216 &  4.9057 &  5.0754 &  4.5518 &  4.6216 &  4.9008 &  5.0682 &  4.5519 &  4.6018 &  4.8269 &  4.9696 &  4.5317 &  4.6069 &  4.7922 &  4.9163 &  4.5369 \\
126  &   84  &           &  4.6284 &  4.9356 &  5.1136 &  4.5588 &  4.6274 &  4.9276 &  5.1025 &  4.5578 &  4.6076 &  4.8581 &  5.0106 &  4.5376 &  4.6140 &  4.8181 &  4.9494 &  4.5441 \\
127  &   85  &           &  4.6334 &  4.9603 &  5.1450 &  4.5638 &  4.6322 &  4.9529 &  5.1348 &  4.5625 &  4.6111 &  4.8999 &  5.0678 &  4.5412 &  4.6190 &  4.8449 &  4.9844 &  4.5492 \\
128  &   86  &           &  4.6406 &  4.9863 &  5.1769 &  4.5711 &  4.6382 &  4.9786 &  5.1669 &  4.5687 &  4.6194 &  4.9174 &  5.0874 &  4.5496 &  4.6261 &  4.8707 &  5.0170 &  4.5564 \\
129  &   87  &           &  4.6437 &  5.0214 &  5.2236 &  4.5742 &  4.6410 &  5.0124 &  5.2119 &  4.5715 &  4.6236 &  4.9557 &  5.1384 &  4.5539 &  4.6291 &  4.9167 &  5.0801 &  4.5595 \\
130  &   88  &           &  4.6530 &  5.0363 &  5.2385 &  4.5837 &  4.6491 &  5.0289 &  5.2297 &  4.5797 &  4.6311 &  4.9759 &  5.1620 &  4.5614 &  4.6382 &  4.9241 &  5.0850 &  4.5687 \\
131  &   89  &           &  4.6566 &  5.0695 &  5.2817 &  4.5874 &  4.6524 &  5.0606 &  5.2709 &  4.5831 &  4.6359 &  5.0109 &  5.2076 &  4.5663 &  4.6382 &  4.9241 &  5.0850 &  4.5687 \\
132  &   90  &           &  4.6657 &  5.0857 &  5.2985 &  4.5966 &  4.6603 &  5.0786 &  5.2908 &  4.5911 &  4.6425 &  5.0336 &  5.2347 &  4.5731 &         &         &         &         \\
133  &   91  &           &  4.6701 &  5.1172 &  5.3386 &  4.6011 &  4.6643 &  5.1086 &  5.3289 &  4.5952 &  4.6478 &  5.0662 &  5.2761 &  4.5784 &         &         &         &         \\
134  &   92  &           &  4.6790 &  5.1342 &  5.3564 &  4.6101 &  4.6721 &  5.1277 &  5.3500 &  4.6031 &  4.6539 &  5.0908 &  5.3058 &  4.5846 &         &         &         &         \\
135  &   93  &           &  4.6832 &  5.1672 &  5.3983 &  4.6144 &  4.6758 &  5.1590 &  5.3899 &  4.6069 &  4.6583 &  5.1254 &  5.3501 &  4.5891 &         &         &         &         \\
136  &   94  &           &  4.6933 &  5.1817 &  5.4121 &  4.6246 &  4.6852 &  5.1756 &  5.4068 &  4.6164 &  4.6653 &  5.1474 &  5.3754 &  4.5962 &         &         &         &         \\
137  &   95  &           &  4.6985 &  5.2127 &  5.4505 &  4.6299 &  4.6902 &  5.2048 &  5.4428 &  4.6214 &  4.6706 &  5.1778 &  5.4130 &  4.6016 &         &         &         &         \\
138  &   96  &           &  4.7085 &  5.2278 &  5.4651 &  4.6401 &  4.6999 &  5.2219 &  5.4603 &  4.6313 &  4.6775 &  5.2026 &  5.4421 &  4.6086 &         &         &         &         \\
139  &   97  &           &  4.7153 &  5.2568 &  5.4999 &  4.6469 &  4.7069 &  5.2488 &  5.4921 &  4.6384 &  4.6819 &  5.2352 &  5.4827 &  4.6131 &         &         &         &         \\
140  &   98  &           &  4.7249 &  5.2725 &  5.5154 &  4.6567 &  4.7164 &  5.2665 &  5.5103 &  4.6481 &         &         &         &         &         &         &         &         \\
141  &   99  &           &  4.7334 &  5.2995 &  5.5467 &  4.6653 &  4.7259 &  5.2910 &  5.5378 &  4.6577 &         &         &         &         &         &         &         &         \\
142  &  100  &           &  4.7423 &  5.3158 &  5.5632 &  4.6744 &  4.7346 &  5.3091 &  5.5569 &  4.6665 &         &         &         &         &         &         &         &         \\
143  &  101  &           &  4.7526 &  5.3410 &  5.5913 &  4.6847 &  4.7464 &  5.3316 &  5.5807 &  4.6785 &         &         &         &         &         &         &         &         \\
144  &  102  &           &  4.7606 &  5.3577 &  5.6085 &  4.6929 &  4.7541 &  5.3501 &  5.6006 &  4.6863 &         &         &         &         &         &         &         &         \\
145  &  103  &           &  4.7725 &  5.3815 &  5.6341 &  4.7050 &  4.7630 &  5.3728 &  5.6256 &  4.6954 &         &         &         &         &         &         &         &         \\
146  &  104  &           &  4.7796 &  5.3983 &  5.6519 &  4.7122 &  4.7746 &  5.3897 &  5.6420 &  4.7071 &         &         &         &         &         &         &         &         \\
147  &  105  &           &  4.7930 &  5.4213 &  5.6757 &  4.7257 &  4.7854 &  5.4108 &  5.6643 &  4.7181 &         &         &         &         &         &         &         &         \\
148  &  106  &           &  4.7991 &  5.4380 &  5.6935 &  4.7320 &  4.7958 &  5.4281 &  5.6814 &  4.7286 &         &         &         &         &         &         &         &         \\
149  &  107  &           &  4.7990 &  5.5034 &  5.7782 &  4.7319 &  4.8085 &  5.4477 &  5.7011 &  4.7415 &         &         &         &         &         &         &         &         \\
150  &  108  &           &  4.8189 &  5.4770 &  5.7342 &  4.7521 &  4.8175 &  5.4655 &  5.7194 &  4.7506 &         &         &         &         &         &         &         &         \\
151  &  109  &           &  4.8190 &  5.5401 &  5.8153 &  4.7521 &  4.8245 &  5.4860 &  5.7420 &  4.7577 &         &         &         &         &         &         &         &         \\
152  &  110  &           &  4.8386 &  5.5160 &  5.7749 &  4.7720 &  4.8394 &  5.5021 &  5.7562 &  4.7728 &         &         &         &         &         &         &         &         \\
153  &  111  &           &  4.8389 &  5.5766 &  5.8522 &  4.7724 &  4.8393 &  5.5632 &  5.8345 &  4.7728 &         &         &         &         &         &         &         &         \\
154  &  112  &           &  4.8571 &  5.5575 &  5.8190 &  4.7908 &  4.8608 &  5.5393 &  5.7939 &  4.7945 &         &         &         &         &         &         &         &         \\
155  &  113  &           &  4.8580 &  5.6147 &  5.8914 &  4.7917 &  4.8610 &  5.5978 &  5.8684 &  4.7947 &         &         &         &         &         &         &         &         \\
156  &  114  &           &  4.8728 &  5.6047 &  5.8715 &  4.8067 &  4.8779 &  5.5834 &  5.8420 &  4.8118 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{15}$ &&&  0.0594  &&&&   0.0616  &&&&   0.0547  &&&&   0.0629  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Technetium $(Z= 43 )$} \\
 82  &   39  &           &  4.3319 &  4.1838 &  4.1012 &  4.2574 &  4.3294 &  4.1818 &  4.0997 &  4.2549 &  4.3339 &  4.1818 &  4.0945 &  4.2594 &  4.3019 &  4.1564 &  4.0773 &  4.2269 \\
 83  &   40  &           &  4.3326 &  4.1942 &  4.1244 &  4.2581 &  4.3313 &  4.1924 &  4.1220 &  4.2568 &  4.3400 &  4.1952 &  4.1181 &  4.2656 &  4.3052 &  4.1670 &  4.0979 &  4.2302 \\
 84  &   41  &           &  4.3320 &  4.2030 &  4.1450 &  4.2575 &  4.3300 &  4.2009 &  4.1429 &  4.2554 &  4.3383 &  4.2030 &  4.1382 &  4.2639 &  4.3074 &  4.1766 &  4.1171 &  4.2325 \\
 85  &   42  &           &  4.3311 &  4.2124 &  4.1666 &  4.2566 &  4.3285 &  4.2097 &  4.1640 &  4.2540 &  4.3366 &  4.2108 &  4.1575 &  4.2622 &  4.3099 &  4.1883 &  4.1400 &  4.2350 \\
 86  &   43  &           &  4.3304 &  4.2212 &  4.1863 &  4.2559 &  4.3277 &  4.2184 &  4.1835 &  4.2531 &  4.3360 &  4.2189 &  4.1757 &  4.2615 &  4.3122 &  4.1983 &  4.1590 &  4.2373 \\
 87  &   44  &           &  4.3306 &  4.2310 &  4.2063 &  4.2560 &  4.3274 &  4.2277 &  4.2030 &  4.2528 &  4.3355 &  4.2270 &  4.1934 &  4.2611 &  4.3152 &  4.2095 &  4.1790 &  4.2404 \\
 88  &   45  &           &  4.3302 &  4.2398 &  4.2245 &  4.2556 &  4.3270 &  4.2364 &  4.2211 &  4.2524 &  4.3353 &  4.2349 &  4.2100 &  4.2609 &  4.3176 &  4.2193 &  4.1966 &  4.2429 \\
 89  &   46  &           &  4.3308 &  4.2496 &  4.2434 &  4.2563 &  4.3273 &  4.2458 &  4.2394 &  4.2527 &  4.3354 &  4.2430 &  4.2262 &  4.2610 &  4.3209 &  4.2301 &  4.2150 &  4.2462 \\
 90  &   47  &           &  4.3304 &  4.2581 &  4.2601 &  4.2559 &  4.3270 &  4.2544 &  4.2562 &  4.2524 &  4.3355 &  4.2507 &  4.2412 &  4.2610 &  4.3233 &  4.2394 &  4.2310 &  4.2486 \\
 91  &   48  &           &  4.3314 &  4.2679 &  4.2777 &  4.2569 &  4.3276 &  4.2637 &  4.2732 &  4.2531 &  4.3359 &  4.2586 &  4.2560 &  4.2615 &  4.3266 &  4.2499 &  4.2479 &  4.2520 \\
 92  &   49  &           &  4.3306 &  4.2755 &  4.2925 &  4.2561 &  4.3273 &  4.2718 &  4.2884 &  4.2527 &  4.3360 &  4.2658 &  4.2694 &  4.2616 &  4.3287 &  4.2585 &  4.2623 &  4.2542 \\
 93  &   50  &           &  4.3314 &  4.2847 &  4.3085 &  4.2568 &  4.3279 &  4.2807 &  4.3040 &  4.2534 &  4.3367 &  4.2733 &  4.2828 &  4.2623 &  4.3319 &  4.2683 &  4.2776 &  4.2574 \\
 94  &   51  &           &  4.3388 &  4.3053 &  4.3394 &  4.2644 &  4.3357 &  4.3015 &  4.3351 &  4.2612 &  4.3463 &  4.2962 &  4.3164 &  4.2720 &  4.3386 &  4.2855 &  4.3034 &  4.2642 \\
 95  &   52  &           &  4.3521 &  4.3290 &  4.3709 &  4.2779 &  4.3475 &  4.3241 &  4.3657 &  4.2733 &  4.3579 &  4.3181 &  4.3463 &  4.2838 &  4.3504 &  4.3057 &  4.3300 &  4.2762 \\
 96  &   53  &           &  4.3597 &  4.3491 &  4.3999 &  4.2856 &  4.3550 &  4.3440 &  4.3946 &  4.2808 &  4.3673 &  4.3400 &  4.3774 &  4.2934 &  4.3575 &  4.3228 &  4.3544 &  4.2834 \\
 97  &   54  &           &  4.3726 &  4.3719 &  4.4292 &  4.2988 &  4.3673 &  4.3663 &  4.4235 &  4.2934 &  4.3788 &  4.3609 &  4.4048 &  4.3051 &  4.3696 &  4.3426 &  4.3795 &  4.2958 \\
 98  &   55  &           &  4.3814 &  4.3923 &  4.4573 &  4.3078 &  4.3762 &  4.3866 &  4.4513 &  4.3025 &  4.3885 &  4.3816 &  4.4330 &  4.3150 &  4.3784 &  4.3604 &  4.4034 &  4.3047 \\
 99  &   56  &           &  4.3936 &  4.4140 &  4.4848 &  4.3201 &  4.3882 &  4.4082 &  4.4787 &  4.3147 &  4.3998 &  4.4017 &  4.4586 &  4.3264 &  4.3900 &  4.3792 &  4.4268 &  4.3165 \\
100  &   57  &           &  4.4041 &  4.4351 &  4.5122 &  4.3308 &  4.3997 &  4.4297 &  4.5061 &  4.3263 &  4.4104 &  4.4213 &  4.4836 &  4.3373 &  4.4008 &  4.3980 &  4.4505 &  4.3275 \\
101  &   58  &           &  4.4148 &  4.4555 &  4.5379 &  4.3417 &  4.4103 &  4.4499 &  4.5317 &  4.3371 &  4.4209 &  4.4407 &  4.5082 &  4.3479 &  4.4110 &  4.4154 &  4.4720 &  4.3379 \\
102  &   59  &           &  4.4250 &  4.4754 &  4.5632 &  4.3520 &  4.4209 &  4.4699 &  4.5567 &  4.3479 &  4.4309 &  4.4589 &  4.5310 &  4.3581 &  4.4211 &  4.4326 &  4.4931 &  4.3481 \\
103  &   60  &           &  4.4361 &  4.4962 &  4.5891 &  4.3633 &  4.4326 &  4.4911 &  4.5828 &  4.3598 &  4.4417 &  4.4782 &  4.5547 &  4.3691 &  4.4322 &  4.4508 &  4.5152 &  4.3594 \\
104  &   61  &           &  4.4444 &  4.5176 &  4.6177 &  4.3718 &  4.4412 &  4.5126 &  4.6114 &  4.3685 &  4.4506 &  4.4992 &  4.5826 &  4.3781 &  4.4400 &  4.4688 &  4.5389 &  4.3673 \\
105  &   62  &           &  4.4569 &  4.5363 &  4.6386 &  4.3845 &  4.4547 &  4.5316 &  4.6323 &  4.3822 &  4.4620 &  4.5145 &  4.5991 &  4.3897 &  4.4528 &  4.4851 &  4.5563 &  4.3803 \\
106  &   63  &           &  4.4660 &  4.5570 &  4.6652 &  4.3937 &  4.4641 &  4.5523 &  4.6586 &  4.3918 &  4.4712 &  4.5337 &  4.6233 &  4.3991 &  4.4614 &  4.5025 &  4.5782 &  4.3891 \\
107  &   64  &           &  4.4770 &  4.5756 &  4.6867 &  4.4049 &  4.4758 &  4.5714 &  4.6806 &  4.4037 &  4.4817 &  4.5503 &  4.6425 &  4.4097 &  4.4725 &  4.5183 &  4.5959 &  4.4003 \\
108  &   65  &           &  4.4868 &  4.5958 &  4.7116 &  4.4149 &  4.4861 &  4.5916 &  4.7053 &  4.4142 &  4.4914 &  4.5681 &  4.6638 &  4.4195 &  4.4819 &  4.5353 &  4.6163 &  4.4099 \\
109  &   66  &           &  4.4961 &  4.6141 &  4.7337 &  4.4243 &  4.4955 &  4.6105 &  4.7282 &  4.4238 &  4.5006 &  4.5864 &  4.6861 &  4.4289 &  4.4909 &  4.5506 &  4.6343 &  4.4191 \\
110  &   67  &           &  4.5064 &  4.6338 &  4.7572 &  4.4348 &  4.5064 &  4.6306 &  4.7520 &  4.4348 &  4.5099 &  4.6047 &  4.7083 &  4.4384 &  4.5007 &  4.5673 &  4.6538 &  4.4290 \\
111  &   68  &           &  4.5140 &  4.6518 &  4.7794 &  4.4425 &  4.5137 &  4.6490 &  4.7751 &  4.4423 &  4.5190 &  4.6230 &  4.7305 &  4.4477 &  4.5081 &  4.5820 &  4.6717 &  4.4365 \\
112  &   69  &           &  4.5246 &  4.6705 &  4.8009 &  4.4533 &  4.5225 &  4.6681 &  4.7984 &  4.4512 &  4.5287 &  4.6426 &  4.7543 &  4.4574 &  4.5160 &  4.5974 &  4.6901 &  4.4446 \\
113  &   70  &           &  4.5310 &  4.6880 &  4.8229 &  4.4598 &  4.5306 &  4.6858 &  4.8195 &  4.4594 &  4.5368 &  4.6592 &  4.7741 &  4.4658 &  4.5244 &  4.6123 &  4.7075 &  4.4531 \\
114  &   71  &           &  4.5391 &  4.7052 &  4.8431 &  4.4680 &  4.5388 &  4.7030 &  4.8399 &  4.4677 &  4.5441 &  4.6740 &  4.7916 &  4.4731 &  4.5322 &  4.6266 &  4.7241 &  4.4610 \\
115  &   72  &           &  4.5475 &  4.7222 &  4.8629 &  4.4766 &  4.5470 &  4.7191 &  4.8585 &  4.4760 &  4.5496 &  4.6851 &  4.8041 &  4.4788 &  4.5403 &  4.6411 &  4.7407 &  4.4693 \\
116  &   73  &           &  4.5555 &  4.7387 &  4.8821 &  4.4847 &  4.5550 &  4.7354 &  4.8773 &  4.4842 &  4.5560 &  4.6978 &  4.8187 &  4.4852 &  4.5479 &  4.6549 &  4.7565 &  4.4770 \\
117  &   74  &           &  4.5641 &  4.7550 &  4.9005 &  4.4935 &  4.5634 &  4.7509 &  4.8947 &  4.4927 &  4.5621 &  4.7096 &  4.8318 &  4.4914 &  4.5561 &  4.6686 &  4.7719 &  4.4854 \\
118  &   75  &           &  4.5721 &  4.7708 &  4.9186 &  4.5016 &  4.5714 &  4.7666 &  4.9125 &  4.5009 &  4.5683 &  4.7216 &  4.8454 &  4.4977 &  4.5636 &  4.6818 &  4.7867 &  4.4929 \\
119  &   76  &           &  4.5808 &  4.7870 &  4.9366 &  4.5104 &  4.5799 &  4.7821 &  4.9297 &  4.5095 &  4.5746 &  4.7332 &  4.8580 &  4.5041 &  4.5718 &  4.6951 &  4.8013 &  4.5012 \\
120  &   77  &           &  4.5888 &  4.8023 &  4.9537 &  4.5185 &  4.5880 &  4.7973 &  4.9466 &  4.5177 &  4.5806 &  4.7446 &  4.8706 &  4.5102 &  4.5791 &  4.7076 &  4.8152 &  4.5086 \\
121  &   78  &           &  4.5976 &  4.8185 &  4.9716 &  4.5274 &  4.5966 &  4.8128 &  4.9635 &  4.5265 &  4.5869 &  4.7558 &  4.8826 &  4.5166 &  4.5871 &  4.7206 &  4.8292 &  4.5168 \\
122  &   79  &           &  4.6054 &  4.8329 &  4.9874 &  4.5354 &  4.6047 &  4.8274 &  4.9795 &  4.5347 &  4.5928 &  4.7665 &  4.8941 &  4.5226 &  4.5942 &  4.7325 &  4.8421 &  4.5241 \\
123  &   80  &           &  4.6143 &  4.8491 &  5.0052 &  4.5444 &  4.6135 &  4.8427 &  4.9961 &  4.5436 &  4.5991 &  4.7772 &  4.9054 &  4.5290 &  4.6022 &  4.7449 &  4.8555 &  4.5321 \\
124  &   81  &           &  4.6220 &  4.8611 &  5.0173 &  4.5523 &  4.6216 &  4.8563 &  5.0105 &  4.5518 &  4.6050 &  4.7871 &  4.9157 &  4.5349 &  4.6090 &  4.7560 &  4.8672 &  4.5390 \\
125  &   82  &           &  4.6308 &  4.8765 &  5.0339 &  4.5612 &  4.6304 &  4.8710 &  5.0261 &  4.5608 &  4.6113 &  4.7973 &  4.9262 &  4.5414 &  4.6167 &  4.7678 &  4.8797 &  4.5469 \\
126  &   83  &           &  4.6361 &  4.9010 &  5.0657 &  4.5665 &  4.6356 &  4.8960 &  5.0586 &  4.5660 &  4.6178 &  4.8256 &  4.9633 &  4.5480 &  4.6223 &  4.7926 &  4.9123 &  4.5526 \\
127  &   84  &           &  4.6438 &  4.9292 &  5.1013 &  4.5743 &  4.6420 &  4.9218 &  5.0914 &  4.5725 &  4.6240 &  4.8549 &  5.0018 &  4.5543 &  4.6299 &  4.8166 &  4.9427 &  4.5602 \\
128  &   85  &           &  4.6489 &  4.9535 &  5.1323 &  4.5795 &  4.6469 &  4.9465 &  5.1231 &  4.5776 &  4.6302 &  4.8833 &  5.0387 &  4.5606 &  4.6352 &  4.8417 &  4.9755 &  4.5656 \\
129  &   86  &           &  4.6567 &  4.9788 &  5.1634 &  4.5874 &  4.6535 &  4.9715 &  5.1542 &  4.5842 &  4.6365 &  4.9117 &  5.0753 &  4.5670 &  4.6428 &  4.8657 &  5.0054 &  4.5734 \\
130  &   87  &           &  4.6598 &  5.0132 &  5.2094 &  4.5907 &  4.6582 &  4.9965 &  5.1861 &  4.5890 &  4.6409 &  4.9489 &  5.1252 &  4.5714 &  4.6459 &  4.9103 &  5.0672 &  4.5765 \\
131  &   88  &           &  4.6698 &  5.0278 &  5.2238 &  4.6007 &  4.6652 &  5.0206 &  5.2155 &  4.5961 &  4.6488 &  4.9678 &  5.1470 &  4.5794 &  4.6558 &  4.9155 &  5.0685 &  4.5865 \\
132  &   89  &           &  4.6735 &  5.0603 &  5.2664 &  4.6046 &  4.6687 &  5.0517 &  5.2562 &  4.5996 &  4.6536 &  5.0020 &  5.1918 &  4.5844 &  4.6594 &  4.9564 &  5.1239 &  4.5902 \\
133  &   90  &           &  4.6833 &  5.0761 &  5.2825 &  4.6144 &  4.6772 &  5.0692 &  5.2753 &  4.6083 &  4.6607 &  5.0236 &  5.2173 &  4.5916 &  4.6691 &  4.9659 &  5.1315 &  4.6001 \\
134  &   91  &           &  4.6879 &  5.1071 &  5.3221 &  4.6191 &  4.6814 &  5.0987 &  5.3130 &  4.6126 &  4.6661 &  5.0554 &  5.2582 &  4.5970 &  4.6735 &  5.0037 &  5.1816 &  4.6046 \\
135  &   92  &           &  4.6974 &  5.1237 &  5.3392 &  4.6288 &  4.6900 &  5.1172 &  5.3333 &  4.6213 &  4.6726 &  5.0790 &  5.2866 &  4.6036 &  4.6735 &  5.0037 &  5.1816 &  4.6046 \\
136  &   93  &           &  4.7031 &  5.1533 &  5.3762 &  4.6346 &  4.6954 &  5.1453 &  5.3682 &  4.6267 &  4.6770 &  5.1134 &  5.3309 &  4.6080 &         &         &         &         \\
137  &   94  &           &  4.7124 &  5.1702 &  5.3938 &  4.6440 &  4.7040 &  5.1642 &  5.3887 &  4.6355 &  4.6845 &  5.1340 &  5.3543 &  4.6157 &         &         &         &         \\
138  &   95  &           &  4.7178 &  5.2007 &  5.4318 &  4.6495 &  4.7091 &  5.1930 &  5.4245 &  4.6407 &  4.6898 &  5.1646 &  5.3926 &  4.6211 &         &         &         &         \\
139  &   96  &           &  4.7283 &  5.2155 &  5.4459 &  4.6602 &  4.7195 &  5.2096 &  5.4412 &  4.6512 &  4.6973 &  5.1873 &  5.4189 &  4.6287 &         &         &         &         \\
140  &   97  &           &  4.7351 &  5.2441 &  5.4805 &  4.6670 &  4.7265 &  5.2363 &  5.4731 &  4.6583 &  4.7051 &  5.2133 &  5.4495 &  4.6366 &         &         &         &         \\
141  &   98  &           &  4.7452 &  5.2594 &  5.4954 &  4.6773 &  4.7366 &  5.2534 &  5.4904 &  4.6686 &  4.7121 &  5.2371 &  5.4772 &  4.6437 &         &         &         &         \\
142  &   99  &           &  4.7535 &  5.2862 &  5.5268 &  4.6857 &  4.7458 &  5.2780 &  5.5183 &  4.6779 &  4.7173 &  5.2673 &  5.5144 &  4.6489 &         &         &         &         \\
143  &  100  &           &  4.7629 &  5.3021 &  5.5426 &  4.6953 &  4.7551 &  5.2956 &  5.5366 &  4.6874 &  4.7289 &  5.2826 &  5.5286 &  4.6607 &         &         &         &         \\
144  &  101  &           &  4.7728 &  5.3271 &  5.5709 &  4.7053 &  4.7665 &  5.3182 &  5.5610 &  4.6989 &         &         &         &         &         &         &         &         \\
145  &  102  &           &  4.7814 &  5.3435 &  5.5877 &  4.7139 &  4.7747 &  5.3362 &  5.5802 &  4.7072 &         &         &         &         &         &         &         &         \\
146  &  103  &           &  4.7928 &  5.3670 &  5.6132 &  4.7256 &  4.7880 &  5.3572 &  5.6015 &  4.7207 &         &         &         &         &         &         &         &         \\
147  &  104  &           &  4.8003 &  5.3837 &  5.6308 &  4.7332 &  4.7951 &  5.3756 &  5.6217 &  4.7279 &         &         &         &         &         &         &         &         \\
148  &  105  &           &  4.8132 &  5.4062 &  5.6542 &  4.7463 &  4.8056 &  5.3968 &  5.6442 &  4.7385 &         &         &         &         &         &         &         &         \\
149  &  106  &           &  4.8197 &  5.4230 &  5.6723 &  4.7528 &  4.8159 &  5.4139 &  5.6614 &  4.7490 &         &         &         &         &         &         &         &         \\
150  &  107  &           &  4.8305 &  5.4442 &  5.6947 &  4.7637 &  4.8281 &  5.4338 &  5.6816 &  4.7613 &         &         &         &         &         &         &         &         \\
151  &  108  &           &  4.8393 &  5.4615 &  5.7126 &  4.7727 &  4.8371 &  5.4512 &  5.6997 &  4.7705 &         &         &         &         &         &         &         &         \\
152  &  109  &           &  4.8392 &  5.5248 &  5.7948 &  4.7727 &  4.8509 &  5.4699 &  5.7177 &  4.7845 &         &         &         &         &         &         &         &         \\
153  &  110  &           &  4.8589 &  5.4996 &  5.7525 &  4.7926 &  4.8584 &  5.4878 &  5.7368 &  4.7921 &         &         &         &         &         &         &         &         \\
154  &  111  &           &  4.8590 &  5.5607 &  5.8311 &  4.7927 &  4.8583 &  5.5489 &  5.8158 &  4.7920 &         &         &         &         &         &         &         &         \\
155  &  112  &           &  4.8778 &  5.5389 &  5.7939 &  4.8117 &  4.8794 &  5.5241 &  5.7737 &  4.8134 &         &         &         &         &         &         &         &         \\
156  &  113  &           &  4.8783 &  5.5971 &  5.8683 &  4.8123 &  4.8795 &  5.5830 &  5.8492 &  4.8135 &         &         &         &         &         &         &         &         \\
157  &  114  &           &  4.8948 &  5.5819 &  5.8408 &  4.8290 &  4.8981 &  5.5633 &  5.8152 &  4.8324 &         &         &         &         &         &         &         &         \\
158  &  115  &           &  4.8961 &  5.6363 &  5.9095 &  4.8303 &  4.8989 &  5.6186 &  5.8854 &  4.8331 &         &         &         &         &         &         &         &         \\
159  &  116  &           &  4.9096 &  5.6294 &  5.8940 &  4.8440 &  4.9146 &  5.6067 &  5.8627 &  4.8490 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Ruthenium $(Z= 44 )$} \\
 84  &   40  &           &  4.3567 &  4.2104 &  4.1296 &  4.2826 &  4.3553 &  4.2086 &  4.1272 &  4.2812 &  4.3623 &  4.2105 &  4.1233 &  4.2883 &  4.3289 &  4.1843 &  4.1060 &  4.2543 \\
 85  &   41  &           &  4.3556 &  4.2185 &  4.1498 &  4.2815 &  4.3537 &  4.2164 &  4.1475 &  4.2796 &  4.3602 &  4.2178 &  4.1430 &  4.2862 &  4.3309 &  4.1935 &  4.1249 &  4.2563 \\
 86  &   42  &           &  4.3544 &  4.2272 &  4.1709 &  4.2802 &  4.3517 &  4.2245 &  4.1682 &  4.2775 &  4.3581 &  4.2250 &  4.1622 &  4.2841 &  4.3332 &  4.2047 &  4.1475 &  4.2587 \\
 87  &   43  &           &  4.3532 &  4.2353 &  4.1901 &  4.2791 &  4.3504 &  4.2325 &  4.1873 &  4.2762 &  4.3572 &  4.2326 &  4.1802 &  4.2831 &  4.3353 &  4.2143 &  4.1662 &  4.2608 \\
 88  &   44  &           &  4.3529 &  4.2444 &  4.2097 &  4.2787 &  4.3497 &  4.2411 &  4.2064 &  4.2755 &  4.3565 &  4.2402 &  4.1977 &  4.2824 &  4.3381 &  4.2251 &  4.1861 &  4.2637 \\
 89  &   45  &           &  4.3520 &  4.2525 &  4.2275 &  4.2778 &  4.3488 &  4.2491 &  4.2241 &  4.2745 &  4.3560 &  4.2477 &  4.2140 &  4.2819 &  4.3403 &  4.2344 &  4.2034 &  4.2659 \\
 90  &   46  &           &  4.3522 &  4.2616 &  4.2459 &  4.2780 &  4.3486 &  4.2578 &  4.2419 &  4.2744 &  4.3559 &  4.2555 &  4.2301 &  4.2818 &  4.3434 &  4.2449 &  4.2216 &  4.2691 \\
 91  &   47  &           &  4.3514 &  4.2695 &  4.2622 &  4.2772 &  4.3479 &  4.2657 &  4.2583 &  4.2737 &  4.3558 &  4.2627 &  4.2449 &  4.2817 &  4.3455 &  4.2538 &  4.2375 &  4.2713 \\
 92  &   48  &           &  4.3519 &  4.2786 &  4.2794 &  4.2777 &  4.3481 &  4.2744 &  4.2749 &  4.2738 &  4.3561 &  4.2703 &  4.2596 &  4.2820 &  4.3487 &  4.2639 &  4.2542 &  4.2745 \\
 93  &   49  &           &  4.3507 &  4.2857 &  4.2939 &  4.2765 &  4.3474 &  4.2819 &  4.2898 &  4.2731 &  4.3561 &  4.2773 &  4.2730 &  4.2820 &  4.3506 &  4.2722 &  4.2684 &  4.2764 \\
 94  &   50  &           &  4.3511 &  4.2943 &  4.3095 &  4.2769 &  4.3476 &  4.2903 &  4.3051 &  4.2733 &  4.3566 &  4.2846 &  4.2864 &  4.2826 &  4.3536 &  4.2817 &  4.2837 &  4.2794 \\
 95  &   51  &           &  4.3586 &  4.3143 &  4.3399 &  4.2845 &  4.3553 &  4.3105 &  4.3356 &  4.2812 &  4.3662 &  4.3068 &  4.3193 &  4.2922 &  4.3602 &  4.2984 &  4.3088 &  4.2862 \\
 96  &   52  &   4.3908  &   4.3724  &   4.3380  &   4.3711  &   4.2986  &   4.3678  &   4.3331  &   4.3660  &   4.2940  &   4.3780  &   4.3281  &   4.3481  &   4.3043  &   4.3725  &   4.3186  &   4.3353  &   4.2987  \\
 97  &   53  &           &  4.3803 &  4.3577 &  4.3998 &  4.3066 &  4.3757 &  4.3528 &  4.3945 &  4.3019 &  4.3874 &  4.3493 &  4.3785 &  4.3139 &  4.3797 &  4.3352 &  4.3593 &  4.3061 \\
 98  &   54  &   4.4229  &   4.3935  &   4.3803  &   4.4288  &   4.3200  &   4.3884  &   4.3749  &   4.4232  &   4.3149  &   4.3991  &   4.3696  &   4.4050  &   4.3257  &   4.3921  &   4.3549  &   4.3842  &   4.3187  \\
 99  &   55  &   4.4338  &   4.4025  &   4.4003  &   4.4564  &   4.3292  &   4.3976  &   4.3949  &   4.4507  &   4.3242  &   4.4089  &   4.3897  &   4.4325  &   4.3357  &   4.4009  &   4.3723  &   4.4077  &   4.3276  \\
100  &   56  &   4.4531  &   4.4147  &   4.4217  &   4.4836  &   4.3416  &   4.4097  &   4.4162  &   4.4777  &   4.3366  &   4.4201  &   4.4092  &   4.4574  &   4.3471  &   4.4126  &   4.3909  &   4.4309  &   4.3395  \\
101  &   57  &   4.4606  &   4.4251  &   4.4422  &   4.5105  &   4.3521  &   4.4209  &   4.4370  &   4.5045  &   4.3479  &   4.4306  &   4.4283  &   4.4819  &   4.3578  &   4.4232  &   4.4091  &   4.4539  &   4.3503  \\
102  &   58  &   4.4809  &   4.4359  &   4.4622  &   4.5360  &   4.3632  &   4.4317  &   4.4569  &   4.5299  &   4.3589  &   4.4410  &   4.4471  &   4.5060  &   4.3684  &   4.4335  &   4.4262  &   4.4753  &   4.3608  \\
103  &   59  &           &  4.4475 &  4.4832 &  4.5623 &  4.3750 &  4.4422 &  4.4764 &  4.5545 &  4.3695 &  4.4510 &  4.4650 &  4.5284 &  4.3785 &  4.4434 &  4.4429 &  4.4960 &  4.3708 \\
104  &   60  &   4.5098  &   4.4570  &   4.5020  &   4.5863  &   4.3846  &   4.4537  &   4.4970  &   4.5800  &   4.3813  &   4.4616  &   4.4836  &   4.5514  &   4.3893  &   4.4544  &   4.4607  &   4.5176  &   4.3819  \\
105  &   61  &           &  4.4651 &  4.5229 &  4.6144 &  4.3928 &  4.4620 &  4.5179 &  4.6082 &  4.3897 &  4.4703 &  4.5043 &  4.5793 &  4.3982 &  4.4619 &  4.4781 &  4.5409 &  4.3896 \\
106  &   62  &           &  4.4775 &  4.5411 &  4.6349 &  4.4054 &  4.4754 &  4.5364 &  4.6286 &  4.4033 &  4.4817 &  4.5189 &  4.5948 &  4.4097 &  4.4746 &  4.4941 &  4.5580 &  4.4025 \\
107  &   63  &           &  4.4862 &  4.5612 &  4.6611 &  4.4143 &  4.4844 &  4.5566 &  4.6546 &  4.4125 &  4.4905 &  4.5379 &  4.6193 &  4.4187 &  4.4828 &  4.5109 &  4.5795 &  4.4109 \\
108  &   64  &           &  4.4972 &  4.5793 &  4.6822 &  4.4255 &  4.4961 &  4.5752 &  4.6760 &  4.4244 &  4.5010 &  4.5539 &  4.6376 &  4.4293 &  4.4939 &  4.5265 &  4.5969 &  4.4221 \\
109  &   65  &           &  4.5066 &  4.5990 &  4.7068 &  4.4350 &  4.5060 &  4.5949 &  4.7004 &  4.4344 &  4.5103 &  4.5715 &  4.6593 &  4.4388 &  4.5028 &  4.5429 &  4.6169 &  4.4311 \\
110  &   66  &           &  4.5159 &  4.6169 &  4.7284 &  4.4444 &  4.5154 &  4.6133 &  4.7229 &  4.4439 &  4.5196 &  4.5894 &  4.6811 &  4.4482 &  4.5119 &  4.5579 &  4.6347 &  4.4404 \\
111  &   67  &           &  4.5257 &  4.6362 &  4.7517 &  4.4545 &  4.5257 &  4.6330 &  4.7466 &  4.4544 &  4.5297 &  4.6073 &  4.7024 &  4.4585 &  4.5212 &  4.5741 &  4.6539 &  4.4498 \\
112  &   68  &           &  4.5334 &  4.6536 &  4.7734 &  4.4622 &  4.5331 &  4.6508 &  4.7690 &  4.4619 &  4.5376 &  4.6255 &  4.7254 &  4.4666 &  4.5286 &  4.5885 &  4.6715 &  4.4574 \\
113  &   69  &           &  4.5434 &  4.6719 &  4.7948 &  4.4725 &  4.5414 &  4.6693 &  4.7919 &  4.4704 &  4.5468 &  4.6445 &  4.7489 &  4.4759 &  4.5382 &  4.6044 &  4.6898 &  4.4671 \\
114  &   70  &           &  4.5499 &  4.6889 &  4.8162 &  4.4790 &  4.5495 &  4.6865 &  4.8126 &  4.4786 &  4.5548 &  4.6605 &  4.7680 &  4.4840 &  4.5445 &  4.6181 &  4.7067 &  4.4735 \\
115  &   71  &           &  4.5579 &  4.7057 &  4.8362 &  4.4871 &  4.5575 &  4.7033 &  4.8327 &  4.4867 &  4.5619 &  4.6751 &  4.7854 &  4.4913 &  4.5522 &  4.6322 &  4.7232 &  4.4813 \\
116  &   72  &           &  4.5661 &  4.7224 &  4.8559 &  4.4955 &  4.5654 &  4.7194 &  4.8515 &  4.4948 &  4.5677 &  4.6866 &  4.7986 &  4.4971 &  4.5601 &  4.6464 &  4.7398 &  4.4894 \\
117  &   73  &           &  4.5739 &  4.7387 &  4.8750 &  4.5034 &  4.5733 &  4.7354 &  4.8703 &  4.5027 &  4.5740 &  4.6993 &  4.8134 &  4.5035 &  4.5676 &  4.6599 &  4.7554 &  4.4970 \\
118  &   74  &           &  4.5823 &  4.7546 &  4.8932 &  4.5119 &  4.5814 &  4.7506 &  4.8876 &  4.5110 &  4.5800 &  4.7108 &  4.8264 &  4.5096 &  4.5756 &  4.6735 &  4.7708 &  4.5051 \\
119  &   75  &           &  4.5900 &  4.7702 &  4.9112 &  4.5198 &  4.5892 &  4.7661 &  4.9053 &  4.5190 &  4.5861 &  4.7228 &  4.8401 &  4.5158 &  4.5828 &  4.6864 &  4.7855 &  4.5125 \\
120  &   76  &           &  4.5985 &  4.7860 &  4.9289 &  4.5284 &  4.5975 &  4.7812 &  4.9222 &  4.5274 &  4.5922 &  4.7341 &  4.8526 &  4.5220 &  4.5908 &  4.6996 &  4.8001 &  4.5205 \\
121  &   77  &           &  4.6062 &  4.8010 &  4.9459 &  4.5362 &  4.6053 &  4.7962 &  4.9391 &  4.5353 &  4.5982 &  4.7455 &  4.8653 &  4.5280 &  4.5979 &  4.7119 &  4.8140 &  4.5277 \\
122  &   78  &           &  4.6148 &  4.8167 &  4.9634 &  4.5449 &  4.6137 &  4.8113 &  4.9558 &  4.5438 &  4.6043 &  4.7564 &  4.8773 &  4.5342 &  4.6057 &  4.7246 &  4.8280 &  4.5357 \\
123  &   79  &           &  4.6224 &  4.8309 &  4.9792 &  4.5526 &  4.6215 &  4.8257 &  4.9717 &  4.5517 &  4.6101 &  4.7672 &  4.8890 &  4.5401 &  4.6126 &  4.7364 &  4.8409 &  4.5427 \\
124  &   80  &           &  4.6310 &  4.8465 &  4.9964 &  4.5614 &  4.6300 &  4.8406 &  4.9880 &  4.5603 &  4.6162 &  4.7777 &  4.9004 &  4.5463 &  4.6203 &  4.7486 &  4.8542 &  4.5505 \\
125  &   81  &           &  4.6383 &  4.8588 &  5.0093 &  4.5688 &  4.6377 &  4.8541 &  5.0026 &  4.5682 &  4.6219 &  4.7878 &  4.9110 &  4.5521 &  4.6268 &  4.7595 &  4.8660 &  4.5571 \\
126  &   82  &           &  4.6469 &  4.8733 &  5.0249 &  4.5775 &  4.6462 &  4.8685 &  5.0180 &  4.5768 &  4.6280 &  4.7978 &  4.9216 &  4.5583 &  4.6343 &  4.7712 &  4.8784 &  4.5647 \\
127  &   83  &           &  4.6523 &  4.8979 &  5.0569 &  4.5830 &  4.6517 &  4.8930 &  5.0499 &  4.5824 &  4.6347 &  4.8252 &  4.9576 &  4.5651 &  4.6401 &  4.7949 &  4.9097 &  4.5706 \\
128  &   84  &           &  4.6607 &  4.9246 &  5.0904 &  4.5915 &  4.6586 &  4.9179 &  5.0816 &  4.5894 &  4.6413 &  4.8530 &  4.9939 &  4.5719 &  4.6481 &  4.8176 &  4.9381 &  4.5787 \\
129  &   85  &           &  4.6660 &  4.9486 &  5.1212 &  4.5969 &  4.6638 &  4.9421 &  5.1127 &  4.5947 &  4.6477 &  4.8803 &  5.0294 &  4.5784 &  4.6537 &  4.8413 &  4.9690 &  4.5844 \\
130  &   86  &           &  4.6744 &  4.9733 &  5.1514 &  4.6054 &  4.6709 &  4.9664 &  5.1429 &  4.6019 &  4.6544 &  4.9074 &  5.0643 &  4.5851 &  4.6618 &  4.8639 &  4.9969 &  4.5927 \\
131  &   87  &           &  4.6797 &  4.9977 &  5.1824 &  4.6108 &  4.6759 &  4.9909 &  5.1742 &  4.6070 &  4.6587 &  4.9437 &  5.1135 &  4.5895 &  4.6673 &  4.8886 &  5.0292 &  4.5982 \\
132  &   88  &           &  4.6882 &  5.0212 &  5.2105 &  4.6195 &  4.6834 &  5.0144 &  5.2028 &  4.6145 &  4.6671 &  4.9614 &  5.1334 &  4.5980 &  4.6758 &  4.9107 &  5.0558 &  4.6068 \\
133  &   89  &           &  4.6921 &  5.0532 &  5.2527 &  4.6234 &  4.6870 &  5.0450 &  5.2432 &  4.6182 &  4.6720 &  4.9948 &  5.1776 &  4.6030 &  4.6795 &  4.9506 &  5.1103 &  4.6106 \\
134  &   90  &           &  4.7025 &  5.0686 &  5.2680 &  4.6340 &  4.6963 &  5.0620 &  5.2613 &  4.6276 &  4.6795 &  5.0152 &  5.2016 &  4.6106 &  4.6902 &  4.9580 &  5.1144 &  4.6215 \\
135  &   91  &           &  4.7072 &  5.0990 &  5.3072 &  4.6387 &  4.7006 &  5.0910 &  5.2987 &  4.6321 &  4.6848 &  5.0465 &  5.2420 &  4.6160 &  4.6948 &  4.9949 &  5.1637 &  4.6261 \\
136  &   92  &           &  4.7175 &  5.1151 &  5.3236 &  4.6492 &  4.7100 &  5.1089 &  5.3180 &  4.6416 &  4.6917 &  5.0690 &  5.2689 &  4.6230 &  4.7057 &  5.0048 &  5.1714 &  4.6372 \\
137  &   93  &           &  4.7233 &  5.1442 &  5.3601 &  4.6550 &  4.7156 &  5.1366 &  5.3526 &  4.6473 &  4.6961 &  5.1031 &  5.3133 &  4.6275 &  4.7115 &  5.0392 &  5.2162 &  4.6431 \\
138  &   94  &           &  4.7333 &  5.1607 &  5.3770 &  4.6652 &  4.7250 &  5.1549 &  5.3722 &  4.6568 &  4.7042 &  5.1221 &  5.3346 &  4.6357 &  4.7223 &  5.0501 &  5.2251 &  4.6541 \\
139  &   95  &           &  4.7388 &  5.1908 &  5.4148 &  4.6707 &  4.7303 &  5.1834 &  5.4078 &  4.6622 &  4.7095 &  5.1528 &  5.3733 &  4.6411 &  4.7276 &  5.0880 &  5.2748 &  4.6595 \\
140  &   96  &           &  4.7498 &  5.2052 &  5.4282 &  4.6820 &  4.7414 &  5.1994 &  5.4235 &  4.6734 &  4.7178 &  5.1734 &  5.3965 &  4.6495 &  4.7276 &  5.0880 &  5.2748 &  4.6595 \\
141  &   97  &           &  4.7565 &  5.2336 &  5.4628 &  4.6888 &  4.7483 &  5.2261 &  5.4556 &  4.6805 &  4.7256 &  5.1992 &  5.4272 &  4.6574 &         &         &         &         \\
142  &   98  &           &  4.7672 &  5.2485 &  5.4770 &  4.6996 &  4.7591 &  5.2426 &  5.4720 &  4.6914 &  4.7334 &  5.2207 &  5.4518 &  4.6653 &         &         &         &         \\
143  &   99  &           &  4.7752 &  5.2751 &  5.5085 &  4.7078 &  4.7680 &  5.2673 &  5.5005 &  4.7004 &  4.7389 &  5.2499 &  5.4877 &  4.6709 &         &         &         &         \\
144  &  100  &           &  4.7852 &  5.2906 &  5.5238 &  4.7179 &  4.7779 &  5.2843 &  5.5178 &  4.7105 &  4.7510 &  5.2637 &  5.4998 &  4.6832 &         &         &         &         \\
145  &  101  &           &  4.7947 &  5.3155 &  5.5523 &  4.7275 &  4.7888 &  5.3071 &  5.5430 &  4.7215 &  4.7585 &  5.2890 &  5.5294 &  4.6908 &         &         &         &         \\
146  &  102  &           &  4.8037 &  5.3315 &  5.5685 &  4.7367 &  4.7976 &  5.3246 &  5.5614 &  4.7304 &  4.7704 &  5.3026 &  5.5413 &  4.7029 &         &         &         &         \\
147  &  103  &           &  4.8147 &  5.3550 &  5.5943 &  4.7478 &  4.8102 &  5.3459 &  5.5836 &  4.7432 &         &         &         &         &         &         &         &         \\
148  &  104  &           &  4.8227 &  5.3714 &  5.6116 &  4.7559 &  4.8178 &  5.3639 &  5.6030 &  4.7509 &         &         &         &         &         &         &         &         \\
149  &  105  &           &  4.8350 &  5.3936 &  5.6350 &  4.7684 &  4.8280 &  5.3850 &  5.6258 &  4.7613 &         &         &         &         &         &         &         &         \\
150  &  106  &           &  4.8419 &  5.4104 &  5.6531 &  4.7753 &  4.8383 &  5.4021 &  5.6431 &  4.7717 &         &         &         &         &         &         &         &         \\
151  &  107  &           &  4.8555 &  5.4317 &  5.6749 &  4.7891 &  4.8499 &  5.4221 &  5.6639 &  4.7835 &         &         &         &         &         &         &         &         \\
152  &  108  &           &  4.8612 &  5.4485 &  5.6933 &  4.7950 &  4.8590 &  5.4394 &  5.6818 &  4.7927 &         &         &         &         &         &         &         &         \\
153  &  109  &           &  4.8757 &  5.4701 &  5.7151 &  4.8096 &  4.8720 &  5.4584 &  5.7007 &  4.8059 &         &         &         &         &         &         &         &         \\
154  &  110  &           &  4.8806 &  5.4860 &  5.7326 &  4.8146 &  4.8797 &  5.4760 &  5.7195 &  4.8137 &         &         &         &         &         &         &         &         \\
155  &  111  &           &  4.8807 &  5.5473 &  5.8122 &  4.8146 &  4.8940 &  5.4940 &  5.7366 &  4.8282 &         &         &         &         &         &         &         &         \\
156  &  112  &           &  4.8998 &  5.5237 &  5.7721 &  4.8340 &  4.9003 &  5.5117 &  5.7560 &  4.8346 &         &         &         &         &         &         &         &         \\
157  &  113  &           &  4.9001 &  5.5825 &  5.8480 &  4.8343 &  4.9003 &  5.5707 &  5.8323 &  4.8345 &         &         &         &         &         &         &         &         \\
158  &  114  &           &  4.9179 &  5.5633 &  5.8144 &  4.8524 &  4.9202 &  5.5475 &  5.7928 &  4.8548 &         &         &         &         &         &         &         &         \\
159  &  115  &           &  4.9188 &  5.6190 &  5.8856 &  4.8533 &  4.9206 &  5.6037 &  5.8649 &  4.8552 &         &         &         &         &         &         &         &         \\
160  &  116  &           &  4.9345 &  5.6060 &  5.8614 &  4.8692 &  4.9388 &  5.5857 &  5.8331 &  4.8736 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 7}$ &&&  0.0373  &&&&   0.0415  &&&&   0.0322  &&&&   0.0391  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Rhodium $(Z= 45 )$} \\
 86  &   41  &           &  4.3790 &  4.2340 &  4.1544 &  4.3053 &  4.3770 &  4.2318 &  4.1519 &  4.3033 &  4.3819 &  4.2325 &  4.1479 &  4.3082 &  4.3532 &  4.2097 &  4.1322 &  4.2791 \\
 87  &   42  &           &  4.3773 &  4.2421 &  4.1751 &  4.3036 &  4.3744 &  4.2391 &  4.1723 &  4.3006 &  4.3794 &  4.2392 &  4.1669 &  4.3057 &  4.3553 &  4.2205 &  4.1544 &  4.2812 \\
 88  &   43  &           &  4.3757 &  4.2495 &  4.1938 &  4.3019 &  4.3725 &  4.2464 &  4.1909 &  4.2987 &  4.3782 &  4.2464 &  4.1847 &  4.3044 &  4.3570 &  4.2295 &  4.1729 &  4.2829 \\
 89  &   44  &           &  4.3748 &  4.2578 &  4.2131 &  4.3010 &  4.3713 &  4.2542 &  4.2096 &  4.2974 &  4.3771 &  4.2536 &  4.2021 &  4.3034 &  4.3595 &  4.2398 &  4.1926 &  4.2855 \\
 90  &   45  &           &  4.3735 &  4.2652 &  4.2305 &  4.2997 &  4.3699 &  4.2616 &  4.2270 &  4.2960 &  4.3765 &  4.2607 &  4.2183 &  4.3027 &  4.3614 &  4.2488 &  4.2097 &  4.2874 \\
 91  &   46  &           &  4.3732 &  4.2737 &  4.2485 &  4.2994 &  4.3692 &  4.2697 &  4.2444 &  4.2953 &  4.3761 &  4.2681 &  4.2343 &  4.3024 &  4.3642 &  4.2588 &  4.2278 &  4.2903 \\
 92  &   47  &           &  4.3719 &  4.2809 &  4.2645 &  4.2981 &  4.3681 &  4.2770 &  4.2605 &  4.2942 &  4.3758 &  4.2750 &  4.2490 &  4.3020 &  4.3661 &  4.2673 &  4.2434 &  4.2922 \\
 93  &   48  &           &  4.3719 &  4.2894 &  4.2812 &  4.2981 &  4.3678 &  4.2851 &  4.2768 &  4.2939 &  4.3759 &  4.2823 &  4.2637 &  4.3021 &  4.3690 &  4.2770 &  4.2600 &  4.2951 \\
 94  &   49  &           &  4.3703 &  4.2960 &  4.2955 &  4.2965 &  4.3666 &  4.2920 &  4.2914 &  4.2927 &  4.3757 &  4.2890 &  4.2771 &  4.3020 &  4.3706 &  4.2849 &  4.2741 &  4.2967 \\
 95  &   50  &           &  4.3702 &  4.3040 &  4.3108 &  4.2964 &  4.3664 &  4.2998 &  4.3064 &  4.2925 &  4.3761 &  4.2961 &  4.2904 &  4.3024 &  4.3733 &  4.2941 &  4.2892 &  4.2995 \\
 96  &   51  &           &  4.3777 &  4.3234 &  4.3406 &  4.3040 &  4.3741 &  4.3194 &  4.3363 &  4.3003 &  4.3855 &  4.3176 &  4.3226 &  4.3119 &  4.3799 &  4.3103 &  4.3138 &  4.3062 \\
 97  &   52  &           &  4.3918 &  4.3469 &  4.3715 &  4.3183 &  4.3869 &  4.3419 &  4.3664 &  4.3134 &  4.3975 &  4.3383 &  4.3506 &  4.3241 &  4.3925 &  4.3304 &  4.3402 &  4.3190 \\
 98  &   53  &           &  4.3997 &  4.3662 &  4.3997 &  4.3264 &  4.3950 &  4.3611 &  4.3945 &  4.3216 &  4.4069 &  4.3588 &  4.3801 &  4.3336 &  4.3998 &  4.3467 &  4.3637 &  4.3265 \\
 99  &   54  &           &  4.4130 &  4.3884 &  4.4285 &  4.3399 &  4.4078 &  4.3830 &  4.4228 &  4.3346 &  4.4185 &  4.3786 &  4.4060 &  4.3455 &  4.4123 &  4.3661 &  4.3885 &  4.3391 \\
100  &   55  &           &  4.4221 &  4.4080 &  4.4556 &  4.3491 &  4.4172 &  4.4026 &  4.4499 &  4.3441 &  4.4283 &  4.3981 &  4.4327 &  4.3555 &  4.4211 &  4.3831 &  4.4115 &  4.3481 \\
101  &   56  &           &  4.4342 &  4.4290 &  4.4825 &  4.3615 &  4.4293 &  4.4234 &  4.4765 &  4.3564 &  4.4395 &  4.4171 &  4.4571 &  4.3668 &  4.4327 &  4.4014 &  4.4344 &  4.3599 \\
102  &   57  &           &  4.4444 &  4.4489 &  4.5088 &  4.3719 &  4.4402 &  4.4436 &  4.5028 &  4.3676 &  4.4498 &  4.4356 &  4.4811 &  4.3773 &  4.4431 &  4.4191 &  4.4570 &  4.3705 \\
103  &   58  &   4.4945  &   4.4553  &   4.4686  &   4.5340  &   4.3829  &   4.4510  &   4.4632  &   4.5278  &   4.3785  &   4.4601  &   4.4540  &   4.5046  &   4.3878  &   4.4534  &   4.4359  &   4.4781  &   4.3809  \\
104  &   59  &           &  4.4665 &  4.4889 &  4.5597 &  4.3943 &  4.4613 &  4.4822 &  4.5521 &  4.3889 &  4.4699 &  4.4714 &  4.5268 &  4.3977 &  4.4631 &  4.4522 &  4.4984 &  4.3908 \\
105  &   60  &           &  4.4760 &  4.5074 &  4.5834 &  4.4039 &  4.4726 &  4.5023 &  4.5771 &  4.4005 &  4.4804 &  4.4894 &  4.5492 &  4.4084 &  4.4738 &  4.4695 &  4.5197 &  4.4017 \\
106  &   61  &           &  4.4839 &  4.5276 &  4.6111 &  4.4120 &  4.4822 &  4.5206 &  4.6004 &  4.4102 &  4.4896 &  4.5064 &  4.5707 &  4.4178 &  4.4827 &  4.4849 &  4.5389 &  4.4107 \\
107  &   62  &           &  4.4961 &  4.5454 &  4.6312 &  4.4244 &  4.4938 &  4.5406 &  4.6247 &  4.4220 &  4.5000 &  4.5238 &  4.5918 &  4.4284 &  4.4937 &  4.5021 &  4.5594 &  4.4219 \\
108  &   63  &           &  4.5046 &  4.5650 &  4.6571 &  4.4330 &  4.5025 &  4.5602 &  4.6504 &  4.4308 &  4.5086 &  4.5426 &  4.6165 &  4.4370 &  4.5016 &  4.5183 &  4.5805 &  4.4299 \\
109  &   64  &           &  4.5154 &  4.5827 &  4.6777 &  4.4440 &  4.5140 &  4.5782 &  4.6713 &  4.4426 &  4.5190 &  4.5579 &  4.6339 &  4.4476 &  4.5125 &  4.5336 &  4.5976 &  4.4410 \\
110  &   65  &           &  4.5244 &  4.6019 &  4.7020 &  4.4531 &  4.5234 &  4.5975 &  4.6954 &  4.4521 &  4.5279 &  4.5754 &  4.6558 &  4.4566 &  4.5210 &  4.5494 &  4.6173 &  4.4496 \\
111  &   66  &           &  4.5336 &  4.6193 &  4.7231 &  4.4625 &  4.5328 &  4.6154 &  4.7174 &  4.4616 &  4.5372 &  4.5928 &  4.6772 &  4.4661 &  4.5300 &  4.5643 &  4.6348 &  4.4588 \\
112  &   67  &           &  4.5430 &  4.6381 &  4.7463 &  4.4720 &  4.5426 &  4.6346 &  4.7410 &  4.4716 &  4.5470 &  4.6107 &  4.6989 &  4.4761 &  4.5389 &  4.5799 &  4.6537 &  4.4678 \\
113  &   68  &           &  4.5507 &  4.6550 &  4.7674 &  4.4798 &  4.5500 &  4.6519 &  4.7628 &  4.4791 &  4.5549 &  4.6282 &  4.7212 &  4.4841 &  4.5463 &  4.5941 &  4.6710 &  4.4754 \\
114  &   69  &           &  4.5602 &  4.6729 &  4.7888 &  4.4895 &  4.5598 &  4.6702 &  4.7846 &  4.4891 &  4.5636 &  4.6467 &  4.7442 &  4.4930 &  4.5554 &  4.6095 &  4.6892 &  4.4846 \\
115  &   70  &           &  4.5668 &  4.6895 &  4.8096 &  4.4962 &  4.5660 &  4.6867 &  4.8056 &  4.4954 &  4.5715 &  4.6621 &  4.7628 &  4.5010 &  4.5619 &  4.6230 &  4.7058 &  4.4912 \\
116  &   71  &           &  4.5766 &  4.7057 &  4.8280 &  4.5061 &  4.5737 &  4.7031 &  4.8255 &  4.5032 &  4.5785 &  4.6764 &  4.7800 &  4.5080 &  4.5713 &  4.6377 &  4.7225 &  4.5007 \\
117  &   72  &           &  4.5825 &  4.7223 &  4.8490 &  4.5121 &  4.5814 &  4.7190 &  4.8444 &  4.5110 &  4.5844 &  4.6883 &  4.7939 &  4.5140 &  4.5771 &  4.6507 &  4.7386 &  4.5067 \\
118  &   73  &           &  4.5900 &  4.7381 &  4.8679 &  4.5198 &  4.5890 &  4.7347 &  4.8631 &  4.5187 &  4.5906 &  4.7009 &  4.8089 &  4.5204 &  4.5843 &  4.6640 &  4.7541 &  4.5140 \\
119  &   74  &           &  4.5981 &  4.7538 &  4.8859 &  4.5280 &  4.5969 &  4.7497 &  4.8803 &  4.5267 &  4.5964 &  4.7122 &  4.8218 &  4.5263 &  4.5921 &  4.6773 &  4.7694 &  4.5219 \\
120  &   75  &           &  4.6056 &  4.7691 &  4.9038 &  4.5356 &  4.6044 &  4.7648 &  4.8979 &  4.5344 &  4.6024 &  4.7242 &  4.8356 &  4.5323 &  4.5992 &  4.6900 &  4.7840 &  4.5290 \\
121  &   76  &           &  4.6138 &  4.7844 &  4.9213 &  4.5439 &  4.6124 &  4.7796 &  4.9147 &  4.5424 &  4.6083 &  4.7353 &  4.8481 &  4.5383 &  4.6068 &  4.7030 &  4.7986 &  4.5369 \\
122  &   77  &           &  4.6212 &  4.7991 &  4.9382 &  4.5514 &  4.6199 &  4.7943 &  4.9314 &  4.5501 &  4.6141 &  4.7466 &  4.8609 &  4.5442 &  4.6137 &  4.7151 &  4.8124 &  4.5438 \\
123  &   78  &           &  4.6295 &  4.8144 &  4.9553 &  4.5598 &  4.6279 &  4.8090 &  4.9479 &  4.5582 &  4.6200 &  4.7573 &  4.8729 &  4.5502 &  4.6213 &  4.7276 &  4.8263 &  4.5515 \\
124  &   79  &           &  4.6367 &  4.8284 &  4.9710 &  4.5672 &  4.6354 &  4.8231 &  4.9638 &  4.5658 &  4.6256 &  4.7680 &  4.8847 &  4.5559 &  4.6279 &  4.7392 &  4.8392 &  4.5582 \\
125  &   80  &           &  4.6450 &  4.8435 &  4.9878 &  4.5756 &  4.6435 &  4.8376 &  4.9797 &  4.5740 &  4.6315 &  4.7784 &  4.8960 &  4.5618 &  4.6353 &  4.7512 &  4.8524 &  4.5658 \\
126  &   81  &           &  4.6519 &  4.8558 &  5.0012 &  4.5826 &  4.6508 &  4.8510 &  4.9944 &  4.5815 &  4.6370 &  4.7884 &  4.9069 &  4.5674 &  4.6416 &  4.7620 &  4.8642 &  4.5722 \\
127  &   82  &           &  4.6601 &  4.8700 &  5.0166 &  4.5909 &  4.6589 &  4.8650 &  5.0097 &  4.5897 &  4.6428 &  4.7983 &  4.9174 &  4.5733 &  4.6489 &  4.7735 &  4.8767 &  4.5795 \\
128  &   83  &           &  4.6658 &  4.8941 &  5.0480 &  4.5967 &  4.6646 &  4.8890 &  5.0410 &  4.5955 &  4.6497 &  4.8248 &  4.9523 &  4.5803 &  4.6549 &  4.7962 &  4.9066 &  4.5856 \\
129  &   84  &           &  4.6747 &  4.9197 &  5.0800 &  4.6057 &  4.6720 &  4.9132 &  5.0716 &  4.6030 &  4.6567 &  4.8513 &  4.9869 &  4.5875 &  4.6632 &  4.8178 &  4.9335 &  4.5941 \\
130  &   85  &           &  4.6802 &  4.9433 &  5.1103 &  4.6113 &  4.6775 &  4.9369 &  5.1021 &  4.6086 &  4.6634 &  4.8775 &  5.0210 &  4.5942 &  4.6691 &  4.8403 &  4.9628 &  4.6000 \\
131  &   86  &           &  4.6891 &  4.9674 &  5.1397 &  4.6203 &  4.6851 &  4.9606 &  5.1316 &  4.6162 &  4.6703 &  4.9035 &  5.0544 &  4.6013 &  4.6777 &  4.8619 &  4.9892 &  4.6087 \\
132  &   87  &           &  4.6947 &  4.9912 &  5.1700 &  4.6260 &  4.6904 &  4.9845 &  5.1622 &  4.6217 &  4.6765 &  4.9303 &  5.0892 &  4.6076 &  4.6834 &  4.8851 &  5.0193 &  4.6146 \\
133  &   88  &           &  4.7037 &  5.0144 &  5.1976 &  4.6352 &  4.6983 &  5.0076 &  5.1902 &  4.6297 &  4.6836 &  4.9555 &  5.1210 &  4.6148 &  4.6924 &  4.9062 &  5.0445 &  4.6237 \\
134  &   89  &           &  4.7077 &  5.0456 &  5.2391 &  4.6392 &  4.7020 &  5.0375 &  5.2300 &  4.6335 &  4.6886 &  4.9882 &  5.1644 &  4.6198 &  4.6962 &  4.9448 &  5.0977 &  4.6276 \\
135  &   90  &           &  4.7188 &  5.0607 &  5.2538 &  4.6505 &  4.7120 &  5.0541 &  5.2473 &  4.6436 &  4.6965 &  5.0075 &  5.1869 &  4.6279 &  4.7079 &  4.9508 &  5.0993 &  4.6395 \\
136  &   91  &           &  4.7236 &  5.0905 &  5.2925 &  4.6553 &  4.7166 &  5.0826 &  5.2842 &  4.6482 &  4.7019 &  5.0381 &  5.2266 &  4.6334 &  4.7126 &  4.9866 &  5.1475 &  4.6442 \\
137  &   92  &           &  4.7345 &  5.1063 &  5.3083 &  4.6664 &  4.7267 &  5.1001 &  5.3027 &  4.6585 &  4.7093 &  5.0595 &  5.2521 &  4.6409 &  4.7244 &  4.9950 &  5.1526 &  4.6562 \\
138  &   93  &           &  4.7404 &  5.1349 &  5.3443 &  4.6724 &  4.7325 &  5.1273 &  5.3369 &  4.6644 &  4.7138 &  5.0931 &  5.2961 &  4.6454 &  4.7303 &  5.0284 &  5.1963 &  4.6622 \\
139  &   94  &           &  4.7509 &  5.1511 &  5.3606 &  4.6831 &  4.7425 &  5.1451 &  5.3557 &  4.6745 &  4.7225 &  5.1107 &  5.3154 &  4.6542 &  4.7421 &  5.0378 &  5.2029 &  4.6741 \\
140  &   95  &           &  4.7581 &  5.1784 &  5.3942 &  4.6903 &  4.7481 &  5.1732 &  5.3910 &  4.6802 &  4.7278 &  5.1412 &  5.3542 &  4.6596 &  4.7494 &  5.0690 &  5.2425 &  4.6815 \\
141  &   96  &           &  4.7681 &  5.1948 &  5.4109 &  4.7005 &  4.7596 &  5.1889 &  5.4061 &  4.6919 &  4.7368 &  5.1598 &  5.3746 &  4.6688 &  4.7606 &  5.0787 &  5.2499 &  4.6929 \\
142  &   97  &           &  4.7748 &  5.2227 &  5.4453 &  4.7073 &  4.7666 &  5.2153 &  5.4382 &  4.6990 &  4.7447 &  5.1856 &  5.4054 &  4.6767 &  4.7669 &  5.1133 &  5.2944 &  4.6993 \\
143  &   98  &           &  4.7858 &  5.2374 &  5.4591 &  4.7185 &  4.7778 &  5.2314 &  5.4539 &  4.7104 &  4.7532 &  5.2050 &  5.4270 &  4.6854 &  4.7797 &  5.1179 &  5.2937 &  4.7123 \\
144  &   99  &           &  4.7937 &  5.2637 &  5.4906 &  4.7265 &  4.7865 &  5.2560 &  5.4827 &  4.7192 &  4.7591 &  5.2330 &  5.4615 &  4.6914 &  4.7871 &  5.1496 &  5.3335 &  4.7198 \\
145  &  100  &           &  4.8041 &  5.2789 &  5.5054 &  4.7370 &  4.7969 &  5.2726 &  5.4994 &  4.7297 &  4.7715 &  5.2461 &  5.4725 &  4.7039 &  4.7991 &  5.1554 &  5.3350 &  4.7320 \\
146  &  101  &           &  4.8133 &  5.3037 &  5.5340 &  4.7463 &  4.8073 &  5.2955 &  5.5250 &  4.7402 &  4.7790 &  5.2706 &  5.5014 &  4.7116 &  4.8075 &  5.1843 &  5.3703 &  4.7404 \\
147  &  102  &           &  4.8227 &  5.3194 &  5.5498 &  4.7558 &  4.8166 &  5.3126 &  5.5428 &  4.7497 &  4.7911 &  5.2836 &  5.5125 &  4.7239 &  4.8184 &  5.1917 &  5.3744 &  4.7515 \\
148  &  103  &           &  4.8332 &  5.3427 &  5.5758 &  4.7665 &  4.8285 &  5.3340 &  5.5656 &  4.7618 &  4.8005 &  5.3044 &  5.5355 &  4.7334 &  4.8184 &  5.1917 &  5.3744 &  4.7515 \\
149  &  104  &           &  4.8415 &  5.3589 &  5.5927 &  4.7749 &  4.8366 &  5.3516 &  5.5845 &  4.7700 &  4.8117 &  5.3184 &  5.5482 &  4.7448 &         &         &         &         \\
150  &  105  &           &  4.8533 &  5.3809 &  5.6163 &  4.7869 &  4.8500 &  5.3716 &  5.6048 &  4.7836 &  4.8227 &  5.3360 &  5.5661 &  4.7559 &         &         &         &         \\
151  &  106  &           &  4.8605 &  5.3975 &  5.6341 &  4.7942 &  4.8567 &  5.3897 &  5.6248 &  4.7904 &  4.8328 &  5.3513 &  5.5812 &  4.7661 &         &         &         &         \\
152  &  107  &           &  4.8735 &  5.4184 &  5.6558 &  4.8074 &  4.8678 &  5.4098 &  5.6460 &  4.8016 &  4.8418 &  5.3696 &  5.6007 &  4.7752 &         &         &         &         \\
153  &  108  &           &  4.8795 &  5.4353 &  5.6743 &  4.8135 &  4.8768 &  5.4269 &  5.6638 &  4.8108 &  4.8539 &  5.3829 &  5.6123 &  4.7875 &         &         &         &         \\
154  &  109  &           &  4.8935 &  5.4558 &  5.6950 &  4.8277 &  4.8891 &  5.4461 &  5.6834 &  4.8232 &         &         &         &         &         &         &         &         \\
155  &  110  &           &  4.8986 &  5.4723 &  5.7133 &  4.8329 &  4.8969 &  5.4633 &  5.7018 &  4.8311 &         &         &         &         &         &         &         &         \\
156  &  111  &           &  4.8986 &  5.5336 &  5.7936 &  4.8328 &  4.9104 &  5.4815 &  5.7195 &  4.8448 &         &         &         &         &         &         &         &         \\
157  &  112  &           &  4.9177 &  5.5088 &  5.7516 &  4.8522 &  4.9169 &  5.4986 &  5.7381 &  4.8514 &         &         &         &         &         &         &         &         \\
158  &  113  &           &  4.9179 &  5.5680 &  5.8285 &  4.8524 &  4.9169 &  5.5576 &  5.8150 &  4.8514 &         &         &         &         &         &         &         &         \\
159  &  114  &           &  4.9365 &  5.5460 &  5.7907 &  4.8712 &  4.9373 &  5.5324 &  5.7723 &  4.8721 &         &         &         &         &         &         &         &         \\
160  &  115  &           &  4.9370 &  5.6025 &  5.8637 &  4.8718 &  4.9375 &  5.5890 &  5.8456 &  4.8723 &         &         &         &         &         &         &         &         \\
161  &  116  &           &  4.9542 &  5.5851 &  5.8327 &  4.8892 &  4.9570 &  5.5671 &  5.8079 &  4.8921 &         &         &         &         &         &         &         &         \\
162  &  117  &           &  4.9553 &  5.6384 &  5.9010 &  4.8903 &  4.9577 &  5.6211 &  5.8773 &  4.8927 &         &         &         &         &         &         &         &         \\
163  &  118  &           &  4.9704 &  5.6269 &  5.8787 &  4.9056 &  4.9756 &  5.6038 &  5.8465 &  4.9108 &         &         &         &         &         &         &         &         \\
164  &  119  &           &         &         &         &         &  4.9769 &  5.6546 &  5.9111 &  4.9122 &         &         &         &         &         &         &         &         \\
165  &  120  &           &         &         &         &         &  4.9926 &  5.6430 &  5.8888 &  4.9280 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 1}$ &&&  0.0392  &&&&   0.0435  &&&&   0.0344  &&&&   0.0411  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Palladium $(Z= 46 )$} \\
 88  &   42  &           &  4.3998 &  4.2571 &  4.1800 &  4.3264 &  4.3967 &  4.2541 &  4.1770 &  4.3233 &  4.3997 &  4.2533 &  4.1719 &  4.3263 &  4.3773 &  4.2366 &  4.1620 &  4.3036 \\
 89  &   43  &           &  4.3977 &  4.2638 &  4.1982 &  4.3243 &  4.3944 &  4.2607 &  4.1952 &  4.3210 &  4.3982 &  4.2600 &  4.1895 &  4.3248 &  4.3788 &  4.2452 &  4.1802 &  4.3051 \\
 90  &   44  &           &  4.3963 &  4.2715 &  4.2170 &  4.3229 &  4.3926 &  4.2678 &  4.2135 &  4.3191 &  4.3969 &  4.2668 &  4.2067 &  4.3235 &  4.3811 &  4.2552 &  4.1998 &  4.3074 \\
 91  &   45  &           &  4.3945 &  4.2782 &  4.2340 &  4.3211 &  4.3908 &  4.2745 &  4.2304 &  4.3173 &  4.3960 &  4.2735 &  4.2227 &  4.3226 &  4.3828 &  4.2637 &  4.2167 &  4.3092 \\
 92  &   46  &           &  4.3937 &  4.2860 &  4.2515 &  4.3202 &  4.3896 &  4.2819 &  4.2475 &  4.3161 &  4.3955 &  4.2805 &  4.2385 &  4.3221 &  4.3854 &  4.2734 &  4.2346 &  4.3118 \\
 93  &   47  &           &  4.3920 &  4.2926 &  4.2671 &  4.3185 &  4.3880 &  4.2886 &  4.2631 &  4.3145 &  4.3950 &  4.2871 &  4.2532 &  4.3215 &  4.3871 &  4.2815 &  4.2500 &  4.3135 \\
 94  &   48  &           &  4.3915 &  4.3004 &  4.2834 &  4.3181 &  4.3872 &  4.2960 &  4.2790 &  4.3137 &  4.3949 &  4.2941 &  4.2677 &  4.3215 &  4.3897 &  4.2909 &  4.2665 &  4.3162 \\
 95  &   49  &           &  4.3896 &  4.3064 &  4.2973 &  4.3160 &  4.3857 &  4.3024 &  4.2932 &  4.3121 &  4.3946 &  4.3005 &  4.2810 &  4.3212 &  4.3911 &  4.2984 &  4.2803 &  4.3177 \\
 96  &   50  &           &  4.3890 &  4.3138 &  4.3122 &  4.3155 &  4.3850 &  4.3096 &  4.3078 &  4.3114 &  4.3948 &  4.3073 &  4.2943 &  4.3214 &  4.3937 &  4.3073 &  4.2953 &  4.3202 \\
 97  &   51  &           &  4.3965 &  4.3328 &  4.3416 &  4.3231 &  4.3927 &  4.3287 &  4.3373 &  4.3193 &  4.4041 &  4.3282 &  4.3258 &  4.3309 &  4.4002 &  4.3230 &  4.3194 &  4.3269 \\
 98  &   52  &           &  4.4111 &  4.3563 &  4.3724 &  4.3380 &  4.4063 &  4.3513 &  4.3672 &  4.3331 &  4.4165 &  4.3484 &  4.3528 &  4.3434 &  4.4133 &  4.3432 &  4.3458 &  4.3402 \\
 99  &   53  &           &  4.4193 &  4.3752 &  4.4002 &  4.3463 &  4.4146 &  4.3703 &  4.3951 &  4.3416 &  4.4259 &  4.3684 &  4.3817 &  4.3530 &  4.4207 &  4.3591 &  4.3689 &  4.3477 \\
100  &   54  &           &  4.4328 &  4.3972 &  4.4287 &  4.3600 &  4.4278 &  4.3919 &  4.4232 &  4.3550 &  4.4377 &  4.3876 &  4.4068 &  4.3650 &  4.4334 &  4.3785 &  4.3936 &  4.3607 \\
101  &   55  &           &  4.4419 &  4.4164 &  4.4555 &  4.3692 &  4.4373 &  4.4112 &  4.4499 &  4.3646 &  4.4475 &  4.4067 &  4.4330 &  4.3749 &  4.4422 &  4.3950 &  4.4162 &  4.3696 \\
102  &   56  &   4.4827  &   4.4541  &   4.4370  &   4.4820  &   4.3816  &   4.4495  &   4.4318  &   4.4763  &   4.3770  &   4.4586  &   4.4251  &   4.4568  &   4.3863  &   4.4539  &   4.4131  &   4.4389  &   4.3815  \\
103  &   57  &           &  4.4642 &  4.4565 &  4.5079 &  4.3919 &  4.4602 &  4.4514 &  4.5020 &  4.3878 &  4.4688 &  4.4432 &  4.4804 &  4.3966 &  4.4641 &  4.4303 &  4.4610 &  4.3919 \\
104  &   58  &   4.5078  &   4.4750  &   4.4758  &   4.5328  &   4.4029  &   4.4710  &   4.4707  &   4.5268  &   4.3989  &   4.4791  &   4.4611  &   4.5034  &   4.4071  &   4.4744  &   4.4469  &   4.4820  &   4.4023  \\
105  &   59  &   4.5150  &   4.4860  &   4.4955  &   4.5580  &   4.4141  &   4.4829  &   4.4907  &   4.5518  &   4.4110  &   4.4896  &   4.4782  &   4.5247  &   4.4177  &   4.4858  &   4.4645  &   4.5036  &   4.4139  \\
106  &   60  &   4.5318  &   4.4955  &   4.5137  &   4.5814  &   4.4237  &   4.4923  &   4.5087  &   4.5752  &   4.4205  &   4.4990  &   4.4956  &   4.5473  &   4.4273  &   4.4945  &   4.4797  &   4.5228  &   4.4228  \\
107  &   61  &           &  4.5032 &  4.5334 &  4.6087 &  4.4316 &  4.5015 &  4.5265 &  4.5981 &  4.4298 &  4.5080 &  4.5123 &  4.5686 &  4.4365 &  4.5031 &  4.4946 &  4.5416 &  4.4315 \\
108  &   62  &   4.5563  &   4.5152  &   4.5507  &   4.6284  &   4.4438  &   4.5130  &   4.5459  &   4.6219  &   4.4415  &   4.5183  &   4.5291  &   4.5892  &   4.4469  &   4.5140  &   4.5114  &   4.5618  &   4.4425  \\
109  &   63  &           &  4.5234 &  4.5698 &  4.6539 &  4.4521 &  4.5213 &  4.5650 &  4.6473 &  4.4499 &  4.5266 &  4.5477 &  4.6139 &  4.4554 &  4.5215 &  4.5271 &  4.5824 &  4.4502 \\
110  &   64  &   4.5782  &   4.5341  &   4.5870  &   4.6741  &   4.4630  &   4.5327  &   4.5825  &   4.6676  &   4.4615  &   4.5369  &   4.5624  &   4.6307  &   4.4658  &   4.5324  &   4.5421  &   4.5993  &   4.4612  \\
111  &   65  &           &  4.5427 &  4.6057 &  4.6981 &  4.4717 &  4.5416 &  4.6012 &  4.6915 &  4.4706 &  4.5454 &  4.5797 &  4.6528 &  4.4745 &  4.5404 &  4.5574 &  4.6186 &  4.4694 \\
112  &   66  &           &  4.5518 &  4.6226 &  4.7188 &  4.4810 &  4.5509 &  4.6187 &  4.7130 &  4.4800 &  4.5547 &  4.5967 &  4.6737 &  4.4839 &  4.5495 &  4.5719 &  4.6359 &  4.4786 \\
113  &   67  &           &  4.5608 &  4.6409 &  4.7417 &  4.4901 &  4.5602 &  4.6374 &  4.7363 &  4.4894 &  4.5642 &  4.6145 &  4.6958 &  4.4935 &  4.5579 &  4.5871 &  4.6545 &  4.4871 \\
114  &   68  &           &  4.5684 &  4.6574 &  4.7623 &  4.4979 &  4.5676 &  4.6541 &  4.7575 &  4.4970 &  4.5720 &  4.6314 &  4.7172 &  4.5014 &  4.5654 &  4.6010 &  4.6715 &  4.4948 \\
115  &   69  &           &  4.5776 &  4.6749 &  4.7835 &  4.5071 &  4.5770 &  4.6720 &  4.7791 &  4.5065 &  4.5803 &  4.6491 &  4.7396 &  4.5099 &  4.5741 &  4.6160 &  4.6895 &  4.5036 \\
116  &   70  &           &  4.5842 &  4.6910 &  4.8038 &  4.5138 &  4.5832 &  4.6880 &  4.7995 &  4.5129 &  4.5880 &  4.6639 &  4.7576 &  4.5177 &  4.5806 &  4.6293 &  4.7058 &  4.5102 \\
117  &   71  &           &  4.5935 &  4.7071 &  4.8224 &  4.5233 &  4.5908 &  4.7040 &  4.8192 &  4.5206 &  4.5949 &  4.6780 &  4.7747 &  4.5247 &  4.5897 &  4.6437 &  4.7226 &  4.5194 \\
118  &   72  &           &  4.5995 &  4.7231 &  4.8428 &  4.5294 &  4.5983 &  4.7197 &  4.8381 &  4.5282 &  4.6009 &  4.6902 &  4.7893 &  4.5309 &  4.5956 &  4.6565 &  4.7383 &  4.5254 \\
119  &   73  &           &  4.6068 &  4.7387 &  4.8615 &  4.5368 &  4.6057 &  4.7352 &  4.8567 &  4.5357 &  4.6072 &  4.7029 &  4.8044 &  4.5372 &  4.6027 &  4.6695 &  4.7537 &  4.5326 \\
120  &   74  &           &  4.6147 &  4.7540 &  4.8795 &  4.5449 &  4.6133 &  4.7499 &  4.8739 &  4.5434 &  4.6129 &  4.7141 &  4.8174 &  4.5430 &  4.6103 &  4.6826 &  4.7690 &  4.5403 \\
121  &   75  &           &  4.6220 &  4.7690 &  4.8972 &  4.5522 &  4.6206 &  4.7648 &  4.8914 &  4.5509 &  4.6188 &  4.7259 &  4.8312 &  4.5490 &  4.6172 &  4.6951 &  4.7835 &  4.5473 \\
122  &   76  &           &  4.6300 &  4.7840 &  4.9145 &  4.5603 &  4.6284 &  4.7793 &  4.9080 &  4.5587 &  4.6246 &  4.7369 &  4.8437 &  4.5549 &  4.6247 &  4.7079 &  4.7981 &  4.5550 \\
123  &   77  &           &  4.6371 &  4.7985 &  4.9313 &  4.5676 &  4.6357 &  4.7937 &  4.9247 &  4.5661 &  4.6304 &  4.7481 &  4.8566 &  4.5607 &  4.6314 &  4.7198 &  4.8118 &  4.5618 \\
124  &   78  &           &  4.6452 &  4.8133 &  4.9481 &  4.5758 &  4.6435 &  4.8081 &  4.9409 &  4.5740 &  4.6361 &  4.7587 &  4.8685 &  4.5666 &  4.6388 &  4.7322 &  4.8257 &  4.5693 \\
125  &   79  &           &  4.6522 &  4.8271 &  4.9638 &  4.5829 &  4.6507 &  4.8220 &  4.9567 &  4.5814 &  4.6417 &  4.7694 &  4.8805 &  4.5722 &  4.6453 &  4.7435 &  4.8385 &  4.5759 \\
126  &   80  &           &  4.6602 &  4.8418 &  4.9802 &  4.5911 &  4.6585 &  4.8361 &  4.9725 &  4.5893 &  4.6474 &  4.7797 &  4.8918 &  4.5781 &  4.6525 &  4.7554 &  4.8517 &  4.5832 \\
127  &   81  &           &  4.6668 &  4.8541 &  4.9939 &  4.5978 &  4.6656 &  4.8493 &  4.9872 &  4.5965 &  4.6528 &  4.7897 &  4.9029 &  4.5836 &  4.6587 &  4.7661 &  4.8635 &  4.5895 \\
128  &   82  &           &  4.6748 &  4.8680 &  5.0092 &  4.6058 &  4.6735 &  4.8631 &  5.0023 &  4.6045 &  4.6585 &  4.7995 &  4.9135 &  4.5893 &  4.6657 &  4.7774 &  4.8759 &  4.5966 \\
129  &   83  &           &  4.6806 &  4.8916 &  5.0400 &  4.6118 &  4.6794 &  4.8866 &  5.0331 &  4.6105 &  4.6656 &  4.8252 &  4.9475 &  4.5965 &  4.6718 &  4.7992 &  4.9047 &  4.6028 \\
130  &   84  &           &  4.6900 &  4.9164 &  5.0708 &  4.6213 &  4.6872 &  4.9102 &  5.0629 &  4.6184 &  4.6729 &  4.8506 &  4.9805 &  4.6039 &  4.6806 &  4.8201 &  4.9305 &  4.6117 \\
131  &   85  &           &  4.6958 &  4.9395 &  5.1006 &  4.6271 &  4.6929 &  4.9334 &  5.0929 &  4.6242 &  4.6797 &  4.8759 &  5.0136 &  4.6108 &  4.6866 &  4.8416 &  4.9586 &  4.6178 \\
132  &   86  &           &  4.7051 &  4.9631 &  5.1293 &  4.6366 &  4.7009 &  4.9566 &  5.1216 &  4.6323 &  4.6870 &  4.9009 &  5.0456 &  4.6182 &  4.6956 &  4.8623 &  4.9836 &  4.6270 \\
133  &   87  &           &  4.7110 &  4.9865 &  5.1590 &  4.6426 &  4.7065 &  4.9799 &  5.1515 &  4.6380 &  4.6933 &  4.9267 &  5.0791 &  4.6247 &  4.7017 &  4.8843 &  5.0120 &  4.6331 \\
134  &   88  &           &  4.7205 &  5.0092 &  5.1860 &  4.6522 &  4.7149 &  5.0026 &  5.1789 &  4.6465 &  4.7007 &  4.9510 &  5.1098 &  4.6321 &  4.7112 &  4.9046 &  5.0360 &  4.6428 \\
135  &   89  &           &  4.7246 &  5.0398 &  5.2270 &  4.6563 &  4.7187 &  5.0320 &  5.2183 &  4.6504 &  4.7056 &  4.9829 &  5.1526 &  4.6371 &  4.7150 &  4.9420 &  5.0879 &  4.6467 \\
136  &   90  &           &  4.7364 &  5.0546 &  5.2411 &  4.6683 &  4.7295 &  5.0482 &  5.2348 &  4.6614 &  4.7140 &  5.0012 &  5.1735 &  4.6457 &  4.7277 &  4.9469 &  5.0876 &  4.6595 \\
137  &   91  &           &  4.7413 &  5.0839 &  5.2793 &  4.6733 &  4.7343 &  5.0761 &  5.2713 &  4.6662 &  4.7195 &  5.0311 &  5.2127 &  4.6512 &  4.7323 &  4.9817 &  5.1347 &  4.6642 \\
138  &   92  &           &  4.7529 &  5.0994 &  5.2944 &  4.6851 &  4.7452 &  5.0932 &  5.2889 &  4.6772 &  4.7274 &  5.0513 &  5.2364 &  4.6592 &  4.7452 &  4.9888 &  5.1375 &  4.6773 \\
139  &   93  &           &  4.7588 &  5.1274 &  5.3300 &  4.6911 &  4.7512 &  5.1199 &  5.3226 &  4.6833 &  4.7320 &  5.0844 &  5.2800 &  4.6639 &  4.7511 &  5.0213 &  5.1804 &  4.6833 \\
140  &   94  &           &  4.7700 &  5.1433 &  5.3458 &  4.7025 &  4.7619 &  5.1373 &  5.3407 &  4.6942 &  4.7413 &  5.1006 &  5.2971 &  4.6733 &  4.7637 &  5.0296 &  5.1850 &  4.6960 \\
141  &   95  &           &  4.7772 &  5.1701 &  5.3789 &  4.7097 &  4.7695 &  5.1629 &  5.3719 &  4.7019 &  4.7467 &  5.1307 &  5.3358 &  4.6788 &  4.7709 &  5.0600 &  5.2239 &  4.7033 \\
142  &   96  &           &  4.7877 &  5.1862 &  5.3952 &  4.7204 &  4.7798 &  5.1803 &  5.3902 &  4.7123 &  4.7565 &  5.1474 &  5.3533 &  4.6888 &  4.7828 &  5.0689 &  5.2298 &  4.7154 \\
143  &   97  &           &  4.7944 &  5.2138 &  5.4293 &  4.7272 &  4.7868 &  5.2065 &  5.4222 &  4.7195 &  4.7642 &  5.1732 &  5.3845 &  4.6966 &  4.7911 &  5.0974 &  5.2653 &  4.7239 \\
144  &   98  &           &  4.8059 &  5.2282 &  5.4427 &  4.7388 &  4.7985 &  5.2222 &  5.4373 &  4.7313 &  4.7736 &  5.1906 &  5.4031 &  4.7061 &  4.8022 &  5.1068 &  5.2722 &  4.7351 \\
145  &   99  &           &  4.8136 &  5.2543 &  5.4742 &  4.7467 &  4.8069 &  5.2468 &  5.4664 &  4.7399 &  4.7837 &  5.2122 &  5.4272 &  4.7164 &  4.8091 &  5.1385 &  5.3126 &  4.7421 \\
146  &  100  &           &  4.8244 &  5.2692 &  5.4885 &  4.7576 &  4.8178 &  5.2630 &  5.4825 &  4.7509 &  4.7923 &  5.2302 &  5.4469 &  4.7250 &  4.8215 &  5.1434 &  5.3127 &  4.7547 \\
147  &  101  &           &  4.8332 &  5.2938 &  5.5173 &  4.7666 &  4.8277 &  5.2860 &  5.5086 &  4.7609 &  4.7999 &  5.2541 &  5.4751 &  4.7328 &  4.8292 &  5.1727 &  5.3491 &  4.7625 \\
148  &  102  &           &  4.8430 &  5.3092 &  5.5327 &  4.7765 &  4.8375 &  5.3027 &  5.5258 &  4.7709 &  4.8121 &  5.2669 &  5.4860 &  4.7451 &  4.8406 &  5.1791 &  5.3517 &  4.7740 \\
149  &  103  &           &  4.8531 &  5.3325 &  5.5589 &  4.7867 &  4.8488 &  5.3243 &  5.5493 &  4.7823 &  4.8211 &  5.2878 &  5.5095 &  4.7543 &  4.8490 &  5.2060 &  5.3844 &  4.7825 \\
150  &  104  &           &  4.8618 &  5.3484 &  5.5754 &  4.7955 &  4.8573 &  5.3414 &  5.5676 &  4.7910 &  4.8324 &  5.3014 &  5.5218 &  4.7657 &  4.8591 &  5.2139 &  5.3897 &  4.7928 \\
151  &  105  &           &  4.8730 &  5.3703 &  5.5993 &  4.8069 &  4.8699 &  5.3617 &  5.5886 &  4.8038 &  4.8427 &  5.3197 &  5.5410 &  4.7762 &  4.8681 &  5.2386 &  5.4188 &  4.8019 \\
152  &  106  &           &  4.8805 &  5.3866 &  5.6168 &  4.8145 &  4.8771 &  5.3793 &  5.6081 &  4.8110 &  4.8530 &  5.3344 &  5.5553 &  4.7866 &  4.8771 &  5.2482 &  5.4269 &  4.8110 \\
153  &  107  &           &  4.8929 &  5.4074 &  5.6386 &  4.8271 &  4.8909 &  5.3984 &  5.6269 &  4.8251 &  4.8644 &  5.3502 &  5.5708 &  4.7981 &  4.8865 &  5.2709 &  5.4530 &  4.8206 \\
154  &  108  &           &  4.8993 &  5.4241 &  5.6570 &  4.8335 &  4.8966 &  5.4165 &  5.6475 &  4.8308 &  4.8735 &  5.3663 &  5.5874 &  4.8074 &  4.8943 &  5.2818 &  5.4634 &  4.8285 \\
155  &  109  &           &  4.9127 &  5.4441 &  5.6772 &  4.8471 &  4.9081 &  5.4359 &  5.6677 &  4.8425 &  4.8858 &  5.3800 &  5.5996 &  4.8198 &  4.8943 &  5.2818 &  5.4634 &  4.8285 \\
156  &  110  &           &  4.9180 &  5.4607 &  5.6958 &  4.8525 &  4.9160 &  5.4528 &  5.6858 &  4.8505 &  4.8938 &  5.3976 &  5.6188 &  4.8279 &         &         &         &         \\
157  &  111  &           &  4.9179 &  5.5220 &  5.7768 &  4.8524 &  4.9286 &  5.4711 &  5.7041 &  4.8633 &  4.8942 &  5.4609 &  5.7025 &  4.8283 &         &         &         &         \\
158  &  112  &           &  4.9370 &  5.4965 &  5.7334 &  4.8718 &  4.9355 &  5.4877 &  5.7221 &  4.8703 &  4.9129 &  5.4308 &  5.6530 &  4.8473 &         &         &         &         \\
159  &  113  &           &  4.9371 &  5.5557 &  5.8111 &  4.8718 &  4.9464 &  5.5031 &  5.7370 &  4.8813 &         &         &         &         &         &         &         &         \\
160  &  114  &           &  4.9562 &  5.5319 &  5.7703 &  4.8912 &  4.9562 &  5.5203 &  5.7547 &  4.8912 &         &         &         &         &         &         &         &         \\
161  &  115  &           &  4.9565 &  5.5889 &  5.8446 &  4.8915 &  4.9672 &  5.5350 &  5.7687 &  4.9024 &         &         &         &         &         &         &         &         \\
162  &  116  &           &  4.9749 &  5.5682 &  5.8085 &  4.9101 &  4.9767 &  5.5528 &  5.7873 &  4.9120 &         &         &         &         &         &         &         &         \\
163  &  117  &           &  4.9756 &  5.6226 &  5.8789 &  4.9109 &  4.9771 &  5.6075 &  5.8582 &  4.9124 &         &         &         &         &         &         &         &         \\
164  &  118  &           &  4.9925 &  5.6064 &  5.8496 &  4.9280 &  4.9966 &  5.5864 &  5.8216 &  4.9321 &         &         &         &         &         &         &         &         \\
165  &  119  &           &  4.9938 &  5.6578 &  5.9154 &  4.9293 &  4.9973 &  5.6386 &  5.8888 &  4.9329 &         &         &         &         &         &         &         &         \\
166  &  120  &           &  5.0085 &  5.6472 &  5.8945 &  4.9442 &  5.0153 &  5.6217 &  5.8584 &  4.9511 &         &         &         &         &         &         &         &         \\
167  &  121  &           &  5.0106 &  5.6950 &  5.9550 &  4.9463 &  5.0166 &  5.6710 &  5.9214 &  4.9524 &         &         &         &         &         &         &         &         \\
168  &  122  &           &  5.0228 &  5.6909 &  5.9436 &  4.9586 &  5.0323 &  5.6598 &  5.8995 &  4.9683 &         &         &         &         &         &         &         &         \\
169  &  123  &           &         &         &         &         &  5.0343 &  5.7056 &  5.9573 &  4.9704 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 6}$ &&&  0.0358  &&&&   0.0387  &&&&   0.0323  &&&&   0.0367  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Silver $(Z= 47 )$} \\
 89  &   42  &           &  4.4216 &  4.2719 &  4.1843 &  4.3486 &  4.4182 &  4.2686 &  4.1812 &  4.3451 &  4.4194 &  4.2671 &  4.1766 &  4.3464 &  4.3980 &  4.2518 &  4.1689 &  4.3246 \\
 90  &   43  &           &  4.4190 &  4.2779 &  4.2021 &  4.3460 &  4.4154 &  4.2744 &  4.1989 &  4.3423 &  4.4177 &  4.2733 &  4.1940 &  4.3447 &  4.3992 &  4.2600 &  4.1868 &  4.3258 \\
 91  &   44  &           &  4.4172 &  4.2848 &  4.2206 &  4.3441 &  4.4131 &  4.2809 &  4.2169 &  4.3400 &  4.4162 &  4.2798 &  4.2111 &  4.3431 &  4.4013 &  4.2695 &  4.2062 &  4.3279 \\
 92  &   45  &           &  4.4149 &  4.2909 &  4.2371 &  4.3418 &  4.4108 &  4.2870 &  4.2334 &  4.3377 &  4.4151 &  4.2861 &  4.2270 &  4.3420 &  4.4027 &  4.2776 &  4.2229 &  4.3294 \\
 93  &   46  &           &  4.4136 &  4.2981 &  4.2543 &  4.3405 &  4.4092 &  4.2937 &  4.2501 &  4.3360 &  4.4143 &  4.2928 &  4.2427 &  4.3412 &  4.4050 &  4.2869 &  4.2406 &  4.3317 \\
 94  &   47  &           &  4.4115 &  4.3040 &  4.2695 &  4.3383 &  4.4071 &  4.2998 &  4.2653 &  4.3339 &  4.4137 &  4.2991 &  4.2573 &  4.3405 &  4.4064 &  4.2947 &  4.2559 &  4.3332 \\
 95  &   48  &           &  4.4105 &  4.3112 &  4.2855 &  4.3374 &  4.4059 &  4.3066 &  4.2809 &  4.3326 &  4.4134 &  4.3058 &  4.2718 &  4.3403 &  4.4088 &  4.3037 &  4.2722 &  4.3357 \\
 96  &   49  &           &  4.4082 &  4.3166 &  4.2990 &  4.3350 &  4.4039 &  4.3124 &  4.2948 &  4.3306 &  4.4130 &  4.3120 &  4.2850 &  4.3398 &  4.4100 &  4.3109 &  4.2859 &  4.3368 \\
 97  &   50  &   4.4202  &   4.4072  &   4.3235  &   4.3136  &   4.3340  &   4.4028  &   4.3191  &   4.3092  &   4.3295  &   4.4130  &   4.3185  &   4.2983  &   4.3399  &   4.4123  &   4.3194  &   4.3007  &   4.3392  \\
 98  &   51  &   4.4518  &   4.4146  &   4.3420  &   4.3425  &   4.3415  &   4.4104  &   4.3377  &   4.3381  &   4.3373  &   4.4222  &   4.3388  &   4.3292  &   4.3492  &   4.4188  &   4.3346  &   4.3243  &   4.3458  \\
 99  &   52  &   4.4630  &   4.4295  &   4.3653  &   4.3731  &   4.3566  &   4.4244  &   4.3601  &   4.3679  &   4.3515  &   4.4347  &   4.3585  &   4.3554  &   4.3620  &   4.4322  &   4.3548  &   4.3507  &   4.3594  \\
100  &   53  &   4.4719  &   4.4377  &   4.3838  &   4.4005  &   4.3649  &   4.4329  &   4.3788  &   4.3953  &   4.3601  &   4.4441  &   4.3779  &   4.3836  &   4.3715  &   4.4397  &   4.3704  &   4.3735  &   4.3670  \\
101  &   54  &   4.4799  &   4.4512  &   4.4055  &   4.4287  &   4.3787  &   4.4461  &   4.4002  &   4.4232  &   4.3736  &   4.4560  &   4.3967  &   4.4081  &   4.3836  &   4.4524  &   4.3896  &   4.3979  &   4.3800  \\
102  &   55  &           &  4.4602 &  4.4242 &  4.4551 &  4.3879 &  4.4556 &  4.4190 &  4.4494 &  4.3832 &  4.4656 &  4.4152 &  4.4337 &  4.3934 &  4.4612 &  4.4058 &  4.4202 &  4.3889 \\
103  &   56  &   4.5036  &   4.4724  &   4.4445  &   4.4813  &   4.4003  &   4.4677  &   4.4392  &   4.4755  &   4.3955  &   4.4767  &   4.4332  &   4.4570  &   4.4047  &   4.4728  &   4.4236  &   4.4427  &   4.4007  \\
104  &   57  &   4.5119  &   4.4823  &   4.4634  &   4.5067  &   4.4103  &   4.4782  &   4.4583  &   4.5008  &   4.4062  &   4.4867  &   4.4508  &   4.4803  &   4.4148  &   4.4828  &   4.4403  &   4.4644  &   4.4109  \\
105  &   58  &   4.5269  &   4.4931  &   4.4824  &   4.5313  &   4.4213  &   4.4890  &   4.4772  &   4.5252  &   4.4172  &   4.4969  &   4.4682  &   4.5028  &   4.4252  &   4.4931  &   4.4566  &   4.4851  &   4.4213  \\
106  &   59  &           &  4.5037 &  4.5015 &  4.5559 &  4.4321 &  4.5005 &  4.4965 &  4.5497 &  4.4288 &  4.5072 &  4.4849 &  4.5239 &  4.4356 &  4.5041 &  4.4737 &  4.5062 &  4.4325 \\
107  &   60  &   4.5454  &   4.5132  &   4.5193  &   4.5792  &   4.4417  &   4.5099  &   4.5142  &   4.5728  &   4.4383  &   4.5165  &   4.5019  &   4.5459  &   4.4451  &   4.5128  &   4.4886  &   4.5253  &   4.4414  \\
108  &   61  &           &  4.5244 &  4.5385 &  4.6033 &  4.4531 &  4.5221 &  4.5338 &  4.5967 &  4.4508 &  4.5269 &  4.5179 &  4.5652 &  4.4556 &  4.5211 &  4.5030 &  4.5437 &  4.4497 \\
109  &   62  &   4.5638  &   4.5325  &   4.5553  &   4.6253  &   4.4613  &   4.5300  &   4.5504  &   4.6186  &   4.4588  &   4.5354  &   4.5346  &   4.5872  &   4.4642  &   4.5318  &   4.5195  &   4.5636  &   4.4606  \\
110  &   63  &           &  4.5404 &  4.5739 &  4.6504 &  4.4694 &  4.5380 &  4.5690 &  4.6437 &  4.4669 &  4.5434 &  4.5529 &  4.6120 &  4.4724 &  4.5391 &  4.5347 &  4.5837 &  4.4680 \\
111  &   64  &           &  4.5509 &  4.5906 &  4.6702 &  4.4800 &  4.5491 &  4.5859 &  4.6635 &  4.4782 &  4.5535 &  4.5671 &  4.6282 &  4.4826 &  4.5497 &  4.5494 &  4.6005 &  4.4789 \\
112  &   65  &           &  4.5592 &  4.6088 &  4.6940 &  4.4884 &  4.5576 &  4.6041 &  4.6871 &  4.4868 &  4.5617 &  4.5842 &  4.6504 &  4.4910 &  4.5574 &  4.5641 &  4.6193 &  4.4867 \\
113  &   66  &           &  4.5681 &  4.6253 &  4.7142 &  4.4975 &  4.5667 &  4.6211 &  4.7081 &  4.4961 &  4.5709 &  4.6007 &  4.6709 &  4.5004 &  4.5664 &  4.5785 &  4.6364 &  4.4958 \\
114  &   67  &           &  4.5767 &  4.6432 &  4.7368 &  4.5062 &  4.5756 &  4.6393 &  4.7312 &  4.5051 &  4.5801 &  4.6183 &  4.6930 &  4.5097 &  4.5744 &  4.5932 &  4.6548 &  4.5039 \\
115  &   68  &           &  4.5843 &  4.6591 &  4.7569 &  4.5140 &  4.5830 &  4.6555 &  4.7518 &  4.5126 &  4.5878 &  4.6345 &  4.7136 &  4.5175 &  4.5820 &  4.6069 &  4.6716 &  4.5116 \\
116  &   69  &           &  4.5930 &  4.6763 &  4.7780 &  4.5228 &  4.5919 &  4.6729 &  4.7732 &  4.5217 &  4.5973 &  4.6512 &  4.7338 &  4.5272 &  4.5903 &  4.6215 &  4.6893 &  4.5200 \\
117  &   70  &           &  4.5996 &  4.6919 &  4.7978 &  4.5295 &  4.5982 &  4.6884 &  4.7931 &  4.5281 &  4.6033 &  4.6659 &  4.7529 &  4.5332 &  4.5969 &  4.6345 &  4.7054 &  4.5268 \\
118  &   71  &           &  4.6084 &  4.7077 &  4.8165 &  4.5385 &  4.6071 &  4.7040 &  4.8113 &  4.5371 &  4.6100 &  4.6796 &  4.7698 &  4.5400 &  4.6055 &  4.6487 &  4.7221 &  4.5355 \\
119  &   72  &           &  4.6145 &  4.7233 &  4.8363 &  4.5446 &  4.6129 &  4.7195 &  4.8313 &  4.5430 &  4.6162 &  4.6922 &  4.7849 &  4.5463 &  4.6115 &  4.6611 &  4.7376 &  4.5416 \\
120  &   73  &           &  4.6216 &  4.7385 &  4.8549 &  4.5519 &  4.6201 &  4.7348 &  4.8498 &  4.5503 &  4.6224 &  4.7048 &  4.8002 &  4.5526 &  4.6184 &  4.6739 &  4.7528 &  4.5486 \\
121  &   74  &           &  4.6292 &  4.7535 &  4.8727 &  4.5596 &  4.6274 &  4.7492 &  4.8670 &  4.5577 &  4.6280 &  4.7159 &  4.8133 &  4.5583 &  4.6258 &  4.6868 &  4.7680 &  4.5561 \\
122  &   75  &           &  4.6362 &  4.7683 &  4.8904 &  4.5667 &  4.6345 &  4.7639 &  4.8845 &  4.5649 &  4.6339 &  4.7277 &  4.8273 &  4.5643 &  4.6325 &  4.6991 &  4.7825 &  4.5629 \\
123  &   76  &           &  4.6439 &  4.7829 &  4.9074 &  4.5745 &  4.6419 &  4.7781 &  4.9009 &  4.5724 &  4.6395 &  4.7385 &  4.8398 &  4.5700 &  4.6398 &  4.7116 &  4.7970 &  4.5703 \\
124  &   77  &           &  4.6508 &  4.7971 &  4.9241 &  4.5815 &  4.6489 &  4.7922 &  4.9175 &  4.5796 &  4.6451 &  4.7497 &  4.8528 &  4.5757 &  4.6463 &  4.7234 &  4.8106 &  4.5769 \\
125  &   78  &           &  4.6586 &  4.8116 &  4.9407 &  4.5894 &  4.6564 &  4.8062 &  4.9335 &  4.5872 &  4.6507 &  4.7601 &  4.8647 &  4.5814 &  4.6535 &  4.7355 &  4.8244 &  4.5842 \\
126  &   79  &           &  4.6653 &  4.8251 &  4.9563 &  4.5961 &  4.6633 &  4.8198 &  4.9492 &  4.5942 &  4.6562 &  4.7708 &  4.8769 &  4.5869 &  4.6598 &  4.7467 &  4.8372 &  4.5906 \\
127  &   80  &           &  4.6730 &  4.8393 &  4.9724 &  4.6040 &  4.6708 &  4.8336 &  4.9648 &  4.6018 &  4.6617 &  4.7809 &  4.8881 &  4.5925 &  4.6668 &  4.7584 &  4.8503 &  4.5977 \\
128  &   81  &           &  4.6793 &  4.8516 &  4.9863 &  4.6104 &  4.6775 &  4.8466 &  4.9795 &  4.6086 &  4.6669 &  4.7909 &  4.8994 &  4.5979 &  4.6727 &  4.7689 &  4.8621 &  4.6037 \\
129  &   82  &           &  4.6868 &  4.8652 &  5.0014 &  4.6180 &  4.6850 &  4.8600 &  4.9944 &  4.6162 &  4.6724 &  4.8006 &  4.9101 &  4.6034 &  4.6795 &  4.7800 &  4.8745 &  4.6106 \\
130  &   83  &           &  4.6929 &  4.8883 &  5.0316 &  4.6242 &  4.6912 &  4.8831 &  5.0247 &  4.6225 &  4.6796 &  4.8255 &  4.9430 &  4.6107 &  4.6858 &  4.8010 &  4.9022 &  4.6170 \\
131  &   84  &           &  4.7027 &  4.9124 &  5.0615 &  4.6341 &  4.6994 &  4.9062 &  5.0538 &  4.6308 &  4.6873 &  4.8499 &  4.9747 &  4.6185 &  4.6948 &  4.8213 &  4.9271 &  4.6262 \\
132  &   85  &           &  4.7087 &  4.9351 &  5.0908 &  4.6402 &  4.7053 &  4.9289 &  5.0832 &  4.6368 &  4.6943 &  4.8744 &  5.0067 &  4.6256 &  4.7010 &  4.8420 &  4.9540 &  4.6325 \\
133  &   86  &           &  4.7184 &  4.9583 &  5.1188 &  4.6501 &  4.7137 &  4.9516 &  5.1113 &  4.6454 &  4.7018 &  4.8985 &  5.0375 &  4.6333 &  4.7104 &  4.8620 &  4.9781 &  4.6420 \\
134  &   87  &           &  4.7247 &  4.9811 &  5.1479 &  4.6564 &  4.7197 &  4.9744 &  5.1405 &  4.6514 &  4.7085 &  4.9233 &  5.0698 &  4.6400 &  4.7169 &  4.8829 &  5.0050 &  4.6485 \\
135  &   88  &           &  4.7345 &  5.0034 &  5.1744 &  4.6664 &  4.7285 &  4.9967 &  5.1674 &  4.6603 &  4.7161 &  4.9468 &  5.0994 &  4.6477 &  4.7267 &  4.9026 &  5.0281 &  4.6586 \\
136  &   89  &           &  4.7387 &  5.0334 &  5.2147 &  4.6707 &  4.7348 &  5.0200 &  5.1969 &  4.6667 &  4.7211 &  4.9780 &  5.1414 &  4.6528 &  4.7340 &  4.9245 &  5.0557 &  4.6659 \\
137  &   90  &           &  4.7511 &  5.0480 &  5.2284 &  4.6833 &  4.7440 &  5.0414 &  5.2221 &  4.6760 &  4.7300 &  4.9953 &  5.1608 &  4.6619 &  4.7441 &  4.9432 &  5.0770 &  4.6761 \\
138  &   91  &           &  4.7562 &  5.0766 &  5.2659 &  4.6884 &  4.7489 &  5.0689 &  5.2580 &  4.6810 &  4.7355 &  5.0245 &  5.1993 &  4.6675 &  4.7488 &  4.9767 &  5.1228 &  4.6810 \\
139  &   92  &           &  4.7683 &  5.0919 &  5.2806 &  4.7008 &  4.7604 &  5.0855 &  5.2749 &  4.6927 &  4.7440 &  5.0436 &  5.2213 &  4.6761 &  4.7625 &  4.9832 &  5.1243 &  4.6948 \\
140  &   93  &           &  4.7744 &  5.1194 &  5.3157 &  4.7069 &  4.7666 &  5.1118 &  5.3083 &  4.6990 &  4.7503 &  5.0714 &  5.2570 &  4.6825 &  4.7683 &  5.0147 &  5.1661 &  4.7007 \\
141  &   94  &           &  4.7861 &  5.1350 &  5.3310 &  4.7188 &  4.7780 &  5.1289 &  5.3257 &  4.7105 &  4.7587 &  5.0907 &  5.2793 &  4.6910 &  4.7816 &  5.0224 &  5.1696 &  4.7142 \\
142  &   95  &           &  4.7933 &  5.1614 &  5.3638 &  4.7260 &  4.7856 &  5.1541 &  5.3566 &  4.7183 &  4.7643 &  5.1204 &  5.3176 &  4.6967 &  4.7886 &  5.0519 &  5.2076 &  4.7213 \\
143  &   96  &           &  4.8043 &  5.1773 &  5.3796 &  4.7372 &  4.7964 &  5.1712 &  5.3743 &  4.7292 &  4.7748 &  5.1355 &  5.3326 &  4.7073 &  4.8010 &  5.0604 &  5.2127 &  4.7339 \\
144  &   97  &           &  4.8110 &  5.2044 &  5.4134 &  4.7440 &  4.8035 &  5.1970 &  5.4061 &  4.7364 &  4.7824 &  5.1613 &  5.3642 &  4.7150 &  4.8091 &  5.0880 &  5.2475 &  4.7421 \\
145  &   98  &           &  4.8227 &  5.2186 &  5.4266 &  4.7559 &  4.8155 &  5.2125 &  5.4209 &  4.7486 &  4.7924 &  5.1770 &  5.3802 &  4.7252 &  4.8206 &  5.0972 &  5.2540 &  4.7537 \\
146  &   99  &           &  4.8304 &  5.2444 &  5.4578 &  4.7636 &  4.8237 &  5.2369 &  5.4500 &  4.7569 &  4.8021 &  5.1990 &  5.4053 &  4.7350 &  4.8295 &  5.1233 &  5.2859 &  4.7627 \\
147  &  100  &           &  4.8413 &  5.2591 &  5.4719 &  4.7748 &  4.8349 &  5.2527 &  5.4656 &  4.7683 &  4.8113 &  5.2155 &  5.4228 &  4.7443 &  4.8398 &  5.1330 &  5.2937 &  4.7733 \\
148  &  101  &           &  4.8500 &  5.2835 &  5.5006 &  4.7835 &  4.8444 &  5.2758 &  5.4921 &  4.7779 &  4.8227 &  5.2344 &  5.4427 &  4.7559 &  4.8471 &  5.1620 &  5.3302 &  4.7806 \\
149  &  102  &           &  4.8600 &  5.2986 &  5.5157 &  4.7937 &  4.8546 &  5.2921 &  5.5088 &  4.7882 &  4.8310 &  5.2516 &  5.4615 &  4.7643 &  4.8586 &  5.1680 &  5.3323 &  4.7923 \\
150  &  103  &           &  4.8697 &  5.3217 &  5.5421 &  4.8035 &  4.8653 &  5.3138 &  5.5327 &  4.7990 &  4.8398 &  5.2725 &  5.4852 &  4.7732 &  4.8664 &  5.1948 &  5.3653 &  4.8002 \\
151  &  104  &           &  4.8786 &  5.3373 &  5.5583 &  4.8126 &  4.8741 &  5.3305 &  5.5505 &  4.8080 &  4.8510 &  5.2859 &  5.4975 &  4.7846 &  4.8768 &  5.2023 &  5.3699 &  4.8108 \\
152  &  105  &           &  4.8893 &  5.3592 &  5.5823 &  4.8234 &  4.8860 &  5.3509 &  5.5722 &  4.8201 &  4.8608 &  5.3046 &  5.5176 &  4.7945 &  4.8851 &  5.2270 &  5.3996 &  4.8191 \\
153  &  106  &           &  4.8972 &  5.3753 &  5.5995 &  4.8314 &  4.8935 &  5.3682 &  5.5911 &  4.8277 &  4.8710 &  5.3190 &  5.5317 &  4.8049 &  4.8943 &  5.2360 &  5.4069 &  4.8285 \\
154  &  107  &           &  4.9089 &  5.3959 &  5.6215 &  4.8433 &  4.9065 &  5.3873 &  5.6106 &  4.8408 &  4.8816 &  5.3357 &  5.5487 &  4.8156 &  4.9030 &  5.2587 &  5.4334 &  4.8373 \\
155  &  108  &           &  4.9156 &  5.4123 &  5.6396 &  4.8500 &  4.9126 &  5.4051 &  5.6307 &  4.8470 &  4.8908 &  5.3513 &  5.5649 &  4.8250 &  4.9111 &  5.2690 &  5.4430 &  4.8455 \\
156  &  109  &           &  4.9284 &  5.4320 &  5.6597 &  4.8630 &  4.9234 &  5.4245 &  5.6513 &  4.8580 &  4.9021 &  5.3663 &  5.5792 &  4.8364 &  4.9203 &  5.2898 &  5.4667 &  4.8548 \\
157  &  110  &           &  4.9340 &  5.4485 &  5.6783 &  4.8687 &  4.9313 &  5.4411 &  5.6691 &  4.8660 &  4.9102 &  5.3832 &  5.5976 &  4.8446 &  4.9276 &  5.3009 &  5.4776 &  4.8622 \\
158  &  111  &           &  4.9478 &  5.4679 &  5.6977 &  4.8827 &  4.9431 &  5.4595 &  5.6878 &  4.8780 &  4.9222 &  5.3969 &  5.6100 &  4.8567 &  4.9276 &  5.3009 &  5.4776 &  4.8622 \\
159  &  112  &           &  4.9527 &  5.4836 &  5.7153 &  4.8876 &  4.9503 &  5.4757 &  5.7053 &  4.8852 &  4.9288 &  5.4156 &  5.6312 &  4.8634 &         &         &         &         \\
160  &  113  &           &  4.9527 &  5.5429 &  5.7937 &  4.8876 &  4.9608 &  5.4912 &  5.7206 &  4.8958 &  4.9293 &  5.4768 &  5.7124 &  4.8639 &         &         &         &         \\
161  &  114  &           &  4.9719 &  5.5179 &  5.7508 &  4.9071 &  4.9707 &  5.5075 &  5.7372 &  4.9059 &  4.9420 &  5.4598 &  5.6827 &  4.8768 &         &         &         &         \\
162  &  115  &           &  4.9721 &  5.5751 &  5.8260 &  4.9073 &  4.9814 &  5.5223 &  5.7515 &  4.9168 &         &         &         &         &         &         &         &         \\
163  &  116  &           &  4.9910 &  5.5522 &  5.7865 &  4.9265 &  4.9914 &  5.5387 &  5.7682 &  4.9269 &         &         &         &         &         &         &         &         \\
164  &  117  &           &  4.9915 &  5.6073 &  5.8583 &  4.9270 &  5.0023 &  5.5531 &  5.7819 &  4.9379 &         &         &         &         &         &         &         &         \\
165  &  118  &           &  5.0095 &  5.5878 &  5.8240 &  4.9452 &  5.0118 &  5.5704 &  5.7998 &  4.9475 &         &         &         &         &         &         &         &         \\
166  &  119  &           &  5.0104 &  5.6403 &  5.8920 &  4.9461 &  5.0227 &  5.5847 &  5.8134 &  4.9585 &         &         &         &         &         &         &         &         \\
167  &  120  &           &  5.0266 &  5.6254 &  5.8646 &  4.9626 &  5.0315 &  5.6030 &  5.8331 &  4.9675 &         &         &         &         &         &         &         &         \\
168  &  121  &           &  5.0281 &  5.6749 &  5.9281 &  4.9640 &  5.0323 &  5.6536 &  5.8984 &  4.9683 &         &         &         &         &         &         &         &         \\
169  &  122  &           &  5.0420 &  5.6659 &  5.9096 &  4.9781 &  5.0498 &  5.6376 &  5.8693 &  4.9861 &         &         &         &         &         &         &         &         \\
170  &  123  &           &  5.0442 &  5.7120 &  5.9680 &  4.9803 &  5.0511 &  5.6854 &  5.9305 &  4.9874 &         &         &         &         &         &         &         &         \\
171  &  124  &           &  5.0553 &  5.7098 &  5.9594 &  4.9916 &  5.0658 &  5.6760 &  5.9113 &  5.0022 &         &         &         &         &         &         &         &         \\
172  &  125  &           &         &         &         &         &  5.0678 &  5.7203 &  5.9673 &  5.0043 &         &         &         &         &         &         &         &         \\
173  &  126  &           &         &         &         &         &  5.0781 &  5.7202 &  5.9620 &  5.0147 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{10}$ &&&  0.0311  &&&&   0.0353  &&&&   0.0264  &&&&   0.0299  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Cadmium $(Z= 48 )$} \\
 91  &   43  &           &  4.4402 &  4.2923 &  4.2068 &  4.3675 &  4.4364 &  4.2888 &  4.2036 &  4.3637 &  4.4366 &  4.2867 &  4.1989 &  4.3639 &  4.4198 &  4.2753 &  4.1942 &  4.3468 \\
 92  &   44  &           &  4.4378 &  4.2986 &  4.2248 &  4.3651 &  4.4336 &  4.2946 &  4.2211 &  4.3608 &  4.4348 &  4.2928 &  4.2159 &  4.3620 &  4.4216 &  4.2845 &  4.2134 &  4.3487 \\
 93  &   45  &           &  4.4351 &  4.3040 &  4.2409 &  4.3623 &  4.4308 &  4.3000 &  4.2371 &  4.3580 &  4.4335 &  4.2988 &  4.2316 &  4.3608 &  4.4228 &  4.2922 &  4.2298 &  4.3499 \\
 94  &   46  &           &  4.4333 &  4.3105 &  4.2577 &  4.3605 &  4.4287 &  4.3060 &  4.2534 &  4.3558 &  4.4326 &  4.3051 &  4.2472 &  4.3598 &  4.4250 &  4.3012 &  4.2474 &  4.3520 \\
 95  &   47  &           &  4.4307 &  4.3158 &  4.2724 &  4.3579 &  4.4262 &  4.3114 &  4.2682 &  4.3533 &  4.4317 &  4.3111 &  4.2616 &  4.3589 &  4.4262 &  4.3086 &  4.2624 &  4.3533 \\
 96  &   48  &           &  4.4293 &  4.3224 &  4.2880 &  4.3565 &  4.4245 &  4.3176 &  4.2834 &  4.3516 &  4.4313 &  4.3174 &  4.2760 &  4.3585 &  4.4284 &  4.3172 &  4.2786 &  4.3556 \\
 97  &   49  &           &  4.4265 &  4.3272 &  4.3011 &  4.3536 &  4.4221 &  4.3228 &  4.2969 &  4.3491 &  4.4307 &  4.3233 &  4.2892 &  4.3579 &  4.4294 &  4.3241 &  4.2921 &  4.3565 \\
 98  &   50  &           &  4.4251 &  4.3334 &  4.3154 &  4.3522 &  4.4205 &  4.3289 &  4.3108 &  4.3475 &  4.4307 &  4.3297 &  4.3024 &  4.3579 &  4.4315 &  4.3323 &  4.3068 &  4.3587 \\
 99  &   51  &           &  4.4325 &  4.3516 &  4.3438 &  4.3597 &  4.4282 &  4.3471 &  4.3394 &  4.3553 &  4.4398 &  4.3494 &  4.3327 &  4.3671 &  4.4379 &  4.3471 &  4.3300 &  4.3652 \\
100  &   52  &           &  4.4479 &  4.3748 &  4.3743 &  4.3754 &  4.4429 &  4.3697 &  4.3692 &  4.3703 &  4.4527 &  4.3687 &  4.3580 &  4.3803 &  4.4519 &  4.3675 &  4.3564 &  4.3794 \\
101  &   53  &           &  4.4561 &  4.3930 &  4.4014 &  4.3837 &  4.4514 &  4.3881 &  4.3963 &  4.3790 &  4.4620 &  4.3876 &  4.3857 &  4.3897 &  4.4594 &  4.3828 &  4.3789 &  4.3870 \\
102  &   54  &   4.4810  &   4.4699  &   4.4145  &   4.4294  &   4.3977  &   4.4650  &   4.4093  &   4.4239  &   4.3927  &   4.4741  &   4.4060  &   4.4095  &   4.4020  &   4.4724  &   4.4018  &   4.4033  &   4.4002  \\
103  &   55  &   4.4951  &   4.4789  &   4.4328  &   4.4554  &   4.4068  &   4.4744  &   4.4278  &   4.4499  &   4.4023  &   4.4836  &   4.4240  &   4.4347  &   4.4117  &   4.4811  &   4.4176  &   4.4251  &   4.4091  \\
104  &   56  &   4.5122  &   4.4911  &   4.4528  &   4.4813  &   4.4193  &   4.4867  &   4.4477  &   4.4757  &   4.4148  &   4.4948  &   4.4416  &   4.4574  &   4.4231  &   4.4928  &   4.4353  &   4.4475  &   4.4210  \\
105  &   57  &   4.5216  &   4.5008  &   4.4712  &   4.5063  &   4.4291  &   4.4969  &   4.4662  &   4.5005  &   4.4252  &   4.5046  &   4.4588  &   4.4804  &   4.4330  &   4.5026  &   4.4515  &   4.4687  &   4.4309  \\
106  &   58  &   4.5383  &   4.5116  &   4.4899  &   4.5307  &   4.4401  &   4.5078  &   4.4849  &   4.5247  &   4.4362  &   4.5149  &   4.4758  &   4.5024  &   4.4434  &   4.5128  &   4.4676  &   4.4893  &   4.4413  \\
107  &   59  &   4.5466  &   4.5220  &   4.5084  &   4.5548  &   4.4506  &   4.5188  &   4.5035  &   4.5487  &   4.4474  &   4.5249  &   4.4922  &   4.5233  &   4.4536  &   4.5235  &   4.4841  &   4.5099  &   4.4522  \\
108  &   60  &   4.5577  &   4.5314  &   4.5259  &   4.5778  &   4.4602  &   4.5282  &   4.5209  &   4.5715  &   4.4570  &   4.5341  &   4.5087  &   4.5450  &   4.4630  &   4.5322  &   4.4988  &   4.5288  &   4.4611  \\
109  &   61  &   4.5601  &   4.5422  &   4.5445  &   4.6014  &   4.4712  &   4.5399  &   4.5397  &   4.5948  &   4.4688  &   4.5442  &   4.5243  &   4.5641  &   4.4732  &   4.5436  &   4.5155  &   4.5490  &   4.4726  \\
110  &   62  &   4.5765  &   4.5503  &   4.5610  &   4.6232  &   4.4794  &   4.5478  &   4.5561  &   4.6165  &   4.4769  &   4.5525  &   4.5406  &   4.5858  &   4.4817  &   4.5508  &   4.5289  &   4.5665  &   4.4799  \\
111  &   63  &   4.5845  &   4.5579  &   4.5791  &   4.6479  &   4.4871  &   4.5555  &   4.5742  &   4.6412  &   4.4847  &   4.5603  &   4.5586  &   4.6104  &   4.4896  &   4.5578  &   4.5436  &   4.5861  &   4.4870  \\
112  &   64  &   4.5944  &   4.5682  &   4.5953  &   4.6673  &   4.4976  &   4.5663  &   4.5906  &   4.6605  &   4.4956  &   4.5701  &   4.5724  &   4.6263  &   4.4996  &   4.5683  &   4.5580  &   4.6027  &   4.4977  \\
113  &   65  &   4.6012  &   4.5761  &   4.6130  &   4.6907  &   4.5056  &   4.5744  &   4.6082  &   4.6837  &   4.5039  &   4.5780  &   4.5892  &   4.6486  &   4.5076  &   4.5756  &   4.5722  &   4.6211  &   4.5051  \\
114  &   66  &   4.6087  &   4.5849  &   4.6290  &   4.7105  &   4.5146  &   4.5833  &   4.6247  &   4.7043  &   4.5130  &   4.5871  &   4.6053  &   4.6685  &   4.5168  &   4.5845  &   4.5863  &   4.6380  &   4.5141  \\
115  &   67  &   4.6114  &   4.5931  &   4.6464  &   4.7329  &   4.5229  &   4.5917  &   4.6423  &   4.7270  &   4.5215  &   4.5960  &   4.6225  &   4.6906  &   4.5258  &   4.5921  &   4.6005  &   4.6560  &   4.5219  \\
116  &   68  &   4.6203  &   4.6007  &   4.6619  &   4.7524  &   4.5306  &   4.5991  &   4.6581  &   4.7471  &   4.5290  &   4.6035  &   4.6380  &   4.7103  &   4.5335  &   4.5997  &   4.6140  &   4.6726  &   4.5296  \\
117  &   69  &   4.6136  &   4.6089  &   4.6787  &   4.7734  &   4.5390  &   4.6076  &   4.6751  &   4.7683  &   4.5376  &   4.6126  &   4.6542  &   4.7302  &   4.5427  &   4.6077  &   4.6282  &   4.6902  &   4.5377  \\
118  &   70  &   4.6246  &   4.6156  &   4.6938  &   4.7926  &   4.5458  &   4.6140  &   4.6901  &   4.7876  &   4.5441  &   4.6185  &   4.6683  &   4.7485  &   4.5487  &   4.6144  &   4.6410  &   4.7060  &   4.5445  \\
119  &   71  &           &  4.6240 &  4.7094 &  4.8115 &  4.5543 &  4.6225 &  4.7056 &  4.8062 &  4.5528 &  4.6255 &  4.6800 &  4.7621 &  4.5558 &  4.6226 &  4.6549 &  4.7226 &  4.5529 \\
120  &   72  &   4.6300  &   4.6301  &   4.7245  &   4.8307  &   4.5605  &   4.6284  &   4.7206  &   4.8255  &   4.5587  &   4.6314  &   4.6944  &   4.7808  &   4.5618  &   4.6287  &   4.6671  &   4.7379  &   4.5590  \\
121  &   73  &           &  4.6371 &  4.7394 &  4.8491 &  4.5676 &  4.6354 &  4.7355 &  4.8439 &  4.5658 &  4.6376 &  4.7071 &  4.7962 &  4.5681 &  4.6355 &  4.6796 &  4.7529 &  4.5659 \\
122  &   74  &           &  4.6445 &  4.7542 &  4.8668 &  4.5751 &  4.6425 &  4.7498 &  4.8610 &  4.5730 &  4.6432 &  4.7181 &  4.8094 &  4.5738 &  4.6427 &  4.6924 &  4.7681 &  4.5733 \\
123  &   75  &           &  4.6513 &  4.7686 &  4.8843 &  4.5820 &  4.6494 &  4.7642 &  4.8784 &  4.5800 &  4.6491 &  4.7299 &  4.8236 &  4.5798 &  4.6493 &  4.7045 &  4.7824 &  4.5800 \\
124  &   76  &           &  4.6587 &  4.7830 &  4.9012 &  4.5895 &  4.6566 &  4.7781 &  4.8947 &  4.5873 &  4.6546 &  4.7406 &  4.8361 &  4.5854 &  4.6565 &  4.7168 &  4.7969 &  4.5873 \\
125  &   77  &           &  4.6654 &  4.7969 &  4.9178 &  4.5963 &  4.6634 &  4.7920 &  4.9113 &  4.5942 &  4.6603 &  4.7518 &  4.8493 &  4.5911 &  4.6629 &  4.7284 &  4.8104 &  4.5937 \\
126  &   78  &           &  4.6729 &  4.8110 &  4.9342 &  4.6039 &  4.6706 &  4.8057 &  4.9271 &  4.6016 &  4.6658 &  4.7621 &  4.8611 &  4.5967 &  4.6699 &  4.7404 &  4.8242 &  4.6009 \\
127  &   79  &           &  4.6794 &  4.8243 &  4.9497 &  4.6105 &  4.6773 &  4.8191 &  4.9428 &  4.6084 &  4.6712 &  4.7727 &  4.8734 &  4.6022 &  4.6761 &  4.7513 &  4.8369 &  4.6071 \\
128  &   80  &           &  4.6869 &  4.8382 &  4.9655 &  4.6181 &  4.6846 &  4.8325 &  4.9581 &  4.6158 &  4.6766 &  4.7827 &  4.8847 &  4.6077 &  4.6829 &  4.7629 &  4.8500 &  4.6141 \\
129  &   81  &           &  4.6929 &  4.8504 &  4.9796 &  4.6243 &  4.6911 &  4.8454 &  4.9728 &  4.6224 &  4.6819 &  4.7928 &  4.8962 &  4.6130 &  4.6887 &  4.7732 &  4.8617 &  4.6200 \\
130  &   82  &           &  4.7003 &  4.8637 &  4.9945 &  4.6317 &  4.6983 &  4.8585 &  4.9875 &  4.6297 &  4.6872 &  4.8024 &  4.9068 &  4.6184 &  4.6954 &  4.7842 &  4.8741 &  4.6267 \\
131  &   83  &           &  4.7065 &  4.8863 &  5.0243 &  4.6380 &  4.7046 &  4.8811 &  5.0173 &  4.6361 &  4.6945 &  4.8266 &  4.9390 &  4.6258 &  4.7017 &  4.8046 &  4.9009 &  4.6332 \\
132  &   84  &           &  4.7167 &  4.9099 &  5.0533 &  4.6483 &  4.7132 &  4.9038 &  5.0458 &  4.6448 &  4.7024 &  4.8501 &  4.9695 &  4.6339 &  4.7111 &  4.8243 &  4.9250 &  4.6427 \\
133  &   85  &           &  4.7229 &  4.9322 &  5.0822 &  4.6546 &  4.7194 &  4.9261 &  5.0748 &  4.6511 &  4.7095 &  4.8740 &  5.0007 &  4.6411 &  4.7174 &  4.8442 &  4.9510 &  4.6491 \\
134  &   86  &           &  4.7331 &  4.9549 &  5.1096 &  4.6650 &  4.7283 &  4.9484 &  5.1023 &  4.6601 &  4.7174 &  4.8971 &  5.0303 &  4.6490 &  4.7273 &  4.8637 &  4.9743 &  4.6591 \\
135  &   87  &           &  4.7396 &  4.9773 &  5.1382 &  4.6716 &  4.7345 &  4.9708 &  5.1310 &  4.6664 &  4.7242 &  4.9211 &  5.0615 &  4.6559 &  4.7340 &  4.8838 &  5.0000 &  4.6659 \\
136  &   88  &           &  4.7499 &  4.9993 &  5.1642 &  4.6821 &  4.7438 &  4.9927 &  5.1573 &  4.6758 &  4.7321 &  4.9438 &  5.0900 &  4.6639 &  4.7443 &  4.9030 &  5.0223 &  4.6763 \\
137  &   89  &           &  4.7571 &  5.0220 &  5.1926 &  4.6894 &  4.7506 &  5.0154 &  5.1860 &  4.6827 &  4.7371 &  4.9743 &  5.1314 &  4.6690 &  4.7520 &  4.9237 &  5.0481 &  4.6842 \\
138  &   90  &           &  4.7673 &  5.0431 &  5.2170 &  4.6997 &  4.7602 &  5.0365 &  5.2107 &  4.6925 &  4.7466 &  4.9906 &  5.1492 &  4.6787 &  4.7624 &  4.9420 &  5.0690 &  4.6947 \\
139  &   91  &           &  4.7725 &  5.0712 &  5.2541 &  4.7049 &  4.7652 &  5.0635 &  5.2463 &  4.6976 &  4.7521 &  5.0191 &  5.1870 &  4.6843 &  4.7672 &  4.9745 &  5.1136 &  4.6996 \\
140  &   92  &           &  4.7852 &  5.0863 &  5.2683 &  4.7179 &  4.7776 &  5.0799 &  5.2625 &  4.7101 &  4.7613 &  5.0370 &  5.2071 &  4.6936 &  4.7815 &  4.9806 &  5.1141 &  4.7141 \\
141  &   93  &           &  4.7914 &  5.1132 &  5.3029 &  4.7241 &  4.7839 &  5.1057 &  5.2954 &  4.7165 &  4.7678 &  5.0640 &  5.2418 &  4.7002 &  4.7873 &  5.0110 &  5.1548 &  4.7199 \\
142  &   94  &           &  4.8036 &  5.1287 &  5.3178 &  4.7365 &  4.7959 &  5.1224 &  5.3122 &  4.7287 &  4.7769 &  5.0821 &  5.2622 &  4.7094 &  4.8012 &  5.0184 &  5.1575 &  4.7341 \\
143  &   95  &           &  4.8108 &  5.1546 &  5.3501 &  4.7438 &  4.8036 &  5.1472 &  5.3428 &  4.7365 &  4.7827 &  5.1112 &  5.3000 &  4.7153 &  4.8080 &  5.0469 &  5.1947 &  4.7410 \\
144  &   96  &           &  4.8223 &  5.1702 &  5.3656 &  4.7555 &  4.8150 &  5.1641 &  5.3600 &  4.7481 &  4.7937 &  5.1248 &  5.3128 &  4.7265 &  4.8210 &  5.0552 &  5.1991 &  4.7542 \\
145  &   97  &           &  4.8305 &  5.1952 &  5.3959 &  4.7638 &  4.8240 &  5.1880 &  5.3884 &  4.7572 &  4.8011 &  5.1507 &  5.3449 &  4.7340 &  4.8288 &  5.0821 &  5.2332 &  4.7620 \\
146  &   98  &           &  4.8411 &  5.2110 &  5.4119 &  4.7745 &  4.8345 &  5.2048 &  5.4060 &  4.7678 &  4.8118 &  5.1648 &  5.3586 &  4.7449 &  4.8407 &  5.0910 &  5.2393 &  4.7741 \\
147  &   99  &           &  4.8486 &  5.2364 &  5.4430 &  4.7822 &  4.8426 &  5.2291 &  5.4351 &  4.7760 &  4.8210 &  5.1874 &  5.3849 &  4.7542 &  4.8492 &  5.1164 &  5.2706 &  4.7827 \\
148  &  100  &           &  4.8599 &  5.2509 &  5.4568 &  4.7936 &  4.8541 &  5.2446 &  5.4504 &  4.7877 &  4.8309 &  5.2025 &  5.4002 &  4.7642 &  4.8599 &  5.1261 &  5.2783 &  4.7936 \\
149  &  101  &           &  4.8683 &  5.2751 &  5.4856 &  4.8021 &  4.8632 &  5.2676 &  5.4771 &  4.7970 &  4.8415 &  5.2221 &  5.4217 &  4.7750 &  4.8668 &  5.1545 &  5.3144 &  4.8006 \\
150  &  102  &           &  4.8786 &  5.2900 &  5.5003 &  4.8126 &  4.8737 &  5.2836 &  5.4933 &  4.8076 &  4.8504 &  5.2381 &  5.4388 &  4.7839 &  4.8785 &  5.1604 &  5.3163 &  4.8124 \\
151  &  103  &           &  4.8878 &  5.3129 &  5.5269 &  4.8219 &  4.8839 &  5.3053 &  5.5178 &  4.8179 &  4.8622 &  5.2555 &  5.4565 &  4.7959 &  4.8858 &  5.1869 &  5.3494 &  4.8198 \\
152  &  104  &           &  4.8971 &  5.3283 &  5.5427 &  4.8313 &  4.8931 &  5.3217 &  5.5351 &  4.8272 &  4.8700 &  5.2724 &  5.4752 &  4.8039 &  4.8963 &  5.1942 &  5.3537 &  4.8305 \\
153  &  105  &           &  4.9073 &  5.3500 &  5.5670 &  4.8416 &  4.9042 &  5.3423 &  5.5574 &  4.8385 &  4.8794 &  5.2913 &  5.4960 &  4.8134 &  4.9040 &  5.2187 &  5.3837 &  4.8383 \\
154  &  106  &           &  4.9154 &  5.3658 &  5.5838 &  4.8499 &  4.9120 &  5.3591 &  5.5758 &  4.8465 &  4.8895 &  5.3058 &  5.5102 &  4.8236 &  4.9134 &  5.2273 &  5.3903 &  4.8478 \\
155  &  107  &           &  4.9265 &  5.3864 &  5.6060 &  4.8611 &  4.9242 &  5.3785 &  5.5960 &  4.8588 &  4.8995 &  5.3231 &  5.5285 &  4.8337 &  4.9215 &  5.2499 &  5.4173 &  4.8560 \\
156  &  108  &           &  4.9335 &  5.4026 &  5.6238 &  4.8682 &  4.9306 &  5.3958 &  5.6155 &  4.8653 &  4.9086 &  5.3385 &  5.5445 &  4.8430 &  4.9299 &  5.2596 &  5.4260 &  4.8645 \\
157  &  109  &           &  4.9457 &  5.4220 &  5.6440 &  4.8805 &  4.9437 &  5.4140 &  5.6337 &  4.8785 &  4.9190 &  5.3545 &  5.5609 &  4.8535 &  4.9384 &  5.2803 &  5.4499 &  4.8732 \\
158  &  110  &           &  4.9516 &  5.4384 &  5.6624 &  4.8865 &  4.9488 &  5.4316 &  5.6541 &  4.8837 &  4.9271 &  5.3710 &  5.5787 &  4.8617 &  4.9460 &  5.2908 &  5.4600 &  4.8809 \\
159  &  111  &           &  4.9649 &  5.4570 &  5.6810 &  4.9000 &  4.9598 &  5.4500 &  5.6732 &  4.8949 &  4.9379 &  5.3863 &  5.5938 &  4.8727 &  4.9552 &  5.3096 &  5.4811 &  4.8902 \\
160  &  112  &           &  4.9700 &  5.4730 &  5.6990 &  4.9052 &  4.9673 &  5.4658 &  5.6903 &  4.9024 &  4.9449 &  5.4034 &  5.6129 &  4.8798 &  4.9623 &  5.3202 &  5.4915 &  4.8973 \\
161  &  113  &           &  4.9801 &  5.4886 &  5.7147 &  4.9154 &  4.9774 &  5.4814 &  5.7059 &  4.9127 &  4.9453 &  5.4648 &  5.6950 &  4.8802 &  4.9721 &  5.3382 &  5.5110 &  4.9073 \\
162  &  114  &           &  4.9892 &  5.5064 &  5.7338 &  4.9246 &  4.9874 &  5.4973 &  5.7219 &  4.9228 &  4.9603 &  5.4354 &  5.6473 &  4.8954 &  4.9788 &  5.3475 &  5.5198 &  4.9142 \\
163  &  115  &           &  4.9993 &  5.5216 &  5.7489 &  4.9348 &  4.9978 &  5.5121 &  5.7365 &  4.9334 &         &         &         &         &  4.9790 &  5.4131 &  5.6082 &  4.9144 \\
164  &  116  &           &  5.0086 &  5.5395 &  5.7678 &  4.9443 &  5.0082 &  5.5277 &  5.7519 &  4.9439 &         &         &         &         &  4.9790 &  5.4131 &  5.6082 &  4.9144 \\
165  &  117  &           &  5.0089 &  5.5948 &  5.8406 &  4.9446 &  5.0189 &  5.5421 &  5.7658 &  4.9547 &         &         &         &         &         &         &         &         \\
166  &  118  &           &  5.0278 &  5.5730 &  5.8026 &  4.9637 &  5.0290 &  5.5581 &  5.7820 &  4.9650 &         &         &         &         &         &         &         &         \\
167  &  119  &           &  5.0283 &  5.6262 &  5.8721 &  4.9643 &  5.0398 &  5.5722 &  5.7954 &  4.9759 &         &         &         &         &         &         &         &         \\
168  &  120  &           &  5.0460 &  5.6079 &  5.8395 &  4.9822 &  5.0494 &  5.5889 &  5.8127 &  4.9856 &         &         &         &         &         &         &         &         \\
169  &  121  &           &  5.0469 &  5.6587 &  5.9053 &  4.9831 &  5.0603 &  5.6028 &  5.8259 &  4.9966 &         &         &         &         &         &         &         &         \\
170  &  122  &           &  5.0626 &  5.6453 &  5.8801 &  4.9990 &  5.0691 &  5.6207 &  5.8450 &  5.0056 &         &         &         &         &         &         &         &         \\
171  &  123  &           &  5.0642 &  5.6932 &  5.9416 &  5.0006 &  5.0699 &  5.6698 &  5.9085 &  5.0064 &         &         &         &         &         &         &         &         \\
172  &  124  &           &  5.0771 &  5.6863 &  5.9262 &  5.0137 &  5.0870 &  5.6551 &  5.8813 &  5.0237 &         &         &         &         &         &         &         &         \\
173  &  125  &           &  5.0793 &  5.7308 &  5.9827 &  5.0159 &  5.0883 &  5.7014 &  5.9407 &  5.0251 &         &         &         &         &         &         &         &         \\
174  &  126  &           &  5.0891 &  5.7313 &  5.9782 &  5.0258 &  5.1006 &  5.6963 &  5.9281 &  5.0375 &         &         &         &         &         &         &         &         \\
175  &  127  &           &         &         &         &         &  5.1027 &  5.7389 &  5.9820 &  5.0396 &         &         &         &         &         &         &         &         \\
176  &  128  &           &         &         &         &         &  5.1094 &  5.7454 &  5.9865 &  5.0464 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{18}$ &&&  0.0207  &&&&   0.0233  &&&&   0.0181  &&&&   0.0202  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Indium $(Z= 49 )$} \\
 95  &   46  &           &  4.4521 &  4.3223 &  4.2604 &  4.3796 &  4.4470 &  4.3175 &  4.2559 &  4.3745 &  4.4501 &  4.3169 &  4.2513 &  4.3776 &  4.4432 &  4.3141 &  4.2531 &  4.3706 \\
 96  &   47  &           &  4.4491 &  4.3270 &  4.2748 &  4.3766 &  4.4442 &  4.3223 &  4.2704 &  4.3716 &  4.4491 &  4.3226 &  4.2657 &  4.3766 &  4.4442 &  4.3212 &  4.2680 &  4.3716 \\
 97  &   48  &           &  4.4472 &  4.3330 &  4.2900 &  4.3747 &  4.4420 &  4.3279 &  4.2852 &  4.3694 &  4.4486 &  4.3288 &  4.2800 &  4.3760 &  4.4462 &  4.3295 &  4.2840 &  4.3736 \\
 98  &   49  &           &  4.4441 &  4.3373 &  4.3029 &  4.3715 &  4.4392 &  4.3326 &  4.2984 &  4.3666 &  4.4479 &  4.3344 &  4.2931 &  4.3754 &  4.4470 &  4.3361 &  4.2973 &  4.3744 \\
 99  &   50  &           &  4.4422 &  4.3430 &  4.3168 &  4.3696 &  4.4373 &  4.3382 &  4.3121 &  4.3646 &  4.4477 &  4.3405 &  4.3063 &  4.3752 &  4.4489 &  4.3439 &  4.3119 &  4.3764 \\
100  &   51  &           &  4.4495 &  4.3606 &  4.3448 &  4.3770 &  4.4448 &  4.3559 &  4.3402 &  4.3722 &  4.4598 &  4.3594 &  4.3323 &  4.3875 &  4.4552 &  4.3583 &  4.3346 &  4.3828 \\
101  &   52  &           &  4.4651 &  4.3837 &  4.3751 &  4.3929 &  4.4599 &  4.3784 &  4.3698 &  4.3875 &  4.4698 &  4.3786 &  4.3607 &  4.3976 &  4.4695 &  4.3788 &  4.3612 &  4.3973 \\
102  &   53  &           &  4.4733 &  4.4015 &  4.4018 &  4.4012 &  4.4684 &  4.3964 &  4.3965 &  4.3962 &  4.4812 &  4.3966 &  4.3849 &  4.4092 &  4.4770 &  4.3937 &  4.3833 &  4.4049 \\
103  &   54  &           &  4.4870 &  4.4227 &  4.4295 &  4.4151 &  4.4820 &  4.4173 &  4.4240 &  4.4100 &  4.4912 &  4.4150 &  4.4110 &  4.4193 &  4.4901 &  4.4126 &  4.4075 &  4.4182 \\
104  &   55  &   4.5184  &   4.4959  &   4.4406  &   4.4551  &   4.4242  &   4.4913  &   4.4354  &   4.4495  &   4.4195  &   4.5019  &   4.4322  &   4.4339  &   4.4302  &   4.4987  &   4.4281  &   4.4290  &   4.4270  \\
105  &   56  &   4.5311  &   4.5081  &   4.4602  &   4.4808  &   4.4365  &   4.5035  &   4.4549  &   4.4750  &   4.4319  &   4.5118  &   4.4498  &   4.4581  &   4.4403  &   4.5104  &   4.4454  &   4.4512  &   4.4388  \\
106  &   57  &   4.5375  &   4.5176  &   4.4781  &   4.5053  &   4.4462  &   4.5136  &   4.4730  &   4.4994  &   4.4421  &   4.5214  &   4.4665  &   4.4807  &   4.4500  &   4.5199  &   4.4612  &   4.4721  &   4.4486  \\
107  &   58  &   4.5494  &   4.5283  &   4.4964  &   4.5294  &   4.4571  &   4.5243  &   4.4913  &   4.5233  &   4.4530  &   4.5315  &   4.4831  &   4.5023  &   4.4604  &   4.5301  &   4.4771  &   4.4924  &   4.4589  \\
108  &   59  &   4.5571  &   4.5383  &   4.5143  &   4.5530  &   4.4673  &   4.5350  &   4.5093  &   4.5468  &   4.4638  &   4.5413  &   4.4991  &   4.5230  &   4.4703  &   4.5405  &   4.4931  &   4.5127  &   4.4695  \\
109  &   60  &   4.5685  &   4.5476  &   4.5315  &   4.5757  &   4.4767  &   4.5443  &   4.5264  &   4.5693  &   4.4733  &   4.5504  &   4.5153  &   4.5443  &   4.4795  &   4.5492  &   4.5076  &   4.5314  &   4.4783  \\
110  &   61  &   4.5742  &   4.5581  &   4.5495  &   4.5988  &   4.4873  &   4.5554  &   4.5445  &   4.5920  &   4.4846  &   4.5601  &   4.5306  &   4.5634  &   4.4894  &   4.5601  &   4.5237  &   4.5511  &   4.4894  \\
111  &   62  &   4.5856  &   4.5660  &   4.5656  &   4.6204  &   4.4954  &   4.5632  &   4.5605  &   4.6135  &   4.4926  &   4.5683  &   4.5464  &   4.5846  &   4.4977  &   4.5673  &   4.5368  &   4.5684  &   4.4967  \\
112  &   63  &   4.5907  &   4.5735  &   4.5832  &   4.6447  &   4.5030  &   4.5707  &   4.5781  &   4.6379  &   4.5002  &   4.5778  &   4.5617  &   4.6035  &   4.5074  &   4.5741  &   4.5510  &   4.5876  &   4.5036  \\
113  &   64  &   4.6010  &   4.5834  &   4.5990  &   4.6637  &   4.5131  &   4.5811  &   4.5939  &   4.6567  &   4.5107  &   4.5854  &   4.5774  &   4.6246  &   4.5151  &   4.5842  &   4.5651  &   4.6039  &   4.5139  \\
114  &   65  &   4.6056  &   4.5910  &   4.6162  &   4.6868  &   4.5208  &   4.5888  &   4.6111  &   4.6796  &   4.5185  &   4.5931  &   4.5940  &   4.6469  &   4.5229  &   4.5913  &   4.5789  &   4.6220  &   4.5211  \\
115  &   66  &   4.6156  &   4.5997  &   4.6317  &   4.7061  &   4.5296  &   4.5975  &   4.6270  &   4.6996  &   4.5274  &   4.6020  &   4.6095  &   4.6663  &   4.5319  &   4.6000  &   4.5927  &   4.6388  &   4.5299  \\
116  &   67  &   4.6211  &   4.6075  &   4.6486  &   4.7283  &   4.5375  &   4.6055  &   4.6442  &   4.7220  &   4.5355  &   4.6105  &   4.6264  &   4.6882  &   4.5406  &   4.6074  &   4.6065  &   4.6564  &   4.5374  \\
117  &   68  &   4.6292  &   4.6150  &   4.6637  &   4.7474  &   4.5451  &   4.6129  &   4.6594  &   4.7416  &   4.5430  &   4.6179  &   4.6412  &   4.7071  &   4.5481  &   4.6150  &   4.6198  &   4.6729  &   4.5451  \\
118  &   69  &   4.6335  &   4.6228  &   4.6800  &   4.7681  &   4.5531  &   4.6210  &   4.6760  &   4.7626  &   4.5512  &   4.6265  &   4.6569  &   4.7268  &   4.5568  &   4.6226  &   4.6336  &   4.6901  &   4.5528  \\
119  &   70  &   4.6407  &   4.6295  &   4.6948  &   4.7869  &   4.5599  &   4.6274  &   4.6906  &   4.7814  &   4.5577  &   4.6324  &   4.6704  &   4.7443  &   4.5628  &   4.6293  &   4.6462  &   4.7058  &   4.5597  \\
120  &   71  &   4.6443  &   4.6375  &   4.7101  &   4.8058  &   4.5680  &   4.6355  &   4.7059  &   4.8001  &   4.5659  &   4.6395  &   4.6827  &   4.7589  &   4.5700  &   4.6372  &   4.6598  &   4.7223  &   4.5677  \\
121  &   72  &   4.6505  &   4.6436  &   4.7248  &   4.8245  &   4.5742  &   4.6413  &   4.7204  &   4.8189  &   4.5719  &   4.6453  &   4.6964  &   4.7767  &   4.5759  &   4.6433  &   4.6718  &   4.7373  &   4.5739  \\
122  &   73  &   4.6534  &   4.6504  &   4.7394  &   4.8427  &   4.5811  &   4.6482  &   4.7350  &   4.8371  &   4.5788  &   4.6514  &   4.7090  &   4.7922  &   4.5821  &   4.6500  &   4.6840  &   4.7522  &   4.5806  \\
123  &   74  &   4.6594  &   4.6575  &   4.7538  &   4.8603  &   4.5883  &   4.6550  &   4.7491  &   4.8542  &   4.5858  &   4.6570  &   4.7201  &   4.8057  &   4.5878  &   4.6570  &   4.6966  &   4.7673  &   4.5878  \\
124  &   75  &   4.6625  &   4.6641  &   4.7680  &   4.8777  &   4.5950  &   4.6617  &   4.7632  &   4.8715  &   4.5925  &   4.6629  &   4.7319  &   4.8200  &   4.5937  &   4.6635  &   4.7084  &   4.7815  &   4.5943  \\
125  &   76  &   4.6670  &   4.6713  &   4.7820  &   4.8944  &   4.6023  &   4.6686  &   4.7768  &   4.8877  &   4.5995  &   4.6683  &   4.7424  &   4.8325  &   4.5992  &   4.6705  &   4.7206  &   4.7959  &   4.6014  \\
126  &   77  &   4.6702  &   4.6777  &   4.7957  &   4.9109  &   4.6088  &   4.6751  &   4.7905  &   4.9042  &   4.6062  &   4.6739  &   4.7536  &   4.8458  &   4.6049  &   4.6766  &   4.7319  &   4.8093  &   4.6077  \\
127  &   78  &   4.6733  &   4.6849  &   4.8094  &   4.9270  &   4.6161  &   4.6821  &   4.8038  &   4.9198  &   4.6132  &   4.6792  &   4.7638  &   4.8577  &   4.6103  &   4.6835  &   4.7437  &   4.8230  &   4.6147  \\
128  &   79  &           &  4.6911 &  4.8225 &  4.9425 &  4.6224 &  4.6885 &  4.8170 &  4.9355 &  4.6197 &  4.6846 &  4.7744 &  4.8702 &  4.6158 &  4.6894 &  4.7545 &  4.8356 &  4.6207 \\
129  &   80  &           &  4.6983 &  4.8360 &  4.9581 &  4.6297 &  4.6954 &  4.8301 &  4.9506 &  4.6268 &  4.6898 &  4.7842 &  4.8815 &  4.6211 &  4.6961 &  4.7658 &  4.8486 &  4.6275 \\
130  &   81  &           &  4.7040 &  4.8480 &  4.9722 &  4.6355 &  4.7016 &  4.8428 &  4.9653 &  4.6331 &  4.6949 &  4.7943 &  4.8931 &  4.6263 &  4.7017 &  4.7760 &  4.8604 &  4.6331 \\
131  &   82  &           &  4.7110 &  4.8610 &  4.9869 &  4.6426 &  4.7085 &  4.8555 &  4.9798 &  4.6400 &  4.7001 &  4.8037 &  4.9038 &  4.6315 &  4.7081 &  4.7868 &  4.8727 &  4.6396 \\
132  &   83  &           &  4.7174 &  4.8832 &  5.0162 &  4.6491 &  4.7150 &  4.8777 &  5.0091 &  4.6467 &  4.7075 &  4.8274 &  4.9351 &  4.6390 &  4.7146 &  4.8065 &  4.8987 &  4.6463 \\
133  &   84  &           &  4.7279 &  4.9063 &  5.0445 &  4.6598 &  4.7240 &  4.9000 &  5.0370 &  4.6557 &  4.7157 &  4.8501 &  4.9645 &  4.6474 &  4.7243 &  4.8258 &  4.9222 &  4.6560 \\
134  &   85  &           &  4.7344 &  4.9282 &  5.0730 &  4.6663 &  4.7303 &  4.9219 &  5.0655 &  4.6622 &  4.7230 &  4.8733 &  4.9949 &  4.6547 &  4.7308 &  4.8451 &  4.9473 &  4.6626 \\
135  &   86  &           &  4.7450 &  4.9505 &  5.0998 &  4.6770 &  4.7396 &  4.9438 &  5.0924 &  4.6716 &  4.7311 &  4.8957 &  5.0234 &  4.6630 &  4.7409 &  4.8642 &  4.9699 &  4.6729 \\
136  &   87  &           &  4.7518 &  4.9725 &  5.1278 &  4.6839 &  4.7461 &  4.9657 &  5.1206 &  4.6782 &  4.7382 &  4.9189 &  5.0536 &  4.6701 &  4.7479 &  4.8836 &  4.9946 &  4.6800 \\
137  &   88  &           &  4.7624 &  4.9942 &  5.1534 &  4.6947 &  4.7558 &  4.9873 &  5.1464 &  4.6880 &  4.7464 &  4.9409 &  5.0811 &  4.6785 &  4.7585 &  4.9023 &  5.0162 &  4.6908 \\
138  &   89  &           &  4.7700 &  5.0164 &  5.1811 &  4.7024 &  4.7631 &  5.0096 &  5.1744 &  4.6954 &  4.7515 &  4.9706 &  5.1217 &  4.6836 &  4.7667 &  4.9221 &  5.0407 &  4.6991 \\
139  &   90  &           &  4.7804 &  5.0372 &  5.2053 &  4.7130 &  4.7729 &  5.0304 &  5.1988 &  4.7054 &  4.7615 &  4.9859 &  5.1379 &  4.6939 &  4.7772 &  4.9402 &  5.0612 &  4.7098 \\
140  &   91  &           &  4.7857 &  5.0647 &  5.2417 &  4.7183 &  4.7781 &  5.0569 &  5.2338 &  4.7107 &  4.7672 &  5.0138 &  5.1751 &  4.6996 &  4.7821 &  4.9714 &  5.1043 &  4.7147 \\
141  &   92  &           &  4.7989 &  5.0796 &  5.2555 &  4.7317 &  4.7911 &  5.0730 &  5.2495 &  4.7238 &  4.7771 &  5.0305 &  5.1933 &  4.7096 &  4.7969 &  4.9775 &  5.1046 &  4.7297 \\
142  &   93  &           &  4.8051 &  5.1060 &  5.2896 &  4.7380 &  4.7974 &  5.0984 &  5.2820 &  4.7302 &  4.7838 &  5.0567 &  5.2271 &  4.7164 &  4.8026 &  5.0069 &  5.1441 &  4.7355 \\
143  &   94  &           &  4.8177 &  5.1213 &  5.3042 &  4.7508 &  4.8100 &  5.1148 &  5.2983 &  4.7430 &  4.7935 &  5.0736 &  5.2456 &  4.7262 &  4.8169 &  5.0141 &  5.1464 &  4.7500 \\
144  &   95  &           &  4.8249 &  5.1467 &  5.3361 &  4.7581 &  4.8176 &  5.1392 &  5.3285 &  4.7507 &  4.7994 &  5.1021 &  5.2828 &  4.7322 &  4.8236 &  5.0418 &  5.1826 &  4.7568 \\
145  &   96  &           &  4.8367 &  5.1622 &  5.3513 &  4.7701 &  4.8294 &  5.1558 &  5.3453 &  4.7627 &  4.8109 &  5.1147 &  5.2939 &  4.7439 &  4.8370 &  5.0499 &  5.1868 &  4.7703 \\
146  &   97  &           &  4.8448 &  5.1867 &  5.3812 &  4.7783 &  4.8383 &  5.1793 &  5.3735 &  4.7717 &  4.8181 &  5.1404 &  5.3262 &  4.7513 &  4.8444 &  5.0759 &  5.2200 &  4.7779 \\
147  &   98  &           &  4.8557 &  5.2023 &  5.3970 &  4.7893 &  4.8491 &  5.1960 &  5.3907 &  4.7826 &  4.8293 &  5.1534 &  5.3382 &  4.7626 &  4.8566 &  5.0849 &  5.2260 &  4.7903 \\
148  &   99  &           &  4.8631 &  5.2273 &  5.4278 &  4.7969 &  4.8571 &  5.2199 &  5.4197 &  4.7908 &  4.8380 &  5.1763 &  5.3655 &  4.7714 &  4.8648 &  5.1095 &  5.2565 &  4.7986 \\
149  &  100  &           &  4.8746 &  5.2417 &  5.4414 &  4.8085 &  4.8688 &  5.2352 &  5.4347 &  4.8026 &  4.8483 &  5.1903 &  5.3791 &  4.7819 &  4.8758 &  5.1192 &  5.2642 &  4.8097 \\
150  &  101  &           &  4.8827 &  5.2655 &  5.4700 &  4.8167 &  4.8776 &  5.2580 &  5.4615 &  4.8115 &  4.8583 &  5.2106 &  5.4020 &  4.7919 &  4.8844 &  5.1424 &  5.2925 &  4.8185 \\
151  &  102  &           &  4.8932 &  5.2802 &  5.4845 &  4.8273 &  4.8882 &  5.2737 &  5.4774 &  4.8223 &  4.8676 &  5.2255 &  5.4175 &  4.8014 &  4.8941 &  5.1528 &  5.3016 &  4.8283 \\
152  &  103  &           &  4.9021 &  5.3029 &  5.5111 &  4.8364 &  4.8979 &  5.2954 &  5.5021 &  4.8321 &  4.8785 &  5.2437 &  5.4368 &  4.8125 &  4.9011 &  5.1787 &  5.3342 &  4.8354 \\
153  &  104  &           &  4.9115 &  5.3181 &  5.5265 &  4.8459 &  4.9073 &  5.3114 &  5.5189 &  4.8416 &  4.8868 &  5.2597 &  5.4543 &  4.8208 &  4.9116 &  5.1859 &  5.3385 &  4.8460 \\
154  &  105  &           &  4.9212 &  5.3396 &  5.5510 &  4.8557 &  4.9178 &  5.3319 &  5.5416 &  4.8523 &  4.8985 &  5.2760 &  5.4706 &  4.8327 &  4.9189 &  5.2100 &  5.3683 &  4.8534 \\
155  &  106  &           &  4.9295 &  5.3551 &  5.5675 &  4.8642 &  4.9258 &  5.3484 &  5.5595 &  4.8604 &  4.9056 &  5.2931 &  5.4900 &  4.8400 &  4.9284 &  5.2183 &  5.3747 &  4.8630 \\
156  &  107  &           &  4.9401 &  5.3755 &  5.5899 &  4.8748 &  4.9372 &  5.3678 &  5.5802 &  4.8719 &  4.9150 &  5.3108 &  5.5092 &  4.8495 &  4.9359 &  5.2407 &  5.4017 &  4.8707 \\
157  &  108  &           &  4.9473 &  5.3914 &  5.6072 &  4.8822 &  4.9438 &  5.3847 &  5.5992 &  4.8787 &  4.9240 &  5.3262 &  5.5253 &  4.8586 &  4.9445 &  5.2500 &  5.4098 &  4.8794 \\
158  &  109  &           &  4.9588 &  5.4107 &  5.6276 &  4.8938 &  4.9561 &  5.4029 &  5.6179 &  4.8911 &  4.9336 &  5.3429 &  5.5431 &  4.8683 &  4.9525 &  5.2704 &  5.4337 &  4.8875 \\
159  &  110  &           &  4.9650 &  5.4268 &  5.6456 &  4.9001 &  4.9615 &  5.4201 &  5.6377 &  4.8965 &  4.9417 &  5.3591 &  5.5605 &  4.8765 &  4.9604 &  5.2805 &  5.4432 &  4.8954 \\
160  &  111  &           &  4.9777 &  5.4449 &  5.6639 &  4.9129 &  4.9750 &  5.4367 &  5.6535 &  4.9103 &  4.9515 &  5.3753 &  5.5775 &  4.8864 &  4.9690 &  5.2988 &  5.4639 &  4.9042 \\
161  &  112  &           &  4.9830 &  5.4609 &  5.6819 &  4.9184 &  4.9794 &  5.4539 &  5.6737 &  4.9148 &  4.9587 &  5.3913 &  5.5951 &  4.8938 &  4.9763 &  5.3092 &  5.4741 &  4.9116 \\
162  &  113  &           &  4.9927 &  5.4765 &  5.6978 &  4.9282 &  4.9892 &  5.4695 &  5.6895 &  4.9246 &  4.9591 &  5.4526 &  5.6777 &  4.8942 &  4.9857 &  5.3258 &  5.4921 &  4.9211 \\
163  &  114  &           &  5.0019 &  5.4936 &  5.7161 &  4.9375 &  4.9990 &  5.4849 &  5.7052 &  4.9346 &  4.9749 &  5.4183 &  5.6226 &  4.9101 &  4.9925 &  5.3360 &  5.5021 &  4.9280 \\
164  &  115  &           &  5.0116 &  5.5088 &  5.7314 &  4.9473 &  5.0090 &  5.4998 &  5.7200 &  4.9447 &  4.9755 &  5.4770 &  5.7013 &  4.9107 &  5.0004 &  5.3485 &  5.5149 &  4.9360 \\
165  &  116  &           &  5.0212 &  5.5257 &  5.7490 &  4.9570 &  5.0194 &  5.5147 &  5.7347 &  4.9553 &  4.9905 &  5.4455 &  5.6507 &  4.9260 &  5.0090 &  5.3611 &  5.5275 &  4.9447 \\
166  &  117  &           &  5.0310 &  5.5405 &  5.7637 &  4.9670 &  5.0297 &  5.5290 &  5.7486 &  4.9657 &         &         &         &         &  5.0092 &  5.4255 &  5.6146 &  4.9449 \\
167  &  118  &           &  5.0404 &  5.5578 &  5.7820 &  4.9765 &  5.0399 &  5.5443 &  5.7638 &  4.9760 &         &         &         &         &  5.0255 &  5.3847 &  5.5510 &  4.9614 \\
168  &  119  &           &  5.0502 &  5.5724 &  5.7965 &  4.9865 &  5.0504 &  5.5582 &  5.7771 &  4.9866 &         &         &         &         &  5.0258 &  5.4477 &  5.6357 &  4.9617 \\
169  &  120  &           &  5.0590 &  5.5907 &  5.8163 &  4.9954 &  5.0603 &  5.5738 &  5.7930 &  4.9966 &         &         &         &         &  5.0258 &  5.4477 &  5.6357 &  4.9617 \\
170  &  121  &           &  5.0597 &  5.6421 &  5.8836 &  4.9960 &  5.0709 &  5.5873 &  5.8058 &  5.0073 &         &         &         &         &         &         &         &         \\
171  &  122  &           &  5.0764 &  5.6254 &  5.8534 &  5.0130 &  5.0802 &  5.6037 &  5.8228 &  5.0168 &         &         &         &         &         &         &         &         \\
172  &  123  &           &  5.0775 &  5.6744 &  5.9170 &  5.0141 &  5.0909 &  5.6170 &  5.8352 &  5.0276 &         &         &         &         &         &         &         &         \\
173  &  124  &           &  5.0917 &  5.6637 &  5.8959 &  5.0285 &  5.0991 &  5.6350 &  5.8548 &  5.0360 &         &         &         &         &         &         &         &         \\
174  &  125  &           &  5.0934 &  5.7097 &  5.9549 &  5.0301 &  5.1000 &  5.6824 &  5.9163 &  5.0368 &         &         &         &         &         &         &         &         \\
175  &  126  &           &  5.1041 &  5.7067 &  5.9455 &  5.0411 &  5.1140 &  5.6729 &  5.8970 &  5.0510 &         &         &         &         &         &         &         &         \\
176  &  127  &           &  5.1064 &  5.7493 &  5.9996 &  5.0434 &  5.1155 &  5.7170 &  5.9536 &  5.0525 &         &         &         &         &         &         &         &         \\
177  &  128  &           &  5.1142 &  5.7538 &  6.0011 &  5.0512 &  5.1222 &  5.7219 &  5.9561 &  5.0593 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{24}$ &&&  0.0149  &&&&   0.0173  &&&&   0.0121  &&&&   0.0139  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Tin $(Z= 50 )$} \\
 92  &   42  &           &  4.4842 &  4.3162 &  4.1990 &  4.4122 &  4.4799 &  4.3122 &  4.1954 &  4.4079 &  4.4742 &  4.3072 &  4.1914 &  4.4021 &  4.4574 &  4.2974 &  4.1906 &  4.3850 \\
 93  &   43  &           &  4.4803 &  4.3202 &  4.2154 &  4.4083 &  4.4759 &  4.3161 &  4.2118 &  4.4039 &  4.4721 &  4.3124 &  4.2082 &  4.4000 &  4.4579 &  4.3042 &  4.2076 &  4.3856 \\
 94  &   44  &           &  4.4771 &  4.3252 &  4.2327 &  4.4050 &  4.4722 &  4.3207 &  4.2286 &  4.4001 &  4.4700 &  4.3178 &  4.2250 &  4.3978 &  4.4594 &  4.3126 &  4.2265 &  4.3870 \\
 95  &   45  &           &  4.4735 &  4.3294 &  4.2479 &  4.4014 &  4.4686 &  4.3248 &  4.2438 &  4.3964 &  4.4685 &  4.3232 &  4.2404 &  4.3963 &  4.4601 &  4.3196 &  4.2425 &  4.3878 \\
 96  &   46  &           &  4.4708 &  4.3346 &  4.2639 &  4.3987 &  4.4655 &  4.3296 &  4.2594 &  4.3933 &  4.4672 &  4.3289 &  4.2559 &  4.3950 &  4.4619 &  4.3279 &  4.2597 &  4.3896 \\
 97  &   47  &           &  4.4675 &  4.3388 &  4.2779 &  4.3952 &  4.4623 &  4.3339 &  4.2734 &  4.3900 &  4.4661 &  4.3343 &  4.2701 &  4.3939 &  4.4627 &  4.3346 &  4.2744 &  4.3904 \\
 98  &   48  &           &  4.4651 &  4.3441 &  4.2927 &  4.3928 &  4.4596 &  4.3389 &  4.2878 &  4.3873 &  4.4654 &  4.3402 &  4.2843 &  4.3932 &  4.4646 &  4.3426 &  4.2902 &  4.3923 \\
 99  &   49  &           &  4.4616 &  4.3478 &  4.3051 &  4.3893 &  4.4565 &  4.3430 &  4.3006 &  4.3841 &  4.4646 &  4.3456 &  4.2973 &  4.3924 &  4.4651 &  4.3488 &  4.3034 &  4.3929 \\
100  &   50  &           &  4.4593 &  4.3529 &  4.3187 &  4.3869 &  4.4541 &  4.3479 &  4.3139 &  4.3816 &  4.4643 &  4.3515 &  4.3105 &  4.3921 &  4.4669 &  4.3564 &  4.3179 &  4.3947 \\
101  &   51  &           &  4.4728 &  4.3744 &  4.3484 &  4.4007 &  4.4678 &  4.3694 &  4.3436 &  4.3956 &  4.4763 &  4.3700 &  4.3362 &  4.4043 &  4.4731 &  4.3704 &  4.3402 &  4.4010 \\
102  &   52  &           &  4.4825 &  4.3933 &  4.3766 &  4.4106 &  4.4772 &  4.3879 &  4.3713 &  4.4052 &  4.4867 &  4.3888 &  4.3636 &  4.4148 &  4.4880 &  4.3911 &  4.3669 &  4.4161 \\
103  &   53  &           &  4.4948 &  4.4132 &  4.4039 &  4.4231 &  4.4899 &  4.4081 &  4.3987 &  4.4180 &  4.4981 &  4.4064 &  4.3875 &  4.4264 &  4.4954 &  4.4057 &  4.3886 &  4.4237 \\
104  &   54  &           &  4.5046 &  4.4316 &  4.4304 &  4.4330 &  4.4996 &  4.4264 &  4.4249 &  4.4279 &  4.5082 &  4.4243 &  4.4129 &  4.4367 &  4.5087 &  4.4246 &  4.4129 &  4.4372 \\
105  &   55  &           &  4.5134 &  4.4491 &  4.4556 &  4.4419 &  4.5112 &  4.4453 &  4.4504 &  4.4397 &  4.5190 &  4.4412 &  4.4354 &  4.4476 &  4.5172 &  4.4396 &  4.4340 &  4.4458 \\
106  &   56  &           &  4.5255 &  4.4684 &  4.4811 &  4.4543 &  4.5211 &  4.4633 &  4.4753 &  4.4498 &  4.5289 &  4.4584 &  4.4590 &  4.4576 &  4.5290 &  4.4569 &  4.4560 &  4.4578 \\
107  &   57  &           &  4.5349 &  4.4859 &  4.5052 &  4.4638 &  4.5310 &  4.4809 &  4.4994 &  4.4598 &  4.5383 &  4.4748 &  4.4814 &  4.4672 &  4.5384 &  4.4722 &  4.4765 &  4.4673 \\
108  &   58  &   4.5605  &   4.5455  &   4.5039  &   4.5290  &   4.4746  &   4.5417  &   4.4989  &   4.5230  &   4.4707  &   4.5485  &   4.4910  &   4.5025  &   4.4776  &   4.5486  &   4.4879  &   4.4967  &   4.4777  \\
109  &   59  &   4.5679  &   4.5553  &   4.5213  &   4.5522  &   4.4845  &   4.5520  &   4.5164  &   4.5460  &   4.4812  &   4.5580  &   4.5067  &   4.5230  &   4.4873  &   4.5587  &   4.5034  &   4.5165  &   4.4879  \\
110  &   60  &   4.5785  &   4.5645  &   4.5381  &   4.5747  &   4.4939  &   4.5613  &   4.5331  &   4.5683  &   4.4905  &   4.5669  &   4.5224  &   4.5440  &   4.4963  &   4.5673  &   4.5176  &   4.5350  &   4.4967  \\
111  &   61  &   4.5836  &   4.5746  &   4.5555  &   4.5972  &   4.5041  &   4.5719  &   4.5505  &   4.5904  &   4.5013  &   4.5763  &   4.5374  &   4.5631  &   4.5059  &   4.5778  &   4.5332  &   4.5543  &   4.5074  \\
112  &   62  &   4.5948  &   4.5825  &   4.5713  &   4.6186  &   4.5121  &   4.5796  &   4.5662  &   4.6117  &   4.5092  &   4.5843  &   4.5529  &   4.5841  &   4.5139  &   4.5849  &   4.5461  &   4.5714  &   4.5146  \\
113  &   63  &   4.6015  &   4.5924  &   4.5887  &   4.6409  &   4.5222  &   4.5902  &   4.5837  &   4.6338  &   4.5199  &   4.5934  &   4.5678  &   4.6029  &   4.5232  &   4.5915  &   4.5598  &   4.5902  &   4.5212  \\
114  &   64  &   4.6099  &   4.5993  &   4.6037  &   4.6612  &   4.5292  &   4.5967  &   4.5986  &   4.6540  &   4.5266  &   4.6008  &   4.5832  &   4.6237  &   4.5308  &   4.6014  &   4.5736  &   4.6063  &   4.5313  \\
115  &   65  &   4.6148  &   4.6066  &   4.6204  &   4.6839  &   4.5366  &   4.6041  &   4.6152  &   4.6767  &   4.5341  &   4.6083  &   4.5994  &   4.6459  &   4.5383  &   4.6082  &   4.5869  &   4.6240  &   4.5382  \\
116  &   66  &   4.6250  &   4.6150  &   4.6355  &   4.7028  &   4.5452  &   4.6126  &   4.6307  &   4.6962  &   4.5427  &   4.6170  &   4.6144  &   4.6646  &   4.5472  &   4.6168  &   4.6005  &   4.6406  &   4.5470  \\
117  &   67  &   4.6302  &   4.6225  &   4.6519  &   4.7246  &   4.5527  &   4.6202  &   4.6472  &   4.7182  &   4.5504  &   4.6251  &   4.6308  &   4.6863  &   4.5554  &   4.6238  &   4.6138  &   4.6579  &   4.5541  \\
118  &   68  &   4.6393  &   4.6299  &   4.6666  &   4.7433  &   4.5603  &   4.6275  &   4.6621  &   4.7372  &   4.5578  &   4.6324  &   4.6449  &   4.7043  &   4.5628  &   4.6314  &   4.6269  &   4.6742  &   4.5618  \\
119  &   69  &   4.6438  &   4.6374  &   4.6825  &   4.7639  &   4.5679  &   4.6352  &   4.6781  &   4.7580  &   4.5656  &   4.6406  &   4.6603  &   4.7238  &   4.5711  &   4.6387  &   4.6403  &   4.6912  &   4.5692  \\
120  &   70  &   4.6519  &   4.6441  &   4.6968  &   4.7822  &   4.5747  &   4.6417  &   4.6924  &   4.7763  &   4.5722  &   4.6465  &   4.6732  &   4.7407  &   4.5772  &   4.6455  &   4.6528  &   4.7067  &   4.5761  \\
121  &   71  &   4.6566  &   4.6517  &   4.7119  &   4.8011  &   4.5824  &   4.6494  &   4.7075  &   4.7951  &   4.5801  &   4.6536  &   4.6859  &   4.7560  &   4.5843  &   4.6531  &   4.6660  &   4.7231  &   4.5838  \\
122  &   72  &   4.6634  &   4.6579  &   4.7261  &   4.8193  &   4.5887  &   4.6553  &   4.7215  &   4.8133  &   4.5861  &   4.6593  &   4.6989  &   4.7730  &   4.5901  &   4.6593  &   4.6779  &   4.7379  &   4.5901  \\
123  &   73  &   4.6665  &   4.6645  &   4.7404  &   4.8372  &   4.5954  &   4.6620  &   4.7358  &   4.8313  &   4.5928  &   4.6654  &   4.7113  &   4.7885  &   4.5963  &   4.6658  &   4.6899  &   4.7526  &   4.5967  \\
124  &   74  &   4.6735  &   4.6714  &   4.7546  &   4.8547  &   4.6024  &   4.6687  &   4.7497  &   4.8484  &   4.5996  &   4.6711  &   4.7225  &   4.8022  &   4.6020  &   4.6727  &   4.7022  &   4.7676  &   4.6038  \\
125  &   75  &   4.6765  &   4.6778  &   4.7685  &   4.8720  &   4.6089  &   4.6752  &   4.7636  &   4.8657  &   4.6062  &   4.6769  &   4.7343  &   4.8166  &   4.6080  &   4.6791  &   4.7138  &   4.7817  &   4.6102  \\
126  &   76  &   4.6833  &   4.6847  &   4.7822  &   4.8885  &   4.6159  &   4.6819  &   4.7769  &   4.8818  &   4.6130  &   4.6823  &   4.7448  &   4.8293  &   4.6135  &   4.6859  &   4.7258  &   4.7960  &   4.6171  \\
127  &   77  &   4.6867  &   4.6910  &   4.7956  &   4.9049  &   4.6223  &   4.6882  &   4.7904  &   4.8982  &   4.6195  &   4.6879  &   4.7560  &   4.8427  &   4.6192  &   4.6920  &   4.7369  &   4.8093  &   4.6233  \\
128  &   78  &   4.6921  &   4.6979  &   4.8091  &   4.9209  &   4.6293  &   4.6949  &   4.8034  &   4.9136  &   4.6263  &   4.6932  &   4.7661  &   4.8546  &   4.6245  &   4.6987  &   4.7486  &   4.8229  &   4.6301  \\
129  &   79  &   4.6934  &   4.7039  &   4.8219  &   4.9363  &   4.6354  &   4.7011  &   4.8164  &   4.9293  &   4.6326  &   4.6986  &   4.7767  &   4.8673  &   4.6300  &   4.7045  &   4.7592  &   4.8355  &   4.6360  \\
130  &   80  &   4.7019  &   4.7108  &   4.8351  &   4.9516  &   4.6424  &   4.7078  &   4.8292  &   4.9442  &   4.6394  &   4.7037  &   4.7864  &   4.8786  &   4.6352  &   4.7111  &   4.7704  &   4.8485  &   4.6427  \\
131  &   81  &   4.7078  &   4.7164  &   4.8470  &   4.9658  &   4.6481  &   4.7139  &   4.8416  &   4.9589  &   4.6455  &   4.7089  &   4.7965  &   4.8904  &   4.6404  &   4.7166  &   4.7804  &   4.8602  &   4.6482  \\
132  &   82  &   4.7093  &   4.7232  &   4.8596  &   4.9803  &   4.6549  &   4.7205  &   4.8541  &   4.9732  &   4.6522  &   4.7139  &   4.8059  &   4.9011  &   4.6456  &   4.7229  &   4.7911  &   4.8724  &   4.6546  \\
133  &   83  &           &  4.7297 &  4.8814 &  5.0092 &  4.6616 &  4.7271 &  4.8759 &  5.0021 &  4.6589 &  4.7215 &  4.8289 &  4.9318 &  4.6532 &  4.7294 &  4.8102 &  4.8977 &  4.6613 \\
134  &   84  &           &  4.7406 &  4.9042 &  5.0370 &  4.6726 &  4.7364 &  4.8979 &  5.0295 &  4.6684 &  4.7299 &  4.8510 &  4.9602 &  4.6618 &  4.7394 &  4.8292 &  4.9207 &  4.6714 \\
135  &   85  &           &  4.7472 &  4.9257 &  5.0650 &  4.6794 &  4.7430 &  4.9194 &  5.0576 &  4.6750 &  4.7373 &  4.8736 &  4.9899 &  4.6692 &  4.7460 &  4.8479 &  4.9451 &  4.6781 \\
136  &   86  &           &  4.7583 &  4.9478 &  5.0914 &  4.6905 &  4.7527 &  4.9411 &  5.0841 &  4.6849 &  4.7457 &  4.8953 &  5.0174 &  4.6778 &  4.7565 &  4.8666 &  4.9671 &  4.6888 \\
137  &   87  &           &  4.7654 &  4.9693 &  5.1189 &  4.6978 &  4.7596 &  4.9626 &  5.1117 &  4.6919 &  4.7529 &  4.9178 &  5.0467 &  4.6851 &  4.7637 &  4.8854 &  4.9909 &  4.6961 \\
138  &   88  &           &  4.7764 &  4.9907 &  5.1440 &  4.7089 &  4.7697 &  4.9838 &  5.1370 &  4.7022 &  4.7614 &  4.9390 &  5.0731 &  4.6937 &  4.7747 &  4.9038 &  5.0121 &  4.7072 \\
139  &   89  &           &  4.7844 &  5.0125 &  5.1711 &  4.7170 &  4.7775 &  5.0057 &  5.1643 &  4.7100 &  4.7685 &  4.9621 &  5.1031 &  4.7009 &  4.7832 &  4.9229 &  5.0355 &  4.7158 \\
140  &   90  &           &  4.7951 &  5.0331 &  5.1950 &  4.7279 &  4.7877 &  5.0262 &  5.1884 &  4.7204 &  4.7773 &  4.9824 &  5.1276 &  4.7098 &  4.7940 &  4.9406 &  5.0555 &  4.7268 \\
141  &   91  &           &  4.8004 &  5.0600 &  5.2309 &  4.7333 &  4.7930 &  5.0523 &  5.2230 &  4.7258 &  4.7830 &  5.0097 &  5.1642 &  4.7156 &  4.8040 &  4.9601 &  5.0786 &  4.7369 \\
142  &   92  &           &  4.8142 &  5.0749 &  5.2443 &  4.7473 &  4.8066 &  5.0681 &  5.2380 &  4.7396 &  4.7937 &  5.0252 &  5.1803 &  4.7264 &  4.8141 &  4.9770 &  5.0975 &  4.7472 \\
143  &   93  &           &  4.8204 &  5.1007 &  5.2780 &  4.7535 &  4.8130 &  5.0931 &  5.2702 &  4.7461 &  4.8005 &  5.0507 &  5.2133 &  4.7333 &  4.8198 &  5.0053 &  5.1359 &  4.7529 \\
144  &   94  &           &  4.8335 &  5.1159 &  5.2922 &  4.7669 &  4.8262 &  5.1093 &  5.2860 &  4.7594 &  4.8108 &  5.0665 &  5.2300 &  4.7439 &  4.8345 &  5.0126 &  5.1380 &  4.7679 \\
145  &   95  &           &  4.8406 &  5.1408 &  5.3237 &  4.7741 &  4.8338 &  5.1334 &  5.3160 &  4.7671 &  4.8191 &  5.0901 &  5.2592 &  4.7522 &  4.8410 &  5.0393 &  5.1733 &  4.7744 \\
146  &   96  &           &  4.8529 &  5.1562 &  5.3386 &  4.7865 &  4.8461 &  5.1497 &  5.3323 &  4.7796 &  4.8289 &  5.1060 &  5.2762 &  4.7621 &  4.8548 &  5.0475 &  5.1773 &  4.7884 \\
147  &   97  &           &  4.8609 &  5.1802 &  5.3682 &  4.7946 &  4.8548 &  5.1729 &  5.3603 &  4.7885 &  4.8359 &  5.1316 &  5.3086 &  4.7693 &  4.8619 &  5.0727 &  5.2097 &  4.7957 \\
148  &   98  &           &  4.8721 &  5.1957 &  5.3837 &  4.8060 &  4.8661 &  5.1893 &  5.3772 &  4.7998 &  4.8475 &  5.1436 &  5.3191 &  4.7811 &  4.8745 &  5.0816 &  5.2155 &  4.8084 \\
149  &   99  &           &  4.8809 &  5.2190 &  5.4116 &  4.8149 &  4.8758 &  5.2117 &  5.4034 &  4.8097 &  4.8557 &  5.1668 &  5.3474 &  4.7893 &  4.8823 &  5.1054 &  5.2453 &  4.8163 \\
150  &  100  &           &  4.8911 &  5.2345 &  5.4276 &  4.8252 &  4.8858 &  5.2281 &  5.4207 &  4.8199 &  4.8665 &  5.1798 &  5.3595 &  4.8003 &  4.8936 &  5.1151 &  5.2529 &  4.8277 \\
151  &  101  &           &  4.8991 &  5.2581 &  5.4561 &  4.8333 &  4.8944 &  5.2507 &  5.4476 &  4.8286 &  4.8757 &  5.2007 &  5.3838 &  4.8096 &  4.9018 &  5.1377 &  5.2806 &  4.8361 \\
152  &  102  &           &  4.9097 &  5.2726 &  5.4704 &  4.8441 &  4.9052 &  5.2661 &  5.4631 &  4.8395 &  4.8855 &  5.2147 &  5.3979 &  4.8195 &  4.9117 &  5.1480 &  5.2898 &  4.8461 \\
153  &  103  &           &  4.9183 &  5.2951 &  5.4969 &  4.8528 &  4.9144 &  5.2877 &  5.4881 &  4.8489 &  4.8956 &  5.2336 &  5.4188 &  4.8298 &  4.9203 &  5.1696 &  5.3157 &  4.8548 \\
154  &  104  &           &  4.9279 &  5.3099 &  5.5121 &  4.8626 &  4.9240 &  5.3034 &  5.5045 &  4.8586 &  4.9042 &  5.2488 &  5.4350 &  4.8385 &  4.9290 &  5.1804 &  5.3261 &  4.8636 \\
155  &  105  &           &  4.9371 &  5.3313 &  5.5367 &  4.8719 &  4.9339 &  5.3240 &  5.5276 &  4.8686 &  4.9150 &  5.2660 &  5.4531 &  4.8495 &  4.9359 &  5.2041 &  5.3556 &  4.8706 \\
156  &  106  &           &  4.9457 &  5.3466 &  5.5528 &  4.8806 &  4.9422 &  5.3401 &  5.5451 &  4.8770 &  4.9224 &  5.2823 &  5.4715 &  4.8570 &  4.9454 &  5.2123 &  5.3617 &  4.8803 \\
157  &  107  &           &  4.9557 &  5.3669 &  5.5755 &  4.8907 &  4.9528 &  5.3595 &  5.5663 &  4.8877 &  4.9314 &  5.3003 &  5.4915 &  4.8660 &  4.9525 &  5.2343 &  5.3887 &  4.8875 \\
158  &  108  &           &  4.9632 &  5.3824 &  5.5924 &  4.8983 &  4.9597 &  5.3760 &  5.5847 &  4.8948 &  4.9401 &  5.3156 &  5.5078 &  4.8748 &  4.9613 &  5.2432 &  5.3963 &  4.8964 \\
159  &  109  &           &  4.9740 &  5.4016 &  5.6130 &  4.9092 &  4.9711 &  5.3943 &  5.6039 &  4.9063 &  4.9490 &  5.3331 &  5.5269 &  4.8839 &  4.9688 &  5.2635 &  5.4204 &  4.9040 \\
160  &  110  &           &  4.9805 &  5.4173 &  5.6305 &  4.9159 &  4.9769 &  5.4110 &  5.6231 &  4.9121 &  4.9570 &  5.3488 &  5.5441 &  4.8920 &  4.9769 &  5.2731 &  5.4292 &  4.9122 \\
161  &  111  &           &  4.9926 &  5.4352 &  5.6488 &  4.9281 &  4.9896 &  5.4276 &  5.6394 &  4.9250 &  4.9659 &  5.3657 &  5.5623 &  4.9011 &  4.9851 &  5.2912 &  5.4500 &  4.9205 \\
162  &  112  &           &  4.9983 &  5.4510 &  5.6667 &  4.9338 &  4.9944 &  5.4443 &  5.6589 &  4.9299 &  4.9734 &  5.3808 &  5.5787 &  4.9086 &  4.9926 &  5.3013 &  5.4597 &  4.9281 \\
163  &  113  &           &  5.0077 &  5.4667 &  5.6828 &  4.9434 &  5.0039 &  5.4599 &  5.6750 &  4.9395 &  4.9817 &  5.3933 &  5.5911 &  4.9171 &  5.0015 &  5.3175 &  5.4774 &  4.9371 \\
164  &  114  &           &  5.0168 &  5.4834 &  5.7006 &  4.9526 &  5.0135 &  5.4753 &  5.6906 &  4.9492 &  4.9897 &  5.4059 &  5.6038 &  4.9251 &  5.0085 &  5.3279 &  5.4877 &  4.9442 \\
165  &  115  &           &  5.0262 &  5.4986 &  5.7161 &  4.9622 &  5.0231 &  5.4902 &  5.7057 &  4.9590 &  4.9979 &  5.4169 &  5.6141 &  4.9335 &  5.0181 &  5.3425 &  5.5029 &  4.9539 \\
166  &  116  &           &  5.0359 &  5.5148 &  5.7329 &  4.9720 &  5.0336 &  5.5047 &  5.7200 &  4.9696 &  5.0058 &  5.4297 &  5.6271 &  4.9415 &  5.0247 &  5.3528 &  5.5133 &  4.9606 \\
167  &  117  &           &  5.0456 &  5.5295 &  5.7477 &  4.9817 &  5.0435 &  5.5191 &  5.7341 &  4.9797 &  5.0064 &  5.4870 &  5.7041 &  4.9421 &  5.0322 &  5.3649 &  5.5258 &  4.9682 \\
168  &  118  &           &  5.0552 &  5.5459 &  5.7647 &  4.9915 &  5.0539 &  5.5337 &  5.7486 &  4.9902 &  5.0217 &  5.4531 &  5.6500 &  4.9576 &  5.0409 &  5.3764 &  5.5370 &  4.9770 \\
169  &  119  &           &  5.0650 &  5.5602 &  5.7789 &  5.0014 &  5.0641 &  5.5476 &  5.7620 &  5.0005 &         &         &         &         &  5.0484 &  5.3879 &  5.5486 &  4.9846 \\
170  &  120  &           &  5.0743 &  5.5773 &  5.7970 &  5.0108 &  5.0743 &  5.5625 &  5.7769 &  5.0108 &         &         &         &         &  5.0570 &  5.3989 &  5.5591 &  4.9933 \\
171  &  121  &           &  5.0839 &  5.5916 &  5.8112 &  5.0206 &  5.0847 &  5.5759 &  5.7896 &  5.0214 &         &         &         &         &  5.0644 &  5.4095 &  5.5697 &  5.0009 \\
172  &  122  &           &  5.0925 &  5.6098 &  5.8310 &  5.0293 &  5.0946 &  5.5913 &  5.8051 &  5.0314 &         &         &         &         &  5.0730 &  5.4202 &  5.5798 &  5.0095 \\
173  &  123  &           &  5.0932 &  5.6595 &  5.8963 &  5.0300 &  5.1053 &  5.6039 &  5.8168 &  5.0422 &         &         &         &         &  5.0804 &  5.4298 &  5.5889 &  5.0170 \\
174  &  124  &           &  5.1089 &  5.6452 &  5.8696 &  5.0458 &  5.1145 &  5.6202 &  5.8338 &  5.0515 &         &         &         &         &  5.0888 &  5.4400 &  5.5985 &  5.0256 \\
175  &  125  &           &  5.1101 &  5.6923 &  5.9308 &  5.0470 &  5.1150 &  5.6683 &  5.8968 &  5.0520 &         &         &         &         &  5.0890 &  5.4998 &  5.6784 &  5.0258 \\
176  &  126  &           &  5.1220 &  5.6860 &  5.9164 &  5.0592 &  5.1319 &  5.6540 &  5.8700 &  5.0692 &         &         &         &         &  5.0890 &  5.4998 &  5.6784 &  5.0258 \\
177  &  127  &           &  5.1238 &  5.7301 &  5.9730 &  5.0610 &  5.1331 &  5.6994 &  5.9288 &  5.0703 &         &         &         &         &         &         &         &         \\
178  &  128  &           &  5.1321 &  5.7324 &  5.9714 &  5.0693 &  5.1394 &  5.7040 &  5.9310 &  5.0768 &         &         &         &         &         &         &         &         \\
179  &  129  &           &  5.1343 &  5.7730 &  6.0230 &  5.0716 &  5.1408 &  5.7457 &  5.9845 &  5.0782 &         &         &         &         &         &         &         &         \\
180  &  130  &           &  5.1403 &  5.7814 &  6.0302 &  5.0777 &  5.1451 &  5.7566 &  5.9957 &  5.0825 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{25}$ &&&  0.0089  &&&&   0.0104  &&&&   0.0063  &&&&   0.0078  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Antimony $(Z= 51 )$} \\
 99  &   48  &           &  4.5052 &  4.3701 &  4.3016 &  4.4336 &  4.5001 &  4.3652 &  4.2969 &  4.4284 &  4.5101 &  4.3695 &  4.2949 &  4.4386 &  4.5007 &  4.3664 &  4.2989 &  4.4290 \\
100  &   49  &           &  4.5005 &  4.3730 &  4.3141 &  4.4288 &  4.4958 &  4.3684 &  4.3098 &  4.4240 &  4.5078 &  4.3738 &  4.3079 &  4.4362 &  4.4998 &  4.3717 &  4.3121 &  4.4281 \\
101  &   50  &           &  4.4973 &  4.3774 &  4.3277 &  4.4255 &  4.4925 &  4.3727 &  4.3232 &  4.4207 &  4.5062 &  4.3787 &  4.3210 &  4.4346 &  4.5004 &  4.3784 &  4.3266 &  4.4287 \\
102  &   51  &           &  4.5027 &  4.3931 &  4.3548 &  4.4310 &  4.4979 &  4.3884 &  4.3502 &  4.4262 &  4.5166 &  4.3962 &  4.3467 &  4.4452 &  4.5052 &  4.3913 &  4.3486 &  4.4336 \\
103  &   52  &           &  4.5168 &  4.4149 &  4.3848 &  4.4454 &  4.5114 &  4.4096 &  4.3796 &  4.4399 &  4.5251 &  4.4139 &  4.3744 &  4.4538 &  4.5185 &  4.4108 &  4.3750 &  4.4471 \\
104  &   53  &           &  4.5280 &  4.4377 &  4.4193 &  4.4568 &  4.5232 &  4.4328 &  4.4143 &  4.4519 &  4.5279 &  4.4288 &  4.4017 &  4.4567 &  4.5249 &  4.4246 &  4.3964 &  4.4536 \\
105  &   54  &           &  4.5378 &  4.4557 &  4.4453 &  4.4667 &  4.5330 &  4.4506 &  4.4400 &  4.4619 &  4.5380 &  4.4461 &  4.4263 &  4.4669 &  4.5370 &  4.4426 &  4.4205 &  4.4659 \\
106  &   55  &           &  4.5484 &  4.4737 &  4.4701 &  4.4775 &  4.5442 &  4.4689 &  4.4649 &  4.4732 &  4.5485 &  4.4624 &  4.4483 &  4.4776 &  4.5447 &  4.4569 &  4.4413 &  4.4737 \\
107  &   56  &           &  4.5580 &  4.4912 &  4.4948 &  4.4872 &  4.5539 &  4.4863 &  4.4893 &  4.4830 &  4.5581 &  4.4790 &  4.4713 &  4.4874 &  4.5555 &  4.4735 &  4.4632 &  4.4847 \\
108  &   57  &           &  4.5668 &  4.5078 &  4.5182 &  4.4962 &  4.5631 &  4.5030 &  4.5125 &  4.4924 &  4.5678 &  4.4946 &  4.4923 &  4.4972 &  4.5642 &  4.4883 &  4.4836 &  4.4936 \\
109  &   58  &           &  4.5771 &  4.5252 &  4.5415 &  4.5067 &  4.5736 &  4.5204 &  4.5357 &  4.5030 &  4.5772 &  4.5105 &  4.5139 &  4.5067 &  4.5785 &  4.5102 &  4.5120 &  4.5081 \\
110  &   59  &           &  4.5863 &  4.5418 &  4.5640 &  4.5159 &  4.5831 &  4.5371 &  4.5579 &  4.5128 &  4.5862 &  4.5257 &  4.5341 &  4.5159 &  4.5880 &  4.5250 &  4.5312 &  4.5177 \\
111  &   60  &           &  4.5951 &  4.5580 &  4.5859 &  4.5250 &  4.5920 &  4.5532 &  4.5797 &  4.5218 &  4.5947 &  4.5409 &  4.5547 &  4.5245 &  4.5964 &  4.5388 &  4.5494 &  4.5262 \\
112  &   61  &           &  4.6044 &  4.5745 &  4.6077 &  4.5344 &  4.6017 &  4.5696 &  4.6011 &  4.5316 &  4.6035 &  4.5554 &  4.5737 &  4.5335 &  4.6063 &  4.5536 &  4.5681 &  4.5362 \\
113  &   62  &           &  4.6121 &  4.5898 &  4.6286 &  4.5421 &  4.6092 &  4.5847 &  4.6218 &  4.5392 &  4.6110 &  4.5703 &  4.5942 &  4.5411 &  4.6131 &  4.5661 &  4.5849 &  4.5432 \\
114  &   63  &           &  4.6212 &  4.6063 &  4.6502 &  4.5514 &  4.6186 &  4.6011 &  4.6430 &  4.5488 &  4.6195 &  4.5848 &  4.6130 &  4.5497 &  4.6230 &  4.5810 &  4.6033 &  4.5532 \\
115  &   64  &           &  4.6279 &  4.6208 &  4.6701 &  4.5582 &  4.6251 &  4.6155 &  4.6629 &  4.5554 &  4.6267 &  4.5996 &  4.6332 &  4.5570 &  4.6287 &  4.5925 &  4.6190 &  4.5591 \\
116  &   65  &           &  4.6347 &  4.6368 &  4.6922 &  4.5652 &  4.6319 &  4.6314 &  4.6849 &  4.5623 &  4.6339 &  4.6153 &  4.6550 &  4.5643 &  4.6350 &  4.6051 &  4.6360 &  4.5654 \\
117  &   66  &           &  4.6428 &  4.6513 &  4.7107 &  4.5733 &  4.6400 &  4.6462 &  4.7039 &  4.5706 &  4.6422 &  4.6296 &  4.6731 &  4.5728 &  4.6434 &  4.6184 &  4.6525 &  4.5739 \\
118  &   67  &           &  4.6497 &  4.6670 &  4.7319 &  4.5804 &  4.6471 &  4.6621 &  4.7252 &  4.5777 &  4.6499 &  4.6455 &  4.6943 &  4.5806 &  4.6499 &  4.6311 &  4.6692 &  4.5806 \\
119  &   68  &           &  4.6570 &  4.6813 &  4.7502 &  4.5877 &  4.6543 &  4.6764 &  4.7438 &  4.5850 &  4.6570 &  4.6589 &  4.7116 &  4.5877 &  4.6574 &  4.6440 &  4.6854 &  4.5882 \\
120  &   69  &           &  4.6640 &  4.6966 &  4.7704 &  4.5949 &  4.6615 &  4.6919 &  4.7642 &  4.5923 &  4.6646 &  4.6737 &  4.7307 &  4.5955 &  4.6643 &  4.6569 &  4.7020 &  4.5952 \\
121  &   70  &   4.6802  &   4.6706  &   4.7105  &   4.7882  &   4.6016  &   4.6679  &   4.7057  &   4.7821  &   4.5988  &   4.6705  &   4.6862  &   4.7469  &   4.6015  &   4.6710  &   4.6691  &   4.7174  &   4.6020  \\
122  &   71  &           &  4.6778 &  4.7252 &  4.8070 &  4.6088 &  4.6752 &  4.7204 &  4.8008 &  4.6062 &  4.6774 &  4.6989 &  4.7628 &  4.6085 &  4.6782 &  4.6820 &  4.7335 &  4.6093 \\
123  &   72  &   4.6879  &   4.6838  &   4.7389  &   4.8247  &   4.6150  &   4.6811  &   4.7340  &   4.8185  &   4.6122  &   4.6829  &   4.7113  &   4.7790  &   4.6140  &   4.6843  &   4.6936  &   4.7481  &   4.6155  \\
124  &   73  &           &  4.6912 &  4.7528 &  4.8418 &  4.6224 &  4.6885 &  4.7479 &  4.8354 &  4.6197 &  4.6889 &  4.7234 &  4.7943 &  4.6201 &  4.6917 &  4.7063 &  4.7636 &  4.6230 \\
125  &   74  &           &  4.6968 &  4.7666 &  4.8596 &  4.6282 &  4.6940 &  4.7615 &  4.8531 &  4.6253 &  4.6944 &  4.7346 &  4.8082 &  4.6257 &  4.6974 &  4.7173 &  4.7775 &  4.6287 \\
126  &   75  &           &  4.7030 &  4.7801 &  4.8766 &  4.6344 &  4.7002 &  4.7751 &  4.8702 &  4.6316 &  4.7001 &  4.7462 &  4.8227 &  4.6315 &  4.7034 &  4.7286 &  4.7913 &  4.6349 \\
127  &   76  &           &  4.7096 &  4.7935 &  4.8931 &  4.6412 &  4.7066 &  4.7881 &  4.8862 &  4.6381 &  4.7054 &  4.7567 &  4.8354 &  4.6369 &  4.7101 &  4.7404 &  4.8055 &  4.6416 \\
128  &   77  &           &  4.7156 &  4.8066 &  4.9093 &  4.6472 &  4.7127 &  4.8013 &  4.9025 &  4.6443 &  4.7109 &  4.7678 &  4.8490 &  4.6425 &  4.7159 &  4.7512 &  4.8186 &  4.6476 \\
129  &   78  &           &  4.7222 &  4.8197 &  4.9250 &  4.6539 &  4.7191 &  4.8141 &  4.9179 &  4.6508 &  4.7160 &  4.7777 &  4.8609 &  4.6476 &  4.7224 &  4.7626 &  4.8322 &  4.6542 \\
130  &   79  &           &  4.7279 &  4.8322 &  4.9404 &  4.6597 &  4.7251 &  4.8268 &  4.9334 &  4.6569 &  4.7213 &  4.7883 &  4.8737 &  4.6530 &  4.7280 &  4.7730 &  4.8446 &  4.6598 \\
131  &   80  &           &  4.7345 &  4.8450 &  4.9555 &  4.6664 &  4.7314 &  4.8392 &  4.9481 &  4.6633 &  4.7262 &  4.7979 &  4.8849 &  4.6580 &  4.7344 &  4.7840 &  4.8575 &  4.6663 \\
132  &   81  &           &  4.7398 &  4.8567 &  4.9696 &  4.6718 &  4.7372 &  4.8514 &  4.9628 &  4.6691 &  4.7313 &  4.8080 &  4.8969 &  4.6632 &  4.7396 &  4.7937 &  4.8691 &  4.6716 \\
133  &   82  &           &  4.7462 &  4.8690 &  4.9839 &  4.6783 &  4.7435 &  4.8635 &  4.9769 &  4.6755 &  4.7361 &  4.8171 &  4.9076 &  4.6681 &  4.7457 &  4.8043 &  4.8813 &  4.6778 \\
134  &   83  &           &  4.7529 &  4.8903 &  5.0123 &  4.6851 &  4.7503 &  4.8849 &  5.0053 &  4.6824 &  4.7437 &  4.8396 &  4.9375 &  4.6758 &  4.7523 &  4.8227 &  4.9058 &  4.6845 \\
135  &   84  &           &  4.7646 &  4.9128 &  5.0393 &  4.6970 &  4.7604 &  4.9066 &  5.0320 &  4.6927 &  4.7525 &  4.8609 &  4.9649 &  4.6847 &  4.7629 &  4.8415 &  4.9282 &  4.6952 \\
136  &   85  &           &  4.7715 &  4.9338 &  5.0667 &  4.7040 &  4.7672 &  4.9276 &  5.0595 &  4.6996 &  4.7600 &  4.8829 &  4.9937 &  4.6923 &  4.7696 &  4.8596 &  4.9518 &  4.7021 \\
137  &   86  &           &  4.7833 &  4.9556 &  5.0924 &  4.7159 &  4.7778 &  4.9490 &  5.0852 &  4.7103 &  4.7689 &  4.9038 &  5.0200 &  4.7013 &  4.7807 &  4.8781 &  4.9732 &  4.7133 \\
138  &   87  &           &  4.7908 &  4.9766 &  5.1192 &  4.7236 &  4.7852 &  4.9700 &  5.1121 &  4.7178 &  4.7763 &  4.9255 &  5.0482 &  4.7088 &  4.7883 &  4.8963 &  4.9961 &  4.7210 \\
139  &   88  &           &  4.8024 &  4.9977 &  5.1436 &  4.7353 &  4.7961 &  4.9909 &  5.1367 &  4.7289 &  4.7853 &  4.9459 &  5.0733 &  4.7180 &  4.7997 &  4.9143 &  5.0167 &  4.7325 \\
140  &   89  &           &  4.8108 &  5.0189 &  5.1699 &  4.7438 &  4.8045 &  5.0122 &  5.1630 &  4.7374 &  4.7929 &  4.9678 &  5.1014 &  4.7257 &  4.8085 &  4.9327 &  5.0390 &  4.7415 \\
141  &   90  &           &  4.8219 &  5.0392 &  5.1933 &  4.7551 &  4.8152 &  5.0324 &  5.1865 &  4.7483 &  4.8021 &  4.9874 &  5.1249 &  4.7350 &  4.8195 &  4.9501 &  5.0585 &  4.7527 \\
142  &   91  &           &  4.8312 &  5.0605 &  5.2190 &  4.7645 &  4.8248 &  5.0539 &  5.2123 &  4.7580 &  4.8079 &  5.0138 &  5.1604 &  4.7409 &  4.8297 &  4.9687 &  5.0803 &  4.7630 \\
143  &   92  &           &  4.8416 &  5.0800 &  5.2414 &  4.7751 &  4.8350 &  5.0733 &  5.2347 &  4.7684 &  4.8195 &  5.0280 &  5.1743 &  4.7527 &  4.8400 &  4.9853 &  5.0989 &  4.7734 \\
144  &   93  &           &  4.8478 &  5.1051 &  5.2741 &  4.7814 &  4.8414 &  5.0976 &  5.2662 &  4.7749 &  4.8264 &  5.0526 &  5.2063 &  4.7596 &  4.8455 &  5.0124 &  5.1359 &  4.7790 \\
145  &   94  &           &  4.8613 &  5.1201 &  5.2880 &  4.7951 &  4.8552 &  5.1136 &  5.2814 &  4.7888 &  4.8376 &  5.0672 &  5.2209 &  4.7709 &  4.8605 &  5.0198 &  5.1380 &  4.7942 \\
146  &   95  &           &  4.8683 &  5.1442 &  5.3188 &  4.8022 &  4.8626 &  5.1370 &  5.3108 &  4.7964 &  4.8457 &  5.0901 &  5.2494 &  4.7792 &  4.8666 &  5.0454 &  5.1721 &  4.8004 \\
147  &   96  &           &  4.8809 &  5.1594 &  5.3334 &  4.8149 &  4.8753 &  5.1530 &  5.3266 &  4.8093 &  4.8560 &  5.1050 &  5.2649 &  4.7897 &  4.8806 &  5.0535 &  5.1760 &  4.8146 \\
148  &   97  &           &  4.8887 &  5.1828 &  5.3624 &  4.8228 &  4.8838 &  5.1756 &  5.3542 &  4.8178 &  4.8653 &  5.1263 &  5.2902 &  4.7991 &  4.8874 &  5.0777 &  5.2074 &  4.8215 \\
149  &   98  &           &  4.9001 &  5.1981 &  5.3776 &  4.8344 &  4.8953 &  5.1917 &  5.3706 &  4.8295 &  4.8747 &  5.1415 &  5.3065 &  4.8087 &  4.9002 &  5.0866 &  5.2131 &  4.8344 \\
150  &   99  &           &  4.9086 &  5.2207 &  5.4050 &  4.8430 &  4.9046 &  5.2136 &  5.3965 &  4.8389 &  4.8824 &  5.1648 &  5.3354 &  4.8164 &  4.9075 &  5.1095 &  5.2421 &  4.8418 \\
151  &  100  &           &  4.9189 &  5.2360 &  5.4208 &  4.8534 &  4.9147 &  5.2297 &  5.4135 &  4.8492 &  4.8934 &  5.1769 &  5.3462 &  4.8276 &  4.9188 &  5.1192 &  5.2496 &  4.8534 \\
152  &  101  &           &  4.9280 &  5.2580 &  5.4467 &  4.8627 &  4.9248 &  5.2509 &  5.4380 &  4.8593 &  4.9018 &  5.1983 &  5.3719 &  4.8361 &  4.9266 &  5.1409 &  5.2765 &  4.8612 \\
153  &  102  &           &  4.9372 &  5.2733 &  5.4629 &  4.8719 &  4.9336 &  5.2670 &  5.4554 &  4.8683 &  4.9119 &  5.2114 &  5.3847 &  4.8463 &  4.9365 &  5.1512 &  5.2856 &  4.8713 \\
154  &  103  &           &  4.9453 &  5.2954 &  5.4893 &  4.8801 &  4.9422 &  5.2883 &  5.4805 &  4.8770 &  4.9210 &  5.2310 &  5.4073 &  4.8555 &  4.9446 &  5.1720 &  5.3109 &  4.8794 \\
155  &  104  &           &  4.9549 &  5.3099 &  5.5042 &  4.8899 &  4.9517 &  5.3036 &  5.4965 &  4.8867 &  4.9298 &  5.2454 &  5.4224 &  4.8645 &  4.9533 &  5.1828 &  5.3212 &  4.8883 \\
156  &  105  &           &  4.9635 &  5.3310 &  5.5288 &  4.8986 &  4.9608 &  5.3240 &  5.5200 &  4.8959 &  4.9395 &  5.2634 &  5.4423 &  4.8743 &  4.9598 &  5.2057 &  5.3502 &  4.8948 \\
157  &  106  &           &  4.9721 &  5.3458 &  5.5445 &  4.9074 &  4.9691 &  5.3396 &  5.5368 &  4.9043 &  4.9471 &  5.2790 &  5.4598 &  4.8820 &  4.9693 &  5.2137 &  5.3561 &  4.9045 \\
158  &  107  &           &  4.9813 &  5.3659 &  5.5673 &  4.9166 &  4.9786 &  5.3590 &  5.5586 &  4.9139 &  4.9573 &  5.2958 &  5.4776 &  4.8923 &  4.9759 &  5.2352 &  5.3828 &  4.9112 \\
159  &  108  &           &  4.9890 &  5.3810 &  5.5837 &  4.9244 &  4.9858 &  5.3748 &  5.5763 &  4.9212 &  4.9638 &  5.3125 &  5.4971 &  4.8989 &  4.9848 &  5.2438 &  5.3899 &  4.9202 \\
160  &  109  &           &  4.9989 &  5.4000 &  5.6045 &  4.9345 &  4.9960 &  5.3931 &  5.5961 &  4.9315 &  4.9719 &  5.3305 &  5.5175 &  4.9071 &  4.9918 &  5.2638 &  5.4140 &  4.9272 \\
161  &  110  &           &  5.0058 &  5.4153 &  5.6215 &  4.9414 &  5.0021 &  5.4092 &  5.6144 &  4.9377 &  4.9798 &  5.3458 &  5.5341 &  4.9151 &  5.0001 &  5.2729 &  5.4221 &  4.9357 \\
162  &  111  &           &  5.0168 &  5.4330 &  5.6400 &  4.9526 &  5.0136 &  5.4259 &  5.6313 &  4.9494 &  4.9878 &  5.3629 &  5.5533 &  4.9232 &  5.0076 &  5.2909 &  5.4432 &  4.9433 \\
163  &  112  &           &  5.0229 &  5.4484 &  5.6574 &  4.9588 &  5.0189 &  5.4420 &  5.6500 &  4.9548 &  4.9954 &  5.3771 &  5.5685 &  4.9310 &  5.0154 &  5.3006 &  5.4523 &  4.9512 \\
164  &  113  &           &  5.0319 &  5.4640 &  5.6737 &  4.9679 &  5.0280 &  5.4575 &  5.6663 &  4.9639 &  5.0034 &  5.3899 &  5.5815 &  4.9391 &  5.0236 &  5.3167 &  5.4703 &  4.9595 \\
165  &  114  &           &  5.0408 &  5.4803 &  5.6911 &  4.9769 &  5.0372 &  5.4727 &  5.6820 &  4.9732 &  5.0114 &  5.4018 &  5.5933 &  4.9471 &  5.0308 &  5.3269 &  5.4803 &  4.9668 \\
166  &  115  &           &  5.0497 &  5.4954 &  5.7069 &  4.9860 &  5.0463 &  5.4877 &  5.6974 &  4.9825 &  5.0194 &  5.4132 &  5.6044 &  4.9552 &  5.0398 &  5.3412 &  5.4954 &  4.9759 \\
167  &  116  &           &  5.0594 &  5.5111 &  5.7230 &  4.9957 &  5.0565 &  5.5020 &  5.7115 &  4.9928 &  5.0274 &  5.4243 &  5.6150 &  4.9633 &  5.0464 &  5.3518 &  5.5062 &  4.9826 \\
168  &  117  &           &  5.0685 &  5.5258 &  5.7380 &  5.0050 &  5.0660 &  5.5163 &  5.7259 &  5.0024 &  5.0353 &  5.4349 &  5.6250 &  4.9714 &  5.0537 &  5.3640 &  5.5191 &  4.9900 \\
169  &  118  &           &  5.0784 &  5.5414 &  5.7540 &  5.0150 &  5.0764 &  5.5305 &  5.7398 &  5.0129 &  5.0433 &  5.4461 &  5.6359 &  4.9794 &  5.0621 &  5.3754 &  5.5304 &  4.9985 \\
170  &  119  &           &  5.0877 &  5.5556 &  5.7682 &  5.0244 &  5.0861 &  5.5444 &  5.7535 &  5.0228 &  5.0512 &  5.4559 &  5.6448 &  4.9874 &  5.0692 &  5.3871 &  5.5426 &  5.0057 \\
171  &  120  &           &  5.0974 &  5.5715 &  5.7847 &  5.0342 &  5.0964 &  5.5587 &  5.7676 &  5.0332 &  5.0590 &  5.4671 &  5.6556 &  4.9954 &  5.0777 &  5.3980 &  5.5530 &  5.0142 \\
172  &  121  &           &  5.1068 &  5.5853 &  5.7984 &  5.0438 &  5.1063 &  5.5720 &  5.7804 &  5.0432 &  5.0669 &  5.4760 &  5.6634 &  5.0033 &  5.0847 &  5.4090 &  5.5643 &  5.0214 \\
173  &  122  &           &  5.1160 &  5.6020 &  5.8162 &  5.0531 &  5.1164 &  5.5865 &  5.7948 &  5.0535 &  5.0746 &  5.4869 &  5.6740 &  5.0112 &  5.0931 &  5.4194 &  5.5742 &  5.0299 \\
174  &  123  &           &  5.1165 &  5.6521 &  5.8824 &  5.0536 &  5.1267 &  5.5991 &  5.8065 &  5.0639 &  5.0826 &  5.4944 &  5.6798 &  5.0192 &  5.1000 &  5.4297 &  5.5844 &  5.0369 \\
175  &  124  &           &  5.1334 &  5.6344 &  5.8505 &  5.0707 &  5.1365 &  5.6138 &  5.8214 &  5.0739 &  5.0903 &  5.5050 &  5.6899 &  5.0270 &  5.1083 &  5.4396 &  5.5937 &  5.0453 \\
176  &  125  &           &  5.1342 &  5.6823 &  5.9134 &  5.0715 &  5.1489 &  5.6226 &  5.8273 &  5.0864 &  5.0908 &  5.5573 &  5.7595 &  5.0276 &  5.1151 &  5.4485 &  5.6022 &  5.0521 \\
177  &  126  &           &  5.1476 &  5.6724 &  5.8935 &  5.0850 &  5.1560 &  5.6418 &  5.8492 &  5.0935 &  5.1065 &  5.5176 &  5.6984 &  5.0435 &  5.1233 &  5.4577 &  5.6105 &  5.0604 \\
178  &  127  &           &  5.1488 &  5.7175 &  5.9522 &  5.0863 &  5.1566 &  5.6879 &  5.9096 &  5.0942 &  5.1067 &  5.5702 &  5.7681 &  5.0437 &  5.1234 &  5.5167 &  5.6895 &  5.0605 \\
179  &  128  &           &  5.1575 &  5.7179 &  5.9479 &  5.0951 &  5.1617 &  5.6935 &  5.9137 &  5.0993 &         &         &         &         &  5.1234 &  5.5167 &  5.6895 &  5.0605 \\
180  &  129  &           &  5.1592 &  5.7599 &  6.0019 &  5.0968 &  5.1626 &  5.7361 &  5.9688 &  5.1003 &         &         &         &         &         &         &         &         \\
181  &  130  &           &  5.1656 &  5.7667 &  6.0070 &  5.1033 &  5.1671 &  5.7456 &  5.9783 &  5.1048 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 2}$ &&&  0.0074  &&&&   0.0099  &&&&   0.0077  &&&&   0.0070  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Tellurium $(Z= 52 )$} \\
102  &   50  &           &  4.5279 &  4.4023 &  4.3450 &  4.4567 &  4.5232 &  4.3978 &  4.3408 &  4.4519 &  4.5337 &  4.4015 &  4.3370 &  4.4626 &  4.5284 &  4.4019 &  4.3436 &  4.4572 \\
103  &   51  &           &  4.5393 &  4.4226 &  4.3755 &  4.4683 &  4.5347 &  4.4181 &  4.3712 &  4.4636 &  4.5423 &  4.4182 &  4.3634 &  4.4712 &  4.5335 &  4.4143 &  4.3647 &  4.4624 \\
104  &   52  &           &  4.5483 &  4.4401 &  4.4025 &  4.4773 &  4.5433 &  4.4351 &  4.3977 &  4.4723 &  4.5515 &  4.4356 &  4.3900 &  4.4806 &  4.5475 &  4.4347 &  4.3925 &  4.4765 \\
105  &   53  &           &  4.5592 &  4.4592 &  4.4302 &  4.4884 &  4.5546 &  4.4545 &  4.4256 &  4.4838 &  4.5604 &  4.4518 &  4.4142 &  4.4897 &  4.5539 &  4.4480 &  4.4133 &  4.4831 \\
106  &   54  &           &  4.5681 &  4.4763 &  4.4557 &  4.4975 &  4.5635 &  4.4715 &  4.4508 &  4.4929 &  4.5696 &  4.4684 &  4.4387 &  4.4991 &  4.5667 &  4.4668 &  4.4384 &  4.4960 \\
107  &   55  &           &  4.5784 &  4.4941 &  4.4811 &  4.5079 &  4.5743 &  4.4897 &  4.4763 &  4.5038 &  4.5789 &  4.4841 &  4.4609 &  4.5084 &  4.5743 &  4.4808 &  4.4589 &  4.5038 \\
108  &   56  &           &  4.5874 &  4.5110 &  4.5053 &  4.5171 &  4.5835 &  4.5064 &  4.5002 &  4.5131 &  4.5880 &  4.5001 &  4.4837 &  4.5177 &  4.5857 &  4.4978 &  4.4814 &  4.5153 \\
109  &   57  &           &  4.5957 &  4.5270 &  4.5284 &  4.5255 &  4.5921 &  4.5226 &  4.5232 &  4.5219 &  4.5970 &  4.5152 &  4.5045 &  4.5268 &  4.5943 &  4.5123 &  4.5015 &  4.5241 \\
110  &   58  &           &  4.6058 &  4.5442 &  4.5518 &  4.5358 &  4.6024 &  4.5398 &  4.5464 &  4.5324 &  4.6059 &  4.5306 &  4.5258 &  4.5359 &  4.6041 &  4.5275 &  4.5217 &  4.5341 \\
111  &   59  &           &  4.6146 &  4.5603 &  4.5740 &  4.5447 &  4.6117 &  4.5560 &  4.5685 &  4.5417 &  4.6144 &  4.5452 &  4.5457 &  4.5446 &  4.6135 &  4.5424 &  4.5412 &  4.5437 \\
112  &   60  &           &  4.6231 &  4.5761 &  4.5957 &  4.5533 &  4.6201 &  4.5715 &  4.5898 &  4.5503 &  4.6226 &  4.5599 &  4.5660 &  4.5528 &  4.6216 &  4.5559 &  4.5594 &  4.5519 \\
113  &   61  &           &  4.6321 &  4.5921 &  4.6172 &  4.5625 &  4.6295 &  4.5875 &  4.6109 &  4.5598 &  4.6308 &  4.5739 &  4.5848 &  4.5612 &  4.6315 &  4.5708 &  4.5783 &  4.5619 \\
114  &   62  &           &  4.6392 &  4.6068 &  4.6376 &  4.5697 &  4.6363 &  4.6018 &  4.6309 &  4.5668 &  4.6381 &  4.5884 &  4.6049 &  4.5686 &  4.6380 &  4.5828 &  4.5948 &  4.5685 \\
115  &   63  &           &  4.6481 &  4.6228 &  4.6589 &  4.5788 &  4.6455 &  4.6177 &  4.6518 &  4.5761 &  4.6461 &  4.6023 &  4.6234 &  4.5767 &  4.6479 &  4.5977 &  4.6134 &  4.5785 \\
116  &   64  &   4.6847  &   4.6543  &   4.6367  &   4.6782  &   4.5851  &   4.6514  &   4.6314  &   4.6710  &   4.5821  &   4.6533  &   4.6167  &   4.6431  &   4.5840  &   4.6532  &   4.6086  &   4.6286  &   4.5839  \\
117  &   65  &           &  4.6607 &  4.6519 &  4.6996 &  4.5916 &  4.6578 &  4.6464 &  4.6922 &  4.5886 &  4.6603 &  4.6320 &  4.6644 &  4.5911 &  4.6592 &  4.6206 &  4.6450 &  4.5900 \\
118  &   66  &   4.6956  &   4.6686  &   4.6662  &   4.7181  &   4.5996  &   4.6657  &   4.6610  &   4.7112  &   4.5966  &   4.6684  &   4.6459  &   4.6822  &   4.5993  &   4.6675  &   4.6340  &   4.6618  &   4.5984  \\
119  &   67  &           &  4.6752 &  4.6813 &  4.7387 &  4.6062 &  4.6724 &  4.6763 &  4.7320 &  4.6034 &  4.6759 &  4.6613 &  4.7030 &  4.6070 &  4.6738 &  4.6462 &  4.6781 &  4.6048 \\
120  &   68  &   4.7038  &   4.6823  &   4.6953  &   4.7569  &   4.6135  &   4.6796  &   4.6904  &   4.7505  &   4.6107  &   4.6826  &   4.6742  &   4.7199  &   4.6138  &   4.6812  &   4.6591  &   4.6945  &   4.6124  \\
121  &   69  &           &  4.6891 &  4.7101 &  4.7767 &  4.6203 &  4.6864 &  4.7054 &  4.7705 &  4.6177 &  4.6901 &  4.6887 &  4.7388 &  4.6213 &  4.6879 &  4.6717 &  4.7109 &  4.6192 \\
122  &   70  &   4.7095  &   4.6956  &   4.7237  &   4.7944  &   4.6269  &   4.6929  &   4.7190  &   4.7882  &   4.6242  &   4.6956  &   4.7006  &   4.7546  &   4.6269  &   4.6947  &   4.6838  &   4.7263  &   4.6260  \\
123  &   71  &   4.7117  &   4.7025  &   4.7381  &   4.8129  &   4.6339  &   4.6999  &   4.7334  &   4.8068  &   4.6313  &   4.7021  &   4.7131  &   4.7706  &   4.6335  &   4.7017  &   4.6966  &   4.7424  &   4.6332  \\
124  &   72  &   4.7183  &   4.7085  &   4.7515  &   4.8304  &   4.6401  &   4.7058  &   4.7467  &   4.8242  &   4.6373  &   4.7073  &   4.7250  &   4.7862  &   4.6388  &   4.7078  &   4.7080  &   4.7570  &   4.6393  \\
125  &   73  &   4.7204  &   4.7156  &   4.7653  &   4.8476  &   4.6473  &   4.7129  &   4.7603  &   4.8411  &   4.6445  &   4.7130  &   4.7357  &   4.7995  &   4.6446  &   4.7152  &   4.7207  &   4.7726  &   4.6468  \\
126  &   74  &   4.7266  &   4.7212  &   4.7786  &   4.8650  &   4.6530  &   4.7184  &   4.7736  &   4.8585  &   4.6501  &   4.7182  &   4.7477  &   4.8152  &   4.6499  &   4.7207  &   4.7315  &   4.7863  &   4.6524  \\
127  &   75  &           &  4.7272 &  4.7918 &  4.8817 &  4.6590 &  4.7245 &  4.7869 &  4.8753 &  4.6563 &  4.7238 &  4.7591 &  4.8295 &  4.6555 &  4.7266 &  4.7426 &  4.8000 &  4.6585 \\
128  &   76  &   4.7346  &   4.7337  &   4.8050  &   4.8981  &   4.6656  &   4.7308  &   4.7997  &   4.8913  &   4.6627  &   4.7287  &   4.7693  &   4.8423  &   4.6606  &   4.7332  &   4.7543  &   4.8144  &   4.6651  \\
129  &   77  &           &  4.7395 &  4.8178 &  4.9141 &  4.6715 &  4.7367 &  4.8127 &  4.9075 &  4.6687 &  4.7341 &  4.7802 &  4.8558 &  4.6660 &  4.7390 &  4.7650 &  4.8274 &  4.6710 \\
130  &   78  &   4.7423  &   4.7460  &   4.8307  &   4.9298  &   4.6781  &   4.7430  &   4.8252  &   4.9227  &   4.6750  &   4.7389  &   4.7900  &   4.8678  &   4.6709  &   4.7454  &   4.7763  &   4.8411  &   4.6775  \\
131  &   79  &           &  4.7515 &  4.8430 &  4.9450 &  4.6837 &  4.7488 &  4.8377 &  4.9382 &  4.6809 &  4.7441 &  4.8005 &  4.8806 &  4.6761 &  4.7509 &  4.7865 &  4.8534 &  4.6830 \\
132  &   80  &   4.7500  &   4.7579  &   4.8555  &   4.9600  &   4.6902  &   4.7550  &   4.8499  &   4.9528  &   4.6872  &   4.7488  &   4.8099  &   4.8918  &   4.6810  &   4.7572  &   4.7974  &   4.8664  &   4.6894  \\
133  &   81  &           &  4.7630 &  4.8670 &  4.9741 &  4.6953 &  4.7605 &  4.8619 &  4.9674 &  4.6928 &  4.7538 &  4.8199 &  4.9040 &  4.6860 &  4.7623 &  4.8070 &  4.8779 &  4.6946 \\
134  &   82  &   4.7569  &   4.7691  &   4.8790  &   4.9882  &   4.7016  &   4.7666  &   4.8737  &   4.9814  &   4.6990  &   4.7584  &   4.8289  &   4.9146  &   4.6907  &   4.7683  &   4.8175  &   4.8901  &   4.7007  \\
135  &   83  &           &  4.7759 &  4.8998 &  5.0159 &  4.7084 &  4.7734 &  4.8946 &  5.0091 &  4.7059 &  4.7661 &  4.8507 &  4.9438 &  4.6985 &  4.7748 &  4.8353 &  4.9137 &  4.7073 \\
136  &   84  &   4.7815  &   4.7885  &   4.9220  &   5.0423  &   4.7212  &   4.7843  &   4.9160  &   5.0352  &   4.7170  &   4.7753  &   4.8715  &   4.9700  &   4.7079  &   4.7859  &   4.8539  &   4.9358  &   4.7186  \\
137  &   85  &           &  4.7955 &  4.9425 &  5.0691 &  4.7283 &  4.7914 &  4.9365 &  5.0620 &  4.7241 &  4.7829 &  4.8928 &  4.9981 &  4.7155 &  4.7927 &  4.8714 &  4.9585 &  4.7255 \\
138  &   86  &           &  4.8080 &  4.9641 &  5.0942 &  4.7410 &  4.8027 &  4.9576 &  5.0871 &  4.7356 &  4.7923 &  4.9130 &  5.0232 &  4.7251 &  4.8043 &  4.8897 &  4.9796 &  4.7372 \\
139  &   87  &           &  4.8158 &  4.9846 &  5.1203 &  4.7489 &  4.8105 &  4.9781 &  5.1132 &  4.7435 &  4.7999 &  4.9339 &  5.0503 &  4.7328 &  4.8120 &  4.9072 &  5.0016 &  4.7450 \\
140  &   88  &           &  4.8278 &  5.0054 &  5.1443 &  4.7611 &  4.8219 &  4.9987 &  5.1372 &  4.7551 &  4.8095 &  4.9536 &  5.0742 &  4.7425 &  4.8236 &  4.9251 &  5.0218 &  4.7568 \\
141  &   89  &           &  4.8366 &  5.0260 &  5.1697 &  4.7699 &  4.8308 &  5.0194 &  5.1627 &  4.7641 &  4.8176 &  4.9744 &  5.1006 &  4.7507 &  4.8326 &  4.9428 &  5.0433 &  4.7660 \\
142  &   90  &           &  4.8479 &  5.0460 &  5.1927 &  4.7815 &  4.8419 &  5.0393 &  5.1857 &  4.7753 &  4.8271 &  4.9934 &  5.1232 &  4.7604 &  4.8438 &  4.9600 &  5.0625 &  4.7773 \\
143  &   91  &           &  4.8575 &  5.0667 &  5.2176 &  4.7912 &  4.8519 &  5.0602 &  5.2106 &  4.7855 &  4.8330 &  5.0190 &  5.1578 &  4.7663 &  4.8541 &  4.9779 &  5.0834 &  4.7877 \\
144  &   92  &           &  4.8681 &  5.0859 &  5.2397 &  4.8019 &  4.8623 &  5.0794 &  5.2327 &  4.7960 &  4.8453 &  5.0322 &  5.1699 &  4.7788 &  4.8644 &  4.9943 &  5.1019 &  4.7982 \\
145  &   93  &           &  4.8741 &  5.1102 &  5.2716 &  4.8080 &  4.8686 &  5.1029 &  5.2635 &  4.8024 &  4.8521 &  5.0561 &  5.2012 &  4.7857 &  4.8757 &  5.0124 &  5.1222 &  4.8096 \\
146  &   94  &           &  4.8880 &  5.1251 &  5.2853 &  4.8221 &  4.8828 &  5.1187 &  5.2783 &  4.8168 &  4.8639 &  5.0698 &  5.2143 &  4.7976 &  4.8850 &  5.0280 &  5.1399 &  4.8190 \\
147  &   95  &           &  4.8948 &  5.1486 &  5.3154 &  4.8290 &  4.8900 &  5.1415 &  5.3072 &  4.8242 &  4.8717 &  5.0922 &  5.2424 &  4.8056 &  4.8908 &  5.0523 &  5.1725 &  4.8250 \\
148  &   96  &           &  4.9077 &  5.1637 &  5.3298 &  4.8421 &  4.9032 &  5.1574 &  5.3227 &  4.8375 &  4.8826 &  5.1063 &  5.2565 &  4.8166 &  4.9051 &  5.0609 &  5.1769 &  4.8394 \\
149  &   97  &           &  4.9152 &  5.1864 &  5.3581 &  4.8497 &  4.9113 &  5.1794 &  5.3497 &  4.8457 &  4.8915 &  5.1271 &  5.2817 &  4.8256 &  4.9115 &  5.0839 &  5.2070 &  4.8459 \\
150  &   98  &           &  4.9269 &  5.2015 &  5.3732 &  4.8615 &  4.9231 &  5.1954 &  5.3659 &  4.8577 &  4.9013 &  5.1418 &  5.2971 &  4.8356 &  4.9245 &  5.0932 &  5.2131 &  4.8591 \\
151  &   99  &           &  4.9350 &  5.2235 &  5.4000 &  4.8698 &  4.9319 &  5.2167 &  5.3915 &  4.8666 &  4.9110 &  5.1613 &  5.3197 &  4.8454 &  4.9314 &  5.1150 &  5.2410 &  4.8661 \\
152  &  100  &           &  4.9455 &  5.2387 &  5.4157 &  4.8804 &  4.9424 &  5.2326 &  5.4082 &  4.8772 &  4.9197 &  5.1764 &  5.3363 &  4.8542 &  4.9429 &  5.1249 &  5.2488 &  4.8778 \\
153  &  101  &           &  4.9542 &  5.2601 &  5.4412 &  4.8892 &  4.9518 &  5.2533 &  5.4324 &  4.8868 &  4.9275 &  5.1979 &  5.3626 &  4.8621 &  4.9503 &  5.1457 &  5.2748 &  4.8852 \\
154  &  102  &           &  4.9635 &  5.2752 &  5.4572 &  4.8986 &  4.9608 &  5.2692 &  5.4497 &  4.8959 &  4.9375 &  5.2105 &  5.3747 &  4.8723 &  4.9603 &  5.1561 &  5.2840 &  4.8954 \\
155  &  103  &           &  4.9712 &  5.2968 &  5.4834 &  4.9064 &  4.9689 &  5.2901 &  5.4746 &  4.9041 &  4.9459 &  5.2304 &  5.3984 &  4.8807 &  4.9679 &  5.1760 &  5.3085 &  4.9031 \\
156  &  104  &           &  4.9809 &  5.3111 &  5.4980 &  4.9162 &  4.9784 &  5.3051 &  5.4904 &  4.9137 &  4.9548 &  5.2442 &  5.4128 &  4.8898 &  4.9767 &  5.1868 &  5.3189 &  4.9120 \\
157  &  105  &           &  4.9890 &  5.3319 &  5.5225 &  4.9244 &  4.9868 &  5.3252 &  5.5139 &  4.9222 &  4.9636 &  5.2628 &  5.4341 &  4.8987 &  4.9845 &  5.2060 &  5.3421 &  4.9199 \\
158  &  106  &           &  4.9977 &  5.3464 &  5.5378 &  4.9333 &  4.9952 &  5.3405 &  5.5304 &  4.9307 &  4.9713 &  5.2778 &  5.4507 &  4.9065 &  4.9924 &  5.2170 &  5.3531 &  4.9279 \\
159  &  107  &           &  5.0063 &  5.3662 &  5.5607 &  4.9419 &  5.0039 &  5.3597 &  5.5524 &  4.9396 &  4.9805 &  5.2951 &  5.4700 &  4.9158 &  4.9988 &  5.2378 &  5.3791 &  4.9343 \\
160  &  108  &           &  5.0141 &  5.3810 &  5.5766 &  4.9499 &  5.0113 &  5.3751 &  5.5695 &  4.9470 &  4.9871 &  5.3112 &  5.4886 &  4.9225 &  5.0077 &  5.2463 &  5.3861 &  4.9434 \\
161  &  109  &           &  5.0234 &  5.3997 &  5.5977 &  4.9593 &  5.0207 &  5.3933 &  5.5897 &  4.9565 &  4.9946 &  5.3294 &  5.5096 &  4.9301 &  5.0143 &  5.2657 &  5.4098 &  4.9501 \\
162  &  110  &           &  5.0305 &  5.4147 &  5.6141 &  4.9665 &  5.0271 &  5.4088 &  5.6073 &  4.9630 &  5.0024 &  5.3442 &  5.5258 &  4.9380 &  5.0228 &  5.2747 &  5.4177 &  4.9586 \\
163  &  111  &           &  5.0409 &  5.4322 &  5.6329 &  4.9770 &  5.0378 &  5.4256 &  5.6247 &  4.9739 &  5.0098 &  5.3611 &  5.5451 &  4.9455 &  5.0299 &  5.2925 &  5.4388 &  4.9658 \\
164  &  112  &           &  5.0472 &  5.4473 &  5.6498 &  4.9834 &  5.0435 &  5.4412 &  5.6427 &  4.9796 &  5.0176 &  5.3747 &  5.5595 &  4.9534 &  5.0379 &  5.3019 &  5.4474 &  4.9739 \\
165  &  113  &           &  5.0591 &  5.4637 &  5.6662 &  4.9954 &  5.0522 &  5.4566 &  5.6591 &  4.9885 &  5.0253 &  5.3876 &  5.5729 &  4.9612 &  5.0456 &  5.3180 &  5.4657 &  4.9818 \\
166  &  114  &           &  5.0647 &  5.4788 &  5.6834 &  5.0011 &  5.0612 &  5.4718 &  5.6750 &  4.9975 &  5.0332 &  5.3995 &  5.5848 &  4.9692 &  5.0530 &  5.3279 &  5.4754 &  4.9893 \\
167  &  115  &           &  5.0733 &  5.4939 &  5.6993 &  5.0099 &  5.0700 &  5.4868 &  5.6907 &  5.0065 &  5.0408 &  5.4112 &  5.5965 &  4.9770 &  5.0614 &  5.3422 &  5.4909 &  4.9978 \\
168  &  116  &           &  5.0829 &  5.5093 &  5.7152 &  5.0196 &  5.0800 &  5.5010 &  5.7048 &  5.0166 &  5.0488 &  5.4217 &  5.6064 &  4.9851 &  5.0683 &  5.3527 &  5.5016 &  5.0047 \\
169  &  117  &           &  5.0917 &  5.5239 &  5.7304 &  5.0285 &  5.0891 &  5.5154 &  5.7195 &  5.0259 &  5.0565 &  5.4326 &  5.6170 &  4.9928 &  5.0773 &  5.3654 &  5.5145 &  5.0138 \\
170  &  118  &           &  5.1017 &  5.5391 &  5.7459 &  5.0385 &  5.0995 &  5.5294 &  5.7333 &  5.0363 &  5.0644 &  5.4430 &  5.6269 &  5.0008 &  5.0835 &  5.3764 &  5.5261 &  5.0202 \\
171  &  119  &           &  5.1107 &  5.5532 &  5.7603 &  5.0476 &  5.1089 &  5.5433 &  5.7472 &  5.0458 &  5.0720 &  5.4532 &  5.6366 &  5.0085 &  5.0904 &  5.3883 &  5.5387 &  5.0271 \\
172  &  120  &           &  5.1206 &  5.5685 &  5.7759 &  5.0577 &  5.1192 &  5.5573 &  5.7609 &  5.0563 &  5.0799 &  5.4635 &  5.6463 &  5.0165 &  5.0987 &  5.3991 &  5.5493 &  5.0355 \\
173  &  121  &           &  5.1298 &  5.5821 &  5.7895 &  5.0670 &  5.1288 &  5.5707 &  5.7741 &  5.0660 &  5.0874 &  5.4730 &  5.6551 &  5.0241 &  5.1054 &  5.4105 &  5.5612 &  5.0423 \\
174  &  122  &           &  5.1394 &  5.5979 &  5.8058 &  5.0768 &  5.1391 &  5.5848 &  5.7879 &  5.0764 &  5.0952 &  5.4831 &  5.6645 &  5.0320 &  5.1137 &  5.4208 &  5.5711 &  5.0507 \\
175  &  123  &           &  5.1487 &  5.6110 &  5.8187 &  5.0861 &  5.1490 &  5.5974 &  5.8000 &  5.0864 &  5.1026 &  5.4917 &  5.6720 &  5.0395 &  5.1202 &  5.4315 &  5.5822 &  5.0573 \\
176  &  124  &           &  5.1577 &  5.6279 &  5.8368 &  5.0952 &  5.1592 &  5.6115 &  5.8138 &  5.0968 &  5.1104 &  5.5013 &  5.6809 &  5.0474 &  5.1285 &  5.4414 &  5.5915 &  5.0657 \\
177  &  125  &           &  5.1582 &  5.6761 &  5.9007 &  5.0957 &  5.1702 &  5.6219 &  5.8224 &  5.1079 &  5.1179 &  5.5083 &  5.6863 &  5.0550 &  5.1347 &  5.4511 &  5.6013 &  5.0720 \\
178  &  126  &           &  5.1730 &  5.6629 &  5.8757 &  5.1107 &  5.1808 &  5.6349 &  5.8346 &  5.1187 &  5.1256 &  5.5172 &  5.6941 &  5.0627 &  5.1428 &  5.4604 &  5.6098 &  5.0802 \\
179  &  127  &           &  5.1738 &  5.7087 &  5.9358 &  5.1116 &  5.1810 &  5.6817 &  5.8967 &  5.1188 &  5.1258 &  5.5692 &  5.7636 &  5.0630 &  5.1430 &  5.5188 &  5.6886 &  5.0804 \\
180  &  128  &           &  5.1829 &  5.7080 &  5.9299 &  5.1207 &  5.1851 &  5.6885 &  5.9027 &  5.1230 &  5.1278 &  5.6030 &  5.8073 &  5.0651 &  5.1430 &  5.5188 &  5.6886 &  5.0804 \\
181  &  129  &           &  5.1841 &  5.7508 &  5.9856 &  5.1220 &  5.1859 &  5.7313 &  5.9586 &  5.1238 &         &         &         &         &         &         &         &         \\
182  &  130  &           &  5.1909 &  5.7564 &  5.9890 &  5.1288 &  5.1909 &  5.7392 &  5.9659 &  5.1289 &         &         &         &         &         &         &         &         \\
183  &  131  &           &  5.1926 &  5.7960 &  6.0398 &  5.1306 &         &         &         &         &         &         &         &         &         &         &         &         \\
184  &  132  &           &  5.1985 &  5.8050 &  6.0481 &  5.1365 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{13}$ &&&  0.0147  &&&&   0.0162  &&&&   0.0147  &&&&   0.0152  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Iodine $(Z= 53 )$} \\
105  &   52  &           &  4.5815 &  4.4622 &  4.4119 &  4.5111 &  4.5764 &  4.4572 &  4.4070 &  4.5060 &  4.5876 &  4.4601 &  4.4010 &  4.5173 &  4.5774 &  4.4554 &  4.4021 &  4.5070 \\
106  &   53  &           &  4.5904 &  4.4828 &  4.4450 &  4.5202 &  4.5859 &  4.4783 &  4.4407 &  4.5156 &  4.5885 &  4.4735 &  4.4283 &  4.5182 &  4.5829 &  4.4678 &  4.4226 &  4.5125 \\
107  &   54  &           &  4.5993 &  4.4995 &  4.4702 &  4.5292 &  4.5948 &  4.4949 &  4.4656 &  4.5247 &  4.5973 &  4.4896 &  4.4524 &  4.5272 &  4.5946 &  4.4858 &  4.4475 &  4.5244 \\
108  &   55  &           &  4.6090 &  4.5167 &  4.4951 &  4.5390 &  4.6051 &  4.5126 &  4.4908 &  4.5351 &  4.6062 &  4.5048 &  4.4743 &  4.5362 &  4.6014 &  4.4991 &  4.4677 &  4.5313 \\
109  &   56  &           &  4.6178 &  4.5331 &  4.5189 &  4.5480 &  4.6141 &  4.5289 &  4.5143 &  4.5442 &  4.6151 &  4.5203 &  4.4965 &  4.5452 &  4.6119 &  4.5154 &  4.4901 &  4.5420 \\
110  &   57  &           &  4.6255 &  4.5483 &  4.5412 &  4.5558 &  4.6233 &  4.5450 &  4.5370 &  4.5536 &  4.6240 &  4.5349 &  4.5168 &  4.5543 &  4.6199 &  4.5293 &  4.5099 &  4.5501 \\
111  &   58  &           &  4.6354 &  4.5650 &  4.5643 &  4.5658 &  4.6323 &  4.5609 &  4.5594 &  4.5626 &  4.6327 &  4.5498 &  4.5376 &  4.5631 &  4.6319 &  4.5487 &  4.5362 &  4.5623 \\
112  &   59  &           &  4.6435 &  4.5803 &  4.5859 &  4.5741 &  4.6408 &  4.5762 &  4.5806 &  4.5713 &  4.6408 &  4.5639 &  4.5572 &  4.5714 &  4.6408 &  4.5629 &  4.5552 &  4.5713 \\
113  &   60  &           &  4.6517 &  4.5955 &  4.6070 &  4.5824 &  4.6488 &  4.5911 &  4.6014 &  4.5795 &  4.6484 &  4.5781 &  4.5772 &  4.5790 &  4.6487 &  4.5760 &  4.5731 &  4.5793 \\
114  &   61  &           &  4.6599 &  4.6106 &  4.6278 &  4.5908 &  4.6572 &  4.6060 &  4.6216 &  4.5880 &  4.6560 &  4.5916 &  4.5958 &  4.5868 &  4.6579 &  4.5902 &  4.5915 &  4.5887 \\
115  &   62  &           &  4.6668 &  4.6248 &  4.6477 &  4.5977 &  4.6637 &  4.6197 &  4.6411 &  4.5946 &  4.6630 &  4.6055 &  4.6154 &  4.5939 &  4.6642 &  4.6018 &  4.6076 &  4.5950 \\
116  &   63  &           &  4.6749 &  4.6399 &  4.6683 &  4.6059 &  4.6718 &  4.6346 &  4.6611 &  4.6028 &  4.6704 &  4.6190 &  4.6338 &  4.6014 &  4.6733 &  4.6160 &  4.6257 &  4.6043 \\
117  &   64  &           &  4.6809 &  4.6533 &  4.6872 &  4.6120 &  4.6776 &  4.6478 &  4.6799 &  4.6087 &  4.6774 &  4.6328 &  4.6529 &  4.6085 &  4.6785 &  4.6266 &  4.6406 &  4.6096 \\
118  &   65  &           &  4.6868 &  4.6678 &  4.7079 &  4.6181 &  4.6835 &  4.6621 &  4.7004 &  4.6147 &  4.6842 &  4.6475 &  4.6736 &  4.6154 &  4.6840 &  4.6379 &  4.6564 &  4.6151 \\
119  &   66  &           &  4.6944 &  4.6816 &  4.7260 &  4.6257 &  4.6911 &  4.6761 &  4.7189 &  4.6223 &  4.6918 &  4.6608 &  4.6908 &  4.6231 &  4.6921 &  4.6510 &  4.6732 &  4.6234 \\
120  &   67  &           &  4.7005 &  4.6960 &  4.7461 &  4.6319 &  4.6973 &  4.6906 &  4.7391 &  4.6286 &  4.6989 &  4.6755 &  4.7110 &  4.6303 &  4.6979 &  4.6627 &  4.6889 &  4.6293 \\
121  &   68  &           &  4.7074 &  4.7096 &  4.7639 &  4.6390 &  4.7042 &  4.7044 &  4.7572 &  4.6357 &  4.7053 &  4.6879 &  4.7273 &  4.6368 &  4.7053 &  4.6754 &  4.7053 &  4.6368 \\
122  &   69  &           &  4.7137 &  4.7238 &  4.7833 &  4.6453 &  4.7107 &  4.7188 &  4.7767 &  4.6422 &  4.7123 &  4.7018 &  4.7459 &  4.6439 &  4.7116 &  4.6875 &  4.7212 &  4.6432 \\
123  &   70  &           &  4.7202 &  4.7371 &  4.8006 &  4.6519 &  4.7170 &  4.7320 &  4.7941 &  4.6487 &  4.7177 &  4.7133 &  4.7612 &  4.6494 &  4.7183 &  4.6995 &  4.7366 &  4.6500 \\
124  &   71  &           &  4.7266 &  4.7510 &  4.8190 &  4.6584 &  4.7236 &  4.7460 &  4.8125 &  4.6554 &  4.7240 &  4.7258 &  4.7774 &  4.6557 &  4.7250 &  4.7118 &  4.7525 &  4.6568 \\
125  &   72  &           &  4.7326 &  4.7640 &  4.8360 &  4.6645 &  4.7295 &  4.7589 &  4.8294 &  4.6613 &  4.7290 &  4.7371 &  4.7924 &  4.6609 &  4.7310 &  4.7231 &  4.7669 &  4.6629 \\
126  &   73  &           &  4.7392 &  4.7775 &  4.8531 &  4.6712 &  4.7362 &  4.7723 &  4.8465 &  4.6682 &  4.7347 &  4.7481 &  4.8063 &  4.6666 &  4.7380 &  4.7355 &  4.7824 &  4.6700 \\
127  &   74  &   4.7500  &   4.7448  &   4.7904  &   4.8700  &   4.6769  &   4.7417  &   4.7851  &   4.8633  &   4.6737  &   4.7398  &   4.7595  &   4.8213  &   4.6717  &   4.7435  &   4.7461  &   4.7959  &   4.6756  \\
128  &   75  &           &  4.7505 &  4.8031 &  4.8865 &  4.6827 &  4.7476 &  4.7980 &  4.8799 &  4.6797 &  4.7452 &  4.7707 &  4.8356 &  4.6772 &  4.7493 &  4.7569 &  4.8094 &  4.6814 \\
129  &   76  &           &  4.7568 &  4.8160 &  4.9027 &  4.6890 &  4.7536 &  4.8106 &  4.8958 &  4.6858 &  4.7500 &  4.7809 &  4.8485 &  4.6822 &  4.7557 &  4.7684 &  4.8237 &  4.6879 \\
130  &   77  &           &  4.7623 &  4.8285 &  4.9185 &  4.6946 &  4.7593 &  4.8232 &  4.9118 &  4.6916 &  4.7553 &  4.7917 &  4.8620 &  4.6875 &  4.7612 &  4.7787 &  4.8365 &  4.6935 \\
131  &   78  &           &  4.7685 &  4.8411 &  4.9340 &  4.7009 &  4.7653 &  4.8354 &  4.9269 &  4.6976 &  4.7600 &  4.8014 &  4.8741 &  4.6923 &  4.7675 &  4.7899 &  4.8501 &  4.6999 \\
132  &   79  &           &  4.7737 &  4.8530 &  4.9491 &  4.7062 &  4.7708 &  4.8477 &  4.9423 &  4.7033 &  4.7651 &  4.8118 &  4.8870 &  4.6975 &  4.7727 &  4.7998 &  4.8622 &  4.7052 \\
133  &   80  &           &  4.7798 &  4.8652 &  4.9639 &  4.7124 &  4.7767 &  4.8596 &  4.9567 &  4.7092 &  4.7697 &  4.8211 &  4.8983 &  4.7022 &  4.7788 &  4.8106 &  4.8752 &  4.7114 \\
134  &   81  &           &  4.7846 &  4.8765 &  4.9779 &  4.7172 &  4.7820 &  4.8714 &  4.9713 &  4.7146 &  4.7747 &  4.8311 &  4.9106 &  4.7072 &  4.7837 &  4.8199 &  4.8865 &  4.7163 \\
135  &   82  &           &  4.7904 &  4.8882 &  4.9919 &  4.7232 &  4.7877 &  4.8829 &  4.9851 &  4.7204 &  4.7791 &  4.8400 &  4.9212 &  4.7117 &  4.7895 &  4.8302 &  4.8987 &  4.7222 \\
136  &   83  &           &  4.7973 &  4.9085 &  5.0191 &  4.7301 &  4.7947 &  4.9033 &  5.0123 &  4.7275 &  4.7868 &  4.8613 &  4.9497 &  4.7195 &  4.7960 &  4.8474 &  4.9217 &  4.7289 \\
137  &   84  &           &  4.8109 &  4.9306 &  5.0449 &  4.7439 &  4.8067 &  4.9246 &  5.0378 &  4.7397 &  4.7967 &  4.8814 &  4.9748 &  4.7295 &  4.8079 &  4.8660 &  4.9433 &  4.7409 \\
138  &   85  &           &  4.8183 &  4.9508 &  5.0711 &  4.7514 &  4.8141 &  4.9448 &  5.0641 &  4.7472 &  4.8044 &  4.9021 &  5.0021 &  4.7373 &  4.8149 &  4.8831 &  4.9654 &  4.7480 \\
139  &   86  &           &  4.8314 &  4.9721 &  5.0956 &  4.7647 &  4.8264 &  4.9657 &  5.0885 &  4.7596 &  4.8143 &  4.9216 &  5.0260 &  4.7474 &  4.8270 &  4.9012 &  4.9861 &  4.7603 \\
140  &   87  &           &  4.8396 &  4.9922 &  5.1211 &  4.7730 &  4.8347 &  4.9858 &  5.1140 &  4.7680 &  4.8223 &  4.9419 &  5.0521 &  4.7555 &  4.8350 &  4.9183 &  5.0075 &  4.7683 \\
141  &   88  &           &  4.8521 &  5.0127 &  5.1446 &  4.7857 &  4.8467 &  5.0062 &  5.1375 &  4.7803 &  4.8324 &  4.9608 &  5.0748 &  4.7657 &  4.8470 &  4.9360 &  5.0273 &  4.7805 \\
142  &   89  &           &  4.8611 &  5.0328 &  5.1693 &  4.7949 &  4.8561 &  5.0264 &  5.1622 &  4.7897 &  4.8410 &  4.9807 &  5.0996 &  4.7744 &  4.8561 &  4.9532 &  5.0480 &  4.7898 \\
143  &   90  &           &  4.8728 &  5.0525 &  5.1919 &  4.8067 &  4.8675 &  5.0461 &  5.1848 &  4.8013 &  4.8509 &  4.9991 &  5.1212 &  4.7845 &  4.8675 &  4.9702 &  5.0670 &  4.8013 \\
144  &   91  &           &  4.8826 &  5.0727 &  5.2160 &  4.8166 &  4.8779 &  5.0663 &  5.2088 &  4.8119 &  4.8604 &  5.0184 &  5.1446 &  4.7941 &  4.8777 &  4.9875 &  5.0871 &  4.8117 \\
145  &   92  &           &  4.8933 &  5.0916 &  5.2378 &  4.8274 &  4.8885 &  5.0853 &  5.2306 &  4.8225 &  4.8698 &  5.0362 &  5.1655 &  4.8036 &  4.8881 &  5.0036 &  5.1052 &  4.8222 \\
146  &   93  &           &  4.9037 &  5.1118 &  5.2615 &  4.8380 &  4.8997 &  5.1056 &  5.2541 &  4.8339 &  4.8764 &  5.0596 &  5.1963 &  4.8103 &  4.8993 &  5.0210 &  5.1248 &  4.8335 \\
147  &   94  &           &  4.9134 &  5.1300 &  5.2825 &  4.8478 &  4.9092 &  5.1238 &  5.2752 &  4.8436 &  4.8888 &  5.0724 &  5.2078 &  4.8229 &  4.9086 &  5.0364 &  5.1423 &  4.8429 \\
148  &   95  &           &  4.9200 &  5.1528 &  5.3119 &  4.8546 &  4.9162 &  5.1459 &  5.3035 &  4.8506 &  4.8963 &  5.0943 &  5.2357 &  4.8305 &  4.9203 &  5.0538 &  5.1614 &  4.8548 \\
149  &   96  &           &  4.9331 &  5.1677 &  5.3260 &  4.8678 &  4.9296 &  5.1616 &  5.3186 &  4.8642 &  4.9077 &  5.1076 &  5.2485 &  4.8421 &  4.9285 &  5.0684 &  5.1783 &  4.8631 \\
150  &   97  &           &  4.9403 &  5.1897 &  5.3538 &  4.8751 &  4.9373 &  5.1830 &  5.3453 &  4.8720 &  4.9160 &  5.1282 &  5.2737 &  4.8505 &  4.9346 &  5.0905 &  5.2074 &  4.8693 \\
151  &   98  &           &  4.9521 &  5.2047 &  5.3686 &  4.8870 &  4.9492 &  5.1986 &  5.3610 &  4.8841 &  4.9262 &  5.1421 &  5.2880 &  4.8608 &  4.9476 &  5.0998 &  5.2135 &  4.8825 \\
152  &   99  &           &  4.9599 &  5.2261 &  5.3950 &  4.8949 &  4.9576 &  5.2194 &  5.3863 &  4.8926 &  4.9353 &  5.1615 &  5.3109 &  4.8700 &  4.9541 &  5.1208 &  5.2406 &  4.8890 \\
153  &  100  &           &  4.9704 &  5.2410 &  5.4104 &  4.9056 &  4.9680 &  5.2350 &  5.4027 &  4.9032 &  4.9442 &  5.1761 &  5.3268 &  4.8790 &  4.9656 &  5.1306 &  5.2483 &  4.9007 \\
154  &  101  &           &  4.9787 &  5.2618 &  5.4355 &  4.9140 &  4.9769 &  5.2553 &  5.4266 &  4.9122 &  4.9537 &  5.1945 &  5.3479 &  4.8887 &  4.9724 &  5.1506 &  5.2736 &  4.9077 \\
155  &  102  &           &  4.9880 &  5.2767 &  5.4513 &  4.9234 &  4.9859 &  5.2708 &  5.4436 &  4.9213 &  4.9613 &  5.2097 &  5.3653 &  4.8964 &  4.9826 &  5.1609 &  5.2827 &  4.9179 \\
156  &  103  &           &  4.9967 &  5.2970 &  5.4752 &  4.9323 &  4.9952 &  5.2905 &  5.4665 &  4.9307 &  4.9689 &  5.2299 &  5.3899 &  4.9040 &  4.9896 &  5.1801 &  5.3065 &  4.9251 \\
157  &  104  &           &  5.0049 &  5.3118 &  5.4914 &  4.9406 &  5.0028 &  5.3060 &  5.4838 &  4.9384 &  4.9777 &  5.2432 &  5.4037 &  4.9130 &  4.9986 &  5.1907 &  5.3167 &  4.9341 \\
158  &  105  &           &  5.0125 &  5.3322 &  5.5158 &  4.9483 &  5.0106 &  5.3257 &  5.5073 &  4.9463 &  4.9856 &  5.2621 &  5.4262 &  4.9210 &  5.0059 &  5.2092 &  5.3393 &  4.9415 \\
159  &  106  &           &  5.0213 &  5.3463 &  5.5307 &  4.9571 &  5.0189 &  5.3405 &  5.5233 &  4.9547 &  4.9933 &  5.2765 &  5.4420 &  4.9288 &  5.0139 &  5.2200 &  5.3500 &  4.9497 \\
160  &  107  &           &  5.0292 &  5.3658 &  5.5536 &  4.9652 &  5.0269 &  5.3595 &  5.5454 &  4.9628 &  5.0016 &  5.2943 &  5.4626 &  4.9372 &  5.0215 &  5.2378 &  5.3713 &  4.9574 \\
161  &  108  &           &  5.0372 &  5.3802 &  5.5690 &  4.9733 &  5.0343 &  5.3743 &  5.5619 &  4.9704 &  5.0083 &  5.3096 &  5.4801 &  4.9440 &  5.0289 &  5.2485 &  5.3823 &  4.9649 \\
162  &  109  &           &  5.0458 &  5.3987 &  5.5901 &  4.9819 &  5.0429 &  5.3924 &  5.5823 &  4.9790 &  5.0171 &  5.3262 &  5.4986 &  4.9529 &  5.0352 &  5.2675 &  5.4057 &  4.9712 \\
163  &  110  &           &  5.0531 &  5.4132 &  5.6059 &  4.9894 &  5.0497 &  5.4073 &  5.5990 &  4.9859 &  5.0230 &  5.3419 &  5.5169 &  4.9589 &  5.0437 &  5.2762 &  5.4131 &  4.9799 \\
164  &  111  &           &  5.0626 &  5.4306 &  5.6250 &  4.9990 &  5.0594 &  5.4240 &  5.6170 &  4.9958 &  5.0300 &  5.3584 &  5.5360 &  4.9659 &  5.0504 &  5.2937 &  5.4343 &  4.9866 \\
165  &  112  &           &  5.0693 &  5.4452 &  5.6413 &  5.0058 &  5.0655 &  5.4391 &  5.6341 &  5.0019 &  5.0378 &  5.3715 &  5.5498 &  4.9739 &  5.0585 &  5.3028 &  5.4425 &  4.9948 \\
166  &  113  &           &  5.0802 &  5.4615 &  5.6580 &  5.0168 &  5.0771 &  5.4541 &  5.6489 &  5.0137 &  5.0452 &  5.3845 &  5.5635 &  4.9814 &  5.0657 &  5.3189 &  5.4611 &  5.0021 \\
167  &  114  &           &  5.0862 &  5.4763 &  5.6748 &  5.0229 &  5.0824 &  5.4694 &  5.6665 &  5.0191 &  5.0529 &  5.3965 &  5.5758 &  4.9892 &  5.0733 &  5.3284 &  5.4703 &  5.0098 \\
168  &  115  &           &  5.0944 &  5.4913 &  5.6908 &  5.0312 &  5.0908 &  5.4843 &  5.6824 &  5.0275 &  5.0603 &  5.4086 &  5.5882 &  4.9967 &  5.0810 &  5.3429 &  5.4863 &  5.0176 \\
169  &  116  &           &  5.1037 &  5.5064 &  5.7065 &  5.0406 &  5.1004 &  5.4984 &  5.6967 &  5.0373 &  5.0682 &  5.4189 &  5.5980 &  5.0046 &  5.0881 &  5.3531 &  5.4965 &  5.0248 \\
170  &  117  &           &  5.1120 &  5.5209 &  5.7219 &  5.0491 &  5.1090 &  5.5128 &  5.7117 &  5.0460 &  5.0755 &  5.4301 &  5.6093 &  5.0121 &  5.0963 &  5.3660 &  5.5101 &  5.0332 \\
171  &  118  &           &  5.1218 &  5.5357 &  5.7369 &  5.0589 &  5.1190 &  5.5266 &  5.7253 &  5.0561 &  5.0833 &  5.4402 &  5.6187 &  5.0200 &  5.1028 &  5.3767 &  5.5214 &  5.0397 \\
172  &  119  &           &  5.1303 &  5.5497 &  5.7515 &  5.0675 &  5.1279 &  5.5404 &  5.7395 &  5.0651 &  5.0906 &  5.4507 &  5.6291 &  5.0274 &  5.1116 &  5.3880 &  5.5325 &  5.0486 \\
173  &  120  &           &  5.1402 &  5.5644 &  5.7664 &  5.0775 &  5.1380 &  5.5541 &  5.7529 &  5.0754 &  5.0984 &  5.4606 &  5.6383 &  5.0352 &  5.1174 &  5.3995 &  5.5450 &  5.0545 \\
174  &  121  &           &  5.1489 &  5.5779 &  5.7801 &  5.0863 &  5.1471 &  5.5675 &  5.7662 &  5.0846 &  5.1056 &  5.4706 &  5.6478 &  5.0425 &  5.1238 &  5.4109 &  5.5573 &  5.0609 \\
175  &  122  &           &  5.1587 &  5.5928 &  5.7953 &  5.0963 &  5.1573 &  5.5811 &  5.7796 &  5.0948 &  5.1132 &  5.4802 &  5.6568 &  5.0503 &  5.1318 &  5.4213 &  5.5674 &  5.0691 \\
176  &  123  &           &  5.1676 &  5.6055 &  5.8078 &  5.1053 &  5.1666 &  5.5938 &  5.7920 &  5.1042 &  5.1203 &  5.4894 &  5.6654 &  5.0575 &  5.1379 &  5.4323 &  5.5790 &  5.0753 \\
177  &  124  &           &  5.1770 &  5.6211 &  5.8241 &  5.1148 &  5.1767 &  5.6073 &  5.8052 &  5.1145 &  5.1279 &  5.4987 &  5.6740 &  5.0651 &  5.1460 &  5.4421 &  5.5884 &  5.0834 \\
178  &  125  &           &  5.1773 &  5.6694 &  5.8886 &  5.1152 &  5.1866 &  5.6184 &  5.8152 &  5.1245 &  5.1349 &  5.5070 &  5.6814 &  5.0722 &  5.1518 &  5.4524 &  5.5992 &  5.0893 \\
179  &  126  &           &  5.1932 &  5.6530 &  5.8586 &  5.1312 &  5.1969 &  5.6312 &  5.8274 &  5.1350 &  5.1424 &  5.5158 &  5.6892 &  5.0798 &  5.1597 &  5.4616 &  5.6078 &  5.0973 \\
180  &  127  &           &  5.1938 &  5.6991 &  5.9197 &  5.1319 &  5.1971 &  5.6777 &  5.8894 &  5.1352 &  5.1427 &  5.5673 &  5.7584 &  5.0801 &  5.1598 &  5.5195 &  5.6864 &  5.0974 \\
181  &  128  &           &  5.2029 &  5.6980 &  5.9133 &  5.1410 &  5.2028 &  5.6820 &  5.8915 &  5.1409 &  5.1452 &  5.5982 &  5.7983 &  5.0827 &  5.1598 &  5.5195 &  5.6864 &  5.0974 \\
182  &  129  &           &  5.2039 &  5.7414 &  5.9702 &  5.1420 &  5.2035 &  5.7249 &  5.9480 &  5.1416 &         &         &         &         &         &         &         &         \\
183  &  130  &           &  5.2110 &  5.7459 &  5.9720 &  5.1493 &  5.2092 &  5.7313 &  5.9530 &  5.1474 &         &         &         &         &         &         &         &         \\
184  &  131  &           &  5.2125 &  5.7861 &  6.0241 &  5.1508 &         &         &         &         &         &         &         &         &         &         &         &         \\
185  &  132  &           &  5.2190 &  5.7936 &  6.0303 &  5.1573 &         &         &         &         &         &         &         &         &         &         &         &         \\
186  &  133  &           &  5.2210 &  5.8308 &  6.0777 &  5.1594 &         &         &         &         &         &         &         &         &         &         &         &         \\
187  &  134  &           &  5.2269 &  5.8408 &  6.0873 &  5.1653 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 1}$ &&&  0.0052  &&&&   0.0083  &&&&   0.0102  &&&&   0.0065  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Xenon $(Z= 54 )$} \\
108  &   54  &           &  4.6284 &  4.5200 &  4.4809 &  4.5588 &  4.6241 &  4.5156 &  4.4766 &  4.5543 &  4.6271 &  4.5113 &  4.4646 &  4.5575 &  4.6220 &  4.5085 &  4.4643 &  4.5522 \\
109  &   55  &           &  4.6376 &  4.5369 &  4.5061 &  4.5681 &  4.6338 &  4.5331 &  4.5022 &  4.5643 &  4.6346 &  4.5258 &  4.4870 &  4.5650 &  4.6287 &  4.5214 &  4.4840 &  4.5591 \\
110  &   56  &           &  4.6459 &  4.5526 &  4.5295 &  4.5765 &  4.6423 &  4.5488 &  4.5254 &  4.5728 &  4.6429 &  4.5408 &  4.5090 &  4.5735 &  4.6396 &  4.5381 &  4.5069 &  4.5701 \\
111  &   57  &           &  4.6530 &  4.5672 &  4.5515 &  4.5837 &  4.6511 &  4.5646 &  4.5482 &  4.5818 &  4.6513 &  4.5550 &  4.5292 &  4.5820 &  4.6475 &  4.5516 &  4.5264 &  4.5781 \\
112  &   58  &           &  4.6626 &  4.5837 &  4.5746 &  4.5934 &  4.6597 &  4.5800 &  4.5703 &  4.5905 &  4.6596 &  4.5694 &  4.5497 &  4.5904 &  4.6568 &  4.5664 &  4.5466 &  4.5876 \\
113  &   59  &           &  4.6703 &  4.5984 &  4.5959 &  4.6013 &  4.6677 &  4.5948 &  4.5912 &  4.5987 &  4.6673 &  4.5830 &  4.5690 &  4.5982 &  4.6654 &  4.5803 &  4.5656 &  4.5963 \\
114  &   60  &           &  4.6781 &  4.6131 &  4.6167 &  4.6092 &  4.6753 &  4.6091 &  4.6115 &  4.6064 &  4.6744 &  4.5966 &  4.5887 &  4.6054 &  4.6730 &  4.5931 &  4.5833 &  4.6040 \\
115  &   61  &           &  4.6859 &  4.6278 &  4.6372 &  4.6171 &  4.6832 &  4.6234 &  4.6313 &  4.6144 &  4.6816 &  4.6097 &  4.6070 &  4.6127 &  4.6820 &  4.6071 &  4.6018 &  4.6131 \\
116  &   62  &   4.7211  &   4.6923  &   4.6413  &   4.6566  &   4.6236  &   4.6892  &   4.6363  &   4.6501  &   4.6205  &   4.6884  &   4.6231  &   4.6261  &   4.6197  &   4.6879  &   4.6183  &   4.6176  &   4.6192  \\
117  &   63  &           &  4.7000 &  4.6559 &  4.6768 &  4.6315 &  4.6968 &  4.6506 &  4.6697 &  4.6282 &  4.6955 &  4.6361 &  4.6440 &  4.6268 &  4.6969 &  4.6322 &  4.6357 &  4.6282 \\
118  &   64  &   4.7387  &   4.7057  &   4.6687  &   4.6952  &   4.6372  &   4.7021  &   4.6631  &   4.6878  &   4.6336  &   4.7025  &   4.6495  &   4.6626  &   4.6339  &   4.7018  &   4.6424  &   4.6502  &   4.6332  \\
119  &   65  &           &  4.7112 &  4.6825 &  4.7152 &  4.6428 &  4.7076 &  4.6766 &  4.7075 &  4.6392 &  4.7092 &  4.6638 &  4.6828 &  4.6407 &  4.7069 &  4.6532 &  4.6654 &  4.6384 \\
120  &   66  &   4.7509  &   4.7185  &   4.6961  &   4.7332  &   4.6502  &   4.7150  &   4.6905  &   4.7260  &   4.6466  &   4.7164  &   4.6766  &   4.6998  &   4.6481  &   4.7149  &   4.6663  &   4.6823  &   4.6465  \\
121  &   67  &           &  4.7243 &  4.7098 &  4.7527 &  4.6560 &  4.7209 &  4.7043 &  4.7456 &  4.6526 &  4.7235 &  4.6910 &  4.7196 &  4.6552 &  4.7205 &  4.6774 &  4.6977 &  4.6522 \\
122  &   68  &   4.7590  &   4.7311  &   4.7232  &   4.7706  &   4.6630  &   4.7277  &   4.7179  &   4.7638  &   4.6596  &   4.7294  &   4.7029  &   4.7357  &   4.6613  &   4.7278  &   4.6901  &   4.7142  &   4.6596  \\
123  &   69  &           &  4.7371 &  4.7370 &  4.7895 &  4.6690 &  4.7339 &  4.7318 &  4.7828 &  4.6658 &  4.7362 &  4.7165 &  4.7540 &  4.6681 &  4.7339 &  4.7018 &  4.7298 &  4.6658 \\
124  &   70  &   4.7661  &   4.7434  &   4.7500  &   4.8067  &   4.6755  &   4.7402  &   4.7448  &   4.8001  &   4.6722  &   4.7412  &   4.7275  &   4.7689  &   4.6732  &   4.7405  &   4.7137  &   4.7453  &   4.6725  \\
125  &   71  &           &  4.7496 &  4.7635 &  4.8248 &  4.6817 &  4.7465 &  4.7584 &  4.8183 &  4.6786 &  4.7471 &  4.7397 &  4.7851 &  4.6792 &  4.7470 &  4.7258 &  4.7610 &  4.6791 \\
126  &   72  &   4.7722  &   4.7555  &   4.7763  &   4.8417  &   4.6877  &   4.7523  &   4.7711  &   4.8350  &   4.6845  &   4.7519  &   4.7505  &   4.7997  &   4.6840  &   4.7529  &   4.7369  &   4.7754  &   4.6851  \\
127  &   73  &   4.7747  &   4.7619  &   4.7894  &   4.8587  &   4.6942  &   4.7587  &   4.7842  &   4.8520  &   4.6910  &   4.7572  &   4.7614  &   4.8138  &   4.6895  &   4.7598  &   4.7492  &   4.7909  &   4.6921  \\
128  &   74  &   4.7774  &   4.7674  &   4.8020  &   4.8753  &   4.6998  &   4.7642  &   4.7967  &   4.8685  &   4.6965  &   4.7620  &   4.7723  &   4.8283  &   4.6943  &   4.7652  &   4.7596  &   4.8043  &   4.6976  \\
129  &   75  &   4.7775  &   4.7739  &   4.8147  &   4.8911  &   4.7064  &   4.7699  &   4.8093  &   4.8849  &   4.7023  &   4.7670  &   4.7821  &   4.8408  &   4.6994  &   4.7708  &   4.7702  &   4.8177  &   4.7033  \\
130  &   76  &   4.7818  &   4.7790  &   4.8272  &   4.9076  &   4.7116  &   4.7758  &   4.8217  &   4.9007  &   4.7083  &   4.7718  &   4.7932  &   4.8553  &   4.7043  &   4.7772  &   4.7816  &   4.8320  &   4.7097  \\
131  &   77  &   4.7808  &   4.7844  &   4.8393  &   4.9232  &   4.7170  &   4.7814  &   4.8340  &   4.9165  &   4.7140  &   4.7767  &   4.8022  &   4.8663  &   4.7093  &   4.7826  &   4.7918  &   4.8447  &   4.7152  \\
132  &   78  &   4.7859  &   4.7904  &   4.8516  &   4.9386  &   4.7231  &   4.7872  &   4.8460  &   4.9315  &   4.7198  &   4.7814  &   4.8133  &   4.8808  &   4.7140  &   4.7888  &   4.8029  &   4.8584  &   4.7215  \\
133  &   79  &   4.7831  &   4.7954  &   4.8633  &   4.9536  &   4.7282  &   4.7925  &   4.8581  &   4.9468  &   4.7253  &   4.7865  &   4.8236  &   4.8938  &   4.7191  &   4.7939  &   4.8126  &   4.8704  &   4.7266  \\
134  &   80  &   4.7899  &   4.8013  &   4.8753  &   4.9682  &   4.7342  &   4.7982  &   4.8697  &   4.9611  &   4.7311  &   4.7908  &   4.8328  &   4.9051  &   4.7236  &   4.7999  &   4.8233  &   4.8834  &   4.7328  \\
135  &   81  &           &  4.8059 &  4.8863 &  4.9822 &  4.7389 &  4.8033 &  4.8813 &  4.9757 &  4.7363 &  4.7956 &  4.8403 &  4.9134 &  4.7284 &  4.8046 &  4.8324 &  4.8946 &  4.7375 \\
136  &   82  &   4.7964  &   4.8116  &   4.8977  &   4.9960  &   4.7446  &   4.8089  &   4.8926  &   4.9893  &   4.7419  &   4.8000  &   4.8515  &   4.9281  &   4.7329  &   4.8104  &   4.8426  &   4.9069  &   4.7434  \\
137  &   83  &   4.8094  &   4.8184  &   4.9176  &   5.0226  &   4.7515  &   4.8159  &   4.9125  &   5.0160  &   4.7489  &   4.8078  &   4.8723  &   4.9559  &   4.7408  &   4.8168  &   4.8593  &   4.9291  &   4.7499  \\
138  &   84  &   4.8279  &   4.8329  &   4.9397  &   5.0480  &   4.7663  &   4.8289  &   4.9337  &   5.0409  &   4.7622  &   4.8182  &   4.8917  &   4.9799  &   4.7513  &   4.8292  &   4.8778  &   4.9506  &   4.7625  \\
139  &   85  &   4.8409  &   4.8404  &   4.9593  &   5.0736  &   4.7739  &   4.8365  &   4.9534  &   5.0666  &   4.7699  &   4.8261  &   4.9119  &   5.0065  &   4.7593  &   4.8362  &   4.8943  &   4.9720  &   4.7696  \\
140  &   86  &   4.8566  &   4.8542  &   4.9805  &   5.0977  &   4.7878  &   4.8495  &   4.9742  &   5.0906  &   4.7831  &   4.8366  &   4.9308  &   5.0292  &   4.7700  &   4.8488  &   4.9125  &   4.9925  &   4.7823  \\
141  &   87  &   4.8694  &   4.8625  &   5.0001  &   5.1225  &   4.7963  &   4.8580  &   4.9939  &   5.1153  &   4.7917  &   4.8449  &   4.9505  &   5.0543  &   4.7784  &   4.8568  &   4.9291  &   5.0132  &   4.7904  \\
142  &   88  &   4.8841  &   4.8754  &   5.0204  &   5.1456  &   4.8094  &   4.8706  &   5.0140  &   5.1384  &   4.8044  &   4.8554  &   4.9688  &   5.0760  &   4.7890  &   4.8690  &   4.9466  &   5.0329  &   4.8028  \\
143  &   89  &   4.8942  &   4.8846  &   5.0400  &   5.1697  &   4.8186  &   4.8801  &   5.0337  &   5.1624  &   4.8141  &   4.8644  &   4.9879  &   5.0996  &   4.7981  &   4.8781  &   4.9634  &   5.0530  &   4.8121  \\
144  &   90  &   4.9082  &   4.8965  &   5.0595  &   5.1920  &   4.8307  &   4.8918  &   5.0532  &   5.1847  &   4.8260  &   4.8745  &   5.0057  &   5.1205  &   4.8084  &   4.8896  &   4.9802  &   5.0717  &   4.8237  \\
145  &   91  &           &  4.9064 &  5.0791 &  5.2154 &  4.8407 &  4.9024 &  5.0729 &  5.2080 &  4.8367 &  4.8844 &  5.0242 &  5.1425 &  4.8184 &  4.8998 &  4.9970 &  5.0913 &  4.8341 \\
146  &   92  &   4.9315  &   4.9171  &   5.0978  &   5.2369  &   4.8516  &   4.9130  &   5.0916  &   5.2296  &   4.8475  &   4.8939  &   5.0416  &   5.1629  &   4.8280  &   4.9103  &   5.0130  &   5.1093  &   4.8447  \\
147  &   93  &           &  4.9276 &  5.1174 &  5.2599 &  4.8623 &  4.9244 &  5.1114 &  5.2524 &  4.8590 &  4.9002 &  5.0644 &  5.1933 &  4.8345 &  4.9213 &  5.0299 &  5.1283 &  4.8559 \\
148  &   94  &           &  4.9373 &  5.1354 &  5.2807 &  4.8721 &  4.9339 &  5.1293 &  5.2733 &  4.8686 &  4.9132 &  5.0766 &  5.2036 &  4.8476 &  4.9306 &  5.0451 &  5.1455 &  4.8653 \\
149  &   95  &           &  4.9437 &  5.1574 &  5.3094 &  4.8785 &  4.9405 &  5.1508 &  5.3010 &  4.8753 &  4.9202 &  5.0981 &  5.2314 &  4.8547 &  4.9422 &  5.0620 &  5.1641 &  4.8771 \\
150  &   96  &           &  4.9569 &  5.1723 &  5.3235 &  4.8919 &  4.9542 &  5.1663 &  5.3159 &  4.8891 &  4.9321 &  5.1108 &  5.2431 &  4.8668 &  4.9504 &  5.0764 &  5.1808 &  4.8853 \\
151  &   97  &           &  4.9638 &  5.1936 &  5.3507 &  4.8989 &  4.9614 &  5.1871 &  5.3420 &  4.8965 &  4.9398 &  5.1311 &  5.2684 &  4.8746 &  4.9561 &  5.0975 &  5.2088 &  4.8911 \\
152  &   98  &           &  4.9758 &  5.2085 &  5.3654 &  4.9110 &  4.9736 &  5.2026 &  5.3576 &  4.9088 &  4.9504 &  5.1445 &  5.2818 &  4.8853 &  4.9692 &  5.1070 &  5.2153 &  4.9044 \\
153  &   99  &           &  4.9832 &  5.2292 &  5.3912 &  4.9185 &  4.9814 &  5.2228 &  5.3824 &  4.9168 &  4.9588 &  5.1636 &  5.3050 &  4.8938 &  4.9753 &  5.1271 &  5.2413 &  4.9106 \\
154  &  100  &           &  4.9938 &  5.2441 &  5.4064 &  4.9293 &  4.9920 &  5.2382 &  5.3986 &  4.9275 &  4.9679 &  5.1778 &  5.3202 &  4.9030 &  4.9870 &  5.1370 &  5.2493 &  4.9224 \\
155  &  101  &           &  5.0017 &  5.2643 &  5.4310 &  4.9373 &  5.0003 &  5.2579 &  5.4222 &  4.9359 &  4.9767 &  5.1960 &  5.3417 &  4.9120 &  4.9934 &  5.1562 &  5.2737 &  4.9289 \\
156  &  102  &           &  5.0111 &  5.2790 &  5.4467 &  4.9468 &  5.0094 &  5.2732 &  5.4389 &  4.9451 &  4.9844 &  5.2109 &  5.3586 &  4.9197 &  5.0036 &  5.1666 &  5.2830 &  4.9392 \\
157  &  103  &           &  5.0193 &  5.2988 &  5.4703 &  4.9552 &  5.0180 &  5.2924 &  5.4616 &  4.9539 &  4.9913 &  5.2310 &  5.3836 &  4.9268 &  5.0103 &  5.1850 &  5.3060 &  4.9460 \\
158  &  104  &           &  5.0277 &  5.3134 &  5.4862 &  4.9636 &  5.0258 &  5.3076 &  5.4786 &  4.9617 &  5.0000 &  5.2439 &  5.3971 &  4.9356 &  5.0194 &  5.1957 &  5.3162 &  4.9552 \\
159  &  105  &           &  5.0349 &  5.3332 &  5.5103 &  4.9709 &  5.0330 &  5.3269 &  5.5019 &  4.9690 &  5.0071 &  5.2630 &  5.4203 &  4.9428 &  5.0263 &  5.2134 &  5.3380 &  4.9622 \\
160  &  106  &           &  5.0436 &  5.3472 &  5.5249 &  4.9798 &  5.0413 &  5.3414 &  5.5176 &  4.9774 &  5.0149 &  5.2768 &  5.4355 &  4.9506 &  5.0345 &  5.2242 &  5.3488 &  4.9705 \\
161  &  107  &           &  5.0511 &  5.3663 &  5.5477 &  4.9874 &  5.0488 &  5.3600 &  5.5397 &  4.9850 &  5.0224 &  5.2949 &  5.4568 &  4.9583 &  5.0418 &  5.2413 &  5.3694 &  4.9779 \\
162  &  108  &           &  5.0593 &  5.3803 &  5.5627 &  4.9956 &  5.0564 &  5.3745 &  5.5556 &  4.9927 &  5.0293 &  5.3094 &  5.4733 &  4.9653 &  5.0493 &  5.2520 &  5.3803 &  4.9855 \\
163  &  109  &           &  5.0673 &  5.3985 &  5.5838 &  5.0038 &  5.0644 &  5.3923 &  5.5761 &  5.0008 &  5.0375 &  5.3260 &  5.4923 &  4.9736 &  5.0554 &  5.2704 &  5.4031 &  4.9917 \\
164  &  110  &           &  5.0749 &  5.4127 &  5.5992 &  5.0114 &  5.0714 &  5.4068 &  5.5922 &  5.0079 &  5.0437 &  5.3407 &  5.5093 &  4.9798 &  5.0640 &  5.2790 &  5.4105 &  5.0004 \\
165  &  111  &           &  5.0838 &  5.4299 &  5.6183 &  5.0205 &  5.0805 &  5.4235 &  5.6105 &  5.0172 &  5.0525 &  5.3549 &  5.5242 &  4.9888 &  5.0704 &  5.2962 &  5.4314 &  5.0069 \\
166  &  112  &           &  5.0907 &  5.4442 &  5.6342 &  5.0275 &  5.0870 &  5.4381 &  5.6270 &  5.0237 &  5.0581 &  5.3696 &  5.5414 &  4.9944 &  5.0786 &  5.3052 &  5.4394 &  5.0152 \\
167  &  113  &           &  5.1010 &  5.4604 &  5.6512 &  5.0378 &  5.0978 &  5.4533 &  5.6424 &  5.0346 &  5.0653 &  5.3825 &  5.5552 &  5.0017 &  5.0854 &  5.3211 &  5.4581 &  5.0221 \\
168  &  114  &           &  5.1072 &  5.4749 &  5.6675 &  5.0441 &  5.1034 &  5.4681 &  5.6595 &  5.0403 &  5.0728 &  5.3947 &  5.5679 &  5.0093 &  5.0931 &  5.3304 &  5.4670 &  5.0299 \\
169  &  115  &           &  5.1151 &  5.4898 &  5.6836 &  5.0522 &  5.1115 &  5.4829 &  5.6754 &  5.0485 &  5.0799 &  5.4069 &  5.5808 &  5.0165 &  5.1004 &  5.3449 &  5.4835 &  5.0373 \\
170  &  116  &           &  5.1242 &  5.5047 &  5.6993 &  5.0614 &  5.1208 &  5.4970 &  5.6899 &  5.0579 &  5.0876 &  5.4173 &  5.5909 &  5.0243 &  5.1076 &  5.3548 &  5.4933 &  5.0446 \\
171  &  117  &           &  5.1322 &  5.5191 &  5.7147 &  5.0695 &  5.1291 &  5.5114 &  5.7051 &  5.0663 &  5.0947 &  5.4288 &  5.6027 &  5.0315 &  5.1154 &  5.3679 &  5.5074 &  5.0525 \\
172  &  118  &           &  5.1418 &  5.5337 &  5.7296 &  5.0792 &  5.1389 &  5.5251 &  5.7187 &  5.0762 &  5.1024 &  5.4387 &  5.6120 &  5.0393 &  5.1220 &  5.3784 &  5.5183 &  5.0592 \\
173  &  119  &           &  5.1499 &  5.5476 &  5.7443 &  5.0874 &  5.1473 &  5.5389 &  5.7331 &  5.0848 &  5.1094 &  5.4496 &  5.6230 &  5.0464 &  5.1303 &  5.3900 &  5.5301 &  5.0675 \\
174  &  120  &           &  5.1598 &  5.5620 &  5.7589 &  5.0974 &  5.1574 &  5.5524 &  5.7464 &  5.0949 &  5.1170 &  5.4593 &  5.6321 &  5.0541 &  5.1363 &  5.4011 &  5.5422 &  5.0736 \\
175  &  121  &           &  5.1681 &  5.5754 &  5.7727 &  5.1058 &  5.1660 &  5.5658 &  5.7601 &  5.1037 &  5.1239 &  5.4696 &  5.6423 &  5.0611 &  5.1450 &  5.4111 &  5.5515 &  5.0824 \\
176  &  122  &           &  5.1779 &  5.5898 &  5.7873 &  5.1157 &  5.1761 &  5.5792 &  5.7732 &  5.1139 &  5.1315 &  5.4790 &  5.6511 &  5.0687 &  5.1502 &  5.4230 &  5.5650 &  5.0877 \\
177  &  123  &           &  5.1864 &  5.6024 &  5.7999 &  5.1243 &  5.1849 &  5.5919 &  5.7859 &  5.1228 &  5.1383 &  5.4887 &  5.6606 &  5.0756 &  5.1594 &  5.4312 &  5.5716 &  5.0970 \\
178  &  124  &           &  5.1961 &  5.6171 &  5.8149 &  5.1341 &  5.1950 &  5.6052 &  5.7988 &  5.1330 &  5.1457 &  5.4979 &  5.6690 &  5.0831 &  5.1639 &  5.4440 &  5.5866 &  5.1016 \\
179  &  125  &           &  5.2048 &  5.6279 &  5.8249 &  5.1430 &  5.2041 &  5.6167 &  5.8097 &  5.1423 &  5.1524 &  5.5069 &  5.6776 &  5.0899 &  5.1734 &  5.4500 &  5.5900 &  5.1112 \\
180  &  126  &           &  5.2131 &  5.6459 &  5.8450 &  5.1514 &  5.2143 &  5.6294 &  5.8218 &  5.1526 &  5.1597 &  5.5157 &  5.6856 &  5.0973 &  5.1771 &  5.4639 &  5.6068 &  5.1149 \\
181  &  127  &           &  5.2136 &  5.6920 &  5.9067 &  5.1518 &  5.2145 &  5.6755 &  5.8838 &  5.1528 &  5.1600 &  5.5666 &  5.7544 &  5.0976 &  5.1773 &  5.5213 &  5.6853 &  5.1151 \\
182  &  128  &           &  5.2226 &  5.6912 &  5.9007 &  5.1610 &  5.2212 &  5.6780 &  5.8830 &  5.1596 &  5.1630 &  5.5948 &  5.7907 &  5.1006 &  5.1773 &  5.5213 &  5.6853 &  5.1151 \\
183  &  129  &           &  5.2234 &  5.7348 &  5.9583 &  5.1618 &  5.2219 &  5.7207 &  5.9397 &  5.1602 &         &         &         &         &         &         &         &         \\
184  &  130  &           &  5.2312 &  5.7382 &  5.9585 &  5.1697 &  5.2284 &  5.7257 &  5.9424 &  5.1668 &         &         &         &         &         &         &         &         \\
185  &  131  &           &  5.2325 &  5.7788 &  6.0115 &  5.1710 &  5.2295 &  5.7651 &  5.9939 &  5.1680 &         &         &         &         &         &         &         &         \\
186  &  132  &           &  5.2396 &  5.7848 &  6.0154 &  5.1782 &  5.2356 &  5.7727 &  6.0004 &  5.1741 &         &         &         &         &         &         &         &         \\
187  &  133  &           &  5.2415 &  5.8225 &  6.0639 &  5.1801 &  5.2372 &  5.8088 &  6.0469 &  5.1758 &         &         &         &         &         &         &         &         \\
188  &  134  &           &  5.2481 &  5.8308 &  6.0711 &  5.1868 &  5.2429 &  5.8188 &  6.0567 &  5.1815 &         &         &         &         &         &         &         &         \\
189  &  135  &           &  5.2507 &  5.8656 &  6.1153 &  5.1894 &         &         &         &         &         &         &         &         &         &         &         &         \\
190  &  136  &           &  5.2568 &  5.8760 &  6.1253 &  5.1955 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{24}$ &&&  0.0159  &&&&   0.0180  &&&&   0.0222  &&&&   0.0185  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Caesium $(Z= 55 )$} \\
110  &   55  &           &  4.6664 &  4.5587 &  4.5196 &  4.5974 &  4.6627 &  4.5551 &  4.5163 &  4.5935 &  4.6600 &  4.5461 &  4.5008 &  4.5908 &  4.6555 &  4.5405 &  4.4943 &  4.5862 \\
111  &   56  &           &  4.6744 &  4.5739 &  4.5427 &  4.6055 &  4.6709 &  4.5704 &  4.5393 &  4.6019 &  4.6680 &  4.5606 &  4.5226 &  4.5990 &  4.6656 &  4.5565 &  4.5169 &  4.5965 \\
112  &   57  &           &  4.6822 &  4.5888 &  4.5650 &  4.6134 &  4.6794 &  4.5858 &  4.5618 &  4.6105 &  4.6767 &  4.5746 &  4.5424 &  4.6077 &  4.6727 &  4.5695 &  4.5361 &  4.6037 \\
113  &   58  &           &  4.6903 &  4.6039 &  4.5871 &  4.6216 &  4.6875 &  4.6006 &  4.5834 &  4.6188 &  4.6847 &  4.5886 &  4.5625 &  4.6159 &  4.6827 &  4.5863 &  4.5601 &  4.6138 \\
114  &   59  &           &  4.6974 &  4.6179 &  4.6076 &  4.6288 &  4.6950 &  4.6145 &  4.6035 &  4.6263 &  4.6920 &  4.6016 &  4.5812 &  4.6233 &  4.6908 &  4.5997 &  4.5787 &  4.6221 \\
115  &   60  &           &  4.7049 &  4.6320 &  4.6280 &  4.6364 &  4.7021 &  4.6281 &  4.6232 &  4.6335 &  4.6983 &  4.6146 &  4.6007 &  4.6297 &  4.6981 &  4.6122 &  4.5962 &  4.6295 \\
116  &   61  &           &  4.7120 &  4.6458 &  4.6477 &  4.6436 &  4.7091 &  4.6414 &  4.6420 &  4.6406 &  4.7050 &  4.6271 &  4.6186 &  4.6365 &  4.7065 &  4.6255 &  4.6142 &  4.6380 \\
117  &   62  &           &  4.7181 &  4.6587 &  4.6666 &  4.6498 &  4.7147 &  4.6537 &  4.6602 &  4.6463 &  4.7116 &  4.6400 &  4.6371 &  4.6432 &  4.7122 &  4.6363 &  4.6296 &  4.6438 \\
118  &   63  &   4.7832  &   4.7250  &   4.6725  &   4.6861  &   4.6568  &   4.7213  &   4.6669  &   4.6789  &   4.6531  &   4.7183  &   4.6525  &   4.6546  &   4.6500  &   4.7205  &   4.6496  &   4.6472  &   4.6522  \\
119  &   64  &   4.7896  &   4.7305  &   4.6849  &   4.7041  &   4.6624  &   4.7265  &   4.6789  &   4.6965  &   4.6583  &   4.7251  &   4.6654  &   4.6726  &   4.6569  &   4.7252  &   4.6594  &   4.6615  &   4.6570  \\
120  &   65  &   4.7915  &   4.7356  &   4.6978  &   4.7234  &   4.6675  &   4.7315  &   4.6917  &   4.7154  &   4.6634  &   4.7318  &   4.6791  &   4.6921  &   4.6637  &   4.7299  &   4.6695  &   4.6760  &   4.6618  \\
121  &   66  &   4.7769  &   4.7426  &   4.7111  &   4.7412  &   4.6746  &   4.7385  &   4.7051  &   4.7336  &   4.6705  &   4.7384  &   4.6913  &   4.7086  &   4.6704  &   4.7377  &   4.6824  &   4.6930  &   4.6697  \\
122  &   67  &   4.7773  &   4.7479  &   4.7241  &   4.7601  &   4.6800  &   4.7440  &   4.7182  &   4.7526  &   4.6760  &   4.7451  &   4.7050  &   4.7277  &   4.6772  &   4.7429  &   4.6930  &   4.7078  &   4.6750  \\
123  &   68  &   4.7820  &   4.7545  &   4.7372  &   4.7777  &   4.6867  &   4.7507  &   4.7315  &   4.7705  &   4.6828  &   4.7506  &   4.7164  &   4.7434  &   4.6828  &   4.7501  &   4.7056  &   4.7244  &   4.6823  \\
124  &   69  &   4.7828  &   4.7601  &   4.7504  &   4.7961  &   4.6924  &   4.7564  &   4.7448  &   4.7891  &   4.6886  &   4.7570  &   4.7294  &   4.7613  &   4.6892  &   4.7559  &   4.7168  &   4.7396  &   4.6881  \\
125  &   70  &   4.7880  &   4.7663  &   4.7631  &   4.8132  &   4.6987  &   4.7626  &   4.7576  &   4.8062  &   4.6949  &   4.7617  &   4.7401  &   4.7759  &   4.6940  &   4.7624  &   4.7286  &   4.7551  &   4.6947  \\
126  &   71  &   4.7872  &   4.7721  &   4.7762  &   4.8309  &   4.7046  &   4.7685  &   4.7707  &   4.8240  &   4.7009  &   4.7674  &   4.7520  &   4.7921  &   4.6998  &   4.7686  &   4.7403  &   4.7705  &   4.7010  \\
127  &   72  &   4.7936  &   4.7779  &   4.7886  &   4.8475  &   4.7105  &   4.7743  &   4.7830  &   4.8405  &   4.7068  &   4.7720  &   4.7624  &   4.8062  &   4.7044  &   4.7745  &   4.7513  &   4.7849  &   4.7070  \\
128  &   73  &   4.7921  &   4.7839  &   4.8014  &   4.8644  &   4.7166  &   4.7803  &   4.7958  &   4.8574  &   4.7129  &   4.7772  &   4.7734  &   4.8208  &   4.7098  &   4.7811  &   4.7633  &   4.8003  &   4.7137  \\
129  &   74  &   4.7981  &   4.7894  &   4.8136  &   4.8806  &   4.7221  &   4.7857  &   4.8080  &   4.8735  &   4.7184  &   4.7818  &   4.7838  &   4.8347  &   4.7144  &   4.7864  &   4.7735  &   4.8136  &   4.7191  \\
130  &   75  &   4.7992  &   4.7955  &   4.8260  &   4.8965  &   4.7283  &   4.7919  &   4.8204  &   4.8893  &   4.7247  &   4.7869  &   4.7940  &   4.8478  &   4.7196  &   4.7933  &   4.7856  &   4.8287  &   4.7261  \\
131  &   76  &   4.8026  &   4.8006  &   4.8381  &   4.9125  &   4.7334  &   4.7969  &   4.8323  &   4.9052  &   4.7298  &   4.7915  &   4.8044  &   4.8617  &   4.7243  &   4.7981  &   4.7951  &   4.8410  &   4.7309  \\
132  &   77  &   4.8002  &   4.8057  &   4.8499  &   4.9279  &   4.7386  &   4.8032  &   4.8442  &   4.9200  &   4.7361  &   4.7965  &   4.8139  &   4.8734  &   4.7293  &   4.8033  &   4.8050  &   4.8536  &   4.7362  \\
133  &   78  &   4.8041  &   4.8114  &   4.8619  &   4.9431  &   4.7445  &   4.8079  &   4.8561  &   4.9358  &   4.7409  &   4.8010  &   4.8244  &   4.8872  &   4.7339  &   4.8094  &   4.8160  &   4.8672  &   4.7423  \\
134  &   79  &   4.8031  &   4.8163  &   4.8734  &   4.9579  &   4.7494  &   4.8131  &   4.8679  &   4.9509  &   4.7461  &   4.8059  &   4.8331  &   4.8977  &   4.7389  &   4.8142  &   4.8254  &   4.8790  &   4.7473  \\
135  &   80  &   4.8067  &   4.8219  &   4.8850  &   4.9724  &   4.7551  &   4.8185  &   4.8793  &   4.9651  &   4.7516  &   4.8103  &   4.8438  &   4.9116  &   4.7433  &   4.8201  &   4.8360  &   4.8920  &   4.7533  \\
136  &   81  &   4.8059  &   4.8262  &   4.8958  &   4.9863  &   4.7595  &   4.8234  &   4.8907  &   4.9797  &   4.7566  &   4.8152  &   4.8517  &   4.9207  &   4.7483  &   4.8246  &   4.8448  &   4.9030  &   4.7578  \\
137  &   82  &   4.8128  &   4.8316  &   4.9069  &   4.9999  &   4.7649  &   4.8287  &   4.9017  &   4.9932  &   4.7619  &   4.8194  &   4.8625  &   4.9349  &   4.7525  &   4.8303  &   4.8550  &   4.9153  &   4.7635  \\
138  &   83  &   4.8255  &   4.8385  &   4.9264  &   5.0261  &   4.7719  &   4.8357  &   4.9212  &   5.0194  &   4.7691  &   4.8272  &   4.8828  &   4.9621  &   4.7604  &   4.8366  &   4.8711  &   4.9369  &   4.7700  \\
139  &   84  &   4.8422  &   4.8542  &   4.9485  &   5.0509  &   4.7878  &   4.8503  &   4.9426  &   5.0438  &   4.7838  &   4.8386  &   4.9016  &   4.9847  &   4.7720  &   4.8500  &   4.8898  &   4.9582  &   4.7835  \\
140  &   85  &   4.8554  &   4.8619  &   4.9678  &   5.0761  &   4.7956  &   4.8581  &   4.9619  &   5.0690  &   4.7918  &   4.8466  &   4.9213  &   5.0105  &   4.7801  &   4.8571  &   4.9059  &   4.9791  &   4.7907  \\
141  &   86  &   4.8689  &   4.8765  &   4.9888  &   5.0997  &   4.8104  &   4.8722  &   4.9827  &   5.0924  &   4.8060  &   4.8579  &   4.9396  &   5.0320  &   4.7916  &   4.8702  &   4.9241  &   4.9994  &   4.8041  \\
142  &   87  &   4.8825  &   4.8850  &   5.0081  &   5.1240  &   4.8190  &   4.8810  &   5.0020  &   5.1167  &   4.8150  &   4.8665  &   4.9587  &   5.0562  &   4.8003  &   4.8783  &   4.9403  &   5.0196  &   4.8123  \\
143  &   88  &   4.8965  &   4.8984  &   5.0282  &   5.1466  &   4.8326  &   4.8942  &   5.0220  &   5.1393  &   4.8284  &   4.8776  &   4.9764  &   5.0768  &   4.8115  &   4.8909  &   4.9578  &   5.0390  &   4.8250  \\
144  &   89  &   4.9055  &   4.9077  &   5.0474  &   5.1702  &   4.8420  &   4.9040  &   5.0413  &   5.1628  &   4.8383  &   4.8869  &   4.9949  &   5.0993  &   4.8210  &   4.9001  &   4.9741  &   5.0586  &   4.8343  \\
145  &   90  &   4.9188  &   4.9198  &   5.0666  &   5.1921  &   4.8544  &   4.9161  &   5.0605  &   5.1847  &   4.8506  &   4.8974  &   5.0122  &   5.1194  &   4.8316  &   4.9117  &   4.9908  &   5.0772  &   4.8461  \\
146  &   91  &   4.9281  &   4.9298  &   5.0858  &   5.2150  &   4.8645  &   4.9267  &   5.0798  &   5.2074  &   4.8613  &   4.9075  &   5.0300  &   5.1404  &   4.8418  &   4.9218  &   5.0072  &   5.0962  &   4.8564  \\
147  &   92  &           &  4.9408 &  5.1042 &  5.2362 &  4.8756 &  4.9376 &  5.0982 &  5.2286 &  4.8724 &  4.9172 &  5.0470 &  5.1602 &  4.8517 &  4.9324 &  5.0230 &  5.1139 &  4.8671 \\
148  &   93  &           &  4.9512 &  5.1233 &  5.2585 &  4.8862 &  4.9489 &  5.1175 &  5.2508 &  4.8838 &  4.9279 &  5.0642 &  5.1798 &  4.8625 &  4.9432 &  5.0393 &  5.1324 &  4.8780 \\
149  &   94  &           &  4.9610 &  5.1410 &  5.2791 &  4.8961 &  4.9585 &  5.1352 &  5.2714 &  4.8935 &  4.9366 &  5.0809 &  5.1996 &  4.8714 &  4.9525 &  5.0543 &  5.1494 &  4.8875 \\
150  &   95  &           &  4.9717 &  5.1601 &  5.3011 &  4.9070 &  4.9702 &  5.1543 &  5.2931 &  4.9054 &  4.9432 &  5.1020 &  5.2273 &  4.8780 &  4.9638 &  5.0706 &  5.1674 &  4.8989 \\
151  &   96  &           &  4.9804 &  5.1771 &  5.3210 &  4.9158 &  4.9785 &  5.1713 &  5.3132 &  4.9138 &  4.9555 &  5.1142 &  5.2381 &  4.8905 &  4.9720 &  5.0848 &  5.1839 &  4.9072 \\
152  &   97  &           &  4.9870 &  5.1978 &  5.3477 &  4.9224 &  4.9853 &  5.1915 &  5.3390 &  4.9207 &  4.9626 &  5.1341 &  5.2635 &  4.8977 &  4.9833 &  5.1011 &  5.2017 &  4.9187 \\
153  &   98  &           &  4.9990 &  5.2125 &  5.3621 &  4.9346 &  4.9975 &  5.2067 &  5.3542 &  4.9331 &  4.9734 &  5.1470 &  5.2761 &  4.9086 &  4.9904 &  5.1146 &  5.2176 &  4.9259 \\
154  &   99  &           &  5.0060 &  5.2327 &  5.3875 &  4.9417 &  5.0048 &  5.2264 &  5.3787 &  4.9405 &  4.9810 &  5.1659 &  5.2995 &  4.9163 &  4.9961 &  5.1339 &  5.2428 &  4.9317 \\
155  &  100  &           &  5.0167 &  5.2472 &  5.4024 &  4.9525 &  5.0154 &  5.2415 &  5.3945 &  4.9512 &  4.9902 &  5.1796 &  5.3141 &  4.9257 &  5.0077 &  5.1438 &  5.2508 &  4.9434 \\
156  &  101  &           &  5.0241 &  5.2669 &  5.4267 &  4.9600 &  5.0231 &  5.2606 &  5.4178 &  4.9590 &  4.9982 &  5.1977 &  5.3360 &  4.9337 &  5.0137 &  5.1622 &  5.2744 &  4.9495 \\
157  &  102  &           &  5.0336 &  5.2814 &  5.4421 &  4.9696 &  5.0321 &  5.2756 &  5.4342 &  4.9681 &  5.0059 &  5.2122 &  5.3525 &  4.9415 &  5.0240 &  5.1725 &  5.2836 &  4.9599 \\
158  &  103  &           &  5.0413 &  5.3006 &  5.4653 &  4.9775 &  5.0401 &  5.2943 &  5.4566 &  4.9762 &  5.0141 &  5.2298 &  5.3734 &  4.9499 &  5.0302 &  5.1902 &  5.3060 &  4.9662 \\
159  &  104  &           &  5.0497 &  5.3149 &  5.4809 &  4.9860 &  5.0479 &  5.3091 &  5.4732 &  4.9841 &  5.0206 &  5.2447 &  5.3909 &  4.9565 &  5.0394 &  5.2008 &  5.3160 &  4.9755 \\
160  &  105  &           &  5.0578 &  5.3337 &  5.5033 &  4.9942 &  5.0562 &  5.3275 &  5.4949 &  4.9925 &  5.0272 &  5.2638 &  5.4147 &  4.9631 &  5.0460 &  5.2179 &  5.3372 &  4.9821 \\
161  &  106  &           &  5.0653 &  5.3479 &  5.5190 &  5.0018 &  5.0630 &  5.3421 &  5.5116 &  4.9994 &  5.0348 &  5.2770 &  5.4290 &  4.9709 &  5.0544 &  5.2285 &  5.3477 &  4.9906 \\
162  &  107  &           &  5.0724 &  5.3667 &  5.5416 &  5.0089 &  5.0699 &  5.3604 &  5.5336 &  5.0064 &  5.0417 &  5.2951 &  5.4509 &  4.9779 &  5.0612 &  5.2450 &  5.3678 &  4.9976 \\
163  &  108  &           &  5.0806 &  5.3803 &  5.5561 &  5.0173 &  5.0777 &  5.3744 &  5.5489 &  5.0143 &  5.0488 &  5.3086 &  5.4660 &  4.9850 &  5.0690 &  5.2556 &  5.3784 &  5.0055 \\
164  &  109  &           &  5.0881 &  5.3983 &  5.5772 &  5.0249 &  5.0851 &  5.3919 &  5.5694 &  5.0218 &  5.0563 &  5.3253 &  5.4855 &  4.9926 &  5.0763 &  5.2715 &  5.3973 &  5.0128 \\
165  &  110  &           &  5.0959 &  5.4120 &  5.5921 &  5.0327 &  5.0924 &  5.4060 &  5.5849 &  5.0292 &  5.0627 &  5.3389 &  5.5009 &  4.9991 &  5.0834 &  5.2819 &  5.4081 &  5.0201 \\
166  &  111  &           &  5.1042 &  5.4291 &  5.6114 &  5.0411 &  5.1008 &  5.4225 &  5.6034 &  5.0376 &  5.0710 &  5.3532 &  5.5165 &  5.0075 &  5.0895 &  5.2988 &  5.4287 &  5.0262 \\
167  &  112  &           &  5.1114 &  5.4430 &  5.6267 &  5.0484 &  5.1075 &  5.4367 &  5.6192 &  5.0445 &  5.0768 &  5.3669 &  5.5323 &  5.0134 &  5.0978 &  5.3075 &  5.4365 &  5.0346 \\
168  &  113  &           &  5.1207 &  5.4591 &  5.6441 &  5.0578 &  5.1173 &  5.4520 &  5.6354 &  5.0544 &  5.0858 &  5.3781 &  5.5430 &  5.0224 &  5.1042 &  5.3233 &  5.4553 &  5.0411 \\
169  &  114  &           &  5.1272 &  5.4732 &  5.6598 &  5.0644 &  5.1234 &  5.4663 &  5.6517 &  5.0605 &  5.0911 &  5.3921 &  5.5593 &  5.0279 &  5.1120 &  5.3324 &  5.4638 &  5.0490 \\
170  &  115  &           &  5.1349 &  5.4879 &  5.6760 &  5.0722 &  5.1311 &  5.4810 &  5.6677 &  5.0684 &  5.0980 &  5.4045 &  5.5726 &  5.0349 &  5.1188 &  5.3469 &  5.4807 &  5.0559 \\
171  &  116  &           &  5.1436 &  5.5026 &  5.6915 &  5.0810 &  5.1400 &  5.4950 &  5.6823 &  5.0773 &  5.1055 &  5.4152 &  5.5832 &  5.0424 &  5.1261 &  5.3565 &  5.4900 &  5.0633 \\
172  &  117  &           &  5.1512 &  5.5169 &  5.7071 &  5.0887 &  5.1478 &  5.5092 &  5.6977 &  5.0852 &  5.1124 &  5.4269 &  5.5956 &  5.0494 &  5.1333 &  5.3697 &  5.5048 &  5.0706 \\
173  &  118  &           &  5.1605 &  5.5312 &  5.7219 &  5.0981 &  5.1572 &  5.5228 &  5.7114 &  5.0947 &  5.1198 &  5.4369 &  5.6052 &  5.0570 &  5.1401 &  5.3798 &  5.5151 &  5.0774 \\
174  &  119  &           &  5.1681 &  5.5451 &  5.7367 &  5.1058 &  5.1651 &  5.5366 &  5.7260 &  5.1028 &  5.1266 &  5.4481 &  5.6168 &  5.0638 &  5.1476 &  5.3917 &  5.5277 &  5.0851 \\
175  &  120  &           &  5.1777 &  5.5591 &  5.7510 &  5.1155 &  5.1748 &  5.5499 &  5.7393 &  5.1126 &  5.1340 &  5.4576 &  5.6258 &  5.0713 &  5.1538 &  5.4025 &  5.5392 &  5.0913 \\
176  &  121  &           &  5.1855 &  5.5725 &  5.7650 &  5.1234 &  5.1829 &  5.5633 &  5.7531 &  5.1208 &  5.1407 &  5.4683 &  5.6368 &  5.0780 &  5.1618 &  5.4128 &  5.5495 &  5.0994 \\
177  &  122  &           &  5.1952 &  5.5864 &  5.7791 &  5.1332 &  5.1927 &  5.5764 &  5.7661 &  5.1307 &  5.1480 &  5.4776 &  5.6455 &  5.0855 &  5.1673 &  5.4244 &  5.5624 &  5.1049 \\
178  &  123  &           &  5.2031 &  5.5989 &  5.7919 &  5.1412 &  5.2010 &  5.5891 &  5.7791 &  5.1391 &  5.1546 &  5.4878 &  5.6558 &  5.0921 &  5.1757 &  5.4330 &  5.5700 &  5.1134 \\
179  &  124  &           &  5.2128 &  5.6129 &  5.8060 &  5.1510 &  5.2108 &  5.6021 &  5.7917 &  5.1490 &  5.1618 &  5.4968 &  5.6641 &  5.0994 &  5.1803 &  5.4455 &  5.5845 &  5.1182 \\
180  &  125  &           &  5.2213 &  5.6223 &  5.8142 &  5.1596 &  5.2192 &  5.6139 &  5.8033 &  5.1576 &  5.1682 &  5.5064 &  5.6737 &  5.1059 &  5.1891 &  5.4521 &  5.5891 &  5.1271 \\
181  &  126  &           &  5.2302 &  5.6385 &  5.8318 &  5.1686 &  5.2291 &  5.6263 &  5.8153 &  5.1676 &  5.1753 &  5.5151 &  5.6817 &  5.1131 &  5.1928 &  5.4657 &  5.6056 &  5.1309 \\
182  &  127  &           &  5.2305 &  5.6846 &  5.8940 &  5.1690 &  5.2294 &  5.6722 &  5.8772 &  5.1678 &  5.1756 &  5.5654 &  5.7502 &  5.1134 &  5.1930 &  5.5226 &  5.6838 &  5.1310 \\
183  &  128  &           &  5.2397 &  5.6847 &  5.8890 &  5.1783 &  5.2370 &  5.6731 &  5.8740 &  5.1756 &  5.1791 &  5.5910 &  5.7828 &  5.1169 &  5.1930 &  5.5226 &  5.6838 &  5.1310 \\
184  &  129  &           &  5.2404 &  5.7284 &  5.9473 &  5.1790 &  5.2377 &  5.7159 &  5.9310 &  5.1762 &         &         &         &         &         &         &         &         \\
185  &  130  &           &  5.2489 &  5.7307 &  5.9456 &  5.1876 &  5.2449 &  5.7194 &  5.9316 &  5.1836 &         &         &         &         &         &         &         &         \\
186  &  131  &           &  5.2501 &  5.7716 &  5.9994 &  5.1888 &  5.2460 &  5.7590 &  5.9837 &  5.1847 &         &         &         &         &         &         &         &         \\
187  &  132  &           &  5.2580 &  5.7762 &  6.0011 &  5.1968 &  5.2528 &  5.7651 &  5.9879 &  5.1916 &         &         &         &         &         &         &         &         \\
188  &  133  &           &  5.2598 &  5.8142 &  6.0505 &  5.1986 &  5.2545 &  5.8016 &  6.0352 &  5.1932 &         &         &         &         &         &         &         &         \\
189  &  134  &           &  5.2672 &  5.8210 &  6.0554 &  5.2061 &  5.2609 &  5.8101 &  6.0428 &  5.1997 &         &         &         &         &         &         &         &         \\
190  &  135  &           &  5.2696 &  5.8563 &  6.1006 &  5.2085 &  5.2631 &  5.8436 &  6.0856 &  5.2019 &         &         &         &         &         &         &         &         \\
191  &  136  &           &  5.2766 &  5.8651 &  6.1081 &  5.2156 &  5.2691 &  5.8541 &  6.0960 &  5.2080 &         &         &         &         &         &         &         &         \\
192  &  137  &           &  5.2797 &  5.8978 &  6.1494 &  5.2187 &  5.2720 &  5.8849 &  6.1347 &  5.2109 &         &         &         &         &         &         &         &         \\
193  &  138  &           &  5.2862 &  5.9082 &  6.1593 &  5.2253 &  5.2777 &  5.8972 &  6.1474 &  5.2167 &         &         &         &         &         &         &         &         \\
194  &  139  &           &  5.2901 &  5.9386 &  6.1969 &  5.2293 &  5.2813 &  5.9254 &  6.1823 &  5.2203 &         &         &         &         &         &         &         &         \\
195  &  140  &           &         &         &         &         &  5.2867 &  5.9391 &  6.1969 &  5.2258 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{29}$ &&&  0.0236  &&&&   0.0252  &&&&   0.0267  &&&&   0.0258  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Barium $(Z= 56 )$} \\
113  &   57  &           &  4.7086 &  4.6076 &  4.5755 &  4.6401 &  4.7058 &  4.6049 &  4.5728 &  4.6373 &  4.7023 &  4.5944 &  4.5554 &  4.6338 &  4.6980 &  4.5900 &  4.5509 &  4.6294 \\
114  &   58  &           &  4.7162 &  4.6222 &  4.5972 &  4.6479 &  4.7135 &  4.6193 &  4.5941 &  4.6451 &  4.7101 &  4.6079 &  4.5751 &  4.6416 &  4.7068 &  4.6042 &  4.5710 &  4.6383 \\
115  &   59  &           &  4.7229 &  4.6356 &  4.6174 &  4.6546 &  4.7205 &  4.6326 &  4.6139 &  4.6522 &  4.7170 &  4.6204 &  4.5934 &  4.6486 &  4.7146 &  4.6172 &  4.5894 &  4.6462 \\
116  &   60  &           &  4.7299 &  4.6492 &  4.6375 &  4.6618 &  4.7271 &  4.6455 &  4.6330 &  4.6589 &  4.7228 &  4.6327 &  4.6123 &  4.6545 &  4.7216 &  4.6293 &  4.6067 &  4.6533 \\
117  &   61  &           &  4.7366 &  4.6624 &  4.6568 &  4.6685 &  4.7335 &  4.6581 &  4.6514 &  4.6654 &  4.7292 &  4.6447 &  4.6296 &  4.6611 &  4.7296 &  4.6422 &  4.6245 &  4.6615 \\
118  &   62  &           &  4.7423 &  4.6748 &  4.6752 &  4.6743 &  4.7387 &  4.6697 &  4.6689 &  4.6707 &  4.7359 &  4.6572 &  4.6475 &  4.6678 &  4.7351 &  4.6527 &  4.6397 &  4.6670 \\
119  &   63  &           &  4.7488 &  4.6881 &  4.6944 &  4.6809 &  4.7449 &  4.6823 &  4.6871 &  4.6770 &  4.7423 &  4.6692 &  4.6646 &  4.6744 &  4.7430 &  4.6655 &  4.6571 &  4.6751 \\
120  &   64  &   4.8092  &   4.7539  &   4.6999  &   4.7119  &   4.6861  &   4.7497  &   4.6938  &   4.7042  &   4.6818  &   4.7491  &   4.6817  &   4.6822  &   4.6812  &   4.7475  &   4.6750  &   4.6710  &   4.6796  \\
121  &   65  &   4.8176  &   4.7587  &   4.7123  &   4.7305  &   4.6909  &   4.7544  &   4.7059  &   4.7225  &   4.6866  &   4.7581  &   4.6961  &   4.7010  &   4.6904  &   4.7520  &   4.6847  &   4.6851  &   4.6841  \\
122  &   66  &   4.8153  &   4.7654  &   4.7252  &   4.7483  &   4.6978  &   4.7612  &   4.7191  &   4.7406  &   4.6935  &   4.7619  &   4.7068  &   4.7175  &   4.6942  &   4.7596  &   4.6974  &   4.7021  &   4.6919  \\
123  &   67  &   4.8135  &   4.7704  &   4.7377  &   4.7667  &   4.7028  &   4.7663  &   4.7317  &   4.7591  &   4.6987  &   4.7685  &   4.7202  &   4.7362  &   4.7009  &   4.7645  &   4.7076  &   4.7165  &   4.6969  \\
124  &   68  &   4.8185  &   4.7768  &   4.7506  &   4.7842  &   4.7094  &   4.7728  &   4.7448  &   4.7770  &   4.7053  &   4.7735  &   4.7312  &   4.7518  &   4.7060  &   4.7716  &   4.7200  &   4.7332  &   4.7040  \\
125  &   69  &   4.8177  &   4.7821  &   4.7632  &   4.8023  &   4.7147  &   4.7783  &   4.7576  &   4.7952  &   4.7109  &   4.7797  &   4.7439  &   4.7693  &   4.7123  &   4.7771  &   4.7309  &   4.7481  &   4.7096  \\
126  &   70  &   4.8221  &   4.7882  &   4.7758  &   4.8193  &   4.7209  &   4.7843  &   4.7701  &   4.8122  &   4.7170  &   4.7840  &   4.7540  &   4.7838  &   4.7166  &   4.7835  &   4.7426  &   4.7636  &   4.7161  \\
127  &   71  &   4.8204  &   4.7937  &   4.7884  &   4.8367  &   4.7265  &   4.7900  &   4.7829  &   4.8298  &   4.7227  &   4.7894  &   4.7657  &   4.7998  &   4.7221  &   4.7895  &   4.7539  &   4.7788  &   4.7222  \\
128  &   72  &   4.8255  &   4.7994  &   4.8006  &   4.8531  &   4.7322  &   4.7956  &   4.7950  &   4.8461  &   4.7284  &   4.7936  &   4.7757  &   4.8137  &   4.7263  &   4.7953  &   4.7648  &   4.7932  &   4.7281  \\
129  &   73  &   4.8248  &   4.8051  &   4.8131  &   4.8698  &   4.7380  &   4.8014  &   4.8074  &   4.8628  &   4.7343  &   4.7985  &   4.7865  &   4.8283  &   4.7314  &   4.8017  &   4.7765  &   4.8085  &   4.7345  \\
130  &   74  &   4.8283  &   4.8104  &   4.8250  &   4.8858  &   4.7435  &   4.8067  &   4.8193  &   4.8787  &   4.7396  &   4.8029  &   4.7964  &   4.8419  &   4.7358  &   4.8069  &   4.7866  &   4.8217  &   4.7399  \\
131  &   75  &   4.8276  &   4.8163  &   4.8372  &   4.9016  &   4.7494  &   4.8126  &   4.8314  &   4.8945  &   4.7456  &   4.8076  &   4.8065  &   4.8552  &   4.7406  &   4.8136  &   4.7985  &   4.8368  &   4.7466  \\
132  &   76  &   4.8303  &   4.8213  &   4.8489  &   4.9173  &   4.7545  &   4.8176  &   4.8431  &   4.9101  &   4.7507  &   4.8120  &   4.8166  &   4.8686  &   4.7451  &   4.8182  &   4.8078  &   4.8490  &   4.7514  \\
133  &   77  &   4.8286  &   4.8273  &   4.8606  &   4.9321  &   4.7605  &   4.8236  &   4.8548  &   4.9249  &   4.7568  &   4.8167  &   4.8261  &   4.8807  &   4.7499  &   4.8233  &   4.8175  &   4.8614  &   4.7565  \\
134  &   78  &   4.8322  &   4.8318  &   4.8722  &   4.9476  &   4.7652  &   4.8282  &   4.8664  &   4.9403  &   4.7614  &   4.8212  &   4.8361  &   4.8941  &   4.7543  &   4.8292  &   4.8283  &   4.8750  &   4.7625  \\
135  &   79  &   4.8294  &   4.8365  &   4.8834  &   4.9622  &   4.7699  &   4.8342  &   4.8775  &   4.9540  &   4.7676  &   4.8259  &   4.8450  &   4.9050  &   4.7591  &   4.8340  &   4.8375  &   4.8867  &   4.7673  \\
136  &   80  &   4.8334  &   4.8419  &   4.8948  &   4.9766  &   4.7754  &   4.8385  &   4.8890  &   4.9694  &   4.7719  &   4.8302  &   4.8552  &   4.9184  &   4.7635  &   4.8398  &   4.8480  &   4.8997  &   4.7732  \\
137  &   81  &   4.8314  &   4.8461  &   4.9054  &   4.9905  &   4.7796  &   4.8445  &   4.8995  &   4.9818  &   4.7780  &   4.8350  &   4.8635  &   4.9281  &   4.7684  &   4.8441  &   4.8566  &   4.9105  &   4.7776  \\
138  &   82  &   4.8378  &   4.8513  &   4.9163  &   5.0040  &   4.7849  &   4.8483  &   4.9110  &   4.9973  &   4.7819  &   4.8391  &   4.8738  &   4.9418  &   4.7725  &   4.8497  &   4.8667  &   4.9229  &   4.7832  \\
139  &   83  &   4.8513  &   4.8582  &   4.9352  &   5.0296  &   4.7919  &   4.8554  &   4.9300  &   5.0229  &   4.7890  &   4.8470  &   4.8936  &   4.9684  &   4.7805  &   4.8559  &   4.8822  &   4.9438  &   4.7896  \\
140  &   84  &   4.8684  &   4.8747  &   4.9574  &   5.0541  &   4.8086  &   4.8710  &   4.9515  &   5.0470  &   4.8048  &   4.8592  &   4.9120  &   4.9898  &   4.7929  &   4.8698  &   4.9012  &   4.9651  &   4.8036  \\
141  &   85  &   4.8807  &   4.8824  &   4.9762  &   5.0787  &   4.8164  &   4.8788  &   4.9704  &   5.0716  &   4.8128  &   4.8674  &   4.9311  &   5.0149  &   4.8012  &   4.8768  &   4.9168  &   4.9854  &   4.8108  \\
142  &   86  &   4.8953  &   4.8976  &   4.9972  &   5.1020  &   4.8318  &   4.8936  &   4.9911  &   5.0947  &   4.8278  &   4.8794  &   4.9489  &   5.0353  &   4.8133  &   4.8903  &   4.9350  &   5.0057  &   4.8245  \\
143  &   87  &   4.9087  &   4.9061  &   5.0159  &   5.1258  &   4.8404  &   4.9024  &   5.0100  &   5.1184  &   4.8367  &   4.8881  &   4.9675  &   5.0588  &   4.8222  &   4.8984  &   4.9508  &   5.0254  &   4.8326  \\
144  &   88  &   4.9236  &   4.9199  &   5.0359  &   5.1481  &   4.8544  &   4.9162  &   5.0299  &   5.1407  &   4.8506  &   4.8997  &   4.9848  &   5.0785  &   4.8339  &   4.9112  &   4.9682  &   5.0447  &   4.8456  \\
145  &   89  &   4.9345  &   4.9291  &   5.0547  &   5.1712  &   4.8638  &   4.9259  &   5.0487  &   5.1636  &   4.8605  &   4.9091  &   5.0027  &   5.1004  &   4.8435  &   4.9202  &   4.9842  &   5.0639  &   4.8548  \\
146  &   90  &   4.9479  &   4.9416  &   5.0737  &   5.1927  &   4.8764  &   4.9384  &   5.0678  &   5.1852  &   4.8731  &   4.9199  &   5.0196  &   5.1197  &   4.8545  &   4.9320  &   5.0007  &   5.0823  &   4.8667  \\
147  &   91  &           &  4.9515 &  5.0924 &  5.2151 &  4.8864 &  4.9489 &  5.0866 &  5.2074 &  4.8838 &  4.9301 &  5.0369 &  5.1400 &  4.8647 &  4.9420 &  5.0167 &  5.1009 &  4.8768 \\
148  &   92  &   4.9731  &   4.9625  &   5.1106  &   5.2360  &   4.8976  &   4.9600  &   5.1048  &   5.2284  &   4.8950  &   4.9399  &   5.0535  &   5.1593  &   4.8747  &   4.9526  &   5.0324  &   5.1185  &   4.8876  \\
149  &   93  &           &  4.9729 &  5.1293 &  5.2579 &  4.9082 &  4.9712 &  5.1236 &  5.2500 &  4.9064 &  4.9506 &  5.0702 &  5.1783 &  4.8856 &  4.9633 &  5.0484 &  5.1366 &  4.8984 \\
150  &   94  &           &  4.9827 &  5.1467 &  5.2782 &  4.9181 &  4.9807 &  5.1410 &  5.2704 &  4.9161 &  4.9594 &  5.0866 &  5.1977 &  4.8945 &  4.9726 &  5.0631 &  5.1534 &  4.9078 \\
151  &   95  &           &  4.9934 &  5.1653 &  5.2997 &  4.9289 &  4.9923 &  5.1597 &  5.2916 &  4.9278 &  4.9704 &  5.1029 &  5.2157 &  4.9055 &  4.9837 &  5.0791 &  5.1711 &  4.9191 \\
152  &   96  &           &  5.0020 &  5.1820 &  5.3195 &  4.9376 &  5.0005 &  5.1764 &  5.3115 &  4.9361 &  4.9780 &  5.1191 &  5.2354 &  4.9133 &  4.9918 &  5.0930 &  5.1873 &  4.9273 \\
153  &   97  &           &  5.0082 &  5.2021 &  5.3455 &  4.9439 &  5.0121 &  5.1950 &  5.3324 &  4.9479 &  4.9845 &  5.1387 &  5.2608 &  4.9199 &  5.0030 &  5.1089 &  5.2047 &  4.9386 \\
154  &   98  &           &  5.0203 &  5.2167 &  5.3598 &  4.9561 &  5.0191 &  5.2110 &  5.3518 &  4.9550 &  4.9955 &  5.1512 &  5.2729 &  4.9310 &  5.0099 &  5.1222 &  5.2203 &  4.9456 \\
155  &   99  &           &  5.0269 &  5.2362 &  5.3847 &  4.9629 &  5.0259 &  5.2300 &  5.3758 &  4.9618 &  5.0024 &  5.1698 &  5.2965 &  4.9380 &  5.0153 &  5.1405 &  5.2446 &  4.9511 \\
156  &  100  &           &  5.0377 &  5.2506 &  5.3995 &  4.9738 &  5.0365 &  5.2449 &  5.3914 &  4.9726 &  5.0116 &  5.1831 &  5.3106 &  4.9474 &  5.0269 &  5.1507 &  5.2529 &  4.9629 \\
157  &  101  &           &  5.0447 &  5.2697 &  5.4233 &  4.9808 &  5.0437 &  5.2635 &  5.4144 &  4.9798 &  5.0189 &  5.2010 &  5.3327 &  4.9547 &  5.0326 &  5.1683 &  5.2757 &  4.9686 \\
158  &  102  &           &  5.0542 &  5.2840 &  5.4385 &  4.9905 &  5.0528 &  5.2783 &  5.4305 &  4.9890 &  5.0266 &  5.2151 &  5.3486 &  4.9626 &  5.0429 &  5.1787 &  5.2851 &  4.9791 \\
159  &  103  &           &  5.0615 &  5.3027 &  5.4613 &  4.9979 &  5.0602 &  5.2965 &  5.4526 &  4.9966 &  5.0342 &  5.2325 &  5.3697 &  4.9702 &  5.0488 &  5.1957 &  5.3067 &  4.9851 \\
160  &  104  &           &  5.0700 &  5.3169 &  5.4767 &  5.0065 &  5.0681 &  5.3111 &  5.4690 &  5.0046 &  5.0408 &  5.2469 &  5.3867 &  4.9769 &  5.0582 &  5.2063 &  5.3168 &  4.9945 \\
161  &  105  &           &  5.0777 &  5.3352 &  5.4987 &  5.0143 &  5.0759 &  5.3290 &  5.4903 &  5.0124 &  5.0469 &  5.2658 &  5.4106 &  4.9830 &  5.0644 &  5.2227 &  5.3373 &  5.0008 \\
162  &  106  &           &  5.0854 &  5.3492 &  5.5142 &  5.0221 &  5.0829 &  5.3433 &  5.5067 &  5.0195 &  5.0545 &  5.2784 &  5.4241 &  4.9908 &  5.0730 &  5.2333 &  5.3478 &  5.0095 \\
163  &  107  &           &  5.0921 &  5.3675 &  5.5365 &  5.0289 &  5.0894 &  5.3612 &  5.5284 &  5.0262 &  5.0610 &  5.2963 &  5.4462 &  4.9973 &  5.0796 &  5.2493 &  5.3673 &  5.0162 \\
164  &  108  &           &  5.1005 &  5.3809 &  5.5507 &  5.0373 &  5.0973 &  5.3749 &  5.5434 &  5.0342 &  5.0682 &  5.3090 &  5.4602 &  5.0046 &  5.0875 &  5.2598 &  5.3779 &  5.0242 \\
165  &  109  &           &  5.1076 &  5.3985 &  5.5717 &  5.0446 &  5.1044 &  5.3921 &  5.5638 &  5.0413 &  5.0752 &  5.3256 &  5.4798 &  5.0117 &  5.0945 &  5.2753 &  5.3963 &  5.0313 \\
166  &  110  &           &  5.1155 &  5.4120 &  5.5862 &  5.0526 &  5.1119 &  5.4059 &  5.5788 &  5.0489 &  5.0819 &  5.3383 &  5.4940 &  5.0185 &  5.1019 &  5.2857 &  5.4070 &  5.0387 \\
167  &  111  &           &  5.1233 &  5.4289 &  5.6055 &  5.0605 &  5.1198 &  5.4222 &  5.5975 &  5.0569 &  5.0896 &  5.3528 &  5.5101 &  5.0263 &  5.1077 &  5.3020 &  5.4272 &  5.0447 \\
168  &  112  &           &  5.1307 &  5.4425 &  5.6204 &  5.0680 &  5.1269 &  5.4360 &  5.6128 &  5.0641 &  5.0957 &  5.3656 &  5.5247 &  5.0325 &  5.1161 &  5.3108 &  5.4351 &  5.0531 \\
169  &  113  &           &  5.1395 &  5.4585 &  5.6380 &  5.0769 &  5.1360 &  5.4514 &  5.6294 &  5.0733 &  5.1040 &  5.3775 &  5.5368 &  5.0409 &  5.1222 &  5.3262 &  5.4537 &  5.0594 \\
170  &  114  &           &  5.1463 &  5.4723 &  5.6533 &  5.0837 &  5.1424 &  5.4654 &  5.6451 &  5.0798 &  5.1096 &  5.3907 &  5.5520 &  5.0466 &  5.1301 &  5.3353 &  5.4621 &  5.0674 \\
171  &  115  &           &  5.1563 &  5.4873 &  5.6691 &  5.0938 &  5.1499 &  5.4799 &  5.6611 &  5.0874 &  5.1163 &  5.4031 &  5.5655 &  5.0534 &  5.1366 &  5.3497 &  5.4789 &  5.0739 \\
172  &  116  &           &  5.1623 &  5.5013 &  5.6850 &  5.0999 &  5.1585 &  5.4938 &  5.6759 &  5.0961 &  5.1236 &  5.4140 &  5.5765 &  5.0608 &  5.1440 &  5.3591 &  5.4881 &  5.0815 \\
173  &  117  &           &  5.1696 &  5.5155 &  5.7006 &  5.1073 &  5.1660 &  5.5080 &  5.6913 &  5.1037 &  5.1302 &  5.4259 &  5.5893 &  5.0675 &  5.1508 &  5.3724 &  5.5031 &  5.0883 \\
174  &  118  &           &  5.1787 &  5.5297 &  5.7153 &  5.1165 &  5.1752 &  5.5215 &  5.7052 &  5.1130 &  5.1375 &  5.4359 &  5.5992 &  5.0749 &  5.1577 &  5.3822 &  5.5132 &  5.0953 \\
175  &  119  &           &  5.1860 &  5.5435 &  5.7303 &  5.1239 &  5.1828 &  5.5353 &  5.7200 &  5.1207 &  5.1440 &  5.4474 &  5.6113 &  5.0815 &  5.1649 &  5.3943 &  5.5262 &  5.1026 \\
176  &  120  &           &  5.1954 &  5.5573 &  5.7445 &  5.1334 &  5.1923 &  5.5485 &  5.7332 &  5.1303 &  5.1513 &  5.4570 &  5.6205 &  5.0888 &  5.1712 &  5.4047 &  5.5374 &  5.1089 \\
177  &  121  &           &  5.2028 &  5.5706 &  5.7586 &  5.1409 &  5.2000 &  5.5618 &  5.7473 &  5.1381 &  5.1577 &  5.4680 &  5.6321 &  5.0953 &  5.1787 &  5.4154 &  5.5483 &  5.1165 \\
178  &  122  &           &  5.2123 &  5.5843 &  5.7725 &  5.1506 &  5.2096 &  5.5748 &  5.7602 &  5.1478 &  5.1649 &  5.4772 &  5.6409 &  5.1026 &  5.1842 &  5.4266 &  5.5607 &  5.1221 \\
179  &  123  &           &  5.2198 &  5.5968 &  5.7855 &  5.1581 &  5.2174 &  5.5876 &  5.7735 &  5.1557 &  5.1712 &  5.4878 &  5.6519 &  5.1089 &  5.1922 &  5.4357 &  5.5692 &  5.1302 \\
180  &  124  &           &  5.2294 &  5.6104 &  5.7991 &  5.1679 &  5.2271 &  5.6003 &  5.7860 &  5.1655 &  5.1783 &  5.4968 &  5.6603 &  5.1161 &  5.1969 &  5.4477 &  5.5832 &  5.1349 \\
181  &  125  &           &  5.2370 &  5.6205 &  5.8088 &  5.1755 &  5.2350 &  5.6123 &  5.7981 &  5.1735 &  5.1843 &  5.5069 &  5.6707 &  5.1222 &  5.2052 &  5.4549 &  5.5889 &  5.1433 \\
182  &  126  &           &  5.2467 &  5.6332 &  5.8212 &  5.1854 &  5.2447 &  5.6246 &  5.8100 &  5.1833 &  5.1913 &  5.5155 &  5.6787 &  5.1293 &  5.2089 &  5.4681 &  5.6049 &  5.1471 \\
183  &  127  &           &  5.2470 &  5.6792 &  5.8837 &  5.1857 &  5.2450 &  5.6700 &  5.8717 &  5.1836 &  5.1917 &  5.5652 &  5.7468 &  5.1297 &  5.2091 &  5.5244 &  5.6828 &  5.1473 \\
184  &  128  &           &  5.2566 &  5.6803 &  5.8799 &  5.1954 &  5.2534 &  5.6698 &  5.8666 &  5.1921 &  5.1957 &  5.5878 &  5.7752 &  5.1337 &  5.2091 &  5.5244 &  5.6828 &  5.1473 \\
185  &  129  &           &  5.2572 &  5.7239 &  5.9384 &  5.1960 &  5.2540 &  5.7123 &  5.9237 &  5.1928 &         &         &         &         &         &         &         &         \\
186  &  130  &           &  5.2666 &  5.7250 &  5.9348 &  5.2054 &  5.2621 &  5.7146 &  5.9222 &  5.2009 &         &         &         &         &         &         &         &         \\
187  &  131  &           &  5.2676 &  5.7659 &  5.9891 &  5.2065 &  5.2631 &  5.7542 &  5.9747 &  5.2019 &         &         &         &         &         &         &         &         \\
188  &  132  &           &  5.2764 &  5.7692 &  5.9886 &  5.2154 &  5.2707 &  5.7589 &  5.9767 &  5.2096 &         &         &         &         &         &         &         &         \\
189  &  133  &           &  5.2781 &  5.8074 &  6.0387 &  5.2171 &  5.2722 &  5.7956 &  6.0247 &  5.2112 &         &         &         &         &         &         &         &         \\
190  &  134  &           &  5.2864 &  5.8127 &  6.0412 &  5.2255 &  5.2794 &  5.8025 &  6.0299 &  5.2185 &         &         &         &         &         &         &         &         \\
191  &  135  &           &  5.2887 &  5.8484 &  6.0873 &  5.2278 &  5.2815 &  5.8364 &  6.0736 &  5.2206 &         &         &         &         &         &         &         &         \\
192  &  136  &           &  5.2965 &  5.8555 &  6.0924 &  5.2357 &  5.2884 &  5.8453 &  6.0815 &  5.2276 &         &         &         &         &         &         &         &         \\
193  &  137  &           &  5.2995 &  5.8888 &  6.1347 &  5.2387 &  5.2912 &  5.8766 &  6.1211 &  5.2304 &         &         &         &         &         &         &         &         \\
194  &  138  &           &  5.3069 &  5.8975 &  6.1421 &  5.2463 &  5.2978 &  5.8872 &  6.1314 &  5.2370 &         &         &         &         &         &         &         &         \\
195  &  139  &           &  5.3106 &  5.9285 &  6.1808 &  5.2500 &  5.3013 &  5.9160 &  6.1673 &  5.2406 &         &         &         &         &         &         &         &         \\
196  &  140  &           &  5.3177 &  5.9385 &  6.1901 &  5.2571 &  5.3076 &  5.9280 &  6.1794 &  5.2470 &         &         &         &         &         &         &         &         \\
197  &  141  &           &  5.3223 &  5.9674 &  6.2255 &  5.2618 &  5.3121 &  5.9546 &  6.2118 &  5.2515 &         &         &         &         &         &         &         &         \\
198  &  142  &           &  5.3289 &  5.9786 &  6.2364 &  5.2685 &  5.3181 &  5.9676 &  6.2254 &  5.2576 &         &         &         &         &         &         &         &         \\
199  &  143  &           &  5.3344 &  6.0055 &  6.2688 &  5.2740 &  5.3236 &  5.9922 &  6.2546 &  5.2631 &         &         &         &         &         &         &         &         \\
200  &  144  &           &  5.3406 &  6.0175 &  6.2809 &  5.2803 &  5.3293 &  6.0061 &  6.2694 &  5.2690 &         &         &         &         &         &         &         &         \\
201  &  145  &           &  5.3470 &  6.0428 &  6.3106 &  5.2868 &  5.3359 &  6.0287 &  6.2955 &  5.2756 &         &         &         &         &         &         &         &         \\
202  &  146  &           &  5.3528 &  6.0555 &  6.3237 &  5.2927 &  5.3414 &  6.0432 &  6.3112 &  5.2812 &         &         &         &         &         &         &         &         \\
203  &  147  &           &         &         &         &         &  5.3492 &  6.0642 &  6.3346 &  5.2891 &         &         &         &         &         &         &         &         \\
204  &  148  &           &         &         &         &         &  5.3544 &  6.0792 &  6.3509 &  5.2943 &         &         &         &         &         &         &         &         \\
205  &  149  &           &         &         &         &         &  5.3635 &  6.0986 &  6.3718 &  5.3035 &         &         &         &         &         &         &         &         \\
206  &  150  &           &         &         &         &         &  5.3683 &  6.1139 &  6.3887 &  5.3084 &         &         &         &         &         &         &         &         \\
207  &  151  &           &         &         &         &         &  5.3787 &  6.1320 &  6.4074 &  5.3188 &         &         &         &         &         &         &         &         \\
208  &  152  &           &         &         &         &         &  5.3831 &  6.1475 &  6.4246 &  5.3233 &         &         &         &         &         &         &         &         \\
209  &  153  &           &         &         &         &         &  5.3946 &  6.1645 &  6.4415 &  5.3349 &         &         &         &         &         &         &         &         \\
210  &  154  &           &         &         &         &         &  5.3986 &  6.1802 &  6.4590 &  5.3390 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{28}$ &&&  0.0255  &&&&   0.0279  &&&&   0.0301  &&&&   0.0291  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Lanthanum $(Z= 57 )$} \\
115  &   58  &           &  4.7420 &  4.6410 &  4.6083 &  4.6741 &  4.7392 &  4.6384 &  4.6060 &  4.6712 &  4.7327 &  4.6269 &  4.5896 &  4.6646 &  4.7311 &  4.6221 &  4.5816 &  4.6630 \\
116  &   59  &           &  4.7481 &  4.6537 &  4.6279 &  4.6802 &  4.7455 &  4.6509 &  4.6250 &  4.6776 &  4.7385 &  4.6385 &  4.6074 &  4.6705 &  4.7382 &  4.6344 &  4.5996 &  4.6702 \\
117  &   60  &           &  4.7547 &  4.6668 &  4.6476 &  4.6869 &  4.7516 &  4.6631 &  4.6434 &  4.6837 &  4.7450 &  4.6504 &  4.6250 &  4.6770 &  4.7448 &  4.6461 &  4.6166 &  4.6768 \\
118  &   61  &           &  4.7607 &  4.6792 &  4.6663 &  4.6930 &  4.7573 &  4.6748 &  4.6610 &  4.6895 &  4.7516 &  4.6618 &  4.6412 &  4.6837 &  4.7522 &  4.6584 &  4.6340 &  4.6844 \\
119  &   62  &           &  4.7661 &  4.6911 &  4.6843 &  4.6985 &  4.7620 &  4.6857 &  4.6778 &  4.6943 &  4.7582 &  4.6738 &  4.6584 &  4.6905 &  4.7573 &  4.6685 &  4.6490 &  4.6896 \\
120  &   63  &           &  4.7720 &  4.7036 &  4.7029 &  4.7045 &  4.7675 &  4.6975 &  4.6953 &  4.6999 &  4.7645 &  4.6853 &  4.6748 &  4.6969 &  4.7647 &  4.6808 &  4.6660 &  4.6971 \\
121  &   64  &           &  4.7769 &  4.7150 &  4.7200 &  4.7094 &  4.7721 &  4.7084 &  4.7119 &  4.7045 &  4.7711 &  4.6973 &  4.6918 &  4.7036 &  4.7690 &  4.6900 &  4.6798 &  4.7014 \\
122  &   65  &           &  4.7812 &  4.7267 &  4.7379 &  4.7138 &  4.7760 &  4.7190 &  4.7282 &  4.7086 &  4.7803 &  4.7113 &  4.7100 &  4.7129 &  4.7732 &  4.6992 &  4.6936 &  4.7057 \\
123  &   66  &           &  4.7876 &  4.7393 &  4.7556 &  4.7203 &  4.7824 &  4.7319 &  4.7463 &  4.7151 &  4.7833 &  4.7215 &  4.7262 &  4.7160 &  4.7805 &  4.7117 &  4.7105 &  4.7130 \\
124  &   67  &           &  4.7923 &  4.7512 &  4.7733 &  4.7250 &  4.7874 &  4.7441 &  4.7645 &  4.7201 &  4.7898 &  4.7343 &  4.7443 &  4.7225 &  4.7852 &  4.7215 &  4.7246 &  4.7178 \\
125  &   68  &           &  4.7985 &  4.7638 &  4.7909 &  4.7313 &  4.7940 &  4.7576 &  4.7833 &  4.7267 &  4.7942 &  4.7448 &  4.7597 &  4.7270 &  4.7919 &  4.7336 &  4.7412 &  4.7247 \\
126  &   69  &           &  4.8034 &  4.7759 &  4.8084 &  4.7363 &  4.7991 &  4.7699 &  4.8010 &  4.7319 &  4.8001 &  4.7571 &  4.7769 &  4.7330 &  4.7972 &  4.7441 &  4.7558 &  4.7300 \\
127  &   70  &           &  4.8093 &  4.7882 &  4.8253 &  4.7423 &  4.8049 &  4.7822 &  4.8180 &  4.7379 &  4.8039 &  4.7669 &  4.7912 &  4.7368 &  4.8033 &  4.7555 &  4.7712 &  4.7362 \\
128  &   71  &           &  4.8145 &  4.8004 &  4.8424 &  4.7475 &  4.8102 &  4.7945 &  4.8352 &  4.7432 &  4.8090 &  4.7782 &  4.8071 &  4.7420 &  4.8090 &  4.7665 &  4.7862 &  4.7420 \\
129  &   72  &           &  4.8200 &  4.8124 &  4.8587 &  4.7532 &  4.8158 &  4.8063 &  4.8514 &  4.7488 &  4.8127 &  4.7878 &  4.8208 &  4.7458 &  4.8151 &  4.7781 &  4.8017 &  4.7482 \\
130  &   73  &           &  4.8254 &  4.8244 &  4.8752 &  4.7586 &  4.8212 &  4.8184 &  4.8679 &  4.7544 &  4.8173 &  4.7984 &  4.8355 &  4.7505 &  4.8212 &  4.7895 &  4.8168 &  4.7543 \\
131  &   74  &           &  4.8307 &  4.8361 &  4.8910 &  4.7640 &  4.8264 &  4.8300 &  4.8835 &  4.7597 &  4.8213 &  4.8079 &  4.8487 &  4.7544 &  4.8263 &  4.7994 &  4.8299 &  4.7595 \\
132  &   75  &           &  4.8362 &  4.8480 &  4.9067 &  4.7696 &  4.8320 &  4.8419 &  4.8993 &  4.7653 &  4.8257 &  4.8180 &  4.8624 &  4.7589 &  4.8327 &  4.8110 &  4.8450 &  4.7660 \\
133  &   76  &           &  4.8411 &  4.8594 &  4.9221 &  4.7746 &  4.8369 &  4.8533 &  4.9146 &  4.7703 &  4.8299 &  4.8276 &  4.8754 &  4.7632 &  4.8373 &  4.8202 &  4.8570 &  4.7707 \\
134  &   77  &           &  4.8468 &  4.8710 &  4.9370 &  4.7803 &  4.8426 &  4.8648 &  4.9294 &  4.7761 &  4.8343 &  4.8373 &  4.8883 &  4.7676 &  4.8440 &  4.8319 &  4.8719 &  4.7775 \\
135  &   78  &   4.8488  &   4.8513  &   4.8822  &   4.9521  &   4.7849  &   4.8472  &   4.8760  &   4.9445  &   4.7807  &   4.8386  &   4.8470  &   4.9010  &   4.7720  &   4.8480  &   4.8403  &   4.8829  &   4.7815  \\
136  &   79  &           &  4.8571 &  4.8933 &  4.9660 &  4.7907 &  4.8530 &  4.8872 &  4.9584 &  4.7866 &  4.8437 &  4.8564 &  4.9127 &  4.7772 &  4.8525 &  4.8493 &  4.8943 &  4.7861 \\
137  &   80  &   4.8496  &   4.8611  &   4.9043  &   4.9809  &   4.7948  &   4.8572  &   4.8983  &   4.9734  &   4.7908  &   4.8478  &   4.8660  &   4.9255  &   4.7814  &   4.8582  &   4.8597  &   4.9074  &   4.7919  \\
138  &   81  &   4.8473  &   4.8667  &   4.9146  &   4.9934  &   4.8005  &   4.8631  &   4.9089  &   4.9863  &   4.7968  &   4.8531  &   4.8749  &   4.9360  &   4.7867  &   4.8651  &   4.8713  &   4.9215  &   4.7989  \\
139  &   82  &   4.8550  &   4.8701  &   4.9255  &   5.0082  &   4.8040  &   4.8667  &   4.9199  &   5.0013  &   4.8005  &   4.8569  &   4.8848  &   4.9491  &   4.7906  &   4.8678  &   4.8779  &   4.9303  &   4.8016  \\
140  &   83  &           &  4.8862 &  4.9472 &  5.0326 &  4.8203 &  4.8830 &  4.9417 &  5.0256 &  4.8170 &  4.8648 &  4.9042 &  4.9754 &  4.7985 &  4.8740 &  4.8930 &  4.9506 &  4.8079 \\
141  &   84  &           &  4.8949 &  4.9664 &  5.0574 &  4.8290 &  4.8909 &  4.9603 &  5.0501 &  4.8250 &  4.8785 &  4.9220 &  4.9949 &  4.8125 &  4.8885 &  4.9122 &  4.9721 &  4.8226 \\
142  &   85  &           &  4.9100 &  4.9872 &  5.0807 &  4.8444 &  4.9065 &  4.9814 &  5.0734 &  4.8408 &  4.8914 &  4.9396 &  5.0147 &  4.8255 &  4.8955 &  4.9274 &  4.9918 &  4.8297 \\
143  &   86  &           &  4.9187 &  5.0059 &  5.1045 &  4.8532 &  4.9148 &  4.9997 &  5.0969 &  4.8493 &  4.9001 &  4.9580 &  5.0383 &  4.8343 &  4.9095 &  4.9458 &  5.0121 &  4.8439 \\
144  &   87  &           &  4.9329 &  5.0259 &  5.1269 &  4.8676 &  4.9295 &  5.0200 &  5.1195 &  4.8642 &  4.9124 &  4.9752 &  5.0575 &  4.8468 &  4.9175 &  4.9611 &  5.0313 &  4.8520 \\
145  &   88  &           &  4.9418 &  5.0442 &  5.1498 &  4.8766 &  4.9383 &  5.0381 &  5.1421 &  4.8731 &  4.9214 &  4.9930 &  5.0797 &  4.8559 &  4.9307 &  4.9786 &  5.0506 &  4.8653 \\
146  &   89  &           &  4.9509 &  5.0624 &  5.1724 &  4.8858 &  4.9519 &  5.0575 &  5.1639 &  4.8868 &  4.9331 &  5.0097 &  5.0985 &  4.8678 &  4.9396 &  4.9941 &  5.0693 &  4.8744 \\
147  &   90  &           &  4.9640 &  5.0815 &  5.1937 &  4.8991 &  4.9610 &  5.0755 &  5.1859 &  4.8961 &  4.9424 &  5.0269 &  5.1195 &  4.8772 &  4.9516 &  5.0107 &  5.0877 &  4.8866 \\
148  &   91  &           &  4.9737 &  5.0997 &  5.2156 &  4.9089 &  4.9714 &  5.0938 &  5.2076 &  4.9066 &  4.9524 &  5.0438 &  5.1394 &  4.8874 &  4.9614 &  5.0263 &  5.1059 &  4.8965 \\
149  &   92  &           &  4.9852 &  5.1177 &  5.2362 &  4.9206 &  4.9829 &  5.1119 &  5.2283 &  4.9182 &  4.9626 &  5.0600 &  5.1580 &  4.8977 &  4.9721 &  5.0418 &  5.1233 &  4.9074 \\
150  &   93  &           &  4.9954 &  5.1359 &  5.2576 &  4.9309 &  4.9939 &  5.1302 &  5.2494 &  4.9294 &  4.9731 &  5.0764 &  5.1767 &  4.9083 &  4.9826 &  5.0574 &  5.1410 &  4.9179 \\
151  &   94  &           &  5.0053 &  5.1531 &  5.2776 &  4.9409 &  5.0035 &  5.1473 &  5.2695 &  4.9391 &  4.9819 &  5.0924 &  5.1957 &  4.9173 &  4.9919 &  5.0720 &  5.1577 &  4.9274 \\
152  &   95  &           &  5.0158 &  5.1712 &  5.2986 &  4.9516 &  5.0148 &  5.1655 &  5.2902 &  4.9506 &  4.9925 &  5.1083 &  5.2136 &  4.9280 &  5.0028 &  5.0875 &  5.1750 &  4.9384 \\
153  &   96  &           &  5.0243 &  5.1877 &  5.3181 &  4.9602 &  5.0228 &  5.1818 &  5.3099 &  4.9586 &  5.0000 &  5.1242 &  5.2329 &  4.9356 &  5.0108 &  5.1013 &  5.1910 &  4.9465 \\
154  &   97  &           &  5.0348 &  5.2056 &  5.3388 &  4.9708 &  5.0340 &  5.1999 &  5.3303 &  4.9700 &  5.0101 &  5.1399 &  5.2506 &  4.9458 &  5.0217 &  5.1167 &  5.2080 &  4.9575 \\
155  &   98  &           &  5.0422 &  5.2214 &  5.3578 &  4.9783 &  5.0407 &  5.2155 &  5.3494 &  4.9768 &  5.0166 &  5.1556 &  5.2701 &  4.9524 &  5.0285 &  5.1297 &  5.2234 &  4.9645 \\
156  &   99  &           &  5.0482 &  5.2403 &  5.3821 &  4.9844 &  5.0468 &  5.2339 &  5.3731 &  4.9829 &  5.0228 &  5.1739 &  5.2939 &  4.9586 &  5.0391 &  5.1451 &  5.2405 &  4.9752 \\
157  &  100  &           &  5.0591 &  5.2546 &  5.3967 &  4.9954 &  5.0573 &  5.2485 &  5.3884 &  4.9936 &  5.0319 &  5.1868 &  5.3075 &  4.9679 &  5.0452 &  5.1575 &  5.2553 &  4.9813 \\
158  &  101  &           &  5.0655 &  5.2730 &  5.4201 &  5.0019 &  5.0637 &  5.2665 &  5.4110 &  5.0001 &  5.0384 &  5.2045 &  5.3299 &  4.9744 &  5.0504 &  5.1743 &  5.2773 &  4.9866 \\
159  &  102  &           &  5.0752 &  5.2871 &  5.4350 &  5.0117 &  5.0729 &  5.2809 &  5.4268 &  5.0094 &  5.0461 &  5.2179 &  5.3451 &  4.9823 &  5.0609 &  5.1848 &  5.2867 &  4.9972 \\
160  &  103  &           &  5.0819 &  5.3052 &  5.4574 &  5.0185 &  5.0796 &  5.2986 &  5.4486 &  5.0162 &  5.0529 &  5.2351 &  5.3664 &  4.9892 &  5.0664 &  5.2011 &  5.3076 &  5.0028 \\
161  &  104  &           &  5.0906 &  5.3192 &  5.4725 &  5.0273 &  5.0877 &  5.3129 &  5.4645 &  5.0244 &  5.0597 &  5.2488 &  5.3823 &  4.9961 &  5.0759 &  5.2117 &  5.3177 &  5.0125 \\
162  &  105  &           &  5.0977 &  5.3369 &  5.4941 &  5.0346 &  5.0948 &  5.3303 &  5.4855 &  5.0316 &  5.0669 &  5.2656 &  5.4026 &  5.0034 &  5.0818 &  5.2276 &  5.3377 &  5.0184 \\
163  &  106  &           &  5.1056 &  5.3507 &  5.5093 &  5.0426 &  5.1021 &  5.3443 &  5.5015 &  5.0390 &  5.0730 &  5.2792 &  5.4186 &  5.0095 &  5.0906 &  5.2381 &  5.3481 &  5.0274 \\
164  &  107  &           &  5.1133 &  5.3682 &  5.5300 &  5.0503 &  5.1082 &  5.3617 &  5.5230 &  5.0452 &  5.0789 &  5.2969 &  5.4409 &  5.0155 &  5.0969 &  5.2536 &  5.3670 &  5.0337 \\
165  &  108  &           &  5.1205 &  5.3817 &  5.5451 &  5.0576 &  5.1164 &  5.3752 &  5.5375 &  5.0534 &  5.0863 &  5.3086 &  5.4532 &  5.0230 &  5.1051 &  5.2640 &  5.3775 &  5.0420 \\
166  &  109  &           &  5.1272 &  5.3990 &  5.5660 &  5.0644 &  5.1230 &  5.3921 &  5.5577 &  5.0601 &  5.0927 &  5.3250 &  5.4732 &  5.0295 &  5.1118 &  5.2790 &  5.3955 &  5.0488 \\
167  &  110  &           &  5.1353 &  5.4122 &  5.5800 &  5.0727 &  5.1308 &  5.4055 &  5.5723 &  5.0680 &  5.0997 &  5.3367 &  5.4857 &  5.0366 &  5.1193 &  5.2893 &  5.4061 &  5.0564 \\
168  &  111  &           &  5.1427 &  5.4288 &  5.5995 &  5.0801 &  5.1382 &  5.4217 &  5.5911 &  5.0756 &  5.1067 &  5.3515 &  5.5028 &  5.0437 &  5.1265 &  5.3038 &  5.4230 &  5.0637 \\
169  &  112  &           &  5.1504 &  5.4421 &  5.6138 &  5.0879 &  5.1456 &  5.4351 &  5.6058 &  5.0830 &  5.1132 &  5.3633 &  5.5158 &  5.0502 &  5.1334 &  5.3140 &  5.4337 &  5.0707 \\
170  &  113  &           &  5.1586 &  5.4581 &  5.6317 &  5.0962 &  5.1541 &  5.4505 &  5.6229 &  5.0916 &  5.1208 &  5.3762 &  5.5298 &  5.0579 &  5.1393 &  5.3292 &  5.4521 &  5.0767 \\
171  &  114  &           &  5.1657 &  5.4715 &  5.6465 &  5.1034 &  5.1608 &  5.4640 &  5.6380 &  5.0984 &  5.1268 &  5.3883 &  5.5434 &  5.0640 &  5.1473 &  5.3381 &  5.4604 &  5.0848 \\
172  &  115  &           &  5.1750 &  5.4866 &  5.6627 &  5.1128 &  5.1706 &  5.4786 &  5.6532 &  5.1084 &  5.1348 &  5.3994 &  5.5545 &  5.0721 &  5.1535 &  5.3524 &  5.4773 &  5.0910 \\
173  &  116  &           &  5.1814 &  5.5002 &  5.6780 &  5.1193 &  5.1766 &  5.4923 &  5.6687 &  5.1144 &  5.1403 &  5.4119 &  5.5688 &  5.0777 &  5.1610 &  5.3616 &  5.4862 &  5.0987 \\
174  &  117  &           &  5.1884 &  5.5143 &  5.6937 &  5.1264 &  5.1838 &  5.5063 &  5.6843 &  5.1217 &  5.1467 &  5.4240 &  5.5821 &  5.0841 &  5.1674 &  5.3749 &  5.5016 &  5.1051 \\
175  &  118  &           &  5.1971 &  5.5282 &  5.7084 &  5.1352 &  5.1927 &  5.5198 &  5.6983 &  5.1308 &  5.1538 &  5.4343 &  5.5925 &  5.0913 &  5.1745 &  5.3845 &  5.5112 &  5.1122 \\
176  &  119  &           &  5.2039 &  5.5419 &  5.7235 &  5.1420 &  5.1999 &  5.5335 &  5.7133 &  5.1380 &  5.1601 &  5.4461 &  5.6053 &  5.0977 &  5.1811 &  5.3968 &  5.5249 &  5.1190 \\
177  &  120  &           &  5.2128 &  5.5555 &  5.7376 &  5.1511 &  5.2093 &  5.5467 &  5.7266 &  5.1475 &  5.1671 &  5.4558 &  5.6149 &  5.1048 &  5.1875 &  5.4068 &  5.5355 &  5.1255 \\
178  &  121  &           &  5.2195 &  5.5687 &  5.7520 &  5.1579 &  5.2164 &  5.5600 &  5.7411 &  5.1547 &  5.1733 &  5.4672 &  5.6272 &  5.1110 &  5.1945 &  5.4180 &  5.5473 &  5.1326 \\
179  &  122  &           &  5.2287 &  5.5820 &  5.7656 &  5.1672 &  5.2256 &  5.5728 &  5.7538 &  5.1640 &  5.1803 &  5.4765 &  5.6361 &  5.1181 &  5.2002 &  5.4286 &  5.5591 &  5.1383 \\
180  &  123  &           &  5.2355 &  5.5945 &  5.7790 &  5.1740 &  5.2327 &  5.5856 &  5.7675 &  5.1712 &  5.1862 &  5.4875 &  5.6480 &  5.1242 &  5.2075 &  5.4383 &  5.5687 &  5.1457 \\
181  &  124  &           &  5.2448 &  5.6076 &  5.7922 &  5.1834 &  5.2420 &  5.5980 &  5.7798 &  5.1806 &  5.1932 &  5.4964 &  5.6564 &  5.1312 &  5.2123 &  5.4499 &  5.5821 &  5.1506 \\
182  &  125  &           &  5.2514 &  5.6183 &  5.8030 &  5.1901 &  5.2491 &  5.6101 &  5.7924 &  5.1878 &  5.1989 &  5.5071 &  5.6678 &  5.1370 &  5.2200 &  5.4578 &  5.5891 &  5.1583 \\
183  &  126  &           &  5.2609 &  5.6305 &  5.8149 &  5.1997 &  5.2584 &  5.6221 &  5.8042 &  5.1972 &  5.2058 &  5.5157 &  5.6758 &  5.1439 &  5.2237 &  5.4706 &  5.6045 &  5.1620 \\
184  &  127  &           &  5.2612 &  5.6765 &  5.8778 &  5.2000 &  5.2588 &  5.6673 &  5.8659 &  5.1976 &  5.2062 &  5.5649 &  5.7436 &  5.1443 &  5.2239 &  5.5264 &  5.6823 &  5.1623 \\
185  &  128  &           &  5.2720 &  5.6759 &  5.8711 &  5.2110 &  5.2681 &  5.6661 &  5.8590 &  5.2070 &  5.2107 &  5.5844 &  5.7678 &  5.1489 &  5.2239 &  5.5264 &  5.6823 &  5.1623 \\
186  &  129  &           &  5.2727 &  5.7194 &  5.9300 &  5.2116 &  5.2687 &  5.7086 &  5.9164 &  5.2077 &         &         &         &         &         &         &         &         \\
187  &  130  &           &  5.2830 &  5.7195 &  5.9244 &  5.2221 &  5.2777 &  5.7097 &  5.9129 &  5.2167 &         &         &         &         &         &         &         &         \\
188  &  131  &           &  5.2840 &  5.7605 &  5.9793 &  5.2231 &  5.2787 &  5.7494 &  5.9660 &  5.2177 &         &         &         &         &         &         &         &         \\
189  &  132  &           &  5.2939 &  5.7625 &  5.9766 &  5.2331 &  5.2873 &  5.7529 &  5.9659 &  5.2264 &         &         &         &         &         &         &         &         \\
190  &  133  &           &  5.2954 &  5.8011 &  6.0276 &  5.2347 &  5.2888 &  5.7899 &  6.0147 &  5.2280 &         &         &         &         &         &         &         &         \\
191  &  134  &           &  5.3048 &  5.8049 &  6.0277 &  5.2441 &  5.2971 &  5.7954 &  6.0175 &  5.2363 &         &         &         &         &         &         &         &         \\
192  &  135  &           &  5.3070 &  5.8411 &  6.0747 &  5.2464 &  5.2992 &  5.8298 &  6.0622 &  5.2385 &         &         &         &         &         &         &         &         \\
193  &  136  &           &  5.3160 &  5.8467 &  6.0774 &  5.2554 &  5.3070 &  5.8371 &  6.0676 &  5.2464 &         &         &         &         &         &         &         &         \\
194  &  137  &           &  5.3189 &  5.8805 &  6.1208 &  5.2583 &  5.3097 &  5.8689 &  6.1083 &  5.2491 &         &         &         &         &         &         &         &         \\
195  &  138  &           &  5.3274 &  5.8876 &  6.1256 &  5.2670 &  5.3172 &  5.8777 &  6.1159 &  5.2567 &         &         &         &         &         &         &         &         \\
196  &  139  &           &  5.3310 &  5.9193 &  6.1655 &  5.2707 &  5.3206 &  5.9072 &  6.1529 &  5.2602 &         &         &         &         &         &         &         &         \\
197  &  140  &           &  5.3392 &  5.9276 &  6.1723 &  5.2789 &  5.3279 &  5.9174 &  6.1624 &  5.2675 &         &         &         &         &         &         &         &         \\
198  &  141  &           &  5.3436 &  5.9573 &  6.2090 &  5.2834 &  5.3322 &  5.9447 &  6.1959 &  5.2719 &         &         &         &         &         &         &         &         \\
199  &  142  &           &  5.3513 &  5.9668 &  6.2174 &  5.2912 &  5.3392 &  5.9560 &  6.2070 &  5.2789 &         &         &         &         &         &         &         &         \\
200  &  143  &           &  5.3567 &  5.9945 &  6.2511 &  5.2966 &  5.3445 &  5.9813 &  6.2374 &  5.2843 &         &         &         &         &         &         &         &         \\
201  &  144  &           &  5.3638 &  6.0049 &  6.2608 &  5.3038 &  5.3512 &  5.9935 &  6.2497 &  5.2911 &         &         &         &         &         &         &         &         \\
202  &  145  &           &  5.3700 &  6.0310 &  6.2918 &  5.3101 &  5.3577 &  6.0169 &  6.2771 &  5.2976 &         &         &         &         &         &         &         &         \\
203  &  146  &           &  5.3766 &  6.0421 &  6.3027 &  5.3167 &  5.3640 &  6.0299 &  6.2906 &  5.3040 &         &         &         &         &         &         &         &         \\
204  &  147  &           &  5.3837 &  6.0666 &  6.3312 &  5.3239 &  5.3716 &  6.0516 &  6.3153 &  5.3117 &         &         &         &         &         &         &         &         \\
205  &  148  &           &  5.3898 &  6.0784 &  6.3431 &  5.3300 &  5.3775 &  6.0652 &  6.3296 &  5.3177 &         &         &         &         &         &         &         &         \\
206  &  149  &           &  5.3978 &  6.1015 &  6.3694 &  5.3382 &  5.3863 &  6.0854 &  6.3518 &  5.3265 &         &         &         &         &         &         &         &         \\
207  &  150  &           &  5.4034 &  6.1138 &  6.3821 &  5.3438 &  5.3917 &  6.0995 &  6.3669 &  5.3321 &         &         &         &         &         &         &         &         \\
208  &  151  &           &  5.4123 &  6.1358 &  6.4065 &  5.3529 &  5.4017 &  6.1184 &  6.3870 &  5.3421 &         &         &         &         &         &         &         &         \\
209  &  152  &           &  5.4173 &  6.1485 &  6.4199 &  5.3579 &  5.4066 &  6.1329 &  6.4027 &  5.3471 &         &         &         &         &         &         &         &         \\
210  &  153  &           &  5.4272 &  6.1695 &  6.4427 &  5.3679 &  5.4176 &  6.1506 &  6.4209 &  5.3582 &         &         &         &         &         &         &         &         \\
211  &  154  &           &         &         &         &         &  5.4220 &  6.1654 &  6.4372 &  5.3627 &         &         &         &         &         &         &         &         \\
212  &  155  &           &         &         &         &         &  5.4340 &  6.1822 &  6.4537 &  5.3748 &         &         &         &         &         &         &         &         \\
213  &  156  &           &         &         &         &         &  5.4378 &  6.1972 &  6.4705 &  5.3787 &         &         &         &         &         &         &         &         \\
214  &  157  &           &         &         &         &         &  5.4507 &  6.2131 &  6.4857 &  5.3917 &         &         &         &         &         &         &         &         \\
215  &  158  &           &         &         &         &         &  5.4539 &  6.2284 &  6.5029 &  5.3949 &         &         &         &         &         &         &         &         \\
216  &  159  &           &         &         &         &         &  5.4675 &  6.2437 &  6.5170 &  5.4087 &         &         &         &         &         &         &         &         \\
217  &  160  &           &         &         &         &         &  5.4702 &  6.2590 &  6.5345 &  5.4114 &         &         &         &         &         &         &         &         \\
218  &  161  &           &         &         &         &         &  5.4818 &  6.2752 &  6.5503 &  5.4231 &         &         &         &         &         &         &         &         \\
219  &  162  &           &         &         &         &         &  5.4865 &  6.2893 &  6.5655 &  5.4279 &         &         &         &         &         &         &         &         \\
220  &  163  &           &         &         &         &         &  5.4990 &  6.3046 &  6.5801 &  5.4405 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 4}$ &&&  0.0136  &&&&   0.0106  &&&&   0.0060  &&&&   0.0118  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Cerium $(Z= 58 )$} \\
117  &   59  &           &  4.7725 &  4.6711 &  4.6376 &  4.7050 &  4.7698 &  4.6685 &  4.6350 &  4.7023 &  4.7628 &  4.6566 &  4.6184 &  4.6951 &  4.7612 &  4.6526 &  4.6122 &  4.6935 \\
118  &   60  &           &  4.7787 &  4.6837 &  4.6570 &  4.7113 &  4.7755 &  4.6801 &  4.6530 &  4.7080 &  4.7690 &  4.6681 &  4.6357 &  4.7014 &  4.7676 &  4.6640 &  4.6290 &  4.7000 \\
119  &   61  &           &  4.7843 &  4.6956 &  4.6753 &  4.7169 &  4.7806 &  4.6911 &  4.6700 &  4.7132 &  4.7753 &  4.6791 &  4.6515 &  4.7078 &  4.7747 &  4.6759 &  4.6460 &  4.7072 \\
120  &   62  &           &  4.7893 &  4.7069 &  4.6928 &  4.7220 &  4.7851 &  4.7016 &  4.6864 &  4.7177 &  4.7817 &  4.6906 &  4.6683 &  4.7143 &  4.7796 &  4.6856 &  4.6607 &  4.7122 \\
121  &   63  &           &  4.7948 &  4.7190 &  4.7110 &  4.7276 &  4.7901 &  4.7127 &  4.7034 &  4.7229 &  4.7878 &  4.7017 &  4.6844 &  4.7205 &  4.7866 &  4.6975 &  4.6773 &  4.7193 \\
122  &   64  &           &  4.7994 &  4.7299 &  4.7278 &  4.7322 &  4.7944 &  4.7232 &  4.7196 &  4.7272 &  4.7941 &  4.7134 &  4.7010 &  4.7269 &  4.7908 &  4.7064 &  4.6909 &  4.7235 \\
123  &   65  &           &  4.8035 &  4.7410 &  4.7451 &  4.7364 &  4.7985 &  4.7341 &  4.7366 &  4.7313 &  4.8031 &  4.7270 &  4.7189 &  4.7360 &  4.7946 &  4.7151 &  4.7040 &  4.7274 \\
124  &   66  &           &  4.8096 &  4.7533 &  4.7627 &  4.7426 &  4.8046 &  4.7467 &  4.7547 &  4.7375 &  4.8058 &  4.7367 &  4.7350 &  4.7388 &  4.8018 &  4.7274 &  4.7210 &  4.7347 \\
125  &   67  &           &  4.8139 &  4.7647 &  4.7800 &  4.7470 &  4.8092 &  4.7582 &  4.7721 &  4.7422 &  4.8134 &  4.7496 &  4.7523 &  4.7465 &  4.8062 &  4.7367 &  4.7346 &  4.7391 \\
126  &   68  &           &  4.8199 &  4.7771 &  4.7975 &  4.7530 &  4.8152 &  4.7708 &  4.7899 &  4.7483 &  4.8162 &  4.7594 &  4.7680 &  4.7493 &  4.8129 &  4.7488 &  4.7513 &  4.7460 \\
127  &   69  &           &  4.8245 &  4.7887 &  4.8146 &  4.7577 &  4.8201 &  4.7827 &  4.8073 &  4.7532 &  4.8220 &  4.7713 &  4.7849 &  4.7551 &  4.8179 &  4.7589 &  4.7655 &  4.7510 \\
128  &   70  &           &  4.8302 &  4.8008 &  4.8314 &  4.7635 &  4.8257 &  4.7947 &  4.8241 &  4.7590 &  4.8253 &  4.7808 &  4.7991 &  4.7586 &  4.8240 &  4.7703 &  4.7811 &  4.7573 \\
129  &   71  &           &  4.8351 &  4.8125 &  4.8482 &  4.7684 &  4.8308 &  4.8065 &  4.8410 &  4.7641 &  4.8303 &  4.7918 &  4.8148 &  4.7636 &  4.8295 &  4.7809 &  4.7957 &  4.7628 \\
130  &   72  &           &  4.8404 &  4.8242 &  4.8643 &  4.7739 &  4.8361 &  4.8182 &  4.8570 &  4.7694 &  4.8337 &  4.8011 &  4.8283 &  4.7670 &  4.8351 &  4.7915 &  4.8101 &  4.7684 \\
131  &   73  &           &  4.8455 &  4.8359 &  4.8806 &  4.7790 &  4.8412 &  4.8299 &  4.8733 &  4.7747 &  4.8382 &  4.8114 &  4.8429 &  4.7716 &  4.8409 &  4.8026 &  4.8249 &  4.7744 \\
132  &   74  &           &  4.8506 &  4.8473 &  4.8962 &  4.7842 &  4.8463 &  4.8412 &  4.8888 &  4.7798 &  4.8418 &  4.8207 &  4.8560 &  4.7753 &  4.8460 &  4.8124 &  4.8380 &  4.7795 \\
133  &   75  &           &  4.8558 &  4.8588 &  4.9117 &  4.7895 &  4.8515 &  4.8527 &  4.9043 &  4.7851 &  4.8461 &  4.8306 &  4.8696 &  4.7796 &  4.8521 &  4.8237 &  4.8529 &  4.7857 \\
134  &   76  &           &  4.8606 &  4.8699 &  4.9269 &  4.7943 &  4.8563 &  4.8638 &  4.9193 &  4.7900 &  4.8501 &  4.8399 &  4.8824 &  4.7836 &  4.8566 &  4.8327 &  4.8648 &  4.7903 \\
135  &   77  &           &  4.8659 &  4.8812 &  4.9416 &  4.7997 &  4.8617 &  4.8750 &  4.9341 &  4.7954 &  4.8543 &  4.8494 &  4.8952 &  4.7879 &  4.8631 &  4.8442 &  4.8796 &  4.7968 \\
136  &   78  &   4.8739  &   4.8704  &   4.8921  &   4.9564  &   4.8042  &   4.8662  &   4.8859  &   4.9489  &   4.8000  &   4.8585  &   4.8588  &   4.9077  &   4.7922  &   4.8670  &   4.8524  &   4.8904  &   4.8008  \\
137  &   79  &           &  4.8757 &  4.9029 &  4.9702 &  4.8097 &  4.8717 &  4.8968 &  4.9627 &  4.8055 &  4.8629 &  4.8680 &  4.9198 &  4.7967 &  4.8736 &  4.8639 &  4.9050 &  4.8075 \\
138  &   80  &   4.8737  &   4.8797  &   4.9136  &   4.9848  &   4.8137  &   4.8758  &   4.9076  &   4.9774  &   4.8097  &   4.8671  &   4.8774  &   4.9321  &   4.8009  &   4.8769  &   4.8713  &   4.9147  &   4.8108  \\
139  &   81  &           &  4.8849 &  4.9237 &  4.9973 &  4.8190 &  4.8814 &  4.9180 &  4.9903 &  4.8154 &  4.8719 &  4.8864 &  4.9434 &  4.8058 &  4.8836 &  4.8827 &  4.9288 &  4.8176 \\
140  &   82  &   4.8771  &   4.8883  &   4.9342  &   5.0118  &   4.8224  &   4.8849  &   4.9287  &   5.0049  &   4.8190  &   4.8758  &   4.8958  &   4.9558  &   4.8098  &   4.8861  &   4.8892  &   4.9374  &   4.8202  \\
141  &   83  &           &  4.9041 &  4.9556 &  5.0359 &  4.8384 &  4.9009 &  4.9502 &  5.0290 &  4.8351 &  4.8888 &  4.9138 &  4.9764 &  4.8228 &  4.8923 &  4.9038 &  4.9572 &  4.8264 \\
142  &   84  &   4.9063  &   4.9133  &   4.9746  &   5.0603  &   4.8478  &   4.9096  &   4.9687  &   5.0530  &   4.8440  &   4.8981  &   4.9323  &   5.0001  &   4.8323  &   4.9072  &   4.9231  &   4.9787  &   4.8415  \\
143  &   85  &           &  4.9283 &  4.9951 &  5.0833 &  4.8629 &  4.9249 &  4.9894 &  5.0761 &  4.8595 &  4.9109 &  4.9497 &  5.0197 &  4.8453 &  4.9142 &  4.9379 &  4.9979 &  4.8486 \\
144  &   86  &   4.9303  &   4.9374  &   5.0136  &   5.1067  &   4.8721  &   4.9338  &   5.0075  &   5.0991  &   4.8686  &   4.9203  &   4.9676  &   5.0422  &   4.8549  &   4.9283  &   4.9563  &   5.0183  &   4.8630  \\
145  &   87  &           &  4.9514 &  5.0332 &  5.1288 &  4.8863 &  4.9484 &  5.0275 &  5.1214 &  4.8833 &  4.9330 &  4.9845 &  5.0609 &  4.8677 &  4.9363 &  4.9713 &  5.0370 &  4.8710 \\
146  &   88  &   4.9590  &   4.9605  &   5.0513  &   5.1514  &   4.8956  &   4.9575  &   5.0454  &   5.1437  &   4.8925  &   4.9425  &   5.0019  &   5.0823  &   4.8774  &   4.9495  &   4.9887  &   5.0563  &   4.8844  \\
147  &   89  &           &  4.9734 &  5.0702 &  5.1727 &  4.9086 &  4.9710 &  5.0646 &  5.1651 &  4.9062 &  4.9544 &  5.0183 &  5.1006 &  4.8894 &  4.9583 &  5.0039 &  5.0746 &  4.8933 \\
148  &   90  &   4.9893  &   4.9827  &   5.0880  &   5.1945  &   4.9181  &   4.9804  &   5.0822  &   5.1867  &   4.9157  &   4.9640  &   5.0351  &   5.1209  &   4.8991  &   4.9704  &   5.0203  &   5.0929  &   4.9056  \\
149  &   91  &           &  4.9923 &  5.1058 &  5.2160 &  4.9278 &  4.9906 &  5.1001 &  5.2080 &  4.9260 &  4.9748 &  5.0513 &  5.1392 &  4.9101 &  4.9800 &  5.0355 &  5.1107 &  4.9153 \\
150  &   92  &           &  5.0038 &  5.1236 &  5.2364 &  4.9394 &  5.0021 &  5.1180 &  5.2284 &  4.9377 &  4.9845 &  5.0676 &  5.1585 &  4.9199 &  4.9907 &  5.0509 &  5.1280 &  4.9262 \\
151  &   93  &           &  5.0139 &  5.1413 &  5.2574 &  4.9496 &  5.0129 &  5.1358 &  5.2492 &  4.9486 &  4.9947 &  5.0837 &  5.1770 &  4.9302 &  5.0009 &  5.0662 &  5.1454 &  4.9365 \\
152  &   94  &           &  5.0237 &  5.1583 &  5.2772 &  4.9596 &  5.0225 &  5.1527 &  5.2691 &  4.9584 &  5.0035 &  5.0993 &  5.1957 &  4.9391 &  5.0102 &  5.0806 &  5.1619 &  4.9459 \\
153  &   95  &           &  5.0341 &  5.1760 &  5.2977 &  4.9701 &  5.0335 &  5.1705 &  5.2894 &  4.9696 &  5.0136 &  5.1150 &  5.2135 &  4.9493 &  5.0208 &  5.0957 &  5.1788 &  4.9566 \\
154  &   96  &           &  5.0425 &  5.1922 &  5.3170 &  4.9786 &  5.0414 &  5.1865 &  5.3087 &  4.9775 &  5.0208 &  5.1305 &  5.2327 &  4.9566 &  5.0287 &  5.1093 &  5.1947 &  4.9647 \\
155  &   97  &           &  5.0528 &  5.2097 &  5.3373 &  4.9891 &  5.0524 &  5.2041 &  5.3288 &  4.9886 &  5.0303 &  5.1459 &  5.2504 &  4.9663 &  5.0393 &  5.1243 &  5.2113 &  4.9754 \\
156  &   98  &           &  5.0601 &  5.2253 &  5.3560 &  4.9965 &  5.0589 &  5.2194 &  5.3477 &  4.9953 &  5.0366 &  5.1612 &  5.2696 &  4.9727 &  5.0461 &  5.1371 &  5.2265 &  4.9823 \\
157  &   99  &           &  5.0659 &  5.2435 &  5.3799 &  5.0023 &  5.0646 &  5.2373 &  5.3708 &  5.0011 &  5.0422 &  5.1792 &  5.2933 &  4.9783 &  5.0565 &  5.1521 &  5.2432 &  4.9928 \\
158  &  100  &           &  5.0767 &  5.2577 &  5.3944 &  5.0133 &  5.0752 &  5.2517 &  5.3860 &  5.0117 &  5.0513 &  5.1917 &  5.3065 &  4.9875 &  5.0625 &  5.1643 &  5.2578 &  4.9988 \\
159  &  101  &           &  5.0828 &  5.2756 &  5.4172 &  5.0195 &  5.0812 &  5.2692 &  5.4082 &  5.0178 &  5.0571 &  5.2090 &  5.3288 &  4.9934 &  5.0674 &  5.1804 &  5.2790 &  5.0039 \\
160  &  102  &           &  5.0926 &  5.2896 &  5.4320 &  5.0293 &  5.0905 &  5.2834 &  5.4238 &  5.0272 &  5.0650 &  5.2219 &  5.3433 &  5.0014 &  5.0779 &  5.1910 &  5.2888 &  5.0145 \\
161  &  103  &           &  5.0990 &  5.3072 &  5.4540 &  5.0358 &  5.0968 &  5.3006 &  5.4452 &  5.0337 &  5.0712 &  5.2387 &  5.3645 &  5.0077 &  5.0832 &  5.2066 &  5.3089 &  5.0198 \\
162  &  104  &           &  5.1078 &  5.3210 &  5.4690 &  5.0448 &  5.1051 &  5.3147 &  5.4609 &  5.0420 &  5.0782 &  5.2519 &  5.3796 &  5.0148 &  5.0928 &  5.2174 &  5.3192 &  5.0296 \\
163  &  105  &           &  5.1146 &  5.3383 &  5.4902 &  5.0517 &  5.1119 &  5.3316 &  5.4816 &  5.0489 &  5.0850 &  5.2682 &  5.3996 &  5.0216 &  5.0985 &  5.2326 &  5.3385 &  5.0353 \\
164  &  106  &           &  5.1227 &  5.3519 &  5.5052 &  5.0598 &  5.1193 &  5.3455 &  5.4973 &  5.0564 &  5.0913 &  5.2812 &  5.4148 &  5.0280 &  5.1074 &  5.2433 &  5.3490 &  5.0444 \\
165  &  107  &           &  5.1300 &  5.3689 &  5.5256 &  5.0672 &  5.1267 &  5.3622 &  5.5172 &  5.0639 &  5.0968 &  5.2987 &  5.4370 &  5.0337 &  5.1134 &  5.2582 &  5.3674 &  5.0505 \\
166  &  108  &           &  5.1374 &  5.3824 &  5.5406 &  5.0747 &  5.1335 &  5.3758 &  5.5327 &  5.0708 &  5.1044 &  5.3097 &  5.4484 &  5.0413 &  5.1217 &  5.2687 &  5.3780 &  5.0589 \\
167  &  109  &           &  5.1439 &  5.3993 &  5.5611 &  5.0813 &  5.1399 &  5.3924 &  5.5527 &  5.0773 &  5.1104 &  5.3260 &  5.4685 &  5.0474 &  5.1282 &  5.2832 &  5.3955 &  5.0654 \\
168  &  110  &           &  5.1520 &  5.4123 &  5.5750 &  5.0896 &  5.1478 &  5.4056 &  5.5671 &  5.0852 &  5.1176 &  5.3370 &  5.4800 &  5.0547 &  5.1359 &  5.2935 &  5.4061 &  5.0732 \\
169  &  111  &           &  5.1591 &  5.4287 &  5.5943 &  5.0967 &  5.1549 &  5.4215 &  5.5858 &  5.0924 &  5.1241 &  5.3518 &  5.4974 &  5.0613 &  5.1428 &  5.3076 &  5.4226 &  5.0802 \\
170  &  112  &           &  5.1669 &  5.4417 &  5.6084 &  5.1046 &  5.1624 &  5.4347 &  5.6002 &  5.1000 &  5.1308 &  5.3628 &  5.5093 &  5.0681 &  5.1498 &  5.3178 &  5.4333 &  5.0873 \\
171  &  113  &           &  5.1747 &  5.4574 &  5.6263 &  5.1125 &  5.1704 &  5.4500 &  5.6174 &  5.1082 &  5.1378 &  5.3761 &  5.5241 &  5.0752 &  5.1571 &  5.3314 &  5.4490 &  5.0947 \\
172  &  114  &           &  5.1819 &  5.4706 &  5.6408 &  5.1198 &  5.1773 &  5.4633 &  5.6322 &  5.1151 &  5.1441 &  5.3874 &  5.5365 &  5.0815 &  5.1635 &  5.3415 &  5.4597 &  5.1012 \\
173  &  115  &           &  5.1907 &  5.4856 &  5.6571 &  5.1286 &  5.1865 &  5.4778 &  5.6477 &  5.1244 &  5.1515 &  5.3993 &  5.5492 &  5.0890 &  5.1695 &  5.3554 &  5.4764 &  5.1072 \\
174  &  116  &           &  5.1972 &  5.4990 &  5.6721 &  5.1352 &  5.1926 &  5.4912 &  5.6629 &  5.1306 &  5.1573 &  5.4110 &  5.5624 &  5.0949 &  5.1770 &  5.3647 &  5.4853 &  5.1148 \\
175  &  117  &           &  5.2070 &  5.5132 &  5.6868 &  5.1451 &  5.1996 &  5.5051 &  5.6784 &  5.1377 &  5.1651 &  5.4215 &  5.5727 &  5.1028 &  5.1832 &  5.3778 &  5.5006 &  5.1211 \\
176  &  118  &           &  5.2127 &  5.5267 &  5.7024 &  5.1510 &  5.2083 &  5.5185 &  5.6924 &  5.1465 &  5.1704 &  5.4337 &  5.5867 &  5.1081 &  5.1902 &  5.3872 &  5.5101 &  5.1282 \\
177  &  119  &           &  5.2194 &  5.5403 &  5.7175 &  5.1577 &  5.2152 &  5.5320 &  5.7074 &  5.1535 &  5.1764 &  5.4456 &  5.6000 &  5.1142 &  5.1966 &  5.3994 &  5.5239 &  5.1347 \\
178  &  120  &           &  5.2284 &  5.5539 &  5.7316 &  5.1669 &  5.2243 &  5.5451 &  5.7208 &  5.1627 &  5.1833 &  5.4554 &  5.6099 &  5.1212 &  5.2030 &  5.4093 &  5.5342 &  5.1412 \\
179  &  121  &           &  5.2350 &  5.5670 &  5.7462 &  5.1735 &  5.2311 &  5.5583 &  5.7353 &  5.1696 &  5.1892 &  5.4671 &  5.6228 &  5.1272 &  5.2097 &  5.4204 &  5.5463 &  5.1479 \\
180  &  122  &           &  5.2443 &  5.5803 &  5.7597 &  5.1829 &  5.2404 &  5.5711 &  5.7482 &  5.1790 &  5.1961 &  5.4765 &  5.6320 &  5.1341 &  5.2154 &  5.4308 &  5.5577 &  5.1537 \\
181  &  123  &           &  5.2507 &  5.5929 &  5.7734 &  5.1894 &  5.2472 &  5.5839 &  5.7621 &  5.1859 &  5.2017 &  5.4880 &  5.6447 &  5.1399 &  5.2224 &  5.4407 &  5.5678 &  5.1608 \\
182  &  124  &           &  5.2601 &  5.6059 &  5.7864 &  5.1989 &  5.2566 &  5.5964 &  5.7744 &  5.1953 &  5.2085 &  5.4969 &  5.6532 &  5.1467 &  5.2272 &  5.4519 &  5.5808 &  5.1656 \\
183  &  125  &           &  5.2660 &  5.6169 &  5.7981 &  5.2049 &  5.2633 &  5.6086 &  5.7875 &  5.2021 &  5.2140 &  5.5081 &  5.6657 &  5.1522 &  5.2345 &  5.4602 &  5.5884 &  5.1730 \\
184  &  126  &           &  5.2752 &  5.6289 &  5.8099 &  5.2142 &  5.2726 &  5.6207 &  5.7993 &  5.2116 &  5.2206 &  5.5166 &  5.6737 &  5.1590 &  5.2381 &  5.4725 &  5.6034 &  5.1767 \\
185  &  127  &           &  5.2756 &  5.6745 &  5.8726 &  5.2145 &  5.2730 &  5.6654 &  5.8609 &  5.2119 &  5.2211 &  5.5653 &  5.7411 &  5.1594 &  5.2384 &  5.5277 &  5.6807 &  5.1769 \\
186  &  128  &           &  5.2874 &  5.6728 &  5.8638 &  5.2266 &  5.2829 &  5.6632 &  5.8522 &  5.2219 &  5.2263 &  5.5815 &  5.7604 &  5.1647 &  5.2384 &  5.5277 &  5.6807 &  5.1769 \\
187  &  129  &           &  5.2881 &  5.7161 &  5.9228 &  5.2272 &  5.2835 &  5.7054 &  5.9096 &  5.2226 &         &         &         &         &         &         &         &         \\
188  &  130  &           &  5.2993 &  5.7151 &  5.9154 &  5.2385 &  5.2930 &  5.7053 &  5.9042 &  5.2322 &         &         &         &         &         &         &         &         \\
189  &  131  &           &  5.3002 &  5.7561 &  5.9705 &  5.2395 &  5.2940 &  5.7449 &  5.9575 &  5.2332 &         &         &         &         &         &         &         &         \\
190  &  132  &           &  5.3108 &  5.7568 &  5.9658 &  5.2502 &  5.3032 &  5.7470 &  5.9552 &  5.2425 &         &         &         &         &         &         &         &         \\
191  &  133  &           &  5.3122 &  5.7954 &  6.0172 &  5.2516 &  5.3046 &  5.7840 &  6.0044 &  5.2439 &         &         &         &         &         &         &         &         \\
192  &  134  &           &  5.3224 &  5.7979 &  6.0150 &  5.2619 &  5.3136 &  5.7881 &  6.0050 &  5.2530 &         &         &         &         &         &         &         &         \\
193  &  135  &           &  5.3243 &  5.8342 &  6.0627 &  5.2639 &  5.3155 &  5.8226 &  6.0502 &  5.2549 &         &         &         &         &         &         &         &         \\
194  &  136  &           &  5.3341 &  5.8383 &  6.0631 &  5.2737 &  5.3242 &  5.8285 &  6.0533 &  5.2638 &         &         &         &         &         &         &         &         \\
195  &  137  &           &  5.3367 &  5.8724 &  6.1072 &  5.2764 &  5.3267 &  5.8607 &  6.0948 &  5.2663 &         &         &         &         &         &         &         &         \\
196  &  138  &           &  5.3460 &  5.8780 &  6.1098 &  5.2858 &  5.3352 &  5.8681 &  6.1002 &  5.2749 &         &         &         &         &         &         &         &         \\
197  &  139  &           &  5.3493 &  5.9100 &  6.1506 &  5.2892 &  5.3385 &  5.8980 &  6.1381 &  5.2783 &         &         &         &         &         &         &         &         \\
198  &  140  &           &  5.3582 &  5.9169 &  6.1550 &  5.2982 &  5.3468 &  5.9067 &  6.1453 &  5.2866 &         &         &         &         &         &         &         &         \\
199  &  141  &           &  5.3624 &  5.9470 &  6.1927 &  5.3023 &  5.3510 &  5.9346 &  6.1799 &  5.2908 &         &         &         &         &         &         &         &         \\
200  &  142  &           &  5.3707 &  5.9550 &  6.1989 &  5.3108 &  5.3589 &  5.9444 &  6.1888 &  5.2989 &         &         &         &         &         &         &         &         \\
201  &  143  &           &  5.3757 &  5.9833 &  6.2336 &  5.3159 &  5.3641 &  5.9703 &  6.2203 &  5.3041 &         &         &         &         &         &         &         &         \\
202  &  144  &           &  5.3836 &  5.9923 &  6.2413 &  5.3238 &  5.3717 &  5.9812 &  6.2305 &  5.3118 &         &         &         &         &         &         &         &         \\
203  &  145  &           &  5.3895 &  6.0189 &  6.2734 &  5.3298 &  5.3779 &  6.0053 &  6.2591 &  5.3180 &         &         &         &         &         &         &         &         \\
204  &  146  &           &  5.3968 &  6.0288 &  6.2824 &  5.3372 &  5.3851 &  6.0169 &  6.2705 &  5.3253 &         &         &         &         &         &         &         &         \\
205  &  147  &           &  5.4036 &  6.0538 &  6.3120 &  5.3440 &  5.3923 &  6.0394 &  6.2965 &  5.3327 &         &         &         &         &         &         &         &         \\
206  &  148  &           &  5.4103 &  6.0645 &  6.3222 &  5.3508 &  5.3991 &  6.0518 &  6.3090 &  5.3395 &         &         &         &         &         &         &         &         \\
207  &  149  &           &  5.4180 &  6.0881 &  6.3495 &  5.3586 &  5.4074 &  6.0728 &  6.3325 &  5.3479 &         &         &         &         &         &         &         &         \\
208  &  150  &           &  5.4241 &  6.0994 &  6.3608 &  5.3648 &  5.4136 &  6.0857 &  6.3460 &  5.3541 &         &         &         &         &         &         &         &         \\
209  &  151  &           &  5.4326 &  6.1219 &  6.3861 &  5.3734 &  5.4230 &  6.1054 &  6.3674 &  5.3636 &         &         &         &         &         &         &         &         \\
210  &  152  &           &  5.4382 &  6.1337 &  6.3982 &  5.3791 &  5.4285 &  6.1189 &  6.3818 &  5.3692 &         &         &         &         &         &         &         &         \\
211  &  153  &           &  5.4475 &  6.1551 &  6.4218 &  5.3885 &  5.4389 &  6.1374 &  6.4012 &  5.3797 &         &         &         &         &         &         &         &         \\
212  &  154  &           &  5.4525 &  6.1673 &  6.4346 &  5.3935 &  5.4438 &  6.1513 &  6.4164 &  5.3847 &         &         &         &         &         &         &         &         \\
213  &  155  &           &  5.4626 &  6.1878 &  6.4568 &  5.4037 &  5.4550 &  6.1688 &  6.4341 &  5.3961 &         &         &         &         &         &         &         &         \\
214  &  156  &           &  5.4670 &  6.2004 &  6.4702 &  5.4081 &  5.4593 &  6.1831 &  6.4500 &  5.4003 &         &         &         &         &         &         &         &         \\
215  &  157  &           &  5.4777 &  6.2203 &  6.4913 &  5.4190 &  5.4713 &  6.1997 &  6.4662 &  5.4125 &         &         &         &         &         &         &         &         \\
216  &  158  &           &  5.4816 &  6.2329 &  6.5050 &  5.4229 &  5.4749 &  6.2144 &  6.4828 &  5.4161 &         &         &         &         &         &         &         &         \\
217  &  159  &           &  5.4929 &  6.2525 &  6.5255 &  5.4343 &  5.4876 &  6.2301 &  6.4978 &  5.4290 &         &         &         &         &         &         &         &         \\
218  &  160  &           &         &         &         &         &  5.4905 &  6.2451 &  6.5148 &  5.4319 &         &         &         &         &         &         &         &         \\
219  &  161  &           &         &         &         &         &  5.5039 &  6.2603 &  6.5289 &  5.4455 &         &         &         &         &         &         &         &         \\
220  &  162  &           &         &         &         &         &  5.5062 &  6.2754 &  6.5463 &  5.4478 &         &         &         &         &         &         &         &         \\
221  &  163  &           &         &         &         &         &  5.5177 &  6.2910 &  6.5616 &  5.4594 &         &         &         &         &         &         &         &         \\
222  &  164  &           &         &         &         &         &  5.5219 &  6.3052 &  6.5771 &  5.4636 &         &         &         &         &         &         &         &         \\
223  &  165  &           &         &         &         &         &  5.5362 &  6.3205 &  6.5911 &  5.4781 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 7}$ &&&  0.0068  &&&&   0.0057  &&&&   0.0139  &&&&   0.0092  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Praseodymium $(Z= 59 )$} \\
120  &   61  &           &  4.8075 &  4.7115 &  4.6834 &  4.7405 &  4.8033 &  4.7067 &  4.6780 &  4.7362 &  4.7993 &  4.6961 &  4.6609 &  4.7322 &  4.7967 &  4.6924 &  4.6561 &  4.7296 \\
121  &   62  &           &  4.8121 &  4.7224 &  4.7007 &  4.7451 &  4.8073 &  4.7166 &  4.6940 &  4.7403 &  4.8051 &  4.7072 &  4.6775 &  4.7381 &  4.8014 &  4.7018 &  4.6707 &  4.7342 \\
122  &   63  &           &  4.8171 &  4.7338 &  4.7184 &  4.7502 &  4.8118 &  4.7272 &  4.7105 &  4.7448 &  4.8107 &  4.7178 &  4.6933 &  4.7437 &  4.8078 &  4.7130 &  4.6868 &  4.7408 \\
123  &   64  &           &  4.8214 &  4.7443 &  4.7349 &  4.7545 &  4.8157 &  4.7372 &  4.7264 &  4.7488 &  4.8166 &  4.7290 &  4.7098 &  4.7497 &  4.8117 &  4.7217 &  4.7003 &  4.7448 \\
124  &   65  &           &  4.8269 &  4.7562 &  4.7527 &  4.7601 &  4.8218 &  4.7494 &  4.7443 &  4.7550 &  4.8252 &  4.7421 &  4.7273 &  4.7584 &  4.8154 &  4.7299 &  4.7130 &  4.7484 \\
125  &   66  &           &  4.8308 &  4.7668 &  4.7693 &  4.7641 &  4.8253 &  4.7598 &  4.7609 &  4.7585 &  4.8276 &  4.7515 &  4.7432 &  4.7609 &  4.8222 &  4.7420 &  4.7300 &  4.7553 \\
126  &   67  &           &  4.8349 &  4.7778 &  4.7862 &  4.7683 &  4.8297 &  4.7709 &  4.7780 &  4.7629 &  4.8348 &  4.7640 &  4.7602 &  4.7682 &  4.8263 &  4.7509 &  4.7432 &  4.7595 \\
127  &   68  &           &  4.8405 &  4.7898 &  4.8035 &  4.7739 &  4.8353 &  4.7831 &  4.7956 &  4.7687 &  4.8374 &  4.7735 &  4.7758 &  4.7708 &  4.8328 &  4.7627 &  4.7598 &  4.7661 \\
128  &   69  &           &  4.8448 &  4.8010 &  4.8203 &  4.7783 &  4.8399 &  4.7946 &  4.8127 &  4.7734 &  4.8429 &  4.7850 &  4.7924 &  4.7763 &  4.8374 &  4.7724 &  4.7737 &  4.7708 \\
129  &   70  &           &  4.8502 &  4.8127 &  4.8369 &  4.7837 &  4.8452 &  4.8063 &  4.8293 &  4.7787 &  4.8461 &  4.7942 &  4.8065 &  4.7796 &  4.8433 &  4.7836 &  4.7892 &  4.7768 \\
130  &   71  &           &  4.8547 &  4.8240 &  4.8534 &  4.7883 &  4.8500 &  4.8177 &  4.8460 &  4.7835 &  4.8509 &  4.8050 &  4.8220 &  4.7844 &  4.8485 &  4.7938 &  4.8036 &  4.7820 \\
131  &   72  &           &  4.8598 &  4.8353 &  4.8693 &  4.7935 &  4.8550 &  4.8290 &  4.8618 &  4.7886 &  4.8541 &  4.8140 &  4.8355 &  4.7877 &  4.8539 &  4.8042 &  4.8178 &  4.7875 \\
132  &   73  &           &  4.8645 &  4.8466 &  4.8853 &  4.7983 &  4.8598 &  4.8403 &  4.8779 &  4.7935 &  4.8584 &  4.8241 &  4.8499 &  4.7921 &  4.8594 &  4.8148 &  4.8324 &  4.7930 \\
133  &   74  &           &  4.8694 &  4.8577 &  4.9007 &  4.8032 &  4.8647 &  4.8514 &  4.8931 &  4.7984 &  4.8619 &  4.8331 &  4.8629 &  4.7956 &  4.8642 &  4.8244 &  4.8454 &  4.7980 \\
134  &   75  &           &  4.8742 &  4.8688 &  4.9160 &  4.8081 &  4.8695 &  4.8625 &  4.9085 &  4.8034 &  4.8659 &  4.8428 &  4.8764 &  4.7997 &  4.8700 &  4.8354 &  4.8600 &  4.8039 \\
135  &   76  &           &  4.8788 &  4.8797 &  4.9310 &  4.8128 &  4.8742 &  4.8733 &  4.9233 &  4.8081 &  4.8697 &  4.8518 &  4.8890 &  4.8035 &  4.8744 &  4.8442 &  4.8718 &  4.8083 \\
136  &   77  &           &  4.8837 &  4.8905 &  4.9456 &  4.8177 &  4.8791 &  4.8841 &  4.9379 &  4.8130 &  4.8737 &  4.8611 &  4.9017 &  4.8076 &  4.8804 &  4.8553 &  4.8864 &  4.8144 \\
137  &   78  &           &  4.8880 &  4.9012 &  4.9602 &  4.8221 &  4.8835 &  4.8948 &  4.9525 &  4.8175 &  4.8777 &  4.8702 &  4.9140 &  4.8116 &  4.8842 &  4.8633 &  4.8971 &  4.8182 \\
138  &   79  &           &  4.8929 &  4.9116 &  4.9738 &  4.8271 &  4.8885 &  4.9053 &  4.9662 &  4.8225 &  4.8819 &  4.8792 &  4.9259 &  4.8159 &  4.8904 &  4.8745 &  4.9115 &  4.8246 \\
139  &   80  &           &  4.8968 &  4.9221 &  4.9882 &  4.8311 &  4.8926 &  4.9159 &  4.9806 &  4.8267 &  4.8859 &  4.8883 &  4.9381 &  4.8199 &  4.8936 &  4.8817 &  4.9210 &  4.8278 \\
140  &   81  &           &  4.9015 &  4.9318 &  5.0005 &  4.8358 &  4.8976 &  4.9259 &  4.9933 &  4.8318 &  4.8906 &  4.8968 &  4.9487 &  4.8247 &  4.8999 &  4.8928 &  4.9351 &  4.8342 \\
141  &   82  &   4.8919  &   4.9049  &   4.9421  &   5.0148  &   4.8392  &   4.9012  &   4.9364  &   5.0078  &   4.8355  &   4.8943  &   4.9061  &   4.9613  &   4.8285  &   4.9024  &   4.8991  &   4.9434  &   4.8367  \\
142  &   83  &           &  4.9202 &  4.9630 &  5.0385 &  4.8547 &  4.9166 &  4.9574 &  5.0316 &  4.8511 &  4.9070 &  4.9237 &  4.9813 &  4.8414 &  4.9086 &  4.9134 &  4.9628 &  4.8430 \\
143  &   84  &           &  4.9297 &  4.9818 &  5.0626 &  4.8644 &  4.9257 &  4.9757 &  5.0551 &  4.8603 &  4.9161 &  4.9418 &  5.0048 &  4.8506 &  4.9235 &  4.9326 &  4.9843 &  4.8581 \\
144  &   85  &           &  4.9441 &  5.0018 &  5.0853 &  4.8790 &  4.9406 &  4.9959 &  5.0779 &  4.8754 &  4.9285 &  4.9588 &  5.0241 &  4.8632 &  4.9305 &  4.9471 &  5.0031 &  4.8652 \\
145  &   86  &           &  4.9535 &  5.0200 &  5.1083 &  4.8885 &  4.9498 &  5.0138 &  5.1006 &  4.8847 &  4.9377 &  4.9763 &  5.0463 &  4.8725 &  4.9446 &  4.9653 &  5.0234 &  4.8794 \\
146  &   87  &           &  4.9670 &  5.0392 &  5.1301 &  4.9022 &  4.9638 &  5.0333 &  5.1225 &  4.8989 &  4.9497 &  4.9929 &  5.0649 &  4.8846 &  4.9524 &  4.9800 &  5.0418 &  4.8874 \\
147  &   88  &           &  4.9763 &  5.0570 &  5.1522 &  4.9116 &  4.9732 &  5.0510 &  5.1444 &  4.9084 &  4.9590 &  5.0099 &  5.0861 &  4.8940 &  4.9655 &  4.9972 &  5.0609 &  4.9006 \\
148  &   89  &           &  4.9888 &  5.0754 &  5.1733 &  4.9242 &  4.9862 &  5.0697 &  5.1655 &  4.9216 &  4.9703 &  5.0260 &  5.1042 &  4.9055 &  4.9742 &  5.0120 &  5.0789 &  4.9094 \\
149  &   90  &           &  4.9982 &  5.0930 &  5.1947 &  4.9337 &  4.9957 &  5.0871 &  5.1867 &  4.9312 &  4.9796 &  5.0424 &  5.1243 &  4.9150 &  4.9860 &  5.0282 &  5.0970 &  4.9214 \\
150  &   91  &           &  5.0077 &  5.1103 &  5.2157 &  4.9434 &  5.0057 &  5.1046 &  5.2076 &  4.9414 &  4.9893 &  5.0586 &  5.1435 &  4.9248 &  4.9954 &  5.0431 &  5.1145 &  4.9309 \\
151  &   92  &           &  5.0189 &  5.1279 &  5.2359 &  4.9548 &  5.0170 &  5.1221 &  5.2278 &  4.9528 &  4.9995 &  5.0742 &  5.1615 &  4.9350 &  5.0059 &  5.0582 &  5.1316 &  4.9416 \\
152  &   93  &           &  5.0289 &  5.1452 &  5.2564 &  4.9648 &  5.0276 &  5.1395 &  5.2481 &  4.9636 &  5.0095 &  5.0899 &  5.1796 &  4.9452 &  5.0159 &  5.0731 &  5.1487 &  4.9517 \\
153  &   94  &           &  5.0386 &  5.1619 &  5.2760 &  4.9747 &  5.0371 &  5.1561 &  5.2677 &  4.9731 &  5.0181 &  5.1052 &  5.1980 &  4.9539 &  5.0250 &  5.0873 &  5.1650 &  4.9610 \\
154  &   95  &           &  5.0487 &  5.1791 &  5.2962 &  4.9849 &  5.0479 &  5.1734 &  5.2876 &  4.9841 &  5.0281 &  5.1205 &  5.2153 &  4.9640 &  5.0353 &  5.1021 &  5.1816 &  4.9713 \\
155  &   96  &           &  5.0570 &  5.1951 &  5.3153 &  4.9934 &  5.0557 &  5.1892 &  5.3068 &  4.9920 &  5.0354 &  5.1357 &  5.2341 &  4.9715 &  5.0431 &  5.1154 &  5.1973 &  4.9793 \\
156  &   97  &           &  5.0671 &  5.2122 &  5.3351 &  5.0035 &  5.0663 &  5.2064 &  5.3264 &  5.0028 &  5.0449 &  5.1507 &  5.2512 &  4.9811 &  5.0534 &  5.1300 &  5.2136 &  4.9896 \\
157  &   98  &           &  5.0744 &  5.2275 &  5.3537 &  5.0109 &  5.0730 &  5.2215 &  5.3450 &  5.0095 &  5.0514 &  5.1658 &  5.2701 &  4.9876 &  5.0602 &  5.1426 &  5.2287 &  4.9965 \\
158  &   99  &           &  5.0801 &  5.2453 &  5.3769 &  5.0167 &  5.0832 &  5.2385 &  5.3646 &  5.0198 &  5.0570 &  5.1832 &  5.2931 &  4.9933 &  5.0701 &  5.1573 &  5.2450 &  5.0066 \\
159  &  100  &           &  5.0908 &  5.2593 &  5.3914 &  5.0276 &  5.0890 &  5.2531 &  5.3828 &  5.0258 &  5.0661 &  5.1956 &  5.3062 &  5.0026 &  5.0762 &  5.1693 &  5.2595 &  5.0128 \\
160  &  101  &           &  5.0968 &  5.2768 &  5.4137 &  5.0336 &  5.0950 &  5.2701 &  5.4045 &  5.0318 &  5.0720 &  5.2124 &  5.3279 &  5.0085 &  5.0812 &  5.1848 &  5.2798 &  5.0178 \\
161  &  102  &           &  5.1064 &  5.2906 &  5.4285 &  5.0434 &  5.1041 &  5.2843 &  5.4200 &  5.0411 &  5.0800 &  5.2253 &  5.3423 &  5.0166 &  5.0914 &  5.1955 &  5.2899 &  5.0282 \\
162  &  103  &           &  5.1128 &  5.3077 &  5.4500 &  5.0498 &  5.1104 &  5.3010 &  5.4409 &  5.0474 &  5.0862 &  5.2416 &  5.3629 &  5.0229 &  5.0967 &  5.2106 &  5.3093 &  5.0335 \\
163  &  104  &           &  5.1215 &  5.3215 &  5.4649 &  5.0587 &  5.1186 &  5.3150 &  5.4566 &  5.0557 &  5.0932 &  5.2547 &  5.3780 &  5.0300 &  5.1061 &  5.2214 &  5.3199 &  5.0431 \\
164  &  105  &           &  5.1282 &  5.3383 &  5.4857 &  5.0654 &  5.1253 &  5.3315 &  5.4768 &  5.0625 &  5.1000 &  5.2706 &  5.3975 &  5.0369 &  5.1117 &  5.2361 &  5.3384 &  5.0487 \\
165  &  106  &           &  5.1362 &  5.3518 &  5.5006 &  5.0735 &  5.1328 &  5.3452 &  5.4924 &  5.0701 &  5.1063 &  5.2835 &  5.4126 &  5.0433 &  5.1205 &  5.2468 &  5.3492 &  5.0576 \\
166  &  107  &           &  5.1434 &  5.3684 &  5.5206 &  5.0808 &  5.1400 &  5.3615 &  5.5120 &  5.0774 &  5.1120 &  5.3004 &  5.4340 &  5.0490 &  5.1264 &  5.2612 &  5.3670 &  5.0636 \\
167  &  108  &           &  5.1508 &  5.3817 &  5.5355 &  5.0882 &  5.1468 &  5.3750 &  5.5274 &  5.0843 &  5.1194 &  5.3114 &  5.4456 &  5.0565 &  5.1346 &  5.2717 &  5.3778 &  5.0719 \\
168  &  109  &           &  5.1572 &  5.3983 &  5.5556 &  5.0948 &  5.1532 &  5.3912 &  5.5470 &  5.0907 &  5.1254 &  5.3272 &  5.4651 &  5.0626 &  5.1409 &  5.2857 &  5.3947 &  5.0783 \\
169  &  110  &           &  5.1652 &  5.4112 &  5.5695 &  5.1029 &  5.1610 &  5.4043 &  5.5613 &  5.0986 &  5.1324 &  5.3382 &  5.4768 &  5.0697 &  5.1485 &  5.2961 &  5.4055 &  5.0860 \\
170  &  111  &           &  5.1721 &  5.4272 &  5.5885 &  5.1099 &  5.1679 &  5.4199 &  5.5797 &  5.1056 &  5.1389 &  5.3527 &  5.4940 &  5.0762 &  5.1552 &  5.3098 &  5.4216 &  5.0927 \\
171  &  112  &           &  5.1798 &  5.4401 &  5.6026 &  5.1176 &  5.1753 &  5.4330 &  5.5941 &  5.1131 &  5.1455 &  5.3638 &  5.5060 &  5.0829 &  5.1622 &  5.3200 &  5.4324 &  5.0998 \\
172  &  113  &           &  5.1873 &  5.4555 &  5.6202 &  5.1252 &  5.1830 &  5.4480 &  5.6112 &  5.1209 &  5.1524 &  5.3768 &  5.5207 &  5.0899 &  5.1692 &  5.3332 &  5.4476 &  5.1069 \\
173  &  114  &           &  5.1944 &  5.4685 &  5.6346 &  5.1324 &  5.1898 &  5.4611 &  5.6258 &  5.1278 &  5.1585 &  5.3882 &  5.5333 &  5.0961 &  5.1756 &  5.3433 &  5.4585 &  5.1134 \\
174  &  115  &           &  5.2027 &  5.4832 &  5.6509 &  5.1408 &  5.1985 &  5.4754 &  5.6413 &  5.1366 &  5.1657 &  5.3997 &  5.5456 &  5.1034 &  5.1814 &  5.3568 &  5.4746 &  5.1193 \\
175  &  116  &           &  5.2092 &  5.4964 &  5.6657 &  5.1474 &  5.2046 &  5.4886 &  5.6563 &  5.1428 &  5.1714 &  5.4114 &  5.5589 &  5.1092 &  5.1888 &  5.3661 &  5.4838 &  5.1267 \\
176  &  117  &           &  5.2182 &  5.5103 &  5.6804 &  5.1565 &  5.2114 &  5.5022 &  5.6717 &  5.1496 &  5.1775 &  5.4234 &  5.5722 &  5.1153 &  5.1948 &  5.3788 &  5.4986 &  5.1328 \\
177  &  118  &           &  5.2240 &  5.5237 &  5.6957 &  5.1624 &  5.2197 &  5.5154 &  5.6857 &  5.1580 &  5.1842 &  5.4337 &  5.5829 &  5.1221 &  5.2017 &  5.3883 &  5.5083 &  5.1398 \\
178  &  119  &           &  5.2304 &  5.5370 &  5.7108 &  5.1689 &  5.2264 &  5.5288 &  5.7007 &  5.1648 &  5.1902 &  5.4454 &  5.5960 &  5.1282 &  5.2078 &  5.4001 &  5.5218 &  5.1460 \\
179  &  120  &           &  5.2388 &  5.5503 &  5.7247 &  5.1774 &  5.2350 &  5.5417 &  5.7141 &  5.1735 &  5.1968 &  5.4550 &  5.6058 &  5.1349 &  5.2142 &  5.4100 &  5.5322 &  5.1524 \\
180  &  121  &           &  5.2450 &  5.5632 &  5.7392 &  5.1837 &  5.2415 &  5.5548 &  5.7286 &  5.1801 &  5.2027 &  5.4665 &  5.6185 &  5.1408 &  5.2205 &  5.4209 &  5.5441 &  5.1589 \\
181  &  122  &           &  5.2537 &  5.5762 &  5.7526 &  5.1924 &  5.2503 &  5.5673 &  5.7414 &  5.1890 &  5.2092 &  5.4757 &  5.6275 &  5.1474 &  5.2262 &  5.4312 &  5.5555 &  5.1646 \\
182  &  123  &           &  5.2598 &  5.5885 &  5.7662 &  5.1986 &  5.2567 &  5.5799 &  5.7552 &  5.1955 &  5.2149 &  5.4869 &  5.6399 &  5.1532 &  5.2328 &  5.4409 &  5.5656 &  5.1713 \\
183  &  124  &           &  5.2687 &  5.6012 &  5.7790 &  5.2076 &  5.2655 &  5.5921 &  5.7674 &  5.2043 &  5.2214 &  5.4956 &  5.6485 &  5.1597 &  5.2377 &  5.4519 &  5.5783 &  5.1763 \\
184  &  125  &           &  5.2745 &  5.6121 &  5.7907 &  5.2135 &  5.2719 &  5.6041 &  5.7804 &  5.2108 &  5.2268 &  5.5066 &  5.6606 &  5.1653 &  5.2446 &  5.4601 &  5.5860 &  5.1832 \\
185  &  126  &           &  5.2834 &  5.6240 &  5.8025 &  5.2225 &  5.2807 &  5.6159 &  5.7921 &  5.2198 &  5.2332 &  5.5150 &  5.6686 &  5.1717 &  5.2484 &  5.4722 &  5.6007 &  5.1871 \\
186  &  127  &           &  5.2880 &  5.6441 &  5.8276 &  5.2271 &  5.2853 &  5.6358 &  5.8170 &  5.2244 &  5.2338 &  5.5626 &  5.7349 &  5.1723 &  5.2487 &  5.5266 &  5.6773 &  5.1874 \\
187  &  128  &           &  5.2962 &  5.6666 &  5.8547 &  5.2354 &  5.2917 &  5.6573 &  5.8434 &  5.2309 &  5.2400 &  5.5741 &  5.7472 &  5.1786 &  5.2487 &  5.5266 &  5.6773 &  5.1874 \\
188  &  129  &           &  5.2968 &  5.7093 &  5.9131 &  5.2361 &  5.2925 &  5.6990 &  5.9004 &  5.2317 &         &         &         &         &         &         &         &         \\
189  &  130  &           &  5.3086 &  5.7078 &  5.9047 &  5.2480 &  5.3028 &  5.6984 &  5.8939 &  5.2421 &         &         &         &         &         &         &         &         \\
190  &  131  &           &  5.3096 &  5.7483 &  5.9596 &  5.2490 &  5.3038 &  5.7377 &  5.9471 &  5.2431 &         &         &         &         &         &         &         &         \\
191  &  132  &           &  5.3209 &  5.7485 &  5.9537 &  5.2605 &  5.3139 &  5.7391 &  5.9435 &  5.2533 &         &         &         &         &         &         &         &         \\
192  &  133  &           &  5.3224 &  5.7868 &  6.0050 &  5.2619 &  5.3153 &  5.7761 &  5.9928 &  5.2548 &         &         &         &         &         &         &         &         \\
193  &  134  &           &  5.3334 &  5.7886 &  6.0016 &  5.2730 &  5.3251 &  5.7792 &  5.9918 &  5.2647 &         &         &         &         &         &         &         &         \\
194  &  135  &           &  5.3354 &  5.8248 &  6.0495 &  5.2750 &  5.3270 &  5.8138 &  6.0374 &  5.2666 &         &         &         &         &         &         &         &         \\
195  &  136  &           &  5.3460 &  5.8281 &  6.0483 &  5.2858 &  5.3366 &  5.8186 &  6.0388 &  5.2763 &         &         &         &         &         &         &         &         \\
196  &  137  &           &  5.3486 &  5.8623 &  6.0929 &  5.2884 &  5.3391 &  5.8510 &  6.0808 &  5.2788 &         &         &         &         &         &         &         &         \\
197  &  138  &           &  5.3588 &  5.8670 &  6.0938 &  5.2987 &  5.3485 &  5.8573 &  6.0843 &  5.2883 &         &         &         &         &         &         &         &         \\
198  &  139  &           &  5.3621 &  5.8992 &  6.1351 &  5.3020 &  5.3517 &  5.8875 &  6.1230 &  5.2915 &         &         &         &         &         &         &         &         \\
199  &  140  &           &  5.3718 &  5.9051 &  6.1379 &  5.3119 &  5.3609 &  5.8951 &  6.1283 &  5.3008 &         &         &         &         &         &         &         &         \\
200  &  141  &           &  5.3759 &  5.9355 &  6.1763 &  5.3160 &  5.3649 &  5.9234 &  6.1638 &  5.3049 &         &         &         &         &         &         &         &         \\
201  &  142  &           &  5.3851 &  5.9425 &  6.1808 &  5.3254 &  5.3737 &  5.9320 &  6.1707 &  5.3139 &         &         &         &         &         &         &         &         \\
202  &  143  &           &  5.3899 &  5.9711 &  6.2163 &  5.3302 &  5.3786 &  5.9584 &  6.2032 &  5.3188 &         &         &         &         &         &         &         &         \\
203  &  144  &           &  5.3985 &  5.9791 &  6.2224 &  5.3389 &  5.3871 &  5.9681 &  6.2116 &  5.3274 &         &         &         &         &         &         &         &         \\
204  &  145  &           &  5.4041 &  6.0061 &  6.2553 &  5.3445 &  5.3930 &  5.9928 &  6.2412 &  5.3333 &         &         &         &         &         &         &         &         \\
205  &  146  &           &  5.4121 &  6.0150 &  6.2628 &  5.3527 &  5.4010 &  6.0034 &  6.2510 &  5.3414 &         &         &         &         &         &         &         &         \\
206  &  147  &           &  5.4185 &  6.0404 &  6.2932 &  5.3591 &  5.4078 &  6.0264 &  6.2780 &  5.3483 &         &         &         &         &         &         &         &         \\
207  &  148  &           &  5.4259 &  6.0501 &  6.3020 &  5.3666 &  5.4153 &  6.0378 &  6.2890 &  5.3559 &         &         &         &         &         &         &         &         \\
208  &  149  &           &  5.4331 &  6.0742 &  6.3301 &  5.3739 &  5.4231 &  6.0594 &  6.3136 &  5.3638 &         &         &         &         &         &         &         &         \\
209  &  150  &           &  5.4399 &  6.0846 &  6.3401 &  5.3808 &  5.4300 &  6.0714 &  6.3258 &  5.3707 &         &         &         &         &         &         &         &         \\
210  &  151  &           &  5.4479 &  6.1074 &  6.3662 &  5.3888 &  5.4388 &  6.0916 &  6.3482 &  5.3796 &         &         &         &         &         &         &         &         \\
211  &  152  &           &  5.4540 &  6.1185 &  6.3772 &  5.3950 &  5.4449 &  6.1043 &  6.3614 &  5.3858 &         &         &         &         &         &         &         &         \\
212  &  153  &           &  5.4628 &  6.1402 &  6.4015 &  5.4039 &  5.4546 &  6.1234 &  6.3819 &  5.3956 &         &         &         &         &         &         &         &         \\
213  &  154  &           &  5.4683 &  6.1517 &  6.4134 &  5.4094 &  5.4600 &  6.1366 &  6.3960 &  5.4011 &         &         &         &         &         &         &         &         \\
214  &  155  &           &  5.4777 &  6.1725 &  6.4361 &  5.4190 &  5.4705 &  6.1546 &  6.4148 &  5.4117 &         &         &         &         &         &         &         &         \\
215  &  156  &           &  5.4826 &  6.1845 &  6.4488 &  5.4239 &  5.4752 &  6.1683 &  6.4298 &  5.4164 &         &         &         &         &         &         &         &         \\
216  &  157  &           &  5.4927 &  6.2044 &  6.4702 &  5.4342 &  5.4864 &  6.1853 &  6.4470 &  5.4278 &         &         &         &         &         &         &         &         \\
217  &  158  &           &  5.4970 &  6.2167 &  6.4834 &  5.4385 &  5.4904 &  6.1995 &  6.4629 &  5.4318 &         &         &         &         &         &         &         &         \\
218  &  159  &           &  5.5077 &  6.2362 &  6.5040 &  5.4493 &  5.5023 &  6.2156 &  6.4786 &  5.4438 &         &         &         &         &         &         &         &         \\
219  &  160  &           &  5.5115 &  6.2486 &  6.5174 &  5.4531 &  5.5055 &  6.2302 &  6.4952 &  5.4471 &         &         &         &         &         &         &         &         \\
220  &  161  &           &  5.5227 &  6.2678 &  6.5376 &  5.4644 &  5.5180 &  6.2455 &  6.5098 &  5.4597 &         &         &         &         &         &         &         &         \\
221  &  162  &           &  5.5260 &  6.2800 &  6.5509 &  5.4678 &  5.5206 &  6.2604 &  6.5269 &  5.4623 &         &         &         &         &         &         &         &         \\
222  &  163  &           &  5.5375 &  6.2998 &  6.5715 &  5.4794 &  5.5337 &  6.2752 &  6.5406 &  5.4756 &         &         &         &         &         &         &         &         \\
223  &  164  &           &         &         &         &         &  5.5358 &  6.2902 &  6.5579 &  5.4776 &         &         &         &         &         &         &         &         \\
224  &  165  &           &         &         &         &         &  5.5494 &  6.3048 &  6.5713 &  5.4915 &         &         &         &         &         &         &         &         \\
225  &  166  &           &         &         &         &         &  5.5512 &  6.3194 &  6.5881 &  5.4932 &         &         &         &         &         &         &         &         \\
226  &  167  &           &         &         &         &         &  5.5504 &  6.3612 &  6.6410 &  5.4924 &         &         &         &         &         &         &         &         \\
227  &  168  &           &         &         &         &         &  5.5674 &  6.3480 &  6.6173 &  5.5096 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 1}$ &&&  0.0130  &&&&   0.0093  &&&&   0.0024  &&&&   0.0105  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Neodymium $(Z= 60 )$} \\
123  &   63  &           &  4.8385 &  4.7484 &  4.7258 &  4.7719 &  4.8331 &  4.7417 &  4.7180 &  4.7664 &  4.8335 &  4.7337 &  4.7019 &  4.7669 &  4.8280 &  4.7280 &  4.6961 &  4.7613 \\
124  &   64  &           &  4.8425 &  4.7585 &  4.7420 &  4.7759 &  4.8367 &  4.7512 &  4.7335 &  4.7700 &  4.8391 &  4.7446 &  4.7183 &  4.7726 &  4.8318 &  4.7364 &  4.7093 &  4.7651 \\
125  &   65  &           &  4.8477 &  4.7699 &  4.7594 &  4.7813 &  4.8424 &  4.7629 &  4.7509 &  4.7759 &  4.8473 &  4.7574 &  4.7356 &  4.7809 &  4.8352 &  4.7443 &  4.7217 &  4.7686 \\
126  &   66  &           &  4.8514 &  4.7802 &  4.7759 &  4.7850 &  4.8458 &  4.7731 &  4.7675 &  4.7793 &  4.8498 &  4.7667 &  4.7515 &  4.7833 &  4.8419 &  4.7562 &  4.7387 &  4.7753 \\
127  &   67  &           &  4.8553 &  4.7908 &  4.7924 &  4.7889 &  4.8499 &  4.7839 &  4.7843 &  4.7835 &  4.8566 &  4.7787 &  4.7683 &  4.7903 &  4.8458 &  4.7647 &  4.7516 &  4.7793 \\
128  &   68  &           &  4.8606 &  4.8024 &  4.8096 &  4.7943 &  4.8554 &  4.7958 &  4.8018 &  4.7890 &  4.8593 &  4.7881 &  4.7838 &  4.7930 &  4.8521 &  4.7764 &  4.7682 &  4.7857 \\
129  &   69  &           &  4.8647 &  4.8133 &  4.8261 &  4.7985 &  4.8598 &  4.8069 &  4.8186 &  4.7935 &  4.8646 &  4.7993 &  4.8002 &  4.7984 &  4.8566 &  4.7858 &  4.7818 &  4.7903 \\
130  &   70  &           &  4.8698 &  4.8246 &  4.8425 &  4.8036 &  4.8648 &  4.8183 &  4.8351 &  4.7986 &  4.8677 &  4.8083 &  4.8142 &  4.8015 &  4.8624 &  4.7968 &  4.7973 &  4.7961 \\
131  &   71  &           &  4.8741 &  4.8356 &  4.8587 &  4.8080 &  4.8693 &  4.8294 &  4.8514 &  4.8032 &  4.8723 &  4.8189 &  4.8295 &  4.8062 &  4.8673 &  4.8067 &  4.8114 &  4.8011 \\
132  &   72  &   4.9174  &   4.8789  &   4.8466  &   4.8745  &   4.8129  &   4.8741  &   4.8404  &   4.8671  &   4.8080  &   4.8755  &   4.8276  &   4.8427  &   4.8094  &   4.8726  &   4.8169  &   4.8256  &   4.8065  \\
133  &   73  &           &  4.8834 &  4.8575 &  4.8902 &  4.8174 &  4.8787 &  4.8513 &  4.8829 &  4.8127 &  4.8797 &  4.8375 &  4.8570 &  4.8136 &  4.8779 &  4.8273 &  4.8399 &  4.8119 \\
134  &   74  &   4.9128  &   4.8880  &   4.8683  &   4.9054  &   4.8221  &   4.8833  &   4.8621  &   4.8980  &   4.8174  &   4.8831  &   4.8462  &   4.8697  &   4.8171  &   4.8827  &   4.8367  &   4.8529  &   4.8167  \\
135  &   75  &   4.9086  &   4.8925  &   4.8790  &   4.9204  &   4.8267  &   4.8879  &   4.8728  &   4.9131  &   4.8220  &   4.8870  &   4.8556  &   4.8829  &   4.8211  &   4.8883  &   4.8474  &   4.8673  &   4.8224  \\
136  &   76  &   4.9111  &   4.8970  &   4.8896  &   4.9352  &   4.8312  &   4.8924  &   4.8833  &   4.9277  &   4.8266  &   4.8907  &   4.8643  &   4.8953  &   4.8248  &   4.8926  &   4.8560  &   4.8790  &   4.8267  \\
137  &   77  &   4.9080  &   4.9015  &   4.9000  &   4.9494  &   4.8358  &   4.8970  &   4.8938  &   4.9420  &   4.8312  &   4.8946  &   4.8732  &   4.9076  &   4.8288  &   4.8985  &   4.8669  &   4.8934  &   4.8327  \\
138  &   78  &   4.9123  &   4.9057  &   4.9104  &   4.9638  &   4.8400  &   4.9013  &   4.9042  &   4.9563  &   4.8356  &   4.8984  &   4.8820  &   4.9197  &   4.8327  &   4.9022  &   4.8747  &   4.9040  &   4.8364  \\
139  &   79  &   4.9076  &   4.9102  &   4.9203  &   4.9770  &   4.8446  &   4.9060  &   4.9143  &   4.9697  &   4.8403  &   4.9024  &   4.8905  &   4.9311  &   4.8367  &   4.9083  &   4.8857  &   4.9182  &   4.8426  \\
140  &   80  &   4.9101  &   4.9141  &   4.9306  &   4.9912  &   4.8485  &   4.9100  &   4.9246  &   4.9839  &   4.8444  &   4.9062  &   4.8994  &   4.9431  &   4.8405  &   4.9113  &   4.8927  &   4.9276  &   4.8457  \\
141  &   81  &   4.9057  &   4.9184  &   4.9397  &   5.0031  &   4.8529  &   4.9147  &   4.9341  &   4.9962  &   4.8491  &   4.9103  &   4.9074  &   4.9534  &   4.8447  &   4.9176  &   4.9036  &   4.9415  &   4.8521  \\
142  &   82  &   4.9123  &   4.9217  &   4.9499  &   5.0173  &   4.8563  &   4.9183  &   4.9445  &   5.0105  &   4.8528  &   4.9140  &   4.9166  &   4.9658  &   4.8484  &   4.9199  &   4.9097  &   4.9497  &   4.8544  \\
143  &   83  &   4.9254  &   4.9366  &   4.9703  &   5.0406  &   4.8714  &   4.9333  &   4.9650  &   5.0339  &   4.8681  &   4.9264  &   4.9338  &   4.9857  &   4.8610  &   4.9260  &   4.9236  &   4.9687  &   4.8606  \\
144  &   84  &   4.9421  &   4.9460  &   4.9888  &   5.0645  &   4.8809  &   4.9424  &   4.9830  &   5.0572  &   4.8772  &   4.9354  &   4.9516  &   5.0090  &   4.8701  &   4.9410  &   4.9428  &   4.9901  &   4.8758  \\
145  &   85  &   4.9535  &   4.9600  &   5.0083  &   5.0868  &   4.8951  &   4.9569  &   5.0028  &   5.0796  &   4.8919  &   4.9476  &   4.9683  &   5.0280  &   4.8825  &   4.9480  &   4.9570  &   5.0087  &   4.8829  \\
146  &   86  &   4.9696  &   4.9692  &   5.0263  &   5.1095  &   4.9044  &   4.9660  &   5.0205  &   5.1020  &   4.9012  &   4.9565  &   4.9855  &   5.0501  &   4.8916  &   4.9621  &   4.9752  &   5.0288  &   4.8972  \\
147  &   87  &           &  4.9823 &  5.0450 &  5.1310 &  4.9177 &  4.9797 &  5.0395 &  5.1236 &  4.9150 &  4.9684 &  5.0018 &  5.0684 &  4.9036 &  4.9699 &  4.9895 &  5.0469 &  4.9051 \\
148  &   88  &   4.9999  &   4.9915  &   5.0625  &   5.1529  &   4.9270  &   4.9889  &   5.0569  &   5.1453  &   4.9244  &   4.9775  &   5.0185  &   5.0893  &   4.9128  &   4.9829  &   5.0066  &   5.0660  &   4.9183  \\
149  &   89  &           &  5.0035 &  5.0805 &  5.1736 &  4.9392 &  5.0015 &  5.0751 &  5.1661 &  4.9371 &  4.9889 &  5.0343 &  5.1071 &  4.9243 &  4.9915 &  5.0211 &  5.0836 &  4.9269 \\
150  &   90  &   5.0400  &   5.0129  &   5.0978  &   5.1948  &   4.9486  &   5.0110  &   5.0923  &   5.1870  &   4.9467  &   4.9980  &   5.0505  &   5.1270  &   4.9336  &   5.0033  &   5.0372  &   5.1016  &   4.9389  \\
151  &   91  &           &  5.0223 &  5.1148 &  5.2155 &  4.9581 &  5.0209 &  5.1094 &  5.2076 &  4.9568 &  5.0076 &  5.0663 &  5.1459 &  4.9432 &  5.0125 &  5.0517 &  5.1188 &  4.9483 \\
152  &   92  &           &  5.0332 &  5.1320 &  5.2355 &  4.9692 &  5.0319 &  5.1266 &  5.2275 &  4.9679 &  5.0178 &  5.0817 &  5.1635 &  4.9536 &  5.0230 &  5.0667 &  5.1358 &  4.9589 \\
153  &   93  &           &  5.0430 &  5.1490 &  5.2556 &  4.9791 &  5.0424 &  5.1437 &  5.2475 &  4.9785 &  5.0277 &  5.0970 &  5.1813 &  4.9637 &  5.0328 &  5.0813 &  5.1526 &  4.9688 \\
154  &   94  &           &  5.0525 &  5.1654 &  5.2751 &  4.9888 &  5.0517 &  5.1600 &  5.2669 &  4.9880 &  5.0363 &  5.1122 &  5.1994 &  4.9724 &  5.0419 &  5.0953 &  5.1688 &  4.9780 \\
155  &   95  &           &  5.0625 &  5.1823 &  5.2948 &  4.9989 &  5.0624 &  5.1770 &  5.2864 &  4.9988 &  5.0463 &  5.1271 &  5.2164 &  4.9825 &  5.0520 &  5.1098 &  5.1851 &  4.9882 \\
156  &   96  &           &  5.0708 &  5.1980 &  5.3137 &  5.0073 &  5.0702 &  5.1925 &  5.3054 &  5.0067 &  5.0534 &  5.1420 &  5.2350 &  4.9897 &  5.0598 &  5.1229 &  5.2006 &  4.9961 \\
157  &   97  &           &  5.0807 &  5.2148 &  5.3332 &  5.0173 &  5.0807 &  5.2093 &  5.3246 &  5.0173 &  5.0630 &  5.1567 &  5.2517 &  4.9994 &  5.0698 &  5.1372 &  5.2166 &  5.0063 \\
158  &   98  &           &  5.0880 &  5.2299 &  5.3517 &  5.0247 &  5.0873 &  5.2242 &  5.3431 &  5.0240 &  5.0691 &  5.1714 &  5.2704 &  5.0056 &  5.0765 &  5.1497 &  5.2315 &  5.0131 \\
159  &   99  &           &  5.0936 &  5.2472 &  5.3743 &  5.0304 &  5.0975 &  5.2410 &  5.3624 &  5.0343 &  5.0779 &  5.1862 &  5.2876 &  5.0145 &  5.0864 &  5.1640 &  5.2475 &  5.0231 \\
160  &  100  &           &  5.1043 &  5.2612 &  5.3889 &  5.0412 &  5.1033 &  5.2554 &  5.3803 &  5.0402 &  5.0837 &  5.2007 &  5.3059 &  5.0203 &  5.0924 &  5.1758 &  5.2619 &  5.0291 \\
161  &  101  &           &  5.1102 &  5.2782 &  5.4107 &  5.0472 &  5.1091 &  5.2719 &  5.4016 &  5.0461 &  5.0893 &  5.2170 &  5.3272 &  5.0260 &  5.0972 &  5.1907 &  5.2816 &  5.0340 \\
162  &  102  &           &  5.1198 &  5.2920 &  5.4256 &  5.0570 &  5.1184 &  5.2860 &  5.4170 &  5.0555 &  5.0973 &  5.2298 &  5.3415 &  5.0342 &  5.1075 &  5.2016 &  5.2919 &  5.0444 \\
163  &  103  &           &  5.1261 &  5.3087 &  5.4466 &  5.0633 &  5.1245 &  5.3023 &  5.4376 &  5.0616 &  5.1033 &  5.2457 &  5.3618 &  5.0403 &  5.1125 &  5.2160 &  5.3106 &  5.0495 \\
164  &  104  &           &  5.1348 &  5.3224 &  5.4615 &  5.0721 &  5.1328 &  5.3162 &  5.4532 &  5.0701 &  5.1105 &  5.2587 &  5.3767 &  5.0475 &  5.1221 &  5.2270 &  5.3214 &  5.0592 \\
165  &  105  &           &  5.1414 &  5.3388 &  5.4819 &  5.0788 &  5.1393 &  5.3324 &  5.4731 &  5.0767 &  5.1170 &  5.2742 &  5.3960 &  5.0541 &  5.1274 &  5.2412 &  5.3394 &  5.0646 \\
166  &  106  &           &  5.1494 &  5.3523 &  5.4968 &  5.0869 &  5.1469 &  5.3460 &  5.4886 &  5.0844 &  5.1235 &  5.2870 &  5.4110 &  5.0606 &  5.1363 &  5.2520 &  5.3503 &  5.0736 \\
167  &  107  &           &  5.1565 &  5.3685 &  5.5164 &  5.0940 &  5.1540 &  5.3620 &  5.5079 &  5.0915 &  5.1306 &  5.3020 &  5.4288 &  5.0679 &  5.1421 &  5.2659 &  5.3676 &  5.0795 \\
168  &  108  &           &  5.1638 &  5.3818 &  5.5313 &  5.1015 &  5.1609 &  5.3754 &  5.5232 &  5.0985 &  5.1364 &  5.3145 &  5.4436 &  5.0737 &  5.1504 &  5.2765 &  5.3785 &  5.0879 \\
169  &  109  &           &  5.1702 &  5.3979 &  5.5511 &  5.1079 &  5.1672 &  5.3912 &  5.5425 &  5.1049 &  5.1424 &  5.3300 &  5.4628 &  5.0798 &  5.1565 &  5.2901 &  5.3950 &  5.0941 \\
170  &  110  &           &  5.1781 &  5.4108 &  5.5650 &  5.1159 &  5.1749 &  5.4042 &  5.5567 &  5.1127 &  5.1494 &  5.3409 &  5.4744 &  5.0869 &  5.1642 &  5.3005 &  5.4059 &  5.1018 \\
171  &  111  &           &  5.1849 &  5.4264 &  5.5836 &  5.1228 &  5.1817 &  5.4196 &  5.5750 &  5.1196 &  5.1558 &  5.3551 &  5.4914 &  5.0933 &  5.1707 &  5.3138 &  5.4216 &  5.1085 \\
172  &  112  &           &  5.1924 &  5.4393 &  5.5977 &  5.1304 &  5.1890 &  5.4325 &  5.5893 &  5.1270 &  5.1624 &  5.3660 &  5.5032 &  5.1000 &  5.1778 &  5.3241 &  5.4324 &  5.1156 \\
173  &  113  &           &  5.1998 &  5.4543 &  5.6151 &  5.1379 &  5.1966 &  5.4473 &  5.6062 &  5.1346 &  5.1692 &  5.3788 &  5.5178 &  5.1069 &  5.1847 &  5.3370 &  5.4473 &  5.1226 \\
174  &  114  &           &  5.2068 &  5.4673 &  5.6295 &  5.1450 &  5.2033 &  5.4602 &  5.6207 &  5.1415 &  5.1753 &  5.3900 &  5.5301 &  5.1131 &  5.1911 &  5.3470 &  5.4582 &  5.1291 \\
175  &  115  &           &  5.2149 &  5.4817 &  5.6456 &  5.1532 &  5.2117 &  5.4744 &  5.6362 &  5.1500 &  5.1825 &  5.4014 &  5.5423 &  5.1204 &  5.1969 &  5.3602 &  5.4740 &  5.1349 \\
176  &  116  &           &  5.2213 &  5.4948 &  5.6603 &  5.1597 &  5.2179 &  5.4874 &  5.6511 &  5.1562 &  5.1882 &  5.4128 &  5.5553 &  5.1261 &  5.2042 &  5.3695 &  5.4833 &  5.1424 \\
177  &  117  &           &  5.2303 &  5.5086 &  5.6749 &  5.1688 &  5.2245 &  5.5009 &  5.6664 &  5.1629 &  5.1957 &  5.4229 &  5.5654 &  5.1338 &  5.2101 &  5.3820 &  5.4979 &  5.1483 \\
178  &  118  &           &  5.2360 &  5.5217 &  5.6902 &  5.1745 &  5.2326 &  5.5139 &  5.6803 &  5.1711 &  5.2010 &  5.4347 &  5.5791 &  5.1391 &  5.2170 &  5.3914 &  5.5076 &  5.1553 \\
179  &  119  &           &  5.2424 &  5.5349 &  5.7051 &  5.1810 &  5.2392 &  5.5272 &  5.6953 &  5.1777 &  5.2069 &  5.4463 &  5.5920 &  5.1451 &  5.2231 &  5.4031 &  5.5210 &  5.1615 \\
180  &  120  &           &  5.2509 &  5.5481 &  5.7190 &  5.1896 &  5.2476 &  5.5400 &  5.7086 &  5.1863 &  5.2136 &  5.4559 &  5.6017 &  5.1519 &  5.2295 &  5.4129 &  5.5313 &  5.1679 \\
181  &  121  &           &  5.2571 &  5.5609 &  5.7333 &  5.1959 &  5.2541 &  5.5529 &  5.7230 &  5.1929 &  5.2194 &  5.4673 &  5.6145 &  5.1577 &  5.2358 &  5.4237 &  5.5432 &  5.1743 \\
182  &  122  &           &  5.2659 &  5.5739 &  5.7467 &  5.2048 &  5.2629 &  5.5654 &  5.7358 &  5.2017 &  5.2261 &  5.4765 &  5.6236 &  5.1645 &  5.2414 &  5.4338 &  5.5544 &  5.1800 \\
183  &  123  &           &  5.2720 &  5.5861 &  5.7603 &  5.2109 &  5.2693 &  5.5779 &  5.7496 &  5.2082 &  5.2316 &  5.4877 &  5.6362 &  5.1701 &  5.2481 &  5.4436 &  5.5646 &  5.1867 \\
184  &  124  &           &  5.2810 &  5.5988 &  5.7731 &  5.2201 &  5.2783 &  5.5901 &  5.7618 &  5.2173 &  5.2383 &  5.4965 &  5.6447 &  5.1768 &  5.2528 &  5.4543 &  5.5770 &  5.1915 \\
185  &  125  &           &  5.2868 &  5.6097 &  5.7849 &  5.2259 &  5.2847 &  5.6021 &  5.7749 &  5.2238 &  5.2472 &  5.5030 &  5.6489 &  5.1859 &  5.2598 &  5.4627 &  5.5850 &  5.1987 \\
186  &  126  &           &  5.2959 &  5.6217 &  5.7968 &  5.2351 &  5.2937 &  5.6139 &  5.7866 &  5.2329 &  5.2502 &  5.5161 &  5.6653 &  5.1889 &  5.2633 &  5.4743 &  5.5993 &  5.2021 \\
187  &  127  &           &  5.3004 &  5.6412 &  5.8213 &  5.2397 &  5.2982 &  5.6333 &  5.8109 &  5.2375 &  5.2507 &  5.5630 &  5.7310 &  5.1894 &  5.2636 &  5.5281 &  5.6754 &  5.2024 \\
188  &  128  &           &  5.3089 &  5.6630 &  5.8473 &  5.2483 &  5.3050 &  5.6540 &  5.8362 &  5.2443 &  5.2577 &  5.5706 &  5.7376 &  5.1964 &  5.2636 &  5.5281 &  5.6754 &  5.2024 \\
189  &  129  &           &  5.3095 &  5.7049 &  5.9051 &  5.2489 &  5.3094 &  5.6734 &  5.8605 &  5.2488 &         &         &         &         &         &         &         &         \\
190  &  130  &           &  5.3216 &  5.7030 &  5.8957 &  5.2611 &  5.3162 &  5.6937 &  5.8849 &  5.2557 &         &         &         &         &         &         &         &         \\
191  &  131  &           &  5.3225 &  5.7429 &  5.9502 &  5.2620 &  5.3171 &  5.7325 &  5.9377 &  5.2566 &         &         &         &         &         &         &         &         \\
192  &  132  &           &  5.3343 &  5.7424 &  5.9432 &  5.2739 &  5.3277 &  5.7331 &  5.9328 &  5.2673 &         &         &         &         &         &         &         &         \\
193  &  133  &           &  5.3355 &  5.7803 &  5.9942 &  5.2752 &  5.3289 &  5.7696 &  5.9820 &  5.2685 &         &         &         &         &         &         &         &         \\
194  &  134  &           &  5.3470 &  5.7814 &  5.9896 &  5.2868 &  5.3394 &  5.7720 &  5.9796 &  5.2791 &         &         &         &         &         &         &         &         \\
195  &  135  &           &  5.3488 &  5.8173 &  6.0374 &  5.2886 &  5.3411 &  5.8064 &  6.0253 &  5.2808 &         &         &         &         &         &         &         &         \\
196  &  136  &           &  5.3599 &  5.8198 &  6.0349 &  5.2999 &  5.3514 &  5.8104 &  6.0252 &  5.2913 &         &         &         &         &         &         &         &         \\
197  &  137  &           &  5.3622 &  5.8538 &  6.0796 &  5.3022 &  5.3537 &  5.8427 &  6.0676 &  5.2936 &         &         &         &         &         &         &         &         \\
198  &  138  &           &  5.3730 &  5.8576 &  6.0792 &  5.3131 &  5.3639 &  5.8481 &  6.0696 &  5.3039 &         &         &         &         &         &         &         &         \\
199  &  139  &           &  5.3759 &  5.8898 &  6.1208 &  5.3161 &  5.3669 &  5.8785 &  6.1087 &  5.3069 &         &         &         &         &         &         &         &         \\
200  &  140  &           &  5.3862 &  5.8949 &  6.1223 &  5.3265 &  5.3769 &  5.8852 &  6.1125 &  5.3170 &         &         &         &         &         &         &         &         \\
201  &  141  &           &  5.3899 &  5.9252 &  6.1610 &  5.3302 &  5.3806 &  5.9136 &  6.1486 &  5.3208 &         &         &         &         &         &         &         &         \\
202  &  142  &           &  5.3997 &  5.9314 &  6.1643 &  5.3401 &  5.3903 &  5.9214 &  6.1540 &  5.3306 &         &         &         &         &         &         &         &         \\
203  &  143  &           &  5.4041 &  5.9601 &  6.2002 &  5.3446 &  5.3948 &  5.9481 &  6.1872 &  5.3352 &         &         &         &         &         &         &         &         \\
204  &  144  &           &  5.4133 &  5.9674 &  6.2051 &  5.3539 &  5.4041 &  5.9569 &  6.1942 &  5.3446 &         &         &         &         &         &         &         &         \\
205  &  145  &           &  5.4185 &  5.9945 &  6.2385 &  5.3592 &  5.4096 &  5.9819 &  6.2247 &  5.3501 &         &         &         &         &         &         &         &         \\
206  &  146  &           &  5.4272 &  6.0027 &  6.2449 &  5.3679 &  5.4183 &  5.9916 &  6.2331 &  5.3589 &         &         &         &         &         &         &         &         \\
207  &  147  &           &  5.4331 &  6.0283 &  6.2758 &  5.3739 &  5.4247 &  6.0151 &  6.2610 &  5.3654 &         &         &         &         &         &         &         &         \\
208  &  148  &           &  5.4411 &  6.0373 &  6.2836 &  5.3820 &  5.4328 &  6.0257 &  6.2707 &  5.3736 &         &         &         &         &         &         &         &         \\
209  &  149  &           &  5.4479 &  6.0616 &  6.3123 &  5.3888 &  5.4402 &  6.0477 &  6.2963 &  5.3810 &         &         &         &         &         &         &         &         \\
210  &  150  &           &  5.4552 &  6.0714 &  6.3213 &  5.3962 &  5.4476 &  6.0590 &  6.3073 &  5.3885 &         &         &         &         &         &         &         &         \\
211  &  151  &           &  5.4627 &  6.0944 &  6.3479 &  5.4038 &  5.4558 &  6.0797 &  6.3307 &  5.3968 &         &         &         &         &         &         &         &         \\
212  &  152  &           &  5.4693 &  6.1048 &  6.3581 &  5.4105 &  5.4625 &  6.0917 &  6.3428 &  5.4036 &         &         &         &         &         &         &         &         \\
213  &  153  &           &  5.4776 &  6.1267 &  6.3829 &  5.4188 &  5.4715 &  6.1112 &  6.3643 &  5.4127 &         &         &         &         &         &         &         &         \\
214  &  154  &           &  5.4835 &  6.1378 &  6.3941 &  5.4248 &  5.4774 &  6.1239 &  6.3775 &  5.4186 &         &         &         &         &         &         &         &         \\
215  &  155  &           &  5.4924 &  6.1586 &  6.4172 &  5.4339 &  5.4872 &  6.1422 &  6.3972 &  5.4285 &         &         &         &         &         &         &         &         \\
216  &  156  &           &  5.4977 &  6.1702 &  6.4292 &  5.4392 &  5.4923 &  6.1555 &  6.4115 &  5.4337 &         &         &         &         &         &         &         &         \\
217  &  157  &           &  5.5073 &  6.1902 &  6.4510 &  5.4489 &  5.5028 &  6.1728 &  6.4295 &  5.4443 &         &         &         &         &         &         &         &         \\
218  &  158  &           &  5.5119 &  6.2021 &  6.4637 &  5.4535 &  5.5071 &  6.1866 &  6.4447 &  5.4486 &         &         &         &         &         &         &         &         \\
219  &  159  &           &  5.5221 &  6.2215 &  6.4844 &  5.4639 &  5.5182 &  6.2030 &  6.4612 &  5.4599 &         &         &         &         &         &         &         &         \\
220  &  160  &           &  5.5262 &  6.2336 &  6.4975 &  5.4680 &  5.5217 &  6.2172 &  6.4773 &  5.4635 &         &         &         &         &         &         &         &         \\
221  &  161  &           &  5.5370 &  6.2526 &  6.5175 &  5.4789 &  5.5335 &  6.2328 &  6.4925 &  5.4754 &         &         &         &         &         &         &         &         \\
222  &  162  &           &  5.5405 &  6.2647 &  6.5307 &  5.4824 &  5.5364 &  6.2474 &  6.5092 &  5.4783 &         &         &         &         &         &         &         &         \\
223  &  163  &           &  5.5517 &  6.2838 &  6.5507 &  5.4938 &  5.5488 &  6.2622 &  6.5233 &  5.4908 &         &         &         &         &         &         &         &         \\
224  &  164  &           &  5.5550 &  6.2955 &  6.5634 &  5.4971 &  5.5511 &  6.2770 &  6.5403 &  5.4931 &         &         &         &         &         &         &         &         \\
225  &  165  &           &  5.5664 &  6.3155 &  6.5845 &  5.5086 &  5.5642 &  6.2914 &  6.5536 &  5.5064 &         &         &         &         &         &         &         &         \\
226  &  166  &           &         &         &         &         &  5.5661 &  6.3059 &  6.5705 &  5.5083 &         &         &         &         &         &         &         &         \\
227  &  167  &           &         &         &         &         &  5.5802 &  6.3207 &  6.5839 &  5.5226 &         &         &         &         &         &         &         &         \\
228  &  168  &           &         &         &         &         &  5.5821 &  6.3341 &  6.5992 &  5.5245 &         &         &         &         &         &         &         &         \\
229  &  169  &           &         &         &         &         &  5.5814 &  6.3750 &  6.6510 &  5.5237 &         &         &         &         &         &         &         &         \\
230  &  170  &           &         &         &         &         &  5.5993 &  6.3616 &  6.6267 &  5.5419 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{16}$ &&&  0.0156  &&&&   0.0175  &&&&   0.0201  &&&&   0.0190  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Promethium $(Z= 61 )$} \\
126  &   65  &           &  4.8688 &  4.7839 &  4.7662 &  4.8026 &  4.8630 &  4.7766 &  4.7577 &  4.7968 &  4.8686 &  4.7723 &  4.7439 &  4.8024 &  4.8573 &  4.7609 &  4.7326 &  4.7910 \\
127  &   66  &           &  4.8720 &  4.7937 &  4.7824 &  4.8059 &  4.8658 &  4.7862 &  4.7739 &  4.7996 &  4.8709 &  4.7813 &  4.7595 &  4.8047 &  4.8617 &  4.7707 &  4.7478 &  4.7954 \\
128  &   67  &           &  4.8756 &  4.8038 &  4.7986 &  4.8095 &  4.8698 &  4.7967 &  4.7903 &  4.8036 &  4.8773 &  4.7929 &  4.7761 &  4.8112 &  4.8654 &  4.7789 &  4.7604 &  4.7992 \\
129  &   68  &           &  4.8805 &  4.8150 &  4.8155 &  4.8145 &  4.8747 &  4.8081 &  4.8076 &  4.8087 &  4.8799 &  4.8021 &  4.7914 &  4.8139 &  4.8714 &  4.7903 &  4.7768 &  4.8052 \\
130  &   69  &           &  4.8843 &  4.8255 &  4.8317 &  4.8184 &  4.8789 &  4.8188 &  4.8241 &  4.8129 &  4.8849 &  4.8129 &  4.8076 &  4.8189 &  4.8756 &  4.7993 &  4.7902 &  4.8095 \\
131  &   70  &           &  4.8890 &  4.8364 &  4.8479 &  4.8231 &  4.8836 &  4.8298 &  4.8404 &  4.8176 &  4.8881 &  4.8218 &  4.8215 &  4.8222 &  4.8811 &  4.8100 &  4.8055 &  4.8151 \\
132  &   71  &           &  4.8930 &  4.8469 &  4.8639 &  4.8272 &  4.8878 &  4.8405 &  4.8564 &  4.8219 &  4.8925 &  4.8320 &  4.8366 &  4.8267 &  4.8857 &  4.8195 &  4.8192 &  4.8198 \\
133  &   72  &           &  4.8976 &  4.8576 &  4.8794 &  4.8318 &  4.8923 &  4.8511 &  4.8719 &  4.8265 &  4.8956 &  4.8406 &  4.8497 &  4.8298 &  4.8908 &  4.8294 &  4.8333 &  4.8249 \\
134  &   73  &           &  4.9017 &  4.8681 &  4.8948 &  4.8359 &  4.8966 &  4.8617 &  4.8874 &  4.8308 &  4.8997 &  4.8502 &  4.8638 &  4.8339 &  4.8957 &  4.8394 &  4.8473 &  4.8299 \\
135  &   74  &           &  4.9060 &  4.8785 &  4.9097 &  4.8404 &  4.9010 &  4.8721 &  4.9023 &  4.8352 &  4.9030 &  4.8588 &  4.8764 &  4.8373 &  4.9003 &  4.8486 &  4.8601 &  4.8346 \\
136  &   75  &           &  4.9102 &  4.8888 &  4.9245 &  4.8446 &  4.9052 &  4.8824 &  4.9171 &  4.8395 &  4.9068 &  4.8678 &  4.8895 &  4.8411 &  4.9056 &  4.8589 &  4.8742 &  4.8399 \\
137  &   76  &           &  4.9144 &  4.8991 &  4.9390 &  4.8488 &  4.9095 &  4.8927 &  4.9315 &  4.8439 &  4.9103 &  4.8764 &  4.9017 &  4.8447 &  4.9097 &  4.8673 &  4.8858 &  4.8440 \\
138  &   77  &           &  4.9185 &  4.9091 &  4.9530 &  4.8530 &  4.9137 &  4.9027 &  4.9455 &  4.8481 &  4.9139 &  4.8849 &  4.9137 &  4.8484 &  4.9152 &  4.8778 &  4.8999 &  4.8497 \\
139  &   78  &           &  4.9226 &  4.9192 &  4.9672 &  4.8571 &  4.9178 &  4.9129 &  4.9597 &  4.8523 &  4.9175 &  4.8935 &  4.9257 &  4.8520 &  4.9188 &  4.8854 &  4.9104 &  4.8533 \\
140  &   79  &           &  4.9266 &  4.9287 &  4.9802 &  4.8612 &  4.9221 &  4.9225 &  4.9728 &  4.8566 &  4.9211 &  4.9016 &  4.9368 &  4.8557 &  4.9245 &  4.8960 &  4.9243 &  4.8591 \\
141  &   80  &           &  4.9304 &  4.9388 &  4.9942 &  4.8651 &  4.9260 &  4.9326 &  4.9868 &  4.8606 &  4.9248 &  4.9103 &  4.9488 &  4.8594 &  4.9275 &  4.9028 &  4.9336 &  4.8621 \\
142  &   81  &           &  4.9342 &  4.9475 &  5.0058 &  4.8689 &  4.9302 &  4.9417 &  4.9988 &  4.8648 &  4.9284 &  4.9178 &  4.9587 &  4.8630 &  4.9334 &  4.9134 &  4.9472 &  4.8681 \\
143  &   82  &           &  4.9376 &  4.9574 &  5.0198 &  4.8723 &  4.9338 &  4.9519 &  5.0130 &  4.8685 &  4.9321 &  4.9268 &  4.9710 &  4.8668 &  4.9356 &  4.9193 &  4.9554 &  4.8703 \\
144  &   83  &           &  4.9520 &  4.9774 &  5.0429 &  4.8869 &  4.9484 &  4.9720 &  5.0361 &  4.8833 &  4.9442 &  4.9437 &  4.9907 &  4.8790 &  4.9417 &  4.9330 &  4.9741 &  4.8765 \\
145  &   84  &           &  4.9613 &  4.9955 &  5.0663 &  4.8964 &  4.9574 &  4.9896 &  5.0590 &  4.8925 &  4.9529 &  4.9612 &  5.0137 &  4.8879 &  4.9566 &  4.9520 &  4.9954 &  4.8916 \\
146  &   85  &           &  4.9748 &  5.0146 &  5.0883 &  4.9100 &  4.9714 &  5.0089 &  5.0811 &  4.9066 &  4.9647 &  4.9775 &  5.0325 &  4.8999 &  4.9635 &  4.9659 &  5.0136 &  4.8987 \\
147  &   86  &           &  4.9839 &  5.0322 &  5.1108 &  4.9193 &  4.9804 &  5.0263 &  5.1032 &  4.9158 &  4.9736 &  4.9944 &  5.0543 &  4.9088 &  4.9774 &  4.9838 &  5.0336 &  4.9127 \\
148  &   87  &           &  4.9965 &  5.0505 &  5.1319 &  4.9320 &  4.9936 &  5.0448 &  5.1244 &  4.9291 &  4.9850 &  5.0103 &  5.0724 &  4.9204 &  4.9851 &  4.9979 &  5.0514 &  4.9205 \\
149  &   88  &           &  5.0056 &  5.0677 &  5.1535 &  4.9413 &  5.0027 &  5.0619 &  5.1457 &  4.9384 &  4.9939 &  5.0267 &  5.0931 &  4.9294 &  4.9979 &  5.0147 &  5.0703 &  4.9335 \\
150  &   89  &           &  5.0144 &  5.0843 &  5.1743 &  4.9501 &  5.0149 &  5.0797 &  5.1663 &  4.9507 &  5.0049 &  5.0422 &  5.1107 &  4.9405 &  5.0064 &  5.0289 &  5.0876 &  4.9420 \\
151  &   90  &           &  5.0264 &  5.1022 &  5.1948 &  4.9624 &  5.0242 &  5.0965 &  5.1869 &  4.9601 &  5.0138 &  5.0581 &  5.1303 &  4.9496 &  5.0179 &  5.0447 &  5.1054 &  4.9537 \\
152  &   91  &           &  5.0357 &  5.1188 &  5.2150 &  4.9717 &  5.0340 &  5.1132 &  5.2070 &  4.9700 &  5.0232 &  5.0735 &  5.1488 &  4.9591 &  5.0270 &  5.0590 &  5.1223 &  4.9629 \\
153  &   92  &           &  5.0463 &  5.1357 &  5.2349 &  4.9825 &  5.0447 &  5.1301 &  5.2268 &  4.9809 &  5.0331 &  5.0886 &  5.1664 &  4.9691 &  5.0372 &  5.0737 &  5.1392 &  4.9733 \\
154  &   93  &           &  5.0559 &  5.1523 &  5.2546 &  4.9922 &  5.0550 &  5.1468 &  5.2464 &  4.9913 &  5.0428 &  5.1036 &  5.1838 &  4.9789 &  5.0468 &  5.0879 &  5.1556 &  4.9830 \\
155  &   94  &           &  5.0653 &  5.1685 &  5.2739 &  5.0017 &  5.0641 &  5.1629 &  5.2655 &  5.0005 &  5.0513 &  5.1185 &  5.2017 &  4.9875 &  5.0557 &  5.1017 &  5.1717 &  4.9920 \\
156  &   95  &           &  5.0751 &  5.1849 &  5.2932 &  5.0116 &  5.0746 &  5.1794 &  5.2847 &  5.0111 &  5.0611 &  5.1330 &  5.2183 &  4.9975 &  5.0655 &  5.1159 &  5.1877 &  5.0020 \\
157  &   96  &           &  5.0832 &  5.2004 &  5.3120 &  5.0199 &  5.0823 &  5.1947 &  5.3034 &  5.0190 &  5.0682 &  5.1477 &  5.2366 &  5.0046 &  5.0732 &  5.1288 &  5.2030 &  5.0098 \\
158  &   97  &           &  5.0930 &  5.2168 &  5.3311 &  5.0298 &  5.0927 &  5.2112 &  5.3223 &  5.0295 &  5.0777 &  5.1620 &  5.2528 &  5.0143 &  5.0831 &  5.1428 &  5.2188 &  5.0197 \\
159  &   98  &           &  5.1002 &  5.2318 &  5.3494 &  5.0371 &  5.0993 &  5.2259 &  5.3406 &  5.0362 &  5.0839 &  5.1765 &  5.2713 &  5.0205 &  5.0897 &  5.1551 &  5.2335 &  5.0265 \\
160  &   99  &           &  5.1098 &  5.2481 &  5.3684 &  5.0468 &  5.1093 &  5.2423 &  5.3595 &  5.0462 &  5.0926 &  5.1909 &  5.2879 &  5.0294 &  5.0994 &  5.1691 &  5.2493 &  5.0362 \\
161  &  100  &           &  5.1163 &  5.2625 &  5.3861 &  5.0534 &  5.1152 &  5.2565 &  5.3772 &  5.0522 &  5.0985 &  5.2052 &  5.3061 &  5.0353 &  5.1053 &  5.1808 &  5.2635 &  5.0422 \\
162  &  101  &           &  5.1222 &  5.2790 &  5.4074 &  5.0593 &  5.1209 &  5.2726 &  5.3981 &  5.0580 &  5.1040 &  5.2210 &  5.3269 &  5.0409 &  5.1101 &  5.1951 &  5.2825 &  5.0471 \\
163  &  102  &           &  5.1317 &  5.2928 &  5.4223 &  5.0690 &  5.1301 &  5.2866 &  5.4135 &  5.0674 &  5.1121 &  5.2338 &  5.3411 &  5.0491 &  5.1202 &  5.2061 &  5.2931 &  5.0573 \\
164  &  103  &           &  5.1379 &  5.3091 &  5.4429 &  5.0752 &  5.1362 &  5.3025 &  5.4337 &  5.0735 &  5.1181 &  5.2493 &  5.3609 &  5.0551 &  5.1252 &  5.2201 &  5.3112 &  5.0624 \\
165  &  104  &           &  5.1466 &  5.3227 &  5.4578 &  5.0840 &  5.1445 &  5.3164 &  5.4492 &  5.0819 &  5.1252 &  5.2622 &  5.3759 &  5.0624 &  5.1346 &  5.2311 &  5.3222 &  5.0719 \\
166  &  105  &           &  5.1531 &  5.3387 &  5.4777 &  5.0906 &  5.1509 &  5.3321 &  5.4688 &  5.0884 &  5.1317 &  5.2773 &  5.3947 &  5.0689 &  5.1399 &  5.2448 &  5.3397 &  5.0773 \\
167  &  106  &           &  5.1610 &  5.3521 &  5.4927 &  5.0986 &  5.1585 &  5.3457 &  5.4842 &  5.0961 &  5.1381 &  5.2900 &  5.4096 &  5.0755 &  5.1487 &  5.2557 &  5.3508 &  5.0862 \\
168  &  107  &           &  5.1679 &  5.3680 &  5.5119 &  5.1056 &  5.1654 &  5.3613 &  5.5031 &  5.1031 &  5.1452 &  5.3046 &  5.4271 &  5.0826 &  5.1544 &  5.2691 &  5.3675 &  5.0919 \\
169  &  108  &           &  5.1752 &  5.3811 &  5.5268 &  5.1130 &  5.1723 &  5.3746 &  5.5184 &  5.1101 &  5.1510 &  5.3170 &  5.4418 &  5.0885 &  5.1626 &  5.2798 &  5.3786 &  5.1002 \\
170  &  109  &           &  5.1816 &  5.3969 &  5.5461 &  5.1195 &  5.1787 &  5.3901 &  5.5374 &  5.1165 &  5.1570 &  5.3321 &  5.4606 &  5.0945 &  5.1686 &  5.2930 &  5.3946 &  5.1064 \\
171  &  110  &           &  5.1893 &  5.4097 &  5.5601 &  5.1273 &  5.1862 &  5.4030 &  5.5516 &  5.1241 &  5.1639 &  5.3430 &  5.4723 &  5.1015 &  5.1762 &  5.3035 &  5.4057 &  5.1140 \\
172  &  111  &           &  5.1961 &  5.4250 &  5.5784 &  5.1341 &  5.1930 &  5.4181 &  5.5696 &  5.1310 &  5.1702 &  5.3569 &  5.4889 &  5.1079 &  5.1827 &  5.3164 &  5.4210 &  5.1205 \\
173  &  112  &           &  5.2034 &  5.4378 &  5.5925 &  5.1416 &  5.2001 &  5.4309 &  5.5839 &  5.1382 &  5.1767 &  5.3677 &  5.5007 &  5.1145 &  5.1896 &  5.3266 &  5.4319 &  5.1276 \\
174  &  113  &           &  5.2107 &  5.4526 &  5.6097 &  5.1489 &  5.2075 &  5.4455 &  5.6006 &  5.1457 &  5.1834 &  5.3803 &  5.5150 &  5.1213 &  5.1964 &  5.3392 &  5.4465 &  5.1345 \\
175  &  114  &           &  5.2176 &  5.4654 &  5.6240 &  5.1559 &  5.2141 &  5.4582 &  5.6151 &  5.1524 &  5.1894 &  5.3913 &  5.5274 &  5.1274 &  5.2028 &  5.3492 &  5.4575 &  5.1409 \\
176  &  115  &           &  5.2255 &  5.4796 &  5.6399 &  5.1639 &  5.2224 &  5.4722 &  5.6305 &  5.1607 &  5.1965 &  5.4025 &  5.5394 &  5.1345 &  5.2084 &  5.3620 &  5.4728 &  5.1466 \\
177  &  116  &           &  5.2318 &  5.4925 &  5.6546 &  5.1703 &  5.2284 &  5.4850 &  5.6452 &  5.1668 &  5.2021 &  5.4139 &  5.5523 &  5.1402 &  5.2157 &  5.3714 &  5.4822 &  5.1540 \\
178  &  117  &           &  5.2406 &  5.5061 &  5.6691 &  5.1792 &  5.2349 &  5.4984 &  5.6604 &  5.1734 &  5.2094 &  5.4238 &  5.5624 &  5.1476 &  5.2215 &  5.3835 &  5.4965 &  5.1598 \\
179  &  118  &           &  5.2462 &  5.5191 &  5.6842 &  5.1848 &  5.2428 &  5.5113 &  5.6743 &  5.1814 &  5.2146 &  5.4355 &  5.5759 &  5.1529 &  5.2283 &  5.3930 &  5.5063 &  5.1667 \\
180  &  119  &           &  5.2525 &  5.5321 &  5.6990 &  5.1912 &  5.2492 &  5.5244 &  5.6891 &  5.1879 &  5.2205 &  5.4468 &  5.5887 &  5.1588 &  5.2343 &  5.4044 &  5.5194 &  5.1728 \\
181  &  120  &           &  5.2608 &  5.5451 &  5.7128 &  5.1996 &  5.2574 &  5.5370 &  5.7024 &  5.1962 &  5.2270 &  5.4563 &  5.5984 &  5.1655 &  5.2405 &  5.4141 &  5.5298 &  5.1791 \\
182  &  121  &           &  5.2669 &  5.5578 &  5.7270 &  5.2058 &  5.2638 &  5.5498 &  5.7168 &  5.2027 &  5.2327 &  5.4676 &  5.6110 &  5.1712 &  5.2468 &  5.4247 &  5.5415 &  5.1854 \\
183  &  122  &           &  5.2755 &  5.5706 &  5.7403 &  5.2144 &  5.2723 &  5.5621 &  5.7295 &  5.2112 &  5.2393 &  5.4766 &  5.6200 &  5.1778 &  5.2523 &  5.4348 &  5.5526 &  5.1910 \\
184  &  123  &           &  5.2814 &  5.5826 &  5.7538 &  5.2205 &  5.2786 &  5.5745 &  5.7432 &  5.2177 &  5.2448 &  5.4877 &  5.6325 &  5.1834 &  5.2589 &  5.4444 &  5.5627 &  5.1977 \\
185  &  124  &           &  5.2902 &  5.5951 &  5.7666 &  5.2294 &  5.2873 &  5.5866 &  5.7554 &  5.2265 &  5.2512 &  5.4963 &  5.6410 &  5.1899 &  5.2635 &  5.4549 &  5.5750 &  5.2024 \\
186  &  125  &           &  5.2959 &  5.6060 &  5.7784 &  5.2351 &  5.2936 &  5.5984 &  5.7684 &  5.2328 &  5.2598 &  5.5027 &  5.6452 &  5.1986 &  5.2705 &  5.4633 &  5.5831 &  5.2094 \\
187  &  126  &           &  5.3048 &  5.6179 &  5.7902 &  5.2441 &  5.3025 &  5.6102 &  5.7801 &  5.2418 &  5.2629 &  5.5157 &  5.6614 &  5.2017 &  5.2739 &  5.4747 &  5.5970 &  5.2129 \\
188  &  127  &           &  5.3094 &  5.6369 &  5.8142 &  5.2488 &  5.3071 &  5.6291 &  5.8039 &  5.2464 &  5.2636 &  5.5616 &  5.7261 &  5.2024 &  5.2743 &  5.5276 &  5.6724 &  5.2133 \\
189  &  128  &           &  5.3182 &  5.6582 &  5.8393 &  5.2577 &  5.3142 &  5.6492 &  5.8284 &  5.2536 &  5.2713 &  5.5659 &  5.7276 &  5.2103 &  5.2743 &  5.5276 &  5.6724 &  5.2133 \\
190  &  129  &           &  5.3229 &  5.6771 &  5.8629 &  5.2625 &  5.3188 &  5.6682 &  5.8520 &  5.2583 &         &         &         &         &         &         &         &         \\
191  &  130  &           &  5.3314 &  5.6972 &  5.8865 &  5.2710 &  5.3259 &  5.6880 &  5.8757 &  5.2655 &         &         &         &         &         &         &         &         \\
192  &  131  &           &  5.3323 &  5.7365 &  5.9405 &  5.2719 &  5.3268 &  5.7262 &  5.9281 &  5.2664 &         &         &         &         &         &         &         &         \\
193  &  132  &           &  5.3445 &  5.7357 &  5.9327 &  5.2843 &  5.3379 &  5.7263 &  5.9222 &  5.2776 &         &         &         &         &         &         &         &         \\
194  &  133  &           &  5.3457 &  5.7731 &  5.9834 &  5.2855 &  5.3391 &  5.7625 &  5.9712 &  5.2789 &         &         &         &         &         &         &         &         \\
195  &  134  &           &  5.3577 &  5.7737 &  5.9779 &  5.2976 &  5.3502 &  5.7643 &  5.9677 &  5.2900 &         &         &         &         &         &         &         &         \\
196  &  135  &           &  5.3594 &  5.8093 &  6.0255 &  5.2993 &  5.3518 &  5.7985 &  6.0135 &  5.2917 &         &         &         &         &         &         &         &         \\
197  &  136  &           &  5.3711 &  5.8113 &  6.0221 &  5.3111 &  5.3628 &  5.8018 &  6.0122 &  5.3028 &         &         &         &         &         &         &         &         \\
198  &  137  &           &  5.3732 &  5.8450 &  6.0667 &  5.3134 &  5.3650 &  5.8340 &  6.0547 &  5.3050 &         &         &         &         &         &         &         &         \\
199  &  138  &           &  5.3845 &  5.8483 &  6.0653 &  5.3248 &  5.3759 &  5.8387 &  6.0554 &  5.3160 &         &         &         &         &         &         &         &         \\
200  &  139  &           &  5.3873 &  5.8803 &  6.1070 &  5.3276 &  5.3787 &  5.8691 &  6.0949 &  5.3188 &         &         &         &         &         &         &         &         \\
201  &  140  &           &  5.3982 &  5.8847 &  6.1075 &  5.3386 &  5.3893 &  5.8750 &  6.0974 &  5.3296 &         &         &         &         &         &         &         &         \\
202  &  141  &           &  5.4016 &  5.9150 &  6.1464 &  5.3421 &  5.3928 &  5.9036 &  6.1339 &  5.3332 &         &         &         &         &         &         &         &         \\
203  &  142  &           &  5.4120 &  5.9206 &  6.1486 &  5.3525 &  5.4032 &  5.9106 &  6.1381 &  5.3436 &         &         &         &         &         &         &         &         \\
204  &  143  &           &  5.4161 &  5.9493 &  6.1849 &  5.3567 &  5.4075 &  5.9375 &  6.1719 &  5.3480 &         &         &         &         &         &         &         &         \\
205  &  144  &           &  5.4259 &  5.9559 &  6.1887 &  5.3666 &  5.4174 &  5.9455 &  6.1776 &  5.3580 &         &         &         &         &         &         &         &         \\
206  &  145  &           &  5.4307 &  5.9831 &  6.2225 &  5.3715 &  5.4225 &  5.9708 &  6.2087 &  5.3632 &         &         &         &         &         &         &         &         \\
207  &  146  &           &  5.4399 &  5.9906 &  6.2278 &  5.3807 &  5.4319 &  5.9798 &  6.2159 &  5.3726 &         &         &         &         &         &         &         &         \\
208  &  147  &           &  5.4455 &  6.0164 &  6.2592 &  5.3864 &  5.4378 &  6.0036 &  6.2446 &  5.3787 &         &         &         &         &         &         &         &         \\
209  &  148  &           &  5.4539 &  6.0248 &  6.2660 &  5.3949 &  5.4465 &  6.0134 &  6.2532 &  5.3875 &         &         &         &         &         &         &         &         \\
210  &  149  &           &  5.4603 &  6.0492 &  6.2952 &  5.4013 &  5.4533 &  6.0358 &  6.2795 &  5.3943 &         &         &         &         &         &         &         &         \\
211  &  150  &           &  5.4680 &  6.0584 &  6.3033 &  5.4092 &  5.4613 &  6.0464 &  6.2895 &  5.4024 &         &         &         &         &         &         &         &         \\
212  &  151  &           &  5.4751 &  6.0815 &  6.3304 &  5.4163 &  5.4689 &  6.0675 &  6.3137 &  5.4101 &         &         &         &         &         &         &         &         \\
213  &  152  &           &  5.4821 &  6.0915 &  6.3398 &  5.4235 &  5.4761 &  6.0789 &  6.3249 &  5.4173 &         &         &         &         &         &         &         &         \\
214  &  153  &           &  5.4899 &  6.1134 &  6.3650 &  5.4313 &  5.4845 &  6.0987 &  6.3471 &  5.4258 &         &         &         &         &         &         &         &         \\
215  &  154  &           &  5.4962 &  6.1240 &  6.3755 &  5.4377 &  5.4908 &  6.1108 &  6.3596 &  5.4322 &         &         &         &         &         &         &         &         \\
216  &  155  &           &  5.5047 &  6.1450 &  6.3990 &  5.4462 &  5.4999 &  6.1295 &  6.3799 &  5.4414 &         &         &         &         &         &         &         &         \\
217  &  156  &           &  5.5103 &  6.1561 &  6.4105 &  5.4519 &  5.5054 &  6.1422 &  6.3936 &  5.4470 &         &         &         &         &         &         &         &         \\
218  &  157  &           &  5.5194 &  6.1761 &  6.4325 &  5.4611 &  5.5152 &  6.1598 &  6.4122 &  5.4569 &         &         &         &         &         &         &         &         \\
219  &  158  &           &  5.5243 &  6.1877 &  6.4447 &  5.4661 &  5.5199 &  6.1732 &  6.4269 &  5.4616 &         &         &         &         &         &         &         &         \\
220  &  159  &           &  5.5341 &  6.2070 &  6.4655 &  5.4760 &  5.5303 &  6.1898 &  6.4440 &  5.4722 &         &         &         &         &         &         &         &         \\
221  &  160  &           &  5.5384 &  6.2189 &  6.4783 &  5.4803 &  5.5342 &  6.2037 &  6.4595 &  5.4761 &         &         &         &         &         &         &         &         \\
222  &  161  &           &  5.5487 &  6.2376 &  6.4982 &  5.4908 &  5.5453 &  6.2194 &  6.4752 &  5.4873 &         &         &         &         &         &         &         &         \\
223  &  162  &           &  5.5525 &  6.2496 &  6.5113 &  5.4946 &  5.5485 &  6.2337 &  6.4915 &  5.4905 &         &         &         &         &         &         &         &         \\
224  &  163  &           &  5.5634 &  6.2682 &  6.5307 &  5.5056 &  5.5602 &  6.2486 &  6.5059 &  5.5024 &         &         &         &         &         &         &         &         \\
225  &  164  &           &  5.5668 &  6.2799 &  6.5435 &  5.5090 &  5.5628 &  6.2631 &  6.5227 &  5.5050 &         &         &         &         &         &         &         &         \\
226  &  165  &           &  5.5781 &  6.2990 &  6.5635 &  5.5204 &  5.5754 &  6.2774 &  6.5359 &  5.5177 &         &         &         &         &         &         &         &         \\
227  &  166  &           &  5.5814 &  6.3099 &  6.5752 &  5.5237 &  5.5775 &  6.2918 &  6.5527 &  5.5198 &         &         &         &         &         &         &         &         \\
228  &  167  &           &  5.5809 &  6.3515 &  6.6283 &  5.5233 &  5.5912 &  6.3059 &  6.5653 &  5.5337 &         &         &         &         &         &         &         &         \\
229  &  168  &           &  5.5962 &  6.3398 &  6.6066 &  5.5388 &  5.5932 &  6.3196 &  6.5812 &  5.5356 &         &         &         &         &         &         &         &         \\
230  &  169  &           &  5.5960 &  6.3801 &  6.6578 &  5.5386 &  5.5924 &  6.3605 &  6.6333 &  5.5349 &         &         &         &         &         &         &         &         \\
231  &  170  &           &         &         &         &         &  5.6102 &  6.3464 &  6.6079 &  5.5528 &         &         &         &         &         &         &         &         \\
232  &  171  &           &         &         &         &         &  5.6096 &  6.3862 &  6.6585 &  5.5523 &         &         &         &         &         &         &         &         \\
233  &  172  &           &         &         &         &         &  5.6281 &  6.3727 &  6.6338 &  5.5710 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Samarium $(Z= 62 )$} \\
127  &   65  &           &  4.8887 &  4.7967 &  4.7717 &  4.8228 &  4.8826 &  4.7893 &  4.7631 &  4.8167 &  4.8909 &  4.7876 &  4.7516 &  4.8250 &  4.8761 &  4.7743 &  4.7400 &  4.8101 \\
128  &   66  &           &  4.8918 &  4.8063 &  4.7879 &  4.8259 &  4.8854 &  4.7989 &  4.7795 &  4.8195 &  4.8934 &  4.7966 &  4.7674 &  4.8275 &  4.8804 &  4.7839 &  4.7551 &  4.8144 \\
129  &   67  &           &  4.8952 &  4.8161 &  4.8039 &  4.8294 &  4.8902 &  4.8097 &  4.7961 &  4.8244 &  4.8994 &  4.8079 &  4.7839 &  4.8337 &  4.8839 &  4.7918 &  4.7675 &  4.8179 \\
130  &   68  &           &  4.8998 &  4.8271 &  4.8207 &  4.8340 &  4.8940 &  4.8203 &  4.8130 &  4.8282 &  4.9022 &  4.8170 &  4.7992 &  4.8365 &  4.8897 &  4.8030 &  4.7839 &  4.8238 \\
131  &   69  &           &  4.9035 &  4.8372 &  4.8367 &  4.8377 &  4.8981 &  4.8307 &  4.8293 &  4.8323 &  4.9071 &  4.8277 &  4.8153 &  4.8414 &  4.8938 &  4.8117 &  4.7970 &  4.8280 \\
132  &   70  &           &  4.9079 &  4.8478 &  4.8528 &  4.8422 &  4.9025 &  4.8414 &  4.8454 &  4.8368 &  4.9099 &  4.8362 &  4.8290 &  4.8443 &  4.8992 &  4.8222 &  4.8122 &  4.8334 \\
133  &   71  &           &  4.9117 &  4.8581 &  4.8685 &  4.8461 &  4.9066 &  4.8518 &  4.8613 &  4.8409 &  4.9142 &  4.8462 &  4.8440 &  4.8486 &  4.9036 &  4.8315 &  4.8259 &  4.8379 \\
134  &   72  &           &  4.9159 &  4.8684 &  4.8839 &  4.8504 &  4.9108 &  4.8621 &  4.8766 &  4.8452 &  4.9169 &  4.8543 &  4.8569 &  4.8514 &  4.9085 &  4.8413 &  4.8398 &  4.8429 \\
135  &   73  &           &  4.9198 &  4.8786 &  4.8991 &  4.8543 &  4.9148 &  4.8724 &  4.8919 &  4.8493 &  4.9207 &  4.8637 &  4.8708 &  4.8552 &  4.9134 &  4.8510 &  4.8537 &  4.8478 \\
136  &   74  &           &  4.9240 &  4.8887 &  4.9139 &  4.8586 &  4.9190 &  4.8825 &  4.9066 &  4.8535 &  4.9236 &  4.8718 &  4.8832 &  4.8582 &  4.9178 &  4.8600 &  4.8664 &  4.8523 \\
137  &   75  &           &  4.9279 &  4.8987 &  4.9285 &  4.8625 &  4.9230 &  4.8925 &  4.9212 &  4.8575 &  4.9271 &  4.8805 &  4.8960 &  4.8617 &  4.9230 &  4.8701 &  4.8805 &  4.8576 \\
138  &   76  &   4.9599  &   4.9319  &   4.9087  &   4.9428  &   4.8666  &   4.9271  &   4.9025  &   4.9355  &   4.8617  &   4.9302  &   4.8887  &   4.9080  &   4.8649  &   4.9269  &   4.8783  &   4.8920  &   4.8616  \\
139  &   77  &   4.9556  &   4.9358  &   4.9184  &   4.9566  &   4.8705  &   4.9310  &   4.9122  &   4.9493  &   4.8657  &   4.9335  &   4.8969  &   4.9199  &   4.8682  &   4.9324  &   4.8887  &   4.9060  &   4.8671  \\
140  &   78  &   4.9565  &   4.9397  &   4.9283  &   4.9707  &   4.8745  &   4.9351  &   4.9221  &   4.9632  &   4.8698  &   4.9369  &   4.9052  &   4.9317  &   4.8717  &   4.9358  &   4.8961  &   4.9163  &   4.8706  \\
141  &   79  &   4.9517  &   4.9436  &   4.9375  &   4.9834  &   4.8784  &   4.9390  &   4.9314  &   4.9761  &   4.8738  &   4.9401  &   4.9129  &   4.9425  &   4.8749  &   4.9416  &   4.9066  &   4.9302  &   4.8764  \\
142  &   80  &   4.9518  &   4.9472  &   4.9473  &   4.9973  &   4.8821  &   4.9429  &   4.9413  &   4.9900  &   4.8777  &   4.9437  &   4.9214  &   4.9543  &   4.8785  &   4.9444  &   4.9132  &   4.9394  &   4.8792  \\
143  &   81  &   4.9479  &   4.9508  &   4.9558  &   5.0087  &   4.8858  &   4.9468  &   4.9501  &   5.0018  &   4.8817  &   4.9470  &   4.9286  &   4.9641  &   4.8818  &   4.9503  &   4.9237  &   4.9530  &   4.8853  \\
144  &   82  &   4.9524  &   4.9541  &   4.9655  &   5.0224  &   4.8891  &   4.9504  &   4.9600  &   5.0157  &   4.8853  &   4.9506  &   4.9374  &   4.9762  &   4.8855  &   4.9523  &   4.9294  &   4.9609  &   4.8873  \\
145  &   83  &   4.9651  &   4.9683  &   4.9851  &   5.0453  &   4.9034  &   4.9648  &   4.9798  &   5.0386  &   4.8999  &   4.9625  &   4.9539  &   4.9956  &   4.8976  &   4.9583  &   4.9427  &   4.9793  &   4.8934  \\
146  &   84  &   4.9808  &   4.9775  &   5.0029  &   5.0685  &   4.9127  &   4.9736  &   4.9971  &   5.0612  &   4.9089  &   4.9713  &   4.9711  &   5.0183  &   4.9065  &   4.9732  &   4.9617  &   5.0006  &   4.9085  \\
147  &   85  &   4.9892  &   4.9908  &   5.0217  &   5.0903  &   4.9262  &   4.9874  &   5.0161  &   5.0831  &   4.9228  &   4.9829  &   4.9872  &   5.0368  &   4.9183  &   4.9800  &   4.9753  &   5.0185  &   4.9154  \\
148  &   86  &   5.0042  &   4.9997  &   5.0390  &   5.1124  &   4.9353  &   4.9963  &   5.0331  &   5.1048  &   4.9318  &   4.9917  &   5.0038  &   5.0583  &   4.9272  &   4.9939  &   4.9931  &   5.0384  &   4.9294  \\
149  &   87  &   5.0134  &   5.0122  &   5.0570  &   5.1333  &   4.9479  &   5.0093  &   5.0514  &   5.1259  &   4.9450  &   5.0031  &   5.0194  &   5.0761  &   4.9388  &   5.0015  &   5.0068  &   5.0560  &   4.9371  \\
150  &   88  &   5.0387  &   5.0211  &   5.0738  &   5.1546  &   4.9570  &   5.0183  &   5.0681  &   5.1469  &   4.9541  &   5.0120  &   5.0355  &   5.0965  &   4.9477  &   5.0142  &   5.0236  &   5.0747  &   4.9500  \\
151  &   89  &   5.0550  &   5.0296  &   5.0901  &   5.1751  &   4.9656  &   5.0303  &   5.0856  &   5.1672  &   4.9663  &   5.0229  &   5.0507  &   5.1138  &   4.9588  &   5.0225  &   5.0375  &   5.0918  &   4.9584  \\
152  &   90  &   5.0819  &   5.0416  &   5.1077  &   5.1954  &   4.9777  &   5.0394  &   5.1021  &   5.1875  &   4.9755  &   5.0318  &   5.0663  &   5.1331  &   4.9678  &   5.0341  &   5.0531  &   5.1096  &   4.9701  \\
153  &   91  &   5.0925  &   5.0507  &   5.1240  &   5.2153  &   4.9869  &   5.0490  &   5.1185  &   5.2074  &   4.9852  &   5.0410  &   5.0815  &   5.1514  &   4.9771  &   5.0430  &   5.0672  &   5.1262  &   4.9792  \\
154  &   92  &   5.1053  &   5.0612  &   5.1407  &   5.2350  &   4.9976  &   5.0596  &   5.1352  &   5.2269  &   4.9960  &   5.0510  &   5.0964  &   5.1686  &   4.9872  &   5.0533  &   5.0818  &   5.1430  &   4.9895  \\
155  &   93  &           &  5.0707 &  5.1569 &  5.2544 &  5.0072 &  5.0697 &  5.1515 &  5.2462 &  5.0062 &  5.0606 &  5.1111 &  5.1857 &  4.9970 &  5.0627 &  5.0958 &  5.1592 &  4.9991 \\
156  &   94  &           &  5.0799 &  5.1729 &  5.2735 &  5.0165 &  5.0787 &  5.1673 &  5.2651 &  5.0153 &  5.0690 &  5.1257 &  5.2035 &  5.0055 &  5.0716 &  5.1094 &  5.1752 &  5.0081 \\
157  &   95  &           &  5.0896 &  5.1890 &  5.2925 &  5.0263 &  5.0891 &  5.1836 &  5.2840 &  5.0258 &  5.0787 &  5.1400 &  5.2197 &  5.0153 &  5.0813 &  5.1233 &  5.1910 &  5.0179 \\
158  &   96  &           &  5.0976 &  5.2043 &  5.3111 &  5.0344 &  5.0967 &  5.1986 &  5.3025 &  5.0335 &  5.0856 &  5.1544 &  5.2379 &  5.0223 &  5.0889 &  5.1361 &  5.2062 &  5.0256 \\
159  &   97  &           &  5.1073 &  5.2204 &  5.3299 &  5.0443 &  5.1070 &  5.2148 &  5.3211 &  5.0440 &  5.0950 &  5.1684 &  5.2538 &  5.0318 &  5.0987 &  5.1499 &  5.2217 &  5.0355 \\
160  &   98  &           &  5.1144 &  5.2350 &  5.3479 &  5.0514 &  5.1134 &  5.2291 &  5.3391 &  5.0505 &  5.1010 &  5.1826 &  5.2721 &  5.0379 &  5.1052 &  5.1619 &  5.2363 &  5.0422 \\
161  &   99  &           &  5.1240 &  5.2511 &  5.3667 &  5.0611 &  5.1234 &  5.2453 &  5.3577 &  5.0606 &  5.1097 &  5.1967 &  5.2884 &  5.0467 &  5.1148 &  5.1758 &  5.2519 &  5.0519 \\
162  &  100  &           &  5.1303 &  5.2653 &  5.3842 &  5.0676 &  5.1291 &  5.2591 &  5.3752 &  5.0663 &  5.1154 &  5.2107 &  5.3064 &  5.0525 &  5.1206 &  5.1872 &  5.2659 &  5.0578 \\
163  &  101  &           &  5.1359 &  5.2813 &  5.4051 &  5.0732 &  5.1345 &  5.2748 &  5.3957 &  5.0718 &  5.1206 &  5.2262 &  5.3269 &  5.0578 &  5.1252 &  5.2010 &  5.2843 &  5.0624 \\
164  &  102  &           &  5.1456 &  5.2951 &  5.4199 &  5.0830 &  5.1439 &  5.2888 &  5.4110 &  5.0813 &  5.1289 &  5.2387 &  5.3408 &  5.0661 &  5.1354 &  5.2122 &  5.2951 &  5.0727 \\
165  &  103  &           &  5.1515 &  5.3109 &  5.4401 &  5.0890 &  5.1497 &  5.3043 &  5.4308 &  5.0872 &  5.1346 &  5.2539 &  5.3605 &  5.0719 &  5.1402 &  5.2256 &  5.3127 &  5.0776 \\
166  &  104  &           &  5.1603 &  5.3245 &  5.4551 &  5.0979 &  5.1582 &  5.3181 &  5.4463 &  5.0958 &  5.1419 &  5.2665 &  5.3750 &  5.0793 &  5.1498 &  5.2368 &  5.3240 &  5.0873 \\
167  &  105  &           &  5.1666 &  5.3401 &  5.4746 &  5.1042 &  5.1644 &  5.3335 &  5.4656 &  5.1020 &  5.1481 &  5.2814 &  5.3936 &  5.0856 &  5.1549 &  5.2500 &  5.3409 &  5.0924 \\
168  &  106  &           &  5.1746 &  5.3535 &  5.4895 &  5.1124 &  5.1721 &  5.3470 &  5.4809 &  5.1099 &  5.1547 &  5.2938 &  5.4082 &  5.0923 &  5.1638 &  5.2611 &  5.3522 &  5.1015 \\
169  &  107  &           &  5.1814 &  5.3689 &  5.5084 &  5.1192 &  5.1789 &  5.3623 &  5.4996 &  5.1167 &  5.1616 &  5.3081 &  5.4255 &  5.0992 &  5.1693 &  5.2741 &  5.3685 &  5.1071 \\
170  &  108  &           &  5.1887 &  5.3820 &  5.5233 &  5.1267 &  5.1860 &  5.3755 &  5.5148 &  5.1239 &  5.1675 &  5.3203 &  5.4399 &  5.1052 &  5.1776 &  5.2849 &  5.3797 &  5.1155 \\
171  &  109  &           &  5.1960 &  5.3973 &  5.5415 &  5.1341 &  5.1921 &  5.3907 &  5.5335 &  5.1301 &  5.1733 &  5.3352 &  5.4586 &  5.1111 &  5.1836 &  5.2977 &  5.3953 &  5.1215 \\
172  &  110  &           &  5.2028 &  5.4102 &  5.5562 &  5.1409 &  5.1998 &  5.4035 &  5.5477 &  5.1379 &  5.1803 &  5.3457 &  5.4699 &  5.1181 &  5.1913 &  5.3082 &  5.4065 &  5.1292 \\
173  &  111  &           &  5.2094 &  5.4252 &  5.5743 &  5.1476 &  5.2064 &  5.4184 &  5.5654 &  5.1446 &  5.1864 &  5.3595 &  5.4865 &  5.1243 &  5.1976 &  5.3208 &  5.4215 &  5.1357 \\
174  &  112  &           &  5.2168 &  5.4379 &  5.5883 &  5.1551 &  5.2136 &  5.4311 &  5.5796 &  5.1519 &  5.1930 &  5.3701 &  5.4980 &  5.1310 &  5.2046 &  5.3311 &  5.4325 &  5.1428 \\
175  &  113  &           &  5.2240 &  5.4525 &  5.6053 &  5.1623 &  5.2209 &  5.4455 &  5.5963 &  5.1593 &  5.1994 &  5.3826 &  5.5124 &  5.1375 &  5.2114 &  5.3434 &  5.4468 &  5.1496 \\
176  &  114  &           &  5.2309 &  5.4652 &  5.6196 &  5.1693 &  5.2276 &  5.4581 &  5.6106 &  5.1660 &  5.2056 &  5.3933 &  5.5243 &  5.1438 &  5.2178 &  5.3534 &  5.4578 &  5.1561 \\
177  &  115  &           &  5.2387 &  5.4792 &  5.6353 &  5.1773 &  5.2357 &  5.4720 &  5.6260 &  5.1742 &  5.2124 &  5.4046 &  5.5366 &  5.1506 &  5.2249 &  5.3655 &  5.4714 &  5.1633 \\
178  &  116  &           &  5.2450 &  5.4920 &  5.6499 &  5.1836 &  5.2418 &  5.4846 &  5.6405 &  5.1804 &  5.2181 &  5.4155 &  5.5490 &  5.1565 &  5.2307 &  5.3753 &  5.4823 &  5.1691 \\
179  &  117  &           &  5.2537 &  5.5055 &  5.6644 &  5.1924 &  5.2508 &  5.4980 &  5.6547 &  5.1895 &  5.2253 &  5.4257 &  5.5595 &  5.1637 &  5.2364 &  5.3872 &  5.4964 &  5.1749 \\
180  &  118  &           &  5.2593 &  5.5183 &  5.6793 &  5.1981 &  5.2561 &  5.5106 &  5.6695 &  5.1949 &  5.2306 &  5.4369 &  5.5725 &  5.1690 &  5.2432 &  5.3967 &  5.5062 &  5.1818 \\
181  &  119  &           &  5.2655 &  5.5312 &  5.6940 &  5.2044 &  5.2625 &  5.5236 &  5.6842 &  5.2013 &  5.2381 &  5.4461 &  5.5813 &  5.1766 &  5.2491 &  5.4080 &  5.5192 &  5.1878 \\
182  &  120  &           &  5.2737 &  5.5441 &  5.7078 &  5.2127 &  5.2706 &  5.5361 &  5.6975 &  5.2096 &  5.2429 &  5.4577 &  5.5950 &  5.1815 &  5.2554 &  5.4176 &  5.5295 &  5.1941 \\
183  &  121  &           &  5.2797 &  5.5566 &  5.7220 &  5.2188 &  5.2769 &  5.5488 &  5.7118 &  5.2159 &  5.2508 &  5.4660 &  5.6024 &  5.1895 &  5.2615 &  5.4281 &  5.5412 &  5.2003 \\
184  &  122  &           &  5.2883 &  5.5693 &  5.7352 &  5.2275 &  5.2854 &  5.5611 &  5.7245 &  5.2245 &  5.2550 &  5.4779 &  5.6168 &  5.1938 &  5.2670 &  5.4380 &  5.5522 &  5.2059 \\
185  &  123  &           &  5.2941 &  5.5813 &  5.7487 &  5.2333 &  5.2916 &  5.5734 &  5.7383 &  5.2307 &  5.2633 &  5.4855 &  5.6229 &  5.2021 &  5.2735 &  5.4477 &  5.5624 &  5.2125 \\
186  &  124  &           &  5.3030 &  5.5937 &  5.7614 &  5.2423 &  5.3003 &  5.5854 &  5.7505 &  5.2396 &  5.2669 &  5.4977 &  5.6380 &  5.2058 &  5.2781 &  5.4579 &  5.5744 &  5.2171 \\
187  &  125  &           &  5.3084 &  5.6046 &  5.7734 &  5.2478 &  5.3064 &  5.5972 &  5.7636 &  5.2457 &  5.2755 &  5.5046 &  5.6430 &  5.2145 &  5.2850 &  5.4665 &  5.5828 &  5.2241 \\
188  &  126  &           &  5.3174 &  5.6165 &  5.7852 &  5.2568 &  5.3153 &  5.6090 &  5.7753 &  5.2547 &  5.2784 &  5.5172 &  5.6589 &  5.2174 &  5.2882 &  5.4774 &  5.5964 &  5.2273 \\
189  &  127  &           &  5.3219 &  5.6350 &  5.8087 &  5.2615 &  5.3199 &  5.6274 &  5.7986 &  5.2594 &  5.2791 &  5.5623 &  5.7228 &  5.2181 &  5.2886 &  5.5296 &  5.6711 &  5.2277 \\
190  &  128  &           &  5.3312 &  5.6557 &  5.8330 &  5.2708 &  5.3273 &  5.6470 &  5.8222 &  5.2669 &  5.2875 &  5.5640 &  5.7203 &  5.2267 &  5.2886 &  5.5296 &  5.6711 &  5.2277 \\
191  &  129  &           &  5.3359 &  5.6741 &  5.8560 &  5.2756 &  5.3320 &  5.6654 &  5.8452 &  5.2716 &         &         &         &         &         &         &         &         \\
192  &  130  &           &  5.3447 &  5.6937 &  5.8789 &  5.2845 &  5.3395 &  5.6847 &  5.8682 &  5.2793 &         &         &         &         &         &         &         &         \\
193  &  131  &           &  5.3455 &  5.7325 &  5.9324 &  5.2853 &  5.3443 &  5.7032 &  5.8912 &  5.2841 &         &         &         &         &         &         &         &         \\
194  &  132  &           &  5.3583 &  5.7313 &  5.9238 &  5.2982 &  5.3520 &  5.7220 &  5.9133 &  5.2919 &         &         &         &         &         &         &         &         \\
195  &  133  &           &  5.3594 &  5.7682 &  5.9742 &  5.2994 &  5.3531 &  5.7577 &  5.9620 &  5.2930 &         &         &         &         &         &         &         &         \\
196  &  134  &           &  5.3719 &  5.7684 &  5.9678 &  5.3120 &  5.3648 &  5.7590 &  5.9575 &  5.3048 &         &         &         &         &         &         &         &         \\
197  &  135  &           &  5.3734 &  5.8035 &  6.0152 &  5.3135 &  5.3662 &  5.7928 &  6.0031 &  5.3063 &         &         &         &         &         &         &         &         \\
198  &  136  &           &  5.3856 &  5.8051 &  6.0108 &  5.3259 &  5.3779 &  5.7956 &  6.0007 &  5.3181 &         &         &         &         &         &         &         &         \\
199  &  137  &           &  5.3876 &  5.8385 &  6.0554 &  5.3279 &  5.3799 &  5.8276 &  6.0433 &  5.3201 &         &         &         &         &         &         &         &         \\
200  &  138  &           &  5.3995 &  5.8413 &  6.0530 &  5.3399 &  5.3914 &  5.8317 &  6.0429 &  5.3318 &         &         &         &         &         &         &         &         \\
201  &  139  &           &  5.4020 &  5.8730 &  6.0948 &  5.3425 &  5.3940 &  5.8619 &  6.0825 &  5.3343 &         &         &         &         &         &         &         &         \\
202  &  140  &           &  5.4134 &  5.8770 &  6.0942 &  5.3540 &  5.4053 &  5.8672 &  6.0839 &  5.3458 &         &         &         &         &         &         &         &         \\
203  &  141  &           &  5.4166 &  5.9071 &  6.1333 &  5.3572 &  5.4085 &  5.8957 &  6.1207 &  5.3490 &         &         &         &         &         &         &         &         \\
204  &  142  &           &  5.4275 &  5.9121 &  6.1345 &  5.3682 &  5.4195 &  5.9022 &  6.1238 &  5.3602 &         &         &         &         &         &         &         &         \\
205  &  143  &           &  5.4313 &  5.9408 &  6.1711 &  5.3720 &  5.4235 &  5.9291 &  6.1579 &  5.3641 &         &         &         &         &         &         &         &         \\
206  &  144  &           &  5.4416 &  5.9468 &  6.1739 &  5.3824 &  5.4340 &  5.9365 &  6.1626 &  5.3748 &         &         &         &         &         &         &         &         \\
207  &  145  &           &  5.4460 &  5.9740 &  6.2081 &  5.3870 &  5.4387 &  5.9619 &  6.1942 &  5.3795 &         &         &         &         &         &         &         &         \\
208  &  146  &           &  5.4557 &  5.9810 &  6.2125 &  5.3967 &  5.4486 &  5.9703 &  6.2005 &  5.3895 &         &         &         &         &         &         &         &         \\
209  &  147  &           &  5.4609 &  6.0067 &  6.2443 &  5.4019 &  5.4541 &  5.9942 &  6.2297 &  5.3951 &         &         &         &         &         &         &         &         \\
210  &  148  &           &  5.4698 &  6.0146 &  6.2502 &  5.4109 &  5.4633 &  6.0035 &  6.2374 &  5.4044 &         &         &         &         &         &         &         &         \\
211  &  149  &           &  5.4757 &  6.0391 &  6.2798 &  5.4169 &  5.4696 &  6.0261 &  6.2643 &  5.4107 &         &         &         &         &         &         &         &         \\
212  &  150  &           &  5.4838 &  6.0478 &  6.2871 &  5.4252 &  5.4780 &  6.0361 &  6.2734 &  5.4193 &         &         &         &         &         &         &         &         \\
213  &  151  &           &  5.4904 &  6.0710 &  6.3147 &  5.4319 &  5.4850 &  6.0575 &  6.2983 &  5.4264 &         &         &         &         &         &         &         &         \\
214  &  152  &           &  5.4978 &  6.0805 &  6.3233 &  5.4393 &  5.4926 &  6.0683 &  6.3088 &  5.4340 &         &         &         &         &         &         &         &         \\
215  &  153  &           &  5.5052 &  6.1025 &  6.3490 &  5.4467 &  5.5004 &  6.0884 &  6.3316 &  5.4419 &         &         &         &         &         &         &         &         \\
216  &  154  &           &  5.5118 &  6.1127 &  6.3588 &  5.4534 &  5.5071 &  6.1000 &  6.3434 &  5.4487 &         &         &         &         &         &         &         &         \\
217  &  155  &           &  5.5198 &  6.1337 &  6.3827 &  5.4615 &  5.5156 &  6.1190 &  6.3644 &  5.4573 &         &         &         &         &         &         &         &         \\
218  &  156  &           &  5.5257 &  6.1444 &  6.3936 &  5.4675 &  5.5214 &  6.1313 &  6.3774 &  5.4631 &         &         &         &         &         &         &         &         \\
219  &  157  &           &  5.5343 &  6.1645 &  6.4160 &  5.4762 &  5.5306 &  6.1492 &  6.3967 &  5.4724 &         &         &         &         &         &         &         &         \\
220  &  158  &           &  5.5395 &  6.1757 &  6.4277 &  5.4814 &  5.5355 &  6.1621 &  6.4108 &  5.4774 &         &         &         &         &         &         &         &         \\
221  &  159  &           &  5.5488 &  6.1950 &  6.4487 &  5.4909 &  5.5453 &  6.1790 &  6.4285 &  5.4873 &         &         &         &         &         &         &         &         \\
222  &  160  &           &  5.5533 &  6.2066 &  6.4611 &  5.4954 &  5.5495 &  6.1924 &  6.4435 &  5.4915 &         &         &         &         &         &         &         &         \\
223  &  161  &           &  5.5633 &  6.2252 &  6.4810 &  5.5055 &  5.5599 &  6.2084 &  6.4598 &  5.5021 &         &         &         &         &         &         &         &         \\
224  &  162  &           &  5.5673 &  6.2370 &  6.4939 &  5.5095 &  5.5633 &  6.2223 &  6.4756 &  5.5055 &         &         &         &         &         &         &         &         \\
225  &  163  &           &  5.5779 &  6.2552 &  6.5131 &  5.5202 &  5.5745 &  6.2373 &  6.4904 &  5.5168 &         &         &         &         &         &         &         &         \\
226  &  164  &           &  5.5814 &  6.2669 &  6.5259 &  5.5237 &  5.5773 &  6.2515 &  6.5068 &  5.5196 &         &         &         &         &         &         &         &         \\
227  &  165  &           &  5.5926 &  6.2853 &  6.5450 &  5.5351 &  5.5895 &  6.2658 &  6.5203 &  5.5319 &         &         &         &         &         &         &         &         \\
228  &  166  &           &  5.5958 &  6.2964 &  6.5571 &  5.5384 &  5.5917 &  6.2800 &  6.5368 &  5.5342 &         &         &         &         &         &         &         &         \\
229  &  167  &           &  5.6075 &  6.3158 &  6.5774 &  5.5501 &  5.6052 &  6.2938 &  6.5491 &  5.5478 &         &         &         &         &         &         &         &         \\
230  &  168  &           &  5.6108 &  6.3256 &  6.5877 &  5.5534 &  5.6072 &  6.3075 &  6.5651 &  5.5498 &         &         &         &         &         &         &         &         \\
231  &  169  &           &  5.6104 &  6.3662 &  6.6396 &  5.5530 &  5.6221 &  6.3216 &  6.5774 &  5.5649 &         &         &         &         &         &         &         &         \\
232  &  170  &           &  5.6261 &  6.3547 &  6.6181 &  5.5690 &  5.6241 &  6.3340 &  6.5915 &  5.5669 &         &         &         &         &         &         &         &         \\
233  &  171  &           &  5.6260 &  6.3941 &  6.6681 &  5.5688 &  5.6234 &  6.3739 &  6.6425 &  5.5662 &         &         &         &         &         &         &         &         \\
234  &  172  &           &  5.6417 &  6.3841 &  6.6487 &  5.5847 &  5.6422 &  6.3597 &  6.6167 &  5.5852 &         &         &         &         &         &         &         &         \\
235  &  173  &           &         &         &         &         &  5.6418 &  6.3986 &  6.6661 &  5.5847 &         &         &         &         &         &         &         &         \\
236  &  174  &           &         &         &         &         &  5.6609 &  6.3853 &  6.6415 &  5.6041 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{17}$ &&&  0.0215  &&&&   0.0234  &&&&   0.0268  &&&&   0.0263  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Europium $(Z= 63 )$} \\
130  &   67  &           &  4.9156 &  4.8296 &  4.8102 &  4.8501 &  4.9103 &  4.8230 &  4.8026 &  4.8447 &  4.9201 &  4.8223 &  4.7917 &  4.8546 &  4.9035 &  4.8062 &  4.7763 &  4.8378 \\
131  &   68  &           &  4.9198 &  4.8400 &  4.8267 &  4.8543 &  4.9136 &  4.8330 &  4.8190 &  4.8480 &  4.9227 &  4.8312 &  4.8068 &  4.8573 &  4.9090 &  4.8170 &  4.7925 &  4.8434 \\
132  &   69  &           &  4.9231 &  4.8497 &  4.8425 &  4.8577 &  4.9173 &  4.8430 &  4.8350 &  4.8518 &  4.9273 &  4.8414 &  4.8226 &  4.8619 &  4.9128 &  4.8254 &  4.8053 &  4.8472 \\
133  &   70  &           &  4.9272 &  4.8599 &  4.8582 &  4.8618 &  4.9213 &  4.8532 &  4.8508 &  4.8559 &  4.9300 &  4.8497 &  4.8362 &  4.8647 &  4.9179 &  4.8355 &  4.8204 &  4.8524 \\
134  &   71  &           &  4.9306 &  4.8697 &  4.8737 &  4.8653 &  4.9251 &  4.8632 &  4.8664 &  4.8597 &  4.9341 &  4.8594 &  4.8510 &  4.8688 &  4.9221 &  4.8445 &  4.8337 &  4.8566 \\
135  &   72  &           &  4.9346 &  4.8797 &  4.8887 &  4.8693 &  4.9290 &  4.8731 &  4.8814 &  4.8637 &  4.9367 &  4.8673 &  4.8637 &  4.8714 &  4.9267 &  4.8539 &  4.8474 &  4.8613 \\
136  &   73  &           &  4.9381 &  4.8894 &  4.9037 &  4.8729 &  4.9327 &  4.8830 &  4.8964 &  4.8674 &  4.9403 &  4.8764 &  4.8775 &  4.8751 &  4.9313 &  4.8633 &  4.8610 &  4.8659 \\
137  &   74  &   4.9762  &   4.9420  &   4.8992  &   4.9182  &   4.8768  &   4.9366  &   4.8927  &   4.9108  &   4.8714  &   4.9430  &   4.8842  &   4.8896  &   4.8778  &   4.9355  &   4.8720  &   4.8736  &   4.8702  \\
138  &   75  &   4.9779  &   4.9455  &   4.9088  &   4.9325  &   4.8804  &   4.9403  &   4.9024  &   4.9252  &   4.8751  &   4.9463  &   4.8927  &   4.9024  &   4.8812  &   4.9404  &   4.8817  &   4.8872  &   4.8752  \\
139  &   76  &   4.9760  &   4.9493  &   4.9185  &   4.9467  &   4.8843  &   4.9441  &   4.9120  &   4.9392  &   4.8790  &   4.9492  &   4.9006  &   4.9141  &   4.8841  &   4.9441  &   4.8898  &   4.8987  &   4.8790  \\
140  &   77  &   4.9695  &   4.9528  &   4.9277  &   4.9602  &   4.8878  &   4.9478  &   4.9213  &   4.9527  &   4.8827  &   4.9523  &   4.9085  &   4.9258  &   4.8872  &   4.9493  &   4.8997  &   4.9123  &   4.8842  \\
141  &   78  &   4.9697  &   4.9566  &   4.9374  &   4.9740  &   4.8916  &   4.9516  &   4.9309  &   4.9665  &   4.8866  &   4.9555  &   4.9165  &   4.9374  &   4.8905  &   4.9526  &   4.9070  &   4.9226  &   4.8876  \\
142  &   79  &   4.9607  &   4.9600  &   4.9462  &   4.9865  &   4.8951  &   4.9552  &   4.9399  &   4.9791  &   4.8902  &   4.9584  &   4.9239  &   4.9481  &   4.8934  &   4.9581  &   4.9171  &   4.9362  &   4.8931  \\
143  &   80  &   4.9636  &   4.9636  &   4.9558  &   5.0002  &   4.8987  &   4.9590  &   4.9495  &   4.9928  &   4.8940  &   4.9618  &   4.9321  &   4.9597  &   4.8969  &   4.9607  &   4.9235  &   4.9453  &   4.8958  \\
144  &   81  &   4.9612  &   4.9668  &   4.9638  &   5.0114  &   4.9020  &   4.9625  &   4.9579  &   5.0043  &   4.8975  &   4.9647  &   4.9390  &   4.9693  &   4.8998  &   4.9664  &   4.9338  &   4.9587  &   4.9016  \\
145  &   82  &   4.9663  &   4.9700  &   4.9733  &   5.0250  &   4.9052  &   4.9660  &   4.9677  &   5.0181  &   4.9012  &   4.9683  &   4.9476  &   4.9812  &   4.9035  &   4.9683  &   4.9392  &   4.9665  &   4.9035  \\
146  &   83  &   4.9789  &   4.9838  &   4.9926  &   5.0475  &   4.9192  &   4.9800  &   4.9870  &   5.0407  &   4.9153  &   4.9798  &   4.9638  &   5.0004  &   4.9152  &   4.9743  &   4.9524  &   4.9846  &   4.9095  \\
147  &   84  &   4.9938  &   4.9930  &   5.0101  &   5.0704  &   4.9285  &   4.9889  &   5.0041  &   5.0630  &   4.9244  &   4.9887  &   4.9807  &   5.0227  &   4.9241  &   4.9891  &   4.9711  &   5.0058  &   4.9246  \\
148  &   85  &   5.0045  &   5.0059  &   5.0285  &   5.0919  &   4.9416  &   5.0023  &   5.0227  &   5.0847  &   4.9379  &   5.0000  &   4.9964  &   5.0410  &   4.9356  &   4.9959  &   4.9845  &   5.0235  &   4.9314  \\
149  &   86  &   5.0202  &   5.0148  &   5.0454  &   5.1138  &   4.9506  &   5.0112  &   5.0394  &   5.1061  &   4.9469  &   5.0088  &   5.0128  &   5.0622  &   4.9445  &   5.0096  &   5.0021  &   5.0433  &   4.9453  \\
150  &   87  &   5.0296  &   5.0269  &   5.0631  &   5.1344  &   4.9629  &   5.0238  &   5.0574  &   5.1269  &   4.9597  &   5.0199  &   5.0281  &   5.0798  &   4.9558  &   5.0171  &   5.0156  &   5.0605  &   4.9529  \\
151  &   88  &   5.0522  &   5.0358  &   5.0797  &   5.1554  &   4.9718  &   5.0328  &   5.0738  &   5.1476  &   4.9688  &   5.0287  &   5.0439  &   5.0998  &   4.9647  &   5.0297  &   5.0321  &   5.0792  &   4.9657  \\
152  &   89  &   5.1064  &   5.0441  &   5.0955  &   5.1756  &   4.9803  &   5.0445  &   5.0910  &   5.1676  &   4.9806  &   5.0394  &   5.0588  &   5.1169  &   4.9755  &   5.0379  &   5.0458  &   5.0960  &   4.9740  \\
153  &   90  &   5.1115  &   5.0559  &   5.1129  &   5.1957  &   4.9922  &   5.0535  &   5.1071  &   5.1877  &   4.9898  &   5.0482  &   5.0741  &   5.1360  &   4.9844  &   5.0493  &   5.0612  &   5.1136  &   4.9855  \\
154  &   91  &   5.1239  &   5.0648  &   5.1288  &   5.2153  &   5.0012  &   5.0628  &   5.1231  &   5.2072  &   4.9992  &   5.0572  &   5.0890  &   5.1540  &   4.9935  &   5.0580  &   5.0750  &   5.1300  &   4.9944  \\
155  &   92  &   5.1221  &   5.0751  &   5.1452  &   5.2347  &   5.0117  &   5.0733  &   5.1396  &   5.2265  &   5.0099  &   5.0670  &   5.1036  &   5.1710  &   5.0035  &   5.0681  &   5.0894  &   5.1466  &   5.0046  \\
156  &   93  &   5.1264  &   5.0844  &   5.1611  &   5.2539  &   5.0211  &   5.0832  &   5.1556  &   5.2455  &   5.0198  &   5.0765  &   5.1180  &   5.1879  &   5.0130  &   5.0774  &   5.1031  &   5.1626  &   5.0140  \\
157  &   94  &   5.1351  &   5.0935  &   5.1768  &   5.2727  &   5.0303  &   5.0921  &   5.1711  &   5.2642  &   5.0288  &   5.0847  &   5.1324  &   5.2054  &   5.0214  &   5.0861  &   5.1165  &   5.1784  &   5.0228  \\
158  &   95  &   5.1413  &   5.1030  &   5.1926  &   5.2915  &   5.0399  &   5.1022  &   5.1870  &   5.2828  &   5.0391  &   5.0942  &   5.1463  &   5.2214  &   5.0310  &   5.0957  &   5.1302  &   5.1939  &   5.0325  \\
159  &   96  &   5.1498  &   5.1109  &   5.2076  &   5.3098  &   5.0479  &   5.1097  &   5.2017  &   5.3010  &   5.0467  &   5.1011  &   5.1605  &   5.2394  &   5.0380  &   5.1032  &   5.1427  &   5.2090  &   5.0401  \\
160  &   97  &           &  5.1205 &  5.2234 &  5.3283 &  5.0576 &  5.1199 &  5.2176 &  5.3193 &  5.0570 &  5.1103 &  5.1742 &  5.2550 &  5.0473 &  5.1127 &  5.1563 &  5.2243 &  5.0497 \\
161  &   98  &           &  5.1274 &  5.2378 &  5.3462 &  5.0647 &  5.1262 &  5.2317 &  5.3371 &  5.0634 &  5.1163 &  5.1882 &  5.2730 &  5.0534 &  5.1192 &  5.1681 &  5.2388 &  5.0563 \\
162  &   99  &           &  5.1369 &  5.2536 &  5.3647 &  5.0743 &  5.1361 &  5.2476 &  5.3555 &  5.0734 &  5.1249 &  5.2019 &  5.2890 &  5.0620 &  5.1286 &  5.1817 &  5.2540 &  5.0658 \\
163  &  100  &           &  5.1432 &  5.2675 &  5.3820 &  5.0806 &  5.1417 &  5.2612 &  5.3727 &  5.0791 &  5.1306 &  5.2157 &  5.3067 &  5.0678 &  5.1344 &  5.1930 &  5.2680 &  5.0717 \\
164  &  101  &           &  5.1486 &  5.2832 &  5.4024 &  5.0861 &  5.1470 &  5.2765 &  5.3928 &  5.0844 &  5.1357 &  5.2308 &  5.3269 &  5.0730 &  5.1389 &  5.2063 &  5.2858 &  5.0762 \\
165  &  102  &           &  5.1582 &  5.2968 &  5.4173 &  5.0958 &  5.1564 &  5.2903 &  5.4081 &  5.0940 &  5.1440 &  5.2432 &  5.3407 &  5.0814 &  5.1490 &  5.2175 &  5.2968 &  5.0864 \\
166  &  103  &           &  5.1640 &  5.3123 &  5.4371 &  5.1017 &  5.1620 &  5.3055 &  5.4276 &  5.0996 &  5.1495 &  5.2580 &  5.3600 &  5.0870 &  5.1537 &  5.2305 &  5.3139 &  5.0912 \\
167  &  104  &           &  5.1728 &  5.3258 &  5.4520 &  5.1106 &  5.1705 &  5.3192 &  5.4430 &  5.1083 &  5.1569 &  5.2705 &  5.3743 &  5.0945 &  5.1632 &  5.2417 &  5.3253 &  5.1008 \\
168  &  105  &           &  5.1789 &  5.3410 &  5.4712 &  5.1168 &  5.1766 &  5.3342 &  5.4619 &  5.1144 &  5.1630 &  5.2850 &  5.3926 &  5.1007 &  5.1682 &  5.2546 &  5.3418 &  5.1059 \\
169  &  106  &           &  5.1870 &  5.3543 &  5.4861 &  5.1249 &  5.1844 &  5.3477 &  5.4772 &  5.1223 &  5.1697 &  5.2973 &  5.4069 &  5.1074 &  5.1771 &  5.2656 &  5.3532 &  5.1149 \\
170  &  107  &           &  5.1936 &  5.3694 &  5.5047 &  5.1316 &  5.1910 &  5.3626 &  5.4956 &  5.1290 &  5.1763 &  5.3113 &  5.4240 &  5.1142 &  5.1825 &  5.2783 &  5.3691 &  5.1204 \\
171  &  108  &           &  5.2010 &  5.3825 &  5.5195 &  5.1391 &  5.1981 &  5.3757 &  5.5107 &  5.1362 &  5.1824 &  5.3232 &  5.4381 &  5.1202 &  5.1908 &  5.2891 &  5.3804 &  5.1287 \\
172  &  109  &           &  5.2081 &  5.3974 &  5.5374 &  5.1463 &  5.2053 &  5.3906 &  5.5284 &  5.1435 &  5.1881 &  5.3378 &  5.4565 &  5.1260 &  5.1966 &  5.3015 &  5.3956 &  5.1346 \\
173  &  110  &           &  5.2149 &  5.4102 &  5.5521 &  5.1532 &  5.2118 &  5.4034 &  5.5432 &  5.1501 &  5.1950 &  5.3482 &  5.4676 &  5.1330 &  5.2042 &  5.3121 &  5.4069 &  5.1424 \\
174  &  111  &           &  5.2214 &  5.4250 &  5.5698 &  5.1598 &  5.2184 &  5.4180 &  5.5608 &  5.1567 &  5.2010 &  5.3617 &  5.4841 &  5.1391 &  5.2104 &  5.3243 &  5.4215 &  5.1486 \\
175  &  112  &           &  5.2287 &  5.4375 &  5.5839 &  5.1672 &  5.2256 &  5.4305 &  5.5749 &  5.1640 &  5.2075 &  5.3721 &  5.4954 &  5.1457 &  5.2175 &  5.3346 &  5.4326 &  5.1558 \\
176  &  113  &           &  5.2358 &  5.4519 &  5.6006 &  5.1743 &  5.2327 &  5.4447 &  5.5914 &  5.1712 &  5.2138 &  5.3845 &  5.5098 &  5.1521 &  5.2241 &  5.3466 &  5.4466 &  5.1624 \\
177  &  114  &           &  5.2426 &  5.4644 &  5.6148 &  5.1812 &  5.2394 &  5.4572 &  5.6056 &  5.1779 &  5.2200 &  5.3950 &  5.5215 &  5.1583 &  5.2304 &  5.3566 &  5.4576 &  5.1689 \\
178  &  115  &           &  5.2503 &  5.4783 &  5.6304 &  5.1890 &  5.2472 &  5.4709 &  5.6210 &  5.1859 &  5.2266 &  5.4062 &  5.5339 &  5.1650 &  5.2374 &  5.3684 &  5.4710 &  5.1760 \\
179  &  116  &           &  5.2566 &  5.4909 &  5.6449 &  5.1953 &  5.2533 &  5.4834 &  5.6354 &  5.1920 &  5.2323 &  5.4170 &  5.5461 &  5.1708 &  5.2431 &  5.3782 &  5.4819 &  5.1818 \\
180  &  117  &           &  5.2650 &  5.5042 &  5.6593 &  5.2039 &  5.2620 &  5.4966 &  5.6495 &  5.2009 &  5.2392 &  5.4271 &  5.5567 &  5.1778 &  5.2488 &  5.3898 &  5.4957 &  5.1875 \\
181  &  118  &           &  5.2706 &  5.5168 &  5.6741 &  5.2095 &  5.2674 &  5.5091 &  5.6642 &  5.2062 &  5.2446 &  5.4381 &  5.5695 &  5.1832 &  5.2555 &  5.3993 &  5.5056 &  5.1943 \\
182  &  119  &           &  5.2767 &  5.5295 &  5.6886 &  5.2157 &  5.2736 &  5.5219 &  5.6788 &  5.2126 &  5.2518 &  5.4473 &  5.5785 &  5.1905 &  5.2613 &  5.4103 &  5.5184 &  5.2001 \\
183  &  120  &           &  5.2848 &  5.5423 &  5.7023 &  5.2239 &  5.2816 &  5.5343 &  5.6920 &  5.2207 &  5.2566 &  5.4587 &  5.5919 &  5.1954 &  5.2675 &  5.4199 &  5.5286 &  5.2064 \\
184  &  121  &           &  5.2907 &  5.5546 &  5.7164 &  5.2298 &  5.2877 &  5.5468 &  5.7063 &  5.2268 &  5.2642 &  5.4670 &  5.5995 &  5.2030 &  5.2735 &  5.4303 &  5.5403 &  5.2125 \\
185  &  122  &           &  5.2991 &  5.5672 &  5.7296 &  5.2383 &  5.2960 &  5.5590 &  5.7190 &  5.2352 &  5.2685 &  5.4787 &  5.6136 &  5.2074 &  5.2790 &  5.4400 &  5.5511 &  5.2180 \\
186  &  123  &           &  5.3047 &  5.5790 &  5.7430 &  5.2441 &  5.3020 &  5.5711 &  5.7327 &  5.2413 &  5.2764 &  5.4863 &  5.6200 &  5.2154 &  5.2853 &  5.4496 &  5.5614 &  5.2244 \\
187  &  124  &           &  5.3134 &  5.5913 &  5.7557 &  5.2528 &  5.3106 &  5.5830 &  5.7449 &  5.2499 &  5.2801 &  5.4983 &  5.6349 &  5.2192 &  5.2899 &  5.4596 &  5.5732 &  5.2290 \\
188  &  125  &           &  5.3187 &  5.6022 &  5.7678 &  5.2581 &  5.3164 &  5.5948 &  5.7580 &  5.2559 &  5.2883 &  5.5053 &  5.6401 &  5.2275 &  5.2965 &  5.4682 &  5.5817 &  5.2358 \\
189  &  126  &           &  5.3274 &  5.6139 &  5.7795 &  5.2670 &  5.3251 &  5.6064 &  5.7696 &  5.2647 &  5.2914 &  5.5177 &  5.6558 &  5.2306 &  5.2998 &  5.4789 &  5.5949 &  5.2390 \\
190  &  127  &           &  5.3321 &  5.6321 &  5.8025 &  5.2717 &  5.3298 &  5.6244 &  5.7925 &  5.2695 &  5.2922 &  5.5619 &  5.7188 &  5.2314 &  5.3002 &  5.5302 &  5.6689 &  5.2395 \\
191  &  128  &           &  5.3416 &  5.6523 &  5.8261 &  5.2814 &  5.3376 &  5.6436 &  5.8154 &  5.2774 &  5.3013 &  5.5618 &  5.7132 &  5.2405 &  5.3002 &  5.5302 &  5.6689 &  5.2395 \\
192  &  129  &           &  5.3465 &  5.6703 &  5.8486 &  5.2863 &  5.3424 &  5.6616 &  5.8379 &  5.2822 &  5.3026 &  5.6029 &  5.7710 &  5.2419 &         &         &         &         \\
193  &  130  &           &  5.3556 &  5.6895 &  5.8710 &  5.2955 &  5.3503 &  5.6805 &  5.8603 &  5.2902 &  5.3108 &  5.6058 &  5.7703 &  5.2502 &         &         &         &         \\
194  &  131  &           &  5.3608 &  5.7077 &  5.8933 &  5.3007 &  5.3553 &  5.6986 &  5.8827 &  5.2952 &         &         &         &         &         &         &         &         \\
195  &  132  &           &  5.3696 &  5.7263 &  5.9148 &  5.3097 &  5.3633 &  5.7170 &  5.9042 &  5.3033 &         &         &         &         &         &         &         &         \\
196  &  133  &           &  5.3707 &  5.7627 &  5.9648 &  5.3108 &  5.3686 &  5.7353 &  5.9267 &  5.3086 &         &         &         &         &         &         &         &         \\
197  &  134  &           &  5.3836 &  5.7626 &  5.9578 &  5.3239 &  5.3766 &  5.7532 &  5.9474 &  5.3168 &         &         &         &         &         &         &         &         \\
198  &  135  &           &  5.3851 &  5.7973 &  6.0049 &  5.3253 &  5.3780 &  5.7866 &  5.9927 &  5.3182 &         &         &         &         &         &         &         &         \\
199  &  136  &           &  5.3978 &  5.7986 &  5.9999 &  5.3382 &  5.3903 &  5.7890 &  5.9895 &  5.3306 &         &         &         &         &         &         &         &         \\
200  &  137  &           &  5.3997 &  5.8316 &  6.0443 &  5.3401 &  5.3921 &  5.8207 &  6.0320 &  5.3324 &         &         &         &         &         &         &         &         \\
201  &  138  &           &  5.4120 &  5.8340 &  6.0411 &  5.3525 &  5.4043 &  5.8244 &  6.0307 &  5.3448 &         &         &         &         &         &         &         &         \\
202  &  139  &           &  5.4143 &  5.8655 &  6.0828 &  5.3549 &  5.4067 &  5.8544 &  6.0704 &  5.3471 &         &         &         &         &         &         &         &         \\
203  &  140  &           &  5.4262 &  5.8691 &  6.0815 &  5.3669 &  5.4186 &  5.8593 &  6.0709 &  5.3592 &         &         &         &         &         &         &         &         \\
204  &  141  &           &  5.4292 &  5.8990 &  6.1207 &  5.3699 &  5.4216 &  5.8877 &  6.1079 &  5.3622 &         &         &         &         &         &         &         &         \\
205  &  142  &           &  5.4405 &  5.9036 &  6.1211 &  5.3814 &  5.4331 &  5.8936 &  6.1101 &  5.3739 &         &         &         &         &         &         &         &         \\
206  &  143  &           &  5.4440 &  5.9321 &  6.1578 &  5.3849 &  5.4368 &  5.9205 &  6.1445 &  5.3776 &         &         &         &         &         &         &         &         \\
207  &  144  &           &  5.4548 &  5.9377 &  6.1598 &  5.3958 &  5.4478 &  5.9274 &  6.1483 &  5.3888 &         &         &         &         &         &         &         &         \\
208  &  145  &           &  5.4589 &  5.9648 &  6.1942 &  5.4000 &  5.4522 &  5.9529 &  6.1803 &  5.3931 &         &         &         &         &         &         &         &         \\
209  &  146  &           &  5.4690 &  5.9713 &  6.1978 &  5.4101 &  5.4626 &  5.9607 &  6.1856 &  5.4037 &         &         &         &         &         &         &         &         \\
210  &  147  &           &  5.4738 &  5.9971 &  6.2299 &  5.4150 &  5.4676 &  5.9848 &  6.2154 &  5.4088 &         &         &         &         &         &         &         &         \\
211  &  148  &           &  5.4831 &  6.0045 &  6.2351 &  5.4244 &  5.4773 &  5.9935 &  6.2222 &  5.4186 &         &         &         &         &         &         &         &         \\
212  &  149  &           &  5.4886 &  6.0290 &  6.2650 &  5.4300 &  5.4831 &  6.0163 &  6.2497 &  5.4244 &         &         &         &         &         &         &         &         \\
213  &  150  &           &  5.4972 &  6.0372 &  6.2716 &  5.4386 &  5.4920 &  6.0259 &  6.2580 &  5.4334 &         &         &         &         &         &         &         &         \\
214  &  151  &           &  5.5033 &  6.0605 &  6.2995 &  5.4449 &  5.4985 &  6.0474 &  6.2834 &  5.4400 &         &         &         &         &         &         &         &         \\
215  &  152  &           &  5.5111 &  6.0695 &  6.3075 &  5.4527 &  5.5065 &  6.0577 &  6.2932 &  5.4480 &         &         &         &         &         &         &         &         \\
216  &  153  &           &  5.5180 &  6.0916 &  6.3335 &  5.4597 &  5.5137 &  6.0780 &  6.3166 &  5.4553 &         &         &         &         &         &         &         &         \\
217  &  154  &           &  5.5250 &  6.1014 &  6.3427 &  5.4667 &  5.5207 &  6.0892 &  6.3277 &  5.4625 &         &         &         &         &         &         &         &         \\
218  &  155  &           &  5.5325 &  6.1224 &  6.3670 &  5.4743 &  5.5286 &  6.1083 &  6.3493 &  5.4704 &         &         &         &         &         &         &         &         \\
219  &  156  &           &  5.5387 &  6.1328 &  6.3773 &  5.4806 &  5.5348 &  6.1202 &  6.3616 &  5.4767 &         &         &         &         &         &         &         &         \\
220  &  157  &           &  5.5469 &  6.1528 &  6.3999 &  5.4889 &  5.5433 &  6.1383 &  6.3816 &  5.4853 &         &         &         &         &         &         &         &         \\
221  &  158  &           &  5.5523 &  6.1638 &  6.4112 &  5.4944 &  5.5486 &  6.1508 &  6.3950 &  5.4906 &         &         &         &         &         &         &         &         \\
222  &  159  &           &  5.5612 &  6.1829 &  6.4324 &  5.5034 &  5.5578 &  6.1679 &  6.4133 &  5.4999 &         &         &         &         &         &         &         &         \\
223  &  160  &           &  5.5660 &  6.1943 &  6.4444 &  5.5082 &  5.5622 &  6.1809 &  6.4278 &  5.5044 &         &         &         &         &         &         &         &         \\
224  &  161  &           &  5.5755 &  6.2127 &  6.4643 &  5.5179 &  5.5721 &  6.1970 &  6.4445 &  5.5144 &         &         &         &         &         &         &         &         \\
225  &  162  &           &  5.5797 &  6.2244 &  6.4770 &  5.5221 &  5.5758 &  6.2106 &  6.4599 &  5.5181 &         &         &         &         &         &         &         &         \\
226  &  163  &           &  5.5900 &  6.2423 &  6.4959 &  5.5324 &  5.5864 &  6.2258 &  6.4750 &  5.5288 &         &         &         &         &         &         &         &         \\
227  &  164  &           &  5.5937 &  6.2540 &  6.5087 &  5.5362 &  5.5894 &  6.2396 &  6.4910 &  5.5319 &         &         &         &         &         &         &         &         \\
228  &  165  &           &  5.6046 &  6.2717 &  6.5272 &  5.5473 &  5.6011 &  6.2539 &  6.5046 &  5.5437 &         &         &         &         &         &         &         &         \\
229  &  166  &           &  5.6080 &  6.2830 &  6.5396 &  5.5506 &  5.6036 &  6.2679 &  6.5209 &  5.5462 &         &         &         &         &         &         &         &         \\
230  &  167  &           &  5.6196 &  6.3013 &  6.5585 &  5.5624 &  5.6167 &  6.2814 &  6.5330 &  5.5594 &         &         &         &         &         &         &         &         \\
231  &  168  &           &  5.6228 &  6.3117 &  6.5696 &  5.5656 &  5.6188 &  6.2952 &  6.5491 &  5.5616 &         &         &         &         &         &         &         &         \\
232  &  169  &           &  5.6223 &  6.3525 &  6.6221 &  5.5651 &  5.6278 &  6.3073 &  6.5608 &  5.5706 &         &         &         &         &         &         &         &         \\
233  &  170  &           &  5.6382 &  6.3400 &  6.5991 &  5.5811 &  5.6355 &  6.3213 &  6.5753 &  5.5784 &         &         &         &         &         &         &         &         \\
234  &  171  &           &  5.6379 &  6.3797 &  6.6499 &  5.5808 &  5.6445 &  6.3332 &  6.5867 &  5.5875 &         &         &         &         &         &         &         &         \\
235  &  172  &           &  5.6539 &  6.3684 &  6.6285 &  5.5970 &  5.6533 &  6.3466 &  6.6001 &  5.5965 &         &         &         &         &         &         &         &         \\
236  &  173  &           &  5.6539 &  6.4069 &  6.6774 &  5.5970 &  5.6627 &  6.3582 &  6.6110 &  5.6059 &         &         &         &         &         &         &         &         \\
237  &  174  &           &  5.6697 &  6.3973 &  6.6586 &  5.6129 &  5.6719 &  6.3716 &  6.6242 &  5.6152 &         &         &         &         &         &         &         &         \\
238  &  175  &           &         &         &         &         &  5.6816 &  6.3829 &  6.6346 &  5.6250 &         &         &         &         &         &         &         &         \\
239  &  176  &           &         &         &         &         &  5.6908 &  6.3966 &  6.6483 &  5.6343 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{23}$ &&&  0.0316  &&&&   0.0333  &&&&   0.0360  &&&&   0.0365  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Gadolinium $(Z= 64 )$} \\
133  &   69  &           &  4.9420 &  4.8615 &  4.8472 &  4.8768 &  4.9363 &  4.8549 &  4.8400 &  4.8710 &  4.9492 &  4.8562 &  4.8303 &  4.8841 &  4.9304 &  4.8374 &  4.8116 &  4.8650 \\
134  &   70  &           &  4.9457 &  4.8714 &  4.8630 &  4.8806 &  4.9400 &  4.8648 &  4.8557 &  4.8748 &  4.9513 &  4.8641 &  4.8437 &  4.8863 &  4.9353 &  4.8474 &  4.8266 &  4.8700 \\
135  &   71  &           &  4.9490 &  4.8809 &  4.8782 &  4.8839 &  4.9436 &  4.8746 &  4.8712 &  4.8784 &  4.9553 &  4.8735 &  4.8584 &  4.8903 &  4.9394 &  4.8561 &  4.8398 &  4.8742 \\
136  &   72  &           &  4.9527 &  4.8906 &  4.8932 &  4.8876 &  4.9472 &  4.8842 &  4.8861 &  4.8821 &  4.9572 &  4.8810 &  4.8709 &  4.8923 &  4.9439 &  4.8654 &  4.8536 &  4.8788 \\
137  &   73  &           &  4.9560 &  4.9000 &  4.9080 &  4.8910 &  4.9507 &  4.8938 &  4.9009 &  4.8856 &  4.9606 &  4.8897 &  4.8845 &  4.8957 &  4.9483 &  4.8746 &  4.8671 &  4.8833 \\
138  &   74  &           &  4.9597 &  4.9096 &  4.9224 &  4.8947 &  4.9543 &  4.9032 &  4.9152 &  4.8893 &  4.9629 &  4.8971 &  4.8964 &  4.8980 &  4.9525 &  4.8832 &  4.8796 &  4.8874 \\
139  &   75  &           &  4.9629 &  4.9189 &  4.9366 &  4.8980 &  4.9577 &  4.9126 &  4.9294 &  4.8928 &  4.9658 &  4.9053 &  4.9089 &  4.9009 &  4.9572 &  4.8928 &  4.8933 &  4.8923 \\
140  &   76  &           &  4.9666 &  4.9283 &  4.9506 &  4.9018 &  4.9614 &  4.9219 &  4.9432 &  4.8965 &  4.9684 &  4.9128 &  4.9205 &  4.9036 &  4.9609 &  4.9006 &  4.9046 &  4.8960 \\
141  &   77  &           &  4.9699 &  4.9373 &  4.9639 &  4.9050 &  4.9648 &  4.9310 &  4.9566 &  4.8999 &  4.9711 &  4.9204 &  4.9320 &  4.9063 &  4.9660 &  4.9105 &  4.9183 &  4.9012 \\
142  &   78  &           &  4.9735 &  4.9467 &  4.9776 &  4.9087 &  4.9685 &  4.9403 &  4.9702 &  4.9037 &  4.9741 &  4.9281 &  4.9434 &  4.9093 &  4.9692 &  4.9176 &  4.9284 &  4.9044 \\
143  &   79  &           &  4.9767 &  4.9552 &  4.9900 &  4.9119 &  4.9718 &  4.9490 &  4.9827 &  4.9070 &  4.9766 &  4.9352 &  4.9540 &  4.9119 &  4.9746 &  4.9277 &  4.9421 &  4.9099 \\
144  &   80  &           &  4.9801 &  4.9645 &  5.0035 &  4.9155 &  4.9755 &  4.9584 &  4.9962 &  4.9107 &  4.9799 &  4.9431 &  4.9653 &  4.9153 &  4.9772 &  4.9339 &  4.9510 &  4.9124 \\
145  &   81  &   4.9786  &   4.9831  &   4.9723  &   5.0145  &   4.9185  &   4.9787  &   4.9665  &   5.0076  &   4.9140  &   4.9825  &   4.9498  &   4.9749  &   4.9178  &   4.9829  &   4.9441  &   4.9645  &   4.9182  \\
146  &   82  &   4.9801  &   4.9862  &   4.9816  &   5.0279  &   4.9216  &   4.9822  &   4.9760  &   5.0211  &   4.9175  &   4.9861  &   4.9581  &   4.9866  &   4.9215  &   4.9846  &   4.9493  &   4.9721  &   4.9200  \\
147  &   83  &           &  4.9998 &  5.0006 &  5.0503 &  4.9354 &  4.9959 &  4.9950 &  5.0435 &  4.9315 &  4.9974 &  4.9741 &  5.0056 &  4.9329 &  4.9904 &  4.9621 &  4.9899 &  4.9259 \\
148  &   84  &   5.0080  &   5.0089  &   5.0178  &   5.0728  &   4.9446  &   5.0048  &   5.0118  &   5.0655  &   4.9405  &   5.0063  &   4.9907  &   5.0275  &   4.9420  &   5.0053  &   4.9808  &   5.0110  &   4.9409  \\
149  &   85  &           &  5.0217 &  5.0359 &  5.0942 &  4.9575 &  5.0180 &  5.0302 &  5.0870 &  4.9538 &  5.0175 &  5.0062 &  5.0456 &  4.9533 &  5.0119 &  4.9939 &  5.0284 &  4.9476 \\
150  &   86  &   5.0342  &   5.0305  &   5.0526  &   5.1157  &   4.9664  &   5.0268  &   5.0466  &   5.1081  &   4.9627  &   5.0263  &   5.0222  &   5.0664  &   4.9622  &   5.0256  &   5.0114  &   5.0482  &   4.9615  \\
151  &   87  &           &  5.0424 &  5.0700 &  5.1362 &  4.9785 &  5.0393 &  5.0643 &  5.1287 &  4.9754 &  5.0373 &  5.0372 &  5.0837 &  4.9734 &  5.0329 &  5.0246 &  5.0652 &  4.9690 \\
152  &   88  &   5.0774  &   5.0511  &   5.0862  &   5.1569  &   4.9874  &   5.0481  &   5.0804  &   5.1492  &   4.9843  &   5.0460  &   5.0528  &   5.1035  &   4.9822  &   5.0456  &   5.0411  &   5.0838  &   4.9817  \\
153  &   89  &           &  5.0593 &  5.1017 &  5.1767 &  4.9956 &  5.0596 &  5.0973 &  5.1690 &  4.9960 &  5.0567 &  5.0674 &  5.1203 &  4.9930 &  5.0536 &  5.0545 &  5.1004 &  4.9899 \\
154  &   90  &   5.1223  &   5.0710  &   5.1189  &   5.1967  &   5.0075  &   5.0685  &   5.1132  &   5.1888  &   5.0050  &   5.0655  &   5.0825  &   5.1391  &   5.0019  &   5.0650  &   5.0698  &   5.1179  &   5.0014  \\
155  &   91  &   5.1319  &   5.0796  &   5.1345  &   5.2160  &   5.0163  &   5.0776  &   5.1288  &   5.2080  &   5.0142  &   5.0743  &   5.0971  &   5.1569  &   5.0108  &   5.0736  &   5.0833  &   5.1341  &   5.0101  \\
156  &   92  &   5.1420  &   5.0900  &   5.1507  &   5.2353  &   5.0267  &   5.0880  &   5.1451  &   5.2271  &   5.0248  &   5.0842  &   5.1115  &   5.1736  &   5.0208  &   5.0837  &   5.0976  &   5.1507  &   5.0203  \\
157  &   93  &   5.1449  &   5.0991  &   5.1663  &   5.2541  &   5.0359  &   5.0977  &   5.1607  &   5.2458  &   5.0345  &   5.0934  &   5.1256  &   5.1903  &   5.0302  &   5.0928  &   5.1111  &   5.1665  &   5.0296  \\
158  &   94  &   5.1569  &   5.1080  &   5.1817  &   5.2728  &   5.0450  &   5.1065  &   5.1760  &   5.2643  &   5.0434  &   5.1016  &   5.1398  &   5.2076  &   5.0385  &   5.1015  &   5.1244  &   5.1821  &   5.0384  \\
159  &   95  &           &  5.1175 &  5.1973 &  5.2912 &  5.0545 &  5.1165 &  5.1916 &  5.2826 &  5.0536 &  5.1110 &  5.1535 &  5.2234 &  5.0480 &  5.1109 &  5.1378 &  5.1975 &  5.0479 \\
160  &   96  &   5.1734  &   5.1252  &   5.2120  &   5.3094  &   5.0624  &   5.1239  &   5.2061  &   5.3006  &   5.0610  &   5.1176  &   5.1674  &   5.2412  &   5.0547  &   5.1183  &   5.1502  &   5.2124  &   5.0554  \\
161  &   97  &           &  5.1348 &  5.2275 &  5.3276 &  5.0721 &  5.1340 &  5.2217 &  5.3186 &  5.0713 &  5.1266 &  5.1808 &  5.2566 &  5.0638 &  5.1278 &  5.1635 &  5.2275 &  5.0650 \\
162  &   98  &           &  5.1416 &  5.2417 &  5.3453 &  5.0789 &  5.1401 &  5.2355 &  5.3361 &  5.0775 &  5.1326 &  5.1946 &  5.2744 &  5.0698 &  5.1342 &  5.1752 &  5.2418 &  5.0714 \\
163  &   99  &           &  5.1510 &  5.2573 &  5.3635 &  5.0885 &  5.1500 &  5.2511 &  5.3542 &  5.0875 &  5.1410 &  5.2080 &  5.2901 &  5.0784 &  5.1435 &  5.1886 &  5.2570 &  5.0809 \\
164  &  100  &           &  5.1571 &  5.2709 &  5.3806 &  5.0947 &  5.1555 &  5.2644 &  5.3713 &  5.0930 &  5.1467 &  5.2215 &  5.3076 &  5.0841 &  5.1492 &  5.1997 &  5.2707 &  5.0866 \\
165  &  101  &           &  5.1624 &  5.2861 &  5.4007 &  5.1000 &  5.1604 &  5.2793 &  5.3910 &  5.0981 &  5.1516 &  5.2364 &  5.3276 &  5.0891 &  5.1585 &  5.2133 &  5.2862 &  5.0960 \\
166  &  102  &           &  5.1720 &  5.2997 &  5.4155 &  5.1098 &  5.1700 &  5.2931 &  5.4061 &  5.1077 &  5.1600 &  5.2485 &  5.3410 &  5.0976 &  5.1636 &  5.2238 &  5.2993 &  5.1013 \\
167  &  103  &           &  5.1776 &  5.3147 &  5.4349 &  5.1154 &  5.1754 &  5.3079 &  5.4253 &  5.1132 &  5.1653 &  5.2630 &  5.3601 &  5.1030 &  5.1682 &  5.2364 &  5.3159 &  5.1059 \\
168  &  104  &           &  5.1865 &  5.3282 &  5.4498 &  5.1244 &  5.1841 &  5.3215 &  5.4406 &  5.1220 &  5.1729 &  5.2752 &  5.3740 &  5.1106 &  5.1778 &  5.2477 &  5.3274 &  5.1156 \\
169  &  105  &           &  5.1924 &  5.3431 &  5.4686 &  5.1304 &  5.1899 &  5.3362 &  5.4593 &  5.1279 &  5.1787 &  5.2895 &  5.3922 &  5.1166 &  5.1826 &  5.2601 &  5.3435 &  5.1205 \\
170  &  106  &           &  5.2006 &  5.3563 &  5.4835 &  5.1387 &  5.1979 &  5.3496 &  5.4745 &  5.1360 &  5.1856 &  5.3015 &  5.4061 &  5.1235 &  5.1916 &  5.2713 &  5.3550 &  5.1296 \\
171  &  107  &           &  5.2070 &  5.3711 &  5.5018 &  5.1452 &  5.2043 &  5.3642 &  5.4926 &  5.1425 &  5.1920 &  5.3152 &  5.4229 &  5.1300 &  5.1968 &  5.2836 &  5.3705 &  5.1349 \\
172  &  108  &           &  5.2146 &  5.3840 &  5.5165 &  5.1528 &  5.2116 &  5.3773 &  5.5076 &  5.1499 &  5.1981 &  5.3269 &  5.4367 &  5.1362 &  5.2053 &  5.2945 &  5.3820 &  5.1434 \\
173  &  109  &           &  5.2215 &  5.3987 &  5.5342 &  5.1598 &  5.2187 &  5.3918 &  5.5251 &  5.1570 &  5.2051 &  5.3399 &  5.4521 &  5.1432 &  5.2109 &  5.3066 &  5.3969 &  5.1491 \\
174  &  110  &           &  5.2284 &  5.4114 &  5.5488 &  5.1668 &  5.2253 &  5.4045 &  5.5398 &  5.1637 &  5.2106 &  5.3514 &  5.4657 &  5.1489 &  5.2187 &  5.3172 &  5.4082 &  5.1570 \\
175  &  111  &           &  5.2348 &  5.4259 &  5.5663 &  5.1733 &  5.2318 &  5.4189 &  5.5572 &  5.1702 &  5.2165 &  5.3648 &  5.4822 &  5.1547 &  5.2247 &  5.3291 &  5.4226 &  5.1631 \\
176  &  112  &           &  5.2421 &  5.4384 &  5.5802 &  5.1807 &  5.2390 &  5.4314 &  5.5712 &  5.1776 &  5.2231 &  5.3749 &  5.4931 &  5.1614 &  5.2319 &  5.3394 &  5.4337 &  5.1703 \\
177  &  113  &           &  5.2490 &  5.4525 &  5.5969 &  5.1877 &  5.2460 &  5.4453 &  5.5876 &  5.1846 &  5.2291 &  5.3872 &  5.5077 &  5.1676 &  5.2383 &  5.3512 &  5.4475 &  5.1769 \\
178  &  114  &           &  5.2559 &  5.4649 &  5.6109 &  5.1947 &  5.2527 &  5.4577 &  5.6017 &  5.1914 &  5.2354 &  5.3974 &  5.5189 &  5.1739 &  5.2448 &  5.3612 &  5.4585 &  5.1834 \\
179  &  115  &           &  5.2634 &  5.4786 &  5.6265 &  5.2022 &  5.2604 &  5.4713 &  5.6170 &  5.1992 &  5.2417 &  5.4087 &  5.5317 &  5.1803 &  5.2517 &  5.3728 &  5.4717 &  5.1904 \\
180  &  116  &           &  5.2697 &  5.4910 &  5.6408 &  5.2087 &  5.2665 &  5.4836 &  5.6312 &  5.2054 &  5.2476 &  5.4191 &  5.5433 &  5.1862 &  5.2574 &  5.3825 &  5.4826 &  5.1962 \\
181  &  117  &           &  5.2779 &  5.5042 &  5.6551 &  5.2170 &  5.2750 &  5.4967 &  5.6454 &  5.2140 &  5.2542 &  5.4293 &  5.5544 &  5.1930 &  5.2630 &  5.3939 &  5.4962 &  5.2018 \\
182  &  118  &           &  5.2836 &  5.5167 &  5.6697 &  5.2227 &  5.2805 &  5.5090 &  5.6599 &  5.2195 &  5.2597 &  5.4400 &  5.5667 &  5.1985 &  5.2697 &  5.4033 &  5.5060 &  5.2087 \\
183  &  119  &           &  5.2927 &  5.5293 &  5.6829 &  5.2319 &  5.2866 &  5.5217 &  5.6744 &  5.2257 &  5.2666 &  5.4494 &  5.5762 &  5.2055 &  5.2754 &  5.4142 &  5.5187 &  5.2144 \\
184  &  120  &           &  5.2976 &  5.5419 &  5.6979 &  5.2369 &  5.2945 &  5.5340 &  5.6877 &  5.2337 &  5.2716 &  5.4604 &  5.5892 &  5.2105 &  5.2816 &  5.4237 &  5.5289 &  5.2207 \\
185  &  121  &           &  5.3034 &  5.5541 &  5.7119 &  5.2427 &  5.3005 &  5.5464 &  5.7019 &  5.2398 &  5.2789 &  5.4691 &  5.5974 &  5.2179 &  5.2874 &  5.4340 &  5.5405 &  5.2266 \\
186  &  122  &           &  5.3117 &  5.5665 &  5.7250 &  5.2511 &  5.3087 &  5.5585 &  5.7145 &  5.2481 &  5.2833 &  5.4804 &  5.6110 &  5.2224 &  5.2929 &  5.4435 &  5.5512 &  5.2321 \\
187  &  123  &           &  5.3172 &  5.5782 &  5.7385 &  5.2566 &  5.3145 &  5.5705 &  5.7283 &  5.2540 &  5.2910 &  5.4884 &  5.6181 &  5.2302 &  5.2990 &  5.4531 &  5.5616 &  5.2383 \\
188  &  124  &           &  5.3258 &  5.5904 &  5.7510 &  5.2653 &  5.3230 &  5.5823 &  5.7404 &  5.2625 &  5.2948 &  5.5001 &  5.6326 &  5.2340 &  5.3036 &  5.4629 &  5.5731 &  5.2429 \\
189  &  125  &           &  5.3308 &  5.6012 &  5.7633 &  5.2704 &  5.3286 &  5.5940 &  5.7537 &  5.2682 &  5.3028 &  5.5074 &  5.6384 &  5.2421 &  5.3101 &  5.4715 &  5.5818 &  5.2495 \\
190  &  126  &           &  5.3395 &  5.6129 &  5.7750 &  5.2792 &  5.3373 &  5.6055 &  5.7652 &  5.2770 &  5.3058 &  5.5195 &  5.6538 &  5.2451 &  5.3132 &  5.4819 &  5.5948 &  5.2526 \\
191  &  127  &           &  5.3442 &  5.6307 &  5.7975 &  5.2839 &  5.3420 &  5.6232 &  5.7877 &  5.2817 &  5.3066 &  5.5629 &  5.7160 &  5.2460 &  5.3137 &  5.5324 &  5.6679 &  5.2531 \\
192  &  128  &           &  5.3541 &  5.6505 &  5.8205 &  5.2940 &  5.3502 &  5.6420 &  5.8099 &  5.2900 &  5.3163 &  5.5613 &  5.7079 &  5.2557 &  5.3137 &  5.5324 &  5.6679 &  5.2531 \\
193  &  129  &           &  5.3590 &  5.6681 &  5.8425 &  5.2990 &  5.3550 &  5.6595 &  5.8320 &  5.2949 &  5.3175 &  5.6020 &  5.7655 &  5.2570 &         &         &         &         \\
194  &  130  &           &  5.3685 &  5.6870 &  5.8643 &  5.3086 &  5.3633 &  5.6780 &  5.8537 &  5.3033 &  5.3264 &  5.6030 &  5.7617 &  5.2660 &         &         &         &         \\
195  &  131  &           &  5.3738 &  5.7046 &  5.8861 &  5.3139 &  5.3684 &  5.6956 &  5.8755 &  5.3085 &  5.3281 &  5.6410 &  5.8146 &  5.2677 &         &         &         &         \\
196  &  132  &           &  5.3829 &  5.7230 &  5.9071 &  5.3232 &  5.3768 &  5.7137 &  5.8965 &  5.3170 &  5.3364 &  5.6448 &  5.8151 &  5.2761 &         &         &         &         \\
197  &  133  &           &  5.3886 &  5.7408 &  5.9288 &  5.3289 &  5.3823 &  5.7315 &  5.9182 &  5.3225 &  5.3386 &  5.6799 &  5.8634 &  5.2783 &         &         &         &         \\
198  &  134  &           &  5.3974 &  5.7586 &  5.9491 &  5.3378 &  5.3906 &  5.7492 &  5.9385 &  5.3310 &  5.3462 &  5.6865 &  5.8682 &  5.2860 &         &         &         &         \\
199  &  135  &           &  5.3988 &  5.7927 &  5.9958 &  5.3392 &  5.3919 &  5.7821 &  5.9835 &  5.3323 &  5.3490 &  5.7189 &  5.9118 &  5.2888 &         &         &         &         \\
200  &  136  &           &  5.4119 &  5.7938 &  5.9902 &  5.3525 &  5.4048 &  5.7842 &  5.9796 &  5.3453 &  5.3559 &  5.7281 &  5.9206 &  5.2958 &         &         &         &         \\
201  &  137  &           &  5.4137 &  5.8264 &  6.0343 &  5.3542 &  5.4065 &  5.8155 &  6.0219 &  5.3470 &  5.3593 &  5.7577 &  5.9598 &  5.2992 &         &         &         &         \\
202  &  138  &           &  5.4265 &  5.8285 &  6.0305 &  5.3672 &  5.4193 &  5.8189 &  6.0199 &  5.3599 &  5.3656 &  5.7693 &  5.9722 &  5.3056 &         &         &         &         \\
203  &  139  &           &  5.4287 &  5.8596 &  6.0721 &  5.3694 &  5.4215 &  5.8486 &  6.0595 &  5.3621 &         &         &         &         &         &         &         &         \\
204  &  140  &           &  5.4411 &  5.8629 &  6.0701 &  5.3819 &  5.4340 &  5.8531 &  6.0592 &  5.3748 &         &         &         &         &         &         &         &         \\
205  &  141  &           &  5.4437 &  5.8926 &  6.1092 &  5.3846 &  5.4367 &  5.8813 &  6.0963 &  5.3775 &         &         &         &         &         &         &         &         \\
206  &  142  &           &  5.4556 &  5.8969 &  6.1090 &  5.3966 &  5.4489 &  5.8869 &  6.0977 &  5.3898 &         &         &         &         &         &         &         &         \\
207  &  143  &           &  5.4588 &  5.9251 &  6.1457 &  5.3999 &  5.4522 &  5.9136 &  6.1323 &  5.3932 &         &         &         &         &         &         &         &         \\
208  &  144  &           &  5.4700 &  5.9304 &  6.1471 &  5.4112 &  5.4638 &  5.9202 &  6.1353 &  5.4049 &         &         &         &         &         &         &         &         \\
209  &  145  &           &  5.4738 &  5.9573 &  6.1815 &  5.4151 &  5.4677 &  5.9456 &  6.1676 &  5.4089 &         &         &         &         &         &         &         &         \\
210  &  146  &           &  5.4843 &  5.9635 &  6.1846 &  5.4256 &  5.4786 &  5.9530 &  6.1722 &  5.4199 &         &         &         &         &         &         &         &         \\
211  &  147  &           &  5.4888 &  5.9891 &  6.2168 &  5.4302 &  5.4833 &  5.9771 &  6.2023 &  5.4246 &         &         &         &         &         &         &         &         \\
212  &  148  &           &  5.4985 &  5.9962 &  6.2214 &  5.4400 &  5.4934 &  5.9854 &  6.2084 &  5.4348 &         &         &         &         &         &         &         &         \\
213  &  149  &           &  5.5036 &  6.0206 &  6.2515 &  5.4451 &  5.4987 &  6.0082 &  6.2363 &  5.4402 &         &         &         &         &         &         &         &         \\
214  &  150  &           &  5.5125 &  6.0285 &  6.2575 &  5.4542 &  5.5079 &  6.0174 &  6.2440 &  5.4495 &         &         &         &         &         &         &         &         \\
215  &  151  &           &  5.5183 &  6.0517 &  6.2857 &  5.4600 &  5.5139 &  6.0390 &  6.2698 &  5.4556 &         &         &         &         &         &         &         &         \\
216  &  152  &           &  5.5264 &  6.0604 &  6.2931 &  5.4682 &  5.5223 &  6.0489 &  6.2790 &  5.4640 &         &         &         &         &         &         &         &         \\
217  &  153  &           &  5.5328 &  6.0824 &  6.3194 &  5.4747 &  5.5289 &  6.0694 &  6.3029 &  5.4708 &         &         &         &         &         &         &         &         \\
218  &  154  &           &  5.5401 &  6.0919 &  6.3281 &  5.4820 &  5.5363 &  6.0801 &  6.3134 &  5.4782 &         &         &         &         &         &         &         &         \\
219  &  155  &           &  5.5472 &  6.1129 &  6.3526 &  5.4892 &  5.5437 &  6.0994 &  6.3355 &  5.4856 &         &         &         &         &         &         &         &         \\
220  &  156  &           &  5.5537 &  6.1230 &  6.3624 &  5.4957 &  5.5501 &  6.1109 &  6.3473 &  5.4921 &         &         &         &         &         &         &         &         \\
221  &  157  &           &  5.5614 &  6.1430 &  6.3853 &  5.5036 &  5.5581 &  6.1291 &  6.3677 &  5.5002 &         &         &         &         &         &         &         &         \\
222  &  158  &           &  5.5671 &  6.1536 &  6.3961 &  5.5094 &  5.5636 &  6.1412 &  6.3806 &  5.5058 &         &         &         &         &         &         &         &         \\
223  &  159  &           &  5.5756 &  6.1727 &  6.4175 &  5.5179 &  5.5722 &  6.1585 &  6.3994 &  5.5145 &         &         &         &         &         &         &         &         \\
224  &  160  &           &  5.5806 &  6.1839 &  6.4292 &  5.5230 &  5.5769 &  6.1712 &  6.4134 &  5.5192 &         &         &         &         &         &         &         &         \\
225  &  161  &           &  5.5898 &  6.2022 &  6.4492 &  5.5322 &  5.5863 &  6.1874 &  6.4306 &  5.5287 &         &         &         &         &         &         &         &         \\
226  &  162  &           &  5.5941 &  6.2136 &  6.4616 &  5.5366 &  5.5902 &  6.2006 &  6.4455 &  5.5326 &         &         &         &         &         &         &         &         \\
227  &  163  &           &  5.6041 &  6.2313 &  6.4804 &  5.5467 &  5.6003 &  6.2159 &  6.4610 &  5.5429 &         &         &         &         &         &         &         &         \\
228  &  164  &           &  5.6079 &  6.2429 &  6.4931 &  5.5506 &  5.6036 &  6.2295 &  6.4766 &  5.5462 &         &         &         &         &         &         &         &         \\
229  &  165  &           &  5.6187 &  6.2602 &  6.5111 &  5.5615 &  5.6148 &  6.2438 &  6.4905 &  5.5576 &         &         &         &         &         &         &         &         \\
230  &  166  &           &  5.6221 &  6.2716 &  6.5237 &  5.5649 &  5.6175 &  6.2575 &  6.5064 &  5.5603 &         &         &         &         &         &         &         &         \\
231  &  167  &           &  5.6337 &  6.2891 &  6.5416 &  5.5766 &  5.6303 &  6.2709 &  6.5186 &  5.5732 &         &         &         &         &         &         &         &         \\
232  &  168  &           &  5.6369 &  6.2998 &  6.5533 &  5.5798 &  5.6325 &  6.2846 &  6.5345 &  5.5754 &         &         &         &         &         &         &         &         \\
233  &  169  &           &  5.6491 &  6.3183 &  6.5723 &  5.5921 &  5.6471 &  6.2974 &  6.5453 &  5.5901 &         &         &         &         &         &         &         &         \\
234  &  170  &           &  5.6523 &  6.3276 &  6.5822 &  5.5954 &  5.6490 &  6.3105 &  6.5607 &  5.5921 &         &         &         &         &         &         &         &         \\
235  &  171  &           &  5.6518 &  6.3675 &  6.6335 &  5.5949 &  5.6577 &  6.3227 &  6.5724 &  5.6009 &         &         &         &         &         &         &         &         \\
236  &  172  &           &  5.6682 &  6.3552 &  6.6107 &  5.6114 &  5.6667 &  6.3357 &  6.5853 &  5.6100 &         &         &         &         &         &         &         &         \\
237  &  173  &           &  5.6680 &  6.3940 &  6.6603 &  5.6112 &  5.6758 &  6.3474 &  6.5965 &  5.6191 &         &         &         &         &         &         &         &         \\
238  &  174  &           &  5.6843 &  6.3831 &  6.6394 &  5.6277 &  5.6853 &  6.3603 &  6.6091 &  5.6287 &         &         &         &         &         &         &         &         \\
239  &  175  &           &  5.6844 &  6.4207 &  6.6872 &  5.6278 &  5.6947 &  6.3718 &  6.6198 &  5.6383 &         &         &         &         &         &         &         &         \\
240  &  176  &           &  5.7002 &  6.4117 &  6.6691 &  5.6438 &  5.7044 &  6.3848 &  6.6325 &  5.6480 &         &         &         &         &         &         &         &         \\
241  &  177  &           &         &         &         &         &  5.7141 &  6.3960 &  6.6427 &  5.6579 &         &         &         &         &         &         &         &         \\
242  &  178  &           &         &         &         &         &  5.7236 &  6.4094 &  6.6560 &  5.6674 &         &         &         &         &         &         &         &         \\
243  &  179  &           &         &         &         &         &  5.7234 &  6.4456 &  6.7020 &  5.6672 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{11}$ &&&  0.0377  &&&&   0.0392  &&&&   0.0424  &&&&   0.0427  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Terbium $(Z= 65 )$} \\
135  &   70  &           &  4.9666 &  4.8850 &  4.8694 &  4.9018 &  4.9612 &  4.8789 &  4.8626 &  4.8963 &  4.9749 &  4.8807 &  4.8532 &  4.9101 &  4.9543 &  4.8609 &  4.8343 &  4.8893 \\
136  &   71  &           &  4.9696 &  4.8942 &  4.8845 &  4.9048 &  4.9646 &  4.8883 &  4.8779 &  4.8997 &  4.9787 &  4.8900 &  4.8679 &  4.9140 &  4.9581 &  4.8692 &  4.8473 &  4.8931 \\
137  &   72  &           &  4.9729 &  4.9035 &  4.8993 &  4.9081 &  4.9677 &  4.8974 &  4.8926 &  4.9028 &  4.9801 &  4.8969 &  4.8802 &  4.9154 &  4.9624 &  4.8784 &  4.8611 &  4.8975 \\
138  &   73  &           &  4.9758 &  4.9126 &  4.9139 &  4.9111 &  4.9708 &  4.9067 &  4.9072 &  4.9060 &  4.9832 &  4.9055 &  4.8937 &  4.9186 &  4.9665 &  4.8872 &  4.8744 &  4.9017 \\
139  &   74  &           &  4.9792 &  4.9219 &  4.9282 &  4.9146 &  4.9741 &  4.9158 &  4.9214 &  4.9094 &  4.9850 &  4.9124 &  4.9054 &  4.9204 &  4.9705 &  4.8957 &  4.8869 &  4.9057 \\
140  &   75  &           &  4.9821 &  4.9307 &  4.9422 &  4.9174 &  4.9771 &  4.9247 &  4.9354 &  4.9124 &  4.9877 &  4.9203 &  4.9179 &  4.9231 &  4.9749 &  4.9049 &  4.9004 &  4.9102 \\
141  &   76  &           &  4.9856 &  4.9400 &  4.9561 &  4.9210 &  4.9806 &  4.9338 &  4.9491 &  4.9159 &  4.9899 &  4.9274 &  4.9292 &  4.9254 &  4.9785 &  4.9127 &  4.9117 &  4.9138 \\
142  &   77  &           &  4.9879 &  4.9475 &  4.9679 &  4.9233 &  4.9812 &  4.9399 &  4.9595 &  4.9165 &  4.9882 &  4.9308 &  4.9368 &  4.9237 &  4.9833 &  4.9222 &  4.9253 &  4.9186 \\
143  &   78  &           &  4.9913 &  4.9566 &  4.9813 &  4.9267 &  4.9859 &  4.9500 &  4.9737 &  4.9213 &  4.9921 &  4.9391 &  4.9487 &  4.9276 &  4.9871 &  4.9294 &  4.9352 &  4.9225 \\
144  &   79  &           &  4.9939 &  4.9646 &  4.9934 &  4.9294 &  4.9887 &  4.9582 &  4.9860 &  4.9242 &  4.9946 &  4.9461 &  4.9593 &  4.9301 &  4.9921 &  4.9391 &  4.9485 &  4.9276 \\
145  &   80  &           &  4.9973 &  4.9737 &  5.0066 &  4.9328 &  4.9923 &  4.9673 &  4.9991 &  4.9278 &  4.9976 &  4.9537 &  4.9703 &  4.9332 &  4.9946 &  4.9452 &  4.9574 &  4.9301 \\
146  &   81  &           &  4.9997 &  4.9810 &  5.0174 &  4.9352 &  4.9950 &  4.9749 &  5.0103 &  4.9305 &  5.0000 &  4.9602 &  4.9799 &  4.9356 &  4.9999 &  4.9549 &  4.9706 &  4.9354 \\
147  &   82  &   4.9201  &   5.0028  &   4.9900  &   5.0305  &   4.9384  &   4.9985  &   4.9842  &   5.0237  &   4.9340  &   5.0035  &   4.9684  &   4.9914  &   4.9392  &   5.0016  &   4.9600  &   4.9780  &   4.9372  \\
148  &   83  &   4.9291  &   5.0160  &   5.0086  &   5.0527  &   4.9518  &   5.0119  &   5.0029  &   5.0458  &   4.9476  &   5.0146  &   4.9840  &   5.0102  &   4.9504  &   5.0144  &   4.9771  &   4.9981  &   4.9502  \\
149  &   84  &   4.9427  &   5.0254  &   5.0258  &   5.0751  &   4.9613  &   5.0212  &   5.0197  &   5.0677  &   4.9570  &   5.0237  &   5.0003  &   5.0316  &   4.9596  &   5.0224  &   4.9913  &   5.0167  &   4.9583  \\
150  &   85  &   4.9499  &   5.0379  &   5.0436  &   5.0961  &   4.9740  &   5.0341  &   5.0377  &   5.0888  &   4.9701  &   5.0347  &   5.0155  &   5.0494  &   4.9708  &   5.0345  &   5.0075  &   5.0356  &   4.9705  \\
151  &   86  &   4.9630  &   5.0470  &   5.0601  &   5.1175  &   4.9832  &   5.0432  &   5.0541  &   5.1098  &   4.9793  &   5.0437  &   5.0313  &   5.0698  &   4.9799  &   5.0427  &   5.0216  &   5.0536  &   4.9789  \\
152  &   87  &   4.9689  &   5.0587  &   5.0772  &   5.1377  &   4.9950  &   5.0555  &   5.0715  &   5.1302  &   4.9918  &   5.0546  &   5.0460  &   5.0868  &   4.9909  &   5.0541  &   5.0369  &   5.0715  &   4.9904  \\
153  &   88  &   4.9950  &   5.0676  &   5.0933  &   5.1583  &   5.0040  &   5.0645  &   5.0874  &   5.1504  &   5.0009  &   5.0635  &   5.0613  &   5.1062  &   4.9999  &   5.0625  &   5.0509  &   5.0889  &   4.9989  \\
154  &   89  &   5.0333  &   5.0784  &   5.1097  &   5.1777  &   5.0150  &   5.0759  &   5.1041  &   5.1700  &   5.0124  &   5.0741  &   5.0757  &   5.1227  &   5.0106  &   5.0704  &   5.0640  &   5.1052  &   5.0069  \\
155  &   90  &   5.0391  &   5.0873  &   5.1255  &   5.1976  &   5.0240  &   5.0849  &   5.1198  &   5.1896  &   5.0215  &   5.0829  &   5.0905  &   5.1412  &   5.0195  &   5.0818  &   5.0792  &   5.1226  &   5.0184  \\
156  &   91  &           &  5.0958 &  5.1408 &  5.2167 &  5.0326 &  5.0939 &  5.1352 &  5.2086 &  5.0306 &  5.0915 &  5.1049 &  5.1589 &  5.0283 &  5.0902 &  5.0924 &  5.1386 &  5.0270 \\
157  &   92  &   5.0489  &   5.1061  &   5.1568  &   5.2358  &   5.0430  &   5.1042  &   5.1512  &   5.2275  &   5.0411  &   5.1014  &   5.1190  &   5.1753  &   5.0383  &   5.1002  &   5.1065  &   5.1550  &   5.0371  \\
158  &   93  &           &  5.1150 &  5.1721 &  5.2543 &  5.0521 &  5.1137 &  5.1665 &  5.2460 &  5.0507 &  5.1105 &  5.1329 &  5.1918 &  5.0475 &  5.1091 &  5.1197 &  5.1706 &  5.0461 \\
159  &   94  &   5.0600  &   5.1239  &   5.1873  &   5.2728  &   5.0611  &   5.1224  &   5.1816  &   5.2643  &   5.0596  &   5.1185  &   5.1468  &   5.2089  &   5.0556  &   5.1177  &   5.1328  &   5.1861  &   5.0548  \\
160  &   95  &           &  5.1332 &  5.2025 &  5.2910 &  5.0704 &  5.1322 &  5.1969 &  5.2823 &  5.0695 &  5.1275 &  5.1603 &  5.2247 &  5.0647 &  5.1268 &  5.1459 &  5.2012 &  5.0640 \\
161  &   96  &           &  5.1409 &  5.2171 &  5.3090 &  5.0783 &  5.1395 &  5.2111 &  5.3001 &  5.0769 &  5.1341 &  5.1740 &  5.2423 &  5.0714 &  5.1342 &  5.1581 &  5.2160 &  5.0715 \\
162  &   97  &           &  5.1502 &  5.2323 &  5.3269 &  5.0877 &  5.1493 &  5.2263 &  5.3178 &  5.0868 &  5.1427 &  5.1872 &  5.2577 &  5.0801 &  5.1433 &  5.1711 &  5.2308 &  5.0807 \\
163  &   98  &           &  5.1570 &  5.2462 &  5.3444 &  5.0946 &  5.1555 &  5.2400 &  5.3352 &  5.0931 &  5.1487 &  5.2007 &  5.2752 &  5.0862 &  5.1497 &  5.1826 &  5.2450 &  5.0872 \\
164  &   99  &           &  5.1662 &  5.2614 &  5.3623 &  5.1039 &  5.1651 &  5.2552 &  5.3529 &  5.1027 &  5.1568 &  5.2138 &  5.2907 &  5.0944 &  5.1587 &  5.1957 &  5.2599 &  5.0963 \\
165  &  100  &           &  5.1724 &  5.2749 &  5.3793 &  5.1101 &  5.1706 &  5.2684 &  5.3699 &  5.1083 &  5.1626 &  5.2271 &  5.3079 &  5.1002 &  5.1644 &  5.2066 &  5.2735 &  5.1021 \\
166  &  101  &           &  5.1775 &  5.2898 &  5.3991 &  5.1153 &  5.1755 &  5.2830 &  5.3894 &  5.1133 &  5.1674 &  5.2417 &  5.3277 &  5.1051 &  5.1734 &  5.2199 &  5.2887 &  5.1112 \\
167  &  102  &           &  5.1871 &  5.3032 &  5.4137 &  5.1250 &  5.1850 &  5.2965 &  5.4043 &  5.1229 &  5.1759 &  5.2535 &  5.3407 &  5.1137 &  5.1787 &  5.2304 &  5.3017 &  5.1165 \\
168  &  103  &           &  5.1925 &  5.3180 &  5.4329 &  5.1305 &  5.1902 &  5.3110 &  5.4232 &  5.1282 &  5.1810 &  5.2678 &  5.3596 &  5.1189 &  5.1831 &  5.2426 &  5.3179 &  5.1210 \\
169  &  104  &           &  5.2014 &  5.3312 &  5.4476 &  5.1395 &  5.1990 &  5.3245 &  5.4383 &  5.1371 &  5.1887 &  5.2796 &  5.3730 &  5.1267 &  5.1926 &  5.2539 &  5.3295 &  5.1306 \\
170  &  105  &           &  5.2072 &  5.3458 &  5.4662 &  5.1454 &  5.2046 &  5.3389 &  5.4567 &  5.1428 &  5.1943 &  5.2936 &  5.3909 &  5.1324 &  5.1973 &  5.2659 &  5.3452 &  5.1354 \\
171  &  106  &           &  5.2154 &  5.3589 &  5.4809 &  5.1537 &  5.2127 &  5.3520 &  5.4717 &  5.1510 &  5.2013 &  5.3052 &  5.4043 &  5.1394 &  5.2063 &  5.2771 &  5.3567 &  5.1445 \\
172  &  107  &           &  5.2216 &  5.3733 &  5.4989 &  5.1600 &  5.2189 &  5.3664 &  5.4896 &  5.1572 &  5.2074 &  5.3186 &  5.4210 &  5.1456 &  5.2114 &  5.2890 &  5.3719 &  5.1496 \\
173  &  108  &           &  5.2292 &  5.3861 &  5.5135 &  5.1676 &  5.2263 &  5.3793 &  5.5043 &  5.1647 &  5.2137 &  5.3300 &  5.4343 &  5.1520 &  5.2198 &  5.2998 &  5.3833 &  5.1581 \\
174  &  109  &           &  5.2359 &  5.4005 &  5.5309 &  5.1744 &  5.2330 &  5.3935 &  5.5216 &  5.1715 &  5.2203 &  5.3427 &  5.4496 &  5.1587 &  5.2252 &  5.3116 &  5.3980 &  5.1636 \\
175  &  110  &           &  5.2429 &  5.4131 &  5.5454 &  5.1815 &  5.2398 &  5.4061 &  5.5362 &  5.1784 &  5.2261 &  5.3539 &  5.4627 &  5.1645 &  5.2331 &  5.3222 &  5.4092 &  5.1715 \\
176  &  111  &           &  5.2491 &  5.4273 &  5.5627 &  5.1878 &  5.2461 &  5.4201 &  5.5534 &  5.1847 &  5.2317 &  5.3672 &  5.4793 &  5.1702 &  5.2389 &  5.3339 &  5.4233 &  5.1775 \\
177  &  112  &           &  5.2564 &  5.4396 &  5.5765 &  5.1952 &  5.2533 &  5.4324 &  5.5672 &  5.1920 &  5.2383 &  5.3769 &  5.4897 &  5.1768 &  5.2461 &  5.3441 &  5.4344 &  5.1847 \\
178  &  113  &           &  5.2630 &  5.4534 &  5.5930 &  5.2019 &  5.2600 &  5.4462 &  5.5835 &  5.1988 &  5.2441 &  5.3893 &  5.5046 &  5.1827 &  5.2523 &  5.3556 &  5.4480 &  5.1910 \\
179  &  114  &           &  5.2700 &  5.4657 &  5.6068 &  5.2089 &  5.2668 &  5.4584 &  5.5974 &  5.2057 &  5.2504 &  5.3992 &  5.5154 &  5.1891 &  5.2588 &  5.3655 &  5.4590 &  5.1976 \\
180  &  115  &           &  5.2770 &  5.4791 &  5.6223 &  5.2161 &  5.2740 &  5.4717 &  5.6127 &  5.2129 &  5.2564 &  5.4106 &  5.5286 &  5.1952 &  5.2654 &  5.3769 &  5.4720 &  5.2043 \\
181  &  116  &           &  5.2835 &  5.4914 &  5.6364 &  5.2226 &  5.2803 &  5.4839 &  5.6267 &  5.2193 &  5.2623 &  5.4206 &  5.5398 &  5.2012 &  5.2713 &  5.3865 &  5.4828 &  5.2102 \\
182  &  117  &           &  5.2912 &  5.5043 &  5.6508 &  5.2304 &  5.2881 &  5.4968 &  5.6410 &  5.2273 &  5.2686 &  5.4311 &  5.5514 &  5.2075 &  5.2782 &  5.3977 &  5.4953 &  5.2173 \\
183  &  118  &           &  5.2971 &  5.5167 &  5.6652 &  5.2363 &  5.2938 &  5.5089 &  5.6552 &  5.2330 &  5.2741 &  5.4415 &  5.5632 &  5.2131 &  5.2833 &  5.4070 &  5.5061 &  5.2224 \\
184  &  119  &           &  5.3055 &  5.5291 &  5.6784 &  5.2448 &  5.3025 &  5.5214 &  5.6683 &  5.2418 &  5.2807 &  5.4511 &  5.5734 &  5.2197 &  5.2888 &  5.4177 &  5.5186 &  5.2280 \\
185  &  120  &           &  5.3106 &  5.5415 &  5.6931 &  5.2500 &  5.3074 &  5.5335 &  5.6828 &  5.2468 &  5.2858 &  5.4618 &  5.5859 &  5.2249 &  5.2950 &  5.4271 &  5.5287 &  5.2342 \\
186  &  121  &           &  5.3200 &  5.5533 &  5.7049 &  5.2595 &  5.3132 &  5.5458 &  5.6970 &  5.2526 &  5.2926 &  5.4707 &  5.5948 &  5.2318 &  5.3006 &  5.4372 &  5.5403 &  5.2399 \\
187  &  122  &           &  5.3243 &  5.5658 &  5.7201 &  5.2638 &  5.3211 &  5.5577 &  5.7096 &  5.2606 &  5.2972 &  5.4817 &  5.6080 &  5.2365 &  5.3061 &  5.4466 &  5.5509 &  5.2454 \\
188  &  123  &           &  5.3295 &  5.5774 &  5.7336 &  5.2691 &  5.3267 &  5.5696 &  5.7234 &  5.2662 &  5.3044 &  5.4899 &  5.6156 &  5.2437 &  5.3119 &  5.4561 &  5.5612 &  5.2513 \\
189  &  124  &           &  5.3378 &  5.5893 &  5.7460 &  5.2775 &  5.3348 &  5.5812 &  5.7355 &  5.2745 &  5.3083 &  5.5014 &  5.6298 &  5.2477 &  5.3165 &  5.4658 &  5.5726 &  5.2559 \\
190  &  125  &           &  5.3425 &  5.6001 &  5.7585 &  5.2822 &  5.3401 &  5.5928 &  5.7488 &  5.2798 &  5.3159 &  5.5089 &  5.6362 &  5.2554 &  5.3226 &  5.4743 &  5.5814 &  5.2621 \\
191  &  126  &           &  5.3509 &  5.6115 &  5.7700 &  5.2908 &  5.3485 &  5.6041 &  5.7603 &  5.2883 &  5.3190 &  5.5208 &  5.6514 &  5.2585 &  5.3258 &  5.4845 &  5.5941 &  5.2654 \\
192  &  127  &           &  5.3557 &  5.6290 &  5.7923 &  5.2956 &  5.3533 &  5.6215 &  5.7824 &  5.2932 &  5.3247 &  5.5399 &  5.6759 &  5.2642 &  5.3310 &  5.5008 &  5.6149 &  5.2706 \\
193  &  128  &           &  5.3661 &  5.6485 &  5.8147 &  5.3062 &  5.3620 &  5.6400 &  5.8041 &  5.3020 &  5.3302 &  5.5608 &  5.7029 &  5.2698 &  5.3403 &  5.5181 &  5.6351 &  5.2800 \\
194  &  129  &           &  5.3712 &  5.6658 &  5.8363 &  5.3113 &  5.3670 &  5.6573 &  5.8258 &  5.3071 &  5.3314 &  5.6010 &  5.7601 &  5.2711 &  5.3411 &  5.5658 &  5.7041 &  5.2808 \\
195  &  130  &           &  5.3811 &  5.6845 &  5.8576 &  5.3213 &  5.3758 &  5.6755 &  5.8470 &  5.3159 &  5.3411 &  5.6007 &  5.7539 &  5.2808 &  5.3551 &  5.5515 &  5.6753 &  5.2950 \\
196  &  131  &           &  5.3866 &  5.7018 &  5.8790 &  5.3268 &  5.3811 &  5.6928 &  5.8683 &  5.3213 &  5.3427 &  5.6386 &  5.8071 &  5.2824 &  5.3562 &  5.5972 &  5.7407 &  5.2961 \\
197  &  132  &           &  5.3960 &  5.7199 &  5.8996 &  5.3364 &  5.3899 &  5.7106 &  5.8889 &  5.3302 &  5.3517 &  5.6406 &  5.8048 &  5.2916 &  5.3562 &  5.5972 &  5.7407 &  5.2961 \\
198  &  133  &           &  5.4020 &  5.7373 &  5.9207 &  5.3424 &  5.3957 &  5.7280 &  5.9101 &  5.3361 &  5.3538 &  5.6760 &  5.8538 &  5.2937 &         &         &         &         \\
199  &  134  &           &  5.4110 &  5.7549 &  5.9406 &  5.3516 &  5.4044 &  5.7454 &  5.9300 &  5.3448 &  5.3622 &  5.6806 &  5.8553 &  5.3022 &         &         &         &         \\
200  &  135  &           &  5.4123 &  5.7886 &  5.9871 &  5.3529 &  5.4108 &  5.7629 &  5.9510 &  5.3513 &  5.3648 &  5.7135 &  5.9002 &  5.3048 &         &         &         &         \\
201  &  136  &           &  5.4260 &  5.7894 &  5.9809 &  5.3667 &  5.4192 &  5.7799 &  5.9702 &  5.3598 &  5.3726 &  5.7205 &  5.9055 &  5.3127 &         &         &         &         \\
202  &  137  &           &  5.4277 &  5.8217 &  6.0248 &  5.3684 &  5.4208 &  5.8108 &  6.0123 &  5.3614 &  5.3757 &  5.7509 &  5.9462 &  5.3159 &         &         &         &         \\
203  &  138  &           &  5.4410 &  5.8236 &  6.0205 &  5.3819 &  5.4342 &  5.8139 &  6.0096 &  5.3750 &  5.3830 &  5.7601 &  5.9548 &  5.3232 &         &         &         &         \\
204  &  139  &           &  5.4431 &  5.8544 &  6.0619 &  5.3839 &  5.4362 &  5.8434 &  6.0492 &  5.3770 &  5.3869 &  5.7880 &  5.9914 &  5.3272 &         &         &         &         \\
205  &  140  &           &  5.4559 &  5.8574 &  6.0593 &  5.3969 &  5.4494 &  5.8476 &  6.0482 &  5.3903 &  5.3937 &  5.7992 &  6.0029 &  5.3341 &         &         &         &         \\
206  &  141  &           &  5.4584 &  5.8868 &  6.0984 &  5.3995 &  5.4519 &  5.8756 &  6.0853 &  5.3929 &  5.3985 &  5.8246 &  6.0354 &  5.3388 &         &         &         &         \\
207  &  142  &           &  5.4707 &  5.8908 &  6.0975 &  5.4119 &  5.4646 &  5.8808 &  6.0860 &  5.4057 &  5.4050 &  5.8372 &  6.0490 &  5.3454 &         &         &         &         \\
208  &  143  &           &  5.4737 &  5.9189 &  6.1342 &  5.4149 &  5.4676 &  5.9075 &  6.1208 &  5.4088 &  5.4107 &  5.8602 &  6.0775 &  5.3512 &         &         &         &         \\
209  &  144  &           &  5.4854 &  5.9239 &  6.1351 &  5.4267 &  5.4798 &  5.9137 &  6.1231 &  5.4211 &  5.4169 &  5.8739 &  6.0927 &  5.3575 &         &         &         &         \\
210  &  145  &           &  5.4889 &  5.9506 &  6.1696 &  5.4303 &  5.4834 &  5.9390 &  6.1556 &  5.4247 &         &         &         &         &         &         &         &         \\
211  &  146  &           &  5.4998 &  5.9565 &  6.1720 &  5.4413 &  5.4948 &  5.9461 &  6.1595 &  5.4362 &         &         &         &         &         &         &         &         \\
212  &  147  &           &  5.5039 &  5.9820 &  6.2044 &  5.4455 &  5.4990 &  5.9701 &  6.1899 &  5.4405 &         &         &         &         &         &         &         &         \\
213  &  148  &           &  5.5141 &  5.9887 &  6.2084 &  5.4557 &  5.5096 &  5.9781 &  6.1953 &  5.4512 &         &         &         &         &         &         &         &         \\
214  &  149  &           &  5.5188 &  6.0130 &  6.2387 &  5.4605 &  5.5144 &  6.0009 &  6.2237 &  5.4561 &         &         &         &         &         &         &         &         \\
215  &  150  &           &  5.5281 &  6.0206 &  6.2442 &  5.4699 &  5.5241 &  6.0097 &  6.2306 &  5.4659 &         &         &         &         &         &         &         &         \\
216  &  151  &           &  5.5334 &  6.0437 &  6.2726 &  5.4753 &  5.5296 &  6.0314 &  6.2570 &  5.4714 &         &         &         &         &         &         &         &         \\
217  &  152  &           &  5.5419 &  6.0521 &  6.2794 &  5.4839 &  5.5383 &  6.0409 &  6.2654 &  5.4802 &         &         &         &         &         &         &         &         \\
218  &  153  &           &  5.5479 &  6.0741 &  6.3060 &  5.4899 &  5.5444 &  6.0615 &  6.2899 &  5.4864 &         &         &         &         &         &         &         &         \\
219  &  154  &           &  5.5555 &  6.0832 &  6.3141 &  5.4976 &  5.5522 &  6.0718 &  6.2997 &  5.4942 &         &         &         &         &         &         &         &         \\
220  &  155  &           &  5.5621 &  6.1042 &  6.3389 &  5.5043 &  5.5589 &  6.0913 &  6.3224 &  5.5010 &         &         &         &         &         &         &         &         \\
221  &  156  &           &  5.5690 &  6.1140 &  6.3483 &  5.5112 &  5.5657 &  6.1023 &  6.3335 &  5.5079 &         &         &         &         &         &         &         &         \\
222  &  157  &           &  5.5762 &  6.1340 &  6.3714 &  5.5185 &  5.5730 &  6.1207 &  6.3545 &  5.5153 &         &         &         &         &         &         &         &         \\
223  &  158  &           &  5.5823 &  6.1443 &  6.3818 &  5.5246 &  5.5789 &  6.1324 &  6.3668 &  5.5212 &         &         &         &         &         &         &         &         \\
224  &  159  &           &  5.5902 &  6.1634 &  6.4034 &  5.5327 &  5.5869 &  6.1498 &  6.3861 &  5.5293 &         &         &         &         &         &         &         &         \\
225  &  160  &           &  5.5955 &  6.1742 &  6.4147 &  5.5381 &  5.5919 &  6.1621 &  6.3995 &  5.5344 &         &         &         &         &         &         &         &         \\
226  &  161  &           &  5.6042 &  6.1925 &  6.4348 &  5.5468 &  5.6006 &  6.1785 &  6.4172 &  5.5432 &         &         &         &         &         &         &         &         \\
227  &  162  &           &  5.6089 &  6.2037 &  6.4468 &  5.5515 &  5.6049 &  6.1913 &  6.4315 &  5.5475 &         &         &         &         &         &         &         &         \\
228  &  163  &           &  5.6184 &  6.2212 &  6.4657 &  5.5611 &  5.6145 &  6.2067 &  6.4475 &  5.5572 &         &         &         &         &         &         &         &         \\
229  &  164  &           &  5.6225 &  6.2326 &  6.4781 &  5.5653 &  5.6180 &  6.2199 &  6.4625 &  5.5608 &         &         &         &         &         &         &         &         \\
230  &  165  &           &  5.6329 &  6.2496 &  6.4959 &  5.5758 &  5.6287 &  6.2343 &  6.4768 &  5.5716 &         &         &         &         &         &         &         &         \\
231  &  166  &           &  5.6365 &  6.2610 &  6.5085 &  5.5794 &  5.6317 &  6.2477 &  6.4923 &  5.5746 &         &         &         &         &         &         &         &         \\
232  &  167  &           &  5.6478 &  6.2778 &  6.5256 &  5.5909 &  5.6440 &  6.2611 &  6.5047 &  5.5870 &         &         &         &         &         &         &         &         \\
233  &  168  &           &  5.6510 &  6.2888 &  6.5378 &  5.5941 &  5.6464 &  6.2746 &  6.5203 &  5.5895 &         &         &         &         &         &         &         &         \\
234  &  169  &           &  5.6632 &  6.3060 &  6.5552 &  5.6064 &  5.6604 &  6.2872 &  6.5310 &  5.6036 &         &         &         &         &         &         &         &         \\
235  &  170  &           &  5.6663 &  6.3162 &  6.5663 &  5.6095 &  5.6625 &  6.3004 &  6.5465 &  5.6057 &         &         &         &         &         &         &         &         \\
236  &  171  &           &  5.6789 &  6.3348 &  6.5854 &  5.6222 &  5.6709 &  6.3126 &  6.5586 &  5.6142 &         &         &         &         &         &         &         &         \\
237  &  172  &           &  5.6821 &  6.3432 &  6.5941 &  5.6255 &  5.6798 &  6.3253 &  6.5711 &  5.6232 &         &         &         &         &         &         &         &         \\
238  &  173  &           &  5.6818 &  6.3822 &  6.6443 &  5.6252 &  5.6885 &  6.3372 &  6.5827 &  5.6319 &         &         &         &         &         &         &         &         \\
239  &  174  &           &  5.6983 &  6.3702 &  6.6217 &  5.6419 &  5.6981 &  6.3496 &  6.5947 &  5.6416 &         &         &         &         &         &         &         &         \\
240  &  175  &           &  5.6982 &  6.4081 &  6.6703 &  5.6417 &  5.7071 &  6.3612 &  6.6056 &  5.6508 &         &         &         &         &         &         &         &         \\
241  &  176  &           &  5.7145 &  6.3976 &  6.6499 &  5.6583 &  5.7169 &  6.3737 &  6.6176 &  5.6607 &         &         &         &         &         &         &         &         \\
242  &  177  &           &  5.7147 &  6.4343 &  6.6968 &  5.6584 &  5.7263 &  6.3849 &  6.6281 &  5.6702 &         &         &         &         &         &         &         &         \\
243  &  178  &           &  5.7302 &  6.4261 &  6.6797 &  5.6741 &  5.7361 &  6.3977 &  6.6404 &  5.6800 &         &         &         &         &         &         &         &         \\
244  &  179  &           &         &         &         &         &  5.7459 &  6.4086 &  6.6503 &  5.6899 &         &         &         &         &         &         &         &         \\
245  &  180  &           &         &         &         &         &  5.7553 &  6.4219 &  6.6635 &  5.6994 &         &         &         &         &         &         &         &         \\
246  &  181  &           &         &         &         &         &  5.7552 &  6.4573 &  6.7087 &  5.6993 &         &         &         &         &         &         &         &         \\
247  &  182  &           &         &         &         &         &  5.7737 &  6.4472 &  6.6883 &  5.7181 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{11}$ &&&  0.0745  &&&&   0.0713  &&&&   0.0716  &&&&   0.0706  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Dysprosium $(Z= 66 )$} \\
138  &   72  &           &  4.9899 &  4.9138 &  4.9031 &  4.9253 &  4.9842 &  4.9073 &  4.8961 &  4.9196 &  4.9966 &  4.9074 &  4.8847 &  4.9321 &  4.9794 &  4.8901 &  4.8675 &  4.9147 \\
139  &   73  &           &  4.9926 &  4.9225 &  4.9174 &  4.9281 &  4.9871 &  4.9162 &  4.9105 &  4.9225 &  4.9995 &  4.9156 &  4.8979 &  4.9351 &  4.9834 &  4.8988 &  4.8806 &  4.9188 \\
140  &   74  &           &  4.9957 &  4.9314 &  4.9315 &  4.9312 &  4.9901 &  4.9249 &  4.9243 &  4.9255 &  5.0009 &  4.9222 &  4.9093 &  4.9365 &  4.9873 &  4.9070 &  4.8930 &  4.9227 \\
141  &   75  &           &  4.9983 &  4.9399 &  4.9452 &  4.9339 &  4.9929 &  4.9335 &  4.9380 &  4.9284 &  5.0034 &  4.9298 &  4.9216 &  4.9390 &  4.9916 &  4.9160 &  4.9063 &  4.9271 \\
142  &   76  &           &  5.0016 &  4.9487 &  4.9588 &  4.9372 &  4.9960 &  4.9422 &  4.9515 &  4.9316 &  5.0053 &  4.9365 &  4.9327 &  4.9410 &  4.9951 &  4.9236 &  4.9175 &  4.9306 \\
143  &   77  &           &  5.0041 &  4.9570 &  4.9717 &  4.9397 &  4.9987 &  4.9505 &  4.9644 &  4.9343 &  5.0076 &  4.9436 &  4.9440 &  4.9432 &  4.9997 &  4.9329 &  4.9309 &  4.9353 \\
144  &   78  &           &  5.0074 &  4.9658 &  4.9850 &  4.9431 &  5.0021 &  4.9593 &  4.9776 &  4.9377 &  5.0100 &  4.9507 &  4.9549 &  4.9457 &  5.0027 &  4.9397 &  4.9408 &  4.9383 \\
145  &   79  &           &  5.0098 &  4.9736 &  4.9970 &  4.9455 &  5.0046 &  4.9672 &  4.9897 &  4.9402 &  5.0121 &  4.9574 &  4.9653 &  4.9478 &  5.0077 &  4.9493 &  4.9542 &  4.9434 \\
146  &   80  &   5.0438  &   5.0131  &   4.9825  &   5.0100  &   4.9489  &   5.0081  &   4.9761  &   5.0027  &   4.9437  &   5.0150  &   4.9647  &   4.9762  &   4.9508  &   5.0101  &   4.9552  &   4.9629  &   4.9458  \\
147  &   81  &           &  5.0153 &  4.9896 &  5.0207 &  4.9510 &  5.0105 &  4.9835 &  5.0137 &  4.9462 &  5.0170 &  4.9710 &  4.9857 &  4.9528 &  5.0153 &  4.9650 &  4.9762 &  4.9511 \\
148  &   82  &   5.0455  &   5.0183  &   4.9983  &   5.0336  &   4.9541  &   5.0139  &   4.9926  &   5.0269  &   4.9497  &   5.0206  &   4.9789  &   4.9969  &   4.9564  &   5.0169  &   4.9698  &   4.9835  &   4.9527  \\
149  &   83  &   5.0567  &   5.0313  &   5.0167  &   5.0556  &   4.9673  &   5.0271  &   5.0110  &   5.0488  &   4.9630  &   5.0314  &   4.9943  &   5.0156  &   4.9674  &   5.0296  &   4.9867  &   5.0035  &   4.9656  \\
150  &   84  &   5.0706  &   5.0405  &   5.0335  &   5.0777  &   4.9766  &   5.0362  &   5.0274  &   5.0704  &   4.9722  &   5.0404  &   5.0103  &   5.0367  &   4.9766  &   5.0375  &   5.0007  &   5.0219  &   4.9736  \\
151  &   85  &   5.0801  &   5.0528  &   5.0510  &   5.0986  &   4.9891  &   5.0489  &   5.0452  &   5.0914  &   4.9851  &   5.0512  &   5.0252  &   5.0543  &   4.9874  &   5.0495  &   5.0167  &   5.0407  &   4.9857  \\
152  &   86  &   5.0950  &   5.0617  &   5.0672  &   5.1197  &   4.9980  &   5.0578  &   5.0612  &   5.1121  &   4.9941  &   5.0601  &   5.0407  &   5.0744  &   4.9965  &   5.0576  &   5.0306  &   5.0585  &   4.9939  \\
153  &   87  &   5.1035  &   5.0732  &   5.0841  &   5.1397  &   5.0097  &   5.0699  &   5.0783  &   5.1322  &   5.0064  &   5.0708  &   5.0552  &   5.0913  &   5.0073  &   5.0689  &   5.0458  &   5.0762  &   5.0054  \\
154  &   88  &   5.1241  &   5.0819  &   5.0999  &   5.1600  &   5.0185  &   5.0786  &   5.0940  &   5.1522  &   5.0152  &   5.0796  &   5.0703  &   5.1104  &   5.0162  &   5.0772  &   5.0595  &   5.0935  &   5.0138  \\
155  &   89  &   5.1457  &   5.0897  &   5.1147  &   5.1792  &   5.0265  &   5.0899  &   5.1103  &   5.1716  &   5.0266  &   5.0901  &   5.0844  &   5.1267  &   5.0269  &   5.0850  &   5.0724  &   5.1096  &   5.0217  \\
156  &   90  &   5.1622  &   5.1013  &   5.1315  &   5.1989  &   5.0381  &   5.0987  &   5.1257  &   5.1909  &   5.0355  &   5.0988  &   5.0990  &   5.1449  &   5.0357  &   5.0963  &   5.0874  &   5.1270  &   5.0331  \\
157  &   91  &   5.1709  &   5.1096  &   5.1464  &   5.2176  &   5.0466  &   5.1074  &   5.1408  &   5.2096  &   5.0444  &   5.1073  &   5.1130  &   5.1624  &   5.0443  &   5.1046  &   5.1004  &   5.1427  &   5.0415  \\
158  &   92  &   5.1815  &   5.1197  &   5.1622  &   5.2365  &   5.0569  &   5.1177  &   5.1565  &   5.2283  &   5.0547  &   5.1172  &   5.1270  &   5.1785  &   5.0543  &   5.1145  &   5.1144  &   5.1590  &   5.0516  \\
159  &   93  &   5.1825  &   5.1285  &   5.1772  &   5.2548  &   5.0658  &   5.1269  &   5.1716  &   5.2465  &   5.0641  &   5.1261  &   5.1406  &   5.1948  &   5.0633  &   5.1233  &   5.1274  &   5.1744  &   5.0605  \\
160  &   94  &   5.1951  &   5.1373  &   5.1922  &   5.2731  &   5.0747  &   5.1355  &   5.1864  &   5.2646  &   5.0728  &   5.1341  &   5.1543  &   5.2118  &   5.0714  &   5.1318  &   5.1404  &   5.1898  &   5.0691  \\
161  &   95  &   5.1962  &   5.1464  &   5.2071  &   5.2910  &   5.0839  &   5.1452  &   5.2014  &   5.2823  &   5.0826  &   5.1429  &   5.1676  &   5.2274  &   5.0803  &   5.1409  &   5.1533  &   5.2048  &   5.0783  \\
162  &   96  &   5.2074  &   5.1540  &   5.2214  &   5.3088  &   5.0916  &   5.1523  &   5.2153  &   5.2999  &   5.0898  &   5.1493  &   5.1810  &   5.2448  &   5.0868  &   5.1481  &   5.1653  &   5.2195  &   5.0856  \\
163  &   97  &   5.2099  &   5.1633  &   5.2363  &   5.3265  &   5.1009  &   5.1620  &   5.2303  &   5.3173  &   5.0996  &   5.1578  &   5.1939  &   5.2600  &   5.0953  &   5.1572  &   5.1782  &   5.2341  &   5.0948  \\
164  &   98  &   5.2218  &   5.1699  &   5.2500  &   5.3438  &   5.1076  &   5.1680  &   5.2436  &   5.3344  &   5.1057  &   5.1637  &   5.2072  &   5.2772  &   5.1013  &   5.1635  &   5.1895  &   5.2482  &   5.1011  \\
165  &   99  &           &  5.1791 &  5.2650 &  5.3614 &  5.1170 &  5.1776 &  5.2586 &  5.3520 &  5.1155 &  5.1717 &  5.2200 &  5.2924 &  5.1094 &  5.1725 &  5.2024 &  5.2629 &  5.1102 \\
166  &  100  &           &  5.1851 &  5.2782 &  5.3782 &  5.1230 &  5.1830 &  5.2715 &  5.3686 &  5.1208 &  5.1774 &  5.2331 &  5.3094 &  5.1152 &  5.1780 &  5.2131 &  5.2764 &  5.1159 \\
167  &  101  &           &  5.1900 &  5.2927 &  5.3976 &  5.1280 &  5.1876 &  5.2857 &  5.3878 &  5.1256 &  5.1821 &  5.2474 &  5.3290 &  5.1200 &  5.1870 &  5.2263 &  5.2914 &  5.1250 \\
168  &  102  &           &  5.1997 &  5.3061 &  5.4122 &  5.1378 &  5.1973 &  5.2992 &  5.4026 &  5.1353 &  5.1906 &  5.2590 &  5.3417 &  5.1286 &  5.1922 &  5.2366 &  5.3043 &  5.1302 \\
169  &  103  &           &  5.2049 &  5.3204 &  5.4310 &  5.1431 &  5.2023 &  5.3133 &  5.4212 &  5.1404 &  5.1956 &  5.2730 &  5.3604 &  5.1337 &  5.1964 &  5.2483 &  5.3200 &  5.1345 \\
170  &  104  &           &  5.2139 &  5.3337 &  5.4457 &  5.1522 &  5.2112 &  5.3267 &  5.4363 &  5.1494 &  5.2034 &  5.2846 &  5.3735 &  5.1415 &  5.2060 &  5.2598 &  5.3318 &  5.1442 \\
171  &  105  &           &  5.2195 &  5.3479 &  5.4640 &  5.1578 &  5.2167 &  5.3408 &  5.4544 &  5.1550 &  5.2089 &  5.2983 &  5.3912 &  5.1471 &  5.2106 &  5.2714 &  5.3471 &  5.1488 \\
172  &  106  &           &  5.2278 &  5.3609 &  5.4786 &  5.1663 &  5.2249 &  5.3540 &  5.4693 &  5.1633 &  5.2160 &  5.3097 &  5.4042 &  5.1542 &  5.2197 &  5.2827 &  5.3588 &  5.1580 \\
173  &  107  &           &  5.2339 &  5.3751 &  5.4964 &  5.1724 &  5.2309 &  5.3680 &  5.4869 &  5.1694 &  5.2219 &  5.3229 &  5.4208 &  5.1602 &  5.2246 &  5.2943 &  5.3736 &  5.1630 \\
174  &  108  &           &  5.2416 &  5.3878 &  5.5109 &  5.1801 &  5.2385 &  5.3808 &  5.5016 &  5.1771 &  5.2283 &  5.3340 &  5.4337 &  5.1668 &  5.2331 &  5.3052 &  5.3852 &  5.1716 \\
175  &  109  &           &  5.2481 &  5.4019 &  5.5281 &  5.1867 &  5.2451 &  5.3948 &  5.5187 &  5.1837 &  5.2347 &  5.3466 &  5.4489 &  5.1732 &  5.2384 &  5.3167 &  5.3995 &  5.1770 \\
176  &  110  &           &  5.2552 &  5.4144 &  5.5425 &  5.1939 &  5.2520 &  5.4073 &  5.5332 &  5.1907 &  5.2406 &  5.3575 &  5.4617 &  5.1791 &  5.2463 &  5.3273 &  5.4109 &  5.1850 \\
177  &  111  &           &  5.2622 &  5.4283 &  5.5590 &  5.2010 &  5.2592 &  5.4212 &  5.5496 &  5.1980 &  5.2473 &  5.3694 &  5.4755 &  5.1860 &  5.2520 &  5.3387 &  5.4247 &  5.1907 \\
178  &  112  &           &  5.2687 &  5.4406 &  5.5733 &  5.2076 &  5.2655 &  5.4334 &  5.5639 &  5.2043 &  5.2527 &  5.3802 &  5.4884 &  5.1914 &  5.2593 &  5.3489 &  5.4359 &  5.1981 \\
179  &  113  &           &  5.2751 &  5.4542 &  5.5896 &  5.2141 &  5.2720 &  5.4469 &  5.5801 &  5.2110 &  5.2583 &  5.3924 &  5.5033 &  5.1971 &  5.2654 &  5.3602 &  5.4492 &  5.2043 \\
180  &  114  &           &  5.2821 &  5.4663 &  5.6034 &  5.2212 &  5.2789 &  5.4590 &  5.5939 &  5.2179 &  5.2646 &  5.4021 &  5.5137 &  5.2035 &  5.2720 &  5.3702 &  5.4602 &  5.2109 \\
181  &  115  &           &  5.2891 &  5.4796 &  5.6188 &  5.2282 &  5.2859 &  5.4722 &  5.6092 &  5.2250 &  5.2705 &  5.4134 &  5.5271 &  5.2094 &  5.2785 &  5.3813 &  5.4731 &  5.2175 \\
182  &  116  &           &  5.2955 &  5.4917 &  5.6327 &  5.2348 &  5.2923 &  5.4843 &  5.6230 &  5.2315 &  5.2765 &  5.4232 &  5.5380 &  5.2155 &  5.2844 &  5.3909 &  5.4839 &  5.2235 \\
183  &  117  &           &  5.3031 &  5.5046 &  5.6471 &  5.2424 &  5.3000 &  5.4971 &  5.6373 &  5.2393 &  5.2825 &  5.4338 &  5.5499 &  5.2216 &  5.2913 &  5.4019 &  5.4962 &  5.2304 \\
184  &  118  &           &  5.3090 &  5.5167 &  5.6613 &  5.2483 &  5.3058 &  5.5091 &  5.6513 &  5.2451 &  5.2882 &  5.4439 &  5.5613 &  5.2273 &  5.2964 &  5.4112 &  5.5069 &  5.2356 \\
185  &  119  &           &  5.3172 &  5.5291 &  5.6745 &  5.2567 &  5.3142 &  5.5215 &  5.6645 &  5.2537 &  5.2945 &  5.4536 &  5.5718 &  5.2337 &  5.3018 &  5.4217 &  5.5193 &  5.2411 \\
186  &  120  &           &  5.3224 &  5.5413 &  5.6891 &  5.2619 &  5.3192 &  5.5334 &  5.6789 &  5.2587 &  5.2997 &  5.4640 &  5.5839 &  5.2390 &  5.3079 &  5.4309 &  5.5294 &  5.2473 \\
187  &  121  &           &  5.3315 &  5.5531 &  5.7010 &  5.2711 &  5.3286 &  5.5454 &  5.6909 &  5.2682 &  5.3063 &  5.4731 &  5.5932 &  5.2457 &  5.3134 &  5.4409 &  5.5409 &  5.2528 \\
188  &  122  &           &  5.3358 &  5.5653 &  5.7160 &  5.2755 &  5.3327 &  5.5573 &  5.7056 &  5.2724 &  5.3110 &  5.4839 &  5.6062 &  5.2504 &  5.3188 &  5.4503 &  5.5513 &  5.2583 \\
189  &  123  &           &  5.3458 &  5.5764 &  5.7263 &  5.2856 &  5.3431 &  5.5688 &  5.7163 &  5.2829 &  5.3179 &  5.4923 &  5.6142 &  5.2574 &  5.3245 &  5.4596 &  5.5617 &  5.2641 \\
190  &  124  &           &  5.3491 &  5.5887 &  5.7418 &  5.2890 &  5.3462 &  5.5807 &  5.7314 &  5.2860 &  5.3219 &  5.5035 &  5.6281 &  5.2614 &  5.3290 &  5.4691 &  5.5729 &  5.2686 \\
191  &  125  &           &  5.3536 &  5.5994 &  5.7543 &  5.2935 &  5.3512 &  5.5922 &  5.7448 &  5.2911 &  5.3293 &  5.5112 &  5.6350 &  5.2689 &  5.3350 &  5.4776 &  5.5818 &  5.2747 \\
192  &  126  &           &  5.3620 &  5.6107 &  5.7659 &  5.3020 &  5.3595 &  5.6034 &  5.7562 &  5.2995 &  5.3324 &  5.5229 &  5.6499 &  5.2720 &  5.3382 &  5.4875 &  5.5942 &  5.2779 \\
193  &  127  &           &  5.3668 &  5.6278 &  5.7876 &  5.3068 &  5.3644 &  5.6205 &  5.7779 &  5.3044 &  5.3380 &  5.5415 &  5.6738 &  5.2777 &  5.3433 &  5.5033 &  5.6143 &  5.2830 \\
194  &  128  &           &  5.3775 &  5.6470 &  5.8096 &  5.3177 &  5.3734 &  5.6386 &  5.7992 &  5.3135 &  5.3440 &  5.5612 &  5.6990 &  5.2838 &  5.3531 &  5.5199 &  5.6333 &  5.2929 \\
195  &  129  &           &  5.3827 &  5.6640 &  5.8308 &  5.3229 &  5.3785 &  5.6555 &  5.8204 &  5.3186 &  5.3495 &  5.5798 &  5.7228 &  5.2893 &  5.3585 &  5.5355 &  5.6530 &  5.2984 \\
196  &  130  &           &  5.3929 &  5.6824 &  5.8517 &  5.3332 &  5.3876 &  5.6734 &  5.8411 &  5.3278 &  5.3554 &  5.5994 &  5.7476 &  5.2953 &  5.3684 &  5.5518 &  5.6714 &  5.3084 \\
197  &  131  &           &  5.3984 &  5.6993 &  5.8725 &  5.3388 &  5.3930 &  5.6903 &  5.8619 &  5.3334 &  5.3569 &  5.6369 &  5.8006 &  5.2969 &  5.3693 &  5.5972 &  5.7368 &  5.3094 \\
198  &  132  &           &  5.4082 &  5.7171 &  5.8927 &  5.3487 &  5.4021 &  5.7079 &  5.8821 &  5.3426 &  5.3666 &  5.6375 &  5.7959 &  5.3066 &  5.3841 &  5.5835 &  5.7086 &  5.3243 \\
199  &  133  &           &  5.4142 &  5.7341 &  5.9134 &  5.3548 &  5.4081 &  5.7248 &  5.9026 &  5.3486 &  5.3685 &  5.6729 &  5.8452 &  5.3086 &  5.3854 &  5.6271 &  5.7708 &  5.3257 \\
200  &  134  &           &  5.4235 &  5.7515 &  5.9330 &  5.3642 &  5.4170 &  5.7420 &  5.9222 &  5.3576 &  5.3776 &  5.6757 &  5.8440 &  5.3178 &  5.4003 &  5.6148 &  5.7449 &  5.3407 \\
201  &  135  &           &  5.4301 &  5.7686 &  5.9534 &  5.3708 &  5.4237 &  5.7591 &  5.9426 &  5.3644 &  5.3800 &  5.7088 &  5.8895 &  5.3202 &  5.4020 &  5.6565 &  5.8039 &  5.3424 \\
202  &  136  &           &  5.4388 &  5.7855 &  5.9725 &  5.3797 &  5.4322 &  5.7759 &  5.9616 &  5.3730 &  5.3886 &  5.7140 &  5.8918 &  5.3289 &  5.4168 &  5.6456 &  5.7804 &  5.3574 \\
203  &  137  &           &  5.4404 &  5.8171 &  6.0158 &  5.3812 &  5.4355 &  5.7982 &  5.9908 &  5.3763 &  5.3915 &  5.7448 &  5.9335 &  5.3318 &  5.4189 &  5.6856 &  5.8362 &  5.3595 \\
204  &  138  &           &  5.4541 &  5.8191 &  6.0113 &  5.3951 &  5.4477 &  5.8093 &  6.0002 &  5.3886 &  5.3996 &  5.7520 &  5.9389 &  5.3401 &  5.4334 &  5.6761 &  5.8150 &  5.3742 \\
205  &  139  &           &  5.4560 &  5.8493 &  6.0522 &  5.3970 &  5.4495 &  5.8383 &  6.0394 &  5.3905 &  5.4032 &  5.7805 &  5.9768 &  5.3436 &  5.4360 &  5.7143 &  5.8677 &  5.3768 \\
206  &  140  &           &  5.4693 &  5.8523 &  6.0494 &  5.4104 &  5.4632 &  5.8425 &  6.0380 &  5.4043 &  5.4110 &  5.7894 &  5.9848 &  5.3515 &  5.4500 &  5.7062 &  5.8490 &  5.3910 \\
207  &  141  &           &  5.4716 &  5.8812 &  6.0881 &  5.4128 &  5.4655 &  5.8701 &  6.0749 &  5.4066 &  5.4153 &  5.8156 &  6.0188 &  5.3559 &  5.4531 &  5.7425 &  5.8986 &  5.3941 \\
208  &  142  &           &  5.4842 &  5.8852 &  6.0870 &  5.4256 &  5.4786 &  5.8752 &  6.0752 &  5.4199 &  5.4228 &  5.8259 &  6.0288 &  5.3634 &  5.4664 &  5.7361 &  5.8825 &  5.4076 \\
209  &  143  &           &  5.4870 &  5.9128 &  6.1234 &  5.4284 &  5.4814 &  5.9015 &  6.1098 &  5.4227 &  5.4281 &  5.8498 &  6.0589 &  5.3688 &  5.4699 &  5.7705 &  5.9290 &  5.4111 \\
210  &  144  &           &  5.4990 &  5.9177 &  6.1239 &  5.4405 &  5.4939 &  5.9075 &  6.1118 &  5.4354 &  5.4352 &  5.8612 &  6.0706 &  5.3760 &  5.4699 &  5.7705 &  5.9290 &  5.4111 \\
211  &  145  &           &  5.5023 &  5.9440 &  6.1583 &  5.4439 &  5.4973 &  5.9326 &  6.1442 &  5.4387 &  5.4417 &  5.8828 &  6.0969 &  5.3826 &         &         &         &         \\
212  &  146  &           &  5.5136 &  5.9498 &  6.1604 &  5.4552 &  5.5090 &  5.9395 &  6.1478 &  5.4506 &  5.4484 &  5.8950 &  6.1099 &  5.3894 &         &         &         &         \\
213  &  147  &           &  5.5174 &  5.9750 &  6.1927 &  5.4591 &  5.5129 &  5.9633 &  6.1781 &  5.4546 &  5.4560 &  5.9144 &  6.1324 &  5.3971 &         &         &         &         \\
214  &  148  &           &  5.5279 &  5.9816 &  6.1963 &  5.4697 &  5.5238 &  5.9711 &  6.1832 &  5.4656 &  5.4623 &  5.9273 &  6.1466 &  5.4034 &         &         &         &         \\
215  &  149  &           &  5.5323 &  6.0057 &  6.2266 &  5.4741 &  5.5283 &  5.9938 &  6.2116 &  5.4701 &  5.4710 &  5.9447 &  6.1659 &  5.4122 &         &         &         &         \\
216  &  150  &           &  5.5419 &  6.0131 &  6.2317 &  5.4838 &  5.5383 &  6.0024 &  6.2182 &  5.4802 &  5.4768 &  5.9582 &  6.1810 &  5.4180 &         &         &         &         \\
217  &  151  &           &  5.5469 &  6.0360 &  6.2601 &  5.4889 &  5.5433 &  6.0239 &  6.2447 &  5.4853 &  5.4864 &  5.9739 &  6.1975 &  5.4278 &         &         &         &         \\
218  &  152  &           &  5.5556 &  6.0442 &  6.2666 &  5.4977 &  5.5523 &  6.0332 &  6.2528 &  5.4944 &  5.4916 &  5.9880 &  6.2135 &  5.4331 &         &         &         &         \\
219  &  153  &           &  5.5612 &  6.0660 &  6.2932 &  5.5034 &  5.5580 &  6.0537 &  6.2775 &  5.5001 &  5.5021 &  6.0023 &  6.2279 &  5.4436 &         &         &         &         \\
220  &  154  &           &  5.5691 &  6.0749 &  6.3010 &  5.5114 &  5.5660 &  6.0638 &  6.2869 &  5.5082 &         &         &         &         &         &         &         &         \\
221  &  155  &           &  5.5754 &  6.0958 &  6.3259 &  5.5177 &  5.5723 &  6.0832 &  6.3098 &  5.5145 &         &         &         &         &         &         &         &         \\
222  &  156  &           &  5.5825 &  6.1053 &  6.3349 &  5.5248 &  5.5793 &  6.0940 &  6.3205 &  5.5216 &         &         &         &         &         &         &         &         \\
223  &  157  &           &  5.5893 &  6.1252 &  6.3582 &  5.5318 &  5.5862 &  6.1124 &  6.3418 &  5.5286 &         &         &         &         &         &         &         &         \\
224  &  158  &           &  5.5956 &  6.1353 &  6.3682 &  5.5382 &  5.5923 &  6.1238 &  6.3537 &  5.5348 &         &         &         &         &         &         &         &         \\
225  &  159  &           &  5.6032 &  6.1543 &  6.3899 &  5.5458 &  5.5998 &  6.1413 &  6.3734 &  5.5424 &         &         &         &         &         &         &         &         \\
226  &  160  &           &  5.6088 &  6.1649 &  6.4009 &  5.5514 &  5.6051 &  6.1532 &  6.3863 &  5.5477 &         &         &         &         &         &         &         &         \\
227  &  161  &           &  5.6171 &  6.1831 &  6.4211 &  5.5599 &  5.6134 &  6.1697 &  6.4043 &  5.5561 &         &         &         &         &         &         &         &         \\
228  &  162  &           &  5.6220 &  6.1941 &  6.4328 &  5.5648 &  5.6179 &  6.1822 &  6.4181 &  5.5606 &         &         &         &         &         &         &         &         \\
229  &  163  &           &  5.6312 &  6.2115 &  6.4517 &  5.5741 &  5.6271 &  6.1977 &  6.4345 &  5.5699 &         &         &         &         &         &         &         &         \\
230  &  164  &           &  5.6355 &  6.2227 &  6.4639 &  5.5784 &  5.6309 &  6.2105 &  6.4490 &  5.5738 &         &         &         &         &         &         &         &         \\
231  &  165  &           &  5.6456 &  6.2395 &  6.4815 &  5.5886 &  5.6412 &  6.2250 &  6.4636 &  5.5842 &         &         &         &         &         &         &         &         \\
232  &  166  &           &  5.6493 &  6.2508 &  6.4941 &  5.5924 &  5.6445 &  6.2381 &  6.4787 &  5.5875 &         &         &         &         &         &         &         &         \\
233  &  167  &           &  5.6605 &  6.2672 &  6.5108 &  5.6037 &  5.6563 &  6.2516 &  6.4913 &  5.5995 &         &         &         &         &         &         &         &         \\
234  &  168  &           &  5.6638 &  6.2783 &  6.5232 &  5.6070 &  5.6590 &  6.2648 &  6.5067 &  5.6022 &         &         &         &         &         &         &         &         \\
235  &  169  &           &  5.6760 &  6.2948 &  6.5396 &  5.6193 &  5.6727 &  6.2774 &  6.5175 &  5.6160 &         &         &         &         &         &         &         &         \\
236  &  170  &           &  5.6790 &  6.3053 &  6.5513 &  5.6223 &  5.6748 &  6.2905 &  6.5329 &  5.6182 &         &         &         &         &         &         &         &         \\
237  &  171  &           &  5.6919 &  6.3226 &  6.5686 &  5.6354 &  5.6830 &  6.3028 &  6.5453 &  5.6264 &         &         &         &         &         &         &         &         \\
238  &  172  &           &  5.6948 &  6.3319 &  6.5787 &  5.6383 &  5.6919 &  6.3154 &  6.5576 &  5.6354 &         &         &         &         &         &         &         &         \\
239  &  173  &           &  5.6943 &  6.3710 &  6.6293 &  5.6378 &  5.7003 &  6.3274 &  6.5695 &  5.6438 &         &         &         &         &         &         &         &         \\
240  &  174  &           &  5.7111 &  6.3584 &  6.6057 &  5.6548 &  5.7099 &  6.3397 &  6.5812 &  5.6536 &         &         &         &         &         &         &         &         \\
241  &  175  &           &  5.7107 &  6.3964 &  6.6548 &  5.6544 &  5.7187 &  6.3513 &  6.5925 &  5.6624 &         &         &         &         &         &         &         &         \\
242  &  176  &           &  5.7275 &  6.3850 &  6.6328 &  5.6714 &  5.7286 &  6.3635 &  6.6041 &  5.6725 &         &         &         &         &         &         &         &         \\
243  &  177  &           &  5.7274 &  6.4220 &  6.6804 &  5.6713 &  5.7378 &  6.3749 &  6.6148 &  5.6817 &         &         &         &         &         &         &         &         \\
244  &  178  &           &  5.7437 &  6.4123 &  6.6610 &  5.6877 &  5.7478 &  6.3872 &  6.6265 &  5.6919 &         &         &         &         &         &         &         &         \\
245  &  179  &           &  5.7439 &  6.4481 &  6.7067 &  5.6879 &  5.7574 &  6.3981 &  6.6366 &  5.7015 &         &         &         &         &         &         &         &         \\
246  &  180  &           &  5.7589 &  6.4412 &  6.6915 &  5.7031 &  5.7673 &  6.4108 &  6.6488 &  5.7115 &         &         &         &         &         &         &         &         \\
247  &  181  &           &         &         &         &         &  5.7669 &  6.4464 &  6.6945 &  5.7112 &         &         &         &         &         &         &         &         \\
248  &  182  &           &         &         &         &         &  5.7866 &  6.4348 &  6.6717 &  5.7311 &         &         &         &         &         &         &         &         \\
249  &  183  &           &         &         &         &         &  5.7865 &  6.4694 &  6.7158 &  5.7309 &         &         &         &         &         &         &         &         \\
250  &  184  &           &         &         &         &         &  5.8024 &  6.4633 &  6.7016 &  5.7470 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{18}$ &&&  0.0463  &&&&   0.0487  &&&&   0.0486  &&&&   0.0509  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Holmium $(Z= 67 )$} \\
140  &   73  &           &  5.0117 &  4.9346 &  4.9228 &  4.9474 &  5.0064 &  4.9286 &  4.9162 &  4.9420 &  5.0206 &  4.9302 &  4.9060 &  4.9564 &  5.0011 &  4.9111 &  4.8875 &  4.9367 \\
141  &   74  &           &  5.0145 &  4.9432 &  4.9368 &  4.9503 &  5.0090 &  4.9369 &  4.9299 &  4.9447 &  5.0215 &  4.9363 &  4.9173 &  4.9573 &  5.0048 &  4.9192 &  4.8999 &  4.9404 \\
142  &   75  &           &  5.0168 &  4.9513 &  4.9502 &  4.9526 &  5.0114 &  4.9452 &  4.9434 &  4.9471 &  5.0238 &  4.9438 &  4.9295 &  4.9597 &  5.0088 &  4.9279 &  4.9131 &  4.9445 \\
143  &   76  &           &  5.0198 &  4.9600 &  4.9638 &  4.9557 &  5.0143 &  4.9536 &  4.9567 &  4.9501 &  5.0253 &  4.9502 &  4.9404 &  4.9613 &  5.0121 &  4.9353 &  4.9242 &  4.9479 \\
144  &   77  &           &  5.0219 &  4.9678 &  4.9765 &  4.9578 &  5.0166 &  4.9615 &  4.9695 &  4.9524 &  5.0274 &  4.9571 &  4.9517 &  4.9633 &  5.0165 &  4.9444 &  4.9375 &  4.9523 \\
145  &   78  &           &  5.0252 &  4.9765 &  4.9897 &  4.9611 &  5.0180 &  4.9682 &  4.9805 &  4.9538 &  5.0265 &  4.9610 &  4.9597 &  4.9625 &  5.0192 &  4.9507 &  4.9469 &  4.9551 \\
146  &   79  &           &  5.0259 &  4.9825 &  5.0000 &  4.9618 &  5.0203 &  4.9759 &  4.9926 &  4.9562 &  5.0287 &  4.9677 &  4.9703 &  4.9646 &  5.0240 &  4.9600 &  4.9602 &  4.9599 \\
147  &   80  &           &  5.0291 &  4.9911 &  5.0128 &  4.9650 &  5.0236 &  4.9845 &  5.0053 &  4.9595 &  5.0314 &  4.9747 &  4.9808 &  4.9674 &  5.0263 &  4.9658 &  4.9687 &  4.9622 \\
148  &   81  &           &  5.0309 &  4.9979 &  5.0234 &  4.9669 &  5.0258 &  4.9917 &  5.0163 &  4.9617 &  5.0334 &  4.9810 &  4.9905 &  4.9694 &  5.0313 &  4.9753 &  4.9819 &  4.9673 \\
149  &   82  &           &  5.0339 &  5.0064 &  5.0361 &  4.9699 &  5.0291 &  5.0005 &  5.0292 &  4.9651 &  5.0368 &  4.9886 &  5.0015 &  4.9728 &  5.0328 &  4.9800 &  4.9890 &  4.9688 \\
150  &   83  &           &  5.0466 &  5.0244 &  5.0578 &  4.9828 &  5.0421 &  5.0186 &  5.0509 &  4.9782 &  5.0474 &  5.0037 &  5.0199 &  4.9836 &  5.0454 &  4.9967 &  5.0088 &  4.9815 \\
151  &   84  &   5.0398  &   5.0561  &   5.0412  &   5.0798  &   4.9924  &   5.0515  &   5.0350  &   5.0723  &   4.9877  &   5.0567  &   5.0195  &   5.0405  &   4.9930  &   5.0535  &   5.0106  &   5.0272  &   4.9898  \\
152  &   85  &   5.0614  &   5.0682  &   5.0585  &   5.1004  &   5.0047  &   5.0640  &   5.0525  &   5.0931  &   5.0005  &   5.0673  &   5.0342  &   5.0580  &   5.0037  &   5.0654  &   5.0265  &   5.0459  &   5.0018  \\
153  &   86  &   5.0760  &   5.0772  &   5.0745  &   5.1213  &   5.0138  &   5.0732  &   5.0684  &   5.1136  &   5.0097  &   5.0764  &   5.0494  &   5.0777  &   5.0129  &   5.0737  &   5.0403  &   5.0636  &   5.0102  \\
154  &   87  &   5.0856  &   5.0887  &   5.0911  &   5.1411  &   5.0254  &   5.0852  &   5.0853  &   5.1336  &   5.0219  &   5.0870  &   5.0637  &   5.0943  &   5.0237  &   5.0849  &   5.0553  &   5.0812  &   5.0215  \\
155  &   88  &   5.1076  &   5.0974  &   5.1067  &   5.1612  &   5.0343  &   5.0941  &   5.1008  &   5.1534  &   5.0309  &   5.0959  &   5.0785  &   5.1130  &   5.0328  &   5.0933  &   5.0689  &   5.0983  &   5.0300  \\
156  &   89  &   5.1156  &   5.1080  &   5.1226  &   5.1802  &   5.0450  &   5.1053  &   5.1170  &   5.1725  &   5.0422  &   5.1065  &   5.0925  &   5.1290  &   5.0435  &   5.1036  &   5.0831  &   5.1149  &   5.0405  \\
157  &   90  &   5.1535  &   5.1167  &   5.1380  &   5.1997  &   5.0538  &   5.1141  &   5.1322  &   5.1917  &   5.0512  &   5.1153  &   5.1068  &   5.1469  &   5.0524  &   5.1122  &   5.0965  &   5.1315  &   5.0492  \\
158  &   91  &   5.1571  &   5.1250  &   5.1526  &   5.2182  &   5.0622  &   5.1227  &   5.1469  &   5.2101  &   5.0599  &   5.1250  &   5.1205  &   5.1629  &   5.0622  &   5.1204  &   5.1093  &   5.1471  &   5.0575  \\
159  &   92  &   5.1675  &   5.1351  &   5.1682  &   5.2369  &   5.0724  &   5.1330  &   5.1625  &   5.2287  &   5.0703  &   5.1338  &   5.1344  &   5.1800  &   5.0711  &   5.1303  &   5.1231  &   5.1633  &   5.0675  \\
160  &   93  &   5.1662  &   5.1437  &   5.1829  &   5.2550  &   5.0811  &   5.1421  &   5.1773  &   5.2466  &   5.0795  &   5.1424  &   5.1479  &   5.1963  &   5.0798  &   5.1389  &   5.1359  &   5.1785  &   5.0762  \\
161  &   94  &   5.1785  &   5.1525  &   5.1977  &   5.2731  &   5.0900  &   5.1506  &   5.1918  &   5.2645  &   5.0881  &   5.1502  &   5.1613  &   5.2131  &   5.0877  &   5.1473  &   5.1487  &   5.1937  &   5.0848  \\
162  &   95  &   5.1817  &   5.1614  &   5.2123  &   5.2907  &   5.0990  &   5.1600  &   5.2065  &   5.2820  &   5.0976  &   5.1587  &   5.1744  &   5.2288  &   5.0962  &   5.1562  &   5.1613  &   5.2085  &   5.0937  \\
163  &   96  &   5.1907  &   5.1689  &   5.2264  &   5.3083  &   5.1067  &   5.1670  &   5.2202  &   5.2993  &   5.1047  &   5.1649  &   5.1875  &   5.2460  &   5.1026  &   5.1633  &   5.1732  &   5.2230  &   5.1010  \\
164  &   97  &           &  5.1780 &  5.2410 &  5.3257 &  5.1158 &  5.1764 &  5.2348 &  5.3165 &  5.1142 &  5.1729 &  5.2002 &  5.2612 &  5.1107 &  5.1721 &  5.1857 &  5.2375 &  5.1099 \\
165  &   98  &   5.2022  &   5.1846  &   5.2545  &   5.3429  &   5.1225  &   5.1824  &   5.2479  &   5.3334  &   5.1203  &   5.1788  &   5.2132  &   5.2782  &   5.1167  &   5.1783  &   5.1969  &   5.2514  &   5.1162  \\
166  &   99  &           &  5.1936 &  5.2691 &  5.3602 &  5.1316 &  5.1917 &  5.2625 &  5.3506 &  5.1297 &  5.1865 &  5.2258 &  5.2933 &  5.1245 &  5.1871 &  5.2095 &  5.2658 &  5.1250 \\
167  &  100  &           &  5.1977 &  5.2820 &  5.3779 &  5.1357 &  5.1971 &  5.2752 &  5.3671 &  5.1351 &  5.1923 &  5.2386 &  5.3099 &  5.1303 &  5.1926 &  5.2201 &  5.2792 &  5.1306 \\
168  &  101  &           &  5.2025 &  5.2963 &  5.3970 &  5.1406 &  5.2016 &  5.2891 &  5.3860 &  5.1397 &  5.1968 &  5.2525 &  5.3292 &  5.1348 &  5.2014 &  5.2330 &  5.2941 &  5.1396 \\
169  &  102  &           &  5.2122 &  5.3095 &  5.4114 &  5.1504 &  5.2112 &  5.3024 &  5.4006 &  5.1494 &  5.2054 &  5.2639 &  5.3415 &  5.1435 &  5.2066 &  5.2431 &  5.3068 &  5.1448 \\
170  &  103  &           &  5.2173 &  5.3236 &  5.4300 &  5.1556 &  5.2142 &  5.3162 &  5.4201 &  5.1525 &  5.2101 &  5.2776 &  5.3599 &  5.1484 &  5.2107 &  5.2546 &  5.3222 &  5.1489 \\
171  &  104  &           &  5.2263 &  5.3366 &  5.4446 &  5.1647 &  5.2250 &  5.3295 &  5.4337 &  5.1634 &  5.2181 &  5.2889 &  5.3726 &  5.1564 &  5.2203 &  5.2660 &  5.3340 &  5.1586 \\
172  &  105  &           &  5.2317 &  5.3506 &  5.4626 &  5.1702 &  5.2286 &  5.3434 &  5.4529 &  5.1670 &  5.2233 &  5.3022 &  5.3900 &  5.1616 &  5.2247 &  5.2773 &  5.3489 &  5.1631 \\
173  &  106  &           &  5.2401 &  5.3635 &  5.4771 &  5.1787 &  5.2387 &  5.3562 &  5.4664 &  5.1772 &  5.2306 &  5.3133 &  5.4026 &  5.1690 &  5.2338 &  5.2886 &  5.3607 &  5.1723 \\
174  &  107  &           &  5.2459 &  5.3774 &  5.4947 &  5.1846 &  5.2445 &  5.3700 &  5.4837 &  5.1831 &  5.2362 &  5.3262 &  5.4189 &  5.1747 &  5.2386 &  5.2998 &  5.3752 &  5.1771 \\
175  &  108  &           &  5.2537 &  5.3900 &  5.5091 &  5.1925 &  5.2522 &  5.3827 &  5.4983 &  5.1909 &  5.2428 &  5.3371 &  5.4313 &  5.1814 &  5.2472 &  5.3108 &  5.3868 &  5.1858 \\
176  &  109  &           &  5.2600 &  5.4038 &  5.5261 &  5.1988 &  5.2585 &  5.3963 &  5.5151 &  5.1973 &  5.2489 &  5.3494 &  5.4465 &  5.1876 &  5.2523 &  5.3219 &  5.4008 &  5.1910 \\
177  &  110  &           &  5.2672 &  5.4162 &  5.5403 &  5.2061 &  5.2656 &  5.4087 &  5.5294 &  5.2045 &  5.2550 &  5.3600 &  5.4589 &  5.1937 &  5.2603 &  5.3325 &  5.4122 &  5.1991 \\
178  &  111  &           &  5.2740 &  5.4299 &  5.5567 &  5.2129 &  5.2725 &  5.4223 &  5.5457 &  5.2115 &  5.2614 &  5.3717 &  5.4727 &  5.2002 &  5.2658 &  5.3436 &  5.4258 &  5.2046 \\
179  &  112  &           &  5.2823 &  5.4418 &  5.5695 &  5.2214 &  5.2790 &  5.4344 &  5.5599 &  5.2180 &  5.2669 &  5.3823 &  5.4852 &  5.2058 &  5.2731 &  5.3539 &  5.4370 &  5.2121 \\
180  &  113  &           &  5.2887 &  5.4552 &  5.5857 &  5.2278 &  5.2853 &  5.4478 &  5.5759 &  5.2244 &  5.2723 &  5.3945 &  5.5002 &  5.2113 &  5.2790 &  5.3649 &  5.4501 &  5.2180 \\
181  &  114  &           &  5.2956 &  5.4673 &  5.5993 &  5.2349 &  5.2922 &  5.4597 &  5.5895 &  5.2314 &  5.2788 &  5.4039 &  5.5103 &  5.2178 &  5.2857 &  5.3748 &  5.4611 &  5.2248 \\
182  &  115  &           &  5.3023 &  5.4803 &  5.6147 &  5.2416 &  5.2990 &  5.4727 &  5.6048 &  5.2383 &  5.2843 &  5.4153 &  5.5240 &  5.2234 &  5.2920 &  5.3857 &  5.4737 &  5.2311 \\
183  &  116  &           &  5.3088 &  5.4923 &  5.6284 &  5.2482 &  5.3054 &  5.4846 &  5.6185 &  5.2448 &  5.2905 &  5.4249 &  5.5345 &  5.2296 &  5.2979 &  5.3953 &  5.4845 &  5.2372 \\
184  &  117  &           &  5.3160 &  5.5049 &  5.6428 &  5.2555 &  5.3128 &  5.4973 &  5.6328 &  5.2522 &  5.2962 &  5.4356 &  5.5469 &  5.2355 &  5.3046 &  5.4060 &  5.4967 &  5.2439 \\
185  &  118  &           &  5.3220 &  5.5169 &  5.6568 &  5.2615 &  5.3186 &  5.5091 &  5.6467 &  5.2581 &  5.3020 &  5.4454 &  5.5580 &  5.2413 &  5.3097 &  5.4152 &  5.5073 &  5.2491 \\
186  &  119  &           &  5.3298 &  5.5291 &  5.6701 &  5.2694 &  5.3266 &  5.5214 &  5.6600 &  5.2662 &  5.3080 &  5.4554 &  5.5691 &  5.2474 &  5.3150 &  5.4256 &  5.5196 &  5.2545 \\
187  &  120  &           &  5.3351 &  5.5412 &  5.6845 &  5.2748 &  5.3317 &  5.5332 &  5.6741 &  5.2714 &  5.3133 &  5.4655 &  5.5808 &  5.2527 &  5.3211 &  5.4347 &  5.5296 &  5.2606 \\
188  &  121  &           &  5.3437 &  5.5528 &  5.6965 &  5.2835 &  5.3405 &  5.5450 &  5.6863 &  5.2803 &  5.3196 &  5.4749 &  5.5908 &  5.2591 &  5.3264 &  5.4446 &  5.5410 &  5.2660 \\
189  &  122  &           &  5.3481 &  5.5649 &  5.7113 &  5.2879 &  5.3448 &  5.5568 &  5.7008 &  5.2846 &  5.3243 &  5.4854 &  5.6034 &  5.2639 &  5.3318 &  5.4538 &  5.5514 &  5.2714 \\
190  &  123  &           &  5.3575 &  5.5759 &  5.7218 &  5.2975 &  5.3546 &  5.5682 &  5.7118 &  5.2945 &  5.3310 &  5.4941 &  5.6121 &  5.2706 &  5.3372 &  5.4630 &  5.5618 &  5.2769 \\
191  &  124  &           &  5.3609 &  5.5879 &  5.7371 &  5.3009 &  5.3578 &  5.5799 &  5.7266 &  5.2977 &  5.3350 &  5.5051 &  5.6257 &  5.2747 &  5.3417 &  5.4723 &  5.5727 &  5.2815 \\
192  &  125  &           &  5.3711 &  5.5979 &  5.7456 &  5.3112 &  5.3686 &  5.5907 &  5.7362 &  5.3087 &  5.3421 &  5.5132 &  5.6332 &  5.2818 &  5.3474 &  5.4807 &  5.5817 &  5.2872 \\
193  &  126  &           &  5.3733 &  5.6098 &  5.7612 &  5.3134 &  5.3705 &  5.6024 &  5.7515 &  5.3106 &  5.3452 &  5.5247 &  5.6480 &  5.2850 &  5.3505 &  5.4905 &  5.5940 &  5.2904 \\
194  &  127  &           &  5.3782 &  5.6267 &  5.7827 &  5.3184 &  5.3755 &  5.6192 &  5.7730 &  5.3157 &  5.3509 &  5.5429 &  5.6713 &  5.2908 &  5.3557 &  5.5058 &  5.6135 &  5.2956 \\
195  &  128  &           &  5.3894 &  5.6456 &  5.8042 &  5.3297 &  5.3850 &  5.6372 &  5.7938 &  5.3253 &  5.3573 &  5.5617 &  5.6952 &  5.2972 &  5.3660 &  5.5219 &  5.6316 &  5.3060 \\
196  &  129  &           &  5.3947 &  5.6623 &  5.8250 &  5.3350 &  5.3903 &  5.6539 &  5.8147 &  5.3306 &  5.3629 &  5.5798 &  5.7183 &  5.3029 &  5.3715 &  5.5371 &  5.6507 &  5.3116 \\
197  &  130  &           &  5.4053 &  5.6805 &  5.8455 &  5.3458 &  5.3998 &  5.6715 &  5.8349 &  5.3403 &  5.3693 &  5.5984 &  5.7418 &  5.3093 &  5.3819 &  5.5529 &  5.6683 &  5.3221 \\
198  &  131  &           &  5.4111 &  5.6972 &  5.8660 &  5.3516 &  5.4056 &  5.6882 &  5.8554 &  5.3460 &  5.3747 &  5.6167 &  5.7650 &  5.3148 &  5.3880 &  5.5681 &  5.6868 &  5.3283 \\
199  &  132  &           &  5.4212 &  5.7148 &  5.8859 &  5.3618 &  5.4151 &  5.7055 &  5.8752 &  5.3556 &  5.3811 &  5.6351 &  5.7879 &  5.3213 &  5.3982 &  5.5836 &  5.7039 &  5.3386 \\
200  &  133  &           &  5.4275 &  5.7315 &  5.9061 &  5.3682 &  5.4214 &  5.7222 &  5.8953 &  5.3620 &  5.3829 &  5.6703 &  5.8374 &  5.3231 &  5.3994 &  5.6269 &  5.7661 &  5.3398 \\
201  &  134  &           &  5.4371 &  5.7487 &  5.9254 &  5.3779 &  5.4306 &  5.7392 &  5.9145 &  5.3714 &  5.3928 &  5.6718 &  5.8338 &  5.3331 &  5.4150 &  5.6138 &  5.7385 &  5.3556 \\
202  &  135  &           &  5.4412 &  5.7649 &  5.9458 &  5.3821 &  5.4349 &  5.7554 &  5.9348 &  5.3757 &  5.3950 &  5.7050 &  5.8798 &  5.3354 &  5.4164 &  5.6555 &  5.7980 &  5.3570 \\
203  &  136  &           &  5.4501 &  5.7816 &  5.9646 &  5.3910 &  5.4436 &  5.7719 &  5.9535 &  5.3845 &  5.4045 &  5.7084 &  5.8792 &  5.3450 &  5.4320 &  5.6436 &  5.7723 &  5.3728 \\
204  &  137  &           &  5.4573 &  5.7984 &  5.9844 &  5.3983 &  5.4511 &  5.7887 &  5.9731 &  5.3921 &  5.4072 &  5.7396 &  5.9218 &  5.3477 &  5.4337 &  5.6837 &  5.8290 &  5.3745 \\
205  &  138  &           &  5.4655 &  5.8146 &  6.0027 &  5.4067 &  5.4593 &  5.8048 &  5.9913 &  5.4003 &  5.4164 &  5.7448 &  5.9239 &  5.3569 &  5.4491 &  5.6730 &  5.8053 &  5.3900 \\
206  &  139  &           &  5.4673 &  5.8444 &  6.0433 &  5.4085 &  5.4630 &  5.8258 &  6.0185 &  5.4041 &  5.4196 &  5.7739 &  5.9630 &  5.3603 &  5.4512 &  5.7115 &  5.8593 &  5.3921 \\
207  &  140  &           &  5.4809 &  5.8473 &  6.0402 &  5.4222 &  5.4750 &  5.8374 &  6.0285 &  5.4162 &  5.4285 &  5.7806 &  5.9674 &  5.3692 &  5.4661 &  5.7020 &  5.8378 &  5.4072 \\
208  &  141  &           &  5.4830 &  5.8758 &  6.0786 &  5.4243 &  5.4795 &  5.8577 &  6.0543 &  5.4207 &  5.4325 &  5.8075 &  6.0029 &  5.3733 &  5.4685 &  5.7390 &  5.8890 &  5.4097 \\
209  &  142  &           &  5.4960 &  5.8797 &  6.0771 &  5.4375 &  5.4906 &  5.8696 &  6.0651 &  5.4320 &  5.4411 &  5.8155 &  6.0092 &  5.3819 &  5.4828 &  5.7308 &  5.8699 &  5.4241 \\
210  &  143  &           &  5.4986 &  5.9069 &  6.1134 &  5.4401 &  5.4931 &  5.8957 &  6.0997 &  5.4346 &  5.4460 &  5.8403 &  6.0410 &  5.3869 &  5.4856 &  5.7661 &  5.9184 &  5.4269 \\
211  &  144  &           &  5.5109 &  5.9117 &  6.1136 &  5.4525 &  5.5061 &  5.9015 &  6.1012 &  5.4476 &  5.4542 &  5.8493 &  6.0490 &  5.3952 &  5.4990 &  5.7594 &  5.9019 &  5.4405 \\
212  &  145  &           &  5.5139 &  5.9377 &  6.1478 &  5.4556 &  5.5091 &  5.9263 &  6.1337 &  5.4507 &  5.4602 &  5.8720 &  6.0772 &  5.4012 &  5.5022 &  5.7930 &  5.9475 &  5.4437 \\
213  &  146  &           &  5.5255 &  5.9434 &  6.1495 &  5.4673 &  5.5212 &  5.9330 &  6.1367 &  5.4629 &  5.4679 &  5.8820 &  6.0867 &  5.4090 &  5.5145 &  5.7879 &  5.9340 &  5.4562 \\
214  &  147  &           &  5.5290 &  5.9683 &  6.1818 &  5.4708 &  5.5247 &  5.9567 &  6.1672 &  5.4665 &  5.4748 &  5.9026 &  6.1115 &  5.4161 &  5.5181 &  5.8199 &  5.9768 &  5.4598 \\
215  &  148  &           &  5.5398 &  5.9747 &  6.1850 &  5.4817 &  5.5360 &  5.9642 &  6.1718 &  5.4779 &  5.4820 &  5.9134 &  6.1224 &  5.4233 &  5.5294 &  5.8166 &  5.9664 &  5.4712 \\
216  &  149  &           &  5.5438 &  5.9985 &  6.2153 &  5.4858 &  5.5400 &  5.9868 &  6.2004 &  5.4819 &  5.4899 &  5.9322 &  6.1441 &  5.4313 &  5.5334 &  5.8468 &  6.0063 &  5.4752 \\
217  &  150  &           &  5.5538 &  6.0057 &  6.2200 &  5.4959 &  5.5503 &  5.9951 &  6.2065 &  5.4924 &  5.4965 &  5.9438 &  6.1564 &  5.4379 &  5.5435 &  5.8453 &  5.9991 &  5.4855 \\
218  &  151  &           &  5.5584 &  6.0285 &  6.2485 &  5.5005 &  5.5549 &  6.0166 &  6.2333 &  5.4970 &  5.5052 &  5.9610 &  6.1754 &  5.4468 &  5.5479 &  5.8737 &  6.0362 &  5.4899 \\
219  &  152  &           &  5.5675 &  6.0364 &  6.2546 &  5.5097 &  5.5643 &  6.0256 &  6.2408 &  5.5065 &  5.5111 &  5.9734 &  6.1890 &  5.4527 &  5.5479 &  5.8737 &  6.0362 &  5.4899 \\
220  &  153  &           &  5.5726 &  6.0582 &  6.2813 &  5.5149 &  5.5694 &  6.0461 &  6.2658 &  5.5117 &  5.5206 &  5.9891 &  6.2058 &  5.4623 &         &         &         &         \\
221  &  154  &           &  5.5809 &  6.0668 &  6.2887 &  5.5233 &  5.5778 &  6.0559 &  6.2747 &  5.5201 &  5.5258 &  6.0024 &  6.2207 &  5.4676 &         &         &         &         \\
222  &  155  &           &  5.5867 &  6.0876 &  6.3137 &  5.5291 &  5.5835 &  6.0753 &  6.2980 &  5.5259 &  5.5358 &  6.0170 &  6.2357 &  5.4777 &         &         &         &         \\
223  &  156  &           &  5.5941 &  6.0969 &  6.3222 &  5.5366 &  5.5909 &  6.0857 &  6.3082 &  5.5334 &  5.5403 &  6.0309 &  6.2518 &  5.4822 &         &         &         &         \\
224  &  157  &           &  5.6005 &  6.1167 &  6.3457 &  5.5431 &  5.5972 &  6.1042 &  6.3298 &  5.5398 &  5.5507 &  6.0446 &  6.2653 &  5.4927 &         &         &         &         \\
225  &  158  &           &  5.6072 &  6.1265 &  6.3553 &  5.5498 &  5.6037 &  6.1153 &  6.3411 &  5.5463 &  5.5545 &  6.0591 &  6.2825 &  5.4966 &         &         &         &         \\
226  &  159  &           &  5.6143 &  6.1454 &  6.3771 &  5.5570 &  5.6107 &  6.1328 &  6.3612 &  5.5534 &  5.5652 &  6.0722 &  6.2950 &  5.5074 &         &         &         &         \\
227  &  160  &           &  5.6202 &  6.1558 &  6.3877 &  5.5630 &  5.6164 &  6.1444 &  6.3736 &  5.5591 &  5.5685 &  6.0872 &  6.3129 &  5.5107 &         &         &         &         \\
228  &  161  &           &  5.6281 &  6.1738 &  6.4080 &  5.5709 &  5.6241 &  6.1610 &  6.3919 &  5.5669 &  5.5793 &  6.0997 &  6.3248 &  5.5216 &         &         &         &         \\
229  &  162  &           &  5.6333 &  6.1846 &  6.4194 &  5.5762 &  5.6290 &  6.1731 &  6.4052 &  5.5719 &         &         &         &         &         &         &         &         \\
230  &  163  &           &  5.6421 &  6.2019 &  6.4383 &  5.5851 &  5.6377 &  6.1886 &  6.4219 &  5.5806 &         &         &         &         &         &         &         &         \\
231  &  164  &           &  5.6466 &  6.2130 &  6.4503 &  5.5897 &  5.6419 &  6.2011 &  6.4360 &  5.5849 &         &         &         &         &         &         &         &         \\
232  &  165  &           &  5.6564 &  6.2295 &  6.4678 &  5.5995 &  5.6517 &  6.2157 &  6.4508 &  5.5948 &         &         &         &         &         &         &         &         \\
233  &  166  &           &  5.6604 &  6.2408 &  6.4803 &  5.6035 &  5.6553 &  6.2285 &  6.4655 &  5.5984 &         &         &         &         &         &         &         &         \\
234  &  167  &           &  5.6712 &  6.2568 &  6.4966 &  5.6145 &  5.6667 &  6.2421 &  6.4784 &  5.6099 &         &         &         &         &         &         &         &         \\
235  &  168  &           &  5.6747 &  6.2680 &  6.5092 &  5.6180 &  5.6696 &  6.2550 &  6.4934 &  5.6129 &         &         &         &         &         &         &         &         \\
236  &  169  &           &  5.6866 &  6.2838 &  6.5248 &  5.6301 &  5.6827 &  6.2676 &  6.5045 &  5.6262 &         &         &         &         &         &         &         &         \\
237  &  170  &           &  5.6896 &  6.2947 &  6.5371 &  5.6331 &  5.6851 &  6.2806 &  6.5197 &  5.6286 &         &         &         &         &         &         &         &         \\
238  &  171  &           &  5.7025 &  6.3108 &  6.5529 &  5.6461 &  5.6930 &  6.2930 &  6.5322 &  5.6365 &         &         &         &         &         &         &         &         \\
239  &  172  &           &  5.7053 &  6.3210 &  6.5642 &  5.6489 &  5.7018 &  6.3054 &  6.5445 &  5.6454 &         &         &         &         &         &         &         &         \\
240  &  173  &           &  5.7131 &  6.3332 &  6.5765 &  5.6569 &  5.7099 &  6.3175 &  6.5566 &  5.6536 &         &         &         &         &         &         &         &         \\
241  &  174  &           &  5.7215 &  6.3470 &  6.5907 &  5.6653 &  5.7195 &  6.3296 &  6.5682 &  5.6632 &         &         &         &         &         &         &         &         \\
242  &  175  &           &  5.7294 &  6.3590 &  6.6028 &  5.6733 &  5.7279 &  6.3413 &  6.5797 &  5.6717 &         &         &         &         &         &         &         &         \\
243  &  176  &           &  5.7379 &  6.3730 &  6.6171 &  5.6819 &  5.7378 &  6.3533 &  6.5910 &  5.6818 &         &         &         &         &         &         &         &         \\
244  &  177  &           &  5.7377 &  6.4102 &  6.6652 &  5.6816 &  5.7467 &  6.3647 &  6.6019 &  5.6907 &         &         &         &         &         &         &         &         \\
245  &  178  &           &  5.7543 &  6.3994 &  6.6442 &  5.6985 &  5.7568 &  6.3768 &  6.6133 &  5.7009 &         &         &         &         &         &         &         &         \\
246  &  179  &           &  5.7543 &  6.4356 &  6.6906 &  5.6984 &  5.7660 &  6.3878 &  6.6235 &  5.7102 &         &         &         &         &         &         &         &         \\
247  &  180  &           &  5.7700 &  6.4271 &  6.6730 &  5.7143 &  5.7761 &  6.4000 &  6.6352 &  5.7204 &         &         &         &         &         &         &         &         \\
248  &  181  &           &  5.7703 &  6.4620 &  6.7176 &  5.7146 &  5.7896 &  6.4112 &  6.6444 &  5.7340 &         &         &         &         &         &         &         &         \\
249  &  182  &           &  5.7840 &  6.4572 &  6.7056 &  5.7284 &  5.7994 &  6.4238 &  6.6566 &  5.7440 &         &         &         &         &         &         &         &         \\
250  &  183  &           &         &         &         &         &  5.7991 &  6.4587 &  6.7015 &  5.7436 &         &         &         &         &         &         &         &         \\
251  &  184  &           &         &         &         &         &  5.8170 &  6.4494 &  6.6823 &  5.7618 &         &         &         &         &         &         &         &         \\
252  &  185  &           &         &         &         &         &  5.8172 &  6.4829 &  6.7250 &  5.7619 &         &         &         &         &         &         &         &         \\
253  &  186  &           &         &         &         &         &  5.8214 &  6.4918 &  6.7341 &  5.7662 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{14}$ &&&  0.0212  &&&&   0.0226  &&&&   0.0228  &&&&   0.0249  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Erbium $(Z= 68 )$} \\
142  &   74  &           &  5.0315 &  4.9537 &  4.9409 &  4.9675 &  5.0256 &  4.9471 &  4.9338 &  4.9616 &  5.0375 &  4.9467 &  4.9219 &  4.9736 &  5.0219 &  4.9312 &  4.9067 &  4.9577 \\
143  &   75  &           &  5.0335 &  4.9615 &  4.9542 &  4.9695 &  5.0279 &  4.9551 &  4.9471 &  4.9638 &  5.0397 &  4.9539 &  4.9340 &  4.9758 &  5.0257 &  4.9396 &  4.9196 &  4.9617 \\
144  &   76  &           &  5.0363 &  4.9697 &  4.9673 &  4.9723 &  5.0305 &  4.9631 &  4.9601 &  4.9664 &  5.0409 &  4.9599 &  4.9446 &  4.9770 &  5.0290 &  4.9469 &  4.9307 &  4.9650 \\
145  &   77  &           &  5.0382 &  4.9772 &  4.9799 &  4.9742 &  5.0325 &  4.9707 &  4.9727 &  4.9685 &  5.0428 &  4.9667 &  4.9558 &  4.9790 &  5.0332 &  4.9557 &  4.9437 &  4.9692 \\
146  &   78  &           &  5.0411 &  4.9855 &  4.9927 &  4.9772 &  5.0354 &  4.9789 &  4.9853 &  4.9714 &  5.0447 &  4.9730 &  4.9662 &  4.9808 &  5.0360 &  4.9622 &  4.9535 &  4.9721 \\
147  &   79  &           &  5.0428 &  4.9926 &  5.0044 &  4.9789 &  5.0372 &  4.9861 &  4.9971 &  4.9733 &  5.0465 &  4.9794 &  4.9767 &  4.9827 &  5.0405 &  4.9713 &  4.9666 &  4.9766 \\
148  &   80  &           &  5.0458 &  5.0009 &  5.0169 &  4.9820 &  5.0404 &  4.9944 &  5.0096 &  4.9765 &  5.0490 &  4.9861 &  4.9870 &  4.9852 &  5.0428 &  4.9769 &  4.9751 &  4.9789 \\
149  &   81  &           &  5.0472 &  5.0074 &  5.0274 &  4.9834 &  5.0421 &  5.0012 &  5.0204 &  4.9782 &  5.0507 &  4.9921 &  4.9966 &  4.9869 &  5.0475 &  4.9862 &  4.9882 &  4.9837 \\
150  &   82  &   5.0548  &   5.0501  &   5.0157  &   5.0399  &   4.9864  &   5.0454  &   5.0098  &   5.0331  &   4.9816  &   5.0541  &   4.9996  &   5.0073  &   4.9904  &   5.0490  &   4.9907  &   4.9952  &   4.9852  \\
151  &   83  &           &  5.0626 &  5.0334 &  5.0614 &  4.9990 &  5.0580 &  5.0275 &  5.0546 &  4.9943 &  5.0644 &  5.0144 &  5.0256 &  5.0008 &  5.0613 &  5.0071 &  5.0149 &  4.9977 \\
152  &   84  &   5.0843  &   5.0720  &   5.0499  &   5.0831  &   5.0085  &   5.0674  &   5.0437  &   5.0758  &   5.0039  &   5.0737  &   5.0299  &   5.0459  &   5.0102  &   5.0695  &   5.0210  &   5.0331  &   5.0060  \\
153  &   85  &           &  5.0839 &  5.0668 &  5.1036 &  5.0205 &  5.0797 &  5.0609 &  5.0963 &  5.0163 &  5.0840 &  5.0443 &  5.0632 &  5.0207 &  5.0812 &  5.0366 &  5.0516 &  5.0179 \\
154  &   86  &   5.1129  &   5.0929  &   5.0827  &   5.1243  &   5.0296  &   5.0888  &   5.0766  &   5.1167  &   5.0255  &   5.0931  &   5.0593  &   5.0825  &   5.0298  &   5.0895  &   5.0503  &   5.0692  &   5.0262  \\
155  &   87  &           &  5.1041 &  5.0990 &  5.1439 &  5.0410 &  5.1006 &  5.0932 &  5.1364 &  5.0374 &  5.1035 &  5.0733 &  5.0989 &  5.0404 &  5.1005 &  5.0651 &  5.0867 &  5.0374 \\
156  &   88  &   5.1429  &   5.1128  &   5.1144  &   5.1638  &   5.0498  &   5.1094  &   5.1085  &   5.1560  &   5.0464  &   5.1124  &   5.0879  &   5.1174  &   5.0494  &   5.1089  &   5.0785  &   5.1036  &   5.0458  \\
157  &   89  &           &  5.1231 &  5.1299 &  5.1826 &  5.0603 &  5.1204 &  5.1244 &  5.1749 &  5.0575 &  5.1228 &  5.1016 &  5.1331 &  5.0599 &  5.1191 &  5.0925 &  5.1201 &  5.0562 \\
158  &   90  &   5.1761  &   5.1318  &   5.1451  &   5.2018  &   5.0690  &   5.1291  &   5.1394  &   5.1939  &   5.0663  &   5.1315  &   5.1157  &   5.1508  &   5.0688  &   5.1275  &   5.1058  &   5.1365  &   5.0647  \\
159  &   91  &           &  5.1398 &  5.1594 &  5.2200 &  5.0772 &  5.1375 &  5.1538 &  5.2120 &  5.0749 &  5.1411 &  5.1291 &  5.1666 &  5.0785 &  5.1356 &  5.1183 &  5.1519 &  5.0729 \\
160  &   92  &   5.2045  &   5.1498  &   5.1748  &   5.2386  &   5.0873  &   5.1477  &   5.1692  &   5.2304  &   5.0851  &   5.1498  &   5.1428  &   5.1835  &   5.0873  &   5.1454  &   5.1320  &   5.1680  &   5.0828  \\
161  &   93  &           &  5.1583 &  5.1892 &  5.2564 &  5.0959 &  5.1566 &  5.1837 &  5.2481 &  5.0942 &  5.1582 &  5.1560 &  5.1996 &  5.0958 &  5.1538 &  5.1445 &  5.1830 &  5.0914 \\
162  &   94  &   5.2246  &   5.1669  &   5.2038  &   5.2743  &   5.1046  &   5.1650  &   5.1980  &   5.2658  &   5.1027  &   5.1659  &   5.1692  &   5.2162  &   5.1036  &   5.1622  &   5.1571  &   5.1982  &   5.0998  \\
163  &   95  &           &  5.1757 &  5.2181 &  5.2918 &  5.1135 &  5.1742 &  5.2124 &  5.2831 &  5.1119 &  5.1741 &  5.1821 &  5.2318 &  5.1118 &  5.1708 &  5.1696 &  5.2128 &  5.1086 \\
164  &   96  &   5.2389  &   5.1831  &   5.2320  &   5.3092  &   5.1210  &   5.1811  &   5.2259  &   5.3002  &   5.1190  &   5.1803  &   5.1950  &   5.2488  &   5.1181  &   5.1779  &   5.1812  &   5.2271  &   5.1157  \\
165  &   97  &           &  5.1920 &  5.2463 &  5.3263 &  5.1300 &  5.1903 &  5.2401 &  5.3171 &  5.1283 &  5.1881 &  5.2075 &  5.2639 &  5.1260 &  5.1865 &  5.1935 &  5.2414 &  5.1245 \\
166  &   98  &   5.2516  &   5.1986  &   5.2596  &   5.3433  &   5.1366  &   5.1963  &   5.2530  &   5.3339  &   5.1343  &   5.1940  &   5.2203  &   5.2807  &   5.1320  &   5.1927  &   5.2046  &   5.2552  &   5.1307  \\
167  &   99  &   5.2560  &   5.2074  &   5.2740  &   5.3604  &   5.1456  &   5.2054  &   5.2674  &   5.3508  &   5.1436  &   5.2015  &   5.2326  &   5.2956  &   5.1396  &   5.2012  &   5.2169  &   5.2695  &   5.1394  \\
168  &  100  &   5.2644  &   5.2133  &   5.2868  &   5.3768  &   5.1516  &   5.2107  &   5.2799  &   5.3671  &   5.1490  &   5.2074  &   5.2453  &   5.3120  &   5.1455  &   5.2068  &   5.2274  &   5.2828  &   5.1450  \\
169  &  101  &           &  5.2180 &  5.3007 &  5.3957 &  5.1564 &  5.2152 &  5.2935 &  5.3858 &  5.1535 &  5.2118 &  5.2590 &  5.3311 &  5.1501 &  5.2155 &  5.2401 &  5.2974 &  5.1537 \\
170  &  102  &   5.2789  &   5.2276  &   5.3138  &   5.4100  &   5.1660  &   5.2248  &   5.3066  &   5.4002  &   5.1631  &   5.2204  &   5.2701  &   5.3431  &   5.1587  &   5.2205  &   5.2501  &   5.3100  &   5.1589  \\
171  &  103  &           &  5.2326 &  5.3275 &  5.4282 &  5.1711 &  5.2295 &  5.3202 &  5.4183 &  5.1680 &  5.2251 &  5.2836 &  5.3613 &  5.1635 &  5.2246 &  5.2612 &  5.3251 &  5.1630 \\
172  &  104  &           &  5.2416 &  5.3404 &  5.4427 &  5.1802 &  5.2385 &  5.3333 &  5.4330 &  5.1771 &  5.2331 &  5.2946 &  5.3736 &  5.1716 &  5.2341 &  5.2726 &  5.3370 &  5.1726 \\
173  &  105  &           &  5.2469 &  5.3540 &  5.4604 &  5.1855 &  5.2437 &  5.3468 &  5.4506 &  5.1823 &  5.2381 &  5.3077 &  5.3909 &  5.1766 &  5.2385 &  5.2837 &  5.3516 &  5.1770 \\
174  &  106  &           &  5.2553 &  5.3668 &  5.4748 &  5.1940 &  5.2521 &  5.3596 &  5.4652 &  5.1908 &  5.2455 &  5.3185 &  5.4030 &  5.1841 &  5.2475 &  5.2949 &  5.3635 &  5.1862 \\
175  &  107  &           &  5.2609 &  5.3804 &  5.4920 &  5.1998 &  5.2577 &  5.3731 &  5.4823 &  5.1965 &  5.2509 &  5.3312 &  5.4192 &  5.1896 &  5.2522 &  5.3059 &  5.3777 &  5.1909 \\
176  &  108  &           &  5.2688 &  5.3929 &  5.5063 &  5.2077 &  5.2656 &  5.3857 &  5.4967 &  5.2044 &  5.2577 &  5.3418 &  5.4312 &  5.1965 &  5.2608 &  5.3168 &  5.3893 &  5.1996 \\
177  &  109  &           &  5.2749 &  5.4063 &  5.5230 &  5.2139 &  5.2717 &  5.3991 &  5.5133 &  5.2106 &  5.2634 &  5.3539 &  5.4463 &  5.2023 &  5.2657 &  5.3277 &  5.4031 &  5.2046 \\
178  &  110  &           &  5.2821 &  5.4186 &  5.5371 &  5.2212 &  5.2789 &  5.4114 &  5.5276 &  5.2179 &  5.2697 &  5.3643 &  5.4583 &  5.2086 &  5.2738 &  5.3383 &  5.4145 &  5.2127 \\
179  &  111  &           &  5.2887 &  5.4320 &  5.5533 &  5.2279 &  5.2855 &  5.4246 &  5.5436 &  5.2246 &  5.2758 &  5.3758 &  5.4721 &  5.2148 &  5.2791 &  5.3491 &  5.4278 &  5.2181 \\
180  &  112  &           &  5.2954 &  5.4440 &  5.5673 &  5.2346 &  5.2921 &  5.4367 &  5.5577 &  5.2313 &  5.2815 &  5.3861 &  5.4842 &  5.2206 &  5.2865 &  5.3594 &  5.4390 &  5.2256 \\
181  &  113  &           &  5.3015 &  5.4572 &  5.5834 &  5.2408 &  5.2993 &  5.4498 &  5.5731 &  5.2385 &  5.2880 &  5.3971 &  5.4969 &  5.2271 &  5.2922 &  5.3701 &  5.4519 &  5.2314 \\
182  &  114  &           &  5.3085 &  5.4691 &  5.5969 &  5.2479 &  5.3052 &  5.4616 &  5.5870 &  5.2445 &  5.2932 &  5.4074 &  5.5091 &  5.2324 &  5.2989 &  5.3800 &  5.4629 &  5.2382 \\
183  &  115  &           &  5.3149 &  5.4819 &  5.6121 &  5.2544 &  5.3117 &  5.4744 &  5.6022 &  5.2511 &  5.2985 &  5.4188 &  5.5230 &  5.2378 &  5.3050 &  5.3907 &  5.4754 &  5.2444 \\
184  &  116  &           &  5.3215 &  5.4938 &  5.6257 &  5.2611 &  5.3182 &  5.4861 &  5.6157 &  5.2577 &  5.3047 &  5.4281 &  5.5332 &  5.2440 &  5.3110 &  5.4002 &  5.4861 &  5.2504 \\
185  &  117  &           &  5.3284 &  5.5062 &  5.6400 &  5.2680 &  5.3252 &  5.4986 &  5.6301 &  5.2647 &  5.3102 &  5.4388 &  5.5459 &  5.2496 &  5.3175 &  5.4108 &  5.4982 &  5.2570 \\
186  &  118  &           &  5.3345 &  5.5181 &  5.6538 &  5.2741 &  5.3312 &  5.5103 &  5.6437 &  5.2708 &  5.3160 &  5.4484 &  5.5566 &  5.2554 &  5.3227 &  5.4199 &  5.5087 &  5.2623 \\
187  &  119  &           &  5.3419 &  5.5300 &  5.6671 &  5.2816 &  5.3387 &  5.5224 &  5.6571 &  5.2784 &  5.3217 &  5.4585 &  5.5681 &  5.2612 &  5.3279 &  5.4301 &  5.5209 &  5.2675 \\
188  &  120  &           &  5.3473 &  5.5419 &  5.6813 &  5.2871 &  5.3440 &  5.5340 &  5.6709 &  5.2838 &  5.3271 &  5.4684 &  5.5795 &  5.2666 &  5.3339 &  5.4392 &  5.5308 &  5.2736 \\
189  &  121  &           &  5.3554 &  5.5534 &  5.6933 &  5.2953 &  5.3523 &  5.5457 &  5.6832 &  5.2921 &  5.3330 &  5.4778 &  5.5898 &  5.2727 &  5.3391 &  5.4489 &  5.5421 &  5.2788 \\
190  &  122  &           &  5.3600 &  5.5653 &  5.7079 &  5.3000 &  5.3568 &  5.5574 &  5.6975 &  5.2967 &  5.3378 &  5.4881 &  5.6021 &  5.2775 &  5.3444 &  5.4579 &  5.5524 &  5.2842 \\
191  &  123  &           &  5.3689 &  5.5761 &  5.7185 &  5.3089 &  5.3659 &  5.5685 &  5.7085 &  5.3059 &  5.3441 &  5.4969 &  5.6112 &  5.2839 &  5.3497 &  5.4670 &  5.5627 &  5.2895 \\
192  &  124  &           &  5.3725 &  5.5881 &  5.7336 &  5.3126 &  5.3694 &  5.5802 &  5.7232 &  5.3094 &  5.3482 &  5.5077 &  5.6245 &  5.2881 &  5.3542 &  5.4762 &  5.5735 &  5.2941 \\
193  &  125  &           &  5.3821 &  5.5979 &  5.7422 &  5.3223 &  5.3795 &  5.5908 &  5.7329 &  5.3197 &  5.3549 &  5.5158 &  5.6324 &  5.2948 &  5.3596 &  5.4845 &  5.5825 &  5.2996 \\
194  &  126  &           &  5.3844 &  5.6097 &  5.7577 &  5.3247 &  5.3817 &  5.6024 &  5.7481 &  5.3219 &  5.3582 &  5.5272 &  5.6470 &  5.2981 &  5.3628 &  5.4941 &  5.5946 &  5.3028 \\
195  &  127  &           &  5.3894 &  5.6263 &  5.7788 &  5.3297 &  5.3867 &  5.6189 &  5.7692 &  5.3270 &  5.3640 &  5.5450 &  5.6699 &  5.3040 &  5.3680 &  5.5089 &  5.6136 &  5.3081 \\
196  &  128  &           &  5.4009 &  5.6450 &  5.7999 &  5.3414 &  5.3966 &  5.6367 &  5.7896 &  5.3369 &  5.3708 &  5.5631 &  5.6925 &  5.3109 &  5.3786 &  5.5248 &  5.6311 &  5.3188 \\
197  &  129  &           &  5.4063 &  5.6614 &  5.8204 &  5.3468 &  5.4019 &  5.6531 &  5.8102 &  5.3423 &  5.3766 &  5.5807 &  5.7150 &  5.3167 &  5.3843 &  5.5395 &  5.6496 &  5.3245 \\
198  &  130  &           &  5.4172 &  5.6794 &  5.8406 &  5.3578 &  5.4118 &  5.6705 &  5.8301 &  5.3523 &  5.3833 &  5.5986 &  5.7373 &  5.3235 &  5.3949 &  5.5550 &  5.6666 &  5.3352 \\
199  &  131  &           &  5.4231 &  5.6958 &  5.8607 &  5.3637 &  5.4177 &  5.6868 &  5.8501 &  5.3583 &  5.3889 &  5.6163 &  5.7597 &  5.3292 &  5.4011 &  5.5697 &  5.6845 &  5.3415 \\
200  &  132  &           &  5.4334 &  5.7132 &  5.8802 &  5.3742 &  5.4274 &  5.7040 &  5.8695 &  5.3681 &  5.3957 &  5.6340 &  5.7814 &  5.3361 &  5.4116 &  5.5848 &  5.7010 &  5.3521 \\
201  &  133  &           &  5.4398 &  5.7296 &  5.9000 &  5.3807 &  5.4339 &  5.7203 &  5.8892 &  5.3747 &  5.4012 &  5.6520 &  5.8043 &  5.3417 &  5.4186 &  5.5994 &  5.7184 &  5.3592 \\
202  &  134  &           &  5.4496 &  5.7466 &  5.9191 &  5.3905 &  5.4434 &  5.7371 &  5.9082 &  5.3843 &  5.4081 &  5.6692 &  5.8252 &  5.3486 &  5.4287 &  5.6142 &  5.7345 &  5.3694 \\
203  &  135  &           &  5.4566 &  5.7630 &  5.9386 &  5.3976 &  5.4506 &  5.7536 &  5.9275 &  5.3916 &  5.4102 &  5.7022 &  5.8713 &  5.3507 &  5.4364 &  5.6288 &  5.7514 &  5.3772 \\
204  &  136  &           &  5.4657 &  5.7795 &  5.9571 &  5.4068 &  5.4596 &  5.7700 &  5.9460 &  5.4006 &  5.4205 &  5.7044 &  5.8685 &  5.3611 &  5.4460 &  5.6432 &  5.7671 &  5.3869 \\
205  &  137  &           &  5.4732 &  5.7961 &  5.9765 &  5.4144 &  5.4675 &  5.7865 &  5.9652 &  5.4087 &  5.4230 &  5.7355 &  5.9114 &  5.3637 &  5.4475 &  5.6830 &  5.8238 &  5.3884 \\
206  &  138  &           &  5.4816 &  5.8121 &  5.9946 &  5.4229 &  5.4758 &  5.8024 &  5.9832 &  5.4171 &  5.4331 &  5.7393 &  5.9110 &  5.3739 &  5.4633 &  5.6718 &  5.7990 &  5.4044 \\
207  &  139  &           &  5.4833 &  5.8414 &  6.0348 &  5.4247 &  5.4796 &  5.8231 &  6.0101 &  5.4209 &  5.4361 &  5.7686 &  5.9508 &  5.3769 &  5.4651 &  5.7102 &  5.8531 &  5.4062 \\
208  &  140  &           &  5.4974 &  5.8444 &  6.0315 &  5.4389 &  5.4921 &  5.8346 &  6.0198 &  5.4335 &  5.4459 &  5.7736 &  5.9524 &  5.3868 &  5.4805 &  5.7000 &  5.8303 &  5.4218 \\
209  &  141  &           &  5.4994 &  5.8724 &  6.0695 &  5.4409 &  5.4965 &  5.8546 &  6.0453 &  5.4380 &  5.4496 &  5.8010 &  5.9889 &  5.3906 &  5.4825 &  5.7369 &  5.8820 &  5.4238 \\
210  &  142  &           &  5.5129 &  5.8763 &  6.0679 &  5.4545 &  5.5081 &  5.8664 &  6.0558 &  5.4497 &  5.4591 &  5.8072 &  5.9923 &  5.4002 &  5.4973 &  5.7279 &  5.8613 &  5.4388 \\
211  &  143  &           &  5.5153 &  5.9031 &  6.1039 &  5.4569 &  5.5132 &  5.8858 &  6.0800 &  5.4548 &  5.4636 &  5.8326 &  6.0254 &  5.4048 &  5.4997 &  5.7634 &  5.9104 &  5.4412 \\
212  &  144  &           &  5.5280 &  5.9079 &  6.1038 &  5.4698 &  5.5239 &  5.8979 &  6.0914 &  5.4656 &  5.4727 &  5.8398 &  6.0305 &  5.4140 &  5.5137 &  5.7556 &  5.8921 &  5.4553 \\
213  &  145  &           &  5.5309 &  5.9336 &  6.1378 &  5.4727 &  5.5267 &  5.9224 &  6.1237 &  5.4685 &  5.4781 &  5.8633 &  6.0603 &  5.4194 &  5.5163 &  5.7896 &  5.9387 &  5.4580 \\
214  &  146  &           &  5.5428 &  5.9391 &  6.1393 &  5.4848 &  5.5392 &  5.9290 &  6.1265 &  5.4811 &  5.4867 &  5.8715 &  6.0670 &  5.4281 &  5.5293 &  5.7833 &  5.9231 &  5.4711 \\
215  &  147  &           &  5.5461 &  5.9637 &  6.1714 &  5.4881 &  5.5425 &  5.9524 &  6.1569 &  5.4844 &  5.4930 &  5.8931 &  6.0936 &  5.4344 &  5.5323 &  5.8157 &  5.9671 &  5.4741 \\
216  &  148  &           &  5.5573 &  5.9701 &  6.1743 &  5.4994 &  5.5541 &  5.9598 &  6.1612 &  5.4962 &  5.5009 &  5.9023 &  6.1020 &  5.4424 &  5.5442 &  5.8110 &  5.9544 &  5.4861 \\
217  &  149  &           &  5.5610 &  5.9936 &  6.2046 &  5.5032 &  5.5578 &  5.9822 &  6.1898 &  5.4999 &  5.5080 &  5.9222 &  6.1257 &  5.4496 &  5.5475 &  5.8418 &  5.9957 &  5.4895 \\
218  &  150  &           &  5.5713 &  6.0007 &  6.2090 &  5.5136 &  5.5684 &  5.9904 &  6.1956 &  5.5107 &  5.5153 &  5.9323 &  6.1357 &  5.4569 &  5.5583 &  5.8389 &  5.9860 &  5.5004 \\
219  &  151  &           &  5.5756 &  6.0233 &  6.2375 &  5.5179 &  5.5727 &  6.0117 &  6.2224 &  5.5149 &  5.5232 &  5.9506 &  6.1568 &  5.4649 &  5.5620 &  5.8680 &  6.0247 &  5.5042 \\
220  &  152  &           &  5.5850 &  6.0311 &  6.2432 &  5.5274 &  5.5823 &  6.0205 &  6.2296 &  5.5247 &  5.5296 &  5.9617 &  6.1685 &  5.4714 &  5.5718 &  5.8667 &  6.0178 &  5.5140 \\
221  &  153  &           &  5.5899 &  6.0526 &  6.2700 &  5.5323 &  5.5870 &  6.0409 &  6.2548 &  5.5295 &  5.5381 &  5.9786 &  6.1873 &  5.4801 &  5.5759 &  5.8941 &  6.0537 &  5.5182 \\
222  &  154  &           &  5.5984 &  6.0611 &  6.2770 &  5.5410 &  5.5956 &  6.0504 &  6.2633 &  5.5381 &  5.5438 &  5.9907 &  6.2006 &  5.4858 &  5.5848 &  5.8944 &  6.0495 &  5.5272 \\
223  &  155  &           &  5.6038 &  6.0817 &  6.3022 &  5.5464 &  5.6009 &  6.0698 &  6.2868 &  5.5435 &  5.5529 &  6.0064 &  6.2175 &  5.4949 &  5.5894 &  5.9202 &  6.0827 &  5.5318 \\
224  &  156  &           &  5.6115 &  6.0908 &  6.3104 &  5.5542 &  5.6086 &  6.0800 &  6.2966 &  5.5512 &  5.5577 &  6.0193 &  6.2323 &  5.4999 &  5.5975 &  5.9218 &  6.0808 &  5.5400 \\
225  &  157  &           &  5.6176 &  6.1105 &  6.3339 &  5.5603 &  5.6145 &  6.0984 &  6.3185 &  5.5572 &  5.5672 &  6.0340 &  6.2476 &  5.5094 &  5.6026 &  5.9459 &  6.1113 &  5.5452 \\
226  &  158  &           &  5.6245 &  6.1201 &  6.3432 &  5.5673 &  5.6212 &  6.1092 &  6.3294 &  5.5640 &  5.5714 &  6.0478 &  6.2636 &  5.5136 &  5.6026 &  5.9459 &  6.1113 &  5.5452 \\
227  &  159  &           &  5.6312 &  6.1389 &  6.3652 &  5.5741 &  5.6277 &  6.1267 &  6.3497 &  5.5706 &  5.5812 &  6.0616 &  6.2777 &  5.5235 &         &         &         &         \\
228  &  160  &           &  5.6374 &  6.1490 &  6.3754 &  5.5804 &  5.6337 &  6.1380 &  6.3616 &  5.5766 &  5.5847 &  6.0759 &  6.2947 &  5.5271 &         &         &         &         \\
229  &  161  &           &  5.6449 &  6.1670 &  6.3959 &  5.5879 &  5.6410 &  6.1546 &  6.3804 &  5.5840 &  5.5948 &  6.0891 &  6.3077 &  5.5373 &         &         &         &         \\
230  &  162  &           &  5.6504 &  6.1776 &  6.4069 &  5.5935 &  5.6462 &  6.1664 &  6.3931 &  5.5892 &  5.5977 &  6.1038 &  6.3255 &  5.5403 &         &         &         &         \\
231  &  163  &           &  5.6587 &  6.1947 &  6.4259 &  5.6019 &  5.6544 &  6.1821 &  6.4102 &  5.5975 &  5.6081 &  6.1164 &  6.3374 &  5.5507 &         &         &         &         \\
232  &  164  &           &  5.6636 &  6.2056 &  6.4376 &  5.6068 &  5.6589 &  6.1941 &  6.4237 &  5.6021 &  5.6106 &  6.1313 &  6.3555 &  5.5533 &         &         &         &         \\
233  &  165  &           &  5.6729 &  6.2221 &  6.4552 &  5.6162 &  5.6683 &  6.2089 &  6.4390 &  5.6115 &  5.6165 &  6.1464 &  6.3727 &  5.5592 &         &         &         &         \\
234  &  166  &           &  5.6772 &  6.2331 &  6.4674 &  5.6205 &  5.6722 &  6.2213 &  6.4530 &  5.6155 &         &         &         &         &         &         &         &         \\
235  &  167  &           &  5.6876 &  6.2490 &  6.4837 &  5.6310 &  5.6830 &  6.2350 &  6.4664 &  5.6264 &         &         &         &         &         &         &         &         \\
236  &  168  &           &  5.6913 &  6.2601 &  6.4962 &  5.6348 &  5.6862 &  6.2476 &  6.4810 &  5.6297 &         &         &         &         &         &         &         &         \\
237  &  169  &           &  5.7029 &  6.2755 &  6.5115 &  5.6465 &  5.6987 &  6.2604 &  6.4925 &  5.6423 &         &         &         &         &         &         &         &         \\
238  &  170  &           &  5.7060 &  6.2866 &  6.5240 &  5.6497 &  5.7014 &  6.2731 &  6.5074 &  5.6450 &         &         &         &         &         &         &         &         \\
239  &  171  &           &  5.7187 &  6.3019 &  6.5388 &  5.6625 &  5.7089 &  6.2855 &  6.5202 &  5.6526 &         &         &         &         &         &         &         &         \\
240  &  172  &           &  5.7214 &  6.3125 &  6.5508 &  5.6652 &  5.7176 &  6.2979 &  6.5325 &  5.6613 &         &         &         &         &         &         &         &         \\
241  &  173  &           &  5.7290 &  6.3248 &  6.5634 &  5.6728 &  5.7253 &  6.3100 &  6.5448 &  5.6691 &         &         &         &         &         &         &         &         \\
242  &  174  &           &  5.7374 &  6.3382 &  6.5770 &  5.6814 &  5.7347 &  6.3220 &  6.5563 &  5.6787 &         &         &         &         &         &         &         &         \\
243  &  175  &           &  5.7450 &  6.3502 &  6.5893 &  5.6891 &  5.7427 &  6.3338 &  6.5681 &  5.6867 &         &         &         &         &         &         &         &         \\
244  &  176  &           &  5.7538 &  6.3636 &  6.6029 &  5.6979 &  5.7527 &  6.3456 &  6.5792 &  5.6968 &         &         &         &         &         &         &         &         \\
245  &  177  &           &  5.7534 &  6.4009 &  6.6514 &  5.6975 &  5.7610 &  6.3571 &  6.5905 &  5.7052 &         &         &         &         &         &         &         &         \\
246  &  178  &           &  5.7703 &  6.3893 &  6.6289 &  5.7146 &  5.7712 &  6.3689 &  6.6015 &  5.7155 &         &         &         &         &         &         &         &         \\
247  &  179  &           &  5.7701 &  6.4256 &  6.6760 &  5.7144 &  5.7800 &  6.3800 &  6.6120 &  5.7243 &         &         &         &         &         &         &         &         \\
248  &  180  &           &  5.7864 &  6.4157 &  6.6560 &  5.7309 &  5.7903 &  6.3918 &  6.6231 &  5.7347 &         &         &         &         &         &         &         &         \\
249  &  181  &           &  5.7865 &  6.4509 &  6.7014 &  5.7309 &  5.7996 &  6.4023 &  6.6326 &  5.7442 &         &         &         &         &         &         &         &         \\
250  &  182  &           &  5.8012 &  6.4441 &  6.6864 &  5.7457 &  5.8098 &  6.4143 &  6.6441 &  5.7545 &         &         &         &         &         &         &         &         \\
251  &  183  &           &  5.8016 &  6.4780 &  6.7297 &  5.7462 &  5.8093 &  6.4493 &  6.6893 &  5.7540 &         &         &         &         &         &         &         &         \\
252  &  184  &           &  5.8129 &  6.4768 &  6.7232 &  5.7576 &  5.8289 &  6.4376 &  6.6663 &  5.7737 &         &         &         &         &         &         &         &         \\
253  &  185  &           &         &         &         &         &  5.8288 &  6.4713 &  6.7096 &  5.7737 &         &         &         &         &         &         &         &         \\
254  &  186  &           &         &         &         &         &  5.8324 &  6.4804 &  6.7191 &  5.7773 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{12}$ &&&  0.0441  &&&&   0.0464  &&&&   0.0468  &&&&   0.0488  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Thulium $(Z= 69 )$} \\
144  &   75  &           &  5.0513 &  4.9726 &  4.9588 &  4.9875 &  5.0456 &  4.9662 &  4.9519 &  4.9818 &  5.0585 &  4.9667 &  4.9407 &  4.9948 &  5.0426 &  4.9514 &  4.9261 &  4.9787 \\
145  &   76  &           &  5.0538 &  4.9806 &  4.9719 &  4.9901 &  5.0479 &  4.9740 &  4.9648 &  4.9841 &  5.0593 &  4.9724 &  4.9513 &  4.9956 &  5.0457 &  4.9585 &  4.9372 &  4.9819 \\
146  &   77  &           &  5.0553 &  4.9877 &  4.9843 &  4.9916 &  5.0496 &  4.9813 &  4.9772 &  4.9859 &  5.0612 &  4.9792 &  4.9626 &  4.9976 &  5.0494 &  4.9668 &  4.9500 &  4.9856 \\
147  &   78  &           &  5.0582 &  4.9958 &  4.9970 &  4.9945 &  5.0512 &  4.9881 &  4.9887 &  4.9875 &  5.0608 &  4.9835 &  4.9713 &  4.9972 &  5.0521 &  4.9732 &  4.9597 &  4.9884 \\
148  &   79  &           &  5.0587 &  5.0018 &  5.0078 &  4.9950 &  5.0528 &  4.9951 &  5.0004 &  4.9891 &  5.0627 &  4.9899 &  4.9818 &  4.9991 &  5.0564 &  4.9820 &  4.9726 &  4.9927 \\
149  &   80  &           &  5.0616 &  5.0098 &  5.0201 &  4.9980 &  5.0558 &  5.0031 &  5.0126 &  4.9921 &  5.0649 &  4.9962 &  4.9918 &  5.0013 &  5.0586 &  4.9875 &  4.9810 &  4.9949 \\
150  &   81  &           &  5.0626 &  5.0160 &  5.0305 &  4.9990 &  5.0571 &  5.0096 &  5.0233 &  4.9935 &  5.0666 &  5.0022 &  5.0016 &  5.0030 &  5.0631 &  4.9965 &  4.9940 &  4.9995 \\
151  &   82  &           &  5.0655 &  5.0241 &  5.0426 &  5.0019 &  5.0605 &  5.0180 &  5.0358 &  4.9968 &  5.0699 &  5.0095 &  5.0120 &  5.0064 &  5.0645 &  5.0008 &  5.0008 &  5.0009 \\
152  &   83  &           &  5.0776 &  5.0414 &  5.0639 &  5.0142 &  5.0728 &  5.0354 &  5.0570 &  5.0093 &  5.0800 &  5.0240 &  5.0301 &  5.0167 &  5.0766 &  5.0171 &  5.0203 &  5.0132 \\
153  &   84  &   5.0643  &   5.0873  &   5.0579  &   5.0855  &   5.0240  &   5.0824  &   5.0515  &   5.0780  &   5.0190  &   5.0894  &   5.0392  &   5.0500  &   5.0261  &   5.0850  &   5.0309  &   5.0385  &   5.0217  \\
154  &   85  &   5.0755  &   5.0989  &   5.0745  &   5.1058  &   5.0358  &   5.0944  &   5.0684  &   5.0984  &   5.0312  &   5.0995  &   5.0534  &   5.0671  &   5.0364  &   5.0966  &   5.0464  &   5.0569  &   5.0334  \\
155  &   86  &           &  5.1080 &  5.0902 &  5.1263 &  5.0450 &  5.1037 &  5.0840 &  5.1186 &  5.0406 &  5.1087 &  5.0681 &  5.0861 &  5.0456 &  5.1049 &  5.0599 &  5.0743 &  5.0419 \\
156  &   87  &   5.0976  &   5.1190  &   5.1063  &   5.1457  &   5.0561  &   5.1153  &   5.1004  &   5.1381  &   5.0524  &   5.1190  &   5.0819  &   5.1023  &   5.0561  &   5.1159  &   5.0746  &   5.0917  &   5.0529  \\
157  &   88  &   5.1140  &   5.1278  &   5.1215  &   5.1654  &   5.0650  &   5.1243  &   5.1155  &   5.1575  &   5.0614  &   5.1279  &   5.0962  &   5.1204  &   5.0652  &   5.1242  &   5.0879  &   5.1085  &   5.0614  \\
158  &   89  &   5.1235  &   5.1380  &   5.1368  &   5.1840  &   5.0754  &   5.1352  &   5.1312  &   5.1762  &   5.0725  &   5.1384  &   5.1097  &   5.1359  &   5.0757  &   5.1344  &   5.1017  &   5.1249  &   5.0716  \\
159  &   90  &   5.1392  &   5.1467  &   5.1518  &   5.2030  &   5.0841  &   5.1439  &   5.1460  &   5.1950  &   5.0813  &   5.1471  &   5.1236  &   5.1533  &   5.0846  &   5.1428  &   5.1148  &   5.1412  &   5.0802  \\
160  &   91  &   5.1504  &   5.1546  &   5.1659  &   5.2210  &   5.0922  &   5.1522  &   5.1602  &   5.2130  &   5.0897  &   5.1568  &   5.1368  &   5.1688  &   5.0944  &   5.1507  &   5.1271  &   5.1564  &   5.0882  \\
161  &   92  &   5.1616  &   5.1646  &   5.1811  &   5.2394  &   5.1022  &   5.1624  &   5.1754  &   5.2312  &   5.1000  &   5.1654  &   5.1504  &   5.1855  &   5.1031  &   5.1604  &   5.1407  &   5.1724  &   5.0980  \\
162  &   93  &   5.1713  &   5.1729  &   5.1952  &   5.2570  &   5.1107  &   5.1711  &   5.1895  &   5.2486  &   5.1088  &   5.1736  &   5.1634  &   5.2016  &   5.1114  &   5.1687  &   5.1529  &   5.1872  &   5.1064  \\
163  &   94  &   5.1849  &   5.1814  &   5.2095  &   5.2747  &   5.1193  &   5.1794  &   5.2036  &   5.2662  &   5.1173  &   5.1811  &   5.1764  &   5.2181  &   5.1190  &   5.1770  &   5.1654  &   5.2022  &   5.1148  \\
164  &   95  &   5.1906  &   5.1900  &   5.2236  &   5.2919  &   5.1280  &   5.1883  &   5.2177  &   5.2832  &   5.1262  &   5.1889  &   5.1890  &   5.2337  &   5.1269  &   5.1854  &   5.1776  &   5.2166  &   5.1233  \\
165  &   96  &   5.2004  &   5.1974  &   5.2372  &   5.3091  &   5.1355  &   5.1952  &   5.2310  &   5.3001  &   5.1332  &   5.1950  &   5.2017  &   5.2505  &   5.1331  &   5.1924  &   5.1891  &   5.2309  &   5.1304  \\
166  &   97  &   5.2046  &   5.2060  &   5.2512  &   5.3261  &   5.1442  &   5.2040  &   5.2449  &   5.3168  &   5.1422  &   5.2025  &   5.2140  &   5.2656  &   5.1406  &   5.2008  &   5.2011  &   5.2449  &   5.1389  \\
167  &   98  &   5.2129  &   5.2126  &   5.2643  &   5.3428  &   5.1508  &   5.2100  &   5.2576  &   5.3333  &   5.1482  &   5.2084  &   5.2266  &   5.2821  &   5.1466  &   5.2069  &   5.2120  &   5.2586  &   5.1450  \\
168  &   99  &   5.2170  &   5.2212  &   5.2784  &   5.3597  &   5.1595  &   5.2188  &   5.2716  &   5.3499  &   5.1571  &   5.2157  &   5.2387  &   5.2969  &   5.1539  &   5.2152  &   5.2240  &   5.2727  &   5.1535  \\
169  &  100  &   5.2256  &   5.2271  &   5.2911  &   5.3760  &   5.1655  &   5.2242  &   5.2839  &   5.3661  &   5.1625  &   5.2215  &   5.2511  &   5.3131  &   5.1599  &   5.2207  &   5.2344  &   5.2858  &   5.1591  \\
170  &  101  &   5.2303  &   5.2357  &   5.3052  &   5.3929  &   5.1743  &   5.2329  &   5.2982  &   5.3830  &   5.1714  &   5.2286  &   5.2632  &   5.3278  &   5.1670  &   5.2292  &   5.2468  &   5.3003  &   5.1676  \\
171  &  102  &   5.2388  &   5.2412  &   5.3175  &   5.4087  &   5.1798  &   5.2380  &   5.3102  &   5.3987  &   5.1765  &   5.2344  &   5.2754  &   5.3435  &   5.1729  &   5.2343  &   5.2568  &   5.3128  &   5.1728  \\
172  &  103  &   5.2411  &   5.2461  &   5.3309  &   5.4267  &   5.1847  &   5.2426  &   5.3234  &   5.4166  &   5.1812  &   5.2390  &   5.2885  &   5.3615  &   5.1775  &   5.2416  &   5.2677  &   5.3255  &   5.1802  \\
173  &  104  &           &  5.2550 &  5.3437 &  5.4409 &  5.1938 &  5.2517 &  5.3363 &  5.4310 &  5.1904 &  5.2470 &  5.2993 &  5.3733 &  5.1857 &  5.2477 &  5.2790 &  5.3395 &  5.1864 \\
174  &  105  &           &  5.2602 &  5.3571 &  5.4584 &  5.1990 &  5.2567 &  5.3495 &  5.4484 &  5.1954 &  5.2518 &  5.3120 &  5.3904 &  5.1906 &  5.2547 &  5.2897 &  5.3520 &  5.1935 \\
175  &  106  &           &  5.2686 &  5.3697 &  5.4727 &  5.2075 &  5.2652 &  5.3623 &  5.4628 &  5.2040 &  5.2594 &  5.3226 &  5.4020 &  5.1982 &  5.2610 &  5.3009 &  5.3657 &  5.1998 \\
176  &  107  &           &  5.2741 &  5.3829 &  5.4897 &  5.2131 &  5.2706 &  5.3754 &  5.4797 &  5.2095 &  5.2645 &  5.3349 &  5.4181 &  5.2033 &  5.2655 &  5.3116 &  5.3796 &  5.2044 \\
177  &  108  &           &  5.2820 &  5.3954 &  5.5038 &  5.2211 &  5.2785 &  5.3879 &  5.4940 &  5.2176 &  5.2715 &  5.3453 &  5.4297 &  5.2104 &  5.2741 &  5.3225 &  5.3912 &  5.2131 \\
178  &  109  &           &  5.2879 &  5.4085 &  5.5203 &  5.2270 &  5.2844 &  5.4010 &  5.5104 &  5.2235 &  5.2769 &  5.3572 &  5.4447 &  5.2159 &  5.2789 &  5.3331 &  5.4047 &  5.2179 \\
179  &  110  &           &  5.2953 &  5.4207 &  5.5343 &  5.2345 &  5.2918 &  5.4132 &  5.5244 &  5.2309 &  5.2834 &  5.3674 &  5.4563 &  5.2225 &  5.2870 &  5.3437 &  5.4162 &  5.2261 \\
180  &  111  &           &  5.3016 &  5.4338 &  5.5503 &  5.2409 &  5.2981 &  5.4262 &  5.5403 &  5.2374 &  5.2892 &  5.3787 &  5.4702 &  5.2283 &  5.2921 &  5.3543 &  5.4293 &  5.2313 \\
181  &  112  &           &  5.3083 &  5.4457 &  5.5642 &  5.2477 &  5.3049 &  5.4381 &  5.5542 &  5.2442 &  5.2951 &  5.3888 &  5.4819 &  5.2343 &  5.2996 &  5.3645 &  5.4405 &  5.2389 \\
182  &  113  &           &  5.3151 &  5.4587 &  5.5796 &  5.2546 &  5.3117 &  5.4510 &  5.5696 &  5.2511 &  5.3013 &  5.3997 &  5.4947 &  5.2405 &  5.3051 &  5.3750 &  5.4532 &  5.2444 \\
183  &  114  &           &  5.3213 &  5.4704 &  5.5934 &  5.2608 &  5.3178 &  5.4627 &  5.5833 &  5.2573 &  5.3067 &  5.4098 &  5.5066 &  5.2460 &  5.3119 &  5.3849 &  5.4641 &  5.2513 \\
184  &  115  &           &  5.3275 &  5.4830 &  5.6085 &  5.2671 &  5.3241 &  5.4753 &  5.5985 &  5.2637 &  5.3132 &  5.4203 &  5.5184 &  5.2526 &  5.3178 &  5.3953 &  5.4764 &  5.2572 \\
185  &  116  &           &  5.3341 &  5.4947 &  5.6220 &  5.2738 &  5.3306 &  5.4869 &  5.6118 &  5.2703 &  5.3180 &  5.4303 &  5.5305 &  5.2575 &  5.3239 &  5.4048 &  5.4871 &  5.2634 \\
186  &  117  &           &  5.3407 &  5.5070 &  5.6363 &  5.2805 &  5.3373 &  5.4992 &  5.6261 &  5.2770 &  5.3233 &  5.4411 &  5.5435 &  5.2629 &  5.3301 &  5.4151 &  5.4991 &  5.2697 \\
187  &  118  &           &  5.3468 &  5.5187 &  5.6499 &  5.2866 &  5.3433 &  5.5107 &  5.6396 &  5.2831 &  5.3292 &  5.4505 &  5.5540 &  5.2688 &  5.3354 &  5.4242 &  5.5096 &  5.2751 \\
188  &  119  &           &  5.3539 &  5.5305 &  5.6632 &  5.2937 &  5.3504 &  5.5227 &  5.6530 &  5.2903 &  5.3346 &  5.4607 &  5.5659 &  5.2743 &  5.3420 &  5.4345 &  5.5211 &  5.2817 \\
189  &  120  &           &  5.3594 &  5.5422 &  5.6772 &  5.2993 &  5.3559 &  5.5342 &  5.6667 &  5.2958 &  5.3400 &  5.4704 &  5.5770 &  5.2798 &  5.3464 &  5.4432 &  5.5314 &  5.2862 \\
190  &  121  &           &  5.3670 &  5.5535 &  5.6894 &  5.3070 &  5.3636 &  5.5457 &  5.6792 &  5.3036 &  5.3457 &  5.4800 &  5.5879 &  5.2855 &  5.3514 &  5.4527 &  5.5427 &  5.2913 \\
191  &  122  &           &  5.3717 &  5.5653 &  5.7037 &  5.3118 &  5.3683 &  5.5572 &  5.6932 &  5.3083 &  5.3506 &  5.4901 &  5.5999 &  5.2904 &  5.3567 &  5.4616 &  5.5528 &  5.2966 \\
192  &  123  &           &  5.3800 &  5.5760 &  5.7145 &  5.3202 &  5.3768 &  5.5683 &  5.7044 &  5.3169 &  5.3565 &  5.4991 &  5.6096 &  5.2965 &  5.3617 &  5.4706 &  5.5631 &  5.3017 \\
193  &  124  &           &  5.3838 &  5.5878 &  5.7293 &  5.3240 &  5.3804 &  5.5798 &  5.7189 &  5.3206 &  5.3607 &  5.5097 &  5.6227 &  5.3007 &  5.3662 &  5.4796 &  5.5737 &  5.3062 \\
194  &  125  &           &  5.3927 &  5.5975 &  5.7382 &  5.3331 &  5.3899 &  5.5903 &  5.7288 &  5.3302 &  5.3671 &  5.5181 &  5.6311 &  5.3071 &  5.3713 &  5.4878 &  5.5828 &  5.3114 \\
195  &  126  &           &  5.3951 &  5.6092 &  5.7535 &  5.3355 &  5.3921 &  5.6018 &  5.7439 &  5.3325 &  5.3704 &  5.5293 &  5.6455 &  5.3105 &  5.3746 &  5.4972 &  5.5946 &  5.3147 \\
196  &  127  &           &  5.4002 &  5.6255 &  5.7744 &  5.3406 &  5.3973 &  5.6181 &  5.7647 &  5.3377 &  5.3763 &  5.5467 &  5.6679 &  5.3165 &  5.3799 &  5.5117 &  5.6131 &  5.3200 \\
197  &  128  &           &  5.4122 &  5.6441 &  5.7951 &  5.3527 &  5.4076 &  5.6357 &  5.7848 &  5.3481 &  5.3835 &  5.5642 &  5.6896 &  5.3237 &  5.3909 &  5.5274 &  5.6303 &  5.3312 \\
198  &  129  &           &  5.4177 &  5.6603 &  5.8153 &  5.3583 &  5.4131 &  5.6518 &  5.8050 &  5.3537 &  5.3894 &  5.5814 &  5.7116 &  5.3297 &  5.3966 &  5.5418 &  5.6483 &  5.3369 \\
199  &  130  &           &  5.4289 &  5.6781 &  5.8352 &  5.3697 &  5.4234 &  5.6692 &  5.8246 &  5.3641 &  5.3965 &  5.5987 &  5.7328 &  5.3369 &  5.4075 &  5.5571 &  5.6649 &  5.3480 \\
200  &  131  &           &  5.4350 &  5.6942 &  5.8550 &  5.3758 &  5.4295 &  5.6852 &  5.8444 &  5.3702 &  5.4023 &  5.6159 &  5.7545 &  5.3428 &  5.4139 &  5.5713 &  5.6822 &  5.3545 \\
201  &  132  &           &  5.4456 &  5.7115 &  5.8742 &  5.3865 &  5.4396 &  5.7023 &  5.8635 &  5.3804 &  5.4095 &  5.6329 &  5.7753 &  5.3500 &  5.4246 &  5.5863 &  5.6984 &  5.3653 \\
202  &  133  &           &  5.4522 &  5.7276 &  5.8936 &  5.3932 &  5.4464 &  5.7184 &  5.8828 &  5.3873 &  5.4154 &  5.6503 &  5.7971 &  5.3559 &  5.4317 &  5.6005 &  5.7152 &  5.3725 \\
203  &  134  &           &  5.4622 &  5.7444 &  5.9124 &  5.4033 &  5.4561 &  5.7350 &  5.9014 &  5.3971 &  5.4226 &  5.6669 &  5.8171 &  5.3632 &  5.4420 &  5.6150 &  5.7309 &  5.3829 \\
204  &  135  &           &  5.4694 &  5.7606 &  5.9316 &  5.4106 &  5.4636 &  5.7512 &  5.9204 &  5.4047 &  5.4245 &  5.6996 &  5.8632 &  5.3652 &  5.4499 &  5.6292 &  5.7472 &  5.3909 \\
205  &  136  &           &  5.4787 &  5.7770 &  5.9499 &  5.4200 &  5.4727 &  5.7674 &  5.9387 &  5.4140 &  5.4357 &  5.7007 &  5.8583 &  5.3766 &  5.4596 &  5.6434 &  5.7626 &  5.4007 \\
206  &  137  &           &  5.4864 &  5.7932 &  5.9688 &  5.4278 &  5.4810 &  5.7837 &  5.9574 &  5.4223 &  5.4381 &  5.7318 &  5.9015 &  5.3789 &  5.4682 &  5.6575 &  5.7785 &  5.4093 \\
207  &  138  &           &  5.4950 &  5.8091 &  5.9868 &  5.4365 &  5.4895 &  5.7995 &  5.9753 &  5.4308 &  5.4491 &  5.7341 &  5.8986 &  5.3901 &  5.4772 &  5.6713 &  5.7936 &  5.4184 \\
208  &  139  &           &  5.5014 &  5.8251 &  6.0057 &  5.4429 &  5.4983 &  5.8158 &  5.9938 &  5.4398 &  5.4519 &  5.7636 &  5.9390 &  5.3929 &  5.4787 &  5.7093 &  5.8476 &  5.4200 \\
209  &  140  &           &  5.5093 &  5.8405 &  6.0233 &  5.4509 &  5.5041 &  5.8307 &  6.0114 &  5.4456 &  5.4627 &  5.7670 &  5.9378 &  5.4038 &  5.4945 &  5.6988 &  5.8240 &  5.4360 \\
210  &  141  &           &  5.5134 &  5.8610 &  6.0498 &  5.4550 &  5.5084 &  5.8503 &  6.0365 &  5.4500 &  5.4661 &  5.7948 &  5.9753 &  5.4072 &  5.4963 &  5.7355 &  5.8757 &  5.4378 \\
211  &  142  &           &  5.5249 &  5.8720 &  6.0591 &  5.4667 &  5.5204 &  5.8621 &  6.0469 &  5.4621 &  5.4766 &  5.7992 &  5.9757 &  5.4179 &  5.5115 &  5.7260 &  5.8540 &  5.4531 \\
212  &  143  &           &  5.5272 &  5.8984 &  6.0948 &  5.4690 &  5.5253 &  5.8811 &  6.0707 &  5.4670 &  5.4806 &  5.8253 &  6.0102 &  5.4219 &  5.5135 &  5.7613 &  5.9034 &  5.4552 \\
213  &  144  &           &  5.5402 &  5.9031 &  6.0945 &  5.4822 &  5.5363 &  5.8931 &  6.0819 &  5.4782 &  5.4907 &  5.8307 &  6.0123 &  5.4321 &  5.5279 &  5.7530 &  5.8839 &  5.4697 \\
214  &  145  &           &  5.5429 &  5.9284 &  6.1283 &  5.4848 &  5.5418 &  5.9116 &  6.1047 &  5.4837 &  5.4955 &  5.8550 &  6.0438 &  5.4369 &  5.5302 &  5.7869 &  5.9309 &  5.4720 \\
215  &  146  &           &  5.5551 &  5.9340 &  6.1295 &  5.4972 &  5.5517 &  5.9239 &  6.1166 &  5.4937 &  5.5050 &  5.8614 &  6.0476 &  5.4466 &  5.5436 &  5.7799 &  5.9138 &  5.4856 \\
216  &  147  &           &  5.5582 &  5.9582 &  6.1615 &  5.5003 &  5.5546 &  5.9470 &  6.1470 &  5.4967 &  5.5105 &  5.8841 &  6.0763 &  5.4521 &  5.5462 &  5.8124 &  5.9585 &  5.4882 \\
217  &  148  &           &  5.5696 &  5.9645 &  6.1642 &  5.5119 &  5.5666 &  5.9543 &  6.1510 &  5.5088 &  5.5193 &  5.8916 &  6.0819 &  5.4610 &  5.5585 &  5.8067 &  5.9441 &  5.5007 \\
218  &  149  &           &  5.5731 &  5.9878 &  6.1943 &  5.5154 &  5.5700 &  5.9764 &  6.1796 &  5.5122 &  5.5255 &  5.9126 &  6.1078 &  5.4673 &  5.5614 &  5.8378 &  5.9862 &  5.5035 \\
219  &  150  &           &  5.5837 &  5.9947 &  6.1984 &  5.5261 &  5.5809 &  5.9844 &  6.1850 &  5.5233 &  5.5335 &  5.9212 &  6.1153 &  5.4754 &  5.5727 &  5.8337 &  5.9746 &  5.5150 \\
220  &  151  &           &  5.5877 &  6.0170 &  6.2269 &  5.5301 &  5.5848 &  6.0056 &  6.2119 &  5.5272 &  5.5404 &  5.9407 &  6.1387 &  5.4824 &  5.5759 &  5.8632 &  6.0143 &  5.5182 \\
221  &  152  &           &  5.5974 &  6.0247 &  6.2323 &  5.5400 &  5.5947 &  6.0143 &  6.2188 &  5.5372 &  5.5475 &  5.9504 &  6.1482 &  5.4895 &  5.5862 &  5.8606 &  6.0053 &  5.5286 \\
222  &  153  &           &  5.6019 &  6.0460 &  6.2591 &  5.5445 &  5.5990 &  6.0345 &  6.2440 &  5.5416 &  5.5550 &  5.9685 &  6.1693 &  5.4971 &  5.5897 &  5.8886 &  6.0425 &  5.5322 \\
223  &  154  &           &  5.6108 &  6.0543 &  6.2658 &  5.5535 &  5.6079 &  6.0438 &  6.2522 &  5.5506 &  5.5612 &  5.9794 &  6.1807 &  5.5034 &  5.5992 &  5.8875 &  6.0359 &  5.5418 \\
224  &  155  &           &  5.6158 &  6.0748 &  6.2910 &  5.5586 &  5.6128 &  6.0631 &  6.2759 &  5.5555 &  5.5693 &  5.9962 &  6.1998 &  5.5115 &  5.6032 &  5.9139 &  6.0705 &  5.5458 \\
225  &  156  &           &  5.6239 &  6.0837 &  6.2988 &  5.5667 &  5.6208 &  6.0730 &  6.2852 &  5.5635 &  5.5746 &  6.0081 &  6.2130 &  5.5169 &  5.6120 &  5.9140 &  6.0662 &  5.5547 \\
226  &  157  &           &  5.6295 &  6.1032 &  6.3224 &  5.5724 &  5.6262 &  6.0914 &  6.3074 &  5.5690 &  5.5831 &  6.0239 &  6.2303 &  5.5254 &  5.6165 &  5.9388 &  6.0982 &  5.5592 \\
227  &  158  &           &  5.6368 &  6.1127 &  6.3313 &  5.5797 &  5.6333 &  6.1019 &  6.3178 &  5.5762 &  5.5876 &  6.0367 &  6.2451 &  5.5300 &  5.6246 &  5.9402 &  6.0958 &  5.5674 \\
228  &  159  &           &  5.6431 &  6.1314 &  6.3534 &  5.5861 &  5.6394 &  6.1194 &  6.3384 &  5.5824 &  5.5965 &  6.0514 &  6.2608 &  5.5390 &  5.6296 &  5.9634 &  6.1253 &  5.5724 \\
229  &  160  &           &  5.6496 &  6.1413 &  6.3633 &  5.5927 &  5.6457 &  6.1304 &  6.3498 &  5.5887 &  5.6003 &  6.0650 &  6.2768 &  5.5429 &  5.6371 &  5.9658 &  6.1247 &  5.5801 \\
230  &  161  &           &  5.6567 &  6.1592 &  6.3839 &  5.5999 &  5.6525 &  6.1471 &  6.3688 &  5.5956 &  5.6096 &  6.0788 &  6.2910 &  5.5523 &  5.6427 &  5.9875 &  6.1517 &  5.5857 \\
231  &  162  &           &  5.6625 &  6.1695 &  6.3945 &  5.6057 &  5.6581 &  6.1584 &  6.3810 &  5.6012 &  5.6129 &  6.0929 &  6.3079 &  5.5556 &  5.6496 &  5.9909 &  6.1527 &  5.5927 \\
232  &  163  &           &  5.6705 &  6.1866 &  6.4137 &  5.6137 &  5.6659 &  6.1742 &  6.3984 &  5.6091 &  5.6226 &  6.1057 &  6.3205 &  5.5654 &  5.6557 &  6.0112 &  6.1774 &  5.5989 \\
233  &  164  &           &  5.6756 &  6.1972 &  6.4250 &  5.6189 &  5.6707 &  6.1859 &  6.4113 &  5.6140 &  5.6254 &  6.1201 &  6.3379 &  5.5682 &  5.6557 &  6.0112 &  6.1774 &  5.5989 \\
234  &  165  &           &  5.6845 &  6.2136 &  6.4427 &  5.6280 &  5.6797 &  6.2008 &  6.4270 &  5.6230 &  5.6357 &  6.1318 &  6.3489 &  5.5786 &         &         &         &         \\
235  &  166  &           &  5.6890 &  6.2245 &  6.4546 &  5.6325 &  5.6839 &  6.2128 &  6.4406 &  5.6273 &  5.6381 &  6.1461 &  6.3662 &  5.5811 &         &         &         &         \\
236  &  167  &           &  5.6991 &  6.2401 &  6.4709 &  5.6426 &  5.6942 &  6.2267 &  6.4543 &  5.6377 &  5.6491 &  6.1567 &  6.3754 &  5.5921 &         &         &         &         \\
237  &  168  &           &  5.7030 &  6.2512 &  6.4833 &  5.6466 &  5.6977 &  6.2390 &  6.4685 &  5.6413 &         &         &         &         &         &         &         &         \\
238  &  169  &           &  5.7142 &  6.2663 &  6.4984 &  5.6579 &  5.7096 &  6.2519 &  6.4804 &  5.6533 &         &         &         &         &         &         &         &         \\
239  &  170  &           &  5.7175 &  6.2774 &  6.5109 &  5.6612 &  5.7125 &  6.2644 &  6.4950 &  5.6562 &         &         &         &         &         &         &         &         \\
240  &  171  &           &  5.7298 &  6.2922 &  6.5252 &  5.6737 &  5.7261 &  6.2765 &  6.5052 &  5.6699 &         &         &         &         &         &         &         &         \\
241  &  172  &           &  5.7326 &  6.3032 &  6.5377 &  5.6765 &  5.7283 &  6.2891 &  6.5202 &  5.6722 &         &         &         &         &         &         &         &         \\
242  &  173  &           &  5.7460 &  6.3180 &  6.5517 &  5.6900 &  5.7357 &  6.3012 &  6.5327 &  5.6797 &         &         &         &         &         &         &         &         \\
243  &  174  &           &  5.7483 &  6.3285 &  6.5637 &  5.6924 &  5.7450 &  6.3131 &  6.5442 &  5.6890 &         &         &         &         &         &         &         &         \\
244  &  175  &           &  5.7557 &  6.3405 &  6.5760 &  5.6998 &  5.7526 &  6.3250 &  6.5562 &  5.6967 &         &         &         &         &         &         &         &         \\
245  &  176  &           &  5.7645 &  6.3536 &  6.5892 &  5.7087 &  5.7624 &  6.3367 &  6.5672 &  5.7066 &         &         &         &         &         &         &         &         \\
246  &  177  &           &  5.7719 &  6.3654 &  6.6012 &  5.7162 &  5.7704 &  6.3482 &  6.5787 &  5.7147 &         &         &         &         &         &         &         &         \\
247  &  178  &           &  5.7809 &  6.3787 &  6.6146 &  5.7253 &  5.7824 &  6.3604 &  6.5896 &  5.7268 &         &         &         &         &         &         &         &         \\
248  &  179  &           &  5.7805 &  6.4151 &  6.6621 &  5.7249 &  5.7907 &  6.3716 &  6.6005 &  5.7352 &         &         &         &         &         &         &         &         \\
249  &  180  &           &  5.7971 &  6.4042 &  6.6407 &  5.7417 &  5.8010 &  6.3831 &  6.6113 &  5.7456 &         &         &         &         &         &         &         &         \\
250  &  181  &           &  5.7970 &  6.4397 &  6.6867 &  5.7415 &  5.8099 &  6.3937 &  6.6211 &  5.7545 &         &         &         &         &         &         &         &         \\
251  &  182  &           &  5.8144 &  6.4317 &  6.6690 &  5.7591 &  5.8202 &  6.4053 &  6.6320 &  5.7650 &         &         &         &         &         &         &         &         \\
252  &  183  &           &  5.8146 &  6.4660 &  6.7132 &  5.7593 &  5.8311 &  6.4134 &  6.6379 &  5.7759 &         &         &         &         &         &         &         &         \\
253  &  184  &           &  5.8267 &  6.4630 &  6.7039 &  5.7715 &  5.8406 &  6.4262 &  6.6506 &  5.7856 &         &         &         &         &         &         &         &         \\
254  &  185  &           &         &         &         &         &  5.8404 &  6.4602 &  6.6945 &  5.7853 &         &         &         &         &         &         &         &         \\
255  &  186  &           &         &         &         &         &  5.8431 &  6.4696 &  6.7049 &  5.7881 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{19}$ &&&  0.0106  &&&&   0.0084  &&&&   0.0110  &&&&   0.0095  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Ytterbium $(Z= 70 )$} \\
147  &   77  &           &  5.0717 &  4.9978 &  4.9884 &  5.0082 &  5.0658 &  4.9913 &  4.9813 &  5.0022 &  5.0770 &  4.9895 &  4.9676 &  5.0135 &  5.0661 &  4.9786 &  4.9567 &  5.0025 \\
148  &   78  &           &  5.0742 &  5.0055 &  5.0008 &  5.0108 &  5.0682 &  4.9988 &  4.9934 &  5.0047 &  5.0781 &  4.9952 &  4.9776 &  5.0146 &  5.0688 &  4.9848 &  4.9665 &  5.0052 \\
149  &   79  &           &  5.0753 &  5.0120 &  5.0122 &  5.0118 &  5.0695 &  5.0054 &  5.0050 &  5.0060 &  5.0798 &  5.0014 &  4.9880 &  5.0165 &  5.0727 &  4.9934 &  4.9792 &  5.0093 \\
150  &   80  &           &  5.0781 &  5.0198 &  5.0243 &  5.0146 &  5.0723 &  5.0132 &  5.0169 &  5.0088 &  5.0817 &  5.0074 &  4.9978 &  5.0184 &  5.0749 &  4.9987 &  4.9876 &  5.0115 \\
151  &   81  &           &  5.0787 &  5.0256 &  5.0345 &  5.0153 &  5.0733 &  5.0193 &  5.0275 &  5.0098 &  5.0833 &  5.0133 &  5.0076 &  5.0200 &  5.0792 &  5.0075 &  5.0004 &  5.0158 \\
152  &   82  &   5.0423  &   5.0815  &   5.0334  &   5.0465  &   5.0182  &   5.0765  &   5.0275  &   5.0397  &   5.0131  &   5.0867  &   5.0203  &   5.0178  &   5.0234  &   5.0805  &   5.0117  &   5.0071  &   5.0172  \\
153  &   83  &           &  5.0934 &  5.0505 &  5.0676 &  5.0302 &  5.0886 &  5.0446 &  5.0608 &  5.0253 &  5.0966 &  5.0346 &  5.0357 &  5.0334 &  5.0925 &  5.0277 &  5.0264 &  5.0293 \\
154  &   84  &   5.0875  &   5.1031  &   5.0668  &   5.0890  &   5.0400  &   5.0982  &   5.0605  &   5.0816  &   5.0351  &   5.1058  &   5.0496  &   5.0553  &   5.0428  &   5.1010  &   5.0415  &   5.0446  &   5.0379  \\
155  &   85  &   5.1040  &   5.1145  &   5.0831  &   5.1090  &   5.0515  &   5.1100  &   5.0771  &   5.1018  &   5.0470  &   5.1158  &   5.0635  &   5.0722  &   5.0529  &   5.1124  &   5.0568  &   5.0628  &   5.0494  \\
156  &   86  &   5.1219  &   5.1236  &   5.0987  &   5.1294  &   5.0607  &   5.1193  &   5.0925  &   5.1218  &   5.0564  &   5.1249  &   5.0780  &   5.0909  &   5.0621  &   5.1208  &   5.0702  &   5.0802  &   5.0579  \\
157  &   87  &   5.1324  &   5.1344  &   5.1144  &   5.1486  &   5.0717  &   5.1308  &   5.1086  &   5.1411  &   5.0680  &   5.1350  &   5.0915  &   5.1069  &   5.0723  &   5.1316  &   5.0847  &   5.0974  &   5.0689  \\
158  &   88  &   5.1498  &   5.1432  &   5.1295  &   5.1681  &   5.0806  &   5.1397  &   5.1236  &   5.1603  &   5.0770  &   5.1440  &   5.1056  &   5.1247  &   5.0814  &   5.1399  &   5.0979  &   5.1141  &   5.0773  \\
159  &   89  &   5.1629  &   5.1533  &   5.1446  &   5.1865  &   5.0908  &   5.1504  &   5.1390  &   5.1789  &   5.0879  &   5.1543  &   5.1189  &   5.1400  &   5.0919  &   5.1499  &   5.1115  &   5.1303  &   5.0874  \\
160  &   90  &   5.1781  &   5.1618  &   5.1593  &   5.2054  &   5.0994  &   5.1591  &   5.1536  &   5.1975  &   5.0967  &   5.1631  &   5.1325  &   5.1571  &   5.1007  &   5.1583  &   5.1244  &   5.1465  &   5.0959  \\
161  &   91  &   5.1889  &   5.1697  &   5.1731  &   5.2231  &   5.1074  &   5.1673  &   5.1676  &   5.2152  &   5.1050  &   5.1728  &   5.1456  &   5.1723  &   5.1105  &   5.1661  &   5.1365  &   5.1615  &   5.1038  \\
162  &   92  &   5.2054  &   5.1795  &   5.1881  &   5.2414  &   5.1173  &   5.1773  &   5.1826  &   5.2333  &   5.1152  &   5.1813  &   5.1589  &   5.1889  &   5.1192  &   5.1757  &   5.1499  &   5.1774  &   5.1135  \\
163  &   93  &   5.2157  &   5.1877  &   5.2020  &   5.2587  &   5.1256  &   5.1859  &   5.1965  &   5.2505  &   5.1238  &   5.1893  &   5.1717  &   5.2049  &   5.1273  &   5.1839  &   5.1620  &   5.1921  &   5.1218  \\
164  &   94  &   5.2307  &   5.1961  &   5.2161  &   5.2763  &   5.1342  &   5.1941  &   5.2104  &   5.2678  &   5.1321  &   5.1966  &   5.1845  &   5.2213  &   5.1346  &   5.1920  &   5.1743  &   5.2070  &   5.1300  \\
165  &   95  &   5.2399  &   5.2045  &   5.2299  &   5.2932  &   5.1427  &   5.2028  &   5.2241  &   5.2846  &   5.1409  &   5.2041  &   5.1969  &   5.2368  &   5.1423  &   5.2003  &   5.1862  &   5.2212  &   5.1384  \\
166  &   96  &   5.2525  &   5.2118  &   5.2433  &   5.3103  &   5.1501  &   5.2096  &   5.2372  &   5.3014  &   5.1478  &   5.2101  &   5.2094  &   5.2535  &   5.1484  &   5.2072  &   5.1976  &   5.2353  &   5.1454  \\
167  &   97  &   5.2621  &   5.2203  &   5.2570  &   5.3270  &   5.1586  &   5.2182  &   5.2508  &   5.3178  &   5.1565  &   5.2174  &   5.2215  &   5.2685  &   5.1557  &   5.2154  &   5.2094  &   5.2492  &   5.1536  \\
168  &   98  &   5.2702  &   5.2267  &   5.2700  &   5.3435  &   5.1652  &   5.2241  &   5.2633  &   5.3341  &   5.1625  &   5.2233  &   5.2339  &   5.2848  &   5.1617  &   5.2214  &   5.2201  &   5.2628  &   5.1598  \\
169  &   99  &   5.2771  &   5.2352  &   5.2837  &   5.3601  &   5.1737  &   5.2326  &   5.2769  &   5.3505  &   5.1711  &   5.2304  &   5.2457  &   5.2994  &   5.1688  &   5.2295  &   5.2319  &   5.2767  &   5.1680  \\
170  &  100  &   5.2853  &   5.2411  &   5.2962  &   5.3763  &   5.1797  &   5.2380  &   5.2891  &   5.3665  &   5.1766  &   5.2363  &   5.2579  &   5.3153  &   5.1748  &   5.2350  &   5.2422  &   5.2897  &   5.1735  \\
171  &  101  &   5.2906  &   5.2496  &   5.3101  &   5.3929  &   5.1882  &   5.2466  &   5.3030  &   5.3832  &   5.1853  &   5.2432  &   5.2697  &   5.3298  &   5.1818  &   5.2433  &   5.2544  &   5.3040  &   5.1819  \\
172  &  102  &   5.2995  &   5.2550  &   5.3222  &   5.4086  &   5.1938  &   5.2517  &   5.3149  &   5.3986  &   5.1904  &   5.2490  &   5.2817  &   5.3453  &   5.1877  &   5.2484  &   5.2642  &   5.3164  &   5.1871  \\
173  &  103  &   5.3046  &   5.2597  &   5.3353  &   5.4263  &   5.1985  &   5.2562  &   5.3279  &   5.4163  &   5.1950  &   5.2535  &   5.2946  &   5.3631  &   5.1922  &   5.2556  &   5.2750  &   5.3291  &   5.1943  \\
174  &  104  &   5.3108  &   5.2687  &   5.3480  &   5.4404  &   5.2076  &   5.2653  &   5.3406  &   5.4305  &   5.2041  &   5.2616  &   5.3051  &   5.3745  &   5.2004  &   5.2617  &   5.2861  &   5.3428  &   5.2005  \\
175  &  105  &   5.3135  &   5.2737  &   5.3610  &   5.4577  &   5.2127  &   5.2701  &   5.3535  &   5.4477  &   5.2091  &   5.2662  &   5.3176  &   5.3914  &   5.2051  &   5.2686  &   5.2966  &   5.3552  &   5.2075  \\
176  &  106  &   5.3215  &   5.2822  &   5.3735  &   5.4718  &   5.2212  &   5.2787  &   5.3661  &   5.4619  &   5.2177  &   5.2739  &   5.3279  &   5.4026  &   5.2128  &   5.2749  &   5.3077  &   5.3688  &   5.2139  \\
177  &  107  &   5.3239  &   5.2875  &   5.3865  &   5.4886  &   5.2266  &   5.2839  &   5.3790  &   5.4786  &   5.2230  &   5.2787  &   5.3400  &   5.4186  &   5.2177  &   5.2816  &   5.3181  &   5.3809  &   5.2206  \\
178  &  108  &           &  5.2955 &  5.3988 &  5.5025 &  5.2347 &  5.2920 &  5.3914 &  5.4927 &  5.2311 &  5.2859 &  5.3502 &  5.4297 &  5.2250 &  5.2879 &  5.3290 &  5.3941 &  5.2270 \\
179  &  109  &           &  5.3011 &  5.4117 &  5.5189 &  5.2404 &  5.2976 &  5.4042 &  5.5089 &  5.2369 &  5.2910 &  5.3618 &  5.4447 &  5.2302 &  5.2925 &  5.3394 &  5.4074 &  5.2317 \\
180  &  110  &           &  5.3086 &  5.4237 &  5.5327 &  5.2479 &  5.3051 &  5.4163 &  5.5228 &  5.2444 &  5.2977 &  5.3718 &  5.4558 &  5.2370 &  5.3006 &  5.3500 &  5.4188 &  5.2399 \\
181  &  111  &           &  5.3147 &  5.4365 &  5.5485 &  5.2541 &  5.3112 &  5.4290 &  5.5385 &  5.2506 &  5.3031 &  5.3830 &  5.4698 &  5.2424 &  5.3056 &  5.3602 &  5.4317 &  5.2449 \\
182  &  112  &           &  5.3215 &  5.4484 &  5.5623 &  5.2611 &  5.3181 &  5.4408 &  5.5523 &  5.2576 &  5.3094 &  5.3929 &  5.4811 &  5.2488 &  5.3131 &  5.3705 &  5.4429 &  5.2525 \\
183  &  113  &           &  5.3281 &  5.4611 &  5.5775 &  5.2677 &  5.3247 &  5.4535 &  5.5675 &  5.2642 &  5.3151 &  5.4037 &  5.4940 &  5.2546 &  5.3184 &  5.3807 &  5.4554 &  5.2579 \\
184  &  114  &           &  5.3343 &  5.4727 &  5.5912 &  5.2740 &  5.3309 &  5.4650 &  5.5811 &  5.2705 &  5.3208 &  5.4135 &  5.5055 &  5.2603 &  5.3253 &  5.3906 &  5.4663 &  5.2649 \\
185  &  115  &           &  5.3404 &  5.4851 &  5.6062 &  5.2801 &  5.3370 &  5.4775 &  5.5961 &  5.2767 &  5.3270 &  5.4239 &  5.5175 &  5.2666 &  5.3310 &  5.4008 &  5.4785 &  5.2706 \\
186  &  116  &           &  5.3470 &  5.4967 &  5.6195 &  5.2868 &  5.3436 &  5.4889 &  5.6093 &  5.2834 &  5.3320 &  5.4338 &  5.5294 &  5.2717 &  5.3371 &  5.4102 &  5.4892 &  5.2768 \\
187  &  117  &           &  5.3533 &  5.5087 &  5.6338 &  5.2932 &  5.3499 &  5.5010 &  5.6236 &  5.2898 &  5.3386 &  5.4439 &  5.5406 &  5.2784 &  5.3432 &  5.4203 &  5.5009 &  5.2829 \\
188  &  118  &           &  5.3595 &  5.5203 &  5.6472 &  5.2994 &  5.3561 &  5.5124 &  5.6369 &  5.2960 &  5.3430 &  5.4538 &  5.5528 &  5.2827 &  5.3485 &  5.4294 &  5.5114 &  5.2883 \\
189  &  119  &           &  5.3661 &  5.5319 &  5.6605 &  5.3062 &  5.3628 &  5.5242 &  5.6504 &  5.3028 &  5.3482 &  5.4640 &  5.5650 &  5.2880 &  5.3549 &  5.4394 &  5.5228 &  5.2948 \\
190  &  120  &           &  5.3718 &  5.5435 &  5.6743 &  5.3119 &  5.3684 &  5.5355 &  5.6638 &  5.3084 &  5.3536 &  5.4736 &  5.5759 &  5.2935 &  5.3593 &  5.4481 &  5.5330 &  5.2993 \\
191  &  121  &           &  5.3789 &  5.5547 &  5.6865 &  5.3191 &  5.3756 &  5.5469 &  5.6764 &  5.3157 &  5.3590 &  5.4833 &  5.5871 &  5.2989 &  5.3642 &  5.4575 &  5.5442 &  5.3043 \\
192  &  122  &           &  5.3838 &  5.5663 &  5.7006 &  5.3241 &  5.3804 &  5.5583 &  5.6902 &  5.3206 &  5.3639 &  5.4932 &  5.5989 &  5.3039 &  5.3695 &  5.4663 &  5.5542 &  5.3096 \\
193  &  123  &           &  5.3916 &  5.5768 &  5.7115 &  5.3319 &  5.3883 &  5.5692 &  5.7016 &  5.3286 &  5.3695 &  5.5023 &  5.6091 &  5.3096 &  5.3743 &  5.4751 &  5.5645 &  5.3145 \\
194  &  124  &           &  5.3955 &  5.5885 &  5.7262 &  5.3359 &  5.3922 &  5.5806 &  5.7159 &  5.3325 &  5.3738 &  5.5127 &  5.6219 &  5.3139 &  5.3788 &  5.4840 &  5.5749 &  5.3190 \\
195  &  125  &           &  5.4039 &  5.5980 &  5.7352 &  5.3443 &  5.4010 &  5.5909 &  5.7259 &  5.3414 &  5.3798 &  5.5212 &  5.6308 &  5.3200 &  5.3837 &  5.4920 &  5.5840 &  5.3239 \\
196  &  126  &           &  5.4065 &  5.6096 &  5.7504 &  5.3469 &  5.4034 &  5.6023 &  5.7409 &  5.3439 &  5.3832 &  5.5323 &  5.6450 &  5.3234 &  5.3870 &  5.5013 &  5.5957 &  5.3273 \\
197  &  127  &           &  5.4116 &  5.6257 &  5.7710 &  5.3521 &  5.4086 &  5.6184 &  5.7614 &  5.3492 &  5.3892 &  5.5494 &  5.6670 &  5.3295 &  5.3923 &  5.5155 &  5.6137 &  5.3326 \\
198  &  128  &           &  5.4239 &  5.6442 &  5.7914 &  5.3646 &  5.4194 &  5.6359 &  5.7812 &  5.3600 &  5.3967 &  5.5663 &  5.6878 &  5.3371 &  5.4036 &  5.5310 &  5.6306 &  5.3441 \\
199  &  129  &           &  5.4295 &  5.6601 &  5.8113 &  5.3702 &  5.4250 &  5.6518 &  5.8011 &  5.3657 &  5.4027 &  5.5832 &  5.7092 &  5.3432 &  5.4094 &  5.5450 &  5.6481 &  5.3499 \\
200  &  130  &           &  5.4411 &  5.6778 &  5.8309 &  5.3819 &  5.4356 &  5.6690 &  5.8204 &  5.3764 &  5.4102 &  5.5999 &  5.7295 &  5.3508 &  5.4206 &  5.5602 &  5.6644 &  5.3612 \\
201  &  131  &           &  5.4472 &  5.6936 &  5.8503 &  5.3881 &  5.4418 &  5.6848 &  5.8398 &  5.3827 &  5.4163 &  5.6166 &  5.7506 &  5.3569 &  5.4270 &  5.5741 &  5.6813 &  5.3678 \\
202  &  132  &           &  5.4581 &  5.7108 &  5.8693 &  5.3991 &  5.4522 &  5.7016 &  5.8586 &  5.3932 &  5.4238 &  5.6331 &  5.7704 &  5.3645 &  5.4380 &  5.5889 &  5.6972 &  5.3788 \\
203  &  133  &           &  5.4649 &  5.7266 &  5.8884 &  5.4060 &  5.4592 &  5.7175 &  5.8776 &  5.4002 &  5.4299 &  5.6498 &  5.7913 &  5.3707 &  5.4451 &  5.6028 &  5.7135 &  5.3861 \\
204  &  134  &           &  5.4750 &  5.7433 &  5.9069 &  5.4163 &  5.4691 &  5.7340 &  5.8960 &  5.4103 &  5.4375 &  5.6659 &  5.8105 &  5.3783 &  5.4556 &  5.6172 &  5.7290 &  5.3966 \\
205  &  135  &           &  5.4824 &  5.7592 &  5.9257 &  5.4237 &  5.4768 &  5.7499 &  5.9146 &  5.4181 &  5.4438 &  5.6828 &  5.8313 &  5.3847 &  5.4635 &  5.6310 &  5.7449 &  5.4046 \\
206  &  136  &           &  5.4918 &  5.7754 &  5.9439 &  5.4332 &  5.4862 &  5.7659 &  5.9326 &  5.4275 &  5.4514 &  5.6984 &  5.8497 &  5.3923 &  5.4733 &  5.6450 &  5.7600 &  5.4146 \\
207  &  137  &           &  5.4997 &  5.7914 &  5.9624 &  5.4412 &  5.4946 &  5.7819 &  5.9509 &  5.4361 &  5.4535 &  5.7292 &  5.8928 &  5.3945 &  5.4819 &  5.6587 &  5.7754 &  5.4232 \\
208  &  138  &           &  5.5084 &  5.8072 &  5.9802 &  5.4500 &  5.5032 &  5.7976 &  5.9686 &  5.4448 &  5.4654 &  5.7306 &  5.8881 &  5.4066 &  5.4910 &  5.6723 &  5.7902 &  5.4324 \\
209  &  139  &           &  5.5167 &  5.8232 &  5.9985 &  5.4584 &  5.5123 &  5.8137 &  5.9867 &  5.4539 &  5.4680 &  5.7599 &  5.9286 &  5.4092 &  5.5002 &  5.6861 &  5.8052 &  5.4417 \\
210  &  140  &           &  5.5247 &  5.8385 &  6.0160 &  5.4665 &  5.5201 &  5.8289 &  6.0040 &  5.4618 &  5.4797 &  5.7622 &  5.9254 &  5.4210 &  5.5085 &  5.6993 &  5.8199 &  5.4501 \\
211  &  141  &           &  5.5287 &  5.8587 &  6.0421 &  5.4706 &  5.5243 &  5.8482 &  6.0289 &  5.4660 &  5.4828 &  5.7900 &  5.9633 &  5.4241 &  5.5101 &  5.7353 &  5.8711 &  5.4517 \\
212  &  142  &           &  5.5406 &  5.8696 &  6.0513 &  5.4826 &  5.5367 &  5.8599 &  6.0390 &  5.4786 &  5.4942 &  5.7932 &  5.9616 &  5.4356 &  5.5255 &  5.7259 &  5.8491 &  5.4673 \\
213  &  143  &           &  5.5452 &  5.8892 &  6.0763 &  5.4871 &  5.5414 &  5.8786 &  6.0627 &  5.4834 &  5.4978 &  5.8195 &  5.9969 &  5.4392 &  5.5273 &  5.7607 &  5.8981 &  5.4691 \\
214  &  144  &           &  5.5562 &  5.9003 &  6.0862 &  5.4983 &  5.5528 &  5.8906 &  6.0736 &  5.4949 &  5.5087 &  5.8237 &  5.9968 &  5.4503 &  5.5420 &  5.7522 &  5.8782 &  5.4839 \\
215  &  145  &           &  5.5586 &  5.9252 &  6.1196 &  5.5008 &  5.5581 &  5.9087 &  6.0962 &  5.5002 &  5.5129 &  5.8485 &  6.0294 &  5.4545 &  5.5439 &  5.7857 &  5.9250 &  5.4859 \\
216  &  146  &           &  5.5712 &  5.9308 &  6.1208 &  5.5135 &  5.5684 &  5.9209 &  6.1079 &  5.5106 &  5.5232 &  5.8537 &  6.0312 &  5.4649 &  5.5577 &  5.7784 &  5.9073 &  5.4998 \\
217  &  147  &           &  5.5741 &  5.9547 &  6.1524 &  5.5164 &  5.5742 &  5.9386 &  6.1295 &  5.5165 &  5.5280 &  5.8769 &  6.0612 &  5.4698 &  5.5599 &  5.8106 &  5.9519 &  5.5020 \\
218  &  148  &           &  5.5858 &  5.9609 &  6.1550 &  5.5282 &  5.5833 &  5.9510 &  6.1418 &  5.5257 &  5.5375 &  5.8832 &  6.0648 &  5.4794 &  5.5726 &  5.8045 &  5.9366 &  5.5149 \\
219  &  149  &           &  5.5891 &  5.9839 &  6.1850 &  5.5315 &  5.5864 &  5.9728 &  6.1703 &  5.5289 &  5.5429 &  5.9049 &  6.0923 &  5.4849 &  5.5751 &  5.8354 &  5.9789 &  5.5174 \\
220  &  150  &           &  5.5999 &  5.9908 &  6.1889 &  5.5425 &  5.5976 &  5.9807 &  6.1756 &  5.5401 &  5.5515 &  5.9124 &  6.0980 &  5.4936 &  5.5868 &  5.8307 &  5.9662 &  5.5293 \\
221  &  151  &           &  5.6036 &  6.0128 &  6.2172 &  5.5462 &  5.6012 &  6.0016 &  6.2024 &  5.5437 &  5.5576 &  5.9327 &  6.1231 &  5.4997 &  5.5896 &  5.8602 &  6.0062 &  5.5320 \\
222  &  152  &           &  5.6137 &  6.0204 &  6.2224 &  5.5564 &  5.6113 &  6.0102 &  6.2090 &  5.5540 &  5.5652 &  5.9414 &  6.1309 &  5.5074 &  5.6004 &  5.8568 &  5.9959 &  5.5430 \\
223  &  153  &           &  5.6178 &  6.0415 &  6.2492 &  5.5606 &  5.6153 &  6.0302 &  6.2343 &  5.5580 &  5.5718 &  5.9604 &  6.1538 &  5.5141 &  5.6035 &  5.8849 &  6.0336 &  5.5461 \\
224  &  154  &           &  5.6270 &  6.0496 &  6.2556 &  5.5698 &  5.6244 &  6.0394 &  6.2422 &  5.5673 &  5.5784 &  5.9703 &  6.1637 &  5.5207 &  5.6135 &  5.8829 &  6.0255 &  5.5562 \\
225  &  155  &           &  5.6317 &  6.0699 &  6.2808 &  5.5746 &  5.6289 &  6.0585 &  6.2660 &  5.5718 &  5.5855 &  5.9880 &  6.1845 &  5.5279 &  5.6170 &  5.9095 &  6.0609 &  5.5597 \\
226  &  156  &           &  5.6400 &  6.0786 &  6.2883 &  5.5830 &  5.6372 &  6.0682 &  6.2750 &  5.5801 &  5.5912 &  5.9990 &  6.1964 &  5.5337 &  5.6263 &  5.9086 &  6.0548 &  5.5692 \\
227  &  157  &           &  5.6453 &  6.0980 &  6.3120 &  5.5883 &  5.6422 &  6.0866 &  6.2973 &  5.5852 &  5.5988 &  6.0156 &  6.2153 &  5.5414 &  5.6302 &  5.9338 &  6.0878 &  5.5731 \\
228  &  158  &           &  5.6529 &  6.1072 &  6.3205 &  5.5960 &  5.6496 &  6.0968 &  6.3073 &  5.5927 &  5.6037 &  6.0276 &  6.2289 &  5.5463 &  5.6390 &  5.9340 &  6.0835 &  5.5819 \\
229  &  159  &           &  5.6588 &  6.1258 &  6.3428 &  5.6020 &  5.6552 &  6.1143 &  6.3281 &  5.5984 &  5.6118 &  6.0430 &  6.2460 &  5.5545 &  5.6434 &  5.9578 &  6.1141 &  5.5864 \\
230  &  160  &           &  5.6657 &  6.1355 &  6.3522 &  5.6089 &  5.6619 &  6.1249 &  6.3390 &  5.6051 &  5.6159 &  6.0558 &  6.2609 &  5.5587 &  5.6515 &  5.9590 &  6.1116 &  5.5946 \\
231  &  161  &           &  5.6723 &  6.1533 &  6.3730 &  5.6156 &  5.6683 &  6.1416 &  6.3583 &  5.6115 &  5.6245 &  6.0702 &  6.2763 &  5.5673 &  5.6565 &  5.9813 &  6.1399 &  5.5996 \\
232  &  162  &           &  5.6785 &  6.1634 &  6.3832 &  5.6218 &  5.6742 &  6.1526 &  6.3700 &  5.6175 &  5.6281 &  6.0836 &  6.2922 &  5.5709 &  5.6640 &  5.9835 &  6.1390 &  5.6073 \\
233  &  163  &           &  5.6860 &  6.1804 &  6.4025 &  5.6294 &  5.6815 &  6.1684 &  6.3877 &  5.6249 &  5.6372 &  6.0967 &  6.3056 &  5.5802 &  5.6695 &  6.0044 &  6.1649 &  5.6128 \\
234  &  164  &           &  5.6915 &  6.1909 &  6.4135 &  5.6350 &  5.6868 &  6.1798 &  6.4001 &  5.6302 &  5.6403 &  6.1104 &  6.3221 &  5.5833 &  5.6765 &  6.0075 &  6.1656 &  5.6198 \\
235  &  165  &           &  5.6999 &  6.2071 &  6.4314 &  5.6435 &  5.6952 &  6.1947 &  6.4161 &  5.6387 &  5.6502 &  6.1222 &  6.3333 &  5.5932 &  5.6825 &  6.0270 &  6.1893 &  5.6259 \\
236  &  166  &           &  5.7048 &  6.2179 &  6.4430 &  5.6484 &  5.6998 &  6.2065 &  6.4291 &  5.6434 &  5.6528 &  6.1360 &  6.3499 &  5.5959 &  5.6889 &  6.0311 &  6.1915 &  5.6324 \\
237  &  167  &           &  5.7143 &  6.2334 &  6.4594 &  5.6580 &  5.7095 &  6.2205 &  6.4434 &  5.6532 &  5.6635 &  6.1461 &  6.3586 &  5.6067 &  5.6954 &  6.0492 &  6.2131 &  5.6390 \\
238  &  168  &           &  5.7185 &  6.2444 &  6.4715 &  5.6623 &  5.7135 &  6.2324 &  6.4570 &  5.6572 &  5.6658 &  6.1596 &  6.3749 &  5.6091 &  5.7013 &  6.0542 &  6.2168 &  5.6449 \\
239  &  169  &           &  5.7292 &  6.2593 &  6.4866 &  5.6731 &  5.7246 &  6.2456 &  6.4695 &  5.6685 &  5.6728 &  6.1695 &  6.3847 &  5.6161 &  5.7083 &  6.0709 &  6.2362 &  5.6520 \\
240  &  170  &           &  5.7328 &  6.2704 &  6.4991 &  5.6767 &  5.7279 &  6.2577 &  6.4836 &  5.6718 &  5.6795 &  6.1810 &  6.3967 &  5.6229 &  5.7135 &  6.0769 &  6.2415 &  5.6572 \\
241  &  171  &           &  5.7446 &  6.2848 &  6.5132 &  5.6887 &  5.7407 &  6.2700 &  6.4945 &  5.6846 &         &         &         &         &  5.7135 &  6.0769 &  6.2415 &  5.6572 \\
242  &  172  &           &  5.7476 &  6.2959 &  6.5258 &  5.6917 &  5.7432 &  6.2824 &  6.5090 &  5.6872 &         &         &         &         &         &         &         &         \\
243  &  173  &           &  5.7606 &  6.3101 &  6.5392 &  5.7048 &  5.7504 &  6.2946 &  6.5218 &  5.6944 &         &         &         &         &         &         &         &         \\
244  &  174  &           &  5.7630 &  6.3210 &  6.5518 &  5.7072 &  5.7594 &  6.3064 &  6.5333 &  5.7036 &         &         &         &         &         &         &         &         \\
245  &  175  &           &  5.7700 &  6.3331 &  6.5643 &  5.7143 &  5.7667 &  6.3184 &  6.5456 &  5.7109 &         &         &         &         &         &         &         &         \\
246  &  176  &           &  5.7789 &  6.3458 &  6.5771 &  5.7233 &  5.7763 &  6.3300 &  6.5566 &  5.7206 &         &         &         &         &         &         &         &         \\
247  &  177  &           &  5.7861 &  6.3576 &  6.5892 &  5.7305 &  5.7839 &  6.3416 &  6.5684 &  5.7283 &         &         &         &         &         &         &         &         \\
248  &  178  &           &  5.7952 &  6.3705 &  6.6020 &  5.7397 &  5.7938 &  6.3531 &  6.5791 &  5.7383 &         &         &         &         &         &         &         &         \\
249  &  179  &           &  5.7947 &  6.4070 &  6.6499 &  5.7392 &  5.8017 &  6.3643 &  6.5902 &  5.7463 &         &         &         &         &         &         &         &         \\
250  &  180  &           &  5.8115 &  6.3953 &  6.6272 &  5.7561 &  5.8120 &  6.3757 &  6.6008 &  5.7566 &         &         &         &         &         &         &         &         \\
251  &  181  &           &  5.8112 &  6.4309 &  6.6736 &  5.7558 &  5.8203 &  6.3864 &  6.6110 &  5.7651 &         &         &         &         &         &         &         &         \\
252  &  182  &           &  5.8271 &  6.4212 &  6.6541 &  5.7719 &  5.8307 &  6.3978 &  6.6215 &  5.7756 &         &         &         &         &         &         &         &         \\
253  &  183  &           &  5.8270 &  6.4557 &  6.6989 &  5.7718 &  5.8404 &  6.4066 &  6.6288 &  5.7854 &         &         &         &         &         &         &         &         \\
254  &  184  &           &  5.8399 &  6.4511 &  6.6872 &  5.7848 &  5.8516 &  6.4173 &  6.6382 &  5.7966 &         &         &         &         &         &         &         &         \\
255  &  185  &           &  5.8402 &  6.4842 &  6.7299 &  5.7851 &  5.8509 &  6.4516 &  6.6830 &  5.7960 &         &         &         &         &         &         &         &         \\
256  &  186  &           &  5.8485 &  6.4871 &  6.7297 &  5.7935 &  5.8538 &  6.4606 &  6.6926 &  5.7989 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{25}$ &&&  0.0332  &&&&   0.0351  &&&&   0.0367  &&&&   0.0374  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Lutetium $(Z= 71 )$} \\
149  &   78  &           &  5.0906 &  5.0155 &  5.0047 &  5.0274 &  5.0838 &  5.0083 &  4.9972 &  5.0205 &  5.0940 &  5.0059 &  4.9831 &  5.0308 &  5.0845 &  4.9958 &  4.9727 &  5.0211 \\
150  &   79  &           &  5.0913 &  5.0217 &  5.0159 &  5.0281 &  5.0849 &  5.0147 &  5.0086 &  5.0216 &  5.0958 &  5.0120 &  4.9934 &  5.0326 &  5.0882 &  5.0041 &  4.9853 &  5.0249 \\
151  &   80  &           &  5.0936 &  5.0290 &  5.0277 &  5.0304 &  5.0875 &  5.0221 &  5.0203 &  5.0242 &  5.0973 &  5.0177 &  5.0031 &  5.0341 &  5.0903 &  5.0093 &  4.9935 &  5.0270 \\
152  &   81  &           &  5.0939 &  5.0345 &  5.0379 &  5.0307 &  5.0882 &  5.0280 &  5.0308 &  5.0249 &  5.0989 &  5.0235 &  5.0128 &  5.0358 &  5.0943 &  5.0179 &  5.0063 &  5.0311 \\
153  &   82  &           &  5.0967 &  5.0421 &  5.0496 &  5.0335 &  5.0914 &  5.0360 &  5.0427 &  5.0282 &  5.1022 &  5.0303 &  5.0227 &  5.0391 &  5.0956 &  5.0219 &  5.0127 &  5.0324 \\
154  &   83  &           &  5.1083 &  5.0589 &  5.0705 &  5.0453 &  5.1031 &  5.0527 &  5.0636 &  5.0400 &  5.1118 &  5.0443 &  5.0404 &  5.0489 &  5.1074 &  5.0376 &  5.0319 &  5.0443 \\
155  &   84  &           &  5.1180 &  5.0750 &  5.0917 &  5.0551 &  5.1129 &  5.0685 &  5.0843 &  5.0499 &  5.1211 &  5.0590 &  5.0597 &  5.0583 &  5.1160 &  5.0514 &  5.0500 &  5.0531 \\
156  &   85  &           &  5.1292 &  5.0911 &  5.1116 &  5.0664 &  5.1244 &  5.0848 &  5.1042 &  5.0616 &  5.1309 &  5.0727 &  5.0765 &  5.0681 &  5.1273 &  5.0664 &  5.0681 &  5.0645 \\
157  &   86  &           &  5.1383 &  5.1064 &  5.1317 &  5.0756 &  5.1338 &  5.1001 &  5.1240 &  5.0710 &  5.1400 &  5.0869 &  5.0948 &  5.0773 &  5.1357 &  5.0798 &  5.0854 &  5.0730 \\
158  &   87  &           &  5.1490 &  5.1219 &  5.1507 &  5.0865 &  5.1450 &  5.1160 &  5.1431 &  5.0825 &  5.1499 &  5.1002 &  5.1107 &  5.0874 &  5.1464 &  5.0941 &  5.1025 &  5.0838 \\
159  &   88  &           &  5.1577 &  5.1368 &  5.1701 &  5.0953 &  5.1540 &  5.1308 &  5.1622 &  5.0915 &  5.1589 &  5.1140 &  5.1282 &  5.0965 &  5.1547 &  5.1071 &  5.1191 &  5.0923 \\
160  &   89  &           &  5.1677 &  5.1516 &  5.1883 &  5.1054 &  5.1646 &  5.1460 &  5.1805 &  5.1023 &  5.1691 &  5.1271 &  5.1432 &  5.1068 &  5.1646 &  5.1206 &  5.1352 &  5.1023 \\
161  &   90  &   5.2293  &   5.1762  &   5.1662  &   5.2070  &   5.1140  &   5.1733  &   5.1604  &   5.1989  &   5.1111  &   5.1778  &   5.1406  &   5.1601  &   5.1157  &   5.1729  &   5.1334  &   5.1513  &   5.1107  \\
162  &   91  &   5.2398  &   5.1839  &   5.1797  &   5.2245  &   5.1218  &   5.1813  &   5.1740  &   5.2165  &   5.1192  &   5.1875  &   5.1534  &   5.1751  &   5.1255  &   5.1805  &   5.1452  &   5.1660  &   5.1184  \\
163  &   92  &   5.2567  &   5.1936  &   5.1946  &   5.2426  &   5.1317  &   5.1913  &   5.1889  &   5.2343  &   5.1293  &   5.1960  &   5.1665  &   5.1914  &   5.1341  &   5.1901  &   5.1585  &   5.1819  &   5.1281  \\
164  &   93  &   5.2677  &   5.2017  &   5.2081  &   5.2597  &   5.1398  &   5.1997  &   5.2025  &   5.2514  &   5.1378  &   5.2038  &   5.1791  &   5.2073  &   5.1419  &   5.1981  &   5.1704  &   5.1963  &   5.1362  \\
165  &   94  &   5.2830  &   5.2100  &   5.2220  &   5.2771  &   5.1483  &   5.2078  &   5.2162  &   5.2685  &   5.1460  &   5.2108  &   5.1917  &   5.2237  &   5.1491  &   5.2062  &   5.1825  &   5.2111  &   5.1443  \\
166  &   95  &   5.2972  &   5.2182  &   5.2355  &   5.2938  &   5.1565  &   5.2162  &   5.2296  &   5.2851  &   5.1545  &   5.2181  &   5.2040  &   5.2392  &   5.1564  &   5.2142  &   5.1942  &   5.2251  &   5.1525  \\
167  &   96  &   5.3108  &   5.2255  &   5.2488  &   5.3107  &   5.1639  &   5.2229  &   5.2425  &   5.3017  &   5.1613  &   5.2241  &   5.2163  &   5.2557  &   5.1625  &   5.2210  &   5.2054  &   5.2392  &   5.1594  \\
168  &   97  &   5.3227  &   5.2337  &   5.2622  &   5.3271  &   5.1722  &   5.2312  &   5.2557  &   5.3178  &   5.1697  &   5.2311  &   5.2282  &   5.2707  &   5.1695  &   5.2290  &   5.2169  &   5.2528  &   5.1674  \\
169  &   98  &   5.3290  &   5.2401  &   5.2749  &   5.3435  &   5.1787  &   5.2371  &   5.2680  &   5.3340  &   5.1756  &   5.2370  &   5.2403  &   5.2867  &   5.1756  &   5.2349  &   5.2275  &   5.2663  &   5.1735  \\
170  &   99  &   5.3364  &   5.2483  &   5.2883  &   5.3599  &   5.1870  &   5.2453  &   5.2813  &   5.3501  &   5.1840  &   5.2439  &   5.2520  &   5.3012  &   5.1825  &   5.2428  &   5.2391  &   5.2800  &   5.1814  \\
171  &  100  &   5.3436  &   5.2542  &   5.3007  &   5.3759  &   5.1930  &   5.2508  &   5.2933  &   5.3659  &   5.1895  &   5.2498  &   5.2640  &   5.3169  &   5.1885  &   5.2483  &   5.2492  &   5.2930  &   5.1870  \\
172  &  101  &   5.3486  &   5.2625  &   5.3142  &   5.3922  &   5.2013  &   5.2591  &   5.3070  &   5.3823  &   5.1979  &   5.2566  &   5.2754  &   5.3310  &   5.1953  &   5.2564  &   5.2612  &   5.3071  &   5.1952  \\
173  &  102  &   5.3577  &   5.2680  &   5.3262  &   5.4078  &   5.2069  &   5.2643  &   5.3187  &   5.3976  &   5.2031  &   5.2625  &   5.2873  &   5.3463  &   5.2013  &   5.2615  &   5.2709  &   5.3194  &   5.2004  \\
174  &  103  &   5.3634  &   5.2726  &   5.3391  &   5.4253  &   5.2115  &   5.2687  &   5.3314  &   5.4151  &   5.2076  &   5.2685  &   5.2973  &   5.3583  &   5.2074  &   5.2685  &   5.2815  &   5.3319  &   5.2074  \\
175  &  104  &   5.3700  &   5.2815  &   5.3516  &   5.4392  &   5.2206  &   5.2777  &   5.3439  &   5.4291  &   5.2167  &   5.2749  &   5.3101  &   5.3749  &   5.2139  &   5.2747  &   5.2924  &   5.3456  &   5.2136  \\
176  &  105  &   5.3739  &   5.2864  &   5.3643  &   5.4562  &   5.2255  &   5.2824  &   5.3566  &   5.4460  &   5.2215  &   5.2793  &   5.3224  &   5.3915  &   5.2184  &   5.2814  &   5.3028  &   5.3578  &   5.2205  \\
177  &  106  &   5.3815  &   5.2948  &   5.3767  &   5.4702  &   5.2340  &   5.2910  &   5.3690  &   5.4601  &   5.2302  &   5.2871  &   5.3325  &   5.4025  &   5.2262  &   5.2877  &   5.3138  &   5.3712  &   5.2268  \\
178  &  107  &   5.3857  &   5.3000  &   5.3894  &   5.4867  &   5.2393  &   5.2961  &   5.3816  &   5.4766  &   5.2353  &   5.2917  &   5.3443  &   5.4182  &   5.2308  &   5.2942  &   5.3240  &   5.3833  &   5.2335  \\
179  &  108  &   5.3917  &   5.3080  &   5.4016  &   5.5006  &   5.2474  &   5.3042  &   5.3939  &   5.4905  &   5.2435  &   5.2991  &   5.3542  &   5.4291  &   5.2383  &   5.3005  &   5.3348  &   5.3964  &   5.2398  \\
180  &  109  &           &  5.3135 &  5.4142 &  5.5167 &  5.2529 &  5.3097 &  5.4064 &  5.5065 &  5.2491 &  5.3038 &  5.3656 &  5.4439 &  5.2431 &  5.3069 &  5.3449 &  5.4081 &  5.2462 \\
181  &  110  &           &  5.3210 &  5.4261 &  5.5304 &  5.2605 &  5.3172 &  5.4184 &  5.5202 &  5.2567 &  5.3108 &  5.3754 &  5.4547 &  5.2502 &  5.3131 &  5.3555 &  5.4208 &  5.2526 \\
182  &  111  &           &  5.3269 &  5.4387 &  5.5460 &  5.2664 &  5.3231 &  5.4309 &  5.5358 &  5.2626 &  5.3158 &  5.3864 &  5.4687 &  5.2553 &  5.3179 &  5.3655 &  5.4335 &  5.2574 \\
183  &  112  &           &  5.3338 &  5.4504 &  5.5596 &  5.2735 &  5.3301 &  5.4426 &  5.5494 &  5.2697 &  5.3224 &  5.3962 &  5.4796 &  5.2619 &  5.3255 &  5.3757 &  5.4447 &  5.2651 \\
184  &  113  &           &  5.3401 &  5.4628 &  5.5747 &  5.2798 &  5.3364 &  5.4550 &  5.5644 &  5.2761 &  5.3277 &  5.4068 &  5.4927 &  5.2673 &  5.3306 &  5.3857 &  5.4570 &  5.2702 \\
185  &  114  &           &  5.3464 &  5.4743 &  5.5883 &  5.2863 &  5.3428 &  5.4665 &  5.5780 &  5.2825 &  5.3337 &  5.4166 &  5.5039 &  5.2734 &  5.3376 &  5.3955 &  5.4679 &  5.2773 \\
186  &  115  &           &  5.3531 &  5.4867 &  5.6029 &  5.2930 &  5.3495 &  5.4788 &  5.5925 &  5.2894 &  5.3395 &  5.4269 &  5.5161 &  5.2792 &  5.3430 &  5.4055 &  5.4799 &  5.2828 \\
187  &  116  &           &  5.3589 &  5.4980 &  5.6163 &  5.2989 &  5.3553 &  5.4900 &  5.6059 &  5.2952 &  5.3448 &  5.4366 &  5.5276 &  5.2846 &  5.3493 &  5.4149 &  5.4905 &  5.2891 \\
188  &  117  &           &  5.3650 &  5.5099 &  5.6305 &  5.3050 &  5.3614 &  5.5019 &  5.6202 &  5.3014 &  5.3510 &  5.4467 &  5.5391 &  5.2909 &  5.3550 &  5.4248 &  5.5021 &  5.2950 \\
189  &  118  &           &  5.3712 &  5.5212 &  5.6438 &  5.3113 &  5.3675 &  5.5132 &  5.6333 &  5.3076 &  5.3556 &  5.4564 &  5.5510 &  5.2955 &  5.3605 &  5.4338 &  5.5125 &  5.3004 \\
190  &  119  &           &  5.3775 &  5.5327 &  5.6571 &  5.3177 &  5.3739 &  5.5248 &  5.6468 &  5.3141 &  5.3623 &  5.4663 &  5.5619 &  5.3023 &  5.3666 &  5.4437 &  5.5238 &  5.3067 \\
191  &  120  &           &  5.3832 &  5.5441 &  5.6707 &  5.3234 &  5.3796 &  5.5360 &  5.6601 &  5.3198 &  5.3660 &  5.4761 &  5.5742 &  5.3060 &  5.3711 &  5.4522 &  5.5340 &  5.3112 \\
192  &  121  &           &  5.3899 &  5.5552 &  5.6830 &  5.3302 &  5.3864 &  5.5473 &  5.6727 &  5.3266 &  5.3712 &  5.4859 &  5.5858 &  5.3112 &  5.3759 &  5.4615 &  5.5450 &  5.3161 \\
193  &  122  &           &  5.3949 &  5.5666 &  5.6969 &  5.3353 &  5.3913 &  5.5585 &  5.6863 &  5.3316 &  5.3760 &  5.4956 &  5.5974 &  5.3162 &  5.3811 &  5.4701 &  5.5549 &  5.3213 \\
194  &  123  &           &  5.4021 &  5.5770 &  5.7079 &  5.3426 &  5.3987 &  5.5693 &  5.6979 &  5.3391 &  5.3814 &  5.5049 &  5.6079 &  5.3216 &  5.3858 &  5.4788 &  5.5651 &  5.3260 \\
195  &  124  &           &  5.4062 &  5.5885 &  5.7224 &  5.3467 &  5.4026 &  5.5805 &  5.7120 &  5.3431 &  5.3857 &  5.5151 &  5.6206 &  5.3259 &  5.3902 &  5.4875 &  5.5755 &  5.3305 \\
196  &  125  &           &  5.4140 &  5.5979 &  5.7316 &  5.3545 &  5.4108 &  5.5907 &  5.7222 &  5.3513 &  5.3914 &  5.5237 &  5.6298 &  5.3317 &  5.3948 &  5.4955 &  5.5845 &  5.3352 \\
197  &  126  &           &  5.4167 &  5.6094 &  5.7466 &  5.3573 &  5.4134 &  5.6020 &  5.7371 &  5.3539 &  5.3949 &  5.5346 &  5.6439 &  5.3353 &  5.3983 &  5.5046 &  5.5960 &  5.3386 \\
198  &  127  &           &  5.4219 &  5.6253 &  5.7669 &  5.3626 &  5.4187 &  5.6179 &  5.7573 &  5.3593 &  5.4010 &  5.5515 &  5.6655 &  5.3414 &  5.4036 &  5.5185 &  5.6137 &  5.3440 \\
199  &  128  &           &  5.4346 &  5.6436 &  5.7871 &  5.3754 &  5.4298 &  5.6353 &  5.7769 &  5.3706 &  5.4089 &  5.5679 &  5.6856 &  5.3494 &  5.4152 &  5.5339 &  5.6303 &  5.3558 \\
200  &  129  &           &  5.4403 &  5.6593 &  5.8067 &  5.3812 &  5.4356 &  5.6510 &  5.7965 &  5.3764 &  5.4150 &  5.5845 &  5.7066 &  5.3556 &  5.4210 &  5.5477 &  5.6474 &  5.3617 \\
201  &  130  &           &  5.4521 &  5.6769 &  5.8261 &  5.3931 &  5.4466 &  5.6680 &  5.8155 &  5.3875 &  5.4229 &  5.6007 &  5.7261 &  5.3635 &  5.4325 &  5.5627 &  5.6635 &  5.3733 \\
202  &  131  &           &  5.4584 &  5.6925 &  5.8452 &  5.3995 &  5.4530 &  5.6837 &  5.8347 &  5.3940 &  5.4291 &  5.6170 &  5.7466 &  5.3698 &  5.4390 &  5.5764 &  5.6801 &  5.3799 \\
203  &  132  &           &  5.4695 &  5.7096 &  5.8640 &  5.4107 &  5.4637 &  5.7004 &  5.8532 &  5.4048 &  5.4370 &  5.6330 &  5.7656 &  5.3778 &  5.4501 &  5.5910 &  5.6957 &  5.3911 \\
204  &  133  &           &  5.4765 &  5.7252 &  5.8828 &  5.4177 &  5.4708 &  5.7160 &  5.8719 &  5.4120 &  5.4434 &  5.6492 &  5.7857 &  5.3843 &  5.4573 &  5.6047 &  5.7117 &  5.3984 \\
205  &  134  &           &  5.4868 &  5.7417 &  5.9011 &  5.4282 &  5.4809 &  5.7324 &  5.8901 &  5.4222 &  5.4513 &  5.6649 &  5.8041 &  5.3923 &  5.4679 &  5.6189 &  5.7269 &  5.4091 \\
206  &  135  &           &  5.4943 &  5.7574 &  5.9196 &  5.4358 &  5.4889 &  5.7481 &  5.9083 &  5.4302 &  5.4581 &  5.6810 &  5.8238 &  5.3991 &  5.4759 &  5.6324 &  5.7425 &  5.4171 \\
207  &  136  &           &  5.5039 &  5.7735 &  5.9375 &  5.4455 &  5.4983 &  5.7640 &  5.9262 &  5.4398 &  5.4658 &  5.6963 &  5.8417 &  5.4070 &  5.4858 &  5.6463 &  5.7573 &  5.4271 \\
208  &  137  &           &  5.5119 &  5.7892 &  5.9557 &  5.4536 &  5.5070 &  5.7798 &  5.9441 &  5.4486 &  5.4698 &  5.7183 &  5.8712 &  5.4110 &  5.4944 &  5.6598 &  5.7724 &  5.4358 \\
209  &  138  &           &  5.5208 &  5.8048 &  5.9733 &  5.4625 &  5.5157 &  5.7953 &  5.9617 &  5.4574 &  5.4806 &  5.7273 &  5.8782 &  5.4219 &  5.5035 &  5.6732 &  5.7870 &  5.4451 \\
210  &  139  &           &  5.5292 &  5.8206 &  5.9913 &  5.4710 &  5.5250 &  5.8111 &  5.9794 &  5.4667 &  5.4851 &  5.7483 &  5.9059 &  5.4265 &  5.5127 &  5.6866 &  5.8017 &  5.4543 \\
211  &  140  &           &  5.5373 &  5.8358 &  6.0086 &  5.4792 &  5.5328 &  5.8262 &  5.9966 &  5.4747 &  5.4955 &  5.7578 &  5.9138 &  5.4369 &  5.5210 &  5.6996 &  5.8161 &  5.4628 \\
212  &  141  &           &  5.5413 &  5.8556 &  6.0344 &  5.4832 &  5.5426 &  5.8422 &  6.0142 &  5.4845 &  5.4982 &  5.7856 &  5.9521 &  5.4397 &  5.5306 &  5.7130 &  5.8304 &  5.4724 \\
213  &  142  &           &  5.5534 &  5.8665 &  6.0435 &  5.4955 &  5.5496 &  5.8568 &  6.0311 &  5.4917 &  5.5104 &  5.7878 &  5.9485 &  5.4521 &  5.5381 &  5.7257 &  5.8447 &  5.4800 \\
214  &  143  &           &  5.5578 &  5.8857 &  6.0681 &  5.5000 &  5.5542 &  5.8752 &  6.0545 &  5.4963 &  5.5136 &  5.8142 &  5.9845 &  5.4552 &  5.5479 &  5.7391 &  5.8590 &  5.4899 \\
215  &  144  &           &  5.5691 &  5.8968 &  6.0779 &  5.5113 &  5.5659 &  5.8871 &  6.0652 &  5.5081 &  5.5253 &  5.8173 &  5.9824 &  5.4671 &  5.5545 &  5.7515 &  5.8731 &  5.4966 \\
216  &  145  &           &  5.5740 &  5.9155 &  6.1015 &  5.5162 &  5.5710 &  5.9049 &  6.0875 &  5.5133 &  5.5289 &  5.8424 &  6.0160 &  5.4708 &  5.5563 &  5.7844 &  5.9194 &  5.4984 \\
217  &  146  &           &  5.5843 &  5.9269 &  6.1120 &  5.5267 &  5.5816 &  5.9170 &  6.0991 &  5.5239 &  5.5400 &  5.8465 &  6.0158 &  5.4819 &  5.5702 &  5.7770 &  5.9014 &  5.5125 \\
218  &  147  &           &  5.5869 &  5.9504 &  6.1435 &  5.5293 &  5.5872 &  5.9345 &  6.1204 &  5.5296 &  5.5441 &  5.8702 &  6.0471 &  5.4861 &  5.5722 &  5.8087 &  5.9457 &  5.5145 \\
219  &  148  &           &  5.5989 &  5.9566 &  6.1459 &  5.5415 &  5.5965 &  5.9467 &  6.1327 &  5.5391 &  5.5543 &  5.8754 &  6.0488 &  5.4963 &  5.5852 &  5.8025 &  5.9299 &  5.5276 \\
220  &  149  &           &  5.6019 &  5.9793 &  6.1757 &  5.5445 &  5.6026 &  5.9638 &  6.1532 &  5.5452 &  5.5589 &  5.8978 &  6.0778 &  5.5010 &  5.5874 &  5.8330 &  5.9720 &  5.5298 \\
221  &  150  &           &  5.6131 &  5.9861 &  6.1794 &  5.5558 &  5.6108 &  5.9761 &  6.1661 &  5.5535 &  5.5681 &  5.9042 &  6.0817 &  5.5103 &  5.5994 &  5.8280 &  5.9586 &  5.5420 \\
222  &  151  &           &  5.6165 &  6.0079 &  6.2076 &  5.5592 &  5.6141 &  5.9968 &  6.1929 &  5.5568 &  5.5733 &  5.9253 &  6.1084 &  5.5155 &  5.6018 &  5.8572 &  5.9986 &  5.5444 \\
223  &  152  &           &  5.6268 &  6.0153 &  6.2125 &  5.5697 &  5.6245 &  6.0052 &  6.1992 &  5.5673 &  5.5814 &  5.9329 &  6.1146 &  5.5238 &  5.6130 &  5.8534 &  5.9874 &  5.5557 \\
224  &  153  &           &  5.6307 &  6.0362 &  6.2393 &  5.5736 &  5.6281 &  6.0251 &  6.2246 &  5.5710 &  5.5871 &  5.9527 &  6.1392 &  5.5295 &  5.6157 &  5.8813 &  6.0253 &  5.5585 \\
225  &  154  &           &  5.6402 &  6.0442 &  6.2454 &  5.5831 &  5.6375 &  6.0340 &  6.2320 &  5.5805 &  5.5942 &  5.9616 &  6.1476 &  5.5367 &  5.6262 &  5.8787 &  6.0161 &  5.5690 \\
226  &  155  &           &  5.6445 &  6.0643 &  6.2706 &  5.5875 &  5.6416 &  6.0531 &  6.2560 &  5.5846 &  5.6004 &  5.9802 &  6.1701 &  5.5429 &  5.6293 &  5.9053 &  6.0518 &  5.5721 \\
227  &  156  &           &  5.6532 &  6.0728 &  6.2778 &  5.5963 &  5.6502 &  6.0626 &  6.2645 &  5.5933 &  5.6065 &  5.9902 &  6.1805 &  5.5492 &  5.6391 &  5.9037 &  6.0444 &  5.5821 \\
228  &  157  &           &  5.6581 &  6.0921 &  6.3015 &  5.6012 &  5.6548 &  6.0808 &  6.2870 &  5.5979 &  5.6132 &  6.0076 &  6.2010 &  5.5559 &  5.6426 &  5.9290 &  6.0780 &  5.5856 \\
229  &  158  &           &  5.6660 &  6.1011 &  6.3097 &  5.6093 &  5.6626 &  6.0907 &  6.2965 &  5.6058 &  5.6185 &  6.0187 &  6.2132 &  5.5613 &  5.6518 &  5.9284 &  6.0723 &  5.5949 \\
230  &  159  &           &  5.6715 &  6.1196 &  6.3320 &  5.6148 &  5.6678 &  6.1082 &  6.3176 &  5.6110 &  5.6258 &  6.0348 &  6.2318 &  5.5686 &  5.6557 &  5.9524 &  6.1037 &  5.5989 \\
231  &  160  &           &  5.6787 &  6.1291 &  6.3411 &  5.6221 &  5.6748 &  6.1186 &  6.3279 &  5.6182 &  5.6303 &  6.0467 &  6.2454 &  5.5732 &  5.6644 &  5.9528 &  6.0997 &  5.6076 \\
232  &  161  &           &  5.6850 &  6.1468 &  6.3620 &  5.6284 &  5.6808 &  6.1352 &  6.3475 &  5.6242 &  5.6382 &  6.0617 &  6.2618 &  5.5812 &  5.6688 &  5.9754 &  6.1288 &  5.6120 \\
233  &  162  &           &  5.6915 &  6.1567 &  6.3718 &  5.6350 &  5.6871 &  6.1459 &  6.3586 &  5.6306 &  5.6422 &  6.0742 &  6.2765 &  5.5852 &  5.6769 &  5.9767 &  6.1264 &  5.6203 \\
234  &  163  &           &  5.6985 &  6.1736 &  6.3913 &  5.6421 &  5.6939 &  6.1618 &  6.3767 &  5.6375 &  5.6507 &  6.0877 &  6.2907 &  5.5938 &  5.6818 &  5.9980 &  6.1533 &  5.6252 \\
235  &  164  &           &  5.7044 &  6.1838 &  6.4019 &  5.6480 &  5.6997 &  6.1728 &  6.3885 &  5.6432 &  5.6541 &  6.1006 &  6.3061 &  5.5973 &  5.6893 &  6.0002 &  6.1525 &  5.6328 \\
236  &  165  &           &  5.7124 &  6.2000 &  6.4199 &  5.6561 &  5.7075 &  6.1878 &  6.4049 &  5.6512 &  5.6635 &  6.1126 &  6.3178 &  5.6067 &  5.6947 &  6.0202 &  6.1773 &  5.6382 \\
237  &  166  &           &  5.7176 &  6.2106 &  6.4312 &  5.6613 &  5.7126 &  6.1992 &  6.4174 &  5.6563 &  5.6665 &  6.1257 &  6.3336 &  5.6097 &  5.7016 &  6.0234 &  6.1781 &  5.6452 \\
238  &  167  &           &  5.7266 &  6.2260 &  6.4478 &  5.6704 &  5.7216 &  6.2133 &  6.4321 &  5.6654 &  5.6767 &  6.1359 &  6.3425 &  5.6201 &  5.7075 &  6.0420 &  6.2007 &  5.6511 \\
239  &  168  &           &  5.7311 &  6.2368 &  6.4596 &  5.6750 &  5.7260 &  6.2250 &  6.4452 &  5.6699 &  5.6793 &  6.1489 &  6.3582 &  5.6227 &  5.7138 &  6.0461 &  6.2031 &  5.6575 \\
240  &  169  &           &  5.7412 &  6.2516 &  6.4748 &  5.6852 &  5.7365 &  6.2383 &  6.4583 &  5.6804 &  5.6904 &  6.1574 &  6.3645 &  5.6339 &  5.7202 &  6.0634 &  6.2236 &  5.6639 \\
241  &  170  &           &  5.7451 &  6.2626 &  6.4871 &  5.6892 &  5.7402 &  6.2502 &  6.4719 &  5.6842 &  5.6927 &  6.1702 &  6.3800 &  5.6362 &  5.7258 &  6.0686 &  6.2276 &  5.6697 \\
242  &  171  &           &  5.7564 &  6.2768 &  6.5011 &  5.7006 &  5.7521 &  6.2626 &  6.4833 &  5.6962 &  5.6994 &  6.1801 &  6.3899 &  5.6430 &  5.7327 &  6.0845 &  6.2460 &  5.6766 \\
243  &  172  &           &  5.7597 &  6.2879 &  6.5138 &  5.7038 &  5.7551 &  6.2747 &  6.4974 &  5.6992 &  5.7066 &  6.1898 &  6.3993 &  5.6502 &  5.7377 &  6.0907 &  6.2518 &  5.6816 \\
244  &  173  &           &  5.7721 &  6.3018 &  6.5268 &  5.7164 &  5.7685 &  6.2865 &  6.5073 &  5.7127 &  5.7133 &  6.1995 &  6.4088 &  5.6570 &  5.7449 &  6.1052 &  6.2681 &  5.6890 \\
245  &  174  &           &  5.7747 &  6.3129 &  6.5397 &  5.7190 &  5.7707 &  6.2987 &  6.5219 &  5.7150 &  5.7208 &  6.2084 &  6.4170 &  5.6646 &  5.7492 &  6.1126 &  6.2756 &  5.6933 \\
246  &  175  &           &  5.7883 &  6.3265 &  6.5521 &  5.7327 &  5.7776 &  6.3107 &  6.5344 &  5.7220 &  5.7275 &  6.2177 &  6.4261 &  5.6714 &  5.7569 &  6.1257 &  6.2898 &  5.7011 \\
247  &  176  &           &  5.7902 &  6.3374 &  6.5649 &  5.7347 &  5.7870 &  6.3222 &  6.5455 &  5.7314 &  5.7353 &  6.2261 &  6.4336 &  5.6792 &  5.7605 &  6.1342 &  6.2992 &  5.7047 \\
248  &  177  &           &  5.7971 &  6.3492 &  6.5772 &  5.7416 &  5.7942 &  6.3339 &  6.5574 &  5.7387 &         &         &         &         &  5.7605 &  6.1342 &  6.2992 &  5.7047 \\
249  &  178  &           &  5.8062 &  6.3617 &  6.5896 &  5.7508 &  5.8040 &  6.3452 &  6.5681 &  5.7486 &         &         &         &         &         &         &         &         \\
250  &  179  &           &  5.8131 &  6.3732 &  6.6014 &  5.7578 &  5.8114 &  6.3565 &  6.5795 &  5.7560 &         &         &         &         &         &         &         &         \\
251  &  180  &           &  5.8223 &  6.3860 &  6.6142 &  5.7671 &  5.8215 &  6.3678 &  6.5900 &  5.7662 &         &         &         &         &         &         &         &         \\
252  &  181  &           &  5.8219 &  6.4216 &  6.6610 &  5.7667 &  5.8293 &  6.3785 &  6.6005 &  5.7741 &         &         &         &         &         &         &         &         \\
253  &  182  &           &  5.8380 &  6.4109 &  6.6398 &  5.7829 &  5.8396 &  6.3897 &  6.6108 &  5.7845 &         &         &         &         &         &         &         &         \\
254  &  183  &           &  5.8378 &  6.4456 &  6.6851 &  5.7827 &  5.8483 &  6.3990 &  6.6191 &  5.7934 &         &         &         &         &         &         &         &         \\
255  &  184  &           &  5.8513 &  6.4395 &  6.6712 &  5.7963 &  5.8592 &  6.4096 &  6.6284 &  5.8043 &         &         &         &         &         &         &         &         \\
256  &  185  &           &  5.8514 &  6.4729 &  6.7144 &  5.7964 &  5.8586 &  6.4439 &  6.6733 &  5.8037 &         &         &         &         &         &         &         &         \\
257  &  186  &           &  5.8599 &  6.4750 &  6.7131 &  5.8051 &  5.8628 &  6.4511 &  6.6804 &  5.8079 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{19}$ &&&  0.0814  &&&&   0.0845  &&&&   0.0850  &&&&   0.0865  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Hafnium $(Z= 72 )$} \\
151  &   79  &           &  5.1072 &  5.0317 &  5.0203 &  5.0442 &  5.1012 &  5.0250 &  5.0131 &  5.0380 &  5.1122 &  5.0232 &  4.9994 &  5.0492 &  5.1043 &  5.0155 &  4.9919 &  5.0412 \\
152  &   80  &           &  5.1097 &  5.0389 &  5.0319 &  5.0467 &  5.1036 &  5.0322 &  5.0247 &  5.0405 &  5.1134 &  5.0287 &  5.0090 &  5.0505 &  5.1063 &  5.0206 &  5.0001 &  5.0433 \\
153  &   81  &           &  5.1097 &  5.0442 &  5.0420 &  5.0466 &  5.1040 &  5.0378 &  5.0350 &  5.0409 &  5.1151 &  5.0345 &  5.0187 &  5.0521 &  5.1101 &  5.0289 &  5.0127 &  5.0471 \\
154  &   82  &           &  5.1124 &  5.0516 &  5.0534 &  5.0494 &  5.1071 &  5.0455 &  5.0467 &  5.0441 &  5.1183 &  5.0410 &  5.0283 &  5.0554 &  5.1114 &  5.0328 &  5.0190 &  5.0484 \\
155  &   83  &           &  5.1238 &  5.0680 &  5.0742 &  5.0610 &  5.1187 &  5.0620 &  5.0674 &  5.0558 &  5.1278 &  5.0548 &  5.0459 &  5.0650 &  5.1230 &  5.0483 &  5.0381 &  5.0601 \\
156  &   84  &           &  5.1335 &  5.0840 &  5.0953 &  5.0708 &  5.1284 &  5.0776 &  5.0879 &  5.0656 &  5.1370 &  5.0693 &  5.0649 &  5.0744 &  5.1317 &  5.0621 &  5.0561 &  5.0690 \\
157  &   85  &           &  5.1445 &  5.0998 &  5.1149 &  5.0819 &  5.1397 &  5.0937 &  5.1077 &  5.0771 &  5.1466 &  5.0827 &  5.0816 &  5.0840 &  5.1429 &  5.0769 &  5.0741 &  5.0802 \\
158  &   86  &           &  5.1536 &  5.1150 &  5.1349 &  5.0912 &  5.1491 &  5.1088 &  5.1274 &  5.0866 &  5.1557 &  5.0967 &  5.0996 &  5.0932 &  5.1513 &  5.0902 &  5.0913 &  5.0888 \\
159  &   87  &           &  5.1642 &  5.1303 &  5.1538 &  5.1018 &  5.1602 &  5.1244 &  5.1463 &  5.0978 &  5.1654 &  5.1098 &  5.1154 &  5.1031 &  5.1619 &  5.1044 &  5.1083 &  5.0996 \\
160  &   88  &           &  5.1729 &  5.1450 &  5.1729 &  5.1106 &  5.1692 &  5.1390 &  5.1652 &  5.1069 &  5.1744 &  5.1234 &  5.1326 &  5.1122 &  5.1703 &  5.1173 &  5.1248 &  5.1080 \\
161  &   89  &           &  5.1827 &  5.1596 &  5.1909 &  5.1206 &  5.1798 &  5.1540 &  5.1833 &  5.1176 &  5.1845 &  5.1363 &  5.1475 &  5.1224 &  5.1801 &  5.1306 &  5.1408 &  5.1179 \\
162  &   90  &           &  5.1912 &  5.1739 &  5.2095 &  5.1292 &  5.1884 &  5.1683 &  5.2016 &  5.1263 &  5.1933 &  5.1496 &  5.1641 &  5.1313 &  5.1883 &  5.1432 &  5.1567 &  5.1263 \\
163  &   91  &           &  5.1987 &  5.1872 &  5.2268 &  5.1368 &  5.1976 &  5.1823 &  5.2189 &  5.1357 &  5.2031 &  5.1622 &  5.1787 &  5.1413 &  5.1958 &  5.1548 &  5.1714 &  5.1338 \\
164  &   92  &           &  5.2084 &  5.2019 &  5.2447 &  5.1466 &  5.2062 &  5.1963 &  5.2366 &  5.1444 &  5.2116 &  5.1752 &  5.1949 &  5.1498 &  5.2053 &  5.1680 &  5.1871 &  5.1435 \\
165  &   93  &           &  5.2163 &  5.2152 &  5.2616 &  5.1546 &  5.2144 &  5.2097 &  5.2535 &  5.1526 &  5.2191 &  5.1876 &  5.2108 &  5.1575 &  5.2131 &  5.1796 &  5.2014 &  5.1514 \\
166  &   94  &           &  5.2246 &  5.2289 &  5.2788 &  5.1630 &  5.2224 &  5.2232 &  5.2704 &  5.1608 &  5.2259 &  5.1999 &  5.2270 &  5.1643 &  5.2211 &  5.1916 &  5.2161 &  5.1595 \\
167  &   95  &           &  5.2326 &  5.2421 &  5.2953 &  5.1711 &  5.2306 &  5.2364 &  5.2868 &  5.1691 &  5.2329 &  5.2120 &  5.2425 &  5.1714 &  5.2290 &  5.2031 &  5.2299 &  5.1674 \\
168  &   96  &           &  5.2398 &  5.2552 &  5.3120 &  5.1783 &  5.2372 &  5.2489 &  5.3032 &  5.1757 &  5.2388 &  5.2241 &  5.2588 &  5.1773 &  5.2357 &  5.2141 &  5.2438 &  5.1742 \\
169  &   97  &           &  5.2478 &  5.2683 &  5.3282 &  5.1864 &  5.2452 &  5.2619 &  5.3191 &  5.1838 &  5.2456 &  5.2358 &  5.2738 &  5.1842 &  5.2434 &  5.2254 &  5.2573 &  5.1821 \\
170  &   98  &   5.2898  &   5.2542  &   5.2808  &   5.3445  &   5.1929  &   5.2510  &   5.2740  &   5.3351  &   5.1897  &   5.2515  &   5.2477  &   5.2896  &   5.1902  &   5.2494  &   5.2359  &   5.2707  &   5.1881  \\
171  &   99  &   5.3041  &   5.2621  &   5.2940  &   5.3606  &   5.2010  &   5.2590  &   5.2870  &   5.3509  &   5.1978  &   5.2581  &   5.2591  &   5.3039  &   5.1969  &   5.2571  &   5.2472  &   5.2842  &   5.1958  \\
172  &  100  &   5.3065  &   5.2680  &   5.3061  &   5.3764  &   5.2069  &   5.2644  &   5.2988  &   5.3665  &   5.2033  &   5.2641  &   5.2709  &   5.3193  &   5.2029  &   5.2625  &   5.2572  &   5.2971  &   5.2014  \\
173  &  101  &   5.3140  &   5.2761  &   5.3194  &   5.3925  &   5.2151  &   5.2726  &   5.3121  &   5.3826  &   5.2116  &   5.2707  &   5.2821  &   5.3332  &   5.2096  &   5.2705  &   5.2690  &   5.3110  &   5.2094  \\
174  &  102  &   5.3201  &   5.2816  &   5.3312  &   5.4079  &   5.2207  &   5.2777  &   5.3236  &   5.3978  &   5.2168  &   5.2766  &   5.2937  &   5.3482  &   5.2156  &   5.2756  &   5.2786  &   5.3233  &   5.2145  \\
175  &  103  &   5.3191  &   5.2887  &   5.3446  &   5.4248  &   5.2278  &   5.2851  &   5.3374  &   5.4151  &   5.2242  &   5.2825  &   5.3036  &   5.3602  &   5.2216  &   5.2824  &   5.2890  &   5.3357  &   5.2215  \\
176  &  104  &   5.3286  &   5.2950  &   5.3561  &   5.4390  &   5.2342  &   5.2910  &   5.3485  &   5.4288  &   5.2302  &   5.2889  &   5.3161  &   5.3763  &   5.2280  &   5.2885  &   5.2998  &   5.3492  &   5.2277  \\
177  &  105  &   5.3309  &   5.2997  &   5.3686  &   5.4558  &   5.2389  &   5.2957  &   5.3609  &   5.4456  &   5.2349  &   5.2948  &   5.3260  &   5.3881  &   5.2340  &   5.2952  &   5.3101  &   5.3613  &   5.2344  \\
178  &  106  &   5.3371  &   5.3082  &   5.3808  &   5.4695  &   5.2475  &   5.3043  &   5.3732  &   5.4594  &   5.2436  &   5.3010  &   5.3380  &   5.4033  &   5.2403  &   5.3014  &   5.3209  &   5.3746  &   5.2407  \\
179  &  107  &   5.3408  &   5.3132  &   5.3933  &   5.4859  &   5.2526  &   5.3092  &   5.3855  &   5.4757  &   5.2486  &   5.3069  &   5.3478  &   5.4151  &   5.2462  &   5.3079  &   5.3310  &   5.3866  &   5.2473  \\
180  &  108  &   5.3470  &   5.3212  &   5.4053  &   5.4996  &   5.2607  &   5.3174  &   5.3976  &   5.4894  &   5.2568  &   5.3129  &   5.3593  &   5.4294  &   5.2523  &   5.3141  &   5.3416  &   5.3995  &   5.2536  \\
181  &  109  &           &  5.3265 &  5.4176 &  5.5155 &  5.2661 &  5.3226 &  5.4099 &  5.5052 &  5.2622 &  5.3188 &  5.3692 &  5.4412 &  5.2583 &  5.3204 &  5.3515 &  5.4112 &  5.2600 \\
182  &  110  &   5.3516  &   5.3341  &   5.4295  &   5.5291  &   5.2737  &   5.3303  &   5.4217  &   5.5189  &   5.2699  &   5.3247  &   5.3802  &   5.4547  &   5.2642  &   5.3267  &   5.3620  &   5.4238  &   5.2662  \\
183  &  111  &           &  5.3397 &  5.4418 &  5.5445 &  5.2795 &  5.3359 &  5.4339 &  5.5342 &  5.2756 &  5.3293 &  5.3909 &  5.4686 &  5.2689 &  5.3313 &  5.3718 &  5.4362 &  5.2709 \\
184  &  112  &           &  5.3468 &  5.4534 &  5.5580 &  5.2866 &  5.3431 &  5.4456 &  5.5477 &  5.2828 &  5.3362 &  5.4006 &  5.4793 &  5.2759 &  5.3389 &  5.3820 &  5.4474 &  5.2786 \\
185  &  113  &           &  5.3528 &  5.4656 &  5.5729 &  5.2927 &  5.3491 &  5.4577 &  5.5626 &  5.2889 &  5.3411 &  5.4110 &  5.4924 &  5.2809 &  5.3438 &  5.3917 &  5.4595 &  5.2836 \\
186  &  114  &           &  5.3593 &  5.4770 &  5.5863 &  5.2992 &  5.3556 &  5.4691 &  5.5760 &  5.2955 &  5.3475 &  5.4207 &  5.5032 &  5.2874 &  5.3509 &  5.4016 &  5.4705 &  5.2907 \\
187  &  115  &           &  5.3657 &  5.4891 &  5.6008 &  5.3058 &  5.3621 &  5.4812 &  5.5904 &  5.3021 &  5.3528 &  5.4309 &  5.5156 &  5.2927 &  5.3561 &  5.4113 &  5.4822 &  5.2960 \\
188  &  116  &           &  5.3716 &  5.5003 &  5.6141 &  5.3117 &  5.3680 &  5.4923 &  5.6037 &  5.3080 &  5.3586 &  5.4405 &  5.5268 &  5.2985 &  5.3624 &  5.4207 &  5.4929 &  5.3024 \\
189  &  117  &           &  5.3775 &  5.5120 &  5.6283 &  5.3176 &  5.3739 &  5.5041 &  5.6179 &  5.3140 &  5.3644 &  5.4505 &  5.5385 &  5.3044 &  5.3680 &  5.4304 &  5.5043 &  5.3081 \\
190  &  118  &           &  5.3837 &  5.5232 &  5.6414 &  5.3239 &  5.3801 &  5.5152 &  5.6308 &  5.3203 &  5.3692 &  5.4602 &  5.5502 &  5.3093 &  5.3735 &  5.4394 &  5.5147 &  5.3136 \\
191  &  119  &           &  5.3897 &  5.5346 &  5.6547 &  5.3300 &  5.3862 &  5.5267 &  5.6444 &  5.3264 &  5.3756 &  5.4701 &  5.5613 &  5.3158 &  5.3795 &  5.4490 &  5.5258 &  5.3197 \\
192  &  120  &           &  5.3955 &  5.5458 &  5.6681 &  5.3358 &  5.3919 &  5.5377 &  5.6575 &  5.3322 &  5.3794 &  5.4797 &  5.5735 &  5.3196 &  5.3840 &  5.4575 &  5.5359 &  5.3243 \\
193  &  121  &           &  5.4018 &  5.5567 &  5.6804 &  5.3422 &  5.3983 &  5.5488 &  5.6702 &  5.3387 &  5.3843 &  5.4895 &  5.5854 &  5.3246 &  5.3887 &  5.4666 &  5.5469 &  5.3290 \\
194  &  122  &           &  5.4069 &  5.5680 &  5.6941 &  5.3474 &  5.4034 &  5.5599 &  5.6836 &  5.3438 &  5.3891 &  5.4991 &  5.5968 &  5.3294 &  5.3938 &  5.4751 &  5.5566 &  5.3341 \\
195  &  123  &           &  5.4136 &  5.5782 &  5.7053 &  5.3542 &  5.4102 &  5.5706 &  5.6953 &  5.3507 &  5.3942 &  5.5084 &  5.6077 &  5.3345 &  5.3983 &  5.4837 &  5.5668 &  5.3387 \\
196  &  124  &           &  5.4179 &  5.5896 &  5.7195 &  5.3585 &  5.4143 &  5.5817 &  5.7092 &  5.3549 &  5.3985 &  5.5185 &  5.6202 &  5.3389 &  5.4027 &  5.4923 &  5.5770 &  5.3431 \\
197  &  125  &           &  5.4250 &  5.5989 &  5.7289 &  5.3657 &  5.4218 &  5.5918 &  5.7197 &  5.3625 &  5.4038 &  5.5272 &  5.6298 &  5.3443 &  5.4071 &  5.5001 &  5.5860 &  5.3476 \\
198  &  126  &           &  5.4279 &  5.6103 &  5.7439 &  5.3686 &  5.4246 &  5.6030 &  5.7344 &  5.3653 &  5.4075 &  5.5380 &  5.6437 &  5.3480 &  5.4106 &  5.5091 &  5.5974 &  5.3511 \\
199  &  127  &           &  5.4332 &  5.6259 &  5.7639 &  5.3740 &  5.4300 &  5.6186 &  5.7544 &  5.3707 &  5.4136 &  5.5545 &  5.6650 &  5.3542 &  5.4159 &  5.5226 &  5.6147 &  5.3565 \\
200  &  128  &           &  5.4462 &  5.6442 &  5.7838 &  5.3872 &  5.4415 &  5.6359 &  5.7737 &  5.3824 &  5.4218 &  5.5706 &  5.6843 &  5.3625 &  5.4278 &  5.5381 &  5.6312 &  5.3686 \\
201  &  129  &           &  5.4521 &  5.6597 &  5.8032 &  5.3931 &  5.4474 &  5.6514 &  5.7930 &  5.3883 &  5.4280 &  5.5868 &  5.7049 &  5.3688 &  5.4337 &  5.5515 &  5.6479 &  5.3745 \\
202  &  130  &           &  5.4642 &  5.6772 &  5.8223 &  5.4053 &  5.4588 &  5.6684 &  5.8118 &  5.3998 &  5.4363 &  5.6026 &  5.7236 &  5.3771 &  5.4454 &  5.5665 &  5.6638 &  5.3863 \\
203  &  131  &           &  5.4706 &  5.6926 &  5.8412 &  5.4118 &  5.4653 &  5.6838 &  5.8307 &  5.4064 &  5.4426 &  5.6185 &  5.7436 &  5.3835 &  5.4520 &  5.5799 &  5.6800 &  5.3930 \\
204  &  132  &           &  5.4820 &  5.7095 &  5.8597 &  5.4233 &  5.4763 &  5.7004 &  5.8490 &  5.4175 &  5.4509 &  5.6340 &  5.7618 &  5.3919 &  5.4633 &  5.5945 &  5.6955 &  5.4044 \\
205  &  133  &           &  5.4890 &  5.7249 &  5.8782 &  5.4304 &  5.4836 &  5.7159 &  5.8674 &  5.4249 &  5.4576 &  5.6498 &  5.7812 &  5.3986 &  5.4705 &  5.6078 &  5.7112 &  5.4117 \\
206  &  134  &           &  5.4996 &  5.7413 &  5.8963 &  5.4411 &  5.4940 &  5.7321 &  5.8853 &  5.4354 &  5.4658 &  5.6650 &  5.7989 &  5.4069 &  5.4812 &  5.6219 &  5.7262 &  5.4225 \\
207  &  135  &           &  5.5072 &  5.7568 &  5.9145 &  5.4488 &  5.5020 &  5.7476 &  5.9033 &  5.4436 &  5.4729 &  5.6805 &  5.8176 &  5.4141 &  5.4892 &  5.6353 &  5.7414 &  5.4306 \\
208  &  136  &           &  5.5170 &  5.7727 &  5.9322 &  5.4587 &  5.5117 &  5.7634 &  5.9209 &  5.4533 &  5.4809 &  5.6954 &  5.8349 &  5.4222 &  5.4992 &  5.6489 &  5.7561 &  5.4407 \\
209  &  137  &           &  5.5251 &  5.7882 &  5.9501 &  5.4669 &  5.5205 &  5.7789 &  5.9386 &  5.4622 &  5.4886 &  5.7108 &  5.8529 &  5.4300 &  5.5078 &  5.6622 &  5.7709 &  5.4494 \\
210  &  138  &           &  5.5341 &  5.8037 &  5.9675 &  5.4759 &  5.5294 &  5.7943 &  5.9559 &  5.4712 &  5.4962 &  5.7254 &  5.8699 &  5.4377 &  5.5170 &  5.6754 &  5.7853 &  5.4587 \\
211  &  139  &           &  5.5427 &  5.8193 &  5.9852 &  5.4846 &  5.5388 &  5.8099 &  5.9733 &  5.4807 &  5.5006 &  5.7460 &  5.8972 &  5.4422 &  5.5261 &  5.6886 &  5.7997 &  5.4679 \\
212  &  140  &           &  5.5508 &  5.8343 &  6.0024 &  5.4929 &  5.5468 &  5.8249 &  5.9904 &  5.4888 &  5.5117 &  5.7549 &  5.9040 &  5.4533 &  5.5345 &  5.7015 &  5.8139 &  5.4764 \\
213  &  141  &           &  5.5598 &  5.8500 &  6.0199 &  5.5019 &  5.5567 &  5.8406 &  6.0076 &  5.4988 &  5.5167 &  5.7745 &  5.9295 &  5.4584 &  5.5440 &  5.7146 &  5.8279 &  5.4860 \\
214  &  142  &           &  5.5671 &  5.8646 &  6.0367 &  5.5094 &  5.5638 &  5.8551 &  6.0244 &  5.5059 &  5.5271 &  5.7839 &  5.9373 &  5.4689 &  5.5516 &  5.7271 &  5.8419 &  5.4936 \\
215  &  143  &           &  5.5715 &  5.8834 &  6.0610 &  5.5137 &  5.5682 &  5.8731 &  6.0475 &  5.5104 &  5.5299 &  5.8102 &  5.9734 &  5.4717 &  5.5613 &  5.7403 &  5.8559 &  5.5035 \\
216  &  144  &           &  5.5830 &  5.8946 &  6.0708 &  5.5254 &  5.5802 &  5.8850 &  6.0581 &  5.5226 &  5.5423 &  5.8126 &  5.9701 &  5.4842 &  5.5680 &  5.7524 &  5.8697 &  5.5102 \\
217  &  145  &           &  5.5877 &  5.9129 &  6.0940 &  5.5302 &  5.5851 &  5.9025 &  6.0802 &  5.5275 &  5.5454 &  5.8378 &  6.0041 &  5.4874 &  5.5696 &  5.7846 &  5.9154 &  5.5119 \\
218  &  146  &           &  5.5983 &  5.9242 &  6.1045 &  5.5408 &  5.5960 &  5.9146 &  6.0915 &  5.5385 &  5.5571 &  5.8411 &  6.0026 &  5.4992 &  5.5837 &  5.7774 &  5.8974 &  5.5261 \\
219  &  147  &           &  5.6034 &  5.9421 &  6.1268 &  5.5460 &  5.6014 &  5.9317 &  6.1127 &  5.5439 &  5.5606 &  5.8650 &  6.0345 &  5.5028 &  5.5855 &  5.8085 &  5.9410 &  5.5279 \\
220  &  148  &           &  5.6130 &  5.9536 &  6.1379 &  5.5557 &  5.6110 &  5.9439 &  6.1248 &  5.5537 &  5.5713 &  5.8695 &  6.0350 &  5.5136 &  5.5987 &  5.8023 &  5.9252 &  5.5412 \\
221  &  149  &           &  5.6158 &  5.9758 &  6.1673 &  5.5586 &  5.6168 &  5.9606 &  6.1451 &  5.5595 &  5.5753 &  5.8922 &  6.0649 &  5.5176 &  5.6006 &  5.8322 &  5.9668 &  5.5432 \\
222  &  150  &           &  5.6272 &  5.9827 &  6.1710 &  5.5701 &  5.6253 &  5.9729 &  6.1578 &  5.5681 &  5.5849 &  5.8978 &  6.0676 &  5.5273 &  5.6129 &  5.8271 &  5.9531 &  5.5556 \\
223  &  151  &           &  5.6304 &  6.0041 &  6.1990 &  5.5733 &  5.6282 &  5.9933 &  6.1844 &  5.5711 &  5.5894 &  5.9193 &  6.0954 &  5.5318 &  5.6151 &  5.8558 &  5.9928 &  5.5578 \\
224  &  152  &           &  5.6410 &  6.0116 &  6.2038 &  5.5840 &  5.6389 &  6.0017 &  6.1906 &  5.5818 &  5.5979 &  5.9262 &  6.1005 &  5.5404 &  5.6266 &  5.8519 &  5.9810 &  5.5694 \\
225  &  153  &           &  5.6446 &  6.0321 &  6.2303 &  5.5876 &  5.6422 &  6.0212 &  6.2158 &  5.5852 &  5.6028 &  5.9465 &  6.1262 &  5.5454 &  5.6290 &  5.8794 &  6.0187 &  5.5719 \\
226  &  154  &           &  5.6543 &  6.0401 &  6.2363 &  5.5975 &  5.6519 &  6.0301 &  6.2231 &  5.5950 &  5.6103 &  5.9547 &  6.1335 &  5.5529 &  5.6399 &  5.8765 &  6.0089 &  5.5829 \\
227  &  155  &           &  5.6584 &  6.0599 &  6.2614 &  5.6016 &  5.6557 &  6.0489 &  6.2470 &  5.5988 &  5.6157 &  5.9738 &  6.1572 &  5.5584 &  5.6426 &  5.9029 &  6.0446 &  5.5856 \\
228  &  156  &           &  5.6674 &  6.0684 &  6.2684 &  5.6106 &  5.6645 &  6.0583 &  6.2553 &  5.6077 &  5.6222 &  5.9831 &  6.1665 &  5.5650 &  5.6529 &  5.9009 &  6.0365 &  5.5960 \\
229  &  157  &           &  5.6720 &  6.0874 &  6.2920 &  5.6153 &  5.6688 &  6.0763 &  6.2778 &  5.6121 &  5.6281 &  6.0010 &  6.1882 &  5.5710 &  5.6559 &  5.9261 &  6.0701 &  5.5991 \\
230  &  158  &           &  5.6802 &  6.0963 &  6.3000 &  5.6236 &  5.6769 &  6.0861 &  6.2870 &  5.6202 &  5.6338 &  6.0112 &  6.1992 &  5.5767 &  5.6657 &  5.9250 &  6.0636 &  5.6089 \\
231  &  159  &           &  5.6854 &  6.1146 &  6.3223 &  5.6288 &  5.6818 &  6.1034 &  6.3081 &  5.6252 &  5.6404 &  6.0279 &  6.2188 &  5.5833 &  5.6691 &  5.9490 &  6.0952 &  5.6124 \\
232  &  160  &           &  5.6929 &  6.1239 &  6.3311 &  5.6364 &  5.6891 &  6.1136 &  6.3181 &  5.6326 &  5.6453 &  6.0390 &  6.2311 &  5.5883 &  5.6783 &  5.9488 &  6.0902 &  5.6217 \\
233  &  161  &           &  5.6988 &  6.1415 &  6.3520 &  5.6424 &  5.6947 &  6.1301 &  6.3378 &  5.6382 &  5.6526 &  6.0543 &  6.2486 &  5.5957 &  5.6822 &  5.9715 &  6.1198 &  5.6256 \\
234  &  162  &           &  5.7056 &  6.1512 &  6.3616 &  5.6493 &  5.7014 &  6.1406 &  6.3485 &  5.6450 &  5.6569 &  6.0660 &  6.2620 &  5.6000 &  5.6908 &  5.9722 &  6.1164 &  5.6343 \\
235  &  163  &           &  5.7123 &  6.1680 &  6.3811 &  5.6560 &  5.7079 &  6.1564 &  6.3667 &  5.6515 &  5.6649 &  6.0799 &  6.2770 &  5.6081 &  5.6951 &  5.9937 &  6.1439 &  5.6387 \\
236  &  164  &           &  5.7185 &  6.1781 &  6.3914 &  5.6622 &  5.7139 &  6.1672 &  6.3781 &  5.6576 &  5.6687 &  6.0920 &  6.2912 &  5.6119 &  5.7032 &  5.9953 &  6.1420 &  5.6468 \\
237  &  165  &           &  5.7260 &  6.1942 &  6.4095 &  5.6699 &  5.7214 &  6.1822 &  6.3948 &  5.6651 &  5.6776 &  6.1043 &  6.3036 &  5.6209 &  5.7080 &  6.0155 &  6.1675 &  5.6516 \\
238  &  166  &           &  5.7315 &  6.2045 &  6.4205 &  5.6754 &  5.7267 &  6.1933 &  6.4068 &  5.6706 &  5.6808 &  6.1166 &  6.3183 &  5.6242 &  5.7154 &  6.0180 &  6.1672 &  5.6591 \\
239  &  167  &           &  5.7401 &  6.2199 &  6.4372 &  5.6841 &  5.7353 &  6.2076 &  6.4219 &  5.6793 &  5.6906 &  6.1271 &  6.3278 &  5.6341 &  5.7207 &  6.0369 &  6.1906 &  5.6645 \\
240  &  168  &           &  5.7449 &  6.2306 &  6.4488 &  5.6889 &  5.7400 &  6.2189 &  6.4346 &  5.6840 &  5.6934 &  6.1395 &  6.3427 &  5.6370 &  5.7274 &  6.0404 &  6.1919 &  5.6713 \\
241  &  169  &           &  5.7546 &  6.2453 &  6.4641 &  5.6987 &  5.7499 &  6.2324 &  6.4481 &  5.6940 &  5.7041 &  6.1483 &  6.3496 &  5.6477 &  5.7332 &  6.0581 &  6.2133 &  5.6771 \\
242  &  170  &           &  5.7587 &  6.2562 &  6.4763 &  5.7028 &  5.7539 &  6.2440 &  6.4613 &  5.6980 &  5.7066 &  6.1607 &  6.3646 &  5.6502 &  5.7393 &  6.0626 &  6.2163 &  5.6832 \\
243  &  171  &           &  5.7695 &  6.2703 &  6.4903 &  5.7138 &  5.7652 &  6.2566 &  6.4732 &  5.7094 &  5.7130 &  6.1710 &  6.3751 &  5.6567 &  5.7455 &  6.0789 &  6.2356 &  5.6895 \\
244  &  172  &           &  5.7729 &  6.2813 &  6.5029 &  5.7172 &  5.7684 &  6.2685 &  6.4870 &  5.7127 &  5.7201 &  6.1805 &  6.3843 &  5.6639 &  5.7509 &  6.0845 &  6.2404 &  5.6949 \\
245  &  173  &           &  5.7849 &  6.2949 &  6.5159 &  5.7294 &  5.7811 &  6.2804 &  6.4974 &  5.7255 &  5.7266 &  6.1905 &  6.3945 &  5.6704 &  5.7575 &  6.0995 &  6.2576 &  5.7017 \\
246  &  174  &           &  5.7876 &  6.3061 &  6.5288 &  5.7321 &  5.7836 &  6.2924 &  6.5117 &  5.7280 &  5.7340 &  6.1992 &  6.4025 &  5.6779 &  5.7621 &  6.1063 &  6.2643 &  5.7063 \\
247  &  175  &           &  5.8008 &  6.3193 &  6.5408 &  5.7454 &  5.7902 &  6.3044 &  6.5244 &  5.7346 &  5.7404 &  6.2089 &  6.4123 &  5.6844 &  5.7693 &  6.1198 &  6.2793 &  5.7135 \\
248  &  176  &           &  5.8028 &  6.3304 &  6.5540 &  5.7474 &  5.7993 &  6.3159 &  6.5355 &  5.7439 &  5.7480 &  6.2172 &  6.4196 &  5.6921 &  5.7731 &  6.1279 &  6.2881 &  5.7174 \\
249  &  177  &           &  5.8093 &  6.3422 &  6.5664 &  5.7540 &  5.8061 &  6.3276 &  6.5477 &  5.7507 &  5.7544 &  6.2266 &  6.4290 &  5.6985 &  5.7806 &  6.1399 &  6.3009 &  5.7250 \\
250  &  178  &           &  5.8184 &  6.3545 &  6.5786 &  5.7632 &  5.8157 &  6.3389 &  6.5584 &  5.7604 &  5.7622 &  6.2346 &  6.4360 &  5.7064 &  5.7836 &  6.1494 &  6.3118 &  5.7280 \\
251  &  179  &           &  5.8250 &  6.3659 &  6.5905 &  5.7698 &  5.8227 &  6.3503 &  6.5701 &  5.7675 &  5.7686 &  6.2438 &  6.4451 &  5.7128 &  5.7915 &  6.1597 &  6.3222 &  5.7359 \\
252  &  180  &           &  5.8343 &  6.3784 &  6.6028 &  5.7792 &  5.8327 &  6.3614 &  6.5805 &  5.7775 &  5.7764 &  6.2516 &  6.4518 &  5.7208 &  5.7937 &  6.1707 &  6.3355 &  5.7382 \\
253  &  181  &           &  5.8338 &  6.4140 &  6.6498 &  5.7787 &  5.8399 &  6.3723 &  6.5914 &  5.7848 &  5.7827 &  6.2605 &  6.4605 &  5.7271 &  5.7937 &  6.1707 &  6.3355 &  5.7382 \\
254  &  182  &           &  5.8500 &  6.4025 &  6.6275 &  5.7951 &  5.8502 &  6.3833 &  6.6015 &  5.7952 &  5.7906 &  6.2682 &  6.4669 &  5.7351 &         &         &         &         \\
255  &  183  &           &  5.8497 &  6.4372 &  6.6731 &  5.7947 &  5.8581 &  6.3930 &  6.6107 &  5.8032 &  5.7968 &  6.2764 &  6.4749 &  5.7414 &         &         &         &         \\
256  &  184  &           &  5.8637 &  6.4299 &  6.6571 &  5.8088 &  5.8688 &  6.4036 &  6.6201 &  5.8140 &  5.8048 &  6.2839 &  6.4810 &  5.7495 &         &         &         &         \\
257  &  185  &           &  5.8637 &  6.4634 &  6.7008 &  5.8088 &  5.8682 &  6.4377 &  6.6648 &  5.8134 &  5.8045 &  6.3217 &  6.5310 &  5.7491 &         &         &         &         \\
258  &  186  &           &  5.8724 &  6.4649 &  6.6986 &  5.8177 &  5.8733 &  6.4435 &  6.6697 &  5.8186 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{12}$ &&&  0.0330  &&&&   0.0366  &&&&   0.0384  &&&&   0.0387  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Tantalum $(Z= 73 )$} \\
153  &   80  &           &  5.1258 &  5.0488 &  5.0358 &  5.0630 &  5.1186 &  5.0412 &  5.0279 &  5.0557 &  5.1288 &  5.0391 &  5.0144 &  5.0660 &  5.1215 &  5.0309 &  5.0055 &  5.0587 \\
154  &   81  &           &  5.1247 &  5.0533 &  5.0456 &  5.0619 &  5.1188 &  5.0466 &  5.0382 &  5.0559 &  5.1306 &  5.0448 &  5.0239 &  5.0678 &  5.1252 &  5.0393 &  5.0184 &  5.0623 \\
155  &   82  &           &  5.1278 &  5.0607 &  5.0569 &  5.0650 &  5.1224 &  5.0546 &  5.0501 &  5.0595 &  5.1340 &  5.0513 &  5.0335 &  5.0713 &  5.1262 &  5.0428 &  5.0244 &  5.0634 \\
156  &   83  &           &  5.1388 &  5.0768 &  5.0774 &  5.0761 &  5.1335 &  5.0707 &  5.0706 &  5.0707 &  5.1433 &  5.0650 &  5.0511 &  5.0807 &  5.1375 &  5.0581 &  5.0433 &  5.0748 \\
157  &   84  &           &  5.1483 &  5.0924 &  5.0981 &  5.0858 &  5.1430 &  5.0860 &  5.0908 &  5.0804 &  5.1524 &  5.0792 &  5.0699 &  5.0900 &  5.1461 &  5.0716 &  5.0612 &  5.0836 \\
158  &   85  &           &  5.1591 &  5.1080 &  5.1176 &  5.0967 &  5.1541 &  5.1018 &  5.1105 &  5.0917 &  5.1618 &  5.0925 &  5.0865 &  5.0995 &  5.1569 &  5.0862 &  5.0790 &  5.0945 \\
159  &   86  &           &  5.1682 &  5.1230 &  5.1374 &  5.1059 &  5.1634 &  5.1167 &  5.1299 &  5.1010 &  5.1708 &  5.1063 &  5.1044 &  5.1086 &  5.1660 &  5.0998 &  5.0965 &  5.1037 \\
160  &   87  &           &  5.1785 &  5.1380 &  5.1561 &  5.1163 &  5.1743 &  5.1320 &  5.1488 &  5.1121 &  5.1798 &  5.1187 &  5.1196 &  5.1176 &  5.1764 &  5.1138 &  5.1134 &  5.1142 \\
161  &   88  &           &  5.1871 &  5.1524 &  5.1750 &  5.1251 &  5.1831 &  5.1464 &  5.1674 &  5.1210 &  5.1887 &  5.1321 &  5.1366 &  5.1266 &  5.1847 &  5.1265 &  5.1298 &  5.1226 \\
162  &   89  &           &  5.1968 &  5.1668 &  5.1929 &  5.1348 &  5.1933 &  5.1611 &  5.1853 &  5.1313 &  5.1985 &  5.1447 &  5.1513 &  5.1366 &  5.1943 &  5.1397 &  5.1456 &  5.1324 \\
163  &   90  &           &  5.2052 &  5.1809 &  5.2112 &  5.1433 &  5.2020 &  5.1752 &  5.2034 &  5.1401 &  5.2072 &  5.1577 &  5.1677 &  5.1454 &  5.2025 &  5.1521 &  5.1614 &  5.1407 \\
164  &   91  &           &  5.2126 &  5.1940 &  5.2283 &  5.1508 &  5.2111 &  5.1890 &  5.2206 &  5.1493 &  5.2169 &  5.1701 &  5.1821 &  5.1552 &  5.2099 &  5.1635 &  5.1759 &  5.1481 \\
165  &   92  &           &  5.2222 &  5.2084 &  5.2461 &  5.1605 &  5.2195 &  5.2027 &  5.2381 &  5.1579 &  5.2251 &  5.1828 &  5.1981 &  5.1635 &  5.2193 &  5.1766 &  5.1916 &  5.1576 \\
166  &   93  &           &  5.2299 &  5.2214 &  5.2627 &  5.1683 &  5.2275 &  5.2158 &  5.2546 &  5.1660 &  5.2326 &  5.1951 &  5.2138 &  5.1711 &  5.2269 &  5.1880 &  5.2056 &  5.1654 \\
167  &   94  &           &  5.2381 &  5.2349 &  5.2798 &  5.1766 &  5.2355 &  5.2290 &  5.2714 &  5.1740 &  5.2392 &  5.2073 &  5.2300 &  5.1778 &  5.2348 &  5.1998 &  5.2203 &  5.1733 \\
168  &   95  &           &  5.2459 &  5.2479 &  5.2960 &  5.1845 &  5.2434 &  5.2419 &  5.2875 &  5.1821 &  5.2461 &  5.2191 &  5.2454 &  5.1847 &  5.2425 &  5.2110 &  5.2339 &  5.1811 \\
169  &   96  &           &  5.2530 &  5.2607 &  5.3125 &  5.1917 &  5.2500 &  5.2543 &  5.3036 &  5.1887 &  5.2520 &  5.2311 &  5.2616 &  5.1907 &  5.2491 &  5.2219 &  5.2477 &  5.1878 \\
170  &   97  &           &  5.2607 &  5.2735 &  5.3285 &  5.1996 &  5.2577 &  5.2669 &  5.3193 &  5.1965 &  5.2590 &  5.2430 &  5.2768 &  5.1978 &  5.2566 &  5.2329 &  5.2610 &  5.1954 \\
171  &   98  &           &  5.2671 &  5.2858 &  5.3445 &  5.2060 &  5.2636 &  5.2788 &  5.3350 &  5.2024 &  5.2649 &  5.2547 &  5.2923 &  5.2038 &  5.2626 &  5.2433 &  5.2743 &  5.2014 \\
172  &   99  &           &  5.2749 &  5.2987 &  5.3603 &  5.2138 &  5.2712 &  5.2914 &  5.3505 &  5.2102 &  5.2714 &  5.2658 &  5.3064 &  5.2104 &  5.2700 &  5.2544 &  5.2876 &  5.2089 \\
173  &  100  &           &  5.2808 &  5.3106 &  5.3760 &  5.2198 &  5.2767 &  5.3031 &  5.3659 &  5.2157 &  5.2773 &  5.2774 &  5.3215 &  5.2163 &  5.2755 &  5.2643 &  5.3004 &  5.2145 \\
174  &  101  &           &  5.2886 &  5.3236 &  5.3919 &  5.2277 &  5.2846 &  5.3160 &  5.3818 &  5.2237 &  5.2838 &  5.2883 &  5.3352 &  5.2229 &  5.2832 &  5.2758 &  5.3142 &  5.2223 \\
175  &  102  &           &  5.2941 &  5.3353 &  5.4071 &  5.2333 &  5.2899 &  5.3274 &  5.3968 &  5.2290 &  5.2897 &  5.2997 &  5.3499 &  5.2288 &  5.2883 &  5.2853 &  5.3263 &  5.2275 \\
176  &  103  &           &  5.3009 &  5.3487 &  5.4242 &  5.2402 &  5.2966 &  5.3390 &  5.4109 &  5.2359 &  5.2954 &  5.3095 &  5.3618 &  5.2347 &  5.2950 &  5.2956 &  5.3387 &  5.2342 \\
177  &  104  &           &  5.3071 &  5.3599 &  5.4382 &  5.2464 &  5.3030 &  5.3518 &  5.4274 &  5.2423 &  5.3018 &  5.3216 &  5.3774 &  5.2411 &  5.3011 &  5.3063 &  5.3520 &  5.2404 \\
178  &  105  &           &  5.3119 &  5.3720 &  5.4543 &  5.2513 &  5.3097 &  5.3634 &  5.4414 &  5.2491 &  5.3076 &  5.3314 &  5.3893 &  5.2470 &  5.3076 &  5.3164 &  5.3641 &  5.2470 \\
179  &  106  &           &  5.3201 &  5.3842 &  5.4684 &  5.2596 &  5.3161 &  5.3761 &  5.4576 &  5.2555 &  5.3138 &  5.3431 &  5.4041 &  5.2533 &  5.3138 &  5.3270 &  5.3772 &  5.2533 \\
180  &  107  &           &  5.3250 &  5.3964 &  5.4845 &  5.2646 &  5.3227 &  5.3877 &  5.4716 &  5.2622 &  5.3197 &  5.3529 &  5.4159 &  5.2592 &  5.3202 &  5.3370 &  5.3891 &  5.2597 \\
181  &  108  &   5.3507  &   5.3330  &   5.4083  &   5.4981  &   5.2727  &   5.3290  &   5.4001  &   5.4872  &   5.2686  &   5.3257  &   5.3642  &   5.4300  &   5.2653  &   5.3264  &   5.3475  &   5.4019  &   5.2660  \\
182  &  109  &           &  5.3382 &  5.4204 &  5.5138 &  5.2779 &  5.3341 &  5.4122 &  5.5029 &  5.2738 &  5.3315 &  5.3739 &  5.4417 &  5.2712 &  5.3326 &  5.3573 &  5.4135 &  5.2723 \\
183  &  110  &           &  5.3458 &  5.4321 &  5.5273 &  5.2856 &  5.3418 &  5.4239 &  5.5164 &  5.2816 &  5.3374 &  5.3848 &  5.4550 &  5.2771 &  5.3388 &  5.3677 &  5.4260 &  5.2785 \\
184  &  111  &           &  5.3512 &  5.4441 &  5.5425 &  5.2911 &  5.3473 &  5.4359 &  5.5316 &  5.2871 &  5.3432 &  5.3946 &  5.4668 &  5.2830 &  5.3432 &  5.3772 &  5.4382 &  5.2830 \\
185  &  112  &           &  5.3585 &  5.4555 &  5.5555 &  5.2985 &  5.3545 &  5.4475 &  5.5450 &  5.2944 &  5.3489 &  5.4050 &  5.4794 &  5.2888 &  5.3509 &  5.3874 &  5.4495 &  5.2908 \\
186  &  113  &           &  5.3644 &  5.4674 &  5.5703 &  5.3044 &  5.3603 &  5.4594 &  5.5597 &  5.3002 &  5.3535 &  5.4153 &  5.4926 &  5.2934 &  5.3556 &  5.3969 &  5.4614 &  5.2955 \\
187  &  114  &           &  5.3709 &  5.4788 &  5.5836 &  5.3110 &  5.3669 &  5.4707 &  5.5730 &  5.3069 &  5.3603 &  5.4249 &  5.5032 &  5.3002 &  5.3627 &  5.4067 &  5.4723 &  5.3027 \\
188  &  115  &           &  5.3771 &  5.4906 &  5.5979 &  5.3172 &  5.3731 &  5.4825 &  5.5873 &  5.3132 &  5.3651 &  5.4350 &  5.5158 &  5.3051 &  5.3677 &  5.4162 &  5.4839 &  5.3078 \\
189  &  116  &           &  5.3830 &  5.5017 &  5.6112 &  5.3232 &  5.3791 &  5.4936 &  5.6006 &  5.3193 &  5.3713 &  5.4446 &  5.5267 &  5.3114 &  5.3741 &  5.4256 &  5.4946 &  5.3143 \\
190  &  117  &           &  5.3887 &  5.5133 &  5.6252 &  5.3290 &  5.3857 &  5.5053 &  5.6144 &  5.3260 &  5.3761 &  5.4538 &  5.5379 &  5.3162 &  5.3795 &  5.4351 &  5.5059 &  5.3197 \\
191  &  118  &           &  5.3949 &  5.5244 &  5.6382 &  5.3352 &  5.3910 &  5.5162 &  5.6276 &  5.3313 &  5.3813 &  5.4634 &  5.5494 &  5.3215 &  5.3851 &  5.4440 &  5.5162 &  5.3253 \\
192  &  119  &           &  5.4007 &  5.5356 &  5.6516 &  5.3411 &  5.3969 &  5.5276 &  5.6411 &  5.3373 &  5.3872 &  5.4732 &  5.5607 &  5.3275 &  5.3908 &  5.4535 &  5.5272 &  5.3311 \\
193  &  120  &           &  5.4064 &  5.5467 &  5.6648 &  5.3469 &  5.4026 &  5.5385 &  5.6541 &  5.3430 &  5.3913 &  5.4828 &  5.5727 &  5.3316 &  5.3954 &  5.4619 &  5.5373 &  5.3358 \\
194  &  121  &           &  5.4125 &  5.5574 &  5.6772 &  5.3530 &  5.4087 &  5.5495 &  5.6669 &  5.3492 &  5.3978 &  5.4926 &  5.5837 &  5.3381 &  5.4001 &  5.4709 &  5.5481 &  5.3405 \\
195  &  122  &           &  5.4176 &  5.5686 &  5.6907 &  5.3582 &  5.4138 &  5.5604 &  5.6801 &  5.3543 &  5.4007 &  5.5020 &  5.5961 &  5.3411 &  5.4050 &  5.4793 &  5.5578 &  5.3454 \\
196  &  123  &           &  5.4239 &  5.5787 &  5.7020 &  5.3646 &  5.4199 &  5.5709 &  5.6921 &  5.3605 &  5.4056 &  5.5114 &  5.6072 &  5.3460 &  5.4094 &  5.4877 &  5.5679 &  5.3499 \\
197  &  124  &           &  5.4282 &  5.5899 &  5.7161 &  5.3689 &  5.4244 &  5.5819 &  5.7058 &  5.3651 &  5.4098 &  5.5213 &  5.6195 &  5.3503 &  5.4137 &  5.4961 &  5.5780 &  5.3542 \\
198  &  125  &           &  5.4348 &  5.5992 &  5.7257 &  5.3756 &  5.4311 &  5.5918 &  5.7164 &  5.3718 &  5.4149 &  5.5300 &  5.6294 &  5.3555 &  5.4176 &  5.5036 &  5.5868 &  5.3582 \\
199  &  126  &           &  5.4378 &  5.6104 &  5.7405 &  5.3786 &  5.4342 &  5.6030 &  5.7310 &  5.3750 &  5.4186 &  5.5407 &  5.6431 &  5.3593 &  5.4214 &  5.5127 &  5.5981 &  5.3620 \\
200  &  127  &           &  5.4432 &  5.6258 &  5.7601 &  5.3841 &  5.4397 &  5.6184 &  5.7506 &  5.3806 &  5.4249 &  5.5570 &  5.6640 &  5.3656 &  5.4268 &  5.5260 &  5.6150 &  5.3675 \\
201  &  128  &           &  5.4566 &  5.6440 &  5.7798 &  5.3976 &  5.4516 &  5.6357 &  5.7697 &  5.3926 &  5.4337 &  5.5731 &  5.6832 &  5.3745 &  5.4389 &  5.5413 &  5.6314 &  5.3797 \\
202  &  129  &           &  5.4625 &  5.6592 &  5.7989 &  5.4036 &  5.4577 &  5.6509 &  5.7888 &  5.3987 &  5.4400 &  5.5889 &  5.7033 &  5.3809 &  5.4449 &  5.5545 &  5.6478 &  5.3858 \\
203  &  130  &           &  5.4749 &  5.6766 &  5.8178 &  5.4161 &  5.4693 &  5.6678 &  5.8073 &  5.4105 &  5.4486 &  5.6043 &  5.7214 &  5.3895 &  5.4567 &  5.5694 &  5.6636 &  5.3977 \\
204  &  131  &           &  5.4811 &  5.6919 &  5.8366 &  5.4224 &  5.4757 &  5.6831 &  5.8261 &  5.4169 &  5.4551 &  5.6198 &  5.7407 &  5.3961 &  5.4633 &  5.5826 &  5.6795 &  5.4044 \\
205  &  132  &           &  5.4926 &  5.7087 &  5.8550 &  5.4341 &  5.4869 &  5.6996 &  5.8442 &  5.4282 &  5.4636 &  5.6349 &  5.7583 &  5.4047 &  5.4747 &  5.5971 &  5.6948 &  5.4159 \\
206  &  133  &           &  5.4998 &  5.7239 &  5.8732 &  5.4413 &  5.4943 &  5.7148 &  5.8624 &  5.4357 &  5.4705 &  5.6502 &  5.7769 &  5.4117 &  5.4820 &  5.6102 &  5.7102 &  5.4233 \\
207  &  134  &           &  5.5105 &  5.7402 &  5.8912 &  5.4521 &  5.5048 &  5.7309 &  5.8801 &  5.4464 &  5.4790 &  5.6650 &  5.7941 &  5.4202 &  5.4927 &  5.6242 &  5.7251 &  5.4342 \\
208  &  135  &           &  5.5182 &  5.7554 &  5.9090 &  5.4599 &  5.5130 &  5.7462 &  5.8978 &  5.4547 &  5.4864 &  5.6800 &  5.8119 &  5.4278 &  5.5007 &  5.6373 &  5.7400 &  5.4422 \\
209  &  136  &           &  5.5281 &  5.7712 &  5.9266 &  5.4699 &  5.5228 &  5.7619 &  5.9153 &  5.4646 &  5.4946 &  5.6946 &  5.8287 &  5.4360 &  5.5108 &  5.6509 &  5.7546 &  5.4524 \\
210  &  137  &           &  5.5363 &  5.7865 &  5.9442 &  5.4782 &  5.5317 &  5.7772 &  5.9327 &  5.4736 &  5.5027 &  5.7093 &  5.8457 &  5.4442 &  5.5193 &  5.6639 &  5.7691 &  5.4610 \\
211  &  138  &           &  5.5453 &  5.8018 &  5.9615 &  5.4873 &  5.5407 &  5.7924 &  5.9498 &  5.4826 &  5.5104 &  5.7237 &  5.8623 &  5.4520 &  5.5286 &  5.6770 &  5.7833 &  5.4704 \\
212  &  139  &           &  5.5540 &  5.8172 &  5.9789 &  5.4961 &  5.5502 &  5.8079 &  5.9669 &  5.4922 &  5.5191 &  5.7382 &  5.8786 &  5.4608 &  5.5376 &  5.6900 &  5.7974 &  5.4795 \\
213  &  140  &           &  5.5622 &  5.8321 &  5.9959 &  5.5044 &  5.5582 &  5.8227 &  5.9838 &  5.5004 &  5.5263 &  5.7523 &  5.8951 &  5.4681 &  5.5461 &  5.7027 &  5.8115 &  5.4881 \\
214  &  141  &           &  5.5713 &  5.8475 &  6.0131 &  5.5135 &  5.5682 &  5.8382 &  6.0008 &  5.5105 &  5.5311 &  5.7716 &  5.9203 &  5.4730 &  5.5555 &  5.7156 &  5.8253 &  5.4976 \\
215  &  142  &           &  5.5787 &  5.8620 &  6.0298 &  5.5210 &  5.5754 &  5.8525 &  6.0174 &  5.5177 &  5.5421 &  5.7806 &  5.9272 &  5.4840 &  5.5630 &  5.7279 &  5.8391 &  5.5052 \\
216  &  143  &           &  5.5830 &  5.8805 &  6.0537 &  5.5254 &  5.5856 &  5.8681 &  6.0343 &  5.5280 &  5.5474 &  5.7989 &  5.9507 &  5.4894 &  5.5727 &  5.7408 &  5.8527 &  5.5149 \\
217  &  144  &           &  5.5946 &  5.8916 &  6.0634 &  5.5371 &  5.5919 &  5.8821 &  6.0507 &  5.5344 &  5.5575 &  5.8085 &  5.9590 &  5.4996 &  5.5794 &  5.7527 &  5.8663 &  5.5218 \\
218  &  145  &           &  5.5993 &  5.9096 &  6.0863 &  5.5419 &  5.5967 &  5.8993 &  6.0725 &  5.5392 &  5.5634 &  5.8261 &  5.9809 &  5.5055 &  5.5891 &  5.7656 &  5.8800 &  5.5315 \\
219  &  146  &           &  5.6100 &  5.9209 &  6.0967 &  5.5527 &  5.6077 &  5.9113 &  6.0837 &  5.5504 &  5.5723 &  5.8363 &  5.9907 &  5.5146 &  5.5951 &  5.7773 &  5.8935 &  5.5376 \\
220  &  147  &           &  5.6151 &  5.9385 &  6.1187 &  5.5578 &  5.6130 &  5.9281 &  6.1046 &  5.5557 &  5.5787 &  5.8532 &  6.0113 &  5.5210 &  5.5988 &  5.7970 &  5.9199 &  5.5413 \\
221  &  148  &           &  5.6248 &  5.9499 &  6.1297 &  5.5676 &  5.6228 &  5.9402 &  6.1166 &  5.5656 &  5.5865 &  5.8641 &  6.0226 &  5.5290 &  5.6100 &  5.8016 &  5.9206 &  5.5527 \\
222  &  149  &           &  5.6302 &  5.9671 &  6.1510 &  5.5731 &  5.6284 &  5.9567 &  6.1367 &  5.5712 &  5.5899 &  5.8871 &  6.0533 &  5.5324 &  5.6118 &  5.8309 &  5.9616 &  5.5545 \\
223  &  150  &           &  5.6391 &  5.9787 &  6.1625 &  5.5821 &  5.6371 &  5.9689 &  6.1493 &  5.5800 &  5.6000 &  5.8920 &  6.0548 &  5.5425 &  5.6243 &  5.8259 &  5.9478 &  5.5671 \\
224  &  151  &           &  5.6421 &  5.9997 &  6.1902 &  5.5851 &  5.6430 &  5.9851 &  6.1687 &  5.5860 &  5.6037 &  5.9138 &  6.0836 &  5.5463 &  5.6263 &  5.8541 &  5.9870 &  5.5691 \\
225  &  152  &           &  5.6529 &  6.0072 &  6.1949 &  5.5960 &  5.6506 &  5.9973 &  6.1817 &  5.5937 &  5.6126 &  5.9200 &  6.0874 &  5.5553 &  5.6381 &  5.8501 &  5.9751 &  5.5810 \\
226  &  153  &           &  5.6562 &  6.0274 &  6.2213 &  5.5993 &  5.6537 &  6.0166 &  6.2069 &  5.5968 &  5.6168 &  5.9407 &  6.1142 &  5.5595 &  5.6402 &  5.8772 &  6.0124 &  5.5832 \\
227  &  154  &           &  5.6662 &  6.0353 &  6.2271 &  5.6094 &  5.6636 &  6.0254 &  6.2140 &  5.6069 &  5.6247 &  5.9481 &  6.1202 &  5.5675 &  5.6514 &  5.8742 &  6.0022 &  5.5945 \\
228  &  155  &           &  5.6700 &  6.0549 &  6.2521 &  5.6133 &  5.6671 &  6.0440 &  6.2378 &  5.6104 &  5.6293 &  5.9676 &  6.1451 &  5.5722 &  5.6538 &  5.9001 &  6.0377 &  5.5969 \\
229  &  156  &           &  5.6792 &  6.0633 &  6.2588 &  5.6226 &  5.6762 &  6.0532 &  6.2458 &  5.6196 &  5.6363 &  5.9761 &  6.1530 &  5.5792 &  5.6645 &  5.8980 &  6.0290 &  5.6077 \\
230  &  157  &           &  5.6835 &  6.0821 &  6.2825 &  5.6269 &  5.6802 &  6.0711 &  6.2683 &  5.6236 &  5.6415 &  5.9945 &  6.1758 &  5.5845 &  5.6672 &  5.9229 &  6.0626 &  5.6104 \\
231  &  158  &           &  5.6921 &  6.0909 &  6.2901 &  5.6356 &  5.6886 &  6.0807 &  6.2771 &  5.6321 &  5.6477 &  6.0038 &  6.1854 &  5.5907 &  5.6773 &  5.9215 &  6.0555 &  5.6207 \\
232  &  159  &           &  5.6969 &  6.1090 &  6.3124 &  5.6405 &  5.6931 &  6.0979 &  6.2983 &  5.6366 &  5.6535 &  6.0210 &  6.2061 &  5.5966 &  5.6804 &  5.9453 &  6.0872 &  5.6238 \\
233  &  160  &           &  5.7048 &  6.1182 &  6.3209 &  5.6484 &  5.7009 &  6.1078 &  6.3079 &  5.6444 &  5.6590 &  6.0311 &  6.2169 &  5.6021 &  5.6900 &  5.9448 &  6.0815 &  5.6335 \\
234  &  161  &           &  5.7103 &  6.1355 &  6.3419 &  5.6540 &  5.7061 &  6.1243 &  6.3278 &  5.6497 &  5.6656 &  6.0469 &  6.2354 &  5.6088 &  5.6934 &  5.9674 &  6.1114 &  5.6369 \\
235  &  162  &           &  5.7174 &  6.1451 &  6.3511 &  5.6612 &  5.7132 &  6.1345 &  6.3380 &  5.6569 &  5.6704 &  6.0576 &  6.2473 &  5.6137 &  5.7025 &  5.9677 &  6.1071 &  5.6461 \\
236  &  163  &           &  5.7237 &  6.1618 &  6.3707 &  5.6675 &  5.7192 &  6.1503 &  6.3565 &  5.6629 &  5.6778 &  6.0719 &  6.2632 &  5.6212 &  5.7063 &  5.9892 &  6.1351 &  5.6499 \\
237  &  164  &           &  5.7302 &  6.1717 &  6.3807 &  5.6741 &  5.7256 &  6.1608 &  6.3674 &  5.6694 &  5.6820 &  6.0831 &  6.2761 &  5.6254 &  5.7148 &  5.9904 &  6.1323 &  5.6585 \\
238  &  165  &           &  5.7373 &  6.1877 &  6.3990 &  5.6813 &  5.7326 &  6.1759 &  6.3844 &  5.6765 &  5.6904 &  6.0957 &  6.2893 &  5.6338 &  5.7190 &  6.0107 &  6.1583 &  5.6628 \\
239  &  166  &           &  5.7432 &  6.1979 &  6.4096 &  5.6872 &  5.7383 &  6.1867 &  6.3959 &  5.6823 &  5.6940 &  6.1073 &  6.3027 &  5.6376 &  5.7269 &  6.0127 &  6.1571 &  5.6708 \\
240  &  167  &           &  5.7512 &  6.2132 &  6.4265 &  5.6953 &  5.7464 &  6.2010 &  6.4114 &  5.6904 &  5.7032 &  6.1182 &  6.3132 &  5.6468 &  5.7316 &  6.0318 &  6.1811 &  5.6755 \\
241  &  168  &           &  5.7564 &  6.2237 &  6.4378 &  5.7005 &  5.7515 &  6.2121 &  6.4236 &  5.6956 &  5.7064 &  6.1300 &  6.3271 &  5.6501 &  5.7388 &  6.0348 &  6.1816 &  5.6828 \\
242  &  169  &           &  5.7655 &  6.2383 &  6.4533 &  5.7097 &  5.7607 &  6.2256 &  6.4375 &  5.7048 &  5.7165 &  6.1393 &  6.3350 &  5.6602 &  5.7440 &  6.0527 &  6.2036 &  5.6880 \\
243  &  170  &           &  5.7699 &  6.2491 &  6.4652 &  5.7142 &  5.7650 &  6.2369 &  6.4503 &  5.7093 &  5.7192 &  6.1512 &  6.3493 &  5.6630 &  5.7505 &  6.0567 &  6.2057 &  5.6945 \\
244  &  171  &           &  5.7801 &  6.2631 &  6.4794 &  5.7245 &  5.7755 &  6.2497 &  6.4627 &  5.7199 &  5.7300 &  6.1591 &  6.3550 &  5.6739 &  5.7561 &  6.0733 &  6.2257 &  5.7002 \\
245  &  172  &           &  5.7838 &  6.2740 &  6.4918 &  5.7282 &  5.7792 &  6.2613 &  6.4761 &  5.7235 &  5.7324 &  6.1711 &  6.3696 &  5.6763 &  5.7618 &  6.0784 &  6.2297 &  5.7060 \\
246  &  173  &           &  5.7952 &  6.2875 &  6.5047 &  5.7397 &  5.7910 &  6.2734 &  6.4870 &  5.7355 &  5.7385 &  6.1814 &  6.3802 &  5.6825 &  5.7679 &  6.0937 &  6.2477 &  5.7121 \\
247  &  174  &           &  5.7982 &  6.2986 &  6.5177 &  5.7427 &  5.7938 &  6.2852 &  6.5009 &  5.7383 &  5.7457 &  6.1901 &  6.3884 &  5.6898 &  5.7728 &  6.1000 &  6.2536 &  5.7171 \\
248  &  175  &           &  5.8107 &  6.3115 &  6.5295 &  5.7554 &  5.8070 &  6.2966 &  6.5104 &  5.7517 &  5.7518 &  6.2001 &  6.3987 &  5.6959 &  5.7794 &  6.1138 &  6.2694 &  5.7237 \\
249  &  176  &           &  5.8129 &  6.3227 &  6.5428 &  5.7576 &  5.8090 &  6.3086 &  6.5249 &  5.7537 &  5.7593 &  6.2084 &  6.4062 &  5.7034 &  5.7834 &  6.1214 &  6.2774 &  5.7278 \\
250  &  177  &           &  5.8266 &  6.3353 &  6.5538 &  5.7714 &  5.8154 &  6.3203 &  6.5373 &  5.7601 &  5.7653 &  6.2182 &  6.4163 &  5.7095 &  5.7904 &  6.1338 &  6.2910 &  5.7349 \\
251  &  178  &           &  5.8281 &  6.3466 &  6.5673 &  5.7729 &  5.8248 &  6.3315 &  6.5480 &  5.7696 &  5.7729 &  6.2261 &  6.4232 &  5.7172 &  5.7936 &  6.1428 &  6.3013 &  5.7381 \\
252  &  179  &           &  5.8343 &  6.3580 &  6.5794 &  5.7792 &  5.8313 &  6.3429 &  6.5600 &  5.7762 &  5.7788 &  6.2358 &  6.4331 &  5.7232 &  5.8009 &  6.1536 &  6.3124 &  5.7455 \\
253  &  180  &           &  5.8436 &  6.3701 &  6.5914 &  5.7885 &  5.8411 &  6.3539 &  6.5703 &  5.7860 &  5.7865 &  6.2435 &  6.4397 &  5.7309 &  5.8033 &  6.1642 &  6.3253 &  5.7479 \\
254  &  181  &           &  5.8498 &  6.3811 &  6.6028 &  5.7948 &  5.8478 &  6.3649 &  6.5815 &  5.7928 &  5.7923 &  6.2529 &  6.4494 &  5.7368 &  5.8109 &  6.1731 &  6.3337 &  5.7556 \\
255  &  182  &           &  5.8591 &  6.3936 &  6.6153 &  5.8042 &  5.8578 &  6.3758 &  6.5915 &  5.8030 &  5.8000 &  6.2604 &  6.4558 &  5.7446 &  5.8124 &  6.1855 &  6.3492 &  5.7570 \\
256  &  183  &           &  5.8587 &  6.4284 &  6.6612 &  5.8038 &  5.8650 &  6.3857 &  6.6013 &  5.8102 &  5.8057 &  6.2695 &  6.4649 &  5.7503 &  5.8183 &  6.1936 &  6.3572 &  5.7631 \\
257  &  184  &           &  5.8730 &  6.4198 &  6.6434 &  5.8182 &  5.8755 &  6.3962 &  6.6106 &  5.8208 &  5.8134 &  6.2768 &  6.4711 &  5.7581 &  5.8183 &  6.1936 &  6.3572 &  5.7631 \\
258  &  185  &           &  5.8728 &  6.4534 &  6.6875 &  5.8181 &  5.8750 &  6.4301 &  6.6554 &  5.8202 &  5.8131 &  6.3145 &  6.5211 &  5.7578 &         &         &         &         \\
259  &  186  &           &  5.8818 &  6.4544 &  6.6845 &  5.8271 &  5.8809 &  6.4348 &  6.6584 &  5.8263 &         &         &         &         &         &         &         &         \\
260  &  187  &           &  5.8820 &  6.4866 &  6.7265 &  5.8273 &         &         &         &         &         &         &         &         &         &         &         &         \\
261  &  188  &           &  5.8890 &  6.4916 &  6.7296 &  5.8344 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 1}$ &&&  0.0177  &&&&   0.0217  &&&&   0.0250  &&&&   0.0243  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Tungsten $(Z= 74 )$} \\
155  &   81  &           &  5.1401 &  5.0630 &  5.0498 &  5.0775 &  5.1342 &  5.0566 &  5.0429 &  5.0715 &  5.1460 &  5.0555 &  5.0299 &  5.0834 &  5.1403 &  5.0502 &  5.0250 &  5.0776 \\
156  &   82  &           &  5.1428 &  5.0700 &  5.0608 &  5.0802 &  5.1372 &  5.0638 &  5.0541 &  5.0746 &  5.1492 &  5.0617 &  5.0390 &  5.0867 &  5.1414 &  5.0537 &  5.0310 &  5.0788 \\
157  &   83  &           &  5.1536 &  5.0859 &  5.0812 &  5.0912 &  5.1482 &  5.0797 &  5.0744 &  5.0857 &  5.1583 &  5.0750 &  5.0564 &  5.0959 &  5.1527 &  5.0689 &  5.0498 &  5.0902 \\
158  &   84  &           &  5.1634 &  5.1015 &  5.1019 &  5.1010 &  5.1579 &  5.0950 &  5.0946 &  5.0955 &  5.1674 &  5.0890 &  5.0748 &  5.1051 &  5.1616 &  5.0825 &  5.0678 &  5.0992 \\
159  &   85  &           &  5.1739 &  5.1168 &  5.1212 &  5.1117 &  5.1688 &  5.1105 &  5.1140 &  5.1065 &  5.1765 &  5.1020 &  5.0912 &  5.1143 &  5.1724 &  5.0970 &  5.0855 &  5.1102 \\
160  &   86  &           &  5.1830 &  5.1317 &  5.1409 &  5.1209 &  5.1781 &  5.1253 &  5.1334 &  5.1160 &  5.1855 &  5.1156 &  5.1088 &  5.1234 &  5.1810 &  5.1101 &  5.1026 &  5.1189 \\
161  &   87  &           &  5.1932 &  5.1464 &  5.1594 &  5.1312 &  5.1889 &  5.1404 &  5.1520 &  5.1268 &  5.1948 &  5.1282 &  5.1243 &  5.1329 &  5.1913 &  5.1239 &  5.1193 &  5.1293 \\
162  &   88  &           &  5.2018 &  5.1608 &  5.1782 &  5.1399 &  5.1978 &  5.1547 &  5.1705 &  5.1359 &  5.2037 &  5.1414 &  5.1411 &  5.1418 &  5.1996 &  5.1366 &  5.1356 &  5.1377 \\
163  &   89  &           &  5.2114 &  5.1749 &  5.1959 &  5.1496 &  5.2081 &  5.1693 &  5.1883 &  5.1463 &  5.2134 &  5.1539 &  5.1557 &  5.1517 &  5.2092 &  5.1496 &  5.1514 &  5.1474 \\
164  &   90  &           &  5.2197 &  5.1888 &  5.2140 &  5.1580 &  5.2167 &  5.1831 &  5.2062 &  5.1549 &  5.2222 &  5.1667 &  5.1718 &  5.1606 &  5.2174 &  5.1619 &  5.1671 &  5.1557 \\
165  &   91  &           &  5.2270 &  5.2017 &  5.2310 &  5.1654 &  5.2257 &  5.1968 &  5.2232 &  5.1641 &  5.2320 &  5.1790 &  5.1859 &  5.1705 &  5.2246 &  5.1731 &  5.1813 &  5.1630 \\
166  &   92  &           &  5.2365 &  5.2159 &  5.2486 &  5.1750 &  5.2341 &  5.2103 &  5.2405 &  5.1726 &  5.2402 &  5.1916 &  5.2018 &  5.1788 &  5.2340 &  5.1861 &  5.1970 &  5.1725 \\
167  &   93  &           &  5.2441 &  5.2287 &  5.2650 &  5.1827 &  5.2419 &  5.2232 &  5.2570 &  5.1805 &  5.2475 &  5.2036 &  5.2175 &  5.1861 &  5.2415 &  5.1973 &  5.2109 &  5.1801 \\
168  &   94  &           &  5.2522 &  5.2420 &  5.2819 &  5.1909 &  5.2497 &  5.2362 &  5.2736 &  5.1884 &  5.2538 &  5.2155 &  5.2336 &  5.1925 &  5.2493 &  5.2089 &  5.2254 &  5.1880 \\
169  &   95  &           &  5.2598 &  5.2547 &  5.2980 &  5.1986 &  5.2574 &  5.2489 &  5.2895 &  5.1962 &  5.2604 &  5.2272 &  5.2489 &  5.1992 &  5.2568 &  5.2199 &  5.2389 &  5.1955 \\
170  &   96  &           &  5.2668 &  5.2673 &  5.3144 &  5.2057 &  5.2638 &  5.2610 &  5.3055 &  5.2027 &  5.2662 &  5.2389 &  5.2649 &  5.2051 &  5.2633 &  5.2307 &  5.2526 &  5.2022 \\
171  &   97  &           &  5.2743 &  5.2799 &  5.3301 &  5.2133 &  5.2713 &  5.2733 &  5.3210 &  5.2102 &  5.2727 &  5.2503 &  5.2796 &  5.2116 &  5.2706 &  5.2415 &  5.2657 &  5.2095 \\
172  &   98  &           &  5.2806 &  5.2920 &  5.3460 &  5.2197 &  5.2770 &  5.2851 &  5.3366 &  5.2160 &  5.2786 &  5.2618 &  5.2950 &  5.2176 &  5.2765 &  5.2517 &  5.2789 &  5.2155 \\
173  &   99  &           &  5.2882 &  5.3046 &  5.3616 &  5.2273 &  5.2844 &  5.2974 &  5.3519 &  5.2235 &  5.2849 &  5.2728 &  5.3090 &  5.2240 &  5.2837 &  5.2625 &  5.2921 &  5.2228 \\
174  &  100  &           &  5.2940 &  5.3164 &  5.3772 &  5.2332 &  5.2899 &  5.3089 &  5.3672 &  5.2291 &  5.2908 &  5.2842 &  5.3240 &  5.2300 &  5.2892 &  5.2724 &  5.3048 &  5.2283 \\
175  &  101  &           &  5.3017 &  5.3291 &  5.3928 &  5.2409 &  5.2976 &  5.3215 &  5.3827 &  5.2368 &  5.2971 &  5.2949 &  5.3373 &  5.2363 &  5.2967 &  5.2837 &  5.3184 &  5.2359 \\
176  &  102  &           &  5.3072 &  5.3406 &  5.4079 &  5.2466 &  5.3028 &  5.3328 &  5.3976 &  5.2421 &  5.3030 &  5.3061 &  5.3520 &  5.2423 &  5.3018 &  5.2931 &  5.3304 &  5.2411 \\
177  &  103  &           &  5.3142 &  5.3537 &  5.4244 &  5.2536 &  5.3094 &  5.3441 &  5.4115 &  5.2488 &  5.3087 &  5.3157 &  5.3638 &  5.2480 &  5.3084 &  5.3032 &  5.3427 &  5.2477 \\
178  &  104  &           &  5.3202 &  5.3647 &  5.4382 &  5.2597 &  5.3158 &  5.3567 &  5.4278 &  5.2552 &  5.3150 &  5.3276 &  5.3790 &  5.2545 &  5.3144 &  5.3137 &  5.3559 &  5.2539 \\
179  &  105  &           &  5.3269 &  5.3773 &  5.4540 &  5.2665 &  5.3224 &  5.3681 &  5.4417 &  5.2619 &  5.3207 &  5.3371 &  5.3907 &  5.2602 &  5.3208 &  5.3237 &  5.3679 &  5.2604 \\
180  &  106  &   5.3491  &   5.3331  &   5.3886  &   5.4680  &   5.2728  &   5.3287  &   5.3806  &   5.4576  &   5.2683  &   5.3269  &   5.3486  &   5.4052  &   5.2665  &   5.3270  &   5.3342  &   5.3809  &   5.2666  \\
181  &  107  &           &  5.3378 &  5.4005 &  5.4839 &  5.2775 &  5.3352 &  5.3920 &  5.4715 &  5.2749 &  5.3326 &  5.3581 &  5.4167 &  5.2723 &  5.3333 &  5.3440 &  5.3926 &  5.2729 \\
182  &  108  &   5.3559  &   5.3459  &   5.4123  &   5.4973  &   5.2857  &   5.3416  &   5.4043  &   5.4869  &   5.2813  &   5.3387  &   5.3692  &   5.4305  &   5.2784  &   5.3395  &   5.3544  &   5.4054  &   5.2792  \\
183  &  109  &   5.3611  &   5.3509  &   5.4241  &   5.5128  &   5.2907  &   5.3465  &   5.4160  &   5.5023  &   5.2863  &   5.3444  &   5.3788  &   5.4420  &   5.2842  &   5.3456  &   5.3641  &   5.4168  &   5.2854  \\
184  &  110  &   5.3658  &   5.3585  &   5.4357  &   5.5262  &   5.2984  &   5.3543  &   5.4277  &   5.5157  &   5.2942  &   5.3503  &   5.3893  &   5.4551  &   5.2901  &   5.3517  &   5.3743  &   5.4292  &   5.2916  \\
185  &  111  &           &  5.3638 &  5.4475 &  5.5412 &  5.3038 &  5.3595 &  5.4394 &  5.5307 &  5.2995 &  5.3561 &  5.3990 &  5.4667 &  5.2960 &  5.3577 &  5.3838 &  5.4404 &  5.2976 \\
186  &  112  &   5.3743  &   5.3709  &   5.4589  &   5.5545  &   5.3110  &   5.3668  &   5.4508  &   5.5439  &   5.3069  &   5.3618  &   5.4092  &   5.4790  &   5.3018  &   5.3638  &   5.3938  &   5.4525  &   5.3038  \\
187  &  113  &           &  5.3765 &  5.4706 &  5.5691 &  5.3167 &  5.3724 &  5.4625 &  5.5585 &  5.3125 &  5.3678 &  5.4187 &  5.4901 &  5.3078 &  5.3683 &  5.4030 &  5.4642 &  5.3084 \\
188  &  114  &           &  5.3832 &  5.4818 &  5.5823 &  5.3234 &  5.3792 &  5.4737 &  5.5716 &  5.3193 &  5.3732 &  5.4289 &  5.5026 &  5.3133 &  5.3755 &  5.4129 &  5.4751 &  5.3156 \\
189  &  115  &           &  5.3891 &  5.4934 &  5.5964 &  5.3294 &  5.3851 &  5.4853 &  5.5858 &  5.3253 &  5.3775 &  5.4386 &  5.5151 &  5.3177 &  5.3803 &  5.4221 &  5.4865 &  5.3205 \\
190  &  116  &           &  5.3951 &  5.5044 &  5.6096 &  5.3355 &  5.3912 &  5.4963 &  5.5989 &  5.3315 &  5.3842 &  5.4483 &  5.5259 &  5.3245 &  5.3868 &  5.4315 &  5.4971 &  5.3271 \\
191  &  117  &           &  5.4015 &  5.5159 &  5.6232 &  5.3419 &  5.3976 &  5.5078 &  5.6126 &  5.3380 &  5.3890 &  5.4580 &  5.5378 &  5.3293 &  5.3920 &  5.4407 &  5.5082 &  5.3323 \\
192  &  118  &           &  5.4068 &  5.5267 &  5.6363 &  5.3473 &  5.4030 &  5.5186 &  5.6256 &  5.3434 &  5.3948 &  5.4677 &  5.5491 &  5.3352 &  5.3976 &  5.4497 &  5.5185 &  5.3380 \\
193  &  119  &           &  5.4125 &  5.5378 &  5.6496 &  5.3530 &  5.4087 &  5.5297 &  5.6391 &  5.3492 &  5.4003 &  5.4774 &  5.5607 &  5.3407 &  5.4031 &  5.4589 &  5.5294 &  5.3436 \\
194  &  120  &           &  5.4182 &  5.5487 &  5.6626 &  5.3588 &  5.4144 &  5.5405 &  5.6519 &  5.3550 &  5.4046 &  5.4868 &  5.5725 &  5.3450 &  5.4078 &  5.4673 &  5.5394 &  5.3483 \\
195  &  121  &           &  5.4239 &  5.5593 &  5.6751 &  5.3646 &  5.4202 &  5.5513 &  5.6647 &  5.3608 &  5.4108 &  5.4967 &  5.5837 &  5.3513 &  5.4136 &  5.4765 &  5.5500 &  5.3542 \\
196  &  122  &           &  5.4291 &  5.5703 &  5.6884 &  5.3699 &  5.4253 &  5.5621 &  5.6778 &  5.3660 &  5.4136 &  5.5059 &  5.5959 &  5.3542 &  5.4172 &  5.4843 &  5.5597 &  5.3578 \\
197  &  123  &           &  5.4350 &  5.5802 &  5.6997 &  5.3758 &  5.4313 &  5.5725 &  5.6897 &  5.3720 &  5.4182 &  5.5153 &  5.6073 &  5.3588 &  5.4215 &  5.4927 &  5.5697 &  5.3621 \\
198  &  124  &           &  5.4394 &  5.5914 &  5.7136 &  5.3803 &  5.4356 &  5.5834 &  5.7033 &  5.3764 &  5.4223 &  5.5250 &  5.6195 &  5.3630 &  5.4257 &  5.5009 &  5.5796 &  5.3664 \\
199  &  125  &           &  5.4455 &  5.6004 &  5.7233 &  5.3864 &  5.4419 &  5.5932 &  5.7141 &  5.3828 &  5.4271 &  5.5337 &  5.6297 &  5.3678 &  5.4297 &  5.5085 &  5.5886 &  5.3705 \\
200  &  126  &           &  5.4486 &  5.6116 &  5.7380 &  5.3896 &  5.4450 &  5.6043 &  5.7286 &  5.3859 &  5.4309 &  5.5443 &  5.6432 &  5.3716 &  5.4333 &  5.5172 &  5.5996 &  5.3741 \\
201  &  127  &           &  5.4541 &  5.6268 &  5.7575 &  5.3951 &  5.4506 &  5.6195 &  5.7481 &  5.3915 &  5.4372 &  5.5603 &  5.6638 &  5.3780 &  5.4387 &  5.5303 &  5.6162 &  5.3796 \\
202  &  128  &           &  5.4678 &  5.6450 &  5.7770 &  5.4089 &  5.4629 &  5.6367 &  5.7670 &  5.4040 &  5.4461 &  5.5757 &  5.6819 &  5.3870 &  5.4512 &  5.5457 &  5.6325 &  5.3922 \\
203  &  129  &           &  5.4738 &  5.6600 &  5.7959 &  5.4150 &  5.4690 &  5.6518 &  5.7858 &  5.4102 &  5.4525 &  5.5913 &  5.7017 &  5.3935 &  5.4572 &  5.5587 &  5.6486 &  5.3982 \\
204  &  130  &           &  5.4865 &  5.6774 &  5.8146 &  5.4278 &  5.4810 &  5.6687 &  5.8042 &  5.4223 &  5.4614 &  5.6064 &  5.7192 &  5.4025 &  5.4692 &  5.5736 &  5.6643 &  5.4104 \\
205  &  131  &           &  5.4931 &  5.6924 &  5.8330 &  5.4345 &  5.4878 &  5.6837 &  5.8226 &  5.4292 &  5.4681 &  5.6217 &  5.7382 &  5.4092 &  5.4759 &  5.5865 &  5.6800 &  5.4171 \\
206  &  132  &           &  5.5049 &  5.7091 &  5.8512 &  5.4464 &  5.4993 &  5.7002 &  5.8405 &  5.4408 &  5.4770 &  5.6364 &  5.7552 &  5.4182 &  5.4874 &  5.6009 &  5.6952 &  5.4288 \\
207  &  133  &           &  5.5121 &  5.7241 &  5.8692 &  5.4538 &  5.5069 &  5.7152 &  5.8584 &  5.4484 &  5.4840 &  5.6514 &  5.7733 &  5.4254 &  5.4947 &  5.6139 &  5.7103 &  5.4361 \\
208  &  134  &           &  5.5230 &  5.7403 &  5.8870 &  5.4648 &  5.5176 &  5.7312 &  5.8760 &  5.4593 &  5.4928 &  5.6659 &  5.7899 &  5.4342 &  5.5056 &  5.6278 &  5.7251 &  5.4471 \\
209  &  135  &           &  5.5308 &  5.7554 &  5.9046 &  5.4727 &  5.5260 &  5.7463 &  5.8935 &  5.4677 &  5.5005 &  5.6805 &  5.8071 &  5.4420 &  5.5135 &  5.6407 &  5.7399 &  5.4551 \\
210  &  136  &           &  5.5409 &  5.7711 &  5.9220 &  5.4828 &  5.5359 &  5.7619 &  5.9107 &  5.4778 &  5.5088 &  5.6948 &  5.8235 &  5.4504 &  5.5236 &  5.6542 &  5.7543 &  5.4654 \\
211  &  137  &           &  5.5492 &  5.7861 &  5.9393 &  5.4913 &  5.5450 &  5.7771 &  5.9279 &  5.4869 &  5.5172 &  5.7090 &  5.8397 &  5.4589 &  5.5321 &  5.6670 &  5.7686 &  5.4740 \\
212  &  138  &           &  5.5584 &  5.8014 &  5.9565 &  5.5005 &  5.5540 &  5.7922 &  5.9449 &  5.4961 &  5.5251 &  5.7232 &  5.8560 &  5.4669 &  5.5414 &  5.6800 &  5.7827 &  5.4834 \\
213  &  139  &           &  5.5672 &  5.8165 &  5.9736 &  5.5094 &  5.5637 &  5.8074 &  5.9617 &  5.5059 &  5.5341 &  5.7371 &  5.8714 &  5.4759 &  5.5504 &  5.6928 &  5.7966 &  5.4924 \\
214  &  140  &           &  5.5755 &  5.8313 &  5.9904 &  5.5178 &  5.5718 &  5.8221 &  5.9784 &  5.5141 &  5.5413 &  5.7511 &  5.8877 &  5.4833 &  5.5588 &  5.7053 &  5.8104 &  5.5010 \\
215  &  141  &           &  5.5846 &  5.8465 &  6.0074 &  5.5270 &  5.5819 &  5.8374 &  5.9951 &  5.5243 &  5.5459 &  5.7700 &  5.9127 &  5.4879 &  5.5682 &  5.7180 &  5.8240 &  5.5104 \\
216  &  142  &           &  5.5921 &  5.8609 &  6.0239 &  5.5346 &  5.5891 &  5.8516 &  6.0116 &  5.5316 &  5.5574 &  5.7786 &  5.9188 &  5.4995 &  5.5758 &  5.7302 &  5.8377 &  5.5181 \\
217  &  143  &           &  5.6014 &  5.8761 &  6.0409 &  5.5440 &  5.5995 &  5.8670 &  6.0282 &  5.5420 &  5.5624 &  5.7967 &  5.9423 &  5.5046 &  5.5853 &  5.7428 &  5.8510 &  5.5277 \\
218  &  144  &           &  5.6082 &  5.8901 &  6.0571 &  5.5509 &  5.6058 &  5.8808 &  6.0445 &  5.5484 &  5.5730 &  5.8059 &  5.9497 &  5.5153 &  5.5920 &  5.7546 &  5.8645 &  5.5345 \\
219  &  145  &           &  5.6127 &  5.9078 &  6.0797 &  5.5554 &  5.6104 &  5.8977 &  6.0661 &  5.5531 &  5.5785 &  5.8232 &  5.9717 &  5.5208 &  5.6016 &  5.7672 &  5.8778 &  5.5441 \\
220  &  146  &           &  5.6237 &  5.9191 &  6.0900 &  5.5665 &  5.6217 &  5.9097 &  6.0771 &  5.5645 &  5.5879 &  5.8331 &  5.9807 &  5.5304 &  5.6076 &  5.7787 &  5.8911 &  5.5503 \\
221  &  147  &           &  5.6286 &  5.9363 &  6.1117 &  5.5715 &  5.6268 &  5.9262 &  6.0978 &  5.5696 &  5.5939 &  5.8498 &  6.0013 &  5.5364 &  5.6112 &  5.7977 &  5.9167 &  5.5538 \\
222  &  148  &           &  5.6386 &  5.9477 &  6.1226 &  5.5816 &  5.6368 &  5.9382 &  6.1096 &  5.5798 &  5.6020 &  5.8604 &  6.0120 &  5.5446 &  5.6225 &  5.8026 &  5.9177 &  5.5653 \\
223  &  149  &           &  5.6438 &  5.9646 &  6.1436 &  5.5868 &  5.6422 &  5.9544 &  6.1295 &  5.5852 &  5.6083 &  5.8765 &  6.0316 &  5.5509 &  5.6263 &  5.8209 &  5.9419 &  5.5691 \\
224  &  150  &           &  5.6529 &  5.9761 &  6.1550 &  5.5960 &  5.6511 &  5.9665 &  6.1419 &  5.5942 &  5.6152 &  5.8878 &  6.0439 &  5.5580 &  5.6368 &  5.8264 &  5.9443 &  5.5797 \\
225  &  151  &           &  5.6557 &  5.9968 &  6.1824 &  5.5988 &  5.6568 &  5.9824 &  6.1612 &  5.5999 &  5.6185 &  5.9096 &  6.0730 &  5.5612 &  5.6408 &  5.8440 &  5.9673 &  5.5838 \\
226  &  152  &           &  5.6667 &  6.0042 &  6.1871 &  5.6100 &  5.6647 &  5.9946 &  6.1740 &  5.6079 &  5.6276 &  5.9154 &  6.0763 &  5.5705 &  5.6506 &  5.8500 &  5.9708 &  5.5937 \\
227  &  153  &           &  5.6698 &  6.0241 &  6.2132 &  5.6131 &  5.6707 &  6.0102 &  6.1928 &  5.6139 &  5.6312 &  5.9362 &  6.1036 &  5.5741 &  5.6549 &  5.8670 &  5.9928 &  5.5980 \\
228  &  154  &           &  5.6801 &  6.0321 &  6.2189 &  5.6235 &  5.6777 &  6.0223 &  6.2059 &  5.6210 &  5.6394 &  5.9431 &  6.1088 &  5.5823 &  5.6640 &  5.8735 &  5.9973 &  5.6072 \\
229  &  155  &           &  5.6837 &  6.0513 &  6.2437 &  5.6271 &  5.6809 &  6.0406 &  6.2295 &  5.6243 &  5.6434 &  5.9628 &  6.1343 &  5.5864 &  5.6663 &  5.8989 &  6.0322 &  5.6095 \\
230  &  156  &           &  5.6932 &  6.0596 &  6.2503 &  5.6367 &  5.6903 &  6.0498 &  6.2374 &  5.6338 &  5.6507 &  5.9706 &  6.1413 &  5.5938 &  5.6772 &  5.8968 &  6.0234 &  5.6205 \\
231  &  157  &           &  5.6972 &  6.0782 &  6.2738 &  5.6407 &  5.6940 &  6.0674 &  6.2598 &  5.6375 &  5.6553 &  5.9892 &  6.1648 &  5.5984 &  5.6797 &  5.9212 &  6.0567 &  5.6230 \\
232  &  158  &           &  5.7060 &  6.0869 &  6.2813 &  5.6497 &  5.7027 &  6.0769 &  6.2684 &  5.6463 &  5.6619 &  5.9978 &  6.1732 &  5.6051 &  5.6901 &  5.9199 &  6.0493 &  5.6336 \\
233  &  159  &           &  5.7106 &  6.1048 &  6.3035 &  5.6543 &  5.7069 &  6.0939 &  6.2895 &  5.6506 &  5.6672 &  6.0153 &  6.1947 &  5.6104 &  5.6929 &  5.9432 &  6.0808 &  5.6364 \\
234  &  160  &           &  5.7187 &  6.1139 &  6.3117 &  5.6625 &  5.7150 &  6.1037 &  6.2988 &  5.6587 &  5.6730 &  6.0246 &  6.2043 &  5.6164 &  5.7028 &  5.9426 &  6.0747 &  5.6464 \\
235  &  161  &           &  5.7239 &  6.1311 &  6.3327 &  5.6678 &  5.7199 &  6.1200 &  6.3187 &  5.6637 &  5.6791 &  6.0407 &  6.2235 &  5.6225 &  5.7059 &  5.9650 &  6.1045 &  5.6495 \\
236  &  162  &           &  5.7314 &  6.1405 &  6.3417 &  5.6753 &  5.7273 &  6.1301 &  6.3286 &  5.6712 &  5.6843 &  6.0505 &  6.2341 &  5.6278 &  5.7153 &  5.9651 &  6.0998 &  5.6591 \\
237  &  163  &           &  5.7373 &  6.1571 &  6.3613 &  5.6813 &  5.7330 &  6.1457 &  6.3472 &  5.6769 &  5.6912 &  6.0652 &  6.2509 &  5.6347 &  5.7188 &  5.9864 &  6.1278 &  5.6625 \\
238  &  164  &           &  5.7441 &  6.1668 &  6.3710 &  5.6882 &  5.7398 &  6.1561 &  6.3577 &  5.6838 &  5.6959 &  6.0755 &  6.2623 &  5.6394 &  5.7276 &  5.9874 &  6.1246 &  5.6715 \\
239  &  165  &           &  5.7509 &  6.1827 &  6.3894 &  5.6950 &  5.7463 &  6.1711 &  6.3749 &  5.6904 &  5.7036 &  6.0886 &  6.2765 &  5.6472 &  5.7314 &  6.0075 &  6.1507 &  5.6753 \\
240  &  166  &           &  5.7570 &  6.1927 &  6.3997 &  5.7012 &  5.7525 &  6.1817 &  6.3861 &  5.6966 &  5.7077 &  6.0992 &  6.2886 &  5.6514 &  5.7397 &  6.0093 &  6.1490 &  5.6836 \\
241  &  167  &           &  5.7647 &  6.2080 &  6.4168 &  5.7089 &  5.7600 &  6.1960 &  6.4019 &  5.7042 &  5.7163 &  6.1108 &  6.3002 &  5.6601 &  5.7439 &  6.0284 &  6.1732 &  5.6879 \\
242  &  168  &           &  5.7701 &  6.2183 &  6.4278 &  5.7144 &  5.7655 &  6.2069 &  6.4136 &  5.7097 &  5.7199 &  6.1217 &  6.3129 &  5.6637 &  5.7515 &  6.0311 &  6.1731 &  5.6956 \\
243  &  169  &           &  5.7787 &  6.2329 &  6.4435 &  5.7231 &  5.7741 &  6.2205 &  6.4280 &  5.7184 &  5.7293 &  6.1317 &  6.3220 &  5.6732 &  5.7561 &  6.0490 &  6.1955 &  5.7003 \\
244  &  170  &           &  5.7834 &  6.2435 &  6.4551 &  5.7278 &  5.7788 &  6.2316 &  6.4404 &  5.7232 &  5.7325 &  6.1429 &  6.3352 &  5.6764 &  5.7630 &  6.0527 &  6.1971 &  5.7072 \\
245  &  171  &           &  5.7931 &  6.2575 &  6.4695 &  5.7376 &  5.7887 &  6.2445 &  6.4533 &  5.7331 &  5.7426 &  6.1516 &  6.3422 &  5.6866 &  5.7680 &  6.0693 &  6.2175 &  5.7123 \\
246  &  172  &           &  5.7971 &  6.2683 &  6.4817 &  5.7416 &  5.7926 &  6.2558 &  6.4662 &  5.7371 &  5.7453 &  6.1630 &  6.3559 &  5.6893 &  5.7741 &  6.0741 &  6.2209 &  5.7184 \\
247  &  173  &           &  5.8079 &  6.2817 &  6.4948 &  5.7526 &  5.8037 &  6.2681 &  6.4777 &  5.7483 &  5.7560 &  6.1705 &  6.3611 &  5.7002 &  5.7796 &  6.0895 &  6.2393 &  5.7240 \\
248  &  174  &           &  5.8111 &  6.2927 &  6.5076 &  5.7558 &  5.8068 &  6.2797 &  6.4913 &  5.7515 &  5.7583 &  6.1822 &  6.3753 &  5.7024 &  5.7848 &  6.0955 &  6.2448 &  5.7293 \\
249  &  175  &           &  5.8231 &  6.3055 &  6.5195 &  5.7679 &  5.8193 &  6.2913 &  6.5014 &  5.7640 &  5.7696 &  6.1889 &  6.3791 &  5.7138 &  5.7908 &  6.1095 &  6.2611 &  5.7353 \\
250  &  176  &           &  5.8255 &  6.3167 &  6.5329 &  5.7703 &  5.8215 &  6.3030 &  6.5155 &  5.7663 &  5.7714 &  6.2007 &  6.3937 &  5.7156 &  5.7951 &  6.1168 &  6.2686 &  5.7397 \\
251  &  177  &           &  5.8386 &  6.3291 &  6.5436 &  5.7836 &  5.8353 &  6.3140 &  6.5242 &  5.7802 &  5.7771 &  6.2109 &  6.4045 &  5.7214 &  5.8015 &  6.1294 &  6.2827 &  5.7461 \\
252  &  178  &           &  5.8402 &  6.3404 &  6.5574 &  5.7852 &  5.8367 &  6.3259 &  6.5389 &  5.7816 &  5.7845 &  6.2188 &  6.4115 &  5.7289 &  5.8049 &  6.1382 &  6.2927 &  5.7496 \\
253  &  179  &           &  5.8544 &  6.3523 &  6.5673 &  5.7995 &  5.8428 &  6.3374 &  6.5511 &  5.7878 &  5.7900 &  6.2289 &  6.4222 &  5.7345 &  5.8117 &  6.1492 &  6.3045 &  5.7564 \\
254  &  180  &           &  5.8553 &  6.3637 &  6.5813 &  5.8004 &  5.8524 &  6.3484 &  6.5615 &  5.7974 &  5.7975 &  6.2365 &  6.4288 &  5.7421 &  5.8142 &  6.1596 &  6.3169 &  5.7589 \\
255  &  181  &           &  5.8611 &  6.3746 &  6.5929 &  5.8062 &  5.8585 &  6.3594 &  6.5731 &  5.8037 &  5.8029 &  6.2465 &  6.4394 &  5.7475 &  5.8213 &  6.1689 &  6.3262 &  5.7661 \\
256  &  182  &           &  5.8705 &  6.3868 &  6.6049 &  5.8157 &  5.8685 &  6.3702 &  6.5831 &  5.8137 &  5.8104 &  6.2539 &  6.4457 &  5.7551 &  5.8229 &  6.1809 &  6.3413 &  5.7677 \\
257  &  183  &           &  5.8701 &  6.4215 &  6.6509 &  5.8153 &  5.8749 &  6.3804 &  6.5935 &  5.8202 &  5.8156 &  6.2637 &  6.4561 &  5.7603 &  5.8302 &  6.1879 &  6.3473 &  5.7750 \\
258  &  184  &           &  5.8846 &  6.4118 &  6.6314 &  5.8299 &  5.8852 &  6.3909 &  6.6028 &  5.8306 &  5.8231 &  6.2709 &  6.4622 &  5.7679 &  5.8309 &  6.2020 &  6.3653 &  5.7758 \\
259  &  185  &           &  5.8843 &  6.4454 &  6.6758 &  5.8297 &  5.8847 &  6.4246 &  6.6475 &  5.8301 &  5.8228 &  6.3083 &  6.5121 &  5.7676 &  5.8309 &  6.2020 &  6.3653 &  5.7758 \\
260  &  186  &           &  5.8935 &  6.4461 &  6.6723 &  5.8390 &  5.8914 &  6.4282 &  6.6488 &  5.8369 &  5.8236 &  6.3389 &  6.5521 &  5.7684 &         &         &         &         \\
261  &  187  &           &  5.8936 &  6.4784 &  6.7147 &  5.8390 &         &         &         &         &         &         &         &         &         &         &         &         \\
262  &  188  &           &  5.9011 &  6.4827 &  6.7166 &  5.8466 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 5}$ &&&  0.0102  &&&&   0.0143  &&&&   0.0171  &&&&   0.0162  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Rhenium $(Z= 75 )$} \\
157  &   82  &           &  5.1580 &  5.0792 &  5.0643 &  5.0955 &  5.1522 &  5.0730 &  5.0576 &  5.0898 &  5.1653 &  5.0724 &  5.0442 &  5.1030 &  5.1561 &  5.0639 &  5.0365 &  5.0937 \\
158  &   83  &           &  5.1685 &  5.0948 &  5.0845 &  5.1062 &  5.1629 &  5.0886 &  5.0777 &  5.1005 &  5.1741 &  5.0854 &  5.0614 &  5.1119 &  5.1671 &  5.0787 &  5.0551 &  5.1048 \\
159  &   84  &           &  5.1780 &  5.1102 &  5.1051 &  5.1159 &  5.1724 &  5.1036 &  5.0978 &  5.1102 &  5.1818 &  5.0983 &  5.0792 &  5.1197 &  5.1759 &  5.0922 &  5.0730 &  5.1137 \\
160  &   85  &           &  5.1882 &  5.1251 &  5.1242 &  5.1262 &  5.1829 &  5.1188 &  5.1170 &  5.1208 &  5.1909 &  5.1112 &  5.0956 &  5.1289 &  5.1864 &  5.1064 &  5.0905 &  5.1243 \\
161  &   86  &           &  5.1971 &  5.1398 &  5.1437 &  5.1352 &  5.1920 &  5.1333 &  5.1362 &  5.1300 &  5.1998 &  5.1246 &  5.1130 &  5.1379 &  5.1948 &  5.1193 &  5.1075 &  5.1329 \\
162  &   87  &           &  5.2069 &  5.1542 &  5.1620 &  5.1451 &  5.2024 &  5.1481 &  5.1546 &  5.1405 &  5.2090 &  5.1372 &  5.1286 &  5.1472 &  5.2049 &  5.1328 &  5.1241 &  5.1430 \\
163  &   88  &           &  5.2154 &  5.1683 &  5.1807 &  5.1537 &  5.2111 &  5.1621 &  5.1730 &  5.1493 &  5.2178 &  5.1502 &  5.1452 &  5.1561 &  5.2130 &  5.1453 &  5.1403 &  5.1513 \\
164  &   89  &           &  5.2251 &  5.1821 &  5.1976 &  5.1635 &  5.2216 &  5.1763 &  5.1901 &  5.1599 &  5.2274 &  5.1626 &  5.1599 &  5.1658 &  5.2223 &  5.1580 &  5.1558 &  5.1607 \\
165  &   90  &           &  5.2334 &  5.1958 &  5.2156 &  5.1719 &  5.2301 &  5.1900 &  5.2078 &  5.1685 &  5.2360 &  5.1753 &  5.1759 &  5.1746 &  5.2302 &  5.1702 &  5.1714 &  5.1687 \\
166  &   91  &           &  5.2418 &  5.2089 &  5.2323 &  5.1804 &  5.2390 &  5.2034 &  5.2246 &  5.1775 &  5.2457 &  5.1875 &  5.1901 &  5.1843 &  5.2386 &  5.1819 &  5.1858 &  5.1771 \\
167  &   92  &           &  5.2501 &  5.2224 &  5.2497 &  5.1887 &  5.2473 &  5.2167 &  5.2417 &  5.1859 &  5.2537 &  5.1999 &  5.2059 &  5.1925 &  5.2479 &  5.1947 &  5.2014 &  5.1866 \\
168  &   93  &           &  5.2575 &  5.2350 &  5.2660 &  5.1963 &  5.2550 &  5.2294 &  5.2579 &  5.1937 &  5.2609 &  5.2116 &  5.2212 &  5.1997 &  5.2553 &  5.2057 &  5.2151 &  5.1940 \\
169  &   94  &           &  5.2655 &  5.2481 &  5.2827 &  5.2043 &  5.2626 &  5.2421 &  5.2743 &  5.2015 &  5.2671 &  5.2233 &  5.2371 &  5.2060 &  5.2630 &  5.2172 &  5.2295 &  5.2018 \\
170  &   95  &           &  5.2729 &  5.2605 &  5.2985 &  5.2119 &  5.2702 &  5.2545 &  5.2900 &  5.2091 &  5.2736 &  5.2347 &  5.2522 &  5.2125 &  5.2703 &  5.2280 &  5.2428 &  5.2092 \\
171  &   96  &           &  5.2798 &  5.2729 &  5.3147 &  5.2189 &  5.2765 &  5.2664 &  5.3058 &  5.2155 &  5.2793 &  5.2461 &  5.2677 &  5.2184 &  5.2767 &  5.2386 &  5.2564 &  5.2157 \\
172  &   97  &           &  5.2871 &  5.2851 &  5.3302 &  5.2263 &  5.2837 &  5.2784 &  5.3210 &  5.2228 &  5.2856 &  5.2572 &  5.2822 &  5.2247 &  5.2838 &  5.2491 &  5.2693 &  5.2229 \\
173  &   98  &           &  5.2934 &  5.2971 &  5.3459 &  5.2326 &  5.2895 &  5.2899 &  5.3364 &  5.2286 &  5.2915 &  5.2685 &  5.2972 &  5.2307 &  5.2896 &  5.2592 &  5.2824 &  5.2288 \\
174  &   99  &           &  5.3007 &  5.3093 &  5.3613 &  5.2400 &  5.2965 &  5.3019 &  5.3515 &  5.2358 &  5.2977 &  5.2792 &  5.3111 &  5.2369 &  5.2967 &  5.2698 &  5.2954 &  5.2359 \\
175  &  100  &           &  5.3066 &  5.3210 &  5.3766 &  5.2460 &  5.3021 &  5.3133 &  5.3665 &  5.2414 &  5.3036 &  5.2903 &  5.3257 &  5.2429 &  5.3021 &  5.2796 &  5.3080 &  5.2414 \\
176  &  101  &           &  5.3139 &  5.3333 &  5.3920 &  5.2533 &  5.3094 &  5.3255 &  5.3818 &  5.2488 &  5.3096 &  5.3008 &  5.3389 &  5.2490 &  5.3094 &  5.2906 &  5.3214 &  5.2488 \\
177  &  102  &           &  5.3196 &  5.3448 &  5.4069 &  5.2591 &  5.3148 &  5.3366 &  5.3965 &  5.2542 &  5.3155 &  5.3118 &  5.3532 &  5.2550 &  5.3146 &  5.2999 &  5.3334 &  5.2540 \\
178  &  103  &           &  5.3266 &  5.3576 &  5.4233 &  5.2662 &  5.3212 &  5.3477 &  5.4102 &  5.2607 &  5.3210 &  5.3213 &  5.3651 &  5.2606 &  5.3210 &  5.3099 &  5.3456 &  5.2605 \\
179  &  104  &           &  5.3324 &  5.3684 &  5.4368 &  5.2720 &  5.3275 &  5.3601 &  5.4262 &  5.2671 &  5.3273 &  5.3328 &  5.3798 &  5.2669 &  5.3270 &  5.3203 &  5.3586 &  5.2666 \\
180  &  105  &           &  5.3391 &  5.3808 &  5.4525 &  5.2788 &  5.3339 &  5.3712 &  5.4399 &  5.2736 &  5.3329 &  5.3423 &  5.3915 &  5.2726 &  5.3333 &  5.3301 &  5.3705 &  5.2729 \\
181  &  106  &           &  5.3451 &  5.3919 &  5.4663 &  5.2849 &  5.3403 &  5.3835 &  5.4556 &  5.2800 &  5.3391 &  5.3535 &  5.4057 &  5.2788 &  5.3394 &  5.3405 &  5.3834 &  5.2792 \\
182  &  107  &           &  5.3516 &  5.4039 &  5.4813 &  5.2914 &  5.3466 &  5.3947 &  5.4693 &  5.2864 &  5.3447 &  5.3629 &  5.4172 &  5.2845 &  5.3456 &  5.3501 &  5.3951 &  5.2854 \\
183  &  108  &           &  5.3577 &  5.4152 &  5.4953 &  5.2976 &  5.3529 &  5.4068 &  5.4845 &  5.2928 &  5.3507 &  5.3737 &  5.4307 &  5.2906 &  5.3517 &  5.3604 &  5.4077 &  5.2916 \\
184  &  109  &           &  5.3625 &  5.4267 &  5.5106 &  5.3025 &  5.3592 &  5.4180 &  5.4982 &  5.2992 &  5.3564 &  5.3832 &  5.4422 &  5.2963 &  5.3577 &  5.3699 &  5.4191 &  5.2977 \\
185  &  110  &   5.3596  &   5.3702  &   5.4382  &   5.5238  &   5.3102  &   5.3655  &   5.4298  &   5.5130  &   5.3055  &   5.3623  &   5.3937  &   5.4551  &   5.3023  &   5.3638  &   5.3800  &   5.4314  &   5.3038  \\
186  &  111  &           &  5.3752 &  5.4497 &  5.5387 &  5.3154 &  5.3705 &  5.4413 &  5.5278 &  5.3106 &  5.3681 &  5.4033 &  5.4667 &  5.3081 &  5.3697 &  5.3894 &  5.4425 &  5.3097 \\
187  &  112  &   5.3698  &   5.3824  &   5.4611  &   5.5518  &   5.3227  &   5.3779  &   5.4527  &   5.5410  &   5.3181  &   5.3738  &   5.4134  &   5.4790  &   5.3139  &   5.3757  &   5.3993  &   5.4544  &   5.3158  \\
188  &  113  &           &  5.3878 &  5.4725 &  5.5663 &  5.3281 &  5.3832 &  5.4641 &  5.5554 &  5.3235 &  5.3798 &  5.4229 &  5.4901 &  5.3200 &  5.3800 &  5.4083 &  5.4659 &  5.3202 \\
189  &  114  &           &  5.3945 &  5.4837 &  5.5794 &  5.3348 &  5.3901 &  5.4753 &  5.5685 &  5.3304 &  5.3852 &  5.4329 &  5.5024 &  5.3254 &  5.3873 &  5.4181 &  5.4769 &  5.3275 \\
190  &  115  &           &  5.4002 &  5.4950 &  5.5934 &  5.3406 &  5.3958 &  5.4866 &  5.5825 &  5.3361 &  5.3909 &  5.4417 &  5.5126 &  5.3312 &  5.3919 &  5.4271 &  5.4881 &  5.3322 \\
191  &  116  &           &  5.4063 &  5.5060 &  5.6065 &  5.3468 &  5.4020 &  5.4976 &  5.5955 &  5.3425 &  5.3964 &  5.4523 &  5.5257 &  5.3367 &  5.3984 &  5.4365 &  5.4988 &  5.3388 \\
192  &  117  &           &  5.4124 &  5.5172 &  5.6200 &  5.3529 &  5.4081 &  5.5088 &  5.6092 &  5.3486 &  5.4007 &  5.4618 &  5.5377 &  5.3411 &  5.4034 &  5.4455 &  5.5097 &  5.3438 \\
193  &  118  &           &  5.4178 &  5.5280 &  5.6331 &  5.3584 &  5.4136 &  5.5196 &  5.6222 &  5.3542 &  5.4070 &  5.4715 &  5.5488 &  5.3475 &  5.4091 &  5.4544 &  5.5200 &  5.3496 \\
194  &  119  &           &  5.4233 &  5.5389 &  5.6463 &  5.3639 &  5.4201 &  5.5308 &  5.6353 &  5.3607 &  5.4121 &  5.4811 &  5.5605 &  5.3526 &  5.4144 &  5.4635 &  5.5307 &  5.3550 \\
195  &  120  &           &  5.4289 &  5.5496 &  5.6592 &  5.3697 &  5.4248 &  5.5413 &  5.6483 &  5.3655 &  5.4167 &  5.4905 &  5.5722 &  5.3573 &  5.4192 &  5.4718 &  5.5407 &  5.3598 \\
196  &  121  &           &  5.4344 &  5.5601 &  5.6717 &  5.3752 &  5.4304 &  5.5520 &  5.6612 &  5.3712 &  5.4225 &  5.5002 &  5.5835 &  5.3632 &  5.4248 &  5.4808 &  5.5511 &  5.3654 \\
197  &  122  &           &  5.4396 &  5.5709 &  5.6849 &  5.3804 &  5.4355 &  5.5627 &  5.6742 &  5.3763 &  5.4254 &  5.5094 &  5.5957 &  5.3661 &  5.4284 &  5.4886 &  5.5608 &  5.3691 \\
198  &  123  &           &  5.4451 &  5.5808 &  5.6964 &  5.3860 &  5.4411 &  5.5730 &  5.6863 &  5.3820 &  5.4298 &  5.5187 &  5.6072 &  5.3706 &  5.4325 &  5.4968 &  5.5707 &  5.3733 \\
199  &  124  &           &  5.4495 &  5.5918 &  5.7101 &  5.3905 &  5.4455 &  5.5837 &  5.6997 &  5.3864 &  5.4337 &  5.5282 &  5.6192 &  5.3745 &  5.4367 &  5.5049 &  5.5805 &  5.3775 \\
200  &  125  &           &  5.4551 &  5.6008 &  5.7200 &  5.3962 &  5.4513 &  5.5934 &  5.7107 &  5.3923 &  5.4382 &  5.5370 &  5.6297 &  5.3791 &  5.4404 &  5.5123 &  5.5894 &  5.3813 \\
201  &  126  &           &  5.4584 &  5.6119 &  5.7345 &  5.3995 &  5.4544 &  5.6044 &  5.7251 &  5.3955 &  5.4421 &  5.5474 &  5.6430 &  5.3829 &  5.4441 &  5.5209 &  5.6003 &  5.3850 \\
202  &  127  &           &  5.4640 &  5.6269 &  5.7538 &  5.4051 &  5.4601 &  5.6194 &  5.7443 &  5.4012 &  5.4485 &  5.5631 &  5.6631 &  5.3894 &  5.4496 &  5.5337 &  5.6166 &  5.3906 \\
203  &  128  &           &  5.4780 &  5.6449 &  5.7731 &  5.4193 &  5.4729 &  5.6366 &  5.7630 &  5.4141 &  5.4577 &  5.5781 &  5.6806 &  5.3987 &  5.4623 &  5.5491 &  5.6328 &  5.4034 \\
204  &  129  &           &  5.4842 &  5.6599 &  5.7917 &  5.4256 &  5.4793 &  5.6516 &  5.7816 &  5.4206 &  5.4642 &  5.5935 &  5.7000 &  5.4053 &  5.4684 &  5.5619 &  5.6486 &  5.4095 \\
205  &  130  &           &  5.4971 &  5.6771 &  5.8103 &  5.4386 &  5.4916 &  5.6684 &  5.7998 &  5.4330 &  5.4734 &  5.6082 &  5.7169 &  5.4146 &  5.4805 &  5.5768 &  5.6643 &  5.4218 \\
206  &  131  &           &  5.5040 &  5.6920 &  5.8284 &  5.4455 &  5.4987 &  5.6833 &  5.8179 &  5.4402 &  5.4802 &  5.6232 &  5.7354 &  5.4215 &  5.4873 &  5.5896 &  5.6796 &  5.4286 \\
207  &  132  &           &  5.5160 &  5.7086 &  5.8464 &  5.4576 &  5.5104 &  5.6997 &  5.8357 &  5.4520 &  5.4894 &  5.6376 &  5.7518 &  5.4308 &  5.4989 &  5.6039 &  5.6948 &  5.4404 \\
208  &  133  &           &  5.5234 &  5.7235 &  5.8642 &  5.4652 &  5.5152 &  5.7140 &  5.8540 &  5.4569 &  5.4967 &  5.6522 &  5.7694 &  5.4382 &  5.5062 &  5.6167 &  5.7097 &  5.4478 \\
209  &  134  &           &  5.5345 &  5.7396 &  5.8818 &  5.4764 &  5.5259 &  5.7298 &  5.8714 &  5.4677 &  5.5057 &  5.6664 &  5.7855 &  5.4472 &  5.5172 &  5.6305 &  5.7244 &  5.4588 \\
210  &  135  &           &  5.5425 &  5.7545 &  5.8992 &  5.4845 &  5.5342 &  5.7447 &  5.8887 &  5.4761 &  5.5136 &  5.6807 &  5.8021 &  5.4552 &  5.5251 &  5.6432 &  5.7389 &  5.4669 \\
211  &  136  &           &  5.5527 &  5.7701 &  5.9165 &  5.4947 &  5.5442 &  5.7602 &  5.9058 &  5.4861 &  5.5222 &  5.6947 &  5.8180 &  5.4639 &  5.5352 &  5.6566 &  5.7532 &  5.4771 \\
212  &  137  &           &  5.5574 &  5.7841 &  5.9342 &  5.4995 &  5.5531 &  5.7751 &  5.9227 &  5.4952 &  5.5307 &  5.7085 &  5.8336 &  5.4726 &  5.5437 &  5.6693 &  5.7673 &  5.4857 \\
213  &  138  &           &  5.5665 &  5.7992 &  5.9512 &  5.5087 &  5.5622 &  5.7901 &  5.9396 &  5.5044 &  5.5388 &  5.7224 &  5.8495 &  5.4807 &  5.5530 &  5.6822 &  5.7813 &  5.4951 \\
214  &  139  &           &  5.5752 &  5.8141 &  5.9681 &  5.5175 &  5.5717 &  5.8051 &  5.9562 &  5.5140 &  5.5479 &  5.7359 &  5.8643 &  5.4899 &  5.5619 &  5.6947 &  5.7950 &  5.5041 \\
215  &  140  &           &  5.5835 &  5.8288 &  5.9848 &  5.5259 &  5.5799 &  5.8196 &  5.9728 &  5.5222 &  5.5553 &  5.7496 &  5.8803 &  5.4974 &  5.5704 &  5.7072 &  5.8087 &  5.5126 \\
216  &  141  &           &  5.5925 &  5.8438 &  6.0015 &  5.5350 &  5.5898 &  5.8347 &  5.9893 &  5.5323 &  5.5649 &  5.7629 &  5.8944 &  5.5071 &  5.5796 &  5.7196 &  5.8221 &  5.5219 \\
217  &  142  &           &  5.6000 &  5.8580 &  6.0179 &  5.5426 &  5.5971 &  5.8488 &  6.0056 &  5.5396 &  5.5716 &  5.7765 &  5.9105 &  5.5138 &  5.5872 &  5.7317 &  5.8355 &  5.5296 \\
218  &  143  &           &  5.6092 &  5.8730 &  6.0346 &  5.5519 &  5.6072 &  5.8639 &  6.0220 &  5.5499 &  5.5764 &  5.7944 &  5.9339 &  5.5187 &  5.5966 &  5.7441 &  5.8487 &  5.5391 \\
219  &  144  &           &  5.6160 &  5.8869 &  6.0508 &  5.5588 &  5.6136 &  5.8776 &  6.0381 &  5.5563 &  5.5873 &  5.8032 &  5.9407 &  5.5297 &  5.6034 &  5.7557 &  5.8620 &  5.5460 \\
220  &  145  &           &  5.6208 &  5.9041 &  6.0728 &  5.5636 &  5.6184 &  5.8942 &  6.0593 &  5.5612 &  5.5925 &  5.8203 &  5.9626 &  5.5350 &  5.6127 &  5.7681 &  5.8751 &  5.5554 \\
221  &  146  &           &  5.6315 &  5.9155 &  6.0833 &  5.5743 &  5.6295 &  5.9061 &  6.0704 &  5.5723 &  5.6023 &  5.8299 &  5.9710 &  5.5448 &  5.6189 &  5.7794 &  5.8881 &  5.5616 \\
222  &  147  &           &  5.6365 &  5.9323 &  6.1045 &  5.5795 &  5.6346 &  5.9223 &  6.0907 &  5.5776 &  5.6078 &  5.8463 &  5.9916 &  5.5505 &  5.6281 &  5.7919 &  5.9014 &  5.5709 \\
223  &  148  &           &  5.6463 &  5.9438 &  6.1156 &  5.5893 &  5.6445 &  5.9343 &  6.1026 &  5.5875 &  5.6163 &  5.8566 &  6.0018 &  5.5590 &  5.6337 &  5.8029 &  5.9142 &  5.5766 \\
224  &  149  &           &  5.6517 &  5.9603 &  6.1361 &  5.5948 &  5.6500 &  5.9502 &  6.1221 &  5.5930 &  5.6221 &  5.8725 &  6.0214 &  5.5649 &  5.6374 &  5.8205 &  5.9377 &  5.5803 \\
225  &  150  &           &  5.6606 &  5.9719 &  6.1477 &  5.6038 &  5.6587 &  5.9623 &  6.1346 &  5.6019 &  5.6293 &  5.8835 &  6.0332 &  5.5721 &  5.6480 &  5.8262 &  5.9402 &  5.5910 \\
226  &  151  &           &  5.6642 &  5.9918 &  6.1739 &  5.6074 &  5.6645 &  5.9779 &  6.1535 &  5.6077 &  5.6353 &  5.8990 &  6.0521 &  5.5783 &  5.6519 &  5.8432 &  5.9626 &  5.5950 \\
227  &  152  &           &  5.6744 &  5.9997 &  6.1794 &  5.6177 &  5.6723 &  5.9900 &  6.1664 &  5.6156 &  5.6414 &  5.9106 &  6.0651 &  5.5844 &  5.6618 &  5.8494 &  5.9662 &  5.6050 \\
228  &  153  &           &  5.6782 &  6.0189 &  6.2044 &  5.6216 &  5.6783 &  6.0054 &  6.1848 &  5.6217 &  5.6445 &  5.9315 &  6.0930 &  5.5875 &  5.6660 &  5.8658 &  5.9875 &  5.6092 \\
229  &  154  &           &  5.6878 &  6.0272 &  6.2109 &  5.6312 &  5.6853 &  6.0175 &  6.1979 &  5.6288 &  5.6530 &  5.9377 &  6.0972 &  5.5961 &  5.6753 &  5.8724 &  5.9921 &  5.6186 \\
230  &  155  &           &  5.6920 &  6.0458 &  6.2346 &  5.6355 &  5.6893 &  6.0352 &  6.2206 &  5.6328 &  5.6564 &  5.9576 &  6.1234 &  5.5996 &  5.6797 &  5.8883 &  6.0124 &  5.6231 \\
231  &  156  &           &  5.7009 &  6.0544 &  6.2420 &  5.6445 &  5.6980 &  6.0446 &  6.2291 &  5.6416 &  5.6642 &  5.9647 &  6.1290 &  5.6075 &  5.6885 &  5.8952 &  6.0177 &  5.6319 \\
232  &  157  &           &  5.7054 &  6.0723 &  6.2645 &  5.6490 &  5.7023 &  6.0617 &  6.2506 &  5.6460 &  5.6682 &  5.9836 &  6.1534 &  5.6115 &  5.6933 &  5.9106 &  6.0370 &  5.6368 \\
233  &  158  &           &  5.7138 &  6.0814 &  6.2726 &  5.6575 &  5.7105 &  6.0714 &  6.2598 &  5.6542 &  5.6754 &  5.9912 &  6.1602 &  5.6187 &  5.7014 &  5.9178 &  6.0430 &  5.6450 \\
234  &  159  &           &  5.7187 &  6.0987 &  6.2939 &  5.6625 &  5.7152 &  6.0879 &  6.2801 &  5.6590 &  5.6800 &  6.0090 &  6.1826 &  5.6233 &  5.7039 &  5.9407 &  6.0741 &  5.6475 \\
235  &  160  &           &  5.7265 &  6.1081 &  6.3028 &  5.6704 &  5.7229 &  6.0979 &  6.2899 &  5.6667 &  5.6865 &  6.0173 &  6.1905 &  5.6299 &  5.7141 &  5.9401 &  6.0679 &  5.6579 \\
236  &  161  &           &  5.7319 &  6.1247 &  6.3229 &  5.6758 &  5.7281 &  6.1138 &  6.3090 &  5.6720 &  5.6918 &  6.0338 &  6.2107 &  5.6353 &  5.7169 &  5.9621 &  6.0974 &  5.6606 \\
237  &  162  &           &  5.7392 &  6.1344 &  6.3324 &  5.6832 &  5.7353 &  6.1241 &  6.3194 &  5.6792 &  5.6977 &  6.0426 &  6.2196 &  5.6413 &  5.7266 &  5.9622 &  6.0925 &  5.6705 \\
238  &  163  &           &  5.7451 &  6.1504 &  6.3514 &  5.6892 &  5.7411 &  6.1393 &  6.3373 &  5.6851 &  5.7039 &  6.0578 &  6.2375 &  5.6475 &  5.7297 &  5.9832 &  6.1204 &  5.6735 \\
239  &  164  &           &  5.7519 &  6.1604 &  6.3615 &  5.6960 &  5.7477 &  6.1498 &  6.3483 &  5.6918 &  5.7092 &  6.0670 &  6.2473 &  5.6528 &  5.7389 &  5.9840 &  6.1169 &  5.6828 \\
240  &  165  &           &  5.7585 &  6.1758 &  6.3792 &  5.7026 &  5.7542 &  6.1643 &  6.3649 &  5.6983 &  5.7162 &  6.0807 &  6.2626 &  5.6599 &  5.7422 &  6.0040 &  6.1430 &  5.6862 \\
241  &  166  &           &  5.7647 &  6.1861 &  6.3900 &  5.7089 &  5.7604 &  6.1752 &  6.3764 &  5.7046 &  5.7209 &  6.0904 &  6.2732 &  5.6647 &  5.7508 &  6.0057 &  6.1409 &  5.6949 \\
242  &  167  &           &  5.7720 &  6.2008 &  6.4065 &  5.7163 &  5.7676 &  6.1890 &  6.3917 &  5.7118 &  5.7287 &  6.1026 &  6.2862 &  5.6725 &  5.7546 &  6.0246 &  6.1654 &  5.6987 \\
243  &  168  &           &  5.7777 &  6.2114 &  6.4178 &  5.7220 &  5.7732 &  6.2001 &  6.4038 &  5.7175 &  5.7328 &  6.1126 &  6.2975 &  5.6767 &  5.7625 &  6.0271 &  6.1648 &  5.7067 \\
244  &  169  &           &  5.7857 &  6.2255 &  6.4331 &  5.7301 &  5.7813 &  6.2133 &  6.4178 &  5.7257 &  5.7414 &  6.1235 &  6.3082 &  5.6854 &  5.7666 &  6.0449 &  6.1874 &  5.7109 \\
245  &  170  &           &  5.7908 &  6.2363 &  6.4450 &  5.7353 &  5.7864 &  6.2246 &  6.4304 &  5.7308 &  5.7450 &  6.1339 &  6.3202 &  5.6891 &  5.7738 &  6.0484 &  6.1885 &  5.7181 \\
246  &  171  &           &  5.7997 &  6.2498 &  6.4590 &  5.7442 &  5.7954 &  6.2371 &  6.4431 &  5.7399 &  5.7543 &  6.1435 &  6.3288 &  5.6984 &  5.7784 &  6.0651 &  6.2093 &  5.7227 \\
247  &  172  &           &  5.8042 &  6.2609 &  6.4715 &  5.7488 &  5.7998 &  6.2486 &  6.4562 &  5.7444 &  5.7574 &  6.1542 &  6.3415 &  5.7016 &  5.7847 &  6.0696 &  6.2122 &  5.7291 \\
248  &  173  &           &  5.8169 &  6.2748 &  6.4846 &  5.7616 &  5.8098 &  6.2605 &  6.4676 &  5.7545 &  5.7673 &  6.1627 &  6.3483 &  5.7115 &  5.7897 &  6.0851 &  6.2310 &  5.7342 \\
249  &  174  &           &  5.8179 &  6.2850 &  6.4973 &  5.7626 &  5.8136 &  6.2723 &  6.4812 &  5.7583 &  5.7699 &  6.1738 &  6.3616 &  5.7142 &  5.7952 &  6.0907 &  6.2359 &  5.7398 \\
250  &  175  &           &  5.8317 &  6.2984 &  6.5092 &  5.7765 &  5.8247 &  6.2834 &  6.4912 &  5.7695 &  5.7803 &  6.1813 &  6.3669 &  5.7247 &  5.8007 &  6.1049 &  6.2527 &  5.7452 \\
251  &  176  &           &  5.8318 &  6.3088 &  6.5224 &  5.7767 &  5.8278 &  6.2954 &  6.5054 &  5.7727 &  5.7825 &  6.1927 &  6.3809 &  5.7269 &  5.8053 &  6.1119 &  6.2597 &  5.7499 \\
252  &  177  &           &  5.8468 &  6.3216 &  6.5332 &  5.7918 &  5.8337 &  6.3071 &  6.5181 &  5.7786 &  5.7934 &  6.1993 &  6.3848 &  5.7379 &  5.8111 &  6.1247 &  6.2744 &  5.7558 \\
253  &  178  &           &  5.8461 &  6.3322 &  6.5467 &  5.7911 &  5.8425 &  6.3181 &  6.5288 &  5.7874 &  5.7950 &  6.2112 &  6.3995 &  5.7395 &  5.8148 &  6.1331 &  6.2838 &  5.7595 \\
254  &  179  &           &  5.8621 &  6.3445 &  6.5565 &  5.8073 &  5.8483 &  6.3295 &  6.5411 &  5.7933 &  5.8064 &  6.2170 &  6.4022 &  5.7510 &  5.8210 &  6.1444 &  6.2962 &  5.7658 \\
255  &  180  &           &  5.8607 &  6.3551 &  6.5705 &  5.8058 &  5.8575 &  6.3403 &  6.5514 &  5.8026 &  5.8074 &  6.2293 &  6.4177 &  5.7521 &  5.8237 &  6.1544 &  6.3082 &  5.7685 \\
256  &  181  &           &  5.8662 &  6.3659 &  6.5820 &  5.8114 &  5.8633 &  6.3513 &  6.5631 &  5.8085 &  5.8192 &  6.2343 &  6.4191 &  5.7640 &  5.8303 &  6.1640 &  6.3182 &  5.7752 \\
257  &  182  &           &  5.8754 &  6.3777 &  6.5936 &  5.8207 &  5.8728 &  6.3619 &  6.5730 &  5.8181 &  5.8197 &  6.2471 &  6.4355 &  5.7644 &  5.8320 &  6.1758 &  6.3329 &  5.7769 \\
258  &  183  &           &  5.8754 &  6.4121 &  6.6392 &  5.8206 &  5.8789 &  6.3722 &  6.5836 &  5.8242 &  5.8319 &  6.2512 &  6.4356 &  5.7767 &  5.8389 &  6.1834 &  6.3399 &  5.7838 \\
259  &  184  &           &  5.8894 &  6.4017 &  6.6189 &  5.8348 &  5.8887 &  6.3824 &  6.5928 &  5.8342 &  5.8316 &  6.2646 &  6.4530 &  5.7765 &  5.8396 &  6.1971 &  6.3576 &  5.7846 \\
260  &  185  &           &  5.8895 &  6.4350 &  6.6629 &  5.8349 &  5.8886 &  6.4157 &  6.6370 &  5.8341 &  5.8314 &  6.3019 &  6.5029 &  5.7762 &  5.8396 &  6.1971 &  6.3576 &  5.7846 \\
261  &  186  &           &  5.8985 &  6.4358 &  6.6595 &  5.8440 &  5.8957 &  6.4188 &  6.6376 &  5.8411 &  5.8325 &  6.3313 &  6.5414 &  5.7773 &         &         &         &         \\
262  &  187  &           &  5.8989 &  6.4678 &  6.7016 &  5.8444 &         &         &         &         &         &         &         &         &         &         &         &         \\
263  &  188  &           &  5.9066 &  6.4718 &  6.7030 &  5.8521 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 2}$ &&&  0.0116  &&&&   0.0071  &&&&   0.0034  &&&&   0.0051  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Osmium $(Z= 76 )$} \\
159  &   83  &           &  5.1830 &  5.1040 &  5.0884 &  5.1209 &  5.1774 &  5.0978 &  5.0818 &  5.1152 &  5.1881 &  5.0953 &  5.0670 &  5.1260 &  5.1816 &  5.0892 &  5.0614 &  5.1195 \\
160  &   84  &           &  5.1926 &  5.1192 &  5.1089 &  5.1306 &  5.1869 &  5.1127 &  5.1017 &  5.1248 &  5.1969 &  5.1088 &  5.0851 &  5.1350 &  5.1906 &  5.1028 &  5.0793 &  5.1286 \\
161  &   85  &           &  5.2027 &  5.1340 &  5.1279 &  5.1408 &  5.1973 &  5.1277 &  5.1208 &  5.1353 &  5.2057 &  5.1214 &  5.1013 &  5.1439 &  5.2011 &  5.1169 &  5.0968 &  5.1392 \\
162  &   86  &           &  5.2117 &  5.1485 &  5.1473 &  5.1499 &  5.2065 &  5.1421 &  5.1398 &  5.1446 &  5.2144 &  5.1346 &  5.1185 &  5.1527 &  5.2097 &  5.1298 &  5.1137 &  5.1479 \\
163  &   87  &           &  5.2214 &  5.1628 &  5.1654 &  5.1598 &  5.2168 &  5.1567 &  5.1581 &  5.1551 &  5.2234 &  5.1469 &  5.1338 &  5.1618 &  5.2197 &  5.1433 &  5.1303 &  5.1581 \\
164  &   88  &           &  5.2300 &  5.1767 &  5.1839 &  5.1684 &  5.2256 &  5.1706 &  5.1763 &  5.1640 &  5.2321 &  5.1596 &  5.1502 &  5.1705 &  5.2280 &  5.1557 &  5.1464 &  5.1664 \\
165  &   89  &           &  5.2392 &  5.1904 &  5.2012 &  5.1777 &  5.2355 &  5.1847 &  5.1938 &  5.1741 &  5.2413 &  5.1717 &  5.1647 &  5.1799 &  5.2373 &  5.1684 &  5.1620 &  5.1759 \\
166  &   90  &           &  5.2474 &  5.2040 &  5.2191 &  5.1860 &  5.2439 &  5.1982 &  5.2113 &  5.1825 &  5.2499 &  5.1842 &  5.1805 &  5.1886 &  5.2453 &  5.1804 &  5.1775 &  5.1840 \\
167  &   91  &           &  5.2555 &  5.2168 &  5.2356 &  5.1943 &  5.2527 &  5.2113 &  5.2279 &  5.1914 &  5.2594 &  5.1960 &  5.1942 &  5.1982 &  5.2523 &  5.1912 &  5.1914 &  5.1910 \\
168  &   92  &           &  5.2636 &  5.2301 &  5.2529 &  5.2025 &  5.2608 &  5.2245 &  5.2449 &  5.1996 &  5.2673 &  5.2082 &  5.2098 &  5.2062 &  5.2615 &  5.2039 &  5.2069 &  5.2003 \\
169  &   93  &           &  5.2709 &  5.2425 &  5.2690 &  5.2098 &  5.2683 &  5.2369 &  5.2610 &  5.2072 &  5.2744 &  5.2199 &  5.2252 &  5.2134 &  5.2687 &  5.2147 &  5.2205 &  5.2076 \\
170  &   94  &           &  5.2787 &  5.2553 &  5.2855 &  5.2178 &  5.2758 &  5.2494 &  5.2772 &  5.2148 &  5.2804 &  5.2314 &  5.2411 &  5.2195 &  5.2763 &  5.2261 &  5.2348 &  5.2153 \\
171  &   95  &           &  5.2860 &  5.2675 &  5.3012 &  5.2251 &  5.2832 &  5.2615 &  5.2928 &  5.2222 &  5.2868 &  5.2428 &  5.2562 &  5.2260 &  5.2834 &  5.2367 &  5.2479 &  5.2225 \\
172  &   96  &           &  5.2928 &  5.2797 &  5.3172 &  5.2320 &  5.2893 &  5.2732 &  5.3084 &  5.2285 &  5.2926 &  5.2541 &  5.2717 &  5.2318 &  5.2898 &  5.2471 &  5.2614 &  5.2290 \\
173  &   97  &           &  5.2999 &  5.2917 &  5.3325 &  5.2392 &  5.2963 &  5.2850 &  5.3234 &  5.2356 &  5.2988 &  5.2651 &  5.2861 &  5.2381 &  5.2967 &  5.2575 &  5.2742 &  5.2360 \\
174  &   98  &           &  5.3061 &  5.3035 &  5.3481 &  5.2455 &  5.3020 &  5.2964 &  5.3387 &  5.2413 &  5.3047 &  5.2762 &  5.3011 &  5.2440 &  5.3025 &  5.2674 &  5.2872 &  5.2418 \\
175  &   99  &           &  5.3132 &  5.3155 &  5.3633 &  5.2526 &  5.3089 &  5.3081 &  5.3535 &  5.2483 &  5.3107 &  5.2868 &  5.3148 &  5.2501 &  5.3093 &  5.2778 &  5.3001 &  5.2487 \\
176  &  100  &           &  5.3190 &  5.3270 &  5.3785 &  5.2585 &  5.3144 &  5.3192 &  5.3684 &  5.2538 &  5.3166 &  5.2978 &  5.3293 &  5.2561 &  5.3148 &  5.2875 &  5.3126 &  5.2542 \\
177  &  101  &           &  5.3262 &  5.3391 &  5.3936 &  5.2658 &  5.3215 &  5.3312 &  5.3835 &  5.2610 &  5.3225 &  5.3080 &  5.3423 &  5.2621 &  5.3219 &  5.2983 &  5.3259 &  5.2614 \\
178  &  102  &           &  5.3318 &  5.3503 &  5.4084 &  5.2714 &  5.3268 &  5.3422 &  5.3980 &  5.2664 &  5.3284 &  5.3189 &  5.3565 &  5.2680 &  5.3270 &  5.3075 &  5.3378 &  5.2666 \\
179  &  103  &           &  5.3387 &  5.3630 &  5.4245 &  5.2784 &  5.3331 &  5.3531 &  5.4116 &  5.2727 &  5.3338 &  5.3282 &  5.3683 &  5.2735 &  5.3333 &  5.3174 &  5.3499 &  5.2729 \\
180  &  104  &           &  5.3444 &  5.3736 &  5.4380 &  5.2842 &  5.3394 &  5.3653 &  5.4274 &  5.2791 &  5.3401 &  5.3396 &  5.3828 &  5.2798 &  5.3393 &  5.3276 &  5.3628 &  5.2790 \\
181  &  105  &           &  5.3507 &  5.3846 &  5.4516 &  5.2906 &  5.3456 &  5.3762 &  5.4410 &  5.2854 &  5.3455 &  5.3488 &  5.3943 &  5.2853 &  5.3454 &  5.3373 &  5.3746 &  5.2852 \\
182  &  106  &           &  5.3570 &  5.3967 &  5.4671 &  5.2969 &  5.3520 &  5.3883 &  5.4564 &  5.2919 &  5.3516 &  5.3598 &  5.4082 &  5.2915 &  5.3516 &  5.3476 &  5.3874 &  5.2914 \\
183  &  107  &           &  5.3634 &  5.4085 &  5.4819 &  5.3034 &  5.3583 &  5.3993 &  5.4700 &  5.2982 &  5.3571 &  5.3691 &  5.4196 &  5.2971 &  5.3576 &  5.3571 &  5.3990 &  5.2975 \\
184  &  108  &   5.3823  &   5.3695  &   5.4196  &   5.4958  &   5.3095  &   5.3646  &   5.4112  &   5.4850  &   5.3046  &   5.3632  &   5.3797  &   5.4329  &   5.3032  &   5.3637  &   5.3673  &   5.4115  &   5.3037  \\
185  &  109  &           &  5.3741 &  5.4309 &  5.5109 &  5.3142 &  5.3708 &  5.4222 &  5.4986 &  5.3109 &  5.3687 &  5.3890 &  5.4443 &  5.3088 &  5.3696 &  5.3766 &  5.4228 &  5.3097 \\
186  &  110  &   5.3909  &   5.3818  &   5.4423  &   5.5240  &   5.3220  &   5.3770  &   5.4339  &   5.5132  &   5.3172  &   5.3746  &   5.3993  &   5.4570  &   5.3147  &   5.3757  &   5.3866  &   5.4350  &   5.3158  \\
187  &  111  &   5.3933  &   5.3867  &   5.4536  &   5.5387  &   5.3269  &   5.3819  &   5.4452  &   5.5278  &   5.3221  &   5.3803  &   5.4088  &   5.4684  &   5.3205  &   5.3815  &   5.3958  &   5.4460  &   5.3217  \\
188  &  112  &   5.3993  &   5.3939  &   5.4648  &   5.5517  &   5.3343  &   5.3893  &   5.4564  &   5.5408  &   5.3296  &   5.3860  &   5.4187  &   5.4806  &   5.3263  &   5.3875  &   5.4056  &   5.4579  &   5.3277  \\
189  &  113  &   5.4016  &   5.3991  &   5.4760  &   5.5660  &   5.3395  &   5.3944  &   5.4676  &   5.5551  &   5.3348  &   5.3920  &   5.4281  &   5.4915  &   5.3323  &   5.3932  &   5.4149  &   5.4689  &   5.3336  \\
190  &  114  &   5.4062  &   5.4058  &   5.4871  &   5.5789  &   5.3463  &   5.4014  &   5.4787  &   5.5680  &   5.3418  &   5.3974  &   5.4380  &   5.5037  &   5.3378  &   5.3989  &   5.4243  &   5.4802  &   5.3393  \\
191  &  115  &           &  5.4113 &  5.4982 &  5.5928 &  5.3519 &  5.4069 &  5.4898 &  5.5819 &  5.3473 &  5.4031 &  5.4467 &  5.5138 &  5.3436 &  5.4034 &  5.4330 &  5.4912 &  5.3439 \\
192  &  116  &   5.4126  &   5.4175  &   5.5090  &   5.6057  &   5.3581  &   5.4132  &   5.5007  &   5.5948  &   5.3538  &   5.4087  &   5.4572  &   5.5268  &   5.3492  &   5.4100  &   5.4424  &   5.5018  &   5.3505  \\
193  &  117  &           &  5.4233 &  5.5201 &  5.6191 &  5.3640 &  5.4190 &  5.5117 &  5.6083 &  5.3596 &  5.4141 &  5.4654 &  5.5361 &  5.3546 &  5.4148 &  5.4512 &  5.5126 &  5.3554 \\
194  &  118  &           &  5.4289 &  5.5307 &  5.6320 &  5.3696 &  5.4247 &  5.5224 &  5.6211 &  5.3654 &  5.4195 &  5.4763 &  5.5498 &  5.3602 &  5.4206 &  5.4601 &  5.5229 &  5.3612 \\
195  &  119  &           &  5.4342 &  5.5414 &  5.6452 &  5.3750 &  5.4309 &  5.5334 &  5.6342 &  5.3716 &  5.4240 &  5.4856 &  5.5614 &  5.3647 &  5.4257 &  5.4689 &  5.5334 &  5.3664 \\
196  &  120  &           &  5.4398 &  5.5521 &  5.6579 &  5.3807 &  5.4357 &  5.5438 &  5.6471 &  5.3766 &  5.4292 &  5.4951 &  5.5730 &  5.3699 &  5.4305 &  5.4772 &  5.5433 &  5.3712 \\
197  &  121  &           &  5.4451 &  5.5624 &  5.6703 &  5.3860 &  5.4411 &  5.5543 &  5.6599 &  5.3820 &  5.4346 &  5.5047 &  5.5844 &  5.3754 &  5.4359 &  5.4861 &  5.5537 &  5.3767 \\
198  &  122  &           &  5.4503 &  5.5731 &  5.6834 &  5.3913 &  5.4462 &  5.5648 &  5.6727 &  5.3871 &  5.4373 &  5.5136 &  5.5964 &  5.3781 &  5.4396 &  5.4937 &  5.5632 &  5.3804 \\
199  &  123  &           &  5.4555 &  5.5828 &  5.6948 &  5.3965 &  5.4515 &  5.5750 &  5.6848 &  5.3925 &  5.4416 &  5.5229 &  5.6080 &  5.3824 &  5.4436 &  5.5018 &  5.5731 &  5.3845 \\
200  &  124  &           &  5.4600 &  5.5936 &  5.7084 &  5.4011 &  5.4559 &  5.5856 &  5.6981 &  5.3970 &  5.4453 &  5.5322 &  5.6198 &  5.3862 &  5.4478 &  5.5098 &  5.5827 &  5.3887 \\
201  &  125  &           &  5.4652 &  5.6024 &  5.7184 &  5.4063 &  5.4613 &  5.5951 &  5.7092 &  5.4023 &  5.4495 &  5.5409 &  5.6304 &  5.3905 &  5.4514 &  5.5170 &  5.5915 &  5.3924 \\
202  &  126  &           &  5.4686 &  5.6135 &  5.7329 &  5.4097 &  5.4646 &  5.6060 &  5.7235 &  5.4057 &  5.4535 &  5.5512 &  5.6436 &  5.3945 &  5.4552 &  5.5256 &  5.6022 &  5.3962 \\
203  &  127  &           &  5.4742 &  5.6283 &  5.7519 &  5.4154 &  5.4703 &  5.6208 &  5.7425 &  5.4115 &  5.4600 &  5.5667 &  5.6635 &  5.4010 &  5.4606 &  5.5382 &  5.6183 &  5.4017 \\
204  &  128  &           &  5.4884 &  5.6463 &  5.7710 &  5.4298 &  5.4834 &  5.6380 &  5.7610 &  5.4247 &  5.4695 &  5.5815 &  5.6805 &  5.4106 &  5.4735 &  5.5536 &  5.6345 &  5.4147 \\
205  &  129  &           &  5.4946 &  5.6610 &  5.7895 &  5.4361 &  5.4897 &  5.6528 &  5.7794 &  5.4311 &  5.4761 &  5.5966 &  5.6996 &  5.4173 &  5.4795 &  5.5662 &  5.6500 &  5.4208 \\
206  &  130  &           &  5.5077 &  5.6782 &  5.8078 &  5.4492 &  5.5022 &  5.6695 &  5.7975 &  5.4437 &  5.4855 &  5.6111 &  5.7160 &  5.4269 &  5.4918 &  5.5810 &  5.6656 &  5.4333 \\
207  &  131  &           &  5.5145 &  5.6929 &  5.8258 &  5.4561 &  5.5093 &  5.6843 &  5.8154 &  5.4509 &  5.4924 &  5.6258 &  5.7343 &  5.4339 &  5.4985 &  5.5936 &  5.6808 &  5.4400 \\
208  &  132  &           &  5.5266 &  5.7094 &  5.8437 &  5.4683 &  5.5211 &  5.7005 &  5.8330 &  5.4628 &  5.5018 &  5.6400 &  5.7502 &  5.4433 &  5.5102 &  5.6079 &  5.6959 &  5.4518 \\
209  &  133  &           &  5.5340 &  5.7241 &  5.8612 &  5.4759 &  5.5289 &  5.7153 &  5.8505 &  5.4707 &  5.5092 &  5.6544 &  5.7675 &  5.4508 &  5.5175 &  5.6205 &  5.7106 &  5.4592 \\
210  &  134  &           &  5.5451 &  5.7400 &  5.8787 &  5.4871 &  5.5400 &  5.7311 &  5.8677 &  5.4819 &  5.5183 &  5.6683 &  5.7831 &  5.4600 &  5.5285 &  5.6343 &  5.7252 &  5.4703 \\
211  &  135  &           &  5.5531 &  5.7547 &  5.8958 &  5.4952 &  5.5484 &  5.7459 &  5.8848 &  5.4905 &  5.5263 &  5.6823 &  5.7993 &  5.4681 &  5.5363 &  5.6468 &  5.7395 &  5.4782 \\
212  &  136  &           &  5.5634 &  5.7702 &  5.9129 &  5.5055 &  5.5587 &  5.7612 &  5.9017 &  5.5008 &  5.5350 &  5.6960 &  5.8149 &  5.4769 &  5.5465 &  5.6601 &  5.7537 &  5.4885 \\
213  &  137  &           &  5.5718 &  5.7849 &  5.9298 &  5.5141 &  5.5678 &  5.7760 &  5.9184 &  5.5100 &  5.5436 &  5.7096 &  5.8301 &  5.4856 &  5.5549 &  5.6725 &  5.7676 &  5.4969 \\
214  &  138  &           &  5.5812 &  5.7999 &  5.9466 &  5.5235 &  5.5771 &  5.7909 &  5.9351 &  5.5194 &  5.5518 &  5.7232 &  5.8457 &  5.4938 &  5.5642 &  5.6853 &  5.7815 &  5.5064 \\
215  &  139  &           &  5.5901 &  5.8147 &  5.9633 &  5.5325 &  5.5868 &  5.8057 &  5.9515 &  5.5292 &  5.5610 &  5.7364 &  5.8600 &  5.5031 &  5.5730 &  5.6977 &  5.7950 &  5.5153 \\
216  &  140  &           &  5.5985 &  5.8292 &  5.9798 &  5.5411 &  5.5951 &  5.8202 &  5.9679 &  5.5376 &  5.5684 &  5.7499 &  5.8757 &  5.5107 &  5.5815 &  5.7100 &  5.8086 &  5.5238 \\
217  &  141  &           &  5.6078 &  5.8440 &  5.9963 &  5.5504 &  5.6052 &  5.8350 &  5.9841 &  5.5479 &  5.5781 &  5.7628 &  5.8893 &  5.5204 &  5.5905 &  5.7223 &  5.8218 &  5.5330 \\
218  &  142  &           &  5.6154 &  5.8581 &  6.0126 &  5.5581 &  5.6126 &  5.8490 &  6.0003 &  5.5553 &  5.5848 &  5.7763 &  5.9053 &  5.5272 &  5.5981 &  5.7342 &  5.8352 &  5.5407 \\
219  &  143  &           &  5.6248 &  5.8729 &  6.0289 &  5.5676 &  5.6230 &  5.8640 &  6.0164 &  5.5658 &  5.5946 &  5.7890 &  5.9185 &  5.5371 &  5.6074 &  5.7464 &  5.8481 &  5.5500 \\
220  &  144  &           &  5.6316 &  5.8867 &  6.0450 &  5.5745 &  5.6294 &  5.8775 &  6.0324 &  5.5723 &  5.6006 &  5.8024 &  5.9347 &  5.5431 &  5.6142 &  5.7579 &  5.8612 &  5.5569 \\
221  &  145  &           &  5.6360 &  5.9037 &  6.0669 &  5.5789 &  5.6398 &  5.8925 &  6.0486 &  5.5827 &  5.6054 &  5.8193 &  5.9566 &  5.5481 &  5.6234 &  5.7701 &  5.8741 &  5.5662 \\
222  &  146  &           &  5.6473 &  5.9150 &  6.0771 &  5.5903 &  5.6455 &  5.9057 &  6.0642 &  5.5885 &  5.6155 &  5.8285 &  5.9644 &  5.5583 &  5.6296 &  5.7812 &  5.8870 &  5.5724 \\
223  &  147  &           &  5.6520 &  5.9315 &  6.0982 &  5.5950 &  5.6501 &  5.9217 &  6.0845 &  5.5932 &  5.6207 &  5.8448 &  5.9850 &  5.5635 &  5.6387 &  5.7935 &  5.9000 &  5.5817 \\
224  &  148  &           &  5.6623 &  5.9429 &  6.1090 &  5.6055 &  5.6606 &  5.9336 &  6.0960 &  5.6038 &  5.6295 &  5.8548 &  5.9947 &  5.5723 &  5.6443 &  5.8043 &  5.9126 &  5.5874 \\
225  &  149  &           &  5.6673 &  5.9592 &  6.1294 &  5.6105 &  5.6656 &  5.9492 &  6.1155 &  5.6088 &  5.6349 &  5.8705 &  6.0142 &  5.5779 &  5.6479 &  5.8213 &  5.9354 &  5.5910 \\
226  &  150  &           &  5.6767 &  5.9706 &  6.1406 &  5.6200 &  5.6749 &  5.9611 &  6.1276 &  5.6182 &  5.6423 &  5.8812 &  6.0256 &  5.5853 &  5.6586 &  5.8272 &  5.9382 &  5.6018 \\
227  &  151  &           &  5.6820 &  5.9866 &  6.1603 &  5.6254 &  5.6802 &  5.9765 &  6.1465 &  5.6236 &  5.6480 &  5.8965 &  6.0445 &  5.5911 &  5.6624 &  5.8436 &  5.9598 &  5.6056 \\
228  &  152  &           &  5.6906 &  5.9981 &  6.1720 &  5.6341 &  5.6885 &  5.9885 &  6.1590 &  5.6320 &  5.6544 &  5.9078 &  6.0571 &  5.5975 &  5.6724 &  5.8500 &  5.9637 &  5.6157 \\
229  &  153  &           &  5.6962 &  6.0137 &  6.1911 &  5.6397 &  5.6941 &  6.0036 &  6.1773 &  5.6376 &  5.6602 &  5.9229 &  6.0753 &  5.6034 &  5.6765 &  5.8659 &  5.9843 &  5.6198 \\
230  &  154  &           &  5.7040 &  6.0252 &  6.2031 &  5.6477 &  5.7016 &  6.0155 &  6.1901 &  5.6452 &  5.6658 &  5.9344 &  6.0886 &  5.6091 &  5.6860 &  5.8726 &  5.9890 &  5.6294 \\
231  &  155  &           &  5.7071 &  6.0438 &  6.2274 &  5.6508 &  5.7075 &  6.0304 &  6.2080 &  5.6511 &  5.6689 &  5.9542 &  6.1149 &  5.6121 &  5.6903 &  5.8880 &  6.0087 &  5.6338 \\
232  &  156  &           &  5.7172 &  6.0521 &  6.2338 &  5.6609 &  5.7143 &  6.0423 &  6.2209 &  5.6580 &  5.6770 &  5.9608 &  6.1198 &  5.6204 &  5.6992 &  5.8950 &  6.0141 &  5.6428 \\
233  &  157  &           &  5.7207 &  6.0701 &  6.2570 &  5.6645 &  5.7174 &  6.0594 &  6.2431 &  5.6612 &  5.6805 &  5.9796 &  6.1445 &  5.6239 &  5.7038 &  5.9099 &  6.0329 &  5.6475 \\
234  &  158  &           &  5.7301 &  6.0787 &  6.2641 &  5.6739 &  5.7268 &  6.0687 &  6.2512 &  5.6706 &  5.6881 &  5.9868 &  6.1504 &  5.6315 &  5.7122 &  5.9172 &  6.0389 &  5.6559 \\
235  &  159  &           &  5.7341 &  6.0961 &  6.2861 &  5.6780 &  5.7304 &  6.0853 &  6.2723 &  5.6743 &  5.6922 &  6.0046 &  6.1732 &  5.6357 &  5.7172 &  5.9317 &  6.0568 &  5.6609 \\
236  &  160  &           &  5.7428 &  6.1051 &  6.2940 &  5.6868 &  5.7391 &  6.0949 &  6.2810 &  5.6831 &  5.6992 &  6.0122 &  6.1800 &  5.6428 &  5.7249 &  5.9392 &  6.0634 &  5.6688 \\
237  &  161  &           &  5.7474 &  6.1218 &  6.3148 &  5.6915 &  5.7434 &  6.1109 &  6.3009 &  5.6874 &  5.7040 &  6.0289 &  6.2008 &  5.6476 &  5.7275 &  5.9606 &  6.0924 &  5.6713 \\
238  &  162  &           &  5.7555 &  6.1311 &  6.3234 &  5.6996 &  5.7515 &  6.1207 &  6.3102 &  5.6956 &  5.7104 &  6.0370 &  6.2084 &  5.6541 &  5.7374 &  5.9609 &  6.0876 &  5.6814 \\
239  &  163  &           &  5.7607 &  6.1473 &  6.3430 &  5.7049 &  5.7565 &  6.1361 &  6.3289 &  5.7006 &  5.7160 &  6.0524 &  6.2271 &  5.6597 &  5.7402 &  5.9814 &  6.1151 &  5.6842 \\
240  &  164  &           &  5.7681 &  6.1568 &  6.3523 &  5.7124 &  5.7640 &  6.1461 &  6.3388 &  5.7082 &  5.7218 &  6.0609 &  6.2355 &  5.6656 &  5.7496 &  5.9824 &  6.1116 &  5.6937 \\
241  &  165  &           &  5.7741 &  6.1724 &  6.3707 &  5.7184 &  5.7697 &  6.1610 &  6.3563 &  5.7140 &  5.7281 &  6.0750 &  6.2519 &  5.6720 &  5.7528 &  6.0020 &  6.1374 &  5.6969 \\
242  &  166  &           &  5.7808 &  6.1822 &  6.3806 &  5.7252 &  5.7765 &  6.1712 &  6.3668 &  5.7209 &  5.7334 &  6.0838 &  6.2612 &  5.6773 &  5.7616 &  6.0037 &  6.1353 &  5.7057 \\
243  &  167  &           &  5.7876 &  6.1973 &  6.3978 &  5.7321 &  5.7831 &  6.1855 &  6.3831 &  5.7275 &  5.7405 &  6.0967 &  6.2753 &  5.6845 &  5.7650 &  6.0223 &  6.1595 &  5.7092 \\
244  &  168  &           &  5.7936 &  6.2073 &  6.4083 &  5.7381 &  5.7892 &  6.1960 &  6.3941 &  5.7337 &  5.7451 &  6.1059 &  6.2854 &  5.6892 &  5.7731 &  6.0248 &  6.1589 &  5.7174 \\
245  &  169  &           &  5.8013 &  6.2218 &  6.4243 &  5.7459 &  5.7968 &  6.2097 &  6.4091 &  5.7413 &  5.7530 &  6.1174 &  6.2973 &  5.6971 &  5.7769 &  6.0424 &  6.1814 &  5.7213 \\
246  &  170  &           &  5.8066 &  6.2321 &  6.4355 &  5.7512 &  5.8022 &  6.2203 &  6.4207 &  5.7467 &  5.7571 &  6.1271 &  6.3081 &  5.7012 &  5.7843 &  6.0458 &  6.1823 &  5.7288 \\
247  &  171  &           &  5.8152 &  6.2460 &  6.4502 &  5.7599 &  5.8107 &  6.2334 &  6.4345 &  5.7554 &  5.7656 &  6.1374 &  6.3181 &  5.7098 &  5.7885 &  6.0623 &  6.2031 &  5.7330 \\
248  &  172  &           &  5.8197 &  6.2565 &  6.4620 &  5.7645 &  5.8153 &  6.2443 &  6.4467 &  5.7600 &  5.7692 &  6.1474 &  6.3297 &  5.7134 &  5.7951 &  6.0668 &  6.2058 &  5.7396 \\
249  &  173  &           &  5.8294 &  6.2698 &  6.4755 &  5.7742 &  5.8250 &  6.2568 &  6.4591 &  5.7698 &  5.7783 &  6.1567 &  6.3379 &  5.7227 &  5.7997 &  6.0821 &  6.2247 &  5.7443 \\
250  &  174  &           &  5.8331 &  6.2806 &  6.4879 &  5.7779 &  5.8288 &  6.2679 &  6.4720 &  5.7736 &  5.7813 &  6.1671 &  6.3503 &  5.7257 &  5.8055 &  6.0876 &  6.2293 &  5.7501 \\
251  &  175  &           &  5.8438 &  6.2932 &  6.5001 &  5.7888 &  5.8396 &  6.2798 &  6.4830 &  5.7846 &  5.7910 &  6.1754 &  6.3570 &  5.7355 &  5.8105 &  6.1018 &  6.2463 &  5.7551 \\
252  &  176  &           &  5.8466 &  6.3043 &  6.5132 &  5.7916 &  5.8425 &  6.2911 &  6.4965 &  5.7875 &  5.7935 &  6.1863 &  6.3701 &  5.7380 &  5.8153 &  6.1085 &  6.2531 &  5.7600 \\
253  &  177  &           &  5.8585 &  6.3163 &  6.5241 &  5.8036 &  5.8546 &  6.3023 &  6.5062 &  5.7997 &  5.8036 &  6.1937 &  6.3754 &  5.7482 &  5.8207 &  6.1214 &  6.2680 &  5.7655 \\
254  &  178  &           &  5.8605 &  6.3276 &  6.5378 &  5.8056 &  5.8565 &  6.3139 &  6.5203 &  5.8016 &  5.8055 &  6.2050 &  6.3894 &  5.7501 &  5.8245 &  6.1296 &  6.2771 &  5.7693 \\
255  &  179  &           &  5.8735 &  6.3390 &  6.5474 &  5.8188 &  5.8699 &  6.3244 &  6.5287 &  5.8151 &  5.8162 &  6.2116 &  6.3933 &  5.7609 &  5.8304 &  6.1410 &  6.2899 &  5.7752 \\
256  &  180  &           &  5.8746 &  6.3505 &  6.5617 &  5.8198 &  5.8709 &  6.3362 &  6.5434 &  5.8161 &  5.8174 &  6.2234 &  6.4082 &  5.7622 &  5.8332 &  6.1508 &  6.3015 &  5.7781 \\
257  &  181  &           &  5.8887 &  6.3612 &  6.5699 &  5.8341 &  5.8856 &  6.3460 &  6.5502 &  5.8309 &  5.8285 &  6.2292 &  6.4109 &  5.7733 &  5.8394 &  6.1607 &  6.3120 &  5.7843 \\
258  &  182  &           &  5.8889 &  6.3730 &  6.5849 &  5.8343 &  5.8856 &  6.3580 &  6.5656 &  5.8309 &  5.8291 &  6.2416 &  6.4268 &  5.7739 &  5.8412 &  6.1721 &  6.3263 &  5.7862 \\
259  &  183  &           &  5.9029 &  6.3851 &  6.5951 &  5.8485 &  5.8907 &  6.3685 &  6.5770 &  5.8361 &  5.8405 &  6.2464 &  6.4281 &  5.7855 &  5.8476 &  6.1802 &  6.3342 &  5.7927 \\
260  &  184  &           &  5.9027 &  6.3960 &  6.6089 &  5.8483 &  5.9006 &  6.3788 &  6.5863 &  5.8461 &  5.8404 &  6.2595 &  6.4451 &  5.7854 &  5.8486 &  6.1936 &  6.3514 &  5.7936 \\
261  &  185  &           &  5.9024 &  6.4295 &  6.6536 &  5.8480 &  5.9002 &  6.4121 &  6.6308 &  5.8457 &  5.8403 &  6.2965 &  6.4949 &  5.7852 &  5.8486 &  6.1936 &  6.3514 &  5.7936 \\
262  &  186  &           &  5.9122 &  6.4299 &  6.6495 &  5.8578 &  5.9083 &  6.4140 &  6.6293 &  5.8538 &  5.8416 &  6.3246 &  6.5317 &  5.7866 &         &         &         &         \\
263  &  187  &           &  5.9121 &  6.4622 &  6.6923 &  5.8578 &         &         &         &         &         &         &         &         &         &         &         &         \\
264  &  188  &           &  5.9208 &  6.4651 &  6.6919 &  5.8665 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 7}$ &&&  0.0071  &&&&   0.0108  &&&&   0.0129  &&&&   0.0119  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Iridium $(Z= 77 )$} \\
161  &   84  &           &  5.2071 &  5.1280 &  5.1122 &  5.1453 &  5.2012 &  5.1214 &  5.1049 &  5.1393 &  5.2120 &  5.1188 &  5.0899 &  5.1502 &  5.2047 &  5.1126 &  5.0846 &  5.1429 \\
162  &   85  &           &  5.2169 &  5.1425 &  5.1310 &  5.1552 &  5.2112 &  5.1360 &  5.1238 &  5.1495 &  5.2205 &  5.1312 &  5.1060 &  5.1589 &  5.2150 &  5.1264 &  5.1020 &  5.1532 \\
163  &   86  &           &  5.2257 &  5.1568 &  5.1502 &  5.1641 &  5.2202 &  5.1502 &  5.1427 &  5.1586 &  5.2280 &  5.1431 &  5.1221 &  5.1664 &  5.2234 &  5.1392 &  5.1188 &  5.1618 \\
164  &   87  &           &  5.2351 &  5.1708 &  5.1682 &  5.1737 &  5.2302 &  5.1645 &  5.1608 &  5.1686 &  5.2368 &  5.1553 &  5.1375 &  5.1754 &  5.2332 &  5.1523 &  5.1352 &  5.1717 \\
165  &   88  &           &  5.2435 &  5.1845 &  5.1865 &  5.1821 &  5.2388 &  5.1782 &  5.1789 &  5.1773 &  5.2455 &  5.1679 &  5.1538 &  5.1841 &  5.2413 &  5.1646 &  5.1512 &  5.1799 \\
166  &   89  &           &  5.2524 &  5.1978 &  5.2037 &  5.1911 &  5.2484 &  5.1919 &  5.1962 &  5.1871 &  5.2546 &  5.1800 &  5.1684 &  5.1933 &  5.2504 &  5.1770 &  5.1665 &  5.1891 \\
167  &   90  &           &  5.2603 &  5.2111 &  5.2213 &  5.1992 &  5.2565 &  5.2051 &  5.2136 &  5.1953 &  5.2631 &  5.1923 &  5.1840 &  5.2019 &  5.2582 &  5.1889 &  5.1819 &  5.1970 \\
168  &   91  &           &  5.2682 &  5.2237 &  5.2377 &  5.2072 &  5.2656 &  5.2178 &  5.2291 &  5.2045 &  5.2725 &  5.2041 &  5.1978 &  5.2115 &  5.2661 &  5.2002 &  5.1961 &  5.2050 \\
169  &   92  &           &  5.2761 &  5.2368 &  5.2548 &  5.2151 &  5.2737 &  5.2308 &  5.2459 &  5.2126 &  5.2803 &  5.2160 &  5.2133 &  5.2194 &  5.2739 &  5.2119 &  5.2110 &  5.2129 \\
170  &   93  &           &  5.2831 &  5.2488 &  5.2707 &  5.2222 &  5.2811 &  5.2429 &  5.2617 &  5.2202 &  5.2873 &  5.2275 &  5.2284 &  5.2264 &  5.2808 &  5.2224 &  5.2244 &  5.2199 \\
171  &   94  &           &  5.2907 &  5.2615 &  5.2872 &  5.2299 &  5.2884 &  5.2552 &  5.2777 &  5.2276 &  5.2931 &  5.2388 &  5.2441 &  5.2323 &  5.2882 &  5.2336 &  5.2387 &  5.2274 \\
172  &   95  &           &  5.2978 &  5.2734 &  5.3027 &  5.2370 &  5.2956 &  5.2670 &  5.2930 &  5.2348 &  5.2994 &  5.2499 &  5.2589 &  5.2387 &  5.2951 &  5.2439 &  5.2516 &  5.2343 \\
173  &   96  &           &  5.3044 &  5.2854 &  5.3185 &  5.2437 &  5.3017 &  5.2785 &  5.3084 &  5.2410 &  5.3052 &  5.2609 &  5.2741 &  5.2445 &  5.3013 &  5.2542 &  5.2650 &  5.2406 \\
174  &   97  &           &  5.3112 &  5.2971 &  5.3337 &  5.2506 &  5.3084 &  5.2900 &  5.3232 &  5.2478 &  5.3112 &  5.2717 &  5.2883 &  5.2506 &  5.3080 &  5.2643 &  5.2777 &  5.2474 \\
175  &   98  &           &  5.3173 &  5.3087 &  5.3491 &  5.2568 &  5.3129 &  5.3014 &  5.3397 &  5.2523 &  5.3170 &  5.2825 &  5.3029 &  5.2565 &  5.3136 &  5.2741 &  5.2906 &  5.2531 \\
176  &   99  &           &  5.3241 &  5.3204 &  5.3641 &  5.2636 &  5.3195 &  5.3129 &  5.3544 &  5.2590 &  5.3229 &  5.2929 &  5.3164 &  5.2625 &  5.3202 &  5.2843 &  5.3033 &  5.2597 \\
177  &  100  &           &  5.3298 &  5.3317 &  5.3792 &  5.2695 &  5.3249 &  5.3239 &  5.3692 &  5.2644 &  5.3288 &  5.3036 &  5.3306 &  5.2684 &  5.3256 &  5.2938 &  5.3157 &  5.2651 \\
178  &  101  &           &  5.3367 &  5.3435 &  5.3942 &  5.2764 &  5.3330 &  5.3351 &  5.3823 &  5.2727 &  5.3345 &  5.3136 &  5.3435 &  5.2742 &  5.3345 &  5.3053 &  5.3289 &  5.2742 \\
179  &  102  &           &  5.3422 &  5.3546 &  5.4088 &  5.2820 &  5.3369 &  5.3464 &  5.3985 &  5.2766 &  5.3403 &  5.3243 &  5.3574 &  5.2801 &  5.3375 &  5.3135 &  5.3407 &  5.2772 \\
180  &  103  &           &  5.3482 &  5.3654 &  5.4225 &  5.2881 &  5.3445 &  5.3567 &  5.4101 &  5.2843 &  5.3457 &  5.3335 &  5.3692 &  5.2854 &  5.3458 &  5.3241 &  5.3527 &  5.2856 \\
181  &  104  &           &  5.3545 &  5.3774 &  5.4381 &  5.2944 &  5.3491 &  5.3690 &  5.4276 &  5.2889 &  5.3518 &  5.3445 &  5.3833 &  5.2917 &  5.3518 &  5.3342 &  5.3655 &  5.2917 \\
182  &  105  &   5.3705  &   5.3604  &   5.3882  &   5.4516  &   5.3004  &   5.3568  &   5.3793  &   5.4390  &   5.2968  &   5.3571  &   5.3537  &   5.3948  &   5.2971  &   5.3578  &   5.3437  &   5.3772  &   5.2977  \\
183  &  106  &   5.3780  &   5.3667  &   5.4001  &   5.4669  &   5.3067  &   5.3631  &   5.3911  &   5.4541  &   5.3031  &   5.3632  &   5.3644  &   5.4085  &   5.3032  &   5.3639  &   5.3539  &   5.3899  &   5.3039  \\
184  &  107  &   5.3805  &   5.3747  &   5.4107  &   5.4786  &   5.3148  &   5.3692  &   5.4019  &   5.4675  &   5.3093  &   5.3686  &   5.3736  &   5.4198  &   5.3087  &   5.3698  &   5.3632  &   5.4013  &   5.3098  \\
185  &  108  &   5.3854  &   5.3788  &   5.4226  &   5.4953  &   5.3190  &   5.3755  &   5.4136  &   5.4824  &   5.3156  &   5.3746  &   5.3840  &   5.4329  &   5.3147  &   5.3758  &   5.3733  &   5.4137  &   5.3160  \\
186  &  109  &   5.3900  &   5.3869  &   5.4332  &   5.5069  &   5.3272  &   5.3816  &   5.4244  &   5.4957  &   5.3218  &   5.3800  &   5.3933  &   5.4442  &   5.3202  &   5.3817  &   5.3825  &   5.4249  &   5.3219  \\
187  &  110  &   5.3812  &   5.3931  &   5.4448  &   5.5214  &   5.3334  &   5.3878  &   5.4359  &   5.5102  &   5.3281  &   5.3859  &   5.4034  &   5.4569  &   5.3262  &   5.3877  &   5.3924  &   5.4370  &   5.3279  \\
188  &  111  &   5.3838  &   5.3959  &   5.4560  &   5.5376  &   5.3363  &   5.3938  &   5.4468  &   5.5236  &   5.3342  &   5.3915  &   5.4128  &   5.4682  &   5.3319  &   5.3933  &   5.4015  &   5.4480  &   5.3337  \\
189  &  112  &   5.3898  &   5.4050  &   5.4669  &   5.5488  &   5.3455  &   5.3999  &   5.4581  &   5.5376  &   5.3404  &   5.3972  &   5.4226  &   5.4803  &   5.3376  &   5.3993  &   5.4111  &   5.4597  &   5.3397  \\
190  &  113  &           &  5.4079 &  5.4780 &  5.5646 &  5.3484 &  5.4048 &  5.4690 &  5.5518 &  5.3453 &  5.4032 &  5.4320 &  5.4914 &  5.3436 &  5.4050 &  5.4203 &  5.4706 &  5.3454 \\
191  &  114  &   5.3968  &   5.4168  &   5.4888  &   5.5759  &   5.3574  &   5.4119  &   5.4801  &   5.5646  &   5.3524  &   5.4086  &   5.4418  &   5.5034  &   5.3491  &   5.4106  &   5.4295  &   5.4818  &   5.3511  \\
192  &  115  &           &  5.4221 &  5.4997 &  5.5896 &  5.3627 &  5.4171 &  5.4909 &  5.5784 &  5.3577 &  5.4143 &  5.4505 &  5.5136 &  5.3549 &  5.4148 &  5.4381 &  5.4927 &  5.3554 \\
193  &  116  &   5.4032  &   5.4283  &   5.5105  &   5.6024  &   5.3691  &   5.4236  &   5.5018  &   5.5912  &   5.3643  &   5.4200  &   5.4609  &   5.5264  &   5.3606  &   5.4215  &   5.4475  &   5.5033  &   5.3622  \\
194  &  117  &           &  5.4339 &  5.5213 &  5.6157 &  5.3747 &  5.4291 &  5.5126 &  5.6046 &  5.3698 &  5.4255 &  5.4692 &  5.5359 &  5.3662 &  5.4261 &  5.4560 &  5.5140 &  5.3668 \\
195  &  118  &           &  5.4395 &  5.5319 &  5.6286 &  5.3803 &  5.4349 &  5.5233 &  5.6174 &  5.3757 &  5.4311 &  5.4800 &  5.5494 &  5.3719 &  5.4320 &  5.4649 &  5.5242 &  5.3728 \\
196  &  119  &           &  5.4454 &  5.5426 &  5.6415 &  5.3863 &  5.4408 &  5.5341 &  5.6305 &  5.3817 &  5.4352 &  5.4891 &  5.5612 &  5.3760 &  5.4369 &  5.4735 &  5.5346 &  5.3777 \\
197  &  120  &           &  5.4502 &  5.5530 &  5.6543 &  5.3912 &  5.4458 &  5.5444 &  5.6433 &  5.3867 &  5.4410 &  5.4988 &  5.5726 &  5.3819 &  5.4417 &  5.4818 &  5.5445 &  5.3826 \\
198  &  121  &           &  5.4553 &  5.5632 &  5.6668 &  5.3963 &  5.4511 &  5.5549 &  5.6561 &  5.3920 &  5.4460 &  5.5082 &  5.5840 &  5.3870 &  5.4470 &  5.4904 &  5.5547 &  5.3879 \\
199  &  122  &           &  5.4604 &  5.5737 &  5.6797 &  5.4015 &  5.4560 &  5.5653 &  5.6689 &  5.3971 &  5.4488 &  5.5171 &  5.5960 &  5.3897 &  5.4506 &  5.4980 &  5.5641 &  5.3916 \\
200  &  123  &           &  5.4634 &  5.5833 &  5.6923 &  5.4045 &  5.4591 &  5.5754 &  5.6823 &  5.4002 &  5.4529 &  5.5263 &  5.6076 &  5.3939 &  5.4546 &  5.5060 &  5.5739 &  5.3956 \\
201  &  124  &           &  5.4681 &  5.5941 &  5.7058 &  5.4093 &  5.4638 &  5.5859 &  5.6954 &  5.4049 &  5.4563 &  5.5354 &  5.6194 &  5.3973 &  5.4586 &  5.5137 &  5.5834 &  5.3996 \\
202  &  125  &           &  5.4732 &  5.6027 &  5.7156 &  5.4145 &  5.4692 &  5.5953 &  5.7063 &  5.4104 &  5.4603 &  5.5440 &  5.6301 &  5.4014 &  5.4606 &  5.5204 &  5.5924 &  5.4016 \\
203  &  126  &           &  5.4768 &  5.6138 &  5.7301 &  5.4181 &  5.4727 &  5.6063 &  5.7207 &  5.4139 &  5.4643 &  5.5541 &  5.6431 &  5.4054 &  5.4644 &  5.5290 &  5.6031 &  5.4056 \\
204  &  127  &           &  5.4825 &  5.6284 &  5.7489 &  5.4239 &  5.4785 &  5.6209 &  5.7395 &  5.4198 &  5.4708 &  5.5694 &  5.6627 &  5.4120 &  5.4699 &  5.5414 &  5.6189 &  5.4111 \\
205  &  128  &           &  5.4967 &  5.6463 &  5.7679 &  5.4382 &  5.4916 &  5.6381 &  5.7579 &  5.4330 &  5.4807 &  5.5839 &  5.6790 &  5.4220 &  5.4828 &  5.5567 &  5.6350 &  5.4241 \\
206  &  129  &           &  5.5030 &  5.6609 &  5.7861 &  5.4445 &  5.4980 &  5.6526 &  5.7761 &  5.4395 &  5.4874 &  5.5987 &  5.6978 &  5.4288 &  5.4888 &  5.5691 &  5.6504 &  5.4302 \\
207  &  130  &           &  5.5160 &  5.6779 &  5.8044 &  5.4577 &  5.5105 &  5.6692 &  5.7940 &  5.4522 &  5.4973 &  5.6129 &  5.7136 &  5.4387 &  5.5011 &  5.5839 &  5.6659 &  5.4426 \\
208  &  131  &           &  5.5228 &  5.6924 &  5.8221 &  5.4646 &  5.5176 &  5.6838 &  5.8117 &  5.4593 &  5.5043 &  5.6274 &  5.7314 &  5.4459 &  5.5077 &  5.5962 &  5.6808 &  5.4493 \\
209  &  132  &           &  5.5349 &  5.7088 &  5.8399 &  5.4768 &  5.5294 &  5.6999 &  5.8292 &  5.4713 &  5.5140 &  5.6413 &  5.7468 &  5.4557 &  5.5193 &  5.6105 &  5.6959 &  5.4610 \\
210  &  133  &           &  5.5423 &  5.7233 &  5.8572 &  5.4843 &  5.5372 &  5.7145 &  5.8464 &  5.4791 &  5.5216 &  5.6554 &  5.7637 &  5.4633 &  5.5265 &  5.6228 &  5.7104 &  5.4683 \\
211  &  134  &           &  5.5534 &  5.7391 &  5.8745 &  5.4955 &  5.5482 &  5.7302 &  5.8636 &  5.4903 &  5.5310 &  5.6691 &  5.7789 &  5.4728 &  5.5374 &  5.6365 &  5.7249 &  5.4793 \\
212  &  135  &           &  5.5613 &  5.7536 &  5.8915 &  5.5035 &  5.5567 &  5.7448 &  5.8804 &  5.4988 &  5.5391 &  5.6828 &  5.7947 &  5.4810 &  5.5451 &  5.6488 &  5.7390 &  5.4871 \\
213  &  136  &           &  5.5715 &  5.7689 &  5.9085 &  5.5138 &  5.5669 &  5.7599 &  5.8972 &  5.5091 &  5.5480 &  5.6963 &  5.8098 &  5.4900 &  5.5552 &  5.6620 &  5.7532 &  5.4973 \\
214  &  137  &           &  5.5800 &  5.7834 &  5.9251 &  5.5223 &  5.5759 &  5.7746 &  5.9138 &  5.5182 &  5.5567 &  5.7096 &  5.8247 &  5.4988 &  5.5664 &  5.6751 &  5.7666 &  5.5086 \\
215  &  138  &           &  5.5892 &  5.7983 &  5.9418 &  5.5317 &  5.5852 &  5.7893 &  5.9303 &  5.5276 &  5.5650 &  5.7230 &  5.8399 &  5.5072 &  5.5758 &  5.6878 &  5.7804 &  5.5181 \\
216  &  139  &           &  5.5981 &  5.8128 &  5.9582 &  5.5406 &  5.5948 &  5.8039 &  5.9465 &  5.5373 &  5.5742 &  5.7360 &  5.8540 &  5.5165 &  5.5845 &  5.7001 &  5.7938 &  5.5269 \\
217  &  140  &           &  5.6065 &  5.8272 &  5.9747 &  5.5491 &  5.6031 &  5.8182 &  5.9628 &  5.5457 &  5.5819 &  5.7492 &  5.8693 &  5.5242 &  5.5930 &  5.7123 &  5.8072 &  5.5354 \\
218  &  141  &           &  5.6156 &  5.8418 &  5.9909 &  5.5583 &  5.6130 &  5.8329 &  5.9788 &  5.5557 &  5.5914 &  5.7619 &  5.8827 &  5.5339 &  5.6019 &  5.7244 &  5.8203 &  5.5444 \\
219  &  142  &           &  5.6232 &  5.8558 &  6.0071 &  5.5660 &  5.6204 &  5.8467 &  5.9948 &  5.5632 &  5.5983 &  5.7751 &  5.8983 &  5.5408 &  5.6095 &  5.7361 &  5.8335 &  5.5522 \\
220  &  143  &           &  5.6325 &  5.8704 &  6.0233 &  5.5754 &  5.6306 &  5.8614 &  6.0107 &  5.5735 &  5.6080 &  5.7876 &  5.9113 &  5.5506 &  5.6185 &  5.7481 &  5.8463 &  5.5613 \\
221  &  144  &           &  5.6394 &  5.8840 &  6.0392 &  5.5824 &  5.6371 &  5.8749 &  6.0266 &  5.5801 &  5.6140 &  5.8008 &  5.9272 &  5.5568 &  5.6254 &  5.7595 &  5.8592 &  5.5683 \\
222  &  145  &           &  5.6487 &  5.8987 &  6.0553 &  5.5917 &  5.6473 &  5.8896 &  6.0425 &  5.5903 &  5.6235 &  5.8133 &  5.9403 &  5.5663 &  5.6344 &  5.7714 &  5.8719 &  5.5774 \\
223  &  146  &           &  5.6549 &  5.9119 &  6.0709 &  5.5981 &  5.6530 &  5.9027 &  6.0581 &  5.5962 &  5.6289 &  5.8264 &  5.9563 &  5.5718 &  5.6407 &  5.7825 &  5.8846 &  5.5837 \\
224  &  147  &           &  5.6598 &  5.9282 &  6.0916 &  5.6030 &  5.6579 &  5.9184 &  6.0780 &  5.6011 &  5.6338 &  5.8425 &  5.9769 &  5.5767 &  5.6496 &  5.7944 &  5.8973 &  5.5927 \\
225  &  148  &           &  5.6699 &  5.9396 &  6.1025 &  5.6132 &  5.6681 &  5.9302 &  6.0895 &  5.6114 &  5.6428 &  5.8521 &  5.9860 &  5.5858 &  5.6554 &  5.8052 &  5.9098 &  5.5985 \\
226  &  149  &           &  5.6750 &  5.9555 &  6.1225 &  5.6184 &  5.6733 &  5.9456 &  6.1087 &  5.6166 &  5.6479 &  5.8676 &  6.0056 &  5.5909 &  5.6641 &  5.8172 &  5.9228 &  5.6074 \\
227  &  150  &           &  5.6843 &  5.9670 &  6.1338 &  5.6277 &  5.6824 &  5.9575 &  6.1207 &  5.6258 &  5.6555 &  5.8780 &  6.0164 &  5.5986 &  5.6695 &  5.8277 &  5.9349 &  5.6128 \\
228  &  151  &           &  5.6897 &  5.9826 &  6.1531 &  5.6332 &  5.6878 &  5.9726 &  6.1393 &  5.6313 &  5.6608 &  5.8931 &  6.0352 &  5.6040 &  5.6733 &  5.8435 &  5.9560 &  5.6166 \\
229  &  152  &           &  5.6982 &  5.9941 &  6.1649 &  5.6417 &  5.6960 &  5.9845 &  6.1518 &  5.6395 &  5.6675 &  5.9041 &  6.0472 &  5.6107 &  5.6834 &  5.8500 &  5.9599 &  5.6268 \\
230  &  153  &           &  5.7038 &  6.0094 &  6.1836 &  5.6474 &  5.7017 &  5.9994 &  6.1699 &  5.6453 &  5.6730 &  5.9188 &  6.0654 &  5.6163 &  5.6873 &  5.8654 &  5.9800 &  5.6307 \\
231  &  154  &           &  5.7116 &  6.0209 &  6.1956 &  5.6553 &  5.7091 &  6.0112 &  6.1827 &  5.6528 &  5.6789 &  5.9300 &  6.0780 &  5.6223 &  5.6969 &  5.8722 &  5.9848 &  5.6404 \\
232  &  155  &           &  5.7155 &  6.0391 &  6.2191 &  5.6592 &  5.7150 &  6.0259 &  6.2002 &  5.6588 &  5.6814 &  5.9498 &  6.1048 &  5.6248 &  5.7011 &  5.8871 &  6.0039 &  5.6447 \\
233  &  156  &           &  5.7248 &  6.0475 &  6.2261 &  5.6686 &  5.7219 &  6.0377 &  6.2131 &  5.6657 &  5.6901 &  5.9556 &  6.1083 &  5.6336 &  5.7101 &  5.8942 &  6.0094 &  5.6538 \\
234  &  157  &           &  5.7289 &  6.0651 &  6.2484 &  5.6728 &  5.7258 &  6.0546 &  6.2346 &  5.6697 &  5.6930 &  5.9746 &  6.1335 &  5.6365 &  5.7146 &  5.9087 &  6.0276 &  5.6583 \\
235  &  158  &           &  5.7377 &  6.0739 &  6.2561 &  5.6817 &  5.7345 &  6.0639 &  6.2431 &  5.6784 &  5.7012 &  5.9808 &  6.1379 &  5.6448 &  5.7231 &  5.9160 &  6.0337 &  5.6669 \\
236  &  159  &           &  5.7422 &  6.0908 &  6.2773 &  5.6862 &  5.7388 &  6.0801 &  6.2636 &  5.6827 &  5.7047 &  5.9989 &  6.1615 &  5.6483 &  5.7279 &  5.9300 &  6.0511 &  5.6717 \\
237  &  160  &           &  5.7505 &  6.0999 &  6.2857 &  5.6946 &  5.7470 &  6.0897 &  6.2726 &  5.6910 &  5.7124 &  6.0055 &  6.1666 &  5.6561 &  5.7358 &  5.9376 &  6.0578 &  5.6797 \\
238  &  161  &           &  5.7554 &  6.1162 &  6.3058 &  5.6995 &  5.7517 &  6.1054 &  6.2919 &  5.6957 &  5.7165 &  6.0226 &  6.1884 &  5.6602 &  5.7409 &  5.9511 &  6.0743 &  5.6849 \\
239  &  162  &           &  5.7632 &  6.1257 &  6.3148 &  5.7074 &  5.7594 &  6.1153 &  6.3016 &  5.7036 &  5.7236 &  6.0295 &  6.1942 &  5.6674 &  5.7482 &  5.9589 &  6.0816 &  5.6923 \\
240  &  163  &           &  5.7685 &  6.1414 &  6.3338 &  5.7128 &  5.7646 &  6.1304 &  6.3198 &  5.7088 &  5.7284 &  6.0455 &  6.2141 &  5.6722 &  5.7537 &  5.9721 &  6.0974 &  5.6978 \\
241  &  164  &           &  5.7758 &  6.1511 &  6.3434 &  5.7202 &  5.7718 &  6.1405 &  6.3299 &  5.7161 &  5.7350 &  6.0529 &  6.2207 &  5.6789 &  5.7604 &  5.9801 &  6.1052 &  5.7046 \\
242  &  165  &           &  5.7817 &  6.1663 &  6.3613 &  5.7261 &  5.7776 &  6.1550 &  6.3470 &  5.7219 &  5.7404 &  6.0677 &  6.2386 &  5.6844 &  5.7631 &  5.9993 &  6.1308 &  5.7073 \\
243  &  166  &           &  5.7885 &  6.1763 &  6.3715 &  5.7329 &  5.7843 &  6.1653 &  6.3577 &  5.7288 &  5.7464 &  6.0755 &  6.2460 &  5.6905 &  5.7722 &  6.0011 &  6.1286 &  5.7165 \\
244  &  167  &           &  5.7949 &  6.1908 &  6.3882 &  5.7394 &  5.7907 &  6.1792 &  6.3736 &  5.7352 &  5.7525 &  6.0892 &  6.2619 &  5.6966 &  5.7752 &  6.0194 &  6.1527 &  5.7196 \\
245  &  168  &           &  5.8012 &  6.2011 &  6.3990 &  5.7457 &  5.7970 &  6.1898 &  6.3848 &  5.7415 &  5.7580 &  6.0973 &  6.2702 &  5.7021 &  5.7836 &  6.0219 &  6.1519 &  5.7280 \\
246  &  169  &           &  5.8083 &  6.2151 &  6.4146 &  5.7529 &  5.8040 &  6.2031 &  6.3995 &  5.7486 &  5.7648 &  6.1099 &  6.2841 &  5.7090 &  5.7870 &  6.0392 &  6.1744 &  5.7314 \\
247  &  170  &           &  5.8140 &  6.2256 &  6.4260 &  5.7587 &  5.8097 &  6.2140 &  6.4113 &  5.7543 &  5.7696 &  6.1185 &  6.2933 &  5.7139 &  5.7947 &  6.0426 &  6.1751 &  5.7392 \\
248  &  171  &           &  5.8218 &  6.2390 &  6.4404 &  5.7665 &  5.8175 &  6.2267 &  6.4248 &  5.7622 &  5.7770 &  6.1299 &  6.3053 &  5.7214 &  5.7984 &  6.0589 &  6.1960 &  5.7430 \\
249  &  172  &           &  5.8269 &  6.2498 &  6.4524 &  5.7717 &  5.8226 &  6.2377 &  6.4372 &  5.7674 &  5.7813 &  6.1391 &  6.3154 &  5.7257 &  5.8053 &  6.0632 &  6.1984 &  5.7499 \\
250  &  173  &           &  5.8355 &  6.2626 &  6.4656 &  5.7804 &  5.8312 &  6.2498 &  6.4495 &  5.7761 &  5.7893 &  6.1494 &  6.3257 &  5.7337 &  5.8094 &  6.0785 &  6.2175 &  5.7541 \\
251  &  174  &           &  5.8399 &  6.2737 &  6.4782 &  5.7849 &  5.8357 &  6.2611 &  6.4624 &  5.7806 &  5.7929 &  6.1591 &  6.3367 &  5.7374 &  5.8154 &  6.0839 &  6.2218 &  5.7601 \\
252  &  175  &           &  5.8493 &  6.2858 &  6.4902 &  5.7944 &  5.8452 &  6.2726 &  6.4734 &  5.7902 &  5.8015 &  6.1684 &  6.3454 &  5.7461 &  5.8200 &  6.0980 &  6.2390 &  5.7647 \\
253  &  176  &           &  5.8531 &  6.2971 &  6.5034 &  5.7982 &  5.8490 &  6.2842 &  6.4870 &  5.7940 &  5.8045 &  6.1786 &  6.3574 &  5.7491 &  5.8250 &  6.1046 &  6.2454 &  5.7698 \\
254  &  177  &           &  5.8634 &  6.3086 &  6.5141 &  5.8086 &  5.8595 &  6.2949 &  6.4967 &  5.8046 &  5.8136 &  6.1870 &  6.3645 &  5.7583 &  5.8300 &  6.1175 &  6.2607 &  5.7748 \\
255  &  178  &           &  5.8665 &  6.3202 &  6.5279 &  5.8117 &  5.8625 &  6.3068 &  6.5108 &  5.8077 &  5.8160 &  6.1978 &  6.3777 &  5.7607 &  5.8340 &  6.1254 &  6.2694 &  5.7789 \\
256  &  179  &           &  5.8778 &  6.3310 &  6.5373 &  5.8231 &  5.8740 &  6.3168 &  6.5192 &  5.8193 &  5.8256 &  6.2053 &  6.3832 &  5.7704 &  5.8395 &  6.1370 &  6.2826 &  5.7844 \\
257  &  180  &           &  5.8801 &  6.3429 &  6.5517 &  5.8255 &  5.8763 &  6.3289 &  6.5339 &  5.8216 &  5.8272 &  6.2168 &  6.3976 &  5.7721 &  5.8424 &  6.1465 &  6.2938 &  5.7874 \\
258  &  181  &           &  5.8923 &  6.3528 &  6.5596 &  5.8377 &  5.8889 &  6.3381 &  6.5407 &  5.8343 &  5.8373 &  6.2232 &  6.4016 &  5.7822 &  5.8483 &  6.1567 &  6.3049 &  5.7933 \\
259  &  182  &           &  5.8939 &  6.3649 &  6.5747 &  5.8393 &  5.8903 &  6.3505 &  6.5561 &  5.8357 &  5.8382 &  6.2354 &  6.4172 &  5.7832 &  5.8502 &  6.1678 &  6.3188 &  5.7953 \\
260  &  183  &           &  5.8984 &  6.3742 &  6.5846 &  5.8439 &  5.8951 &  6.3610 &  6.5677 &  5.8406 &  5.8488 &  6.2408 &  6.4196 &  5.7938 &  5.8563 &  6.1764 &  6.3275 &  5.8014 \\
261  &  184  &           &  5.9074 &  6.3870 &  6.5976 &  5.8530 &  5.9046 &  6.3711 &  6.5769 &  5.8501 &  5.8489 &  6.2539 &  6.4366 &  5.7939 &  5.8573 &  6.1893 &  6.3443 &  5.8024 \\
262  &  185  &           &  5.9075 &  6.4202 &  6.6421 &  5.8530 &  5.9046 &  6.4042 &  6.6211 &  5.8501 &  5.8487 &  6.2907 &  6.4864 &  5.7938 &  5.8573 &  6.1893 &  6.3443 &  5.8024 \\
263  &  186  &           &  5.9173 &  6.4208 &  6.6381 &  5.8629 &  5.9129 &  6.4055 &  6.6188 &  5.8585 &  5.8504 &  6.3174 &  6.5213 &  5.7955 &         &         &         &         \\
264  &  187  &           &  5.9176 &  6.4529 &  6.6806 &  5.8632 &         &         &         &         &         &         &         &         &         &         &         &         \\
265  &  188  &           &  5.9264 &  6.4554 &  6.6795 &  5.8722 &         &         &         &         &         &         &         &         &         &         &         &         \\
266  &  189  &           &  5.9271 &  6.4861 &  6.7199 &  5.8728 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{10}$ &&&  0.0137  &&&&   0.0126  &&&&   0.0115  &&&&   0.0118  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Platinum $(Z= 78 )$} \\
163  &   85  &           &  5.2309 &  5.1514 &  5.1349 &  5.1694 &  5.2252 &  5.1450 &  5.1279 &  5.1636 &  5.2344 &  5.1411 &  5.1117 &  5.1729 &  5.2288 &  5.1364 &  5.1080 &  5.1672 \\
164  &   86  &           &  5.2397 &  5.1655 &  5.1539 &  5.1783 &  5.2341 &  5.1590 &  5.1466 &  5.1726 &  5.2428 &  5.1538 &  5.1287 &  5.1814 &  5.2373 &  5.1491 &  5.1248 &  5.1758 \\
165  &   87  &           &  5.2490 &  5.1794 &  5.1718 &  5.1877 &  5.2440 &  5.1731 &  5.1646 &  5.1826 &  5.2514 &  5.1658 &  5.1440 &  5.1901 &  5.2470 &  5.1622 &  5.1411 &  5.1857 \\
166  &   88  &           &  5.2573 &  5.1929 &  5.1900 &  5.1961 &  5.2525 &  5.1866 &  5.1826 &  5.1912 &  5.2598 &  5.1782 &  5.1602 &  5.1986 &  5.2552 &  5.1744 &  5.1571 &  5.1939 \\
167  &   89  &           &  5.2662 &  5.2061 &  5.2071 &  5.2050 &  5.2620 &  5.2003 &  5.1998 &  5.2008 &  5.2686 &  5.1900 &  5.1747 &  5.2075 &  5.2642 &  5.1868 &  5.1724 &  5.2031 \\
168  &   90  &           &  5.2741 &  5.2192 &  5.2245 &  5.2131 &  5.2701 &  5.2133 &  5.2170 &  5.2090 &  5.2768 &  5.2022 &  5.1903 &  5.2158 &  5.2721 &  5.1986 &  5.1877 &  5.2110 \\
169  &   91  &           &  5.2819 &  5.2316 &  5.2407 &  5.2210 &  5.2785 &  5.2260 &  5.2333 &  5.2175 &  5.2857 &  5.2137 &  5.2042 &  5.2248 &  5.2800 &  5.2098 &  5.2019 &  5.2190 \\
170  &   92  &           &  5.2898 &  5.2445 &  5.2577 &  5.2289 &  5.2863 &  5.2387 &  5.2499 &  5.2255 &  5.2933 &  5.2255 &  5.2196 &  5.2324 &  5.2878 &  5.2214 &  5.2167 &  5.2269 \\
171  &   93  &           &  5.2967 &  5.2563 &  5.2733 &  5.2360 &  5.2936 &  5.2506 &  5.2655 &  5.2328 &  5.3001 &  5.2367 &  5.2344 &  5.2394 &  5.2947 &  5.2317 &  5.2300 &  5.2339 \\
172  &   94  &           &  5.3043 &  5.2688 &  5.2896 &  5.2436 &  5.3007 &  5.2627 &  5.2814 &  5.2400 &  5.3061 &  5.2479 &  5.2499 &  5.2454 &  5.3020 &  5.2428 &  5.2441 &  5.2413 \\
173  &   95  &           &  5.3112 &  5.2805 &  5.3048 &  5.2506 &  5.3077 &  5.2743 &  5.2965 &  5.2471 &  5.3124 &  5.2588 &  5.2645 &  5.2518 &  5.3088 &  5.2530 &  5.2569 &  5.2482 \\
174  &   96  &           &  5.3178 &  5.2922 &  5.3205 &  5.2572 &  5.3137 &  5.2855 &  5.3117 &  5.2531 &  5.3181 &  5.2697 &  5.2795 &  5.2576 &  5.3150 &  5.2632 &  5.2703 &  5.2545 \\
175  &   97  &           &  5.3245 &  5.3037 &  5.3354 &  5.2641 &  5.3203 &  5.2968 &  5.3264 &  5.2598 &  5.3241 &  5.2802 &  5.2935 &  5.2637 &  5.3216 &  5.2731 &  5.2828 &  5.2611 \\
176  &   98  &           &  5.3306 &  5.3151 &  5.3507 &  5.2702 &  5.3258 &  5.3077 &  5.3412 &  5.2654 &  5.3298 &  5.2910 &  5.3080 &  5.2695 &  5.3272 &  5.2829 &  5.2956 &  5.2668 \\
177  &   99  &           &  5.3372 &  5.3266 &  5.3654 &  5.2769 &  5.3323 &  5.3189 &  5.3556 &  5.2719 &  5.3357 &  5.3011 &  5.3214 &  5.2754 &  5.3338 &  5.2929 &  5.3081 &  5.2734 \\
178  &  100  &   5.3728  &   5.3430  &   5.3377  &   5.3803  &   5.2828  &   5.3377  &   5.3297  &   5.3701  &   5.2774  &   5.3414  &   5.3117  &   5.3354  &   5.2812  &   5.3391  &   5.3023  &   5.3205  &   5.2789  \\
179  &  101  &   5.3915  &   5.3497  &   5.3493  &   5.3950  &   5.2896  &   5.3444  &   5.3411  &   5.3847  &   5.2842  &   5.3471  &   5.3216  &   5.3482  &   5.2869  &   5.3459  &   5.3128  &   5.3336  &   5.2857  \\
180  &  102  &   5.3891  &   5.3553  &   5.3602  &   5.4095  &   5.2952  &   5.3497  &   5.3518  &   5.3989  &   5.2895  &   5.3529  &   5.3321  &   5.3620  &   5.2927  &   5.3510  &   5.3218  &   5.3453  &   5.2909  \\
181  &  103  &   5.3996  &   5.3613  &   5.3709  &   5.4230  &   5.3013  &   5.3555  &   5.3622  &   5.4122  &   5.2954  &   5.3580  &   5.3411  &   5.3736  &   5.2979  &   5.3570  &   5.3313  &   5.3572  &   5.2969  \\
182  &  104  &   5.3969  &   5.3675  &   5.3826  &   5.4383  &   5.3075  &   5.3618  &   5.3740  &   5.4275  &   5.3018  &   5.3642  &   5.3520  &   5.3877  &   5.3042  &   5.3629  &   5.3413  &   5.3699  &   5.3029  \\
183  &  105  &   5.4038  &   5.3735  &   5.3933  &   5.4517  &   5.3136  &   5.3677  &   5.3845  &   5.4408  &   5.3077  &   5.3693  &   5.3611  &   5.3991  &   5.3094  &   5.3688  &   5.3507  &   5.3815  &   5.3089  \\
184  &  106  &   5.4015  &   5.3797  &   5.4050  &   5.4668  &   5.3199  &   5.3740  &   5.3962  &   5.4558  &   5.3141  &   5.3754  &   5.3717  &   5.4126  &   5.3155  &   5.3748  &   5.3607  &   5.3941  &   5.3150  \\
185  &  107  &   5.4148  &   5.3856  &   5.4156  &   5.4801  &   5.3259  &   5.3800  &   5.4068  &   5.4691  &   5.3202  &   5.3806  &   5.3807  &   5.4239  &   5.3208  &   5.3806  &   5.3700  &   5.4055  &   5.3208  \\
186  &  108  &   5.4037  &   5.3918  &   5.4272  &   5.4948  &   5.3321  &   5.3862  &   5.4184  &   5.4838  &   5.3265  &   5.3866  &   5.3910  &   5.4369  &   5.3268  &   5.3867  &   5.3799  &   5.4178  &   5.3269  \\
187  &  109  &   5.4063  &   5.3977  &   5.4378  &   5.5080  &   5.3381  &   5.3922  &   5.4290  &   5.4970  &   5.3325  &   5.3920  &   5.4001  &   5.4481  &   5.3323  &   5.3924  &   5.3890  &   5.4290  &   5.3327  \\
188  &  110  &   5.4053  &   5.4038  &   5.4492  &   5.5224  &   5.3442  &   5.3984  &   5.4404  &   5.5113  &   5.3388  &   5.3978  &   5.4102  &   5.4606  &   5.3382  &   5.3983  &   5.3988  &   5.4410  &   5.3387  \\
189  &  111  &   5.4060  &   5.4084  &   5.4600  &   5.5368  &   5.3489  &   5.4043  &   5.4511  &   5.5245  &   5.3448  &   5.4034  &   5.4194  &   5.4719  &   5.3438  &   5.4039  &   5.4078  &   5.4519  &   5.3444  \\
190  &  112  &   5.4108  &   5.4156  &   5.4710  &   5.5496  &   5.3562  &   5.4104  &   5.4622  &   5.5385  &   5.3509  &   5.4090  &   5.4291  &   5.4839  &   5.3495  &   5.4098  &   5.4173  &   5.4635  &   5.3503  \\
191  &  113  &   5.4102  &   5.4204  &   5.4818  &   5.5635  &   5.3611  &   5.4162  &   5.4727  &   5.5513  &   5.3568  &   5.4147  &   5.4382  &   5.4948  &   5.3553  &   5.4154  &   5.4263  &   5.4744  &   5.3560  \\
192  &  114  &   5.4169  &   5.4272  &   5.4926  &   5.5763  &   5.3680  &   5.4222  &   5.4839  &   5.5652  &   5.3629  &   5.4203  &   5.4480  &   5.5068  &   5.3609  &   5.4210  &   5.4355  &   5.4855  &   5.3616  \\
193  &  115  &   5.4191  &   5.4323  &   5.5033  &   5.5899  &   5.3731  &   5.4272  &   5.4946  &   5.5788  &   5.3679  &   5.4258  &   5.4565  &   5.5168  &   5.3664  &   5.4263  &   5.4442  &   5.4959  &   5.3670  \\
194  &  116  &   5.4236  &   5.4386  &   5.5139  &   5.6026  &   5.3795  &   5.4338  &   5.5053  &   5.5915  &   5.3746  &   5.4317  &   5.4669  &   5.5295  &   5.3725  &   5.4318  &   5.4532  &   5.5068  &   5.3726  \\
195  &  117  &   5.4270  &   5.4440  &   5.5246  &   5.6158  &   5.3849  &   5.4391  &   5.5159  &   5.6048  &   5.3800  &   5.4370  &   5.4750  &   5.5388  &   5.3779  &   5.4363  &   5.4616  &   5.5173  &   5.3771  \\
196  &  118  &   5.4307  &   5.4496  &   5.5350  &   5.6284  &   5.3906  &   5.4450  &   5.5265  &   5.6174  &   5.3859  &   5.4431  &   5.4858  &   5.5521  &   5.3840  &   5.4422  &   5.4705  &   5.5275  &   5.3830  \\
197  &  119  &           &  5.4553 &  5.5455 &  5.6412 &  5.3963 &  5.4507 &  5.5370 &  5.6303 &  5.3917 &  5.4466 &  5.4947 &  5.5639 &  5.3875 &  5.4470 &  5.4789 &  5.5378 &  5.3879 \\
198  &  120  &   5.4383  &   5.4602  &   5.5558  &   5.6539  &   5.4013  &   5.4558  &   5.5473  &   5.6430  &   5.3968  &   5.4533  &   5.5045  &   5.5749  &   5.3943  &   5.4518  &   5.4871  &   5.5476  &   5.3928  \\
199  &  121  &           &  5.4652 &  5.5658 &  5.6663 &  5.4063 &  5.4609 &  5.5577 &  5.6558 &  5.4020 &  5.4578 &  5.5136 &  5.5863 &  5.3989 &  5.4569 &  5.4956 &  5.5577 &  5.3980 \\
200  &  122  &           &  5.4703 &  5.5762 &  5.6791 &  5.4115 &  5.4658 &  5.5679 &  5.6684 &  5.4070 &  5.4603 &  5.5223 &  5.5982 &  5.4014 &  5.4606 &  5.5031 &  5.5670 &  5.4017 \\
201  &  123  &           &  5.4749 &  5.5857 &  5.6906 &  5.4162 &  5.4707 &  5.5778 &  5.6806 &  5.4118 &  5.4643 &  5.5314 &  5.6099 &  5.4054 &  5.4645 &  5.5110 &  5.5767 &  5.4057 \\
202  &  124  &           &  5.4795 &  5.5963 &  5.7039 &  5.4208 &  5.4751 &  5.5882 &  5.6936 &  5.4163 &  5.4673 &  5.5402 &  5.6215 &  5.4085 &  5.4685 &  5.5186 &  5.5861 &  5.4097 \\
203  &  125  &           &  5.4839 &  5.6049 &  5.7141 &  5.4252 &  5.4796 &  5.5974 &  5.7048 &  5.4209 &  5.4711 &  5.5487 &  5.6321 &  5.4123 &  5.4719 &  5.5257 &  5.5947 &  5.4131 \\
204  &  126  &           &  5.4876 &  5.6158 &  5.7283 &  5.4289 &  5.4832 &  5.6082 &  5.7190 &  5.4246 &  5.4753 &  5.5588 &  5.6451 &  5.4165 &  5.4758 &  5.5340 &  5.6052 &  5.4171 \\
205  &  127  &           &  5.4934 &  5.6302 &  5.7468 &  5.4348 &  5.4891 &  5.6226 &  5.7374 &  5.4305 &  5.4818 &  5.5738 &  5.6643 &  5.4232 &  5.4814 &  5.5462 &  5.6207 &  5.4227 \\
206  &  128  &           &  5.5079 &  5.6481 &  5.7657 &  5.4495 &  5.5026 &  5.6398 &  5.7557 &  5.4442 &  5.4918 &  5.5880 &  5.6803 &  5.4332 &  5.4944 &  5.5616 &  5.6369 &  5.4359 \\
207  &  129  &           &  5.5143 &  5.6624 &  5.7837 &  5.4559 &  5.5092 &  5.6542 &  5.7736 &  5.4508 &  5.4985 &  5.6026 &  5.6987 &  5.4400 &  5.5006 &  5.5738 &  5.6520 &  5.4421 \\
208  &  130  &           &  5.5276 &  5.6794 &  5.8018 &  5.4694 &  5.5220 &  5.6708 &  5.7914 &  5.4638 &  5.5084 &  5.6166 &  5.7143 &  5.4500 &  5.5130 &  5.5886 &  5.6675 &  5.4546 \\
209  &  131  &           &  5.5346 &  5.6938 &  5.8193 &  5.4764 &  5.5293 &  5.6852 &  5.8089 &  5.4711 &  5.5155 &  5.6308 &  5.7318 &  5.4572 &  5.5197 &  5.6008 &  5.6822 &  5.4614 \\
210  &  132  &           &  5.5468 &  5.7101 &  5.8369 &  5.4888 &  5.5414 &  5.7013 &  5.8263 &  5.4833 &  5.5252 &  5.6446 &  5.7469 &  5.4670 &  5.5314 &  5.6150 &  5.6972 &  5.4732 \\
211  &  133  &           &  5.5544 &  5.7245 &  5.8540 &  5.4965 &  5.5493 &  5.7157 &  5.8433 &  5.4913 &  5.5328 &  5.6584 &  5.7635 &  5.4746 &  5.5387 &  5.6272 &  5.7115 &  5.4806 \\
212  &  134  &           &  5.5657 &  5.7402 &  5.8712 &  5.5079 &  5.5606 &  5.7313 &  5.8603 &  5.5027 &  5.5421 &  5.6719 &  5.7784 &  5.4841 &  5.5496 &  5.6409 &  5.7260 &  5.4917 \\
213  &  135  &           &  5.5738 &  5.7546 &  5.8880 &  5.5161 &  5.5691 &  5.7458 &  5.8770 &  5.5114 &  5.5502 &  5.6853 &  5.7940 &  5.4923 &  5.5574 &  5.6531 &  5.7399 &  5.4995 \\
214  &  136  &           &  5.5841 &  5.7698 &  5.9048 &  5.5265 &  5.5795 &  5.7609 &  5.8936 &  5.5219 &  5.5591 &  5.6987 &  5.8088 &  5.5013 &  5.5675 &  5.6662 &  5.7540 &  5.5098 \\
215  &  137  &           &  5.5927 &  5.7842 &  5.9213 &  5.5352 &  5.5887 &  5.7754 &  5.9100 &  5.5311 &  5.5678 &  5.7117 &  5.8235 &  5.5100 &  5.5758 &  5.6783 &  5.7676 &  5.5181 \\
216  &  138  &           &  5.6022 &  5.7989 &  5.9378 &  5.5447 &  5.5981 &  5.7900 &  5.9263 &  5.5407 &  5.5761 &  5.7249 &  5.8384 &  5.5184 &  5.5851 &  5.6909 &  5.7813 &  5.5275 \\
217  &  139  &           &  5.6111 &  5.8133 &  5.9540 &  5.5538 &  5.6078 &  5.8046 &  5.9424 &  5.5505 &  5.5852 &  5.7377 &  5.8522 &  5.5276 &  5.5936 &  5.7030 &  5.7945 &  5.5361 \\
218  &  140  &           &  5.6197 &  5.8276 &  5.9703 &  5.5624 &  5.6163 &  5.8187 &  5.9585 &  5.5590 &  5.5929 &  5.7507 &  5.8673 &  5.5353 &  5.6021 &  5.7151 &  5.8078 &  5.5447 \\
219  &  141  &           &  5.6289 &  5.8420 &  5.9863 &  5.5718 &  5.6264 &  5.8332 &  5.9743 &  5.5692 &  5.6023 &  5.7632 &  5.8804 &  5.5449 &  5.6109 &  5.7270 &  5.8207 &  5.5535 \\
220  &  142  &           &  5.6366 &  5.8559 &  6.0023 &  5.5796 &  5.6339 &  5.8470 &  5.9902 &  5.5768 &  5.6092 &  5.7762 &  5.8957 &  5.5519 &  5.6185 &  5.7386 &  5.8338 &  5.5612 \\
221  &  143  &           &  5.6460 &  5.8704 &  6.0183 &  5.5890 &  5.6442 &  5.8615 &  6.0059 &  5.5872 &  5.6188 &  5.7884 &  5.9085 &  5.5616 &  5.6274 &  5.7505 &  5.8464 &  5.5702 \\
222  &  144  &           &  5.6530 &  5.8839 &  6.0340 &  5.5961 &  5.6508 &  5.8748 &  6.0215 &  5.5939 &  5.6250 &  5.8014 &  5.9240 &  5.5678 &  5.6343 &  5.7617 &  5.8593 &  5.5772 \\
223  &  145  &           &  5.6624 &  5.8983 &  6.0499 &  5.6056 &  5.6610 &  5.8894 &  6.0372 &  5.6042 &  5.6344 &  5.8136 &  5.9368 &  5.5773 &  5.6432 &  5.7735 &  5.8718 &  5.5862 \\
224  &  146  &           &  5.6687 &  5.9115 &  6.0654 &  5.6120 &  5.6668 &  5.9023 &  6.0526 &  5.6101 &  5.6398 &  5.8265 &  5.9526 &  5.5828 &  5.6494 &  5.7844 &  5.8843 &  5.5925 \\
225  &  147  &           &  5.6732 &  5.9274 &  6.0860 &  5.6165 &  5.6712 &  5.9178 &  6.0725 &  5.6145 &  5.6445 &  5.8423 &  5.9730 &  5.5875 &  5.6582 &  5.7961 &  5.8969 &  5.6014 \\
226  &  148  &           &  5.6838 &  5.9388 &  6.0966 &  5.6272 &  5.6820 &  5.9295 &  6.0836 &  5.6254 &  5.6537 &  5.8517 &  5.9817 &  5.5968 &  5.6640 &  5.8068 &  5.9092 &  5.6072 \\
227  &  149  &           &  5.6886 &  5.9544 &  6.1164 &  5.6320 &  5.6867 &  5.9446 &  6.1028 &  5.6301 &  5.6586 &  5.8670 &  6.0011 &  5.6017 &  5.6727 &  5.8186 &  5.9219 &  5.6160 \\
228  &  150  &           &  5.6983 &  5.9658 &  6.1275 &  5.6418 &  5.6963 &  5.9564 &  6.1145 &  5.6399 &  5.6664 &  5.8771 &  6.0115 &  5.6097 &  5.6781 &  5.8290 &  5.9340 &  5.6215 \\
229  &  151  &           &  5.7033 &  5.9812 &  6.1467 &  5.6469 &  5.7013 &  5.9712 &  6.1330 &  5.6449 &  5.6715 &  5.8920 &  6.0302 &  5.6148 &  5.6818 &  5.8443 &  5.9543 &  5.6252 \\
230  &  152  &           &  5.7122 &  5.9926 &  6.1582 &  5.6559 &  5.7100 &  5.9830 &  6.1452 &  5.6537 &  5.6784 &  5.9027 &  6.0418 &  5.6217 &  5.6919 &  5.8510 &  5.9586 &  5.6354 \\
231  &  153  &           &  5.7176 &  6.0077 &  6.1768 &  5.6613 &  5.7153 &  5.9977 &  6.1632 &  5.6590 &  5.6837 &  5.9172 &  6.0597 &  5.6271 &  5.6958 &  5.8659 &  5.9780 &  5.6394 \\
232  &  154  &           &  5.7258 &  6.0191 &  6.1886 &  5.6696 &  5.7231 &  6.0094 &  6.1757 &  5.6669 &  5.6898 &  5.9281 &  6.0719 &  5.6333 &  5.7054 &  5.8729 &  5.9831 &  5.6491 \\
233  &  155  &           &  5.7314 &  6.0340 &  6.2067 &  5.6753 &  5.7287 &  6.0239 &  6.1931 &  5.6726 &  5.6955 &  5.9422 &  6.0891 &  5.6390 &  5.7096 &  5.8873 &  6.0016 &  5.6532 \\
234  &  156  &           &  5.7390 &  6.0454 &  6.2187 &  5.6829 &  5.7360 &  6.0355 &  6.2057 &  5.6799 &  5.7011 &  5.9532 &  6.1016 &  5.6447 &  5.7187 &  5.8946 &  6.0073 &  5.6624 \\
235  &  157  &           &  5.7421 &  6.0627 &  6.2414 &  5.6861 &  5.7419 &  6.0498 &  6.2227 &  5.6859 &  5.7037 &  5.9719 &  6.1267 &  5.6473 &  5.7231 &  5.9086 &  6.0250 &  5.6669 \\
236  &  158  &           &  5.7519 &  6.0714 &  6.2484 &  5.6960 &  5.7486 &  6.0614 &  6.2354 &  5.6926 &  5.7122 &  5.9779 &  6.1306 &  5.6559 &  5.7316 &  5.9161 &  6.0313 &  5.6755 \\
237  &  159  &           &  5.7555 &  6.0882 &  6.2700 &  5.6996 &  5.7518 &  6.0775 &  6.2561 &  5.6959 &  5.7153 &  5.9958 &  6.1542 &  5.6591 &  5.7363 &  5.9296 &  6.0482 &  5.6803 \\
238  &  160  &           &  5.7647 &  6.0971 &  6.2777 &  5.7089 &  5.7610 &  6.0869 &  6.2646 &  5.7052 &  5.7234 &  6.0020 &  6.1586 &  5.6672 &  5.7443 &  5.9374 &  6.0550 &  5.6884 \\
239  &  161  &           &  5.7688 &  6.1134 &  6.2982 &  5.7130 &  5.7648 &  6.1025 &  6.2843 &  5.7090 &  5.7270 &  6.0190 &  6.1807 &  5.6709 &  5.7493 &  5.9505 &  6.0711 &  5.6934 \\
240  &  162  &           &  5.7773 &  6.1226 &  6.3065 &  5.7217 &  5.7735 &  6.1121 &  6.2932 &  5.7178 &  5.7346 &  6.0256 &  6.1857 &  5.6786 &  5.7568 &  5.9584 &  6.0785 &  5.7009 \\
241  &  163  &           &  5.7820 &  6.1383 &  6.3260 &  5.7264 &  5.7778 &  6.1272 &  6.3119 &  5.7222 &  5.7388 &  6.0416 &  6.2060 &  5.6828 &  5.7621 &  5.9712 &  6.0939 &  5.7063 \\
242  &  164  &           &  5.7899 &  6.1478 &  6.3349 &  5.7344 &  5.7859 &  6.1371 &  6.3213 &  5.7303 &  5.7459 &  6.0485 &  6.2118 &  5.6899 &  5.7689 &  5.9793 &  6.1018 &  5.7131 \\
243  &  165  &           &  5.7952 &  6.1630 &  6.3533 &  5.7398 &  5.7909 &  6.1517 &  6.3389 &  5.7354 &  5.7507 &  6.0636 &  6.2303 &  5.6948 &  5.7745 &  5.9917 &  6.1164 &  5.7188 \\
244  &  166  &           &  5.8025 &  6.1727 &  6.3628 &  5.7470 &  5.7983 &  6.1617 &  6.3489 &  5.7428 &  5.7573 &  6.0708 &  6.2368 &  5.7014 &  5.7806 &  6.0000 &  6.1249 &  5.7250 \\
245  &  167  &           &  5.8085 &  6.1874 &  6.3801 &  5.7532 &  5.8041 &  6.1758 &  6.3654 &  5.7487 &  5.7627 &  6.0848 &  6.2535 &  5.7069 &  5.7835 &  6.0178 &  6.1485 &  5.7280 \\
246  &  168  &           &  5.8150 &  6.1973 &  6.3903 &  5.7597 &  5.8108 &  6.1860 &  6.3760 &  5.7554 &  5.7686 &  6.0924 &  6.2608 &  5.7129 &  5.7920 &  6.0206 &  6.1480 &  5.7365 \\
247  &  169  &           &  5.8219 &  6.2115 &  6.4064 &  5.7666 &  5.8174 &  6.1996 &  6.3913 &  5.7621 &  5.7747 &  6.1054 &  6.2757 &  5.7191 &  5.7952 &  6.0374 &  6.1700 &  5.7398 \\
248  &  170  &           &  5.8276 &  6.2216 &  6.4172 &  5.7724 &  5.8233 &  6.2099 &  6.4024 &  5.7681 &  5.7801 &  6.1134 &  6.2838 &  5.7244 &  5.8030 &  6.0410 &  6.1709 &  5.7476 \\
249  &  171  &           &  5.8353 &  6.2353 &  6.4322 &  5.7802 &  5.8309 &  6.2230 &  6.4167 &  5.7757 &  5.7868 &  6.1254 &  6.2970 &  5.7312 &  5.8065 &  6.0569 &  6.1914 &  5.7512 \\
250  &  172  &           &  5.8403 &  6.2456 &  6.4436 &  5.7852 &  5.8360 &  6.2336 &  6.4284 &  5.7809 &  5.7915 &  6.1339 &  6.3061 &  5.7359 &  5.8136 &  6.0614 &  6.1939 &  5.7583 \\
251  &  173  &           &  5.8489 &  6.2588 &  6.4574 &  5.7939 &  5.8445 &  6.2461 &  6.4414 &  5.7894 &  5.7987 &  6.1448 &  6.3176 &  5.7433 &  5.8174 &  6.0763 &  6.2128 &  5.7622 \\
252  &  174  &           &  5.8530 &  6.2693 &  6.4694 &  5.7981 &  5.8488 &  6.2569 &  6.4537 &  5.7938 &  5.8028 &  6.1539 &  6.3277 &  5.7474 &  5.8236 &  6.0817 &  6.2171 &  5.7684 \\
253  &  175  &           &  5.8626 &  6.2819 &  6.4820 &  5.8078 &  5.8583 &  6.2689 &  6.4656 &  5.8034 &  5.8106 &  6.1639 &  6.3375 &  5.7553 &  5.8279 &  6.0956 &  6.2342 &  5.7727 \\
254  &  176  &           &  5.8659 &  6.2927 &  6.4947 &  5.8111 &  5.8617 &  6.2798 &  6.4785 &  5.8068 &  5.8140 &  6.1735 &  6.3487 &  5.7587 &  5.8331 &  6.1022 &  6.2404 &  5.7780 \\
255  &  177  &           &  5.8765 &  6.3046 &  6.5060 &  5.8218 &  5.8722 &  6.2913 &  6.4891 &  5.8175 &  5.8224 &  6.1825 &  6.3570 &  5.7672 &  5.8378 &  6.1149 &  6.2557 &  5.7827 \\
256  &  178  &           &  5.8789 &  6.3157 &  6.5194 &  5.8242 &  5.8747 &  6.3025 &  6.5026 &  5.8200 &  5.8251 &  6.1929 &  6.3694 &  5.7699 &  5.8420 &  6.1227 &  6.2642 &  5.7870 \\
257  &  179  &           &  5.8906 &  6.3269 &  6.5293 &  5.8360 &  5.8864 &  6.3132 &  6.5119 &  5.8318 &  5.8340 &  6.2009 &  6.3760 &  5.7789 &  5.8471 &  6.1343 &  6.2775 &  5.7922 \\
258  &  180  &           &  5.8920 &  6.3383 &  6.5435 &  5.8375 &  5.8879 &  6.3246 &  6.5261 &  5.8333 &  5.8359 &  6.2119 &  6.3897 &  5.7808 &  5.8503 &  6.1436 &  6.2885 &  5.7954 \\
259  &  181  &           &  5.9048 &  6.3486 &  6.5516 &  5.8504 &  5.9009 &  6.3347 &  6.5338 &  5.8464 &  5.8454 &  6.2190 &  6.3948 &  5.7904 &  5.8558 &  6.1538 &  6.2998 &  5.8009 \\
260  &  182  &           &  5.9052 &  6.3604 &  6.5667 &  5.8508 &  5.9012 &  6.3463 &  6.5488 &  5.8467 &  5.8465 &  6.2308 &  6.4098 &  5.7915 &  5.8580 &  6.1647 &  6.3134 &  5.8031 \\
261  &  183  &           &  5.9190 &  6.3684 &  6.5714 &  5.8647 &  5.9154 &  6.3553 &  6.5546 &  5.8611 &  5.8565 &  6.2368 &  6.4132 &  5.8016 &  5.8638 &  6.1735 &  6.3225 &  5.8089 \\
262  &  184  &           &  5.9183 &  6.3816 &  6.5888 &  5.8639 &  5.9146 &  6.3672 &  6.5703 &  5.8603 &  5.8567 &  6.2494 &  6.4298 &  5.8018 &  5.8649 &  6.1861 &  6.3388 &  5.8101 \\
263  &  185  &           &  5.9180 &  6.4149 &  6.6336 &  5.8636 &  5.9143 &  6.4001 &  6.6147 &  5.8600 &  5.8566 &  6.2860 &  6.4793 &  5.8017 &  5.8649 &  6.1861 &  6.3388 &  5.8101 \\
264  &  186  &           &  5.9287 &  6.4154 &  6.6291 &  5.8744 &  5.9236 &  6.4007 &  6.6108 &  5.8693 &  5.8587 &  6.3107 &  6.5116 &  5.8039 &         &         &         &         \\
265  &  187  &           &  5.9286 &  6.4475 &  6.6721 &  5.8744 &         &         &         &         &         &         &         &         &         &         &         &         \\
266  &  188  &           &  5.9385 &  6.4491 &  6.6694 &  5.8843 &         &         &         &         &         &         &         &         &         &         &         &         \\
267  &  189  &           &  5.9387 &  6.4800 &  6.7103 &  5.8846 &         &         &         &         &         &         &         &         &         &         &         &         \\
268  &  190  &           &  5.9480 &  6.4828 &  6.7096 &  5.8940 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{20}$ &&&  0.0227  &&&&   0.0254  &&&&   0.0238  &&&&   0.0243  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Gold $(Z= 79 )$} \\
164  &   85  &           &  5.2450 &  5.1601 &  5.1382 &  5.1836 &  5.2390 &  5.1535 &  5.1311 &  5.1776 &  5.2488 &  5.1509 &  5.1166 &  5.1874 &  5.2425 &  5.1461 &  5.1133 &  5.1811 \\
165  &   86  &           &  5.2536 &  5.1740 &  5.1570 &  5.1923 &  5.2477 &  5.1673 &  5.1497 &  5.1864 &  5.2570 &  5.1634 &  5.1334 &  5.1958 &  5.2509 &  5.1586 &  5.1300 &  5.1896 \\
166  &   87  &           &  5.2626 &  5.1875 &  5.1748 &  5.2015 &  5.2573 &  5.1812 &  5.1676 &  5.1960 &  5.2654 &  5.1752 &  5.1486 &  5.2043 &  5.2604 &  5.1715 &  5.1462 &  5.1992 \\
167  &   88  &           &  5.2707 &  5.2008 &  5.1928 &  5.2097 &  5.2656 &  5.1944 &  5.1854 &  5.2045 &  5.2735 &  5.1874 &  5.1647 &  5.2125 &  5.2684 &  5.1835 &  5.1620 &  5.2073 \\
168  &   89  &           &  5.2793 &  5.2138 &  5.2097 &  5.2183 &  5.2748 &  5.2078 &  5.2024 &  5.2138 &  5.2814 &  5.1982 &  5.1784 &  5.2204 &  5.2772 &  5.1955 &  5.1772 &  5.2162 \\
169  &   90  &           &  5.2870 &  5.2266 &  5.2270 &  5.2261 &  5.2826 &  5.2205 &  5.2195 &  5.2217 &  5.2895 &  5.2102 &  5.1939 &  5.2287 &  5.2848 &  5.2071 &  5.1923 &  5.2239 \\
170  &   91  &           &  5.2946 &  5.2387 &  5.2431 &  5.2338 &  5.2907 &  5.2330 &  5.2356 &  5.2299 &  5.2983 &  5.2218 &  5.2081 &  5.2375 &  5.2925 &  5.2181 &  5.2063 &  5.2317 \\
171  &   92  &           &  5.3022 &  5.2514 &  5.2598 &  5.2415 &  5.2983 &  5.2454 &  5.2521 &  5.2376 &  5.3057 &  5.2334 &  5.2234 &  5.2450 &  5.3000 &  5.2295 &  5.2210 &  5.2393 \\
172  &   93  &           &  5.3089 &  5.2629 &  5.2753 &  5.2483 &  5.3053 &  5.2570 &  5.2675 &  5.2446 &  5.3125 &  5.2444 &  5.2380 &  5.2519 &  5.3067 &  5.2396 &  5.2341 &  5.2461 \\
173  &   94  &           &  5.3162 &  5.2751 &  5.2914 &  5.2557 &  5.3122 &  5.2689 &  5.2833 &  5.2517 &  5.3183 &  5.2553 &  5.2532 &  5.2578 &  5.3139 &  5.2505 &  5.2481 &  5.2533 \\
174  &   95  &           &  5.3229 &  5.2865 &  5.3065 &  5.2624 &  5.3190 &  5.2802 &  5.2982 &  5.2585 &  5.3245 &  5.2659 &  5.2674 &  5.2640 &  5.3205 &  5.2604 &  5.2608 &  5.2600 \\
175  &   96  &           &  5.3293 &  5.2981 &  5.3220 &  5.2689 &  5.3248 &  5.2912 &  5.3133 &  5.2644 &  5.3301 &  5.2765 &  5.2820 &  5.2697 &  5.3265 &  5.2704 &  5.2740 &  5.2661 \\
176  &   97  &           &  5.3358 &  5.3093 &  5.3368 &  5.2755 &  5.3312 &  5.3023 &  5.3277 &  5.2708 &  5.3360 &  5.2867 &  5.2957 &  5.2757 &  5.3328 &  5.2801 &  5.2863 &  5.2725 \\
177  &   98  &           &  5.3417 &  5.3205 &  5.3518 &  5.2814 &  5.3366 &  5.3130 &  5.3424 &  5.2763 &  5.3417 &  5.2972 &  5.3098 &  5.2815 &  5.3384 &  5.2897 &  5.2991 &  5.2781 \\
178  &   99  &           &  5.3481 &  5.3317 &  5.3664 &  5.2879 &  5.3428 &  5.3239 &  5.3566 &  5.2826 &  5.3474 &  5.3072 &  5.3230 &  5.2873 &  5.3446 &  5.2995 &  5.3115 &  5.2844 \\
179  &  100  &           &  5.3537 &  5.3427 &  5.3811 &  5.2936 &  5.3481 &  5.3345 &  5.3710 &  5.2880 &  5.3532 &  5.3175 &  5.3367 &  5.2931 &  5.3499 &  5.3088 &  5.3238 &  5.2897 \\
180  &  101  &           &  5.3601 &  5.3540 &  5.3957 &  5.3001 &  5.3545 &  5.3457 &  5.3855 &  5.2944 &  5.3587 &  5.3272 &  5.3495 &  5.2986 &  5.3564 &  5.3190 &  5.3366 &  5.2963 \\
181  &  102  &           &  5.3656 &  5.3647 &  5.4100 &  5.3056 &  5.3597 &  5.3562 &  5.3995 &  5.2997 &  5.3644 &  5.3374 &  5.3628 &  5.3044 &  5.3614 &  5.3279 &  5.3483 &  5.3014 \\
182  &  103  &           &  5.3713 &  5.3751 &  5.4234 &  5.3114 &  5.3653 &  5.3663 &  5.4127 &  5.3053 &  5.3695 &  5.3464 &  5.3745 &  5.3096 &  5.3671 &  5.3372 &  5.3601 &  5.3072 \\
183  &  104  &   5.4247  &   5.3775  &   5.3867  &   5.4386  &   5.3176  &   5.3714  &   5.3779  &   5.4278  &   5.3115  &   5.3755  &   5.3570  &   5.3882  &   5.3156  &   5.3730  &   5.3470  &   5.3727  &   5.3131  \\
184  &  105  &   5.4306  &   5.3831  &   5.3971  &   5.4519  &   5.3233  &   5.3770  &   5.3882  &   5.4410  &   5.3172  &   5.3806  &   5.3659  &   5.3997  &   5.3208  &   5.3786  &   5.3562  &   5.3842  &   5.3187  \\
185  &  106  &   5.4296  &   5.3893  &   5.4086  &   5.4668  &   5.3296  &   5.3832  &   5.3997  &   5.4559  &   5.3234  &   5.3865  &   5.3763  &   5.4130  &   5.3268  &   5.3845  &   5.3661  &   5.3967  &   5.3247  \\
186  &  107  &   5.4354  &   5.3949  &   5.4190  &   5.4800  &   5.3353  &   5.3889  &   5.4101  &   5.4690  &   5.3292  &   5.3916  &   5.3853  &   5.4243  &   5.3320  &   5.3900  &   5.3751  &   5.4079  &   5.3303  \\
187  &  108  &   5.4018  &   5.4010  &   5.4304  &   5.4945  &   5.3414  &   5.3950  &   5.4215  &   5.4836  &   5.3354  &   5.3975  &   5.3955  &   5.4372  &   5.3379  &   5.3959  &   5.3849  &   5.4202  &   5.3363  \\
188  &  109  &   5.4049  &   5.4066  &   5.4408  &   5.5077  &   5.3471  &   5.4007  &   5.4319  &   5.4967  &   5.3411  &   5.4028  &   5.4044  &   5.4484  &   5.3432  &   5.4014  &   5.3938  &   5.4312  &   5.3418  \\
189  &  110  &   5.4084  &   5.4127  &   5.4520  &   5.5219  &   5.3532  &   5.4068  &   5.4431  &   5.5109  &   5.3473  &   5.4085  &   5.4144  &   5.4608  &   5.3491  &   5.4072  &   5.4034  &   5.4431  &   5.3477  \\
190  &  111  &   5.4109  &   5.4182  &   5.4625  &   5.5351  &   5.3588  &   5.4125  &   5.4536  &   5.5240  &   5.3530  &   5.4140  &   5.4235  &   5.4721  &   5.3546  &   5.4126  &   5.4122  &   5.4538  &   5.3531  \\
191  &  112  &   5.4147  &   5.4242  &   5.4735  &   5.5488  &   5.3649  &   5.4184  &   5.4645  &   5.5377  &   5.3591  &   5.4196  &   5.4332  &   5.4841  &   5.3603  &   5.4183  &   5.4217  &   5.4655  &   5.3589  \\
192  &  113  &   5.4179  &   5.4292  &   5.4841  &   5.5625  &   5.3699  &   5.4234  &   5.4751  &   5.5514  &   5.3641  &   5.4253  &   5.4423  &   5.4950  &   5.3660  &   5.4236  &   5.4304  &   5.4762  &   5.3643  \\
193  &  114  &   5.4221  &   5.4355  &   5.4947  &   5.5753  &   5.3764  &   5.4300  &   5.4858  &   5.5642  &   5.3707  &   5.4309  &   5.4520  &   5.5070  &   5.3716  &   5.4292  &   5.4395  &   5.4872  &   5.3699  \\
194  &  115  &   5.4252  &   5.4407  &   5.5052  &   5.5886  &   5.3816  &   5.4351  &   5.4963  &   5.5775  &   5.3759  &   5.4362  &   5.4605  &   5.5171  &   5.3770  &   5.4337  &   5.4480  &   5.4979  &   5.3745  \\
195  &  116  &   5.4298  &   5.4467  &   5.5157  &   5.6013  &   5.3876  &   5.4413  &   5.5069  &   5.5902  &   5.3822  &   5.4423  &   5.4708  &   5.5297  &   5.3832  &   5.4398  &   5.4570  &   5.5084  &   5.3806  \\
196  &  117  &   5.4332  &   5.4520  &   5.5261  &   5.6143  &   5.3930  &   5.4467  &   5.5173  &   5.6032  &   5.3876  &   5.4475  &   5.4789  &   5.5391  &   5.3884  &   5.4445  &   5.4654  &   5.5188  &   5.3854  \\
197  &  118  &   5.4371  &   5.4576  &   5.5365  &   5.6269  &   5.3986  &   5.4524  &   5.5277  &   5.6159  &   5.3934  &   5.4539  &   5.4897  &   5.5522  &   5.3949  &   5.4500  &   5.4740  &   5.5289  &   5.3910  \\
198  &  119  &   5.4400  &   5.4630  &   5.5468  &   5.6395  &   5.4041  &   5.4580  &   5.5381  &   5.6286  &   5.3990  &   5.4588  &   5.4975  &   5.5613  &   5.3999  &   5.4549  &   5.4824  &   5.5391  &   5.3959  \\
199  &  120  &   5.4454  &   5.4681  &   5.5570  &   5.6521  &   5.4093  &   5.4631  &   5.5483  &   5.6412  &   5.4042  &   5.4647  &   5.5084  &   5.5748  &   5.4059  &   5.4598  &   5.4906  &   5.5489  &   5.4008  \\
200  &  121  &           &  5.4730 &  5.5669 &  5.6644 &  5.4142 &  5.4681 &  5.5586 &  5.6539 &  5.4093 &  5.4709 &  5.5183 &  5.5866 &  5.4120 &  5.4648 &  5.4990 &  5.5589 &  5.4059 \\
201  &  122  &           &  5.4782 &  5.5772 &  5.6770 &  5.4195 &  5.4734 &  5.5687 &  5.6662 &  5.4146 &  5.4715 &  5.5260 &  5.5982 &  5.4127 &  5.4689 &  5.5066 &  5.5683 &  5.4101 \\
202  &  123  &           &  5.4829 &  5.5866 &  5.6884 &  5.4243 &  5.4783 &  5.5786 &  5.6783 &  5.4195 &  5.4753 &  5.5351 &  5.6099 &  5.4166 &  5.4730 &  5.5145 &  5.5779 &  5.4142 \\
203  &  124  &           &  5.4877 &  5.5971 &  5.7016 &  5.4290 &  5.4829 &  5.5888 &  5.6912 &  5.4243 &  5.4783 &  5.5438 &  5.6215 &  5.4196 &  5.4774 &  5.5222 &  5.5872 &  5.4186 \\
204  &  125  &           &  5.4921 &  5.6056 &  5.7117 &  5.4336 &  5.4877 &  5.5981 &  5.7024 &  5.4291 &  5.4814 &  5.5519 &  5.6320 &  5.4227 &  5.4811 &  5.5294 &  5.5959 &  5.4224 \\
205  &  126  &           &  5.4959 &  5.6165 &  5.7259 &  5.4374 &  5.4914 &  5.6089 &  5.7165 &  5.4328 &  5.4856 &  5.5618 &  5.6447 &  5.4269 &  5.4851 &  5.5377 &  5.6063 &  5.4265 \\
206  &  127  &           &  5.5018 &  5.6307 &  5.7442 &  5.4433 &  5.4973 &  5.6231 &  5.7347 &  5.4388 &  5.4922 &  5.5764 &  5.6634 &  5.4336 &  5.4907 &  5.5497 &  5.6216 &  5.4321 \\
207  &  128  &           &  5.5162 &  5.6485 &  5.7629 &  5.4579 &  5.5109 &  5.6401 &  5.7529 &  5.4525 &  5.5025 &  5.5905 &  5.6790 &  5.4440 &  5.5037 &  5.5650 &  5.6377 &  5.4452 \\
208  &  129  &           &  5.5227 &  5.6626 &  5.7807 &  5.4644 &  5.5175 &  5.6543 &  5.7706 &  5.4592 &  5.5094 &  5.6048 &  5.6969 &  5.4510 &  5.5098 &  5.5770 &  5.6526 &  5.4514 \\
209  &  130  &           &  5.5359 &  5.6795 &  5.7987 &  5.4778 &  5.5303 &  5.6708 &  5.7883 &  5.4721 &  5.5196 &  5.6186 &  5.7120 &  5.4613 &  5.5221 &  5.5918 &  5.6681 &  5.4638 \\
210  &  131  &           &  5.5429 &  5.6937 &  5.8160 &  5.4849 &  5.5376 &  5.6851 &  5.8055 &  5.4795 &  5.5269 &  5.6325 &  5.7290 &  5.4687 &  5.5288 &  5.6038 &  5.6826 &  5.4706 \\
211  &  132  &           &  5.5551 &  5.7099 &  5.8335 &  5.4972 &  5.5496 &  5.7011 &  5.8228 &  5.4917 &  5.5369 &  5.6460 &  5.7438 &  5.4788 &  5.5404 &  5.6179 &  5.6975 &  5.4823 \\
212  &  133  &           &  5.5627 &  5.7241 &  5.8504 &  5.5049 &  5.5576 &  5.7153 &  5.8396 &  5.4997 &  5.5446 &  5.6596 &  5.7599 &  5.4866 &  5.5476 &  5.6299 &  5.7116 &  5.4896 \\
213  &  134  &           &  5.5739 &  5.7397 &  5.8674 &  5.5162 &  5.5688 &  5.7308 &  5.8565 &  5.5110 &  5.5542 &  5.6729 &  5.7745 &  5.4963 &  5.5584 &  5.6435 &  5.7261 &  5.5005 \\
214  &  135  &           &  5.5820 &  5.7539 &  5.8840 &  5.5244 &  5.5773 &  5.7451 &  5.8730 &  5.5197 &  5.5625 &  5.6862 &  5.7898 &  5.5046 &  5.5661 &  5.6554 &  5.7398 &  5.5083 \\
215  &  136  &           &  5.5923 &  5.7689 &  5.9007 &  5.5348 &  5.5877 &  5.7600 &  5.8895 &  5.5301 &  5.5716 &  5.6993 &  5.8043 &  5.5138 &  5.5761 &  5.6684 &  5.7538 &  5.5184 \\
216  &  137  &           &  5.6008 &  5.7831 &  5.9170 &  5.5433 &  5.5968 &  5.7743 &  5.9056 &  5.5393 &  5.5803 &  5.7122 &  5.8187 &  5.5226 &  5.5841 &  5.6804 &  5.7672 &  5.5265 \\
217  &  138  &           &  5.6102 &  5.7977 &  5.9334 &  5.5528 &  5.6062 &  5.7888 &  5.9219 &  5.5488 &  5.5888 &  5.7252 &  5.8333 &  5.5312 &  5.5933 &  5.6928 &  5.7808 &  5.5358 \\
218  &  139  &           &  5.6190 &  5.8119 &  5.9494 &  5.5618 &  5.6157 &  5.8031 &  5.9377 &  5.5584 &  5.5979 &  5.7378 &  5.8470 &  5.5404 &  5.6017 &  5.7047 &  5.7939 &  5.5442 \\
219  &  140  &           &  5.6276 &  5.8261 &  5.9655 &  5.5704 &  5.6242 &  5.8171 &  5.9537 &  5.5670 &  5.6057 &  5.7506 &  5.8617 &  5.5483 &  5.6100 &  5.7166 &  5.8071 &  5.5526 \\
220  &  141  &           &  5.6367 &  5.8403 &  5.9814 &  5.5796 &  5.6341 &  5.8315 &  5.9693 &  5.5770 &  5.6150 &  5.7630 &  5.8748 &  5.5577 &  5.6186 &  5.7284 &  5.8199 &  5.5613 \\
221  &  142  &           &  5.6444 &  5.8540 &  5.9972 &  5.5874 &  5.6416 &  5.8450 &  5.9850 &  5.5846 &  5.6221 &  5.7757 &  5.8897 &  5.5649 &  5.6261 &  5.7399 &  5.8328 &  5.5689 \\
222  &  143  &           &  5.6537 &  5.8682 &  6.0130 &  5.5968 &  5.6517 &  5.8594 &  6.0005 &  5.5948 &  5.6315 &  5.7878 &  5.9024 &  5.5744 &  5.6347 &  5.7515 &  5.8454 &  5.5777 \\
223  &  144  &           &  5.6607 &  5.8816 &  6.0286 &  5.6039 &  5.6584 &  5.8725 &  6.0160 &  5.6015 &  5.6378 &  5.8005 &  5.9176 &  5.5808 &  5.6415 &  5.7626 &  5.8580 &  5.5845 \\
224  &  145  &           &  5.6699 &  5.8958 &  6.0443 &  5.6132 &  5.6684 &  5.8869 &  6.0315 &  5.6116 &  5.6470 &  5.8126 &  5.9303 &  5.5901 &  5.6502 &  5.7742 &  5.8704 &  5.5933 \\
225  &  146  &           &  5.6763 &  5.9089 &  6.0597 &  5.6197 &  5.6743 &  5.8997 &  6.0468 &  5.6176 &  5.6527 &  5.8252 &  5.9456 &  5.5958 &  5.6564 &  5.7850 &  5.8829 &  5.5995 \\
226  &  147  &           &  5.6811 &  5.9246 &  6.0798 &  5.6245 &  5.6840 &  5.9140 &  6.0625 &  5.6274 &  5.6570 &  5.8408 &  5.9661 &  5.6001 &  5.6650 &  5.7965 &  5.8952 &  5.6082 \\
227  &  148  &           &  5.6913 &  5.9359 &  6.0905 &  5.6348 &  5.6894 &  5.9265 &  6.0774 &  5.6329 &  5.6665 &  5.8499 &  5.9741 &  5.6098 &  5.6707 &  5.8070 &  5.9074 &  5.6140 \\
228  &  149  &           &  5.6963 &  5.9513 &  6.1100 &  5.6399 &  5.6944 &  5.9415 &  6.0963 &  5.6379 &  5.6710 &  5.8650 &  5.9936 &  5.6143 &  5.6792 &  5.8187 &  5.9200 &  5.6226 \\
229  &  150  &           &  5.7058 &  5.9626 &  6.1211 &  5.6494 &  5.7037 &  5.9531 &  6.1080 &  5.6473 &  5.6793 &  5.8747 &  6.0032 &  5.6227 &  5.6846 &  5.8289 &  5.9319 &  5.6280 \\
230  &  151  &           &  5.7110 &  5.9777 &  6.1400 &  5.6547 &  5.7089 &  5.9678 &  6.1262 &  5.6526 &  5.6840 &  5.8894 &  6.0219 &  5.6274 &  5.6886 &  5.8436 &  5.9513 &  5.6320 \\
231  &  152  &           &  5.7197 &  5.9891 &  6.1515 &  5.6635 &  5.7174 &  5.9795 &  6.1384 &  5.6612 &  5.6913 &  5.8995 &  6.0325 &  5.6348 &  5.6981 &  5.8506 &  5.9563 &  5.6417 \\
232  &  153  &           &  5.7252 &  6.0039 &  6.1698 &  5.6690 &  5.7228 &  5.9939 &  6.1561 &  5.6666 &  5.6963 &  5.9138 &  6.0504 &  5.6398 &  5.7023 &  5.8649 &  5.9748 &  5.6459 \\
233  &  154  &           &  5.7333 &  6.0153 &  6.1816 &  5.6772 &  5.7306 &  6.0056 &  6.1685 &  5.6745 &  5.7028 &  5.9242 &  6.0617 &  5.6464 &  5.7114 &  5.8722 &  5.9804 &  5.6551 \\
234  &  155  &           &  5.7390 &  6.0299 &  6.1993 &  5.6829 &  5.7363 &  6.0198 &  6.1857 &  5.6802 &  5.7082 &  5.9380 &  6.0787 &  5.6519 &  5.7158 &  5.8860 &  5.9982 &  5.6595 \\
235  &  156  &           &  5.7465 &  6.0413 &  6.2113 &  5.6905 &  5.7435 &  6.0314 &  6.1982 &  5.6875 &  5.7142 &  5.9485 &  6.0903 &  5.6579 &  5.7244 &  5.8935 &  6.0044 &  5.6683 \\
236  &  157  &           &  5.7504 &  6.0584 &  6.2335 &  5.6945 &  5.7495 &  6.0454 &  6.2149 &  5.6935 &  5.7200 &  5.9619 &  6.1064 &  5.6638 &  5.7290 &  5.9070 &  6.0213 &  5.6729 \\
237  &  158  &           &  5.7595 &  6.0670 &  6.2407 &  5.7037 &  5.7562 &  6.0569 &  6.2276 &  5.7003 &  5.7254 &  5.9723 &  6.1182 &  5.6693 &  5.7372 &  5.9147 &  6.0281 &  5.6812 \\
238  &  159  &           &  5.7637 &  6.0836 &  6.2619 &  5.7079 &  5.7602 &  6.0729 &  6.2480 &  5.7043 &  5.7236 &  5.9908 &  6.1452 &  5.6674 &  5.7420 &  5.9277 &  6.0442 &  5.6860 \\
239  &  160  &           &  5.7723 &  6.0925 &  6.2697 &  5.7166 &  5.7687 &  6.0822 &  6.2565 &  5.7130 &  5.7367 &  5.9957 &  6.1454 &  5.6806 &  5.7497 &  5.9357 &  6.0516 &  5.6938 \\
240  &  161  &           &  5.7768 &  6.1085 &  6.2898 &  5.7211 &  5.7730 &  6.0977 &  6.2758 &  5.7173 &  5.7352 &  6.0137 &  6.1712 &  5.6791 &  5.7548 &  5.9483 &  6.0670 &  5.6989 \\
241  &  162  &           &  5.7850 &  6.1177 &  6.2983 &  5.7294 &  5.7812 &  6.1072 &  6.2848 &  5.7256 &  5.7480 &  6.0186 &  6.1716 &  5.6920 &  5.7620 &  5.9565 &  6.0748 &  5.7062 \\
242  &  163  &           &  5.7898 &  6.1331 &  6.3174 &  5.7343 &  5.7859 &  6.1221 &  6.3032 &  5.7303 &  5.7506 &  6.0353 &  6.1937 &  5.6947 &  5.7673 &  5.9687 &  6.0895 &  5.7116 \\
243  &  164  &           &  5.7975 &  6.1426 &  6.3265 &  5.7421 &  5.7936 &  6.1318 &  6.3127 &  5.7381 &  5.7592 &  6.0410 &  6.1971 &  5.7034 &  5.7739 &  5.9771 &  6.0978 &  5.7182 \\
244  &  165  &           &  5.8028 &  6.1575 &  6.3445 &  5.7474 &  5.7987 &  6.1462 &  6.3301 &  5.7433 &  5.7624 &  6.0570 &  6.2177 &  5.7066 &  5.7795 &  5.9890 &  6.1118 &  5.7239 \\
245  &  166  &           &  5.8100 &  6.1672 &  6.3542 &  5.7547 &  5.8060 &  6.1562 &  6.3401 &  5.7506 &  5.7705 &  6.0629 &  6.2217 &  5.7148 &  5.7856 &  5.9975 &  6.1206 &  5.7300 \\
246  &  167  &           &  5.8158 &  6.1816 &  6.3711 &  5.7605 &  5.8116 &  6.1701 &  6.3565 &  5.7563 &  5.7743 &  6.0781 &  6.2409 &  5.7186 &  5.7890 &  6.0142 &  6.1425 &  5.7335 \\
247  &  168  &           &  5.8225 &  6.1916 &  6.3814 &  5.7673 &  5.8184 &  6.1803 &  6.3670 &  5.7631 &  5.7818 &  6.0843 &  6.2456 &  5.7261 &  5.7969 &  6.0177 &  6.1433 &  5.7415 \\
248  &  169  &           &  5.8288 &  6.2054 &  6.3973 &  5.7737 &  5.8245 &  6.1936 &  6.3823 &  5.7693 &  5.7861 &  6.0987 &  6.2634 &  5.7305 &  5.8006 &  6.0336 &  6.1638 &  5.7452 \\
249  &  170  &           &  5.8350 &  6.2157 &  6.4081 &  5.7799 &  5.8308 &  6.2040 &  6.3933 &  5.7756 &  5.7929 &  6.1053 &  6.2688 &  5.7374 &  5.8079 &  6.0379 &  6.1660 &  5.7525 \\
250  &  171  &           &  5.8419 &  6.2290 &  6.4229 &  5.7869 &  5.8375 &  6.2168 &  6.4075 &  5.7825 &  5.7979 &  6.1188 &  6.2851 &  5.7424 &  5.8118 &  6.0529 &  6.1850 &  5.7565 \\
251  &  172  &           &  5.8474 &  6.2395 &  6.4344 &  5.7925 &  5.8432 &  6.2275 &  6.4192 &  5.7882 &  5.8040 &  6.1258 &  6.2915 &  5.7486 &  5.8184 &  6.0580 &  6.1886 &  5.7632 \\
252  &  173  &           &  5.8550 &  6.2522 &  6.4481 &  5.8001 &  5.8506 &  6.2397 &  6.4322 &  5.7957 &  5.8094 &  6.1385 &  6.3062 &  5.7540 &  5.8226 &  6.0720 &  6.2062 &  5.7674 \\
253  &  174  &           &  5.8599 &  6.2630 &  6.4602 &  5.8051 &  5.8557 &  6.2506 &  6.4445 &  5.8008 &  5.8149 &  6.1461 &  6.3138 &  5.7596 &  5.8286 &  6.0780 &  6.2114 &  5.7734 \\
254  &  175  &           &  5.8682 &  6.2750 &  6.4726 &  5.8134 &  5.8639 &  6.2622 &  6.4564 &  5.8090 &  5.8207 &  6.1577 &  6.3268 &  5.7655 &  5.8330 &  6.0911 &  6.2273 &  5.7779 \\
255  &  176  &           &  5.8725 &  6.2861 &  6.4854 &  5.8177 &  5.8682 &  6.2734 &  6.4692 &  5.8134 &  5.8255 &  6.1662 &  6.3358 &  5.7703 &  5.8382 &  6.0982 &  6.2344 &  5.7831 \\
256  &  177  &           &  5.8815 &  6.2975 &  6.4966 &  5.8269 &  5.8772 &  6.2844 &  6.4799 &  5.8225 &  5.8319 &  6.1767 &  6.3470 &  5.7768 &  5.8429 &  6.1102 &  6.2487 &  5.7879 \\
257  &  178  &           &  5.8851 &  6.3089 &  6.5101 &  5.8305 &  5.8808 &  6.2958 &  6.4934 &  5.8261 &  5.8358 &  6.1860 &  6.3576 &  5.7807 &  5.8473 &  6.1184 &  6.2577 &  5.7923 \\
258  &  179  &           &  5.8950 &  6.3195 &  6.5198 &  5.8404 &  5.8907 &  6.3061 &  6.5027 &  5.8361 &  5.8430 &  6.1953 &  6.3668 &  5.7880 &  5.8523 &  6.1294 &  6.2703 &  5.7974 \\
259  &  180  &           &  5.8977 &  6.3313 &  6.5340 &  5.8432 &  5.8934 &  6.3178 &  6.5169 &  5.8389 &  5.8458 &  6.2057 &  6.3793 &  5.7908 &  5.8558 &  6.1390 &  6.2816 &  5.8009 \\
260  &  181  &           &  5.9084 &  6.3409 &  6.5420 &  5.8540 &  5.9043 &  6.3273 &  6.5247 &  5.8499 &  5.8538 &  6.2137 &  6.3863 &  5.7989 &  5.8610 &  6.1488 &  6.2925 &  5.8061 \\
261  &  182  &           &  5.9104 &  6.3531 &  6.5571 &  5.8560 &  5.9062 &  6.3394 &  6.5397 &  5.8517 &  5.8554 &  6.2252 &  6.4008 &  5.8005 &  5.8637 &  6.1599 &  6.3062 &  5.8089 \\
262  &  183  &           &  5.9219 &  6.3596 &  6.5606 &  5.8676 &  5.9181 &  6.3477 &  6.5456 &  5.8638 &  5.8644 &  6.2318 &  6.4055 &  5.8096 &  5.8689 &  6.1685 &  6.3153 &  5.8141 \\
263  &  184  &           &  5.9228 &  6.3736 &  6.5785 &  5.8686 &  5.9189 &  6.3601 &  6.5614 &  5.8646 &  5.8648 &  6.2445 &  6.4220 &  5.8100 &  5.8709 &  6.1812 &  6.3315 &  5.8162 \\
264  &  185  &           &  5.9229 &  6.4067 &  6.6231 &  5.8686 &  5.9190 &  6.3929 &  6.6057 &  5.8647 &  5.8646 &  6.2808 &  6.4714 &  5.8098 &  5.8709 &  6.1812 &  6.3315 &  5.8162 \\
265  &  186  &           &  5.9339 &  6.4073 &  6.6186 &  5.8797 &  5.9285 &  6.3929 &  6.6009 &  5.8742 &  5.8672 &  6.3037 &  6.5011 &  5.8124 &         &         &         &         \\
266  &  187  &           &  5.9342 &  6.4393 &  6.6615 &  5.8800 &         &         &         &         &         &         &         &         &         &         &         &         \\
267  &  188  &           &  5.9443 &  6.4404 &  6.6581 &  5.8902 &         &         &         &         &         &         &         &         &         &         &         &         \\
268  &  189  &           &  5.9449 &  6.4712 &  6.6990 &  5.8908 &         &         &         &         &         &         &         &         &         &         &         &         \\
269  &  190  &           &  5.9545 &  6.4735 &  6.6973 &  5.9005 &         &         &         &         &         &         &         &         &         &         &         &         \\
270  &  191  &           &  5.9554 &  6.5030 &  6.7361 &  5.9015 &         &         &         &         &         &         &         &         &         &         &         &         \\
271  &  192  &           &  5.9646 &  6.5064 &  6.7362 &  5.9107 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{17}$ &&&  0.0249  &&&&   0.0260  &&&&   0.0247  &&&&   0.0249  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Mercury $(Z= 80 )$} \\
168  &   88  &           &  5.2839 &  5.2091 &  5.1964 &  5.2230 &  5.2786 &  5.2028 &  5.1892 &  5.2176 &  5.2871 &  5.1973 &  5.1708 &  5.2262 &  5.2810 &  5.1925 &  5.1674 &  5.2200 \\
169  &   89  &           &  5.2923 &  5.2219 &  5.2133 &  5.2315 &  5.2876 &  5.2160 &  5.2063 &  5.2267 &  5.2954 &  5.2088 &  5.1855 &  5.2347 &  5.2897 &  5.2045 &  5.1825 &  5.2288 \\
170  &   90  &           &  5.2999 &  5.2345 &  5.2304 &  5.2391 &  5.2952 &  5.2285 &  5.2231 &  5.2345 &  5.3032 &  5.2206 &  5.2011 &  5.2425 &  5.2973 &  5.2160 &  5.1976 &  5.2365 \\
171  &   91  &           &  5.3073 &  5.2465 &  5.2463 &  5.2467 &  5.3031 &  5.2407 &  5.2392 &  5.2424 &  5.3113 &  5.2319 &  5.2152 &  5.2507 &  5.3048 &  5.2268 &  5.2115 &  5.2442 \\
172  &   92  &           &  5.3148 &  5.2589 &  5.2629 &  5.2542 &  5.3106 &  5.2529 &  5.2554 &  5.2500 &  5.3185 &  5.2432 &  5.2304 &  5.2580 &  5.3123 &  5.2381 &  5.2261 &  5.2517 \\
173  &   93  &           &  5.3214 &  5.2702 &  5.2781 &  5.2609 &  5.3175 &  5.2643 &  5.2706 &  5.2569 &  5.3251 &  5.2540 &  5.2448 &  5.2647 &  5.3190 &  5.2481 &  5.2391 &  5.2585 \\
174  &   94  &           &  5.3286 &  5.2822 &  5.2941 &  5.2682 &  5.3243 &  5.2759 &  5.2861 &  5.2638 &  5.3311 &  5.2648 &  5.2598 &  5.2707 &  5.3260 &  5.2589 &  5.2531 &  5.2656 \\
175  &   95  &           &  5.3352 &  5.2934 &  5.3090 &  5.2748 &  5.3310 &  5.2870 &  5.3008 &  5.2706 &  5.3372 &  5.2752 &  5.2738 &  5.2769 &  5.3326 &  5.2687 &  5.2657 &  5.2722 \\
176  &   96  &           &  5.3415 &  5.3047 &  5.3243 &  5.2812 &  5.3367 &  5.2978 &  5.3156 &  5.2764 &  5.3427 &  5.2857 &  5.2883 &  5.2825 &  5.3386 &  5.2786 &  5.2788 &  5.2783 \\
177  &   97  &           &  5.3479 &  5.3157 &  5.3388 &  5.2877 &  5.3430 &  5.3086 &  5.3298 &  5.2827 &  5.3486 &  5.2957 &  5.3018 &  5.2884 &  5.3448 &  5.2881 &  5.2910 &  5.2846 \\
178  &   98  &           &  5.3537 &  5.3267 &  5.3536 &  5.2936 &  5.3484 &  5.3191 &  5.3442 &  5.2882 &  5.3542 &  5.3060 &  5.3158 &  5.2941 &  5.3504 &  5.2976 &  5.3037 &  5.2902 \\
179  &   99  &           &  5.3600 &  5.3377 &  5.3680 &  5.3000 &  5.3544 &  5.3297 &  5.3581 &  5.2943 &  5.3598 &  5.3158 &  5.3288 &  5.2998 &  5.3566 &  5.3073 &  5.3160 &  5.2965 \\
180  &  100  &           &  5.3656 &  5.3485 &  5.3825 &  5.3057 &  5.3597 &  5.3401 &  5.3723 &  5.2997 &  5.3654 &  5.3260 &  5.3424 &  5.3054 &  5.3618 &  5.3165 &  5.3282 &  5.3018 \\
181  &  101  &   5.4364  &   5.3719  &   5.3595  &   5.3969  &   5.3120  &   5.3659  &   5.3511  &   5.3865  &   5.3060  &   5.3708  &   5.3356  &   5.3552  &   5.3109  &   5.3683  &   5.3266  &   5.3410  &   5.3083  \\
182  &  102  &   5.3833  &   5.3774  &   5.3701  &   5.4110  &   5.3176  &   5.3712  &   5.3613  &   5.4003  &   5.3113  &   5.3765  &   5.3457  &   5.3684  &   5.3167  &   5.3733  &   5.3354  &   5.3526  &   5.3134  \\
183  &  103  &   5.4405  &   5.3830  &   5.3803  &   5.4242  &   5.3233  &   5.3766  &   5.3713  &   5.4133  &   5.3168  &   5.3815  &   5.3546  &   5.3800  &   5.3217  &   5.3790  &   5.3446  &   5.3643  &   5.3192  \\
184  &  104  &   5.3949  &   5.3892  &   5.3917  &   5.4392  &   5.3294  &   5.3828  &   5.3827  &   5.4282  &   5.3230  &   5.3876  &   5.3652  &   5.3937  &   5.3278  &   5.3848  &   5.3544  &   5.3768  &   5.3251  \\
185  &  105  &   5.4397  &   5.3948  &   5.4019  &   5.4523  &   5.3351  &   5.3883  &   5.3927  &   5.4411  &   5.3286  &   5.3925  &   5.3740  &   5.4052  &   5.3328  &   5.3904  &   5.3634  &   5.3883  &   5.3307  \\
186  &  106  &   5.4017  &   5.4009  &   5.4133  &   5.4670  &   5.3413  &   5.3945  &   5.4041  &   5.4558  &   5.3348  &   5.3985  &   5.3843  &   5.4184  &   5.3389  &   5.3963  &   5.3733  &   5.4007  &   5.3367  \\
187  &  107  &   5.4046  &   5.4065  &   5.4235  &   5.4800  &   5.3470  &   5.4001  &   5.4143  &   5.4688  &   5.3405  &   5.4035  &   5.3931  &   5.4297  &   5.3439  &   5.4019  &   5.3822  &   5.4119  &   5.3423  \\
188  &  108  &   5.4085  &   5.4126  &   5.4347  &   5.4944  &   5.3531  &   5.4062  &   5.4255  &   5.4832  &   5.3467  &   5.4093  &   5.4033  &   5.4425  &   5.3499  &   5.4077  &   5.3919  &   5.4241  &   5.3482  \\
189  &  109  &   5.4100  &   5.4182  &   5.4450  &   5.5074  &   5.3588  &   5.4119  &   5.4358  &   5.4961  &   5.3525  &   5.4145  &   5.4121  &   5.4536  &   5.3551  &   5.4132  &   5.4008  &   5.4350  &   5.3538  \\
190  &  110  &   5.4158  &   5.4242  &   5.4561  &   5.5215  &   5.3649  &   5.4180  &   5.4469  &   5.5102  &   5.3586  &   5.4202  &   5.4220  &   5.4660  &   5.3609  &   5.4190  &   5.4103  &   5.4469  &   5.3596  \\
191  &  111  &   5.4171  &   5.4297  &   5.4664  &   5.5345  &   5.3705  &   5.4239  &   5.4574  &   5.5233  &   5.3646  &   5.4260  &   5.4314  &   5.4776  &   5.3667  &   5.4246  &   5.4194  &   5.4580  &   5.3653  \\
192  &  112  &   5.4232  &   5.4356  &   5.4772  &   5.5481  &   5.3765  &   5.4297  &   5.4681  &   5.5368  &   5.3704  &   5.4312  &   5.4406  &   5.4891  &   5.3719  &   5.4301  &   5.4284  &   5.4692  &   5.3709  \\
193  &  113  &   5.4238  &   5.4402  &   5.4876  &   5.5618  &   5.3810  &   5.4353  &   5.4782  &   5.5494  &   5.3761  &   5.4365  &   5.4493  &   5.4997  &   5.3773  &   5.4355  &   5.4372  &   5.4798  &   5.3763  \\
194  &  114  &   5.4309  &   5.4469  &   5.4982  &   5.5743  &   5.3879  &   5.4412  &   5.4892  &   5.5631  &   5.3821  &   5.4423  &   5.4591  &   5.5117  &   5.3832  &   5.4410  &   5.4461  &   5.4908  &   5.3818  \\
195  &  115  &   5.4345  &   5.4517  &   5.5085  &   5.5877  &   5.3927  &   5.4459  &   5.4995  &   5.5765  &   5.3868  &   5.4472  &   5.4672  &   5.5215  &   5.3882  &   5.4461  &   5.4546  &   5.5011  &   5.3870  \\
196  &  116  &   5.4385  &   5.4580  &   5.5189  &   5.6002  &   5.3990  &   5.4525  &   5.5100  &   5.5889  &   5.3935  &   5.4536  &   5.4775  &   5.5340  &   5.3946  &   5.4515  &   5.4634  &   5.5118  &   5.3925  \\
197  &  117  &   5.4412  &   5.4630  &   5.5292  &   5.6131  &   5.4041  &   5.4574  &   5.5203  &   5.6020  &   5.3985  &   5.4584  &   5.4852  &   5.5430  &   5.3994  &   5.4557  &   5.4715  &   5.5221  &   5.3968  \\
198  &  118  &   5.4463  &   5.4687  &   5.5394  &   5.6256  &   5.4098  &   5.4635  &   5.5306  &   5.6145  &   5.4046  &   5.4651  &   5.4960  &   5.5560  &   5.4063  &   5.4616  &   5.4803  &   5.5322  &   5.4027  \\
199  &  119  &   5.4474  &   5.4739  &   5.5496  &   5.6381  &   5.4151  &   5.4687  &   5.5408  &   5.6272  &   5.4099  &   5.4703  &   5.5034  &   5.5643  &   5.4114  &   5.4662  &   5.4884  &   5.5423  &   5.4073  \\
200  &  120  &   5.4551  &   5.4789  &   5.5597  &   5.6507  &   5.4202  &   5.4739  &   5.5510  &   5.6397  &   5.4151  &   5.4765  &   5.5144  &   5.5778  &   5.4177  &   5.4710  &   5.4965  &   5.5519  &   5.4122  \\
201  &  121  &   5.4581  &   5.4836  &   5.5695  &   5.6630  &   5.4249  &   5.4795  &   5.5611  &   5.6521  &   5.4208  &   5.4822  &   5.5240  &   5.5894  &   5.4235  &   5.4759  &   5.5047  &   5.5618  &   5.4172  \\
202  &  122  &   5.4648  &   5.4886  &   5.5796  &   5.6755  &   5.4300  &   5.4837  &   5.5711  &   5.6648  &   5.4250  &   5.4825  &   5.5318  &   5.6015  &   5.4238  &   5.4796  &   5.5121  &   5.5710  &   5.4209  \\
203  &  123  &   5.4679  &   5.4929  &   5.5888  &   5.6871  &   5.4343  &   5.4882  &   5.5808  &   5.6770  &   5.4296  &   5.4861  &   5.5408  &   5.6132  &   5.4275  &   5.4835  &   5.5197  &   5.5806  &   5.4248  \\
204  &  124  &   5.4744  &   5.4975  &   5.5991  &   5.7001  &   5.4390  &   5.4926  &   5.5909  &   5.6898  &   5.4340  &   5.4886  &   5.5491  &   5.6246  &   5.4300  &   5.4875  &   5.5271  &   5.5896  &   5.4288  \\
205  &  125  &   5.4776  &   5.5013  &   5.6075  &   5.7104  &   5.4428  &   5.4966  &   5.5999  &   5.7011  &   5.4380  &   5.4917  &   5.5571  &   5.6349  &   5.4331  &   5.4908  &   5.5340  &   5.5982  &   5.4322  \\
206  &  126  &   5.4837  &   5.5053  &   5.6183  &   5.7245  &   5.4469  &   5.5006  &   5.6107  &   5.7151  &   5.4421  &   5.4961  &   5.5670  &   5.6477  &   5.4376  &   5.4949  &   5.5422  &   5.6085  &   5.4363  \\
207  &  127  &           &  5.5113 &  5.6322 &  5.7424 &  5.4529 &  5.5066 &  5.6246 &  5.7330 &  5.4482 &  5.5027 &  5.5814 &  5.6661 &  5.4443 &  5.5005 &  5.5540 &  5.6234 &  5.4421 \\
208  &  128  &           &  5.5258 &  5.6500 &  5.7611 &  5.4676 &  5.5203 &  5.6416 &  5.7510 &  5.4620 &  5.5128 &  5.5953 &  5.6816 &  5.4544 &  5.5135 &  5.5694 &  5.6396 &  5.4552 \\
209  &  129  &           &  5.5324 &  5.6639 &  5.7785 &  5.4742 &  5.5270 &  5.6556 &  5.7684 &  5.4688 &  5.5197 &  5.6093 &  5.6991 &  5.4614 &  5.5198 &  5.5812 &  5.6542 &  5.4615 \\
210  &  130  &           &  5.5457 &  5.6808 &  5.7964 &  5.4876 &  5.5399 &  5.6721 &  5.7860 &  5.4818 &  5.5296 &  5.6229 &  5.7141 &  5.4715 &  5.5320 &  5.5959 &  5.6697 &  5.4739 \\
211  &  131  &           &  5.5528 &  5.6948 &  5.8135 &  5.4949 &  5.5473 &  5.6861 &  5.8030 &  5.4893 &  5.5369 &  5.6366 &  5.7308 &  5.4788 &  5.5388 &  5.6078 &  5.6839 &  5.4807 \\
212  &  132  &           &  5.5650 &  5.7109 &  5.8309 &  5.5072 &  5.5594 &  5.7020 &  5.8202 &  5.5016 &  5.5466 &  5.6500 &  5.7455 &  5.4886 &  5.5503 &  5.6218 &  5.6989 &  5.4924 \\
213  &  133  &           &  5.5727 &  5.7249 &  5.8475 &  5.5150 &  5.5675 &  5.7162 &  5.8368 &  5.5097 &  5.5543 &  5.6633 &  5.7614 &  5.4964 &  5.5576 &  5.6337 &  5.7128 &  5.4997 \\
214  &  134  &           &  5.5840 &  5.7404 &  5.8645 &  5.5264 &  5.5788 &  5.7315 &  5.8536 &  5.5211 &  5.5637 &  5.6764 &  5.7759 &  5.5058 &  5.5684 &  5.6472 &  5.7272 &  5.5106 \\
215  &  135  &           &  5.5922 &  5.7545 &  5.8808 &  5.5346 &  5.5874 &  5.7457 &  5.8699 &  5.5298 &  5.5718 &  5.6894 &  5.7909 &  5.5141 &  5.5761 &  5.6591 &  5.7408 &  5.5184 \\
216  &  136  &           &  5.6025 &  5.7694 &  5.8974 &  5.5451 &  5.5978 &  5.7606 &  5.8863 &  5.5403 &  5.5807 &  5.7024 &  5.8053 &  5.5231 &  5.5860 &  5.6720 &  5.7547 &  5.5285 \\
217  &  137  &           &  5.6111 &  5.7835 &  5.9135 &  5.5538 &  5.6069 &  5.7747 &  5.9022 &  5.5496 &  5.5892 &  5.7151 &  5.8194 &  5.5317 &  5.5941 &  5.6838 &  5.7680 &  5.5366 \\
218  &  138  &           &  5.6206 &  5.7980 &  5.9298 &  5.5633 &  5.6164 &  5.7891 &  5.9183 &  5.5591 &  5.5976 &  5.7278 &  5.8339 &  5.5401 &  5.6033 &  5.6962 &  5.7815 &  5.5459 \\
219  &  139  &           &  5.6295 &  5.8120 &  5.9456 &  5.5724 &  5.6260 &  5.8033 &  5.9340 &  5.5689 &  5.6065 &  5.7402 &  5.8473 &  5.5492 &  5.6116 &  5.7079 &  5.7945 &  5.5543 \\
220  &  140  &           &  5.6381 &  5.8261 &  5.9616 &  5.5810 &  5.6346 &  5.8172 &  5.9498 &  5.5775 &  5.6143 &  5.7528 &  5.8618 &  5.5570 &  5.6199 &  5.7198 &  5.8076 &  5.5627 \\
221  &  141  &           &  5.6472 &  5.8401 &  5.9772 &  5.5903 &  5.6445 &  5.8313 &  5.9652 &  5.5875 &  5.6234 &  5.7649 &  5.8747 &  5.5663 &  5.6285 &  5.7314 &  5.8202 &  5.5713 \\
222  &  142  &           &  5.6550 &  5.8537 &  5.9929 &  5.5982 &  5.6521 &  5.8448 &  5.9808 &  5.5952 &  5.6305 &  5.7775 &  5.8894 &  5.5734 &  5.6360 &  5.7428 &  5.8330 &  5.5790 \\
223  &  143  &           &  5.6643 &  5.8678 &  6.0084 &  5.6075 &  5.6622 &  5.8589 &  5.9961 &  5.6054 &  5.6398 &  5.7894 &  5.9018 &  5.5828 &  5.6446 &  5.7543 &  5.8454 &  5.5877 \\
224  &  144  &           &  5.6714 &  5.8810 &  6.0239 &  5.6147 &  5.6689 &  5.8720 &  6.0115 &  5.6122 &  5.6462 &  5.8018 &  5.9167 &  5.5892 &  5.6515 &  5.7653 &  5.8580 &  5.5946 \\
225  &  145  &           &  5.6806 &  5.8951 &  6.0394 &  5.6240 &  5.6789 &  5.8861 &  6.0267 &  5.6223 &  5.6553 &  5.8136 &  5.9290 &  5.5984 &  5.6601 &  5.7767 &  5.8702 &  5.6033 \\
226  &  146  &           &  5.6871 &  5.9080 &  6.0547 &  5.6305 &  5.6849 &  5.8988 &  6.0419 &  5.6283 &  5.6610 &  5.8261 &  5.9441 &  5.6042 &  5.6664 &  5.7873 &  5.8825 &  5.6096 \\
227  &  147  &           &  5.6962 &  5.9221 &  6.0702 &  5.6397 &  5.6946 &  5.9130 &  6.0573 &  5.6381 &  5.6695 &  5.8380 &  5.9570 &  5.6127 &  5.6749 &  5.7987 &  5.8947 &  5.6182 \\
228  &  148  &           &  5.7022 &  5.9347 &  6.0852 &  5.6458 &  5.7001 &  5.9253 &  6.0722 &  5.6436 &  5.6749 &  5.8503 &  5.9720 &  5.6182 &  5.6807 &  5.8091 &  5.9067 &  5.6241 \\
229  &  149  &           &  5.7068 &  5.9498 &  6.1044 &  5.6505 &  5.7046 &  5.9400 &  6.0909 &  5.6483 &  5.6793 &  5.8651 &  5.9913 &  5.6227 &  5.6891 &  5.8206 &  5.9191 &  5.6326 \\
230  &  150  &           &  5.7167 &  5.9611 &  6.1154 &  5.6604 &  5.7144 &  5.9516 &  6.1023 &  5.6581 &  5.6877 &  5.8747 &  6.0006 &  5.6311 &  5.6947 &  5.8307 &  5.9308 &  5.6382 \\
231  &  151  &           &  5.7216 &  5.9759 &  6.1341 &  5.6654 &  5.7192 &  5.9660 &  6.1205 &  5.6630 &  5.6923 &  5.8891 &  6.0190 &  5.6358 &  5.7022 &  5.8407 &  5.9414 &  5.6458 \\
232  &  152  &           &  5.7306 &  5.9873 &  6.1455 &  5.6745 &  5.7281 &  5.9776 &  6.1324 &  5.6719 &  5.6997 &  5.8992 &  6.0295 &  5.6432 &  5.7083 &  5.8521 &  5.9548 &  5.6519 \\
233  &  153  &           &  5.7358 &  6.0019 &  6.1636 &  5.6798 &  5.7332 &  5.9918 &  6.1499 &  5.6771 &  5.7045 &  5.9132 &  6.0471 &  5.6482 &  5.7156 &  5.8620 &  5.9653 &  5.6593 \\
234  &  154  &           &  5.7442 &  6.0132 &  6.1753 &  5.6882 &  5.7413 &  6.0034 &  6.1622 &  5.6853 &  5.7112 &  5.9234 &  6.0582 &  5.6549 &  5.7216 &  5.8734 &  5.9786 &  5.6654 \\
235  &  155  &           &  5.7497 &  6.0276 &  6.1928 &  5.6937 &  5.7467 &  6.0174 &  6.1792 &  5.6907 &  5.7165 &  5.9370 &  6.0750 &  5.6602 &  5.7257 &  5.8869 &  5.9961 &  5.6695 \\
236  &  156  &           &  5.7574 &  6.0388 &  6.2047 &  5.7016 &  5.7542 &  6.0289 &  6.1916 &  5.6983 &  5.7226 &  5.9474 &  6.0864 &  5.6664 &  5.7347 &  5.8945 &  6.0022 &  5.6786 \\
237  &  157  &           &  5.7632 &  6.0530 &  6.2218 &  5.7074 &  5.7599 &  6.0427 &  6.2081 &  5.7041 &  5.7283 &  5.9605 &  6.1022 &  5.6721 &  5.7390 &  5.9076 &  6.0189 &  5.6830 \\
238  &  158  &           &  5.7704 &  6.0643 &  6.2338 &  5.7146 &  5.7669 &  6.0542 &  6.2207 &  5.7111 &  5.7339 &  5.9709 &  6.1139 &  5.6778 &  5.7475 &  5.9154 &  6.0256 &  5.6916 \\
239  &  159  &           &  5.7738 &  6.0804 &  6.2547 &  5.7181 &  5.7700 &  6.0696 &  6.2408 &  5.7143 &  5.7400 &  5.9836 &  6.1288 &  5.6839 &  5.7521 &  5.9282 &  6.0415 &  5.6962 \\
240  &  160  &           &  5.7831 &  6.0894 &  6.2626 &  5.7275 &  5.7794 &  6.0791 &  6.2493 &  5.7237 &  5.7451 &  5.9940 &  6.1407 &  5.6891 &  5.7601 &  5.9361 &  6.0487 &  5.7042 \\
241  &  161  &           &  5.7870 &  6.1051 &  6.2825 &  5.7315 &  5.7830 &  6.0942 &  6.2685 &  5.7274 &  5.7473 &  6.0109 &  6.1635 &  5.6914 &  5.7649 &  5.9485 &  6.0640 &  5.7091 \\
242  &  162  &           &  5.7957 &  6.1144 &  6.2909 &  5.7403 &  5.7918 &  6.1039 &  6.2774 &  5.7363 &  5.7563 &  6.0165 &  6.1667 &  5.7004 &  5.7723 &  5.9566 &  6.0717 &  5.7166 \\
243  &  163  &           &  5.8001 &  6.1296 &  6.3099 &  5.7447 &  5.7960 &  6.1185 &  6.2957 &  5.7405 &  5.7589 &  6.0328 &  6.1882 &  5.7031 &  5.7774 &  5.9687 &  6.0862 &  5.7218 \\
244  &  164  &           &  5.8082 &  6.1390 &  6.3188 &  5.7529 &  5.8041 &  6.1283 &  6.3051 &  5.7487 &  5.7674 &  6.0386 &  6.1918 &  5.7117 &  5.7843 &  5.9770 &  6.0944 &  5.7287 \\
245  &  165  &           &  5.8132 &  6.1538 &  6.3368 &  5.7579 &  5.8089 &  6.1424 &  6.3224 &  5.7535 &  5.7706 &  6.0542 &  6.2121 &  5.7149 &  5.7896 &  5.9887 &  6.1083 &  5.7341 \\
246  &  166  &           &  5.8206 &  6.1634 &  6.3464 &  5.7654 &  5.8164 &  6.1524 &  6.3323 &  5.7612 &  5.7786 &  6.0602 &  6.2163 &  5.7229 &  5.7959 &  5.9971 &  6.1170 &  5.7404 \\
247  &  167  &           &  5.8262 &  6.1777 &  6.3633 &  5.7711 &  5.8218 &  6.1662 &  6.3487 &  5.7666 &  5.7822 &  6.0751 &  6.2351 &  5.7266 &  5.8015 &  6.0085 &  6.1303 &  5.7461 \\
248  &  168  &           &  5.8330 &  6.1876 &  6.3734 &  5.7778 &  5.8287 &  6.1763 &  6.3591 &  5.7736 &  5.7896 &  6.0814 &  6.2400 &  5.7341 &  5.8071 &  6.0172 &  6.1395 &  5.7518 \\
249  &  169  &           &  5.8393 &  6.2014 &  6.3894 &  5.7842 &  5.8348 &  6.1896 &  6.3744 &  5.7797 &  5.7938 &  6.0955 &  6.2575 &  5.7383 &  5.8130 &  6.0283 &  6.1522 &  5.7577 \\
250  &  170  &           &  5.8453 &  6.2115 &  6.4001 &  5.7903 &  5.8410 &  6.1999 &  6.3854 &  5.7859 &  5.8006 &  6.1022 &  6.2631 &  5.7452 &  5.8180 &  6.0371 &  6.1620 &  5.7627 \\
251  &  171  &           &  5.8523 &  6.2248 &  6.4150 &  5.7974 &  5.8478 &  6.2127 &  6.3997 &  5.7929 &  5.8053 &  6.1155 &  6.2792 &  5.7500 &  5.8212 &  6.0522 &  6.1815 &  5.7660 \\
252  &  172  &           &  5.8576 &  6.2351 &  6.4263 &  5.8027 &  5.8532 &  6.2231 &  6.4112 &  5.7983 &  5.8115 &  6.1226 &  6.2857 &  5.7561 &  5.8284 &  6.0570 &  6.1845 &  5.7732 \\
253  &  173  &           &  5.8654 &  6.2479 &  6.4401 &  5.8106 &  5.8609 &  6.2356 &  6.4245 &  5.8060 &  5.8168 &  6.1351 &  6.3004 &  5.7615 &  5.8319 &  6.0712 &  6.2026 &  5.7768 \\
254  &  174  &           &  5.8698 &  6.2584 &  6.4520 &  5.8151 &  5.8655 &  6.2461 &  6.4365 &  5.8107 &  5.8221 &  6.1427 &  6.3080 &  5.7669 &  5.8383 &  6.0768 &  6.2072 &  5.7832 \\
255  &  175  &           &  5.8785 &  6.2707 &  6.4647 &  5.8238 &  5.8740 &  6.2581 &  6.4487 &  5.8193 &  5.8281 &  6.1544 &  6.3211 &  5.7729 &  5.8422 &  6.0901 &  6.2237 &  5.7872 \\
256  &  176  &           &  5.8821 &  6.2814 &  6.4773 &  5.8275 &  5.8777 &  6.2688 &  6.4613 &  5.8231 &  5.8325 &  6.1626 &  6.3299 &  5.7774 &  5.8477 &  6.0967 &  6.2300 &  5.7927 \\
257  &  177  &           &  5.8917 &  6.2932 &  6.4888 &  5.8371 &  5.8872 &  6.2803 &  6.4724 &  5.8326 &  5.8392 &  6.1733 &  6.3414 &  5.7842 &  5.8520 &  6.1090 &  6.2449 &  5.7970 \\
258  &  178  &           &  5.8944 &  6.3041 &  6.5020 &  5.8399 &  5.8900 &  6.2912 &  6.4856 &  5.8354 &  5.8427 &  6.1822 &  6.3516 &  5.7877 &  5.8565 &  6.1168 &  6.2533 &  5.8016 \\
259  &  179  &           &  5.9049 &  6.3152 &  6.5121 &  5.8505 &  5.9005 &  6.3021 &  6.4955 &  5.8460 &  5.8502 &  6.1920 &  6.3614 &  5.7952 &  5.8612 &  6.1281 &  6.2665 &  5.8064 \\
260  &  180  &           &  5.9067 &  6.3264 &  6.5261 &  5.8523 &  5.9023 &  6.3132 &  6.5094 &  5.8478 &  5.8525 &  6.2017 &  6.3731 &  5.7976 &  5.8647 &  6.1372 &  6.2771 &  5.8099 \\
261  &  181  &           &  5.9182 &  6.3365 &  6.5345 &  5.8639 &  5.9138 &  6.3234 &  6.5179 &  5.8595 &  5.8609 &  6.2104 &  6.3810 &  5.8060 &  5.8698 &  6.1474 &  6.2886 &  5.8150 \\
262  &  182  &           &  5.9190 &  6.3481 &  6.5494 &  5.8647 &  5.9146 &  6.3348 &  6.5325 &  5.8602 &  5.8621 &  6.2211 &  6.3945 &  5.8073 &  5.8723 &  6.1579 &  6.3017 &  5.8175 \\
263  &  183  &           &  5.9312 &  6.3555 &  6.5537 &  5.8770 &  5.9272 &  6.3441 &  6.5393 &  5.8730 &  5.8712 &  6.2285 &  6.4003 &  5.8165 &  5.8777 &  6.1670 &  6.3115 &  5.8230 \\
264  &  184  &           &  5.9308 &  6.3680 &  6.5702 &  5.8766 &  5.9267 &  6.3557 &  6.5547 &  5.8725 &  5.8714 &  6.2402 &  6.4156 &  5.8166 &  5.8792 &  6.1790 &  6.3270 &  5.8245 \\
265  &  185  &           &  5.9306 &  6.4008 &  6.6147 &  5.8764 &  5.9309 &  6.3699 &  6.5717 &  5.8767 &  5.8714 &  6.2762 &  6.4648 &  5.8166 &  5.8792 &  6.1790 &  6.3270 &  5.8245 \\
266  &  186  &           &  5.9425 &  6.4016 &  6.6101 &  5.8884 &  5.9368 &  6.3877 &  6.5930 &  5.8827 &  5.8746 &  6.2964 &  6.4906 &  5.8199 &         &         &         &         \\
267  &  187  &           &  5.9425 &  6.4334 &  6.6529 &  5.8884 &  5.9368 &  6.4187 &  6.6348 &  5.8827 &         &         &         &         &         &         &         &         \\
268  &  188  &           &  5.9536 &  6.4341 &  6.6486 &  5.8996 &  5.9468 &  6.4197 &  6.6313 &  5.8927 &         &         &         &         &         &         &         &         \\
269  &  189  &           &  5.9538 &  6.4646 &  6.6894 &  5.8998 &         &         &         &         &         &         &         &         &         &         &         &         \\
270  &  190  &           &  5.9643 &  6.4664 &  6.6867 &  5.9104 &         &         &         &         &         &         &         &         &         &         &         &         \\
271  &  191  &           &  5.9649 &  6.4958 &  6.7256 &  5.9110 &         &         &         &         &         &         &         &         &         &         &         &         \\
272  &  192  &           &  5.9750 &  6.4986 &  6.7246 &  5.9212 &         &         &         &         &         &         &         &         &         &         &         &         \\
273  &  193  &           &  5.9760 &  6.5268 &  6.7615 &  5.9222 &         &         &         &         &         &         &         &         &         &         &         &         \\
274  &  194  &           &  5.9856 &  6.5306 &  6.7621 &  5.9318 &         &         &         &         &         &         &         &         &         &         &         &         \\
275  &  195  &           &  5.9870 &  6.5576 &  6.7971 &  5.9333 &         &         &         &         &         &         &         &         &         &         &         &         \\
276  &  196  &           &  5.9961 &  6.5624 &  6.7992 &  5.9425 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{26}$ &&&  0.0255  &&&&   0.0250  &&&&   0.0235  &&&&   0.0233  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Thallium $(Z= 81 )$} \\
171  &   90  &           &  5.3127 &  5.2421 &  5.2331 &  5.2522 &  5.3077 &  5.2359 &  5.2260 &  5.2470 &  5.3164 &  5.2298 &  5.2063 &  5.2558 &  5.3099 &  5.2247 &  5.2025 &  5.2493 \\
172  &   91  &           &  5.3199 &  5.2538 &  5.2489 &  5.2594 &  5.3152 &  5.2479 &  5.2418 &  5.2547 &  5.3241 &  5.2408 &  5.2204 &  5.2636 &  5.3172 &  5.2353 &  5.2162 &  5.2567 \\
173  &   92  &           &  5.3272 &  5.2660 &  5.2653 &  5.2668 &  5.3224 &  5.2598 &  5.2579 &  5.2620 &  5.3310 &  5.2519 &  5.2353 &  5.2706 &  5.3245 &  5.2463 &  5.2307 &  5.2641 \\
174  &   93  &           &  5.3336 &  5.2770 &  5.2803 &  5.2732 &  5.3291 &  5.2709 &  5.2729 &  5.2687 &  5.3374 &  5.2624 &  5.2495 &  5.2771 &  5.3309 &  5.2561 &  5.2435 &  5.2706 \\
175  &   94  &           &  5.3405 &  5.2888 &  5.2961 &  5.2803 &  5.3357 &  5.2823 &  5.2882 &  5.2754 &  5.3433 &  5.2729 &  5.2641 &  5.2831 &  5.3378 &  5.2667 &  5.2573 &  5.2775 \\
176  &   95  &           &  5.3469 &  5.2997 &  5.3108 &  5.2867 &  5.3422 &  5.2931 &  5.3027 &  5.2819 &  5.3493 &  5.2830 &  5.2778 &  5.2891 &  5.3441 &  5.2763 &  5.2697 &  5.2839 \\
177  &   96  &           &  5.3530 &  5.3108 &  5.3259 &  5.2929 &  5.3478 &  5.3037 &  5.3172 &  5.2876 &  5.3547 &  5.2932 &  5.2921 &  5.2946 &  5.3500 &  5.2860 &  5.2827 &  5.2899 \\
178  &   97  &           &  5.3591 &  5.3216 &  5.3403 &  5.2991 &  5.3538 &  5.3142 &  5.3312 &  5.2937 &  5.3603 &  5.3030 &  5.3053 &  5.3003 &  5.3561 &  5.2953 &  5.2948 &  5.2960 \\
179  &   98  &           &  5.3649 &  5.3323 &  5.3549 &  5.3049 &  5.3591 &  5.3245 &  5.3454 &  5.2991 &  5.3657 &  5.3131 &  5.3192 &  5.3058 &  5.3615 &  5.3047 &  5.3073 &  5.3015 \\
180  &   99  &           &  5.3709 &  5.3430 &  5.3691 &  5.3110 &  5.3649 &  5.3349 &  5.3592 &  5.3049 &  5.3712 &  5.3227 &  5.3320 &  5.3112 &  5.3674 &  5.3141 &  5.3195 &  5.3075 \\
181  &  100  &           &  5.3764 &  5.3536 &  5.3835 &  5.3166 &  5.3701 &  5.3451 &  5.3732 &  5.3102 &  5.3766 &  5.3326 &  5.3455 &  5.3167 &  5.3727 &  5.3232 &  5.3316 &  5.3128 \\
182  &  101  &           &  5.3824 &  5.3644 &  5.3977 &  5.3226 &  5.3760 &  5.3558 &  5.3873 &  5.3162 &  5.3817 &  5.3420 &  5.3581 &  5.3219 &  5.3788 &  5.3330 &  5.3443 &  5.3190 \\
183  &  102  &   5.3786  &   5.3878  &   5.3748  &   5.4116  &   5.3281  &   5.3812  &   5.3658  &   5.4009  &   5.3214  &   5.3872  &   5.3519  &   5.3712  &   5.3274  &   5.3838  &   5.3418  &   5.3558  &   5.3240  \\
184  &  103  &           &  5.3931 &  5.3848 &  5.4248 &  5.3335 &  5.3863 &  5.3756 &  5.4138 &  5.3266 &  5.3918 &  5.3605 &  5.3827 &  5.3321 &  5.3892 &  5.3507 &  5.3674 &  5.3295 \\
185  &  104  &   5.3896  &   5.3992  &   5.3960  &   5.4395  &   5.3396  &   5.3924  &   5.3868  &   5.4285  &   5.3327  &   5.3976  &   5.3709  &   5.3964  &   5.3380  &   5.3949  &   5.3604  &   5.3798  &   5.3353  \\
186  &  105  &           &  5.4045 &  5.4060 &  5.4526 &  5.3450 &  5.3976 &  5.3966 &  5.4414 &  5.3380 &  5.4022 &  5.3794 &  5.4076 &  5.3427 &  5.4003 &  5.3692 &  5.3911 &  5.3407 \\
187  &  106  &           &  5.4106 &  5.4172 &  5.4671 &  5.3511 &  5.4037 &  5.4078 &  5.4560 &  5.3441 &  5.4080 &  5.3896 &  5.4209 &  5.3485 &  5.4061 &  5.3789 &  5.4035 &  5.3466 \\
188  &  107  &   5.4017  &   5.4159  &   5.4272  &   5.4801  &   5.3565  &   5.4090  &   5.4178  &   5.4689  &   5.3495  &   5.4127  &   5.3982  &   5.4320  &   5.3532  &   5.4113  &   5.3877  &   5.4146  &   5.3519  \\
189  &  108  &           &  5.4219 &  5.4382 &  5.4943 &  5.3625 &  5.4151 &  5.4289 &  5.4831 &  5.3556 &  5.4183 &  5.4081 &  5.4448 &  5.3589 &  5.4171 &  5.3972 &  5.4267 &  5.3577 \\
190  &  109  &   5.4121  &   5.4272  &   5.4483  &   5.5072  &   5.3680  &   5.4205  &   5.4389  &   5.4960  &   5.3611  &   5.4231  &   5.4168  &   5.4558  &   5.3638  &   5.4223  &   5.4059  &   5.4375  &   5.3630  \\
191  &  110  &   5.4169  &   5.4331  &   5.4592  &   5.5211  &   5.3739  &   5.4264  &   5.4498  &   5.5099  &   5.3671  &   5.4286  &   5.4264  &   5.4681  &   5.3693  &   5.4280  &   5.4153  &   5.4493  &   5.3688  \\
192  &  111  &   5.4191  &   5.4385  &   5.4693  &   5.5341  &   5.3793  &   5.4319  &   5.4600  &   5.5228  &   5.3727  &   5.4336  &   5.4352  &   5.4792  &   5.3744  &   5.4332  &   5.4238  &   5.4599  &   5.3740  \\
193  &  112  &   5.4243  &   5.4443  &   5.4800  &   5.5476  &   5.3852  &   5.4378  &   5.4707  &   5.5363  &   5.3786  &   5.4389  &   5.4446  &   5.4910  &   5.3797  &   5.4388  &   5.4331  &   5.4714  &   5.3796  \\
194  &  113  &   5.4259  &   5.4490  &   5.4902  &   5.5610  &   5.3900  &   5.4431  &   5.4806  &   5.5489  &   5.3839  &   5.4439  &   5.4531  &   5.5016  &   5.3847  &   5.4439  &   5.4416  &   5.4820  &   5.3848  \\
195  &  114  &   5.4325  &   5.4553  &   5.5006  &   5.5736  &   5.3963  &   5.4490  &   5.4914  &   5.5624  &   5.3899  &   5.4492  &   5.4626  &   5.5135  &   5.3901  &   5.4493  &   5.4505  &   5.4929  &   5.3903  \\
196  &  115  &   5.4327  &   5.4601  &   5.5108  &   5.5866  &   5.4012  &   5.4539  &   5.5016  &   5.5755  &   5.3949  &   5.4537  &   5.4705  &   5.5233  &   5.3947  &   5.4536  &   5.4586  &   5.5033  &   5.3946  \\
197  &  116  &   5.4388  &   5.4661  &   5.5211  &   5.5992  &   5.4073  &   5.4600  &   5.5119  &   5.5880  &   5.4011  &   5.4595  &   5.4805  &   5.5356  &   5.4006  &   5.4596  &   5.4675  &   5.5137  &   5.4007  \\
198  &  117  &   5.4396  &   5.4711  &   5.5311  &   5.6119  &   5.4123  &   5.4651  &   5.5220  &   5.6008  &   5.4062  &   5.4637  &   5.4880  &   5.5448  &   5.4048  &   5.4641  &   5.4757  &   5.5239  &   5.4052  \\
199  &  118  &   5.4479  &   5.4767  &   5.5413  &   5.6244  &   5.4180  &   5.4708  &   5.5322  &   5.6133  &   5.4120  &   5.4698  &   5.4984  &   5.5576  &   5.4110  &   5.4696  &   5.4842  &   5.5340  &   5.4108  \\
200  &  119  &   5.4491  &   5.4818  &   5.5512  &   5.6367  &   5.4231  &   5.4760  &   5.5423  &   5.6258  &   5.4173  &   5.4742  &   5.5071  &   5.5687  &   5.4154  &   5.4742  &   5.4923  &   5.5440  &   5.4154  \\
201  &  120  &   5.4573  &   5.4870  &   5.5612  &   5.6492  &   5.4283  &   5.4813  &   5.5523  &   5.6382  &   5.4226  &   5.4796  &   5.5163  &   5.5798  &   5.4209  &   5.4791  &   5.5003  &   5.5536  &   5.4204  \\
202  &  121  &   5.4595  &   5.4916  &   5.5709  &   5.6614  &   5.4330  &   5.4866  &   5.5623  &   5.6504  &   5.4280  &   5.4845  &   5.5250  &   5.5904  &   5.4258  &   5.4839  &   5.5084  &   5.5634  &   5.4252  \\
203  &  122  &   5.4666  &   5.4967  &   5.5809  &   5.6737  &   5.4382  &   5.4913  &   5.5722  &   5.6629  &   5.4327  &   5.4885  &   5.5342  &   5.6023  &   5.4299  &   5.4881  &   5.5160  &   5.5727  &   5.4295  \\
204  &  123  &   5.4704  &   5.5011  &   5.5902  &   5.6852  &   5.4427  &   5.4960  &   5.5819  &   5.6750  &   5.4375  &   5.4928  &   5.5433  &   5.6140  &   5.4343  &   5.4921  &   5.5236  &   5.5822  &   5.4336  \\
205  &  124  &   5.4759  &   5.5058  &   5.6004  &   5.6981  &   5.4474  &   5.5006  &   5.5920  &   5.6877  &   5.4421  &   5.4971  &   5.5523  &   5.6253  &   5.4386  &   5.4964  &   5.5311  &   5.5912  &   5.4378  \\
206  &  125  &           &  5.5098 &  5.6088 &  5.7085 &  5.4514 &  5.5049 &  5.6011 &  5.6991 &  5.4464 &  5.5013 &  5.5609 &  5.6361 &  5.4428 &  5.4999 &  5.5380 &  5.5998 &  5.4414 \\
207  &  126  &   5.4853  &   5.5137  &   5.6194  &   5.7224  &   5.4554  &   5.5088  &   5.6117  &   5.7129  &   5.4504  &   5.5060  &   5.5710  &   5.6490  &   5.4476  &   5.5041  &   5.5462  &   5.6099  &   5.4456  \\
208  &  127  &   5.4946  &   5.5198  &   5.6331  &   5.7399  &   5.4615  &   5.5149  &   5.6254  &   5.7304  &   5.4565  &   5.5126  &   5.5851  &   5.6670  &   5.4543  &   5.5098  &   5.5578  &   5.6246  &   5.4514  \\
209  &  128  &           &  5.5342 &  5.6508 &  5.7586 &  5.4761 &  5.5284 &  5.6422 &  5.7484 &  5.4702 &  5.5225 &  5.5988 &  5.6823 &  5.4643 &  5.5226 &  5.5730 &  5.6407 &  5.4643 \\
210  &  129  &           &  5.5409 &  5.6645 &  5.7757 &  5.4828 &  5.5353 &  5.6560 &  5.7655 &  5.4772 &  5.5294 &  5.6125 &  5.6995 &  5.4712 &  5.5289 &  5.5847 &  5.6551 &  5.4707 \\
211  &  130  &           &  5.5540 &  5.6812 &  5.7935 &  5.4961 &  5.5481 &  5.6724 &  5.7830 &  5.4901 &  5.5392 &  5.6259 &  5.7143 &  5.4811 &  5.5409 &  5.5992 &  5.6705 &  5.4829 \\
212  &  131  &           &  5.5612 &  5.6950 &  5.8103 &  5.5034 &  5.5556 &  5.6862 &  5.7998 &  5.4977 &  5.5464 &  5.6394 &  5.7307 &  5.4884 &  5.5477 &  5.6109 &  5.6846 &  5.4897 \\
213  &  132  &           &  5.5734 &  5.7110 &  5.8276 &  5.5156 &  5.5676 &  5.7020 &  5.8168 &  5.5098 &  5.5559 &  5.6525 &  5.7453 &  5.4980 &  5.5590 &  5.6249 &  5.6994 &  5.5012 \\
214  &  133  &           &  5.5811 &  5.7248 &  5.8441 &  5.5235 &  5.5757 &  5.7159 &  5.8332 &  5.5180 &  5.5635 &  5.6656 &  5.7608 &  5.5057 &  5.5663 &  5.6366 &  5.7132 &  5.5085 \\
215  &  134  &           &  5.5923 &  5.7402 &  5.8609 &  5.5347 &  5.5869 &  5.7312 &  5.8498 &  5.5293 &  5.5727 &  5.6785 &  5.7752 &  5.5149 &  5.5768 &  5.6499 &  5.7275 &  5.5191 \\
216  &  135  &           &  5.6005 &  5.7540 &  5.8770 &  5.5430 &  5.5955 &  5.7451 &  5.8659 &  5.5381 &  5.5806 &  5.6913 &  5.7899 &  5.5230 &  5.5844 &  5.6616 &  5.7409 &  5.5268 \\
217  &  136  &           &  5.6107 &  5.7689 &  5.8935 &  5.5534 &  5.6058 &  5.7598 &  5.8821 &  5.5485 &  5.5893 &  5.7040 &  5.8042 &  5.5318 &  5.5942 &  5.6743 &  5.7548 &  5.5367 \\
218  &  137  &           &  5.6193 &  5.7827 &  5.9093 &  5.5620 &  5.6150 &  5.7738 &  5.8979 &  5.5577 &  5.5976 &  5.7164 &  5.8182 &  5.5402 &  5.6022 &  5.6860 &  5.7679 &  5.5447 \\
219  &  138  &           &  5.6287 &  5.7971 &  5.9254 &  5.5715 &  5.6244 &  5.7880 &  5.9138 &  5.5672 &  5.6058 &  5.7290 &  5.8324 &  5.5484 &  5.6111 &  5.6982 &  5.7813 &  5.5538 \\
220  &  139  &           &  5.6375 &  5.8109 &  5.9411 &  5.5805 &  5.6339 &  5.8020 &  5.9293 &  5.5768 &  5.6144 &  5.7411 &  5.8457 &  5.5571 &  5.6193 &  5.7097 &  5.7941 &  5.5621 \\
221  &  140  &           &  5.6461 &  5.8248 &  5.9569 &  5.5891 &  5.6424 &  5.8158 &  5.9450 &  5.5854 &  5.6220 &  5.7536 &  5.8600 &  5.5648 &  5.6275 &  5.7215 &  5.8071 &  5.5704 \\
222  &  141  &           &  5.6551 &  5.8386 &  5.9723 &  5.5983 &  5.6522 &  5.8297 &  5.9602 &  5.5953 &  5.6308 &  5.7654 &  5.8727 &  5.5737 &  5.6358 &  5.7329 &  5.8196 &  5.5788 \\
223  &  142  &           &  5.6630 &  5.8521 &  5.9879 &  5.6062 &  5.6598 &  5.8430 &  5.9756 &  5.6030 &  5.6378 &  5.7778 &  5.8872 &  5.5807 &  5.6433 &  5.7441 &  5.8323 &  5.5863 \\
224  &  143  &           &  5.6721 &  5.8659 &  6.0032 &  5.6154 &  5.6697 &  5.8569 &  5.9907 &  5.6130 &  5.6466 &  5.7894 &  5.8995 &  5.5897 &  5.6517 &  5.7554 &  5.8445 &  5.5948 \\
225  &  144  &           &  5.6792 &  5.8791 &  6.0186 &  5.6226 &  5.6765 &  5.8699 &  6.0059 &  5.6199 &  5.6530 &  5.8017 &  5.9142 &  5.5961 &  5.6585 &  5.7663 &  5.8569 &  5.6016 \\
226  &  145  &           &  5.6883 &  5.8929 &  6.0338 &  5.6318 &  5.6863 &  5.8837 &  6.0210 &  5.6297 &  5.6616 &  5.8132 &  5.9264 &  5.6048 &  5.6668 &  5.7775 &  5.8690 &  5.6100 \\
227  &  146  &           &  5.6949 &  5.9057 &  6.0489 &  5.6384 &  5.6925 &  5.8963 &  6.0359 &  5.6360 &  5.6674 &  5.8255 &  5.9413 &  5.6107 &  5.6731 &  5.7880 &  5.8811 &  5.6164 \\
228  &  147  &           &  5.7038 &  5.9195 &  6.0643 &  5.6474 &  5.7019 &  5.9102 &  6.0511 &  5.6455 &  5.6721 &  5.8405 &  5.9609 &  5.6154 &  5.6813 &  5.7992 &  5.8932 &  5.6247 \\
229  &  148  &           &  5.7099 &  5.9320 &  6.0791 &  5.6536 &  5.7075 &  5.9225 &  6.0658 &  5.6512 &  5.6810 &  5.8493 &  5.9689 &  5.6243 &  5.6871 &  5.8095 &  5.9051 &  5.6306 \\
230  &  149  &           &  5.7148 &  5.9470 &  6.0981 &  5.6585 &  5.7123 &  5.9370 &  6.0843 &  5.6560 &  5.6858 &  5.8638 &  5.9875 &  5.6292 &  5.6953 &  5.8207 &  5.9173 &  5.6388 \\
231  &  150  &           &  5.7243 &  5.9581 &  6.1090 &  5.6682 &  5.7219 &  5.9484 &  6.0956 &  5.6656 &  5.6936 &  5.8734 &  5.9971 &  5.6371 &  5.7008 &  5.8307 &  5.9289 &  5.6444 \\
232  &  151  &           &  5.7294 &  5.9728 &  6.1274 &  5.6733 &  5.7268 &  5.9626 &  6.1135 &  5.6707 &  5.6985 &  5.8874 &  6.0150 &  5.6421 &  5.7080 &  5.8406 &  5.9394 &  5.6517 \\
233  &  152  &           &  5.7383 &  5.9840 &  6.1387 &  5.6823 &  5.7355 &  5.9741 &  6.1252 &  5.6795 &  5.7055 &  5.8975 &  6.0257 &  5.6491 &  5.7142 &  5.8518 &  5.9526 &  5.6579 \\
234  &  153  &           &  5.7436 &  5.9983 &  6.1565 &  5.6876 &  5.7408 &  5.9881 &  6.1426 &  5.6847 &  5.7106 &  5.9112 &  6.0428 &  5.6543 &  5.7211 &  5.8616 &  5.9630 &  5.6649 \\
235  &  154  &           &  5.7519 &  6.0095 &  6.1681 &  5.6960 &  5.7488 &  5.9995 &  6.1547 &  5.6929 &  5.7170 &  5.9215 &  6.0541 &  5.6608 &  5.7272 &  5.8728 &  5.9762 &  5.6711 \\
236  &  155  &           &  5.7574 &  6.0237 &  6.1854 &  5.7015 &  5.7542 &  6.0133 &  6.1715 &  5.6984 &  5.7223 &  5.9347 &  6.0703 &  5.6661 &  5.7340 &  5.8825 &  5.9866 &  5.6779 \\
237  &  156  &           &  5.7651 &  6.0349 &  6.1972 &  5.7093 &  5.7617 &  6.0247 &  6.1837 &  5.7059 &  5.7283 &  5.9451 &  6.0820 &  5.6722 &  5.7401 &  5.8936 &  5.9995 &  5.6840 \\
238  &  157  &           &  5.7708 &  6.0489 &  6.2140 &  5.7151 &  5.7674 &  6.0383 &  6.2001 &  5.7117 &  5.7339 &  5.9579 &  6.0974 &  5.6778 &  5.7446 &  5.9063 &  6.0156 &  5.6886 \\
239  &  158  &           &  5.7781 &  6.0600 &  6.2260 &  5.7224 &  5.7744 &  6.0496 &  6.2124 &  5.7187 &  5.7395 &  5.9684 &  6.1093 &  5.6835 &  5.7526 &  5.9142 &  6.0226 &  5.6967 \\
240  &  159  &           &  5.7820 &  6.0762 &  6.2469 &  5.7264 &  5.7804 &  6.0630 &  6.2283 &  5.7248 &  5.7433 &  5.9846 &  6.1306 &  5.6873 &  5.7573 &  5.9266 &  6.0380 &  5.7015 \\
241  &  160  &           &  5.7908 &  6.0849 &  6.2544 &  5.7353 &  5.7869 &  6.0743 &  6.2407 &  5.7313 &  5.7507 &  5.9912 &  6.1358 &  5.6948 &  5.7649 &  5.9346 &  6.0455 &  5.7091 \\
242  &  161  &           &  5.7950 &  6.1006 &  6.2744 &  5.7395 &  5.7909 &  6.0895 &  6.2600 &  5.7354 &  5.7547 &  6.0067 &  6.1557 &  5.6988 &  5.7698 &  5.9466 &  6.0602 &  5.7141 \\
243  &  162  &           &  5.8034 &  6.1095 &  6.2825 &  5.7480 &  5.7993 &  6.0987 &  6.2686 &  5.7438 &  5.7618 &  6.0135 &  6.1615 &  5.7060 &  5.7770 &  5.9548 &  6.0682 &  5.7213 \\
244  &  163  &           &  5.8079 &  6.1247 &  6.3015 &  5.7525 &  5.8036 &  6.1134 &  6.2870 &  5.7482 &  5.7661 &  6.0282 &  6.1801 &  5.7103 &  5.7820 &  5.9665 &  6.0822 &  5.7264 \\
245  &  164  &           &  5.8158 &  6.1339 &  6.3101 &  5.7605 &  5.8115 &  6.1228 &  6.2960 &  5.7562 &  5.7728 &  6.0354 &  6.1865 &  5.7171 &  5.7887 &  5.9748 &  6.0907 &  5.7332 \\
246  &  165  &           &  5.8207 &  6.1486 &  6.3282 &  5.7654 &  5.8162 &  6.1370 &  6.3135 &  5.7609 &  5.7775 &  6.0492 &  6.2036 &  5.7218 &  5.7940 &  5.9862 &  6.1041 &  5.7385 \\
247  &  166  &           &  5.8281 &  6.1580 &  6.3374 &  5.7729 &  5.8237 &  6.1467 &  6.3230 &  5.7685 &  5.7838 &  6.0568 &  6.2108 &  5.7282 &  5.8002 &  5.9947 &  6.1130 &  5.7447 \\
248  &  167  &           &  5.8333 &  6.1722 &  6.3545 &  5.7782 &  5.8287 &  6.1604 &  6.3396 &  5.7735 &  5.7888 &  6.0698 &  6.2265 &  5.7332 &  5.8056 &  6.0057 &  6.1258 &  5.7503 \\
249  &  168  &           &  5.8403 &  6.1819 &  6.3643 &  5.7853 &  5.8358 &  6.1702 &  6.3495 &  5.7807 &  5.7947 &  6.0777 &  6.2344 &  5.7392 &  5.8113 &  6.0145 &  6.1352 &  5.7560 \\
250  &  169  &           &  5.8460 &  6.1955 &  6.3804 &  5.7910 &  5.8412 &  6.1835 &  6.3652 &  5.7862 &  5.8000 &  6.0899 &  6.2486 &  5.7446 &  5.8169 &  6.0252 &  6.1476 &  5.7617 \\
251  &  170  &           &  5.8524 &  6.2055 &  6.3907 &  5.7975 &  5.8478 &  6.1935 &  6.3756 &  5.7928 &  5.8055 &  6.0983 &  6.2574 &  5.7501 &  5.8221 &  6.0341 &  6.1574 &  5.7669 \\
252  &  171  &           &  5.8585 &  6.2186 &  6.4058 &  5.8037 &  5.8537 &  6.2063 &  6.3903 &  5.7987 &  5.8112 &  6.1096 &  6.2702 &  5.7559 &  5.8257 &  6.0487 &  6.1761 &  5.7705 \\
253  &  172  &           &  5.8644 &  6.2288 &  6.4168 &  5.8096 &  5.8597 &  6.2165 &  6.4013 &  5.8048 &  5.8162 &  6.1184 &  6.2798 &  5.7609 &  5.8325 &  6.0537 &  6.1796 &  5.7774 \\
254  &  173  &           &  5.8711 &  6.2414 &  6.4308 &  5.8163 &  5.8661 &  6.2288 &  6.4149 &  5.8113 &  5.8223 &  6.1289 &  6.2912 &  5.7670 &  5.8363 &  6.0675 &  6.1969 &  5.7812 \\
255  &  174  &           &  5.8764 &  6.2519 &  6.4424 &  5.8217 &  5.8715 &  6.2393 &  6.4265 &  5.8168 &  5.8267 &  6.1383 &  6.3017 &  5.7715 &  5.8425 &  6.0733 &  6.2019 &  5.7874 \\
256  &  175  &           &  5.8836 &  6.2638 &  6.4552 &  5.8289 &  5.8785 &  6.2510 &  6.4391 &  5.8238 &  5.8332 &  6.1479 &  6.3117 &  5.7781 &  5.8465 &  6.0862 &  6.2178 &  5.7915 \\
257  &  176  &           &  5.8883 &  6.2747 &  6.4675 &  5.8337 &  5.8833 &  6.2617 &  6.4513 &  5.8287 &  5.8371 &  6.1578 &  6.3233 &  5.7821 &  5.8520 &  6.0930 &  6.2244 &  5.7971 \\
258  &  177  &           &  5.8961 &  6.2859 &  6.4791 &  5.8416 &  5.8909 &  6.2728 &  6.4627 &  5.8364 &  5.8440 &  6.1666 &  6.3319 &  5.7890 &  5.8563 &  6.1049 &  6.2389 &  5.8014 \\
259  &  178  &           &  5.9001 &  6.2971 &  6.4922 &  5.8456 &  5.8950 &  6.2839 &  6.4756 &  5.8405 &  5.8474 &  6.1771 &  6.3445 &  5.7924 &  5.8610 &  6.1128 &  6.2473 &  5.8062 \\
260  &  179  &           &  5.9086 &  6.3076 &  6.5024 &  5.8542 &  5.9034 &  6.2942 &  6.4857 &  5.8489 &  5.8546 &  6.1851 &  6.3518 &  5.7997 &  5.8655 &  6.1238 &  6.2603 &  5.8107 \\
261  &  180  &           &  5.9118 &  6.3192 &  6.5163 &  5.8574 &  5.9066 &  6.3056 &  6.4994 &  5.8522 &  5.8575 &  6.1962 &  6.3655 &  5.8026 &  5.8695 &  6.1329 &  6.2709 &  5.8147 \\
262  &  181  &           &  5.9209 &  6.3285 &  6.5246 &  5.8667 &  5.9158 &  6.3152 &  6.5080 &  5.8614 &  5.8650 &  6.2033 &  6.3714 &  5.8102 &  5.8742 &  6.1429 &  6.2823 &  5.8195 \\
263  &  182  &           &  5.9233 &  6.3406 &  6.5396 &  5.8690 &  5.9181 &  6.3270 &  6.5226 &  5.8637 &  5.8673 &  6.2152 &  6.3863 &  5.8125 &  5.8773 &  6.1536 &  6.2953 &  5.8226 \\
264  &  183  &           &  5.9329 &  6.3472 &  6.5439 &  5.8787 &  5.9281 &  6.3354 &  6.5293 &  5.8739 &  5.8752 &  6.2214 &  6.3909 &  5.8205 &  5.8822 &  6.1624 &  6.3050 &  5.8275 \\
265  &  184  &           &  5.9341 &  6.3598 &  6.5599 &  5.8800 &  5.9293 &  6.3477 &  6.5449 &  5.8751 &  5.8768 &  6.2340 &  6.4069 &  5.8221 &  5.8844 &  6.1747 &  6.3206 &  5.8298 \\
266  &  185  &           &  5.9386 &  6.3741 &  6.5770 &  5.8844 &  5.9337 &  6.3619 &  6.5619 &  5.8796 &  5.8771 &  6.2696 &  6.4557 &  5.8224 &  5.8846 &  6.2145 &  6.3756 &  5.8299 \\
267  &  186  &           &  5.9466 &  6.3933 &  6.5995 &  5.8925 &  5.9400 &  6.3791 &  6.5824 &  5.8859 &  5.8808 &  6.2877 &  6.4785 &  5.8261 &  5.8846 &  6.2145 &  6.3756 &  5.8299 \\
268  &  187  &           &  5.9469 &  6.4253 &  6.6427 &  5.8929 &  5.9444 &  6.3935 &  6.5995 &  5.8903 &         &         &         &         &         &         &         &         \\
269  &  188  &           &  5.9582 &  6.4252 &  6.6371 &  5.9042 &  5.9505 &  6.4106 &  6.6198 &  5.8965 &         &         &         &         &         &         &         &         \\
270  &  189  &           &  5.9588 &  6.4561 &  6.6784 &  5.9048 &  5.9511 &  6.4407 &  6.6601 &  5.8971 &         &         &         &         &         &         &         &         \\
271  &  190  &           &  5.9695 &  6.4570 &  6.6744 &  5.9157 &  5.9611 &  6.4420 &  6.6570 &  5.9071 &         &         &         &         &         &         &         &         \\
272  &  191  &           &  5.9704 &  6.4867 &  6.7138 &  5.9166 &  5.9619 &  6.4709 &  6.6953 &  5.9080 &         &         &         &         &         &         &         &         \\
273  &  192  &           &  5.9808 &  6.4886 &  6.7114 &  5.9270 &  5.9717 &  6.4734 &  6.6940 &  5.9179 &         &         &         &         &         &         &         &         \\
274  &  193  &           &  5.9820 &  6.5172 &  6.7490 &  5.9282 &  5.9729 &  6.5011 &  6.7303 &  5.9191 &         &         &         &         &         &         &         &         \\
275  &  194  &           &  5.9919 &  6.5201 &  6.7481 &  5.9383 &  5.9827 &  6.5048 &  6.7307 &  5.9290 &         &         &         &         &         &         &         &         \\
276  &  195  &           &  5.9935 &  6.5475 &  6.7839 &  5.9399 &         &         &         &         &         &         &         &         &         &         &         &         \\
277  &  196  &           &  6.0031 &  6.5513 &  6.7844 &  5.9495 &         &         &         &         &         &         &         &         &         &         &         &         \\
278  &  197  &           &  6.0050 &  6.5776 &  6.8184 &  5.9515 &         &         &         &         &         &         &         &         &         &         &         &         \\
279  &  198  &           &  6.0142 &  6.5822 &  6.8202 &  5.9608 &         &         &         &         &         &         &         &         &         &         &         &         \\
280  &  199  &           &  6.0166 &  6.6075 &  6.8524 &  5.9632 &         &         &         &         &         &         &         &         &         &         &         &         \\
281  &  200  &           &  6.0255 &  6.6129 &  6.8554 &  5.9721 &         &         &         &         &         &         &         &         &         &         &         &         \\
282  &  201  &           &  6.0284 &  6.6372 &  6.8860 &  5.9751 &         &         &         &         &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{21}$ &&&  0.0251  &&&&   0.0196  &&&&   0.0188  &&&&   0.0182  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Lead $(Z= 82 )$} \\
173  &   91  &           &  5.3311 &  5.2607 &  5.2517 &  5.2707 &  5.3261 &  5.2547 &  5.2448 &  5.2657 &  5.3368 &  5.2496 &  5.2254 &  5.2765 &  5.3271 &  5.2421 &  5.2199 &  5.2667 \\
174  &   92  &           &  5.3381 &  5.2726 &  5.2680 &  5.2778 &  5.3331 &  5.2664 &  5.2608 &  5.2727 &  5.3434 &  5.2605 &  5.2402 &  5.2832 &  5.3342 &  5.2530 &  5.2343 &  5.2738 \\
175  &   93  &           &  5.3442 &  5.2835 &  5.2830 &  5.2840 &  5.3395 &  5.2773 &  5.2757 &  5.2792 &  5.3496 &  5.2707 &  5.2542 &  5.2895 &  5.3404 &  5.2626 &  5.2471 &  5.2802 \\
176  &   94  &           &  5.3509 &  5.2950 &  5.2987 &  5.2908 &  5.3459 &  5.2885 &  5.2909 &  5.2857 &  5.3554 &  5.2811 &  5.2687 &  5.2953 &  5.3471 &  5.2730 &  5.2608 &  5.2869 \\
177  &   95  &           &  5.3571 &  5.3057 &  5.3133 &  5.2970 &  5.3522 &  5.2992 &  5.3053 &  5.2920 &  5.3612 &  5.2910 &  5.2823 &  5.3011 &  5.3533 &  5.2824 &  5.2731 &  5.2931 \\
178  &   96  &           &  5.3630 &  5.3166 &  5.3283 &  5.3030 &  5.3576 &  5.3095 &  5.3198 &  5.2976 &  5.3664 &  5.3011 &  5.2965 &  5.3065 &  5.3590 &  5.2920 &  5.2860 &  5.2989 \\
179  &   97  &           &  5.3690 &  5.3272 &  5.3425 &  5.3090 &  5.3635 &  5.3199 &  5.3337 &  5.3035 &  5.3720 &  5.3107 &  5.3095 &  5.3120 &  5.3649 &  5.3012 &  5.2981 &  5.3049 \\
180  &   98  &           &  5.3745 &  5.3378 &  5.3571 &  5.3146 &  5.3686 &  5.3300 &  5.3478 &  5.3087 &  5.3772 &  5.3206 &  5.3233 &  5.3173 &  5.3702 &  5.3104 &  5.3105 &  5.3103 \\
181  &   99  &           &  5.3803 &  5.3483 &  5.3712 &  5.3205 &  5.3743 &  5.3403 &  5.3616 &  5.3144 &  5.3824 &  5.3300 &  5.3360 &  5.3226 &  5.3760 &  5.3197 &  5.3226 &  5.3162 \\
182  &  100  &   5.3788  &   5.3856  &   5.3587  &   5.3854  &   5.3259  &   5.3793  &   5.3503  &   5.3754  &   5.3195  &   5.3877  &   5.3398  &   5.3495  &   5.3279  &   5.3811  &   5.3286  &   5.3346  &   5.3213  \\
183  &  101  &   5.3869  &   5.3914  &   5.3693  &   5.3996  &   5.3317  &   5.3850  &   5.3608  &   5.3895  &   5.3253  &   5.3926  &   5.3490  &   5.3621  &   5.3329  &   5.3871  &   5.3383  &   5.3472  &   5.3274  \\
184  &  102  &   5.3930  &   5.3966  &   5.3795  &   5.4134  &   5.3370  &   5.3900  &   5.3707  &   5.4030  &   5.3303  &   5.3979  &   5.3587  &   5.3751  &   5.3383  &   5.3919  &   5.3469  &   5.3586  &   5.3323  \\
185  &  103  &   5.3984  &   5.4017  &   5.3893  &   5.4265  &   5.3421  &   5.3949  &   5.3803  &   5.4158  &   5.3353  &   5.4022  &   5.3671  &   5.3865  &   5.3427  &   5.3972  &   5.3557  &   5.3701  &   5.3375  \\
186  &  104  &   5.4027  &   5.4076  &   5.4003  &   5.4411  &   5.3481  &   5.4008  &   5.3912  &   5.4304  &   5.3412  &   5.4080  &   5.3774  &   5.4002  &   5.3485  &   5.4028  &   5.3652  &   5.3825  &   5.3432  \\
187  &  105  &   5.4079  &   5.4127  &   5.4101  &   5.4540  &   5.3532  &   5.4058  &   5.4009  &   5.4432  &   5.3462  &   5.4123  &   5.3858  &   5.4114  &   5.3529  &   5.4079  &   5.3739  &   5.3937  &   5.3484  \\
188  &  106  &   5.4139  &   5.4185  &   5.4210  &   5.4684  &   5.3592  &   5.4116  &   5.4119  &   5.4576  &   5.3522  &   5.4179  &   5.3959  &   5.4246  &   5.3585  &   5.4136  &   5.3834  &   5.4060  &   5.3542  \\
189  &  107  &   5.4177  &   5.4237  &   5.4308  &   5.4812  &   5.3643  &   5.4167  &   5.4216  &   5.4704  &   5.3573  &   5.4223  &   5.4043  &   5.4357  &   5.3630  &   5.4187  &   5.3920  &   5.4170  &   5.3593  \\
190  &  108  &   5.4222  &   5.4295  &   5.4417  &   5.4954  &   5.3702  &   5.4225  &   5.4325  &   5.4845  &   5.3632  &   5.4278  &   5.4141  &   5.4485  &   5.3685  &   5.4243  &   5.4015  &   5.4290  &   5.3650  \\
191  &  109  &   5.4229  &   5.4341  &   5.4518  &   5.5089  &   5.3748  &   5.4277  &   5.4423  &   5.4972  &   5.3684  &   5.4323  &   5.4225  &   5.4594  &   5.3731  &   5.4294  &   5.4100  &   5.4398  &   5.3701  \\
192  &  110  &   5.4300  &   5.4403  &   5.4623  &   5.5219  &   5.3812  &   5.4334  &   5.4530  &   5.5110  &   5.3742  &   5.4376  &   5.4321  &   5.4718  &   5.3785  &   5.4349  &   5.4193  &   5.4515  &   5.3757  \\
193  &  111  &   5.4310  &   5.4450  &   5.4723  &   5.5352  &   5.3859  &   5.4381  &   5.4630  &   5.5242  &   5.3790  &   5.4423  &   5.4407  &   5.4827  &   5.3832  &   5.4399  &   5.4276  &   5.4620  &   5.3807  \\
194  &  112  &   5.4372  &   5.4511  &   5.4827  &   5.5481  &   5.3921  &   5.4443  &   5.4734  &   5.5371  &   5.3852  &   5.4474  &   5.4499  &   5.4946  &   5.3884  &   5.4453  &   5.4367  &   5.4734  &   5.3863  \\
195  &  113  &   5.4389  &   5.4559  &   5.4926  &   5.5611  &   5.3969  &   5.4491  &   5.4833  &   5.5500  &   5.3901  &   5.4517  &   5.4589  &   5.5064  &   5.3927  &   5.4498  &   5.4449  &   5.4840  &   5.3907  \\
196  &  114  &   5.4444  &   5.4618  &   5.5029  &   5.5738  &   5.4028  &   5.4550  &   5.4936  &   5.5628  &   5.3961  &   5.4572  &   5.4676  &   5.5170  &   5.3983  &   5.4556  &   5.4539  &   5.4947  &   5.3966  \\
197  &  115  &   5.4446  &   5.4667  &   5.5128  &   5.5865  &   5.4078  &   5.4600  &   5.5035  &   5.5754  &   5.4011  &   5.4615  &   5.4763  &   5.5282  &   5.4026  &   5.4601  &   5.4621  &   5.5051  &   5.4012  \\
198  &  116  &   5.4524  &   5.4723  &   5.5230  &   5.5991  &   5.4135  &   5.4657  &   5.5137  &   5.5880  &   5.4068  &   5.4670  &   5.4852  &   5.5390  &   5.4082  &   5.4656  &   5.4707  &   5.5154  &   5.4068  \\
199  &  117  &   5.4529  &   5.4773  &   5.5328  &   5.6115  &   5.4186  &   5.4709  &   5.5236  &   5.6004  &   5.4121  &   5.4714  &   5.4937  &   5.5498  &   5.4126  &   5.4703  &   5.4789  &   5.5256  &   5.4115  \\
200  &  118  &   5.4611  &   5.4826  &   5.5429  &   5.6240  &   5.4240  &   5.4762  &   5.5336  &   5.6129  &   5.4175  &   5.4768  &   5.5028  &   5.5609  &   5.4180  &   5.4754  &   5.4871  &   5.5355  &   5.4167  \\
201  &  119  &   5.4629  &   5.4878  &   5.5526  &   5.6361  &   5.4292  &   5.4816  &   5.5435  &   5.6251  &   5.4229  &   5.4814  &   5.5111  &   5.5712  &   5.4227  &   5.4802  &   5.4953  &   5.5455  &   5.4215  \\
202  &  120  &   5.4705  &   5.4928  &   5.5625  &   5.6485  &   5.4342  &   5.4865  &   5.5533  &   5.6374  &   5.4279  &   5.4865  &   5.5203  &   5.5826  &   5.4279  &   5.4849  &   5.5031  &   5.5551  &   5.4262  \\
203  &  121  &   5.4727  &   5.4972  &   5.5722  &   5.6609  &   5.4387  &   5.4914  &   5.5636  &   5.6505  &   5.4328  &   5.4914  &   5.5285  &   5.5925  &   5.4328  &   5.4898  &   5.5113  &   5.5649  &   5.4312  \\
204  &  122  &   5.4803  &   5.5026  &   5.5819  &   5.6727  &   5.4441  &   5.4966  &   5.5728  &   5.6616  &   5.4380  &   5.4961  &   5.5380  &   5.6044  &   5.4376  &   5.4940  &   5.5187  &   5.5740  &   5.4355  \\
205  &  123  &   5.4828  &   5.5068  &   5.5910  &   5.6841  &   5.4484  &   5.5012  &   5.5827  &   5.6741  &   5.4427  &   5.5009  &   5.5475  &   5.6164  &   5.4424  &   5.4981  &   5.5264  &   5.5835  &   5.4396  \\
206  &  124  &   5.4902  &   5.5119  &   5.6012  &   5.6967  &   5.4535  &   5.5063  &   5.5923  &   5.6859  &   5.4478  &   5.5058  &   5.5559  &   5.6266  &   5.4473  &   5.5027  &   5.5340  &   5.5925  &   5.4442  \\
207  &  125  &   5.4943  &   5.5157  &   5.6092  &   5.7066  &   5.4574  &   5.5106  &   5.6014  &   5.6971  &   5.4522  &   5.5104  &   5.5648  &   5.6376  &   5.4520  &   5.5065  &   5.5410  &   5.6011  &   5.4481  \\
208  &  126  &   5.5012  &   5.5204  &   5.6204  &   5.7210  &   5.4621  &   5.5154  &   5.6126  &   5.7116  &   5.4570  &   5.5157  &   5.5754  &   5.6509  &   5.4574  &   5.5109  &   5.5493  &   5.6114  &   5.4525  \\
209  &  127  &   5.5100  &   5.5264  &   5.6339  &   5.7383  &   5.4682  &   5.5214  &   5.6261  &   5.7288  &   5.4631  &   5.5223  &   5.5892  &   5.6686  &   5.4640  &   5.5166  &   5.5607  &   5.6259  &   5.4582  \\
210  &  128  &   5.5208  &   5.5405  &   5.6513  &   5.7569  &   5.4824  &   5.5346  &   5.6428  &   5.7468  &   5.4765  &   5.5320  &   5.6027  &   5.6838  &   5.4738  &   5.5292  &   5.5758  &   5.6420  &   5.4710  \\
211  &  129  &   5.5290  &   5.5470  &   5.6648  &   5.7738  &   5.4890  &   5.5413  &   5.6563  &   5.7636  &   5.4833  &   5.5387  &   5.6162  &   5.7007  &   5.4807  &   5.5354  &   5.5873  &   5.6562  &   5.4773  \\
212  &  130  &   5.5396  &   5.5599  &   5.6813  &   5.7915  &   5.5021  &   5.5539  &   5.6724  &   5.7810  &   5.4959  &   5.5483  &   5.6294  &   5.7154  &   5.4903  &   5.5472  &   5.6018  &   5.6716  &   5.4892  \\
213  &  131  &           &  5.5670 &  5.6949 &  5.8081 &  5.5092 &  5.5612 &  5.6861 &  5.7975 &  5.5034 &  5.5554 &  5.6426 &  5.7316 &  5.4975 &  5.5539 &  5.6133 &  5.6855 &  5.4960 \\
214  &  132  &   5.5577  &   5.5789  &   5.7107  &   5.8253  &   5.5212  &   5.5730  &   5.7017  &   5.8145  &   5.5152  &   5.5647  &   5.6556  &   5.7460  &   5.5069  &   5.5650  &   5.6271  &   5.7003  &   5.5072  \\
215  &  133  &           &  5.5865 &  5.7243 &  5.8415 &  5.5289 &  5.5809 &  5.7154 &  5.8307 &  5.5233 &  5.5721 &  5.6684 &  5.7613 &  5.5144 &  5.5722 &  5.6387 &  5.7139 &  5.5145 \\
216  &  134  &           &  5.5974 &  5.7395 &  5.8582 &  5.5399 &  5.5918 &  5.7304 &  5.8472 &  5.5343 &  5.5811 &  5.6812 &  5.7756 &  5.5234 &  5.5825 &  5.6519 &  5.7282 &  5.5249 \\
217  &  135  &           &  5.6054 &  5.7531 &  5.8742 &  5.5480 &  5.6003 &  5.7442 &  5.8631 &  5.5429 &  5.5888 &  5.6937 &  5.7901 &  5.5313 &  5.5900 &  5.6634 &  5.7414 &  5.5325 \\
218  &  136  &           &  5.6155 &  5.7678 &  5.8905 &  5.5582 &  5.6104 &  5.7587 &  5.8792 &  5.5530 &  5.5974 &  5.7063 &  5.8043 &  5.5399 &  5.5996 &  5.6760 &  5.7552 &  5.5422 \\
219  &  137  &           &  5.6239 &  5.7814 &  5.9062 &  5.5667 &  5.6193 &  5.7725 &  5.8948 &  5.5621 &  5.6054 &  5.7185 &  5.8181 &  5.5481 &  5.6074 &  5.6875 &  5.7682 &  5.5501 \\
220  &  138  &           &  5.6331 &  5.7956 &  5.9222 &  5.5760 &  5.6285 &  5.7865 &  5.9106 &  5.5714 &  5.6135 &  5.7309 &  5.8322 &  5.5562 &  5.6162 &  5.6996 &  5.7816 &  5.5590 \\
221  &  139  &           &  5.6417 &  5.8092 &  5.9377 &  5.5847 &  5.6378 &  5.8003 &  5.9260 &  5.5808 &  5.6218 &  5.7428 &  5.8454 &  5.5646 &  5.6243 &  5.7110 &  5.7943 &  5.5671 \\
222  &  140  &           &  5.6502 &  5.8230 &  5.9534 &  5.5932 &  5.6462 &  5.8139 &  5.9415 &  5.5892 &  5.6293 &  5.7551 &  5.8596 &  5.5721 &  5.6323 &  5.7226 &  5.8072 &  5.5752 \\
223  &  141  &           &  5.6590 &  5.8366 &  5.9687 &  5.6022 &  5.6557 &  5.8276 &  5.9566 &  5.5989 &  5.6378 &  5.7667 &  5.8721 &  5.5808 &  5.6405 &  5.7339 &  5.8196 &  5.5835 \\
224  &  142  &           &  5.6667 &  5.8500 &  5.9842 &  5.6100 &  5.6633 &  5.8408 &  5.9719 &  5.6065 &  5.6447 &  5.7789 &  5.8865 &  5.5877 &  5.6478 &  5.7451 &  5.8322 &  5.5909 \\
225  &  143  &           &  5.6756 &  5.8636 &  5.9993 &  5.6190 &  5.6729 &  5.8545 &  5.9869 &  5.6162 &  5.6533 &  5.7903 &  5.8986 &  5.5964 &  5.6561 &  5.7562 &  5.8444 &  5.5992 \\
226  &  144  &           &  5.6827 &  5.8766 &  6.0146 &  5.6261 &  5.6797 &  5.8673 &  6.0019 &  5.6230 &  5.6596 &  5.8024 &  5.9132 &  5.6027 &  5.6628 &  5.7670 &  5.8567 &  5.6060 \\
227  &  145  &           &  5.6915 &  5.8902 &  6.0297 &  5.6350 &  5.6892 &  5.8810 &  6.0168 &  5.6327 &  5.6680 &  5.8138 &  5.9252 &  5.6112 &  5.6709 &  5.7780 &  5.8687 &  5.6142 \\
228  &  146  &           &  5.6980 &  5.9029 &  6.0447 &  5.6416 &  5.6953 &  5.8934 &  6.0317 &  5.6388 &  5.6737 &  5.8259 &  5.9400 &  5.6170 &  5.6771 &  5.7885 &  5.8808 &  5.6204 \\
229  &  147  &           &  5.7067 &  5.9165 &  6.0599 &  5.6504 &  5.7045 &  5.9071 &  6.0468 &  5.6482 &  5.6786 &  5.8405 &  5.9590 &  5.6220 &  5.6851 &  5.7995 &  5.8927 &  5.6286 \\
230  &  148  &           &  5.7128 &  5.9289 &  6.0746 &  5.6565 &  5.7101 &  5.9193 &  6.0613 &  5.6538 &  5.6870 &  5.8495 &  5.9673 &  5.6305 &  5.6909 &  5.8097 &  5.9046 &  5.6344 \\
231  &  149  &           &  5.7179 &  5.9435 &  6.0930 &  5.6617 &  5.7152 &  5.9335 &  6.0794 &  5.6589 &  5.6920 &  5.8636 &  5.9854 &  5.6355 &  5.6989 &  5.8208 &  5.9167 &  5.6424 \\
232  &  150  &           &  5.7270 &  5.9547 &  6.1042 &  5.6709 &  5.7242 &  5.9449 &  6.0909 &  5.6680 &  5.6995 &  5.8732 &  5.9954 &  5.6430 &  5.7044 &  5.8307 &  5.9283 &  5.6480 \\
233  &  151  &           &  5.7323 &  5.9690 &  6.1221 &  5.6762 &  5.7294 &  5.9589 &  6.1083 &  5.6733 &  5.7046 &  5.8870 &  6.0127 &  5.6482 &  5.7114 &  5.8405 &  5.9387 &  5.6551 \\
234  &  152  &           &  5.7408 &  5.9802 &  6.1337 &  5.6848 &  5.7377 &  5.9703 &  6.1203 &  5.6817 &  5.7113 &  5.8971 &  6.0237 &  5.6550 &  5.7175 &  5.8516 &  5.9518 &  5.6612 \\
235  &  153  &           &  5.7463 &  5.9943 &  6.1510 &  5.6903 &  5.7431 &  5.9840 &  6.1372 &  5.6871 &  5.7165 &  5.9105 &  6.0403 &  5.6602 &  5.7243 &  5.8612 &  5.9622 &  5.6681 \\
236  &  154  &           &  5.7542 &  6.0055 &  6.1629 &  5.6983 &  5.7508 &  5.9955 &  6.1495 &  5.6949 &  5.7228 &  5.9209 &  6.0519 &  5.6666 &  5.7303 &  5.8724 &  5.9752 &  5.6742 \\
237  &  155  &           &  5.7583 &  6.0214 &  6.1835 &  5.7025 &  5.7564 &  6.0090 &  6.1659 &  5.7005 &  5.7270 &  5.9366 &  6.0725 &  5.6709 &  5.7348 &  5.8849 &  5.9911 &  5.6788 \\
238  &  156  &           &  5.7672 &  6.0306 &  6.1918 &  5.7115 &  5.7636 &  6.0204 &  6.1784 &  5.7078 &  5.7340 &  5.9443 &  6.0796 &  5.6780 &  5.7429 &  5.8930 &  5.9984 &  5.6869 \\
239  &  157  &           &  5.7717 &  6.0461 &  6.2115 &  5.7159 &  5.7678 &  6.0353 &  6.1974 &  5.7121 &  5.7385 &  5.9593 &  6.0989 &  5.6825 &  5.7476 &  5.9051 &  6.0136 &  5.6917 \\
240  &  158  &           &  5.7801 &  6.0555 &  6.2203 &  5.7244 &  5.7761 &  6.0451 &  6.2069 &  5.7204 &  5.7452 &  5.9673 &  6.1066 &  5.6892 &  5.7552 &  5.9133 &  6.0214 &  5.6994 \\
241  &  159  &           &  5.7848 &  6.0705 &  6.2392 &  5.7292 &  5.7807 &  6.0596 &  6.2251 &  5.7251 &  5.7499 &  5.9815 &  6.1245 &  5.6940 &  5.7601 &  5.9251 &  6.0359 &  5.7043 \\
242  &  160  &           &  5.7927 &  6.0801 &  6.2485 &  5.7372 &  5.7885 &  6.0695 &  6.2350 &  5.7329 &  5.7563 &  5.9898 &  6.1329 &  5.7004 &  5.7680 &  5.9339 &  6.0443 &  5.7123 \\
243  &  161  &           &  5.7977 &  6.0947 &  6.2666 &  5.7422 &  5.7934 &  6.0836 &  6.2523 &  5.7379 &  5.7613 &  6.0032 &  6.1493 &  5.7055 &  5.7731 &  5.9454 &  6.0583 &  5.7174 \\
244  &  162  &           &  5.8052 &  6.1045 &  6.2764 &  5.7498 &  5.8008 &  6.0937 &  6.2626 &  5.7453 &  5.7673 &  6.0119 &  6.1583 &  5.7116 &  5.7808 &  5.9544 &  6.0671 &  5.7252 \\
245  &  163  &           &  5.8105 &  6.1186 &  6.2935 &  5.7552 &  5.8061 &  6.1074 &  6.2791 &  5.7507 &  5.7726 &  6.0245 &  6.1734 &  5.7169 &  5.7862 &  5.9657 &  6.0805 &  5.7306 \\
246  &  164  &           &  5.8175 &  6.1286 &  6.3038 &  5.7622 &  5.8129 &  6.1176 &  6.2898 &  5.7576 &  5.7783 &  6.0335 &  6.1830 &  5.7227 &  5.7932 &  5.9746 &  6.0896 &  5.7377 \\
247  &  165  &           &  5.8232 &  6.1423 &  6.3201 &  5.7680 &  5.8186 &  6.1308 &  6.3055 &  5.7634 &  5.7839 &  6.0452 &  6.1966 &  5.7283 &  5.7989 &  5.9857 &  6.1025 &  5.7435 \\
248  &  166  &           &  5.8297 &  6.1525 &  6.3308 &  5.7746 &  5.8250 &  6.1412 &  6.3166 &  5.7698 &  5.7892 &  6.0546 &  6.2069 &  5.7337 &  5.8052 &  5.9946 &  6.1119 &  5.7498 \\
249  &  167  &           &  5.8358 &  6.1658 &  6.3463 &  5.7807 &  5.8312 &  6.1541 &  6.3315 &  5.7760 &  5.7951 &  6.0655 &  6.2192 &  5.7396 &  5.8113 &  6.0055 &  6.1244 &  5.7559 \\
250  &  168  &           &  5.8419 &  6.1761 &  6.3575 &  5.7868 &  5.8371 &  6.1646 &  6.3430 &  5.7821 &  5.8001 &  6.0752 &  6.2301 &  5.7447 &  5.8167 &  6.0143 &  6.1340 &  5.7615 \\
251  &  169  &           &  5.8484 &  6.1890 &  6.3721 &  5.7934 &  5.8448 &  6.1777 &  6.3574 &  5.7898 &  5.8062 &  6.0853 &  6.2412 &  5.7508 &  5.8199 &  6.0279 &  6.1516 &  5.7647 \\
252  &  170  &           &  5.8539 &  6.1995 &  6.3837 &  5.7990 &  5.8499 &  6.1881 &  6.3691 &  5.7950 &  5.8109 &  6.0954 &  6.2527 &  5.7555 &  5.8278 &  6.0339 &  6.1560 &  5.7727 \\
253  &  171  &           &  5.8615 &  6.2123 &  6.3977 &  5.8067 &  5.8585 &  6.2011 &  6.3830 &  5.8036 &  5.8172 &  6.1048 &  6.2626 &  5.7619 &  5.8314 &  6.0469 &  6.1725 &  5.7762 \\
254  &  172  &           &  5.8659 &  6.2226 &  6.4095 &  5.8111 &  5.8627 &  6.2115 &  6.3949 &  5.8079 &  5.8215 &  6.1152 &  6.2747 &  5.7663 &  5.8384 &  6.0533 &  6.1779 &  5.7833 \\
255  &  173  &           &  5.8752 &  6.2357 &  6.4231 &  5.8205 &  5.8721 &  6.2243 &  6.4081 &  5.8174 &  5.8268 &  6.1255 &  6.2863 &  5.7716 &  5.8424 &  6.0657 &  6.1933 &  5.7873 \\
256  &  174  &           &  5.8785 &  6.2458 &  6.4351 &  5.8238 &  5.8755 &  6.2345 &  6.4202 &  5.8208 &  5.8321 &  6.1347 &  6.2962 &  5.7770 &  5.8484 &  6.0726 &  6.1998 &  5.7935 \\
257  &  175  &           &  5.8889 &  6.2588 &  6.4481 &  5.8343 &  5.8858 &  6.2471 &  6.4328 &  5.8311 &  5.8375 &  6.1442 &  6.3066 &  5.7824 &  5.8529 &  6.0843 &  6.2140 &  5.7980 \\
258  &  176  &           &  5.8912 &  6.2688 &  6.4603 &  5.8367 &  5.8882 &  6.2573 &  6.4451 &  5.8336 &  5.8425 &  6.1538 &  6.3173 &  5.7875 &  5.8579 &  6.0919 &  6.2219 &  5.8030 \\
259  &  177  &           &  5.9025 &  6.2815 &  6.4725 &  5.8480 &  5.8993 &  6.2697 &  6.4570 &  5.8448 &  5.8481 &  6.1626 &  6.3264 &  5.7931 &  5.8628 &  6.1029 &  6.2348 &  5.8080 \\
260  &  178  &           &  5.9039 &  6.2916 &  6.4851 &  5.8495 &  5.9007 &  6.2797 &  6.4696 &  5.8463 &  5.8528 &  6.1728 &  6.3381 &  5.7978 &  5.8668 &  6.1112 &  6.2442 &  5.8120 \\
261  &  179  &           &  5.9118 &  6.3020 &  6.4955 &  5.8574 &  5.9086 &  6.2902 &  6.4801 &  5.8541 &  5.8585 &  6.1807 &  6.3459 &  5.8036 &  5.8722 &  6.1216 &  6.2560 &  5.8175 \\
262  &  180  &           &  5.9165 &  6.3139 &  6.5093 &  5.8622 &  5.9132 &  6.3019 &  6.4937 &  5.8588 &  5.8628 &  6.1916 &  6.3586 &  5.8080 &  5.8750 &  6.1306 &  6.2669 &  5.8203 \\
263  &  181  &           &  5.9250 &  6.3235 &  6.5183 &  5.8707 &  5.9217 &  6.3117 &  6.5031 &  5.8674 &  5.8687 &  6.1986 &  6.3653 &  5.8139 &  5.8789 &  6.1401 &  6.2780 &  5.8242 \\
264  &  182  &           &  5.9290 &  6.3357 &  6.5328 &  5.8747 &  5.9255 &  6.3236 &  6.5171 &  5.8712 &  5.8727 &  6.2102 &  6.3791 &  5.8179 &  5.8826 &  6.1504 &  6.2903 &  5.8280 \\
265  &  183  &           &  5.9378 &  6.3433 &  6.5388 &  5.8837 &  5.9347 &  6.3327 &  6.5252 &  5.8805 &  5.8787 &  6.2165 &  6.3845 &  5.8240 &  5.8859 &  6.1597 &  6.3013 &  5.8313 \\
266  &  184  &           &  5.9407 &  6.3555 &  6.5537 &  5.8866 &  5.9375 &  6.3447 &  6.5399 &  5.8833 &  5.8823 &  6.2288 &  6.3995 &  5.8276 &  5.8896 &  6.1706 &  6.3144 &  5.8350 \\
267  &  185  &           &  5.9449 &  6.3695 &  6.5705 &  5.8908 &  5.9417 &  6.3585 &  6.5565 &  5.8876 &  5.8828 &  6.2634 &  6.4469 &  5.8281 &  5.8895 &  6.2096 &  6.3686 &  5.8349 \\
268  &  186  &           &  5.9535 &  6.3883 &  6.5923 &  5.8995 &  5.9485 &  6.3755 &  6.5765 &  5.8945 &  5.8868 &  6.2801 &  6.4677 &  5.8322 &  5.8895 &  6.2096 &  6.3686 &  5.8349 \\
269  &  187  &           &  5.9533 &  6.4188 &  6.6338 &  5.8993 &  5.9527 &  6.3895 &  6.5932 &  5.8987 &         &         &         &         &         &         &         &         \\
270  &  188  &           &  5.9657 &  6.4197 &  6.6291 &  5.9118 &  5.9595 &  6.4064 &  6.6129 &  5.9056 &         &         &         &         &         &         &         &         \\
271  &  189  &           &  5.9657 &  6.4492 &  6.6689 &  5.9119 &  5.9596 &  6.4350 &  6.6516 &  5.9056 &         &         &         &         &         &         &         &         \\
272  &  190  &           &  5.9776 &  6.4510 &  6.6656 &  5.9238 &  5.9706 &  6.4372 &  6.6492 &  5.9168 &         &         &         &         &         &         &         &         \\
273  &  191  &           &  5.9781 &  6.4794 &  6.7036 &  5.9243 &  5.9710 &  6.4647 &  6.6859 &  5.9172 &         &         &         &         &         &         &         &         \\
274  &  192  &           &  5.9895 &  6.4821 &  6.7018 &  5.9358 &  5.9819 &  6.4680 &  6.6853 &  5.9281 &         &         &         &         &         &         &         &         \\
275  &  193  &           &  5.9903 &  6.5094 &  6.7380 &  5.9367 &  5.9827 &  6.4943 &  6.7201 &  5.9290 &         &         &         &         &         &         &         &         \\
276  &  194  &           &  6.0013 &  6.5130 &  6.7377 &  5.9477 &  5.9933 &  6.4986 &  6.7209 &  5.9397 &         &         &         &         &         &         &         &         \\
277  &  195  &           &  6.0027 &  6.5393 &  6.7722 &  5.9491 &  5.9947 &  6.5239 &  6.7539 &  5.9410 &         &         &         &         &         &         &         &         \\
278  &  196  &           &  6.0131 &  6.5438 &  6.7732 &  5.9597 &  6.0050 &  6.5291 &  6.7561 &  5.9515 &         &         &         &         &         &         &         &         \\
279  &  197  &           &  6.0150 &  6.5691 &  6.8060 &  5.9616 &  6.0069 &  6.5532 &  6.7873 &  5.9534 &         &         &         &         &         &         &         &         \\
280  &  198  &           &  6.0250 &  6.5742 &  6.8082 &  5.9717 &  6.0169 &  6.5592 &  6.7906 &  5.9635 &         &         &         &         &         &         &         &         \\
281  &  199  &           &  6.0274 &  6.5986 &  6.8393 &  5.9741 &  6.0193 &  6.5824 &  6.8202 &  5.9659 &         &         &         &         &         &         &         &         \\
282  &  200  &           &  6.0369 &  6.6044 &  6.8426 &  5.9837 &  6.0290 &  6.5890 &  6.8246 &  5.9757 &         &         &         &         &         &         &         &         \\
283  &  201  &           &  6.0398 &  6.6278 &  6.8723 &  5.9866 &  6.0320 &  6.6112 &  6.8525 &  5.9788 &         &         &         &         &         &         &         &         \\
284  &  202  &           &  6.0488 &  6.6343 &  6.8766 &  5.9957 &  6.0413 &  6.6184 &  6.8578 &  5.9881 &         &         &         &         &         &         &         &         \\
285  &  203  &           &  6.0523 &  6.6568 &  6.9047 &  5.9992 &  6.0450 &  6.6397 &  6.8842 &  5.9918 &         &         &         &         &         &         &         &         \\
286  &  204  &           &  6.0608 &  6.6638 &  6.9100 &  6.0077 &  6.0537 &  6.6475 &  6.8904 &  6.0007 &         &         &         &         &         &         &         &         \\
287  &  205  &           &  6.0648 &  6.6855 &  6.9367 &  6.0118 &  6.0580 &  6.6679 &  6.9153 &  6.0050 &         &         &         &         &         &         &         &         \\
288  &  206  &           &  6.0727 &  6.6930 &  6.9428 &  6.0198 &  6.0663 &  6.6761 &  6.9223 &  6.0133 &         &         &         &         &         &         &         &         \\
289  &  207  &           &  6.0773 &  6.7139 &  6.9682 &  6.0244 &  6.0712 &  6.6958 &  6.9459 &  6.0183 &         &         &         &         &         &         &         &         \\
290  &  208  &           &  6.0847 &  6.7218 &  6.9751 &  6.0319 &  6.0790 &  6.7044 &  6.9536 &  6.0261 &         &         &         &         &         &         &         &         \\
291  &  209  &           &  6.0898 &  6.7420 &  6.9992 &  6.0370 &  6.0844 &  6.7233 &  6.9760 &  6.0316 &         &         &         &         &         &         &         &         \\
292  &  210  &           &  6.0966 &  6.7503 &  7.0069 &  6.0439 &  6.0916 &  6.7323 &  6.9844 &  6.0389 &         &         &         &         &         &         &         &         \\
293  &  211  &           &  6.1011 &  6.7711 &  7.0319 &  6.0484 &  6.0961 &  6.7522 &  7.0083 &  6.0434 &         &         &         &         &         &         &         &         \\
294  &  212  &           &  6.1086 &  6.7785 &  7.0381 &  6.0560 &  6.1043 &  6.7598 &  7.0146 &  6.0516 &         &         &         &         &         &         &         &         \\
295  &  213  &           &  6.1134 &  6.7984 &  7.0619 &  6.0609 &  6.1092 &  6.7789 &  7.0372 &  6.0566 &         &         &         &         &         &         &         &         \\
296  &  214  &           &  6.1205 &  6.8064 &  7.0689 &  6.0679 &  6.1168 &  6.7871 &  7.0444 &  6.0643 &         &         &         &         &         &         &         &         \\
297  &  215  &           &  6.1257 &  6.8255 &  7.0914 &  6.0733 &  6.1221 &  6.8053 &  7.0658 &  6.0696 &         &         &         &         &         &         &         &         \\
298  &  216  &           &         &         &         &         &  6.1292 &  6.8140 &  7.0738 &  6.0768 &         &         &         &         &         &         &         &         \\
299  &  217  &           &         &         &         &         &  6.1349 &  6.8314 &  7.0939 &  6.0825 &         &         &         &         &         &         &         &         \\
300  &  218  &           &         &         &         &         &  6.1415 &  6.8406 &  7.1027 &  6.0892 &         &         &         &         &         &         &         &         \\
301  &  219  &           &         &         &         &         &  6.1476 &  6.8573 &  7.1216 &  6.0953 &         &         &         &         &         &         &         &         \\
302  &  220  &           &         &         &         &         &  6.1536 &  6.8669 &  7.1312 &  6.1014 &         &         &         &         &         &         &         &         \\
303  &  221  &           &         &         &         &         &  6.1601 &  6.8829 &  7.1491 &  6.1079 &         &         &         &         &         &         &         &         \\
304  &  222  &           &         &         &         &         &  6.1656 &  6.8929 &  7.1594 &  6.1135 &         &         &         &         &         &         &         &         \\
305  &  223  &           &         &         &         &         &  6.1724 &  6.9081 &  7.1761 &  6.1204 &         &         &         &         &         &         &         &         \\
306  &  224  &           &         &         &         &         &  6.1774 &  6.9187 &  7.1872 &  6.1254 &         &         &         &         &         &         &         &         \\
307  &  225  &           &         &         &         &         &  6.1846 &  6.9332 &  7.2028 &  6.1327 &         &         &         &         &         &         &         &         \\
308  &  226  &           &         &         &         &         &  6.1891 &  6.9441 &  7.2146 &  6.1372 &         &         &         &         &         &         &         &         \\
309  &  227  &           &         &         &         &         &  6.1967 &  6.9579 &  7.2291 &  6.1449 &         &         &         &         &         &         &         &         \\
310  &  228  &           &         &         &         &         &  6.2008 &  6.9692 &  7.2416 &  6.1490 &         &         &         &         &         &         &         &         \\
311  &  229  &           &         &         &         &         &  6.2088 &  6.9823 &  7.2551 &  6.1571 &         &         &         &         &         &         &         &         \\
312  &  230  &           &         &         &         &         &  6.2125 &  6.9940 &  7.2680 &  6.1608 &         &         &         &         &         &         &         &         \\
313  &  231  &           &         &         &         &         &  6.2210 &  7.0065 &  7.2805 &  6.1694 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{32}$ &&&  0.0171  &&&&   0.0119  &&&&   0.0122  &&&&   0.0101  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Bismuth $(Z= 83 )$} \\
175  &   92  &           &  5.3600 &  5.2889 &  5.2788 &  5.3000 &  5.3552 &  5.2829 &  5.2718 &  5.2951 &  5.3636 &  5.2759 &  5.2508 &  5.3036 &  5.3554 &  5.2700 &  5.2471 &  5.2953 \\
176  &   93  &           &  5.3659 &  5.2994 &  5.2935 &  5.3060 &  5.3613 &  5.2934 &  5.2864 &  5.3013 &  5.3696 &  5.2859 &  5.2646 &  5.3097 &  5.3614 &  5.2794 &  5.2596 &  5.3014 \\
177  &   94  &           &  5.3724 &  5.3106 &  5.3090 &  5.3125 &  5.3675 &  5.3043 &  5.3014 &  5.3075 &  5.3750 &  5.2960 &  5.2791 &  5.3151 &  5.3679 &  5.2896 &  5.2732 &  5.3080 \\
178  &   95  &           &  5.3783 &  5.3210 &  5.3232 &  5.3184 &  5.3734 &  5.3145 &  5.3154 &  5.3135 &  5.3805 &  5.3056 &  5.2925 &  5.3207 &  5.3738 &  5.2987 &  5.2853 &  5.3140 \\
179  &   96  &           &  5.3840 &  5.3316 &  5.3380 &  5.3243 &  5.3786 &  5.3246 &  5.3296 &  5.3188 &  5.3856 &  5.3155 &  5.3065 &  5.3258 &  5.3794 &  5.3081 &  5.2981 &  5.3196 \\
180  &   97  &           &  5.3897 &  5.3418 &  5.3520 &  5.3299 &  5.3841 &  5.3345 &  5.3432 &  5.3244 &  5.3909 &  5.3248 &  5.3194 &  5.3312 &  5.3851 &  5.3170 &  5.3099 &  5.3253 \\
181  &   98  &           &  5.3950 &  5.3522 &  5.3663 &  5.3354 &  5.3891 &  5.3444 &  5.3571 &  5.3294 &  5.3960 &  5.3345 &  5.3330 &  5.3363 &  5.3903 &  5.3260 &  5.3222 &  5.3306 \\
182  &   99  &           &  5.4005 &  5.3623 &  5.3802 &  5.3410 &  5.3944 &  5.3543 &  5.3706 &  5.3348 &  5.4010 &  5.3436 &  5.3455 &  5.3414 &  5.3958 &  5.3351 &  5.3341 &  5.3362 \\
183  &  100  &           &  5.4058 &  5.3725 &  5.3942 &  5.3463 &  5.3993 &  5.3641 &  5.3842 &  5.3398 &  5.4061 &  5.3532 &  5.3587 &  5.3466 &  5.4008 &  5.3439 &  5.3460 &  5.3413 \\
184  &  101  &           &  5.4113 &  5.3827 &  5.4080 &  5.3518 &  5.4047 &  5.3742 &  5.3980 &  5.3452 &  5.4108 &  5.3622 &  5.3711 &  5.3513 &  5.4066 &  5.3533 &  5.3584 &  5.3470 \\
185  &  102  &           &  5.4164 &  5.3928 &  5.4217 &  5.3570 &  5.4096 &  5.3839 &  5.4113 &  5.3501 &  5.4160 &  5.3717 &  5.3839 &  5.3566 &  5.4114 &  5.3617 &  5.3697 &  5.3519 \\
186  &  103  &           &  5.4213 &  5.4023 &  5.4346 &  5.3620 &  5.4144 &  5.3933 &  5.4239 &  5.3549 &  5.4202 &  5.3799 &  5.3952 &  5.3609 &  5.4164 &  5.3704 &  5.3811 &  5.3570 \\
187  &  104  &           &  5.4271 &  5.4130 &  5.4489 &  5.3678 &  5.4200 &  5.4039 &  5.4382 &  5.3607 &  5.4257 &  5.3899 &  5.4085 &  5.3664 &  5.4220 &  5.3797 &  5.3933 &  5.3626 \\
188  &  105  &           &  5.4320 &  5.4226 &  5.4616 &  5.3727 &  5.4248 &  5.4133 &  5.4508 &  5.3655 &  5.4300 &  5.3981 &  5.4196 &  5.3707 &  5.4270 &  5.3882 &  5.4044 &  5.3677 \\
189  &  106  &           &  5.4377 &  5.4333 &  5.4758 &  5.3785 &  5.4306 &  5.4240 &  5.4649 &  5.3713 &  5.4354 &  5.4079 &  5.4326 &  5.3762 &  5.4325 &  5.3976 &  5.4165 &  5.3733 \\
190  &  107  &           &  5.4427 &  5.4428 &  5.4884 &  5.3835 &  5.4355 &  5.4335 &  5.4775 &  5.3763 &  5.4397 &  5.4161 &  5.4435 &  5.3806 &  5.4375 &  5.4060 &  5.4274 &  5.3783 \\
191  &  108  &           &  5.4484 &  5.4535 &  5.5023 &  5.3893 &  5.4412 &  5.4441 &  5.4914 &  5.3820 &  5.4450 &  5.4257 &  5.4560 &  5.3859 &  5.4430 &  5.4153 &  5.4392 &  5.3839 \\
192  &  109  &           &  5.4528 &  5.4633 &  5.5156 &  5.3938 &  5.4462 &  5.4537 &  5.5039 &  5.3871 &  5.4494 &  5.4339 &  5.4668 &  5.3904 &  5.4479 &  5.4236 &  5.4499 &  5.3889 \\
193  &  110  &           &  5.4590 &  5.4736 &  5.5285 &  5.4000 &  5.4518 &  5.4642 &  5.5175 &  5.3928 &  5.4546 &  5.4433 &  5.4790 &  5.3956 &  5.4534 &  5.4327 &  5.4615 &  5.3944 \\
194  &  111  &           &  5.4635 &  5.4833 &  5.5415 &  5.4046 &  5.4563 &  5.4739 &  5.5304 &  5.3974 &  5.4592 &  5.4516 &  5.4898 &  5.4002 &  5.4583 &  5.4409 &  5.4718 &  5.3993 \\
195  &  112  &           &  5.4695 &  5.4936 &  5.5543 &  5.4107 &  5.4625 &  5.4842 &  5.5432 &  5.4036 &  5.4642 &  5.4608 &  5.5015 &  5.4054 &  5.4637 &  5.4499 &  5.4831 &  5.4048 \\
196  &  113  &           &  5.4741 &  5.5033 &  5.5670 &  5.4154 &  5.4671 &  5.4939 &  5.5559 &  5.4083 &  5.4689 &  5.4691 &  5.5121 &  5.4101 &  5.4679 &  5.4579 &  5.4934 &  5.4091 \\
197  &  114  &           &  5.4800 &  5.5135 &  5.5796 &  5.4213 &  5.4731 &  5.5041 &  5.5686 &  5.4143 &  5.4739 &  5.4781 &  5.5236 &  5.4151 &  5.4737 &  5.4668 &  5.5042 &  5.4150 \\
198  &  115  &           &  5.4847 &  5.5231 &  5.5921 &  5.4261 &  5.4779 &  5.5137 &  5.5810 &  5.4191 &  5.4782 &  5.4860 &  5.5335 &  5.4194 &  5.4781 &  5.4747 &  5.5143 &  5.4193 \\
199  &  116  &           &  5.4903 &  5.5332 &  5.6046 &  5.4317 &  5.4836 &  5.5238 &  5.5935 &  5.4249 &  5.4836 &  5.4955 &  5.5455 &  5.4249 &  5.4836 &  5.4833 &  5.5246 &  5.4249 \\
200  &  117  &           &  5.4952 &  5.5428 &  5.6169 &  5.4366 &  5.4885 &  5.5335 &  5.6058 &  5.4299 &  5.4879 &  5.5039 &  5.5562 &  5.4293 &  5.4881 &  5.4912 &  5.5346 &  5.4295 \\
201  &  118  &           &  5.5005 &  5.5527 &  5.6292 &  5.4420 &  5.4939 &  5.5434 &  5.6181 &  5.4354 &  5.4933 &  5.5129 &  5.5672 &  5.4348 &  5.4932 &  5.4994 &  5.5445 &  5.4347 \\
202  &  119  &   5.4840  &   5.5055  &   5.5622  &   5.6412  &   5.4470  &   5.4991  &   5.5530  &   5.6301  &   5.4406  &   5.4979  &   5.5212  &   5.5776  &   5.4394  &   5.4979  &   5.5074  &   5.5543  &   5.4393  \\
203  &  120  &   5.4911  &   5.5104  &   5.5720  &   5.6534  &   5.4521  &   5.5041  &   5.5628  &   5.6424  &   5.4457  &   5.5030  &   5.5303  &   5.5889  &   5.4446  &   5.5025  &   5.5151  &   5.5638  &   5.4441  \\
204  &  121  &   5.4934  &   5.5148  &   5.5816  &   5.6657  &   5.4565  &   5.5095  &   5.5724  &   5.6542  &   5.4511  &   5.5080  &   5.5386  &   5.5989  &   5.4496  &   5.5073  &   5.5231  &   5.5734  &   5.4489  \\
205  &  122  &   5.5008  &   5.5201  &   5.5911  &   5.6774  &   5.4618  &   5.5140  &   5.5820  &   5.6663  &   5.4557  &   5.5126  &   5.5478  &   5.6106  &   5.4543  &   5.5115  &   5.5304  &   5.5824  &   5.4531  \\
206  &  123  &   5.5034  &   5.5242  &   5.6001  &   5.6888  &   5.4660  &   5.5186  &   5.5918  &   5.6788  &   5.4603  &   5.5173  &   5.5573  &   5.6226  &   5.4590  &   5.5155  &   5.5379  &   5.5918  &   5.4572  \\
207  &  124  &   5.5103  &   5.5292  &   5.6100  &   5.7011  &   5.4710  &   5.5235  &   5.6012  &   5.6904  &   5.4653  &   5.5222  &   5.5656  &   5.6327  &   5.4639  &   5.5199  &   5.5453  &   5.6006  &   5.4616  \\
208  &  125  &   5.5147  &   5.5329  &   5.6180  &   5.7112  &   5.4748  &   5.5278  &   5.6103  &   5.7018  &   5.4696  &   5.5268  &   5.5745  &   5.6438  &   5.4686  &   5.5236  &   5.5522  &   5.6091  &   5.4654  \\
209  &  126  &   5.5211  &   5.5375  &   5.6290  &   5.7253  &   5.4795  &   5.5325  &   5.6213  &   5.7161  &   5.4744  &   5.5321  &   5.5849  &   5.6569  &   5.4739  &   5.5280  &   5.5603  &   5.6191  &   5.4698  \\
210  &  127  &   5.5300  &   5.5501  &   5.6451  &   5.7429  &   5.4922  &   5.5452  &   5.6375  &   5.7336  &   5.4872  &   5.5386  &   5.5985  &   5.6743  &   5.4805  &   5.5392  &   5.5744  &   5.6344  &   5.4812  \\
211  &  128  &           &  5.5582 &  5.6598 &  5.7609 &  5.5003 &  5.5526 &  5.6515 &  5.7509 &  5.4947 &  5.5489 &  5.6118 &  5.6889 &  5.4909 &  5.5467 &  5.5869 &  5.6496 &  5.4887 \\
212  &  129  &   5.5489  &   5.5700  &   5.6753  &   5.7778  &   5.5123  &   5.5647  &   5.6672  &   5.7680  &   5.5069  &   5.5556  &   5.6251  &   5.7056  &   5.4977  &   5.5574  &   5.6004  &   5.6643  &   5.4996  \\
213  &  130  &   5.5586  &   5.5781  &   5.6897  &   5.7953  &   5.5204  &   5.5724  &   5.6811  &   5.7849  &   5.5147  &   5.5656  &   5.6382  &   5.7198  &   5.5078  &   5.5651  &   5.6127  &   5.6790  &   5.5073  \\
214  &  131  &           &  5.5893 &  5.7047 &  5.8117 &  5.5317 &  5.5839 &  5.6963 &  5.8014 &  5.5263 &  5.5727 &  5.6511 &  5.7357 &  5.5150 &  5.5753 &  5.6257 &  5.6932 &  5.5176 \\
215  &  132  &           &  5.5974 &  5.7189 &  5.8287 &  5.5399 &  5.5920 &  5.7102 &  5.8180 &  5.5344 &  5.5824 &  5.6639 &  5.7497 &  5.5247 &  5.5831 &  5.6380 &  5.7075 &  5.5255 \\
216  &  133  &           &  5.6049 &  5.7324 &  5.8447 &  5.5475 &  5.5999 &  5.7238 &  5.8341 &  5.5424 &  5.5898 &  5.6766 &  5.7648 &  5.5322 &  5.5928 &  5.6505 &  5.7212 &  5.5352 \\
217  &  134  &           &  5.6161 &  5.7475 &  5.8613 &  5.5588 &  5.6111 &  5.7388 &  5.8504 &  5.5537 &  5.5990 &  5.6891 &  5.7787 &  5.5415 &  5.6007 &  5.6625 &  5.7352 &  5.5432 \\
218  &  135  &           &  5.6240 &  5.7609 &  5.8771 &  5.5668 &  5.6195 &  5.7523 &  5.8661 &  5.5622 &  5.6067 &  5.7015 &  5.7931 &  5.5493 &  5.6081 &  5.6739 &  5.7483 &  5.5507 \\
219  &  136  &           &  5.6342 &  5.7755 &  5.8932 &  5.5771 &  5.6297 &  5.7668 &  5.8821 &  5.5726 &  5.6154 &  5.7139 &  5.8069 &  5.5581 &  5.6178 &  5.6865 &  5.7620 &  5.5605 \\
220  &  137  &           &  5.6425 &  5.7889 &  5.9087 &  5.5855 &  5.6385 &  5.7803 &  5.8975 &  5.5815 &  5.6234 &  5.7259 &  5.8206 &  5.5662 &  5.6254 &  5.6978 &  5.7748 &  5.5683 \\
221  &  138  &           &  5.6518 &  5.8029 &  5.9245 &  5.5949 &  5.6479 &  5.7942 &  5.9132 &  5.5909 &  5.6315 &  5.7381 &  5.8344 &  5.5743 &  5.6343 &  5.7098 &  5.7881 &  5.5772 \\
222  &  139  &           &  5.6604 &  5.8164 &  5.9398 &  5.6036 &  5.6570 &  5.8078 &  5.9283 &  5.6001 &  5.6397 &  5.7499 &  5.8475 &  5.5826 &  5.6422 &  5.7210 &  5.8006 &  5.5852 \\
223  &  140  &           &  5.6689 &  5.8299 &  5.9553 &  5.6121 &  5.6654 &  5.8212 &  5.9436 &  5.6086 &  5.6471 &  5.7620 &  5.8614 &  5.5902 &  5.6502 &  5.7325 &  5.8134 &  5.5933 \\
224  &  141  &           &  5.6776 &  5.8433 &  5.9704 &  5.6209 &  5.6747 &  5.8347 &  5.9585 &  5.6180 &  5.6555 &  5.7735 &  5.8740 &  5.5986 &  5.6582 &  5.7436 &  5.8257 &  5.6013 \\
225  &  142  &           &  5.6853 &  5.8565 &  5.9857 &  5.6287 &  5.6822 &  5.8477 &  5.9736 &  5.6256 &  5.6623 &  5.7854 &  5.8881 &  5.6055 &  5.6655 &  5.7546 &  5.8381 &  5.6087 \\
226  &  143  &           &  5.6940 &  5.8699 &  6.0006 &  5.6376 &  5.6916 &  5.8611 &  5.9883 &  5.6351 &  5.6707 &  5.7967 &  5.9002 &  5.6139 &  5.6734 &  5.7655 &  5.8501 &  5.6167 \\
227  &  144  &           &  5.7011 &  5.8827 &  6.0156 &  5.6447 &  5.6984 &  5.8737 &  6.0032 &  5.6419 &  5.6769 &  5.8086 &  5.9145 &  5.6202 &  5.6801 &  5.7761 &  5.8623 &  5.6235 \\
228  &  145  &           &  5.7098 &  5.8960 &  6.0305 &  5.6535 &  5.7076 &  5.8870 &  6.0178 &  5.6513 &  5.6850 &  5.8198 &  5.9265 &  5.6284 &  5.6880 &  5.7869 &  5.8741 &  5.6314 \\
229  &  146  &           &  5.7163 &  5.9086 &  6.0453 &  5.6601 &  5.7137 &  5.8993 &  6.0325 &  5.6574 &  5.6907 &  5.8316 &  5.9409 &  5.6342 &  5.6942 &  5.7973 &  5.8861 &  5.6377 \\
230  &  147  &           &  5.7248 &  5.9219 &  6.0602 &  5.6687 &  5.7227 &  5.9127 &  6.0472 &  5.6665 &  5.6984 &  5.8429 &  5.9533 &  5.6419 &  5.7019 &  5.8080 &  5.8978 &  5.6455 \\
231  &  148  &           &  5.7309 &  5.9342 &  6.0747 &  5.6748 &  5.7283 &  5.9247 &  6.0617 &  5.6722 &  5.7038 &  5.8546 &  5.9677 &  5.6474 &  5.7078 &  5.8181 &  5.9095 &  5.6514 \\
232  &  149  &           &  5.7359 &  5.9484 &  6.0929 &  5.6798 &  5.7332 &  5.9386 &  6.0795 &  5.6771 &  5.7085 &  5.8686 &  5.9857 &  5.6522 &  5.7155 &  5.8289 &  5.9214 &  5.6592 \\
233  &  150  &           &  5.7451 &  5.9595 &  6.1040 &  5.6891 &  5.7423 &  5.9498 &  6.0907 &  5.6863 &  5.7161 &  5.8778 &  5.9950 &  5.6598 &  5.7210 &  5.8387 &  5.9328 &  5.6648 \\
234  &  151  &           &  5.7502 &  5.9735 &  6.1216 &  5.6943 &  5.7473 &  5.9635 &  6.1079 &  5.6913 &  5.7209 &  5.8913 &  6.0122 &  5.6647 &  5.7279 &  5.8483 &  5.9432 &  5.6718 \\
235  &  152  &           &  5.7587 &  5.9846 &  6.1330 &  5.7029 &  5.7557 &  5.9747 &  6.1196 &  5.6998 &  5.7278 &  5.9010 &  6.0225 &  5.6717 &  5.7340 &  5.8592 &  5.9559 &  5.6779 \\
236  &  153  &           &  5.7640 &  5.9984 &  6.1500 &  5.7082 &  5.7609 &  5.9882 &  6.1363 &  5.7051 &  5.7328 &  5.9141 &  6.0389 &  5.6767 &  5.7407 &  5.8687 &  5.9662 &  5.6847 \\
237  &  154  &           &  5.7721 &  6.0095 &  6.1617 &  5.7164 &  5.7687 &  5.9995 &  6.1483 &  5.7130 &  5.7393 &  5.9240 &  6.0497 &  5.6832 &  5.7467 &  5.8796 &  5.9789 &  5.6908 \\
238  &  155  &           &  5.7775 &  6.0231 &  6.1783 &  5.7219 &  5.7741 &  6.0127 &  6.1645 &  5.7185 &  5.7444 &  5.9366 &  6.0654 &  5.6884 &  5.7532 &  5.8890 &  5.9891 &  5.6973 \\
239  &  156  &           &  5.7851 &  6.0342 &  6.1902 &  5.7295 &  5.7815 &  6.0240 &  6.1767 &  5.7259 &  5.7505 &  5.9467 &  6.0765 &  5.6946 &  5.7593 &  5.8998 &  6.0016 &  5.7034 \\
240  &  157  &           &  5.7893 &  6.0494 &  6.2097 &  5.7338 &  5.7871 &  6.0370 &  6.1925 &  5.7316 &  5.7548 &  5.9616 &  6.0959 &  5.6989 &  5.7638 &  5.9116 &  6.0165 &  5.7080 \\
241  &  158  &           &  5.7979 &  6.0587 &  6.2184 &  5.7424 &  5.7940 &  6.0483 &  6.2048 &  5.7386 &  5.7616 &  5.9690 &  6.1028 &  5.7058 &  5.7716 &  5.9198 &  6.0242 &  5.7159 \\
242  &  159  &           &  5.8024 &  6.0734 &  6.2371 &  5.7469 &  5.7984 &  6.0626 &  6.2229 &  5.7430 &  5.7661 &  5.9832 &  6.1208 &  5.7103 &  5.7763 &  5.9313 &  6.0384 &  5.7206 \\
243  &  160  &           &  5.8105 &  6.0829 &  6.2462 &  5.7551 &  5.8064 &  6.0723 &  6.2325 &  5.7510 &  5.7727 &  5.9910 &  6.1283 &  5.7170 &  5.7836 &  5.9397 &  6.0465 &  5.7280 \\
244  &  161  &           &  5.8152 &  6.0973 &  6.2641 &  5.7599 &  5.8111 &  6.0862 &  6.2498 &  5.7558 &  5.7774 &  6.0044 &  6.1451 &  5.7217 &  5.7885 &  5.9509 &  6.0601 &  5.7329 \\
245  &  162  &           &  5.8229 &  6.1070 &  6.2737 &  5.7677 &  5.8187 &  6.0961 &  6.2598 &  5.7634 &  5.7836 &  6.0125 &  6.1532 &  5.7280 &  5.7954 &  5.9593 &  6.0686 &  5.7400 \\
246  &  163  &           &  5.8280 &  6.1209 &  6.2908 &  5.7728 &  5.8237 &  6.1097 &  6.2763 &  5.7685 &  5.7886 &  6.0252 &  6.1686 &  5.7330 &  5.8005 &  5.9702 &  6.0817 &  5.7450 \\
247  &  164  &           &  5.8351 &  6.1307 &  6.3008 &  5.7800 &  5.8308 &  6.1197 &  6.2867 &  5.7756 &  5.7945 &  6.0337 &  6.1775 &  5.7390 &  5.8070 &  5.9788 &  6.0906 &  5.7516 \\
248  &  165  &           &  5.8406 &  6.1443 &  6.3171 &  5.7855 &  5.8361 &  6.1329 &  6.3024 &  5.7811 &  5.7997 &  6.0456 &  6.1916 &  5.7443 &  5.8122 &  5.9895 &  6.1031 &  5.7569 \\
249  &  166  &           &  5.8473 &  6.1543 &  6.3276 &  5.7923 &  5.8428 &  6.1430 &  6.3132 &  5.7877 &  5.8053 &  6.0544 &  6.2011 &  5.7499 &  5.8182 &  5.9982 &  6.1124 &  5.7630 \\
250  &  167  &           &  5.8530 &  6.1675 &  6.3431 &  5.7981 &  5.8485 &  6.1558 &  6.3281 &  5.7936 &  5.8108 &  6.0656 &  6.2140 &  5.7554 &  5.8236 &  6.0086 &  6.1244 &  5.7684 \\
251  &  168  &           &  5.8593 &  6.1777 &  6.3540 &  5.8044 &  5.8546 &  6.1661 &  6.3393 &  5.7997 &  5.8160 &  6.0749 &  6.2242 &  5.7607 &  5.8292 &  6.0174 &  6.1341 &  5.7740 \\
252  &  169  &           &  5.8654 &  6.1904 &  6.3687 &  5.8106 &  5.8608 &  6.1785 &  6.3535 &  5.8060 &  5.8217 &  6.0853 &  6.2359 &  5.7665 &  5.8352 &  6.0279 &  6.1459 &  5.7801 \\
253  &  170  &           &  5.8712 &  6.2008 &  6.3800 &  5.8164 &  5.8664 &  6.1890 &  6.3651 &  5.8116 &  5.8266 &  6.0950 &  6.2468 &  5.7714 &  5.8399 &  6.0366 &  6.1557 &  5.7848 \\
254  &  171  &           &  5.8777 &  6.2131 &  6.3939 &  5.8230 &  5.8730 &  6.2010 &  6.3784 &  5.8183 &  5.8326 &  6.1047 &  6.2574 &  5.7774 &  5.8438 &  6.0494 &  6.1719 &  5.7888 \\
255  &  172  &           &  5.8829 &  6.2236 &  6.4057 &  5.8283 &  5.8781 &  6.2115 &  6.3904 &  5.8234 &  5.8371 &  6.1148 &  6.2690 &  5.7820 &  5.8502 &  6.0557 &  6.1774 &  5.7953 \\
256  &  173  &           &  5.8899 &  6.2356 &  6.4187 &  5.8353 &  5.8851 &  6.2232 &  6.4030 &  5.8305 &  5.8433 &  6.1239 &  6.2786 &  5.7883 &  5.8543 &  6.0677 &  6.1924 &  5.7993 \\
257  &  174  &           &  5.8946 &  6.2462 &  6.4310 &  5.8400 &  5.8897 &  6.2339 &  6.4154 &  5.8351 &  5.8474 &  6.1343 &  6.2909 &  5.7924 &  5.8600 &  6.0746 &  6.1991 &  5.8052 \\
258  &  175  &           &  5.9020 &  6.2577 &  6.4431 &  5.8475 &  5.8973 &  6.2452 &  6.4272 &  5.8428 &  5.8526 &  6.1443 &  6.3020 &  5.7976 &  5.8644 &  6.0860 &  6.2129 &  5.8095 \\
259  &  176  &           &  5.9061 &  6.2686 &  6.4559 &  5.8517 &  5.9011 &  6.2559 &  6.4400 &  5.8466 &  5.8576 &  6.1537 &  6.3125 &  5.8027 &  5.8695 &  6.0937 &  6.2210 &  5.8147 \\
260  &  177  &           &  5.9140 &  6.2795 &  6.4671 &  5.8596 &  5.9076 &  6.2667 &  6.4515 &  5.8532 &  5.8629 &  6.1630 &  6.3225 &  5.8081 &  5.8741 &  6.1044 &  6.2335 &  5.8193 \\
261  &  178  &           &  5.9175 &  6.2906 &  6.4803 &  5.8632 &  5.9124 &  6.2777 &  6.4641 &  5.8580 &  5.8677 &  6.1730 &  6.3339 &  5.8129 &  5.8786 &  6.1130 &  6.2432 &  5.8239 \\
262  &  179  &           &  5.9244 &  6.3008 &  6.4907 &  5.8701 &  5.9192 &  6.2880 &  6.4747 &  5.8649 &  5.8731 &  6.1815 &  6.3429 &  5.8183 &  5.8833 &  6.1229 &  6.2546 &  5.8286 \\
263  &  180  &           &  5.9288 &  6.3123 &  6.5042 &  5.8746 &  5.9236 &  6.2993 &  6.4880 &  5.8694 &  5.8775 &  6.1922 &  6.3553 &  5.8228 &  5.8871 &  6.1325 &  6.2660 &  5.8325 \\
264  &  181  &           &  5.9360 &  6.3215 &  6.5132 &  5.8818 &  5.9314 &  6.3091 &  6.4976 &  5.8772 &  5.8831 &  6.2000 &  6.3632 &  5.8284 &  5.8912 &  6.1421 &  6.2772 &  5.8366 \\
265  &  182  &           &  5.9397 &  6.3334 &  6.5274 &  5.8856 &  5.9354 &  6.3210 &  6.5117 &  5.8812 &  5.8871 &  6.2114 &  6.3768 &  5.8324 &  5.8951 &  6.1525 &  6.2896 &  5.8406 \\
266  &  183  &           &  5.9471 &  6.3406 &  6.5336 &  5.8930 &  5.9437 &  6.3300 &  6.5200 &  5.8896 &  5.8928 &  6.2185 &  6.3835 &  5.8382 &  5.8988 &  6.1621 &  6.3010 &  5.8443 \\
267  &  184  &           &  5.9501 &  6.3528 &  6.5484 &  5.8960 &  5.9467 &  6.3421 &  6.5347 &  5.8926 &  5.8963 &  6.2307 &  6.3983 &  5.8418 &  5.9025 &  6.1728 &  6.3139 &  5.8480 \\
268  &  185  &           &  5.9544 &  6.3666 &  6.5651 &  5.9004 &  5.9509 &  6.3557 &  6.5512 &  5.8969 &  5.8969 &  6.2649 &  6.4455 &  5.8424 &  5.9027 &  6.2117 &  6.3680 &  5.8482 \\
269  &  186  &           &  5.9636 &  6.3850 &  6.5860 &  5.9097 &  5.9583 &  6.3724 &  6.5705 &  5.9043 &  5.9015 &  6.2792 &  6.4627 &  5.8470 &  5.9027 &  6.2117 &  6.3680 &  5.8482 \\
270  &  187  &           &  5.9638 &  6.4154 &  6.6274 &  5.9099 &  5.9626 &  6.3861 &  6.5870 &  5.9087 &         &         &         &         &         &         &         &         \\
271  &  188  &           &  5.9764 &  6.4158 &  6.6219 &  5.9226 &  5.9700 &  6.4026 &  6.6060 &  5.9161 &         &         &         &         &         &         &         &         \\
272  &  189  &           &  5.9767 &  6.4451 &  6.6615 &  5.9229 &  5.9700 &  6.4309 &  6.6444 &  5.9161 &         &         &         &         &         &         &         &         \\
273  &  190  &           &  5.9890 &  6.4465 &  6.6575 &  5.9353 &  5.9818 &  6.4329 &  6.6414 &  5.9281 &         &         &         &         &         &         &         &         \\
274  &  191  &           &  5.9894 &  6.4746 &  6.6953 &  5.9358 &  5.9822 &  6.4601 &  6.6779 &  5.9284 &         &         &         &         &         &         &         &         \\
275  &  192  &           &  6.0016 &  6.4770 &  6.6928 &  5.9480 &  5.9939 &  6.4631 &  6.6764 &  5.9402 &         &         &         &         &         &         &         &         \\
276  &  193  &           &  6.0023 &  6.5041 &  6.7289 &  5.9488 &  5.9946 &  6.4892 &  6.7112 &  5.9410 &         &         &         &         &         &         &         &         \\
277  &  194  &           &  6.0141 &  6.5074 &  6.7277 &  5.9606 &  6.0061 &  6.4931 &  6.7111 &  5.9526 &         &         &         &         &         &         &         &         \\
278  &  195  &           &  6.0153 &  6.5335 &  6.7622 &  5.9619 &  6.0074 &  6.5182 &  6.7441 &  5.9538 &         &         &         &         &         &         &         &         \\
279  &  196  &           &  6.0266 &  6.5375 &  6.7623 &  5.9732 &  6.0186 &  6.5229 &  6.7452 &  5.9652 &         &         &         &         &         &         &         &         \\
280  &  197  &           &  6.0283 &  6.5627 &  6.7951 &  5.9750 &  6.0203 &  6.5470 &  6.7766 &  5.9669 &         &         &         &         &         &         &         &         \\
281  &  198  &           &  6.0390 &  6.5674 &  6.7964 &  5.9858 &  6.0312 &  6.5525 &  6.7789 &  5.9779 &         &         &         &         &         &         &         &         \\
282  &  199  &           &  6.0413 &  6.5917 &  6.8277 &  5.9881 &  6.0335 &  6.5757 &  6.8086 &  5.9803 &         &         &         &         &         &         &         &         \\
283  &  200  &           &  6.0515 &  6.5970 &  6.8301 &  5.9984 &  6.0441 &  6.5818 &  6.8119 &  5.9909 &         &         &         &         &         &         &         &         \\
284  &  201  &           &  6.0542 &  6.6205 &  6.8599 &  6.0012 &  6.0469 &  6.6040 &  6.8402 &  5.9938 &         &         &         &         &         &         &         &         \\
285  &  202  &           &  6.0639 &  6.6264 &  6.8633 &  6.0109 &  6.0570 &  6.6107 &  6.8444 &  6.0039 &         &         &         &         &         &         &         &         \\
286  &  203  &           &  6.0672 &  6.6490 &  6.8917 &  6.0142 &  6.0605 &  6.6321 &  6.8712 &  6.0074 &         &         &         &         &         &         &         &         \\
287  &  204  &           &  6.0763 &  6.6555 &  6.8960 &  6.0234 &  6.0700 &  6.6393 &  6.8764 &  6.0171 &         &         &         &         &         &         &         &         \\
288  &  205  &           &  6.0801 &  6.6773 &  6.9231 &  6.0273 &  6.0740 &  6.6599 &  6.9018 &  6.0211 &         &         &         &         &         &         &         &         \\
289  &  206  &           &  6.0886 &  6.6842 &  6.9283 &  6.0359 &  6.0830 &  6.6676 &  6.9078 &  6.0302 &         &         &         &         &         &         &         &         \\
290  &  207  &           &  6.0930 &  6.7053 &  6.9541 &  6.0402 &  6.0876 &  6.6874 &  6.9319 &  6.0348 &         &         &         &         &         &         &         &         \\
291  &  208  &           &  6.1009 &  6.7127 &  6.9602 &  6.0482 &  6.0960 &  6.6955 &  6.9387 &  6.0433 &         &         &         &         &         &         &         &         \\
292  &  209  &           &  6.1057 &  6.7330 &  6.9847 &  6.0531 &  6.1011 &  6.7147 &  6.9616 &  6.0485 &         &         &         &         &         &         &         &         \\
293  &  210  &           &  6.1131 &  6.7409 &  6.9915 &  6.0605 &  6.1089 &  6.7232 &  6.9692 &  6.0563 &         &         &         &         &         &         &         &         \\
294  &  211  &           &  6.1173 &  6.7620 &  7.0173 &  6.0647 &  6.1145 &  6.7416 &  6.9909 &  6.0620 &         &         &         &         &         &         &         &         \\
295  &  212  &           &  6.1252 &  6.7687 &  7.0225 &  6.0727 &  6.1217 &  6.7505 &  6.9992 &  6.0692 &         &         &         &         &         &         &         &         \\
296  &  213  &           &  6.1297 &  6.7890 &  7.0470 &  6.0773 &  6.1262 &  6.7700 &  7.0227 &  6.0737 &         &         &         &         &         &         &         &         \\
297  &  214  &           &  6.1372 &  6.7963 &  7.0530 &  6.0849 &  6.1342 &  6.7775 &  7.0289 &  6.0818 &         &         &         &         &         &         &         &         \\
298  &  215  &           &  6.1421 &  6.8158 &  7.0762 &  6.0898 &  6.1391 &  6.7963 &  7.0511 &  6.0868 &         &         &         &         &         &         &         &         \\
299  &  216  &           &  6.1491 &  6.8236 &  7.0831 &  6.0969 &  6.1466 &  6.8043 &  7.0582 &  6.0943 &         &         &         &         &         &         &         &         \\
300  &  217  &           &  6.1544 &  6.8424 &  7.1051 &  6.1022 &  6.1518 &  6.8223 &  7.0792 &  6.0996 &         &         &         &         &         &         &         &         \\
301  &  218  &           &  6.1609 &  6.8507 &  7.1128 &  6.1088 &  6.1588 &  6.8308 &  7.0871 &  6.1066 &         &         &         &         &         &         &         &         \\
302  &  219  &           &  6.1666 &  6.8687 &  7.1337 &  6.1145 &  6.1643 &  6.8480 &  7.1070 &  6.1122 &         &         &         &         &         &         &         &         \\
303  &  220  &           &  6.1726 &  6.8774 &  7.1421 &  6.1206 &  6.1707 &  6.8570 &  7.1157 &  6.1187 &         &         &         &         &         &         &         &         \\
304  &  221  &           &  6.1787 &  6.8947 &  7.1619 &  6.1267 &  6.1766 &  6.8734 &  7.1344 &  6.1246 &         &         &         &         &         &         &         &         \\
305  &  222  &           &  6.1843 &  6.9039 &  7.1711 &  6.1323 &  6.1825 &  6.8830 &  7.1439 &  6.1305 &         &         &         &         &         &         &         &         \\
306  &  223  &           &  6.1907 &  6.9205 &  7.1898 &  6.1388 &  6.1887 &  6.8986 &  7.1615 &  6.1368 &         &         &         &         &         &         &         &         \\
307  &  224  &           &         &         &         &         &  6.1941 &  6.9086 &  7.1718 &  6.1422 &         &         &         &         &         &         &         &         \\
308  &  225  &           &         &         &         &         &  6.2007 &  6.9236 &  7.1883 &  6.1489 &         &         &         &         &         &         &         &         \\
309  &  226  &           &         &         &         &         &  6.2056 &  6.9340 &  7.1993 &  6.1538 &         &         &         &         &         &         &         &         \\
310  &  227  &           &         &         &         &         &  6.2126 &  6.9482 &  7.2147 &  6.1608 &         &         &         &         &         &         &         &         \\
311  &  228  &           &         &         &         &         &  6.2170 &  6.9590 &  7.2263 &  6.1653 &         &         &         &         &         &         &         &         \\
312  &  229  &           &         &         &         &         &  6.2245 &  6.9725 &  7.2406 &  6.1728 &         &         &         &         &         &         &         &         \\
313  &  230  &           &         &         &         &         &  6.2285 &  6.9837 &  7.2528 &  6.1769 &         &         &         &         &         &         &         &         \\
314  &  231  &           &         &         &         &         &  6.2365 &  6.9965 &  7.2660 &  6.1849 &         &         &         &         &         &         &         &         \\
315  &  232  &           &         &         &         &         &  6.2401 &  7.0080 &  7.2788 &  6.1886 &         &         &         &         &         &         &         &         \\
316  &  233  &           &         &         &         &         &  6.2487 &  7.0201 &  7.2909 &  6.1973 &         &         &         &         &         &         &         &         \\
317  &  234  &           &         &         &         &         &  6.2520 &  7.0319 &  7.3041 &  6.2006 &         &         &         &         &         &         &         &         \\
318  &  235  &           &         &         &         &         &  6.2613 &  7.0434 &  7.3151 &  6.2100 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{11}$ &&&  0.0198  &&&&   0.0142  &&&&   0.0115  &&&&   0.0104  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Polonium $(Z= 84 )$} \\
177  &   93  &           &  5.3876 &  5.3154 &  5.3041 &  5.3279 &  5.3834 &  5.3098 &  5.2974 &  5.3236 &  5.3900 &  5.3016 &  5.2755 &  5.3303 &  5.3825 &  5.2961 &  5.2718 &  5.3228 \\
178  &   94  &           &  5.3940 &  5.3265 &  5.3194 &  5.3343 &  5.3892 &  5.3204 &  5.3121 &  5.3295 &  5.3949 &  5.3113 &  5.2898 &  5.3353 &  5.3890 &  5.3062 &  5.2854 &  5.3293 \\
179  &   95  &           &  5.3996 &  5.3365 &  5.3334 &  5.3400 &  5.3949 &  5.3303 &  5.3259 &  5.3352 &  5.4002 &  5.3207 &  5.3030 &  5.3406 &  5.3947 &  5.3150 &  5.2973 &  5.3350 \\
180  &   96  &           &  5.4051 &  5.3469 &  5.3480 &  5.3456 &  5.3998 &  5.3400 &  5.3399 &  5.3402 &  5.4051 &  5.3303 &  5.3168 &  5.3456 &  5.4001 &  5.3243 &  5.3100 &  5.3405 \\
181  &   97  &           &  5.4105 &  5.3568 &  5.3617 &  5.3510 &  5.4051 &  5.3496 &  5.3531 &  5.3455 &  5.4102 &  5.3394 &  5.3296 &  5.3507 &  5.4056 &  5.3330 &  5.3216 &  5.3460 \\
182  &   98  &           &  5.4158 &  5.3669 &  5.3759 &  5.3564 &  5.4099 &  5.3593 &  5.3668 &  5.3504 &  5.4152 &  5.3489 &  5.3429 &  5.3558 &  5.4107 &  5.3419 &  5.3338 &  5.3512 \\
183  &   99  &           &  5.4210 &  5.3767 &  5.3895 &  5.3617 &  5.4149 &  5.3688 &  5.3800 &  5.3555 &  5.4200 &  5.3578 &  5.3553 &  5.3606 &  5.4160 &  5.3507 &  5.3456 &  5.3566 \\
184  &  100  &           &  5.4262 &  5.3867 &  5.4033 &  5.3669 &  5.4198 &  5.3784 &  5.3935 &  5.3604 &  5.4250 &  5.3671 &  5.3683 &  5.3657 &  5.4210 &  5.3593 &  5.3574 &  5.3616 \\
185  &  101  &           &  5.4314 &  5.3967 &  5.4169 &  5.3722 &  5.4249 &  5.3882 &  5.4070 &  5.3655 &  5.4295 &  5.3759 &  5.3806 &  5.3703 &  5.4265 &  5.3686 &  5.3697 &  5.3673 \\
186  &  102  &           &  5.4365 &  5.4065 &  5.4304 &  5.3773 &  5.4297 &  5.3977 &  5.4201 &  5.3705 &  5.4346 &  5.3852 &  5.3932 &  5.3754 &  5.4313 &  5.3769 &  5.3809 &  5.3721 \\
187  &  103  &           &  5.4413 &  5.4158 &  5.4431 &  5.3821 &  5.4343 &  5.4069 &  5.4326 &  5.3751 &  5.4388 &  5.3933 &  5.4044 &  5.3796 &  5.4363 &  5.3854 &  5.3922 &  5.3771 \\
188  &  104  &           &  5.4469 &  5.4263 &  5.4572 &  5.3878 &  5.4398 &  5.4173 &  5.4466 &  5.3807 &  5.4441 &  5.4030 &  5.4174 &  5.3850 &  5.4417 &  5.3946 &  5.4042 &  5.3826 \\
189  &  105  &           &  5.4517 &  5.4356 &  5.4698 &  5.3926 &  5.4445 &  5.4264 &  5.4590 &  5.3854 &  5.4482 &  5.4110 &  5.4284 &  5.3892 &  5.4466 &  5.4030 &  5.4153 &  5.3875 \\
190  &  106  &           &  5.4573 &  5.4461 &  5.4837 &  5.3983 &  5.4501 &  5.4369 &  5.4729 &  5.3911 &  5.4535 &  5.4206 &  5.4411 &  5.3945 &  5.4521 &  5.4122 &  5.4272 &  5.3931 \\
191  &  107  &           &  5.4621 &  5.4555 &  5.4962 &  5.4032 &  5.4549 &  5.4462 &  5.4853 &  5.3959 &  5.4577 &  5.4286 &  5.4519 &  5.3987 &  5.4570 &  5.4205 &  5.4380 &  5.3980 \\
192  &  108  &   5.5220  &   5.4677  &   5.4659  &   5.5099  &   5.4089  &   5.4605  &   5.4566  &   5.4990  &   5.4016  &   5.4628  &   5.4379  &   5.4642  &   5.4039  &   5.4625  &   5.4296  &   5.4498  &   5.4036  \\
193  &  109  &   5.5185  &   5.4726  &   5.4753  &   5.5222  &   5.4138  &   5.4654  &   5.4659  &   5.5113  &   5.4065  &   5.4671  &   5.4460  &   5.4749  &   5.4083  &   5.4673  &   5.4378  &   5.4603  &   5.4084  \\
194  &  110  &   5.5167  &   5.4781  &   5.4856  &   5.5357  &   5.4194  &   5.4710  &   5.4763  &   5.5247  &   5.4121  &   5.4722  &   5.4552  &   5.4868  &   5.4134  &   5.4727  &   5.4468  &   5.4718  &   5.4139  \\
195  &  111  &   5.5127  &   5.4824  &   5.4951  &   5.5485  &   5.4238  &   5.4759  &   5.4857  &   5.5370  &   5.4172  &   5.4767  &   5.4633  &   5.4975  &   5.4179  &   5.4775  &   5.4549  &   5.4821  &   5.4187  \\
196  &  112  &   5.5136  &   5.4885  &   5.5053  &   5.5611  &   5.4299  &   5.4814  &   5.4959  &   5.5501  &   5.4227  &   5.4817  &   5.4723  &   5.5090  &   5.4230  &   5.4828  &   5.4638  &   5.4933  &   5.4241  \\
197  &  113  &   5.5112  &   5.4929  &   5.5147  &   5.5737  &   5.4344  &   5.4859  &   5.5053  &   5.5626  &   5.4272  &   5.4864  &   5.4806  &   5.5196  &   5.4277  &   5.4876  &   5.4719  &   5.5036  &   5.4290  \\
198  &  114  &   5.5146  &   5.4988  &   5.5248  &   5.5862  &   5.4403  &   5.4919  &   5.5154  &   5.5752  &   5.4333  &   5.4912  &   5.4894  &   5.5309  &   5.4326  &   5.4928  &   5.4804  &   5.5142  &   5.4342  \\
199  &  115  &   5.5123  &   5.5034  &   5.5342  &   5.5985  &   5.4449  &   5.4965  &   5.5248  &   5.5874  &   5.4380  &   5.4955  &   5.4972  &   5.5408  &   5.4370  &   5.4969  &   5.4881  &   5.5241  &   5.4384  \\
200  &  116  &   5.5199  &   5.5090  &   5.5441  &   5.6109  &   5.4506  &   5.5023  &   5.5349  &   5.5999  &   5.4438  &   5.5009  &   5.5066  &   5.5526  &   5.4424  &   5.5025  &   5.4966  &   5.5344  &   5.4440  \\
201  &  117  &   5.5190  &   5.5137  &   5.5535  &   5.6229  &   5.4553  &   5.5071  &   5.5443  &   5.6119  &   5.4487  &   5.5050  &   5.5148  &   5.5633  &   5.4465  &   5.5068  &   5.5044  &   5.5442  &   5.4484  \\
202  &  118  &   5.5281  &   5.5190  &   5.5633  &   5.6352  &   5.4607  &   5.5125  &   5.5542  &   5.6242  &   5.4542  &   5.5106  &   5.5238  &   5.5742  &   5.4522  &   5.5120  &   5.5125  &   5.5540  &   5.4536  \\
203  &  119  &   5.5297  &   5.5239  &   5.5727  &   5.6470  &   5.4656  &   5.5176  &   5.5636  &   5.6361  &   5.4593  &   5.5151  &   5.5321  &   5.5846  &   5.4568  &   5.5165  &   5.5203  &   5.5637  &   5.4582  \\
204  &  120  &   5.5378  &   5.5288  &   5.5823  &   5.6591  &   5.4706  &   5.5226  &   5.5733  &   5.6482  &   5.4644  &   5.5203  &   5.5411  &   5.5958  &   5.4620  &   5.5212  &   5.5279  &   5.5730  &   5.4629  \\
205  &  121  &   5.5389  &   5.5332  &   5.5917  &   5.6713  &   5.4750  &   5.5279  &   5.5828  &   5.6600  &   5.4697  &   5.5252  &   5.5494  &   5.6059  &   5.4670  &   5.5258  &   5.5357  &   5.5826  &   5.4676  \\
206  &  122  &   5.5480  &   5.5383  &   5.6011  &   5.6828  &   5.4802  &   5.5324  &   5.5922  &   5.6720  &   5.4742  &   5.5298  &   5.5584  &   5.6174  &   5.4716  &   5.5299  &   5.5429  &   5.5914  &   5.4717  \\
207  &  123  &   5.5501  &   5.5423  &   5.6100  &   5.6942  &   5.4843  &   5.5369  &   5.6019  &   5.6844  &   5.4788  &   5.5348  &   5.5668  &   5.6275  &   5.4766  &   5.5338  &   5.5502  &   5.6006  &   5.4757  \\
208  &  124  &   5.5584  &   5.5473  &   5.6197  &   5.7063  &   5.4893  &   5.5417  &   5.6111  &   5.6958  &   5.4837  &   5.5391  &   5.5759  &   5.6393  &   5.4810  &   5.5381  &   5.5574  &   5.6092  &   5.4800  \\
209  &  125  &   5.5631  &   5.5508  &   5.6276  &   5.7164  &   5.4928  &   5.5458  &   5.6201  &   5.7072  &   5.4878  &   5.5437  &   5.5848  &   5.6504  &   5.4856  &   5.5417  &   5.5641  &   5.6175  &   5.4836  \\
210  &  126  &   5.5704  &   5.5554  &   5.6383  &   5.7303  &   5.4975  &   5.5505  &   5.6309  &   5.7212  &   5.4926  &   5.5489  &   5.5949  &   5.6632  &   5.4909  &   5.5459  &   5.5720  &   5.6273  &   5.4879  \\
211  &  127  &   5.5798  &   5.5679  &   5.6544  &   5.7478  &   5.5101  &   5.5632  &   5.6470  &   5.7387  &   5.5054  &   5.5590  &   5.6080  &   5.6776  &   5.5011  &   5.5572  &   5.5860  &   5.6426  &   5.4993  \\
212  &  128  &           &  5.5767 &  5.6692 &  5.7657 &  5.5190 &  5.5715 &  5.6612 &  5.7559 &  5.5137 &  5.5662 &  5.6215 &  5.6945 &  5.5084 &  5.5651 &  5.5986 &  5.6577 &  5.5073 \\
213  &  129  &           &  5.5885 &  5.6847 &  5.7825 &  5.5310 &  5.5836 &  5.6768 &  5.7729 &  5.5260 &  5.5760 &  5.6343 &  5.7085 &  5.5184 &  5.5759 &  5.6121 &  5.6724 &  5.5182 \\
214  &  130  &           &  5.5970 &  5.6991 &  5.7998 &  5.5396 &  5.5920 &  5.6909 &  5.7897 &  5.5344 &  5.5835 &  5.6475 &  5.7248 &  5.5258 &  5.5839 &  5.6245 &  5.6871 &  5.5263 \\
215  &  131  &           &  5.6083 &  5.7140 &  5.8162 &  5.5509 &  5.6036 &  5.7060 &  5.8062 &  5.5462 &  5.5930 &  5.6600 &  5.7385 &  5.5355 &  5.5941 &  5.6375 &  5.7012 &  5.5366 \\
216  &  132  &   5.6394  &   5.6167  &   5.7282  &   5.8330  &   5.5594  &   5.6120  &   5.7199  &   5.8226  &   5.5547  &   5.6005  &   5.6730  &   5.7541  &   5.5431  &   5.6022  &   5.6497  &   5.7155  &   5.5447  \\
217  &  133  &           &  5.6273 &  5.7426 &  5.8489 &  5.5701 &  5.6230 &  5.7346 &  5.8387 &  5.5658 &  5.6098 &  5.6852 &  5.7675 &  5.5524 &  5.6119 &  5.6622 &  5.7291 &  5.5546 \\
218  &  134  &   5.6558  &   5.6357  &   5.7565  &   5.8653  &   5.5786  &   5.6315  &   5.7484  &   5.8548  &   5.5744  &   5.6174  &   5.6979  &   5.7826  &   5.5602  &   5.6199  &   5.6742  &   5.7430  &   5.5627  \\
219  &  135  &           &  5.6436 &  5.7698 &  5.8809 &  5.5866 &  5.6418 &  5.7625 &  5.8704 &  5.5848 &  5.6262 &  5.7099 &  5.7958 &  5.5691 &  5.6290 &  5.6862 &  5.7561 &  5.5719 \\
220  &  136  &           &  5.6540 &  5.7843 &  5.8970 &  5.5972 &  5.6504 &  5.7762 &  5.8862 &  5.5935 &  5.6340 &  5.7223 &  5.8103 &  5.5769 &  5.6371 &  5.6981 &  5.7697 &  5.5801 \\
221  &  137  &           &  5.6623 &  5.7976 &  5.9123 &  5.6055 &  5.6591 &  5.7896 &  5.9015 &  5.6023 &  5.6419 &  5.7343 &  5.8240 &  5.5849 &  5.6447 &  5.7092 &  5.7824 &  5.5877 \\
222  &  138  &           &  5.6718 &  5.8116 &  5.9280 &  5.6151 &  5.6687 &  5.8034 &  5.9170 &  5.6119 &  5.6501 &  5.7463 &  5.8375 &  5.5932 &  5.6537 &  5.7212 &  5.7956 &  5.5968 \\
223  &  139  &           &  5.6803 &  5.8248 &  5.9430 &  5.6236 &  5.6777 &  5.8168 &  5.9320 &  5.6210 &  5.6582 &  5.7580 &  5.8506 &  5.6014 &  5.6615 &  5.7322 &  5.8080 &  5.6047 \\
224  &  140  &           &  5.6888 &  5.8383 &  5.9584 &  5.6323 &  5.6862 &  5.8301 &  5.9472 &  5.6296 &  5.6657 &  5.7698 &  5.8643 &  5.6089 &  5.6696 &  5.7437 &  5.8208 &  5.6128 \\
225  &  141  &           &  5.6974 &  5.8514 &  5.9733 &  5.6410 &  5.6954 &  5.8434 &  5.9619 &  5.6389 &  5.6739 &  5.7813 &  5.8768 &  5.6172 &  5.6774 &  5.7546 &  5.8329 &  5.6208 \\
226  &  142  &           &  5.7052 &  5.8645 &  5.9884 &  5.6489 &  5.7029 &  5.8562 &  5.9768 &  5.6465 &  5.6806 &  5.7930 &  5.8907 &  5.6240 &  5.6847 &  5.7655 &  5.8453 &  5.6281 \\
227  &  143  &           &  5.7139 &  5.8776 &  6.0031 &  5.6576 &  5.7121 &  5.8694 &  5.9913 &  5.6558 &  5.6887 &  5.8042 &  5.9029 &  5.6322 &  5.6925 &  5.7763 &  5.8571 &  5.6360 \\
228  &  144  &           &  5.7210 &  5.8904 &  6.0180 &  5.6648 &  5.7189 &  5.8818 &  6.0060 &  5.6626 &  5.6949 &  5.8158 &  5.9169 &  5.6384 &  5.6992 &  5.7868 &  5.8692 &  5.6427 \\
229  &  145  &           &  5.7296 &  5.9034 &  6.0327 &  5.6735 &  5.7279 &  5.8949 &  6.0204 &  5.6718 &  5.7027 &  5.8269 &  5.9289 &  5.6463 &  5.7069 &  5.7974 &  5.8809 &  5.6505 \\
230  &  146  &           &  5.7361 &  5.9158 &  6.0473 &  5.6801 &  5.7341 &  5.9071 &  6.0349 &  5.6780 &  5.7084 &  5.8384 &  5.9430 &  5.6521 &  5.7131 &  5.8077 &  5.8927 &  5.6568 \\
231  &  147  &           &  5.7446 &  5.9289 &  6.0619 &  5.6886 &  5.7429 &  5.9201 &  6.0494 &  5.6869 &  5.7158 &  5.8495 &  5.9553 &  5.6595 &  5.7207 &  5.8183 &  5.9043 &  5.6645 \\
232  &  148  &           &  5.7507 &  5.9411 &  6.0764 &  5.6948 &  5.7486 &  5.9320 &  6.0636 &  5.6926 &  5.7212 &  5.8610 &  5.9693 &  5.6650 &  5.7266 &  5.8282 &  5.9159 &  5.6704 \\
233  &  149  &           &  5.7590 &  5.9541 &  6.0911 &  5.7032 &  5.7570 &  5.9451 &  6.0783 &  5.7012 &  5.7257 &  5.8747 &  5.9873 &  5.6696 &  5.7342 &  5.8389 &  5.9276 &  5.6781 \\
234  &  150  &           &  5.7649 &  5.9660 &  6.1052 &  5.7091 &  5.7625 &  5.9567 &  6.0922 &  5.7067 &  5.7334 &  5.8835 &  5.9959 &  5.6773 &  5.7398 &  5.8486 &  5.9389 &  5.6838 \\
235  &  151  &           &  5.7697 &  5.9797 &  6.1225 &  5.7140 &  5.7672 &  5.9701 &  6.1092 &  5.7114 &  5.7380 &  5.8968 &  6.0130 &  5.6820 &  5.7467 &  5.8582 &  5.9493 &  5.6907 \\
236  &  152  &           &  5.7786 &  5.9908 &  6.1338 &  5.7229 &  5.7760 &  5.9813 &  6.1207 &  5.7203 &  5.7452 &  5.9060 &  6.0224 &  5.6892 &  5.7528 &  5.8688 &  5.9617 &  5.6969 \\
237  &  153  &           &  5.7836 &  6.0042 &  6.1506 &  5.7280 &  5.7809 &  5.9944 &  6.1371 &  5.7253 &  5.7499 &  5.9188 &  6.0387 &  5.6940 &  5.7596 &  5.8783 &  5.9720 &  5.7037 \\
238  &  154  &           &  5.7920 &  6.0153 &  6.1622 &  5.7364 &  5.7891 &  6.0056 &  6.1489 &  5.7336 &  5.7566 &  5.9283 &  6.0487 &  5.7008 &  5.7657 &  5.8890 &  5.9844 &  5.7099 \\
239  &  155  &           &  5.7972 &  6.0286 &  6.1785 &  5.7418 &  5.7943 &  6.0186 &  6.1649 &  5.7388 &  5.7616 &  5.9407 &  6.0642 &  5.7057 &  5.7723 &  5.8983 &  5.9946 &  5.7166 \\
240  &  156  &           &  5.8051 &  6.0397 &  6.1903 &  5.7497 &  5.8021 &  6.0298 &  6.1769 &  5.7466 &  5.7679 &  5.9503 &  6.0747 &  5.7121 &  5.7784 &  5.9089 &  6.0068 &  5.7228 \\
241  &  157  &           &  5.8106 &  6.0528 &  6.2062 &  5.7552 &  5.8075 &  6.0426 &  6.1925 &  5.7521 &  5.7730 &  5.9622 &  6.0892 &  5.7173 &  5.7848 &  5.9183 &  6.0170 &  5.7292 \\
242  &  158  &           &  5.8179 &  6.0639 &  6.2181 &  5.7627 &  5.8148 &  6.0538 &  6.2046 &  5.7595 &  5.7790 &  5.9720 &  6.1001 &  5.7234 &  5.7909 &  5.9287 &  6.0290 &  5.7354 \\
243  &  159  &           &  5.8220 &  6.0783 &  6.2367 &  5.7668 &  5.8205 &  6.0665 &  6.2197 &  5.7652 &  5.7832 &  5.9861 &  6.1183 &  5.7276 &  5.7953 &  5.9399 &  6.0430 &  5.7398 \\
244  &  160  &           &  5.8306 &  6.0878 &  6.2456 &  5.7755 &  5.8273 &  6.0776 &  6.2320 &  5.7721 &  5.7900 &  5.9934 &  6.1249 &  5.7345 &  5.8032 &  5.9484 &  6.0511 &  5.7478 \\
245  &  161  &           &  5.8350 &  6.1019 &  6.2634 &  5.7799 &  5.8315 &  6.0912 &  6.2492 &  5.7764 &  5.7944 &  6.0069 &  6.1420 &  5.7389 &  5.8078 &  5.9593 &  6.0645 &  5.7524 \\
246  &  162  &           &  5.8431 &  6.1116 &  6.2727 &  5.7881 &  5.8397 &  6.1011 &  6.2590 &  5.7846 &  5.8010 &  6.0145 &  6.1493 &  5.7455 &  5.8152 &  5.9679 &  6.0729 &  5.7599 \\
247  &  163  &           &  5.8478 &  6.1253 &  6.2898 &  5.7928 &  5.8442 &  6.1145 &  6.2755 &  5.7892 &  5.8056 &  6.0273 &  6.1652 &  5.7502 &  5.8200 &  5.9785 &  6.0858 &  5.7648 \\
248  &  164  &           &  5.8554 &  6.1351 &  6.2996 &  5.8005 &  5.8519 &  6.1245 &  6.2856 &  5.7970 &  5.8118 &  6.0352 &  6.1732 &  5.7565 &  5.8269 &  5.9872 &  6.0946 &  5.7718 \\
249  &  165  &           &  5.8605 &  6.1485 &  6.3160 &  5.8056 &  5.8568 &  6.1375 &  6.3014 &  5.8020 &  5.8166 &  6.0473 &  6.1879 &  5.7614 &  5.8320 &  5.9976 &  6.1070 &  5.7768 \\
250  &  166  &           &  5.8676 &  6.1584 &  6.3261 &  5.8128 &  5.8640 &  6.1476 &  6.3119 &  5.8092 &  5.8225 &  6.0557 &  6.1966 &  5.7673 &  5.8383 &  6.0064 &  6.1162 &  5.7833 \\
251  &  167  &           &  5.8731 &  6.1715 &  6.3418 &  5.8183 &  5.8694 &  6.1603 &  6.3270 &  5.8146 &  5.8276 &  6.0672 &  6.2101 &  5.7725 &  5.8436 &  6.0166 &  6.1281 &  5.7886 \\
252  &  168  &           &  5.8796 &  6.1816 &  6.3524 &  5.8250 &  5.8760 &  6.1705 &  6.3379 &  5.8213 &  5.8331 &  6.0760 &  6.2196 &  5.7780 &  5.8493 &  6.0254 &  6.1377 &  5.7944 \\
253  &  169  &           &  5.8855 &  6.1943 &  6.3672 &  5.8309 &  5.8818 &  6.1829 &  6.3523 &  5.8271 &  5.8385 &  6.0868 &  6.2320 &  5.7835 &  5.8548 &  6.0355 &  6.1493 &  5.7999 \\
254  &  170  &           &  5.8915 &  6.2045 &  6.3783 &  5.8369 &  5.8878 &  6.1931 &  6.3635 &  5.8332 &  5.8436 &  6.0960 &  6.2423 &  5.7886 &  5.8599 &  6.0443 &  6.1592 &  5.8050 \\
255  &  171  &           &  5.8979 &  6.2169 &  6.3924 &  5.8434 &  5.8941 &  6.2053 &  6.3773 &  5.8396 &  5.8493 &  6.1062 &  6.2537 &  5.7943 &  5.8655 &  6.0543 &  6.1705 &  5.8107 \\
256  &  172  &           &  5.9032 &  6.2272 &  6.4038 &  5.8488 &  5.8994 &  6.2156 &  6.3888 &  5.8450 &  5.8539 &  6.1158 &  6.2647 &  5.7990 &  5.8700 &  6.0632 &  6.1807 &  5.8152 \\
257  &  173  &           &  5.9101 &  6.2393 &  6.4172 &  5.8557 &  5.9063 &  6.2275 &  6.4019 &  5.8519 &  5.8599 &  6.1255 &  6.2752 &  5.8051 &  5.8736 &  6.0752 &  6.1958 &  5.8189 \\
258  &  174  &           &  5.9148 &  6.2496 &  6.4291 &  5.8604 &  5.9109 &  6.2378 &  6.4138 &  5.8565 &  5.8641 &  6.1355 &  6.2869 &  5.8093 &  5.8796 &  6.0819 &  6.2022 &  5.8249 \\
259  &  175  &           &  5.9222 &  6.2614 &  6.4417 &  5.8679 &  5.9184 &  6.2494 &  6.4262 &  5.8640 &  5.8704 &  6.1447 &  6.2966 &  5.8157 &  5.8835 &  6.0933 &  6.2163 &  5.8288 \\
260  &  176  &           &  5.9262 &  6.2719 &  6.4540 &  5.8719 &  5.9222 &  6.2598 &  6.4385 &  5.8679 &  5.8742 &  6.1552 &  6.3091 &  5.8194 &  5.8887 &  6.1007 &  6.2240 &  5.8341 \\
261  &  177  &           &  5.9341 &  6.2832 &  6.4658 &  5.8799 &  5.9302 &  6.2711 &  6.4502 &  5.8760 &  5.8792 &  6.1648 &  6.3199 &  5.8245 &  5.8929 &  6.1114 &  6.2368 &  5.8383 \\
262  &  178  &           &  5.9373 &  6.2938 &  6.4786 &  5.8832 &  5.9333 &  6.2816 &  6.4629 &  5.8791 &  5.8840 &  6.1748 &  6.3312 &  5.8294 &  5.8973 &  6.1197 &  6.2461 &  5.8428 \\
263  &  179  &           &  5.9459 &  6.3047 &  6.4895 &  5.8918 &  5.9397 &  6.2920 &  6.4739 &  5.8856 &  5.8892 &  6.1838 &  6.3411 &  5.8346 &  5.9018 &  6.1297 &  6.2578 &  5.8473 \\
264  &  180  &           &  5.9482 &  6.3155 &  6.5028 &  5.8942 &  5.9440 &  6.3032 &  6.4870 &  5.8899 &  5.8936 &  6.1944 &  6.3534 &  5.8391 &  5.9054 &  6.1389 &  6.2688 &  5.8509 \\
265  &  181  &           &  5.9549 &  6.3249 &  6.5123 &  5.9009 &  5.9507 &  6.3130 &  6.4971 &  5.8967 &  5.8989 &  6.2029 &  6.3623 &  5.8444 &  5.9100 &  6.1485 &  6.2797 &  5.8556 \\
266  &  182  &           &  5.9588 &  6.3367 &  6.5263 &  5.9048 &  5.9543 &  6.3244 &  6.5108 &  5.9003 &  5.9029 &  6.2141 &  6.3758 &  5.8485 &  5.9129 &  6.1586 &  6.2922 &  5.8585 \\
267  &  183  &           &  5.9653 &  6.3444 &  6.5335 &  5.9115 &  5.9614 &  6.3335 &  6.5198 &  5.9074 &  5.9084 &  6.2220 &  6.3839 &  5.8540 &  5.9161 &  6.1682 &  6.3038 &  5.8618 \\
268  &  184  &           &  5.9681 &  6.3562 &  6.5481 &  5.9143 &  5.9641 &  6.3452 &  6.5342 &  5.9102 &  5.9119 &  6.2340 &  6.3985 &  5.8576 &  5.9198 &  6.1787 &  6.3165 &  5.8655 \\
269  &  185  &           &  5.9726 &  6.3700 &  6.5647 &  5.9188 &  5.9686 &  6.3589 &  6.5506 &  5.9147 &  5.9124 &  6.2679 &  6.4454 &  5.8581 &  5.9200 &  6.2172 &  6.3704 &  5.8657 \\
270  &  186  &           &  5.9828 &  6.3877 &  6.5844 &  5.9291 &  5.9767 &  6.3750 &  6.5690 &  5.9229 &  5.9178 &  6.2795 &  6.4586 &  5.8635 &  5.9200 &  6.2172 &  6.3704 &  5.8657 \\
271  &  187  &           &  5.9874 &  6.4014 &  6.6007 &  5.9337 &  5.9814 &  6.3887 &  6.5854 &  5.9276 &         &         &         &         &         &         &         &         \\
272  &  188  &           &  5.9965 &  6.4180 &  6.6193 &  5.9429 &  5.9894 &  6.4047 &  6.6035 &  5.9357 &         &         &         &         &         &         &         &         \\
273  &  189  &           &  5.9970 &  6.4474 &  6.6592 &  5.9434 &  5.9943 &  6.4185 &  6.6198 &  5.9407 &         &         &         &         &         &         &         &         \\
274  &  190  &           &  6.0099 &  6.4479 &  6.6537 &  5.9564 &  6.0023 &  6.4343 &  6.6376 &  5.9487 &         &         &         &         &         &         &         &         \\
275  &  191  &           &  6.0107 &  6.4764 &  6.6919 &  5.9572 &  6.0030 &  6.4618 &  6.6747 &  5.9495 &         &         &         &         &         &         &         &         \\
276  &  192  &           &  6.0232 &  6.4777 &  6.6877 &  5.9699 &  6.0153 &  6.4637 &  6.6714 &  5.9618 &         &         &         &         &         &         &         &         \\
277  &  193  &           &  6.0243 &  6.5051 &  6.7244 &  5.9709 &  6.0163 &  6.4901 &  6.7067 &  5.9629 &         &         &         &         &         &         &         &         \\
278  &  194  &           &  6.0364 &  6.5072 &  6.7214 &  5.9832 &  6.0284 &  6.4929 &  6.7047 &  5.9751 &         &         &         &         &         &         &         &         \\
279  &  195  &           &  6.0378 &  6.5337 &  6.7565 &  5.9846 &  6.0299 &  6.5184 &  6.7384 &  5.9766 &         &         &         &         &         &         &         &         \\
280  &  196  &           &  6.0495 &  6.5365 &  6.7548 &  5.9964 &  6.0417 &  6.5219 &  6.7376 &  5.9885 &         &         &         &         &         &         &         &         \\
281  &  197  &           &  6.0513 &  6.5621 &  6.7883 &  5.9982 &  6.0435 &  6.5464 &  6.7696 &  5.9904 &         &         &         &         &         &         &         &         \\
282  &  198  &           &  6.0625 &  6.5656 &  6.7878 &  6.0095 &  6.0551 &  6.5507 &  6.7701 &  6.0020 &         &         &         &         &         &         &         &         \\
283  &  199  &           &  6.0647 &  6.5903 &  6.8198 &  6.0117 &  6.0573 &  6.5743 &  6.8005 &  6.0043 &         &         &         &         &         &         &         &         \\
284  &  200  &           &  6.0754 &  6.5945 &  6.8205 &  6.0225 &  6.0684 &  6.5792 &  6.8021 &  6.0155 &         &         &         &         &         &         &         &         \\
285  &  201  &           &  6.0780 &  6.6183 &  6.8510 &  6.0251 &  6.0712 &  6.6019 &  6.8310 &  6.0182 &         &         &         &         &         &         &         &         \\
286  &  202  &           &  6.0881 &  6.6232 &  6.8528 &  6.0353 &  6.0818 &  6.6075 &  6.8336 &  6.0290 &         &         &         &         &         &         &         &         \\
287  &  203  &           &  6.0912 &  6.6461 &  6.8819 &  6.0384 &  6.0850 &  6.6293 &  6.8612 &  6.0322 &         &         &         &         &         &         &         &         \\
288  &  204  &           &  6.1007 &  6.6516 &  6.8848 &  6.0480 &  6.0951 &  6.6355 &  6.8648 &  6.0424 &         &         &         &         &         &         &         &         \\
289  &  205  &           &  6.1042 &  6.6737 &  6.9125 &  6.0515 &  6.0987 &  6.6564 &  6.8909 &  6.0460 &         &         &         &         &         &         &         &         \\
290  &  206  &           &  6.1132 &  6.6798 &  6.9164 &  6.0606 &  6.1082 &  6.6632 &  6.8956 &  6.0556 &         &         &         &         &         &         &         &         \\
291  &  207  &           &  6.1171 &  6.7011 &  6.9428 &  6.0645 &  6.1123 &  6.6834 &  6.9204 &  6.0598 &         &         &         &         &         &         &         &         \\
292  &  208  &           &  6.1254 &  6.7077 &  6.9476 &  6.0730 &  6.1212 &  6.6906 &  6.9260 &  6.0687 &         &         &         &         &         &         &         &         \\
293  &  209  &           &  6.1298 &  6.7283 &  6.9728 &  6.0773 &  6.1257 &  6.7101 &  6.9496 &  6.0733 &         &         &         &         &         &         &         &         \\
294  &  210  &           &  6.1376 &  6.7354 &  6.9785 &  6.0852 &  6.1340 &  6.7179 &  6.9561 &  6.0816 &         &         &         &         &         &         &         &         \\
295  &  211  &           &  6.1423 &  6.7553 &  7.0026 &  6.0900 &  6.1389 &  6.7366 &  6.9786 &  6.0866 &         &         &         &         &         &         &         &         \\
296  &  212  &           &  6.1495 &  6.7628 &  7.0091 &  6.0973 &  6.1465 &  6.7448 &  6.9859 &  6.0942 &         &         &         &         &         &         &         &         \\
297  &  213  &           &  6.1547 &  6.7820 &  7.0320 &  6.1025 &  6.1518 &  6.7629 &  7.0073 &  6.0996 &         &         &         &         &         &         &         &         \\
298  &  214  &           &  6.1613 &  6.7900 &  7.0393 &  6.1092 &  6.1587 &  6.7715 &  7.0154 &  6.1065 &         &         &         &         &         &         &         &         \\
299  &  215  &           &  6.1658 &  6.8099 &  7.0633 &  6.1136 &  6.1644 &  6.7890 &  7.0357 &  6.1123 &         &         &         &         &         &         &         &         \\
300  &  216  &           &  6.1730 &  6.8169 &  7.0691 &  6.1209 &  6.1707 &  6.7980 &  7.0446 &  6.1186 &         &         &         &         &         &         &         &         \\
301  &  217  &           &  6.1777 &  6.8361 &  7.0920 &  6.1257 &  6.1753 &  6.8164 &  7.0665 &  6.1232 &         &         &         &         &         &         &         &         \\
302  &  218  &           &  6.1845 &  6.8436 &  7.0986 &  6.1325 &  6.1824 &  6.8243 &  7.0735 &  6.1304 &         &         &         &         &         &         &         &         \\
303  &  219  &           &  6.1896 &  6.8620 &  7.1204 &  6.1377 &  6.1873 &  6.8419 &  7.0943 &  6.1354 &         &         &         &         &         &         &         &         \\
304  &  220  &           &  6.1959 &  6.8701 &  7.1278 &  6.1440 &  6.1939 &  6.8503 &  7.1021 &  6.1420 &         &         &         &         &         &         &         &         \\
305  &  221  &           &  6.2013 &  6.8878 &  7.1484 &  6.1495 &  6.1991 &  6.8672 &  7.1218 &  6.1472 &         &         &         &         &         &         &         &         \\
306  &  222  &           &  6.2072 &  6.8963 &  7.1566 &  6.1554 &  6.2052 &  6.8760 &  7.1304 &  6.1534 &         &         &         &         &         &         &         &         \\
307  &  223  &           &  6.2130 &  6.9132 &  7.1761 &  6.1613 &  6.2107 &  6.8922 &  7.1489 &  6.1589 &         &         &         &         &         &         &         &         \\
308  &  224  &           &  6.2184 &  6.9222 &  7.1850 &  6.1668 &  6.2163 &  6.9015 &  7.1583 &  6.1646 &         &         &         &         &         &         &         &         \\
309  &  225  &           &  6.2246 &  6.9385 &  7.2034 &  6.1730 &  6.2222 &  6.9169 &  7.1757 &  6.1705 &         &         &         &         &         &         &         &         \\
310  &  226  &           &  6.2296 &  6.9478 &  7.2130 &  6.1781 &  6.2273 &  6.9266 &  7.1858 &  6.1757 &         &         &         &         &         &         &         &         \\
311  &  227  &           &  6.2362 &  6.9635 &  7.2304 &  6.1847 &  6.2336 &  6.9413 &  7.2020 &  6.1820 &         &         &         &         &         &         &         &         \\
312  &  228  &           &  6.2409 &  6.9732 &  7.2407 &  6.1894 &  6.2383 &  6.9515 &  7.2128 &  6.1868 &         &         &         &         &         &         &         &         \\
313  &  229  &           &  6.2479 &  6.9883 &  7.2571 &  6.1965 &  6.2450 &  6.9654 &  7.2279 &  6.1936 &         &         &         &         &         &         &         &         \\
314  &  230  &           &         &         &         &         &  6.2494 &  6.9760 &  7.2393 &  6.1980 &         &         &         &         &         &         &         &         \\
315  &  231  &           &         &         &         &         &  6.2566 &  6.9892 &  7.2533 &  6.2053 &         &         &         &         &         &         &         &         \\
316  &  232  &           &         &         &         &         &  6.2607 &  7.0001 &  7.2652 &  6.2093 &         &         &         &         &         &         &         &         \\
317  &  233  &           &         &         &         &         &  6.2685 &  7.0126 &  7.2780 &  6.2172 &         &         &         &         &         &         &         &         \\
318  &  234  &           &         &         &         &         &  6.2722 &  7.0238 &  7.2905 &  6.2209 &         &         &         &         &         &         &         &         \\
319  &  235  &           &         &         &         &         &  6.2807 &  7.0355 &  7.3021 &  6.2296 &         &         &         &         &         &         &         &         \\
320  &  236  &           &         &         &         &         &  6.2841 &  7.0471 &  7.3150 &  6.2330 &         &         &         &         &         &         &         &         \\
321  &  237  &           &         &         &         &         &  6.2935 &  7.0581 &  7.3254 &  6.2424 &         &         &         &         &         &         &         &         \\
322  &  238  &           &         &         &         &         &  6.2965 &  7.0699 &  7.3388 &  6.2455 &         &         &         &         &         &         &         &         \\
323  &  239  &           &         &         &         &         &  6.3069 &  7.0803 &  7.3481 &  6.2559 &         &         &         &         &         &         &         &         \\
324  &  240  &           &         &         &         &         &  6.3096 &  7.0922 &  7.3617 &  6.2586 &         &         &         &         &         &         &         &         \\
325  &  241  &           &         &         &         &         &  6.3209 &  7.1020 &  7.3700 &  6.2701 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{22}$ &&&  0.0222  &&&&   0.0275  &&&&   0.0291  &&&&   0.0287  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Astatine $(Z= 85 )$} \\
179  &   94  &           &  5.4145 &  5.3417 &  5.3297 &  5.3551 &  5.4097 &  5.3357 &  5.3225 &  5.3502 &  5.4137 &  5.3260 &  5.3004 &  5.3543 &  5.4089 &  5.3223 &  5.2977 &  5.3494 \\
180  &   95  &           &  5.4198 &  5.3514 &  5.3433 &  5.3605 &  5.4150 &  5.3451 &  5.3358 &  5.3555 &  5.4187 &  5.3351 &  5.3134 &  5.3594 &  5.4143 &  5.3309 &  5.3093 &  5.3549 \\
181  &   96  &           &  5.4252 &  5.3616 &  5.3577 &  5.3659 &  5.4197 &  5.3547 &  5.3496 &  5.3604 &  5.4235 &  5.3445 &  5.3270 &  5.3642 &  5.4196 &  5.3400 &  5.3219 &  5.3603 \\
182  &   97  &           &  5.4303 &  5.3711 &  5.3711 &  5.3710 &  5.4246 &  5.3638 &  5.3626 &  5.3653 &  5.4284 &  5.3534 &  5.3395 &  5.3691 &  5.4248 &  5.3483 &  5.3333 &  5.3655 \\
183  &   98  &           &  5.4354 &  5.3810 &  5.3851 &  5.3762 &  5.4293 &  5.3733 &  5.3761 &  5.3701 &  5.4332 &  5.3626 &  5.3527 &  5.3740 &  5.4298 &  5.3571 &  5.3454 &  5.3706 \\
184  &   99  &           &  5.4404 &  5.3905 &  5.3984 &  5.3812 &  5.4341 &  5.3825 &  5.3890 &  5.3749 &  5.4378 &  5.3713 &  5.3650 &  5.3787 &  5.4350 &  5.3656 &  5.3570 &  5.3758 \\
185  &  100  &           &  5.4454 &  5.4003 &  5.4121 &  5.3864 &  5.4389 &  5.3920 &  5.4023 &  5.3797 &  5.4427 &  5.3805 &  5.3778 &  5.3836 &  5.4399 &  5.3742 &  5.3687 &  5.3807 \\
186  &  101  &           &  5.4504 &  5.4099 &  5.4254 &  5.3914 &  5.4436 &  5.4014 &  5.4155 &  5.3845 &  5.4471 &  5.3890 &  5.3898 &  5.3880 &  5.4452 &  5.3832 &  5.3807 &  5.3861 \\
187  &  102  &           &  5.4554 &  5.4196 &  5.4387 &  5.3965 &  5.4484 &  5.4107 &  5.4285 &  5.3894 &  5.4521 &  5.3980 &  5.4022 &  5.3930 &  5.4499 &  5.3914 &  5.3919 &  5.3909 \\
188  &  103  &           &  5.4600 &  5.4286 &  5.4513 &  5.4011 &  5.4528 &  5.4196 &  5.4408 &  5.3938 &  5.4561 &  5.4060 &  5.4133 &  5.3971 &  5.4547 &  5.3998 &  5.4031 &  5.3958 \\
189  &  104  &           &  5.4655 &  5.4389 &  5.4651 &  5.4066 &  5.4582 &  5.4297 &  5.4545 &  5.3992 &  5.4612 &  5.4154 &  5.4261 &  5.4023 &  5.4600 &  5.4087 &  5.4149 &  5.4011 \\
190  &  105  &           &  5.4700 &  5.4479 &  5.4774 &  5.4112 &  5.4626 &  5.4386 &  5.4667 &  5.4037 &  5.4652 &  5.4233 &  5.4369 &  5.4064 &  5.4648 &  5.4169 &  5.4258 &  5.4059 \\
191  &  106  &           &  5.4755 &  5.4582 &  5.4911 &  5.4168 &  5.4681 &  5.4488 &  5.4803 &  5.4093 &  5.4703 &  5.4325 &  5.4494 &  5.4115 &  5.4702 &  5.4260 &  5.4376 &  5.4114 \\
192  &  107  &           &  5.4802 &  5.4673 &  5.5034 &  5.4215 &  5.4727 &  5.4578 &  5.4924 &  5.4139 &  5.4743 &  5.4404 &  5.4600 &  5.4156 &  5.4749 &  5.4341 &  5.4483 &  5.4161 \\
193  &  108  &           &  5.4857 &  5.4775 &  5.5169 &  5.4270 &  5.4782 &  5.4680 &  5.5059 &  5.4194 &  5.4794 &  5.4495 &  5.4721 &  5.4207 &  5.4803 &  5.4431 &  5.4599 &  5.4216 \\
194  &  109  &           &  5.4904 &  5.4866 &  5.5290 &  5.4318 &  5.4829 &  5.4771 &  5.5180 &  5.4242 &  5.4835 &  5.4574 &  5.4826 &  5.4248 &  5.4850 &  5.4511 &  5.4703 &  5.4263 \\
195  &  110  &           &  5.4958 &  5.4968 &  5.5423 &  5.4373 &  5.4883 &  5.4872 &  5.5312 &  5.4297 &  5.4885 &  5.4664 &  5.4944 &  5.4299 &  5.4903 &  5.4600 &  5.4817 &  5.4317 \\
196  &  111  &           &  5.5000 &  5.5059 &  5.5548 &  5.4415 &  5.4932 &  5.4964 &  5.5433 &  5.4346 &  5.4928 &  5.4743 &  5.5048 &  5.4343 &  5.4950 &  5.4678 &  5.4918 &  5.4364 \\
197  &  112  &           &  5.5060 &  5.5160 &  5.5674 &  5.4475 &  5.4986 &  5.5064 &  5.5562 &  5.4401 &  5.4977 &  5.4831 &  5.5162 &  5.4392 &  5.5002 &  5.4766 &  5.5029 &  5.4417 \\
198  &  113  &           &  5.5102 &  5.5251 &  5.5796 &  5.4518 &  5.5028 &  5.5155 &  5.5684 &  5.4444 &  5.5025 &  5.4914 &  5.5268 &  5.4440 &  5.5049 &  5.4846 &  5.5131 &  5.4465 \\
199  &  114  &           &  5.5161 &  5.5351 &  5.5921 &  5.4577 &  5.5088 &  5.5256 &  5.5809 &  5.4504 &  5.5072 &  5.5000 &  5.5378 &  5.4487 &  5.5100 &  5.4929 &  5.5235 &  5.4516 \\
200  &  115  &           &  5.5204 &  5.5442 &  5.6041 &  5.4622 &  5.5132 &  5.5347 &  5.5930 &  5.4549 &  5.5115 &  5.5077 &  5.5477 &  5.4531 &  5.5140 &  5.5004 &  5.5332 &  5.4557 \\
201  &  116  &           &  5.5261 &  5.5541 &  5.6164 &  5.4678 &  5.5191 &  5.5447 &  5.6053 &  5.4608 &  5.5168 &  5.5169 &  5.5594 &  5.4585 &  5.5196 &  5.5089 &  5.5435 &  5.4613 \\
202  &  117  &           &  5.5306 &  5.5632 &  5.6283 &  5.4724 &  5.5237 &  5.5538 &  5.6172 &  5.4654 &  5.5208 &  5.5243 &  5.5688 &  5.4626 &  5.5237 &  5.5164 &  5.5531 &  5.4655 \\
203  &  118  &           &  5.5359 &  5.5729 &  5.6404 &  5.4778 &  5.5292 &  5.5637 &  5.6294 &  5.4710 &  5.5266 &  5.5341 &  5.5809 &  5.4684 &  5.5289 &  5.5245 &  5.5629 &  5.4707 \\
204  &  119  &           &  5.5406 &  5.5821 &  5.6521 &  5.4825 &  5.5341 &  5.5729 &  5.6412 &  5.4759 &  5.5310 &  5.5422 &  5.5913 &  5.4728 &  5.5332 &  5.5320 &  5.5724 &  5.4751 \\
205  &  120  &           &  5.5456 &  5.5916 &  5.6641 &  5.4875 &  5.5392 &  5.5825 &  5.6532 &  5.4811 &  5.5363 &  5.5512 &  5.6024 &  5.4782 &  5.5379 &  5.5396 &  5.5816 &  5.4798 \\
206  &  121  &           &  5.5498 &  5.6009 &  5.6762 &  5.4919 &  5.5443 &  5.5918 &  5.6648 &  5.4863 &  5.5412 &  5.5595 &  5.6126 &  5.4831 &  5.5424 &  5.5472 &  5.5909 &  5.4844 \\
207  &  122  &           &  5.5549 &  5.6100 &  5.6875 &  5.4969 &  5.5488 &  5.6011 &  5.6767 &  5.4908 &  5.5456 &  5.5683 &  5.6239 &  5.4876 &  5.5464 &  5.5542 &  5.5996 &  5.4884 \\
208  &  123  &           &  5.5588 &  5.6188 &  5.6989 &  5.5009 &  5.5533 &  5.6107 &  5.6891 &  5.4954 &  5.5506 &  5.5766 &  5.6340 &  5.4926 &  5.5503 &  5.5614 &  5.6087 &  5.4923 \\
209  &  124  &           &  5.5637 &  5.6283 &  5.7108 &  5.5058 &  5.5580 &  5.6197 &  5.7003 &  5.5001 &  5.5548 &  5.5856 &  5.6455 &  5.4969 &  5.5545 &  5.5684 &  5.6170 &  5.4966 \\
210  &  125  &           &  5.5671 &  5.6362 &  5.7209 &  5.5093 &  5.5621 &  5.6287 &  5.7118 &  5.5042 &  5.5594 &  5.5943 &  5.6566 &  5.5015 &  5.5580 &  5.5749 &  5.6252 &  5.5001 \\
211  &  126  &           &  5.5716 &  5.6467 &  5.7346 &  5.5139 &  5.5667 &  5.6393 &  5.7255 &  5.5089 &  5.5645 &  5.6043 &  5.6692 &  5.5067 &  5.5622 &  5.5826 &  5.6348 &  5.5043 \\
212  &  127  &           &  5.5840 &  5.6625 &  5.7519 &  5.5264 &  5.5792 &  5.6551 &  5.7428 &  5.5216 &  5.5745 &  5.6172 &  5.6835 &  5.5168 &  5.5733 &  5.5965 &  5.6500 &  5.5156 \\
213  &  128  &           &  5.5934 &  5.6775 &  5.7697 &  5.5359 &  5.5882 &  5.6696 &  5.7600 &  5.5307 &  5.5823 &  5.6306 &  5.6998 &  5.5247 &  5.5817 &  5.6093 &  5.6651 &  5.5241 \\
214  &  129  &           &  5.6051 &  5.6928 &  5.7864 &  5.5477 &  5.6003 &  5.6850 &  5.7768 &  5.5429 &  5.5921 &  5.6432 &  5.7137 &  5.5346 &  5.5924 &  5.6226 &  5.6797 &  5.5349 \\
215  &  130  &           &  5.6140 &  5.7072 &  5.8035 &  5.5568 &  5.6092 &  5.6992 &  5.7935 &  5.5518 &  5.5999 &  5.6562 &  5.7294 &  5.5425 &  5.6007 &  5.6351 &  5.6943 &  5.5432 \\
216  &  131  &           &  5.6252 &  5.7220 &  5.8197 &  5.5680 &  5.6208 &  5.7142 &  5.8098 &  5.5636 &  5.6095 &  5.6686 &  5.7429 &  5.5522 &  5.6109 &  5.6480 &  5.7084 &  5.5536 \\
217  &  132  &           &  5.6339 &  5.7361 &  5.8364 &  5.5768 &  5.6295 &  5.7281 &  5.8261 &  5.5724 &  5.6173 &  5.6814 &  5.7581 &  5.5601 &  5.6191 &  5.6602 &  5.7226 &  5.5618 \\
218  &  133  &           &  5.6445 &  5.7504 &  5.8521 &  5.5875 &  5.6406 &  5.7426 &  5.8420 &  5.5835 &  5.6266 &  5.6935 &  5.7714 &  5.5695 &  5.6288 &  5.6725 &  5.7361 &  5.5716 \\
219  &  134  &           &  5.6530 &  5.7642 &  5.8684 &  5.5961 &  5.6492 &  5.7563 &  5.8579 &  5.5923 &  5.6344 &  5.7060 &  5.7861 &  5.5773 &  5.6369 &  5.6845 &  5.7499 &  5.5799 \\
220  &  135  &           &  5.6629 &  5.7780 &  5.8837 &  5.6061 &  5.6595 &  5.7703 &  5.8734 &  5.6027 &  5.6433 &  5.7179 &  5.7992 &  5.5863 &  5.6460 &  5.6963 &  5.7629 &  5.5890 \\
221  &  136  &           &  5.6714 &  5.7917 &  5.8997 &  5.6147 &  5.6682 &  5.7839 &  5.8890 &  5.6115 &  5.6511 &  5.7301 &  5.8134 &  5.5942 &  5.6541 &  5.7081 &  5.7763 &  5.5972 \\
222  &  137  &           &  5.6795 &  5.8048 &  5.9148 &  5.6229 &  5.6768 &  5.7970 &  5.9041 &  5.6201 &  5.6589 &  5.7419 &  5.8270 &  5.6020 &  5.6615 &  5.7190 &  5.7888 &  5.6047 \\
223  &  138  &           &  5.6891 &  5.8186 &  5.9303 &  5.6325 &  5.6864 &  5.8108 &  5.9195 &  5.6298 &  5.6672 &  5.7538 &  5.8403 &  5.6105 &  5.6705 &  5.7310 &  5.8020 &  5.6138 \\
224  &  139  &           &  5.6974 &  5.8316 &  5.9452 &  5.6410 &  5.6952 &  5.8239 &  5.9343 &  5.6387 &  5.6751 &  5.7653 &  5.8533 &  5.6185 &  5.6781 &  5.7418 &  5.8142 &  5.6215 \\
225  &  140  &           &  5.7060 &  5.8449 &  5.9604 &  5.6496 &  5.7037 &  5.8370 &  5.9493 &  5.6473 &  5.6826 &  5.7770 &  5.8668 &  5.6260 &  5.6862 &  5.7532 &  5.8269 &  5.6296 \\
226  &  141  &           &  5.7144 &  5.8579 &  5.9750 &  5.6582 &  5.7126 &  5.8500 &  5.9638 &  5.6563 &  5.6905 &  5.7883 &  5.8794 &  5.6340 &  5.6938 &  5.7638 &  5.8388 &  5.6373 \\
227  &  142  &           &  5.7222 &  5.8708 &  5.9900 &  5.6660 &  5.7201 &  5.8627 &  5.9785 &  5.6639 &  5.6971 &  5.7998 &  5.8930 &  5.6407 &  5.7010 &  5.7746 &  5.8511 &  5.6446 \\
228  &  143  &           &  5.7306 &  5.8836 &  6.0045 &  5.6745 &  5.7289 &  5.8756 &  5.9928 &  5.6728 &  5.7049 &  5.8109 &  5.9053 &  5.6485 &  5.7085 &  5.7852 &  5.8628 &  5.6522 \\
229  &  144  &           &  5.7377 &  5.8962 &  6.0192 &  5.6817 &  5.7357 &  5.8878 &  6.0073 &  5.6796 &  5.7110 &  5.8223 &  5.9191 &  5.6547 &  5.7151 &  5.7956 &  5.8748 &  5.6589 \\
230  &  145  &           &  5.7461 &  5.9090 &  6.0336 &  5.6901 &  5.7444 &  5.9006 &  6.0215 &  5.6884 &  5.7184 &  5.8332 &  5.9312 &  5.6622 &  5.7225 &  5.8059 &  5.8862 &  5.6664 \\
231  &  146  &           &  5.7527 &  5.9212 &  6.0481 &  5.6968 &  5.7505 &  5.9125 &  6.0358 &  5.6946 &  5.7241 &  5.8445 &  5.9449 &  5.6679 &  5.7287 &  5.8160 &  5.8980 &  5.6726 \\
232  &  147  &           &  5.7609 &  5.9340 &  6.0624 &  5.7051 &  5.7590 &  5.9252 &  6.0499 &  5.7031 &  5.7312 &  5.8553 &  5.9570 &  5.6751 &  5.7361 &  5.8264 &  5.9094 &  5.6800 \\
233  &  148  &           &  5.7671 &  5.9460 &  6.0767 &  5.7113 &  5.7648 &  5.9370 &  6.0640 &  5.7090 &  5.7367 &  5.8666 &  5.9707 &  5.6806 &  5.7420 &  5.8362 &  5.9208 &  5.6860 \\
234  &  149  &           &  5.7752 &  5.9588 &  6.0911 &  5.7195 &  5.7730 &  5.9497 &  6.0783 &  5.7173 &  5.7434 &  5.8774 &  5.9830 &  5.6874 &  5.7493 &  5.8466 &  5.9323 &  5.6934 \\
235  &  150  &           &  5.7811 &  5.9706 &  6.1051 &  5.7255 &  5.7785 &  5.9612 &  6.0921 &  5.7229 &  5.7488 &  5.8885 &  5.9965 &  5.6928 &  5.7549 &  5.8562 &  5.9435 &  5.6991 \\
236  &  151  &           &  5.7858 &  5.9840 &  6.1222 &  5.7302 &  5.7830 &  5.9743 &  6.1089 &  5.7274 &  5.7532 &  5.9016 &  6.0135 &  5.6973 &  5.7617 &  5.8657 &  5.9538 &  5.7059 \\
237  &  152  &           &  5.7947 &  5.9949 &  6.1333 &  5.7392 &  5.7919 &  5.9853 &  6.1201 &  5.7364 &  5.7605 &  5.9103 &  6.0222 &  5.7047 &  5.7678 &  5.8761 &  5.9659 &  5.7120 \\
238  &  153  &           &  5.7996 &  6.0081 &  6.1498 &  5.7441 &  5.7966 &  5.9982 &  6.1363 &  5.7412 &  5.7650 &  5.9229 &  6.0383 &  5.7093 &  5.7743 &  5.8854 &  5.9761 &  5.7186 \\
239  &  154  &           &  5.8080 &  6.0191 &  6.1612 &  5.7526 &  5.8050 &  6.0093 &  6.1479 &  5.7496 &  5.7720 &  5.9319 &  6.0476 &  5.7163 &  5.7805 &  5.8958 &  5.9881 &  5.7248 \\
240  &  155  &           &  5.8131 &  6.0321 &  6.1773 &  5.7578 &  5.8100 &  6.0220 &  6.1636 &  5.7546 &  5.7767 &  5.9440 &  6.0628 &  5.7210 &  5.7869 &  5.9051 &  5.9982 &  5.7313 \\
241  &  156  &           &  5.8210 &  6.0430 &  6.1889 &  5.7658 &  5.8179 &  6.0330 &  6.1754 &  5.7626 &  5.7832 &  5.9532 &  6.0726 &  5.7276 &  5.7930 &  5.9154 &  6.0102 &  5.7375 \\
242  &  157  &           &  5.8263 &  6.0559 &  6.2046 &  5.7711 &  5.8231 &  6.0456 &  6.1907 &  5.7679 &  5.7881 &  5.9649 &  6.0870 &  5.7326 &  5.7992 &  5.9246 &  6.0202 &  5.7438 \\
243  &  158  &           &  5.8338 &  6.0668 &  6.2163 &  5.7787 &  5.8305 &  6.0566 &  6.2027 &  5.7754 &  5.7943 &  5.9743 &  6.0972 &  5.7389 &  5.8054 &  5.9349 &  6.0320 &  5.7500 \\
244  &  159  &           &  5.8394 &  6.0795 &  6.2316 &  5.7843 &  5.8361 &  6.0690 &  6.2176 &  5.7810 &  5.7994 &  5.9856 &  6.1108 &  5.7440 &  5.8114 &  5.9440 &  6.0421 &  5.7561 \\
245  &  160  &           &  5.8464 &  6.0904 &  6.2434 &  5.7914 &  5.8430 &  6.0800 &  6.2296 &  5.7880 &  5.8053 &  5.9952 &  6.1215 &  5.7499 &  5.8175 &  5.9542 &  6.0537 &  5.7622 \\
246  &  161  &           &  5.8506 &  6.1043 &  6.2611 &  5.7957 &  5.8488 &  6.0923 &  6.2441 &  5.7938 &  5.8094 &  6.0086 &  6.1387 &  5.7541 &  5.8219 &  5.9648 &  6.0668 &  5.7667 \\
247  &  162  &           &  5.8588 &  6.1138 &  6.2703 &  5.8039 &  5.8553 &  6.1032 &  6.2563 &  5.8004 &  5.8162 &  6.0158 &  6.1453 &  5.7609 &  5.8294 &  5.9733 &  6.0752 &  5.7742 \\
248  &  163  &           &  5.8633 &  6.1274 &  6.2872 &  5.8085 &  5.8596 &  6.1164 &  6.2727 &  5.8048 &  5.8204 &  6.0286 &  6.1615 &  5.7652 &  5.8340 &  5.9837 &  6.0878 &  5.7789 \\
249  &  164  &           &  5.8710 &  6.1370 &  6.2968 &  5.8162 &  5.8674 &  6.1262 &  6.2826 &  5.8126 &  5.8269 &  6.0362 &  6.1688 &  5.7717 &  5.8410 &  5.9923 &  6.0966 &  5.7859 \\
250  &  165  &           &  5.8758 &  6.1502 &  6.3131 &  5.8211 &  5.8721 &  6.1391 &  6.2984 &  5.8174 &  5.8314 &  6.0484 &  6.1839 &  5.7762 &  5.8458 &  6.0025 &  6.1087 &  5.7908 \\
251  &  166  &           &  5.8830 &  6.1600 &  6.3231 &  5.8284 &  5.8794 &  6.1490 &  6.3087 &  5.8247 &  5.8374 &  6.0564 &  6.1920 &  5.7824 &  5.8522 &  6.0112 &  6.1179 &  5.7973 \\
252  &  167  &           &  5.8882 &  6.1729 &  6.3386 &  5.8336 &  5.8844 &  6.1616 &  6.3238 &  5.8298 &  5.8422 &  6.0679 &  6.2060 &  5.7872 &  5.8572 &  6.0212 &  6.1296 &  5.8023 \\
253  &  168  &           &  5.8949 &  6.1828 &  6.3491 &  5.8404 &  5.8912 &  6.1716 &  6.3344 &  5.8366 &  5.8479 &  6.0764 &  6.2149 &  5.7929 &  5.8630 &  6.0300 &  6.1391 &  5.8082 \\
254  &  169  &           &  5.9004 &  6.1954 &  6.3639 &  5.8460 &  5.8966 &  6.1839 &  6.3488 &  5.8421 &  5.8529 &  6.0874 &  6.2279 &  5.7980 &  5.8683 &  6.0398 &  6.1505 &  5.8135 \\
255  &  170  &           &  5.9066 &  6.2054 &  6.3747 &  5.8521 &  5.9028 &  6.1940 &  6.3598 &  5.8483 &  5.8582 &  6.0963 &  6.2377 &  5.8033 &  5.8734 &  6.0486 &  6.1604 &  5.8187 \\
256  &  171  &           &  5.9125 &  6.2177 &  6.3889 &  5.8582 &  5.9086 &  6.2060 &  6.3736 &  5.8542 &  5.8635 &  6.1068 &  6.2496 &  5.8087 &  5.8788 &  6.0584 &  6.1715 &  5.8241 \\
257  &  172  &           &  5.9181 &  6.2278 &  6.4001 &  5.8637 &  5.9142 &  6.2162 &  6.3850 &  5.8598 &  5.8684 &  6.1162 &  6.2603 &  5.8136 &  5.8834 &  6.0672 &  6.1817 &  5.8287 \\
258  &  173  &           &  5.9244 &  6.2397 &  6.4135 &  5.8702 &  5.9205 &  6.2279 &  6.3981 &  5.8662 &  5.8740 &  6.1261 &  6.2713 &  5.8192 &  5.8869 &  6.0790 &  6.1967 &  5.8323 \\
259  &  174  &           &  5.9293 &  6.2500 &  6.4253 &  5.8751 &  5.9253 &  6.2382 &  6.4098 &  5.8711 &  5.8783 &  6.1359 &  6.2829 &  5.8236 &  5.8928 &  6.0858 &  6.2031 &  5.8383 \\
260  &  175  &           &  5.9361 &  6.2616 &  6.4379 &  5.8820 &  5.9322 &  6.2496 &  6.4223 &  5.8780 &  5.8842 &  6.1454 &  6.2931 &  5.8296 &  5.8966 &  6.0969 &  6.2170 &  5.8421 \\
261  &  176  &           &  5.9404 &  6.2720 &  6.4501 &  5.8863 &  5.9363 &  6.2599 &  6.4345 &  5.8821 &  5.8881 &  6.1557 &  6.3054 &  5.8335 &  5.9018 &  6.1043 &  6.2247 &  5.8474 \\
262  &  177  &           &  5.9476 &  6.2832 &  6.4619 &  5.8936 &  5.9436 &  6.2711 &  6.4463 &  5.8895 &  5.8930 &  6.1657 &  6.3168 &  5.8384 &  5.9059 &  6.1149 &  6.2374 &  5.8514 \\
263  &  178  &           &  5.9512 &  6.2938 &  6.4746 &  5.8971 &  5.9469 &  6.2815 &  6.4589 &  5.8928 &  5.8977 &  6.1756 &  6.3281 &  5.8432 &  5.9103 &  6.1231 &  6.2466 &  5.8559 \\
264  &  179  &           &  5.9588 &  6.3045 &  6.4856 &  5.9049 &  5.9528 &  6.2919 &  6.4702 &  5.8988 &  5.9027 &  6.1850 &  6.3386 &  5.8482 &  5.9146 &  6.1329 &  6.2583 &  5.8602 \\
265  &  180  &           &  5.9616 &  6.3153 &  6.4988 &  5.9077 &  5.9571 &  6.3029 &  6.4831 &  5.9031 &  5.9071 &  6.1955 &  6.3509 &  5.8527 &  5.9183 &  6.1421 &  6.2691 &  5.8640 \\
266  &  181  &           &  5.9677 &  6.3247 &  6.5087 &  5.9138 &  5.9632 &  6.3127 &  6.4936 &  5.9093 &  5.9122 &  6.2044 &  6.3606 &  5.8578 &  5.9227 &  6.1516 &  6.2801 &  5.8685 \\
267  &  182  &           &  5.9715 &  6.3363 &  6.5226 &  5.9177 &  5.9668 &  6.3240 &  6.5071 &  5.9129 &  5.9162 &  6.2155 &  6.3740 &  5.8618 &  5.9258 &  6.1616 &  6.2925 &  5.8715 \\
268  &  183  &           &  5.9773 &  6.3441 &  6.5303 &  5.9235 &  5.9730 &  6.3333 &  6.5166 &  5.9192 &  5.9213 &  6.2240 &  6.3830 &  5.8670 &  5.9290 &  6.1712 &  6.3042 &  5.8747 \\
269  &  184  &           &  5.9802 &  6.3559 &  6.5448 &  5.9264 &  5.9758 &  6.3448 &  6.5309 &  5.9220 &  5.9249 &  6.2357 &  6.3973 &  5.8706 &  5.9327 &  6.1815 &  6.3166 &  5.8785 \\
270  &  185  &           &  5.9847 &  6.3695 &  6.5612 &  5.9310 &  5.9804 &  6.3584 &  6.5472 &  5.9266 &  5.9255 &  6.2693 &  6.4440 &  5.8712 &  5.9329 &  6.2198 &  6.3704 &  5.8787 \\
271  &  186  &           &  5.9956 &  6.3869 &  6.5801 &  5.9420 &  5.9892 &  6.3742 &  6.5649 &  5.9355 &  5.9316 &  6.2783 &  6.4532 &  5.8774 &  5.9329 &  6.2198 &  6.3704 &  5.8787 \\
272  &  187  &           &  6.0004 &  6.4004 &  6.5962 &  5.9468 &  5.9940 &  6.3878 &  6.5811 &  5.9404 &         &         &         &         &         &         &         &         \\
273  &  188  &           &  6.0100 &  6.4166 &  6.6141 &  5.9565 &  6.0027 &  6.4034 &  6.5985 &  5.9491 &         &         &         &         &         &         &         &         \\
274  &  189  &           &  6.0106 &  6.4459 &  6.6541 &  5.9571 &  6.0079 &  6.4171 &  6.6146 &  5.9544 &         &         &         &         &         &         &         &         \\
275  &  190  &           &  6.0241 &  6.4460 &  6.6476 &  5.9708 &  6.0163 &  6.4324 &  6.6317 &  5.9629 &         &         &         &         &         &         &         &         \\
276  &  191  &           &  6.0249 &  6.4744 &  6.6860 &  5.9716 &  6.0171 &  6.4599 &  6.6688 &  5.9637 &         &         &         &         &         &         &         &         \\
277  &  192  &           &  6.0381 &  6.4752 &  6.6808 &  5.9848 &  6.0301 &  6.4613 &  6.6645 &  5.9768 &         &         &         &         &         &         &         &         \\
278  &  193  &           &  6.0392 &  6.5026 &  6.7176 &  5.9859 &  6.0312 &  6.4878 &  6.7000 &  5.9779 &         &         &         &         &         &         &         &         \\
279  &  194  &           &  6.0519 &  6.5041 &  6.7136 &  5.9988 &  6.0441 &  6.4899 &  6.6969 &  5.9909 &         &         &         &         &         &         &         &         \\
280  &  195  &           &  6.0533 &  6.5306 &  6.7488 &  6.0002 &  6.0455 &  6.5155 &  6.7308 &  5.9923 &         &         &         &         &         &         &         &         \\
281  &  196  &           &  6.0655 &  6.5329 &  6.7461 &  6.0126 &  6.0580 &  6.5184 &  6.7289 &  6.0050 &         &         &         &         &         &         &         &         \\
282  &  197  &           &  6.0673 &  6.5585 &  6.7798 &  6.0143 &  6.0598 &  6.5430 &  6.7612 &  6.0068 &         &         &         &         &         &         &         &         \\
283  &  198  &           &  6.0790 &  6.5614 &  6.7783 &  6.0262 &  6.0720 &  6.5466 &  6.7604 &  6.0191 &         &         &         &         &         &         &         &         \\
284  &  199  &           &  6.0811 &  6.5862 &  6.8106 &  6.0283 &  6.0742 &  6.5703 &  6.7913 &  6.0213 &         &         &         &         &         &         &         &         \\
285  &  200  &           &  6.0924 &  6.5898 &  6.8102 &  6.0396 &  6.0860 &  6.5746 &  6.7916 &  6.0331 &         &         &         &         &         &         &         &         \\
286  &  201  &           &  6.0948 &  6.6137 &  6.8410 &  6.0421 &  6.0885 &  6.5974 &  6.8210 &  6.0357 &         &         &         &         &         &         &         &         \\
287  &  202  &           &  6.1055 &  6.6179 &  6.8418 &  6.0528 &  6.0998 &  6.6023 &  6.8225 &  6.0471 &         &         &         &         &         &         &         &         \\
288  &  203  &           &  6.1083 &  6.6410 &  6.8713 &  6.0557 &  6.1027 &  6.6243 &  6.8505 &  6.0501 &         &         &         &         &         &         &         &         \\
289  &  204  &           &  6.1184 &  6.6459 &  6.8731 &  6.0659 &  6.1134 &  6.6299 &  6.8530 &  6.0608 &         &         &         &         &         &         &         &         \\
290  &  205  &           &  6.1216 &  6.6681 &  6.9013 &  6.0691 &  6.1167 &  6.6510 &  6.8797 &  6.0642 &         &         &         &         &         &         &         &         \\
291  &  206  &           &  6.1311 &  6.6736 &  6.9041 &  6.0787 &  6.1267 &  6.6572 &  6.8833 &  6.0743 &         &         &         &         &         &         &         &         \\
292  &  207  &           &  6.1347 &  6.6951 &  6.9310 &  6.0823 &  6.1305 &  6.6776 &  6.9087 &  6.0781 &         &         &         &         &         &         &         &         \\
293  &  208  &           &  6.1435 &  6.7011 &  6.9349 &  6.0912 &  6.1398 &  6.6843 &  6.9133 &  6.0875 &         &         &         &         &         &         &         &         \\
294  &  209  &           &  6.1475 &  6.7219 &  6.9606 &  6.0953 &  6.1440 &  6.7039 &  6.9375 &  6.0917 &         &         &         &         &         &         &         &         \\
295  &  210  &           &  6.1558 &  6.7284 &  6.9654 &  6.1036 &  6.1526 &  6.7111 &  6.9431 &  6.1004 &         &         &         &         &         &         &         &         \\
296  &  211  &           &  6.1601 &  6.7485 &  6.9899 &  6.1080 &  6.1572 &  6.7301 &  6.9661 &  6.1050 &         &         &         &         &         &         &         &         \\
297  &  212  &           &  6.1678 &  6.7555 &  6.9956 &  6.1157 &  6.1651 &  6.7378 &  6.9726 &  6.1130 &         &         &         &         &         &         &         &         \\
298  &  213  &           &  6.1725 &  6.7749 &  7.0190 &  6.1204 &  6.1700 &  6.7561 &  6.9945 &  6.1179 &         &         &         &         &         &         &         &         \\
299  &  214  &           &  6.1796 &  6.7823 &  7.0255 &  6.1276 &  6.1772 &  6.7643 &  7.0019 &  6.1252 &         &         &         &         &         &         &         &         \\
300  &  215  &           &  6.1847 &  6.8011 &  7.0479 &  6.1327 &  6.1824 &  6.7819 &  7.0228 &  6.1305 &         &         &         &         &         &         &         &         \\
301  &  216  &           &  6.1912 &  6.8090 &  7.0551 &  6.1393 &  6.1890 &  6.7905 &  7.0310 &  6.1371 &         &         &         &         &         &         &         &         \\
302  &  217  &           &  6.1955 &  6.8284 &  7.0786 &  6.1436 &  6.1946 &  6.8075 &  7.0509 &  6.1427 &         &         &         &         &         &         &         &         \\
303  &  218  &           &  6.2026 &  6.8354 &  7.0844 &  6.1508 &  6.2005 &  6.8165 &  7.0598 &  6.1487 &         &         &         &         &         &         &         &         \\
304  &  219  &           &  6.2073 &  6.8541 &  7.1068 &  6.1555 &  6.2049 &  6.8345 &  7.0813 &  6.1531 &         &         &         &         &         &         &         &         \\
305  &  220  &           &  6.2139 &  6.8615 &  7.1134 &  6.1622 &  6.2118 &  6.8423 &  7.0884 &  6.1600 &         &         &         &         &         &         &         &         \\
306  &  221  &           &  6.2189 &  6.8796 &  7.1346 &  6.1672 &  6.2165 &  6.8596 &  7.1087 &  6.1648 &         &         &         &         &         &         &         &         \\
307  &  222  &           &  6.2250 &  6.8875 &  7.1420 &  6.1734 &  6.2228 &  6.8679 &  7.1166 &  6.1712 &         &         &         &         &         &         &         &         \\
308  &  223  &           &  6.2304 &  6.9048 &  7.1622 &  6.1788 &  6.2278 &  6.8844 &  7.1358 &  6.1762 &         &         &         &         &         &         &         &         \\
309  &  224  &           &  6.2361 &  6.9131 &  7.1703 &  6.1846 &  6.2337 &  6.8931 &  7.1444 &  6.1822 &         &         &         &         &         &         &         &         \\
310  &  225  &           &  6.2418 &  6.9298 &  7.1894 &  6.1903 &  6.2390 &  6.9089 &  7.1626 &  6.1875 &         &         &         &         &         &         &         &         \\
311  &  226  &           &  6.2472 &  6.9386 &  7.1981 &  6.1957 &  6.2445 &  6.9181 &  7.1718 &  6.1931 &         &         &         &         &         &         &         &         \\
312  &  227  &           &  6.2533 &  6.9545 &  7.2162 &  6.2019 &  6.2502 &  6.9331 &  7.1888 &  6.1988 &         &         &         &         &         &         &         &         \\
313  &  228  &           &  6.2582 &  6.9637 &  7.2256 &  6.2069 &  6.2553 &  6.9427 &  7.1988 &  6.2039 &         &         &         &         &         &         &         &         \\
314  &  229  &           &  6.2648 &  6.9790 &  7.2426 &  6.2135 &  6.2615 &  6.9571 &  7.2146 &  6.2101 &         &         &         &         &         &         &         &         \\
315  &  230  &           &  6.2694 &  6.9886 &  7.2526 &  6.2181 &  6.2662 &  6.9671 &  7.2252 &  6.2149 &         &         &         &         &         &         &         &         \\
316  &  231  &           &  6.2764 &  7.0033 &  7.2687 &  6.2252 &  6.2728 &  6.9806 &  7.2399 &  6.2216 &         &         &         &         &         &         &         &         \\
317  &  232  &           &  6.2806 &  7.0132 &  7.2792 &  6.2295 &  6.2772 &  6.9910 &  7.2511 &  6.2261 &         &         &         &         &         &         &         &         \\
318  &  233  &           &  6.2881 &  7.0273 &  7.2943 &  6.2370 &  6.2845 &  7.0038 &  7.2645 &  6.2334 &         &         &         &         &         &         &         &         \\
319  &  234  &           &         &         &         &         &  6.2886 &  7.0145 &  7.2763 &  6.2375 &         &         &         &         &         &         &         &         \\
320  &  235  &           &         &         &         &         &  6.2965 &  7.0266 &  7.2885 &  6.2455 &         &         &         &         &         &         &         &         \\
321  &  236  &           &         &         &         &         &  6.3002 &  7.0376 &  7.3007 &  6.2492 &         &         &         &         &         &         &         &         \\
322  &  237  &           &         &         &         &         &  6.3090 &  7.0489 &  7.3118 &  6.2580 &         &         &         &         &         &         &         &         \\
323  &  238  &           &         &         &         &         &  6.3124 &  7.0603 &  7.3245 &  6.2615 &         &         &         &         &         &         &         &         \\
324  &  239  &           &         &         &         &         &  6.3220 &  7.0709 &  7.3343 &  6.2712 &         &         &         &         &         &         &         &         \\
325  &  240  &           &         &         &         &         &  6.3250 &  7.0824 &  7.3474 &  6.2743 &         &         &         &         &         &         &         &         \\
326  &  241  &           &         &         &         &         &  6.3356 &  7.0924 &  7.3561 &  6.2849 &         &         &         &         &         &         &         &         \\
327  &  242  &           &         &         &         &         &  6.3383 &  7.1042 &  7.3696 &  6.2876 &         &         &         &         &         &         &         &         \\
328  &  243  &           &         &         &         &         &  6.3499 &  7.1136 &  7.3773 &  6.2993 &         &         &         &         &         &         &         &         \\
329  &  244  &           &         &         &         &         &  6.3522 &  7.1256 &  7.3911 &  6.3016 &         &         &         &         &         &         &         &         \\
330  &  245  &           &         &         &         &         &  6.3513 &  7.1563 &  7.4301 &  6.3007 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Radon $(Z= 86 )$} \\
183  &   97  &           &  5.4501 &  5.3856 &  5.3806 &  5.3911 &  5.4444 &  5.3784 &  5.3722 &  5.3854 &  5.4470 &  5.3677 &  5.3497 &  5.3879 &  5.4443 &  5.3637 &  5.3445 &  5.3852 \\
184  &   98  &           &  5.4552 &  5.3953 &  5.3945 &  5.3962 &  5.4491 &  5.3877 &  5.3856 &  5.3900 &  5.4517 &  5.3768 &  5.3628 &  5.3927 &  5.4493 &  5.3724 &  5.3567 &  5.3902 \\
185  &   99  &           &  5.4599 &  5.4045 &  5.4075 &  5.4009 &  5.4536 &  5.3965 &  5.3983 &  5.3946 &  5.4562 &  5.3852 &  5.3748 &  5.3972 &  5.4542 &  5.3807 &  5.3680 &  5.3952 \\
186  &  100  &           &  5.4649 &  5.4141 &  5.4211 &  5.4060 &  5.4583 &  5.4058 &  5.4114 &  5.3993 &  5.4610 &  5.3942 &  5.3874 &  5.4021 &  5.4591 &  5.3892 &  5.3797 &  5.4001 \\
187  &  101  &           &  5.4696 &  5.4234 &  5.4342 &  5.4108 &  5.4628 &  5.4149 &  5.4243 &  5.4039 &  5.4651 &  5.4025 &  5.3993 &  5.4063 &  5.4642 &  5.3979 &  5.3916 &  5.4053 \\
188  &  102  &           &  5.4746 &  5.4329 &  5.4473 &  5.4158 &  5.4675 &  5.4242 &  5.4372 &  5.4087 &  5.4700 &  5.4114 &  5.4115 &  5.4112 &  5.4689 &  5.4061 &  5.4027 &  5.4101 \\
189  &  103  &           &  5.4794 &  5.4424 &  5.4605 &  5.4207 &  5.4718 &  5.4328 &  5.4493 &  5.4130 &  5.4739 &  5.4192 &  5.4226 &  5.4152 &  5.4736 &  5.4143 &  5.4138 &  5.4149 \\
190  &  104  &           &  5.4843 &  5.4518 &  5.4733 &  5.4257 &  5.4770 &  5.4427 &  5.4628 &  5.4182 &  5.4789 &  5.4284 &  5.4351 &  5.4202 &  5.4788 &  5.4231 &  5.4255 &  5.4201 \\
191  &  105  &           &  5.4887 &  5.4606 &  5.4855 &  5.4301 &  5.4813 &  5.4513 &  5.4748 &  5.4226 &  5.4828 &  5.4361 &  5.4459 &  5.4241 &  5.4835 &  5.4311 &  5.4363 &  5.4248 \\
192  &  106  &           &  5.4941 &  5.4707 &  5.4990 &  5.4356 &  5.4866 &  5.4613 &  5.4882 &  5.4280 &  5.4877 &  5.4451 &  5.4581 &  5.4291 &  5.4888 &  5.4400 &  5.4480 &  5.4302 \\
193  &  107  &           &  5.4986 &  5.4795 &  5.5110 &  5.4401 &  5.4910 &  5.4701 &  5.5001 &  5.4324 &  5.4916 &  5.4528 &  5.4686 &  5.4331 &  5.4934 &  5.4480 &  5.4586 &  5.4348 \\
194  &  108  &           &  5.5040 &  5.4896 &  5.5244 &  5.4456 &  5.4964 &  5.4800 &  5.5134 &  5.4379 &  5.4966 &  5.4617 &  5.4805 &  5.4380 &  5.4987 &  5.4569 &  5.4701 &  5.4402 \\
195  &  109  &           &  5.5086 &  5.4985 &  5.5363 &  5.4502 &  5.5009 &  5.4889 &  5.5252 &  5.4425 &  5.5005 &  5.4694 &  5.4908 &  5.4421 &  5.5033 &  5.4647 &  5.4804 &  5.4448 \\
196  &  110  &           &  5.5140 &  5.5084 &  5.5494 &  5.4556 &  5.5063 &  5.4988 &  5.5383 &  5.4479 &  5.5054 &  5.4782 &  5.5024 &  5.4470 &  5.5086 &  5.4735 &  5.4917 &  5.4502 \\
197  &  111  &           &  5.5179 &  5.5173 &  5.5616 &  5.4596 &  5.5110 &  5.5078 &  5.5502 &  5.4526 &  5.5096 &  5.4859 &  5.5127 &  5.4512 &  5.5131 &  5.4812 &  5.5017 &  5.4548 \\
198  &  112  &           &  5.5239 &  5.5273 &  5.5741 &  5.4657 &  5.5164 &  5.5177 &  5.5630 &  5.4581 &  5.5145 &  5.4946 &  5.5240 &  5.4561 &  5.5183 &  5.4899 &  5.5127 &  5.4600 \\
199  &  113  &           &  5.5280 &  5.5362 &  5.5862 &  5.4698 &  5.5213 &  5.5269 &  5.5750 &  5.4630 &  5.5192 &  5.5029 &  5.5345 &  5.4610 &  5.5230 &  5.4978 &  5.5228 &  5.4648 \\
200  &  114  &           &  5.5338 &  5.5460 &  5.5985 &  5.4757 &  5.5265 &  5.5365 &  5.5874 &  5.4683 &  5.5238 &  5.5112 &  5.5454 &  5.4655 &  5.5280 &  5.5060 &  5.5331 &  5.4698 \\
201  &  115  &           &  5.5380 &  5.5549 &  5.6104 &  5.4799 &  5.5307 &  5.5453 &  5.5992 &  5.4725 &  5.5281 &  5.5189 &  5.5552 &  5.4699 &  5.5324 &  5.5136 &  5.5428 &  5.4742 \\
202  &  116  &   5.5521  &   5.5437  &   5.5647  &   5.6226  &   5.4856  &   5.5366  &   5.5553  &   5.6115  &   5.4785  &   5.5334  &   5.5280  &   5.5667  &   5.4753  &   5.5374  &   5.5217  &   5.5529  &   5.4793  \\
203  &  117  &           &  5.5480 &  5.5736 &  5.6342 &  5.4900 &  5.5410 &  5.5642 &  5.6232 &  5.4830 &  5.5376 &  5.5354 &  5.5762 &  5.4795 &  5.5414 &  5.5290 &  5.5623 &  5.4834 \\
204  &  118  &   5.5568  &   5.5534  &   5.5832  &   5.6463  &   5.4954  &   5.5466  &   5.5740  &   5.6354  &   5.4886  &   5.5433  &   5.5450  &   5.5881  &   5.4853  &   5.5466  &   5.5370  &   5.5720  &   5.4886  \\
205  &  119  &   5.5569  &   5.5579  &   5.5921  &   5.6578  &   5.5000  &   5.5513  &   5.5830  &   5.6469  &   5.4934  &   5.5475  &   5.5530  &   5.5985  &   5.4895  &   5.5508  &   5.5444  &   5.5813  &   5.4928  \\
206  &  120  &   5.5640  &   5.5629  &   5.6015  &   5.6697  &   5.5050  &   5.5565  &   5.5925  &   5.6589  &   5.4986  &   5.5530  &   5.5620  &   5.6095  &   5.4951  &   5.5554  &   5.5518  &   5.5904  &   5.4975  \\
207  &  121  &   5.5652  &   5.5675  &   5.6105  &   5.6810  &   5.5097  &   5.5615  &   5.6017  &   5.6704  &   5.5036  &   5.5578  &   5.5703  &   5.6197  &   5.4999  &   5.5598  &   5.5593  &   5.5996  &   5.5020  \\
208  &  122  &   5.5725  &   5.5720  &   5.6197  &   5.6928  &   5.5143  &   5.5660  &   5.6109  &   5.6821  &   5.5082  &   5.5621  &   5.5788  &   5.6307  &   5.5043  &   5.5638  &   5.5661  &   5.6081  &   5.5060  \\
209  &  123  &   5.5743  &   5.5759  &   5.6283  &   5.7041  &   5.5182  &   5.5705  &   5.6204  &   5.6944  &   5.5128  &   5.5669  &   5.5870  &   5.6408  &   5.5091  &   5.5676  &   5.5731  &   5.6170  &   5.5098  \\
210  &  124  &   5.5813  &   5.5806  &   5.6376  &   5.7158  &   5.5230  &   5.5750  &   5.6292  &   5.7054  &   5.5173  &   5.5711  &   5.5957  &   5.6521  &   5.5133  &   5.5716  &   5.5799  &   5.6252  &   5.5139  \\
211  &  125  &   5.5850  &   5.5839  &   5.6454  &   5.7259  &   5.5263  &   5.5790  &   5.6380  &   5.7169  &   5.5213  &   5.5756  &   5.6043  &   5.6631  &   5.5179  &   5.5749  &   5.5862  &   5.6332  &   5.5172  \\
212  &  126  &   5.5915  &   5.5884  &   5.6557  &   5.7394  &   5.5308  &   5.5836  &   5.6484  &   5.7304  &   5.5260  &   5.5807  &   5.6141  &   5.6754  &   5.5230  &   5.5791  &   5.5937  &   5.6425  &   5.5214  \\
213  &  127  &           &  5.6007 &  5.6714 &  5.7565 &  5.5432 &  5.5960 &  5.6641 &  5.7476 &  5.5385 &  5.5906 &  5.6269 &  5.6896 &  5.5331 &  5.5901 &  5.6075 &  5.6577 &  5.5326 \\
214  &  128  &           &  5.6106 &  5.6865 &  5.7743 &  5.5532 &  5.6056 &  5.6787 &  5.7647 &  5.5482 &  5.5988 &  5.6401 &  5.7055 &  5.5414 &  5.5989 &  5.6204 &  5.6728 &  5.5415 \\
215  &  129  &           &  5.6223 &  5.7016 &  5.7908 &  5.5651 &  5.6177 &  5.6940 &  5.7813 &  5.5604 &  5.6086 &  5.6527 &  5.7193 &  5.5513 &  5.6096 &  5.6337 &  5.6874 &  5.5522 \\
216  &  130  &           &  5.6316 &  5.7161 &  5.8079 &  5.5745 &  5.6270 &  5.7082 &  5.7980 &  5.5699 &  5.6168 &  5.6655 &  5.7346 &  5.5595 &  5.6181 &  5.6462 &  5.7020 &  5.5609 \\
217  &  131  &           &  5.6428 &  5.7307 &  5.8239 &  5.5858 &  5.6387 &  5.7232 &  5.8142 &  5.5817 &  5.6264 &  5.6778 &  5.7480 &  5.5692 &  5.6284 &  5.6590 &  5.7160 &  5.5712 \\
218  &  132  &   5.6540  &   5.6517  &   5.7448  &   5.8404  &   5.5948  &   5.6478  &   5.7371  &   5.8304  &   5.5908  &   5.6345  &   5.6904  &   5.7628  &   5.5774  &   5.6367  &   5.6712  &   5.7301  &   5.5797  \\
219  &  133  &   5.6648  &   5.6623  &   5.7590  &   5.8560  &   5.6055  &   5.6589  &   5.7515  &   5.8461  &   5.6021  &   5.6439  &   5.7024  &   5.7759  &   5.5869  &   5.6465  &   5.6836  &   5.7436  &   5.5895  \\
220  &  134  &   5.6731  &   5.6710  &   5.7728  &   5.8722  &   5.6143  &   5.6678  &   5.7652  &   5.8620  &   5.6110  &   5.6519  &   5.7148  &   5.7903  &   5.5950  &   5.6547  &   5.6955  &   5.7573  &   5.5978  \\
221  &  135  &   5.6834  &   5.6809  &   5.7864  &   5.8874  &   5.6243  &   5.6782  &   5.7791  &   5.8773  &   5.6215  &   5.6609  &   5.7266  &   5.8032  &   5.6041  &   5.6638  &   5.7073  &   5.7702  &   5.6070  \\
222  &  136  &   5.6915  &   5.6895  &   5.8000  &   5.9032  &   5.6330  &   5.6869  &   5.7926  &   5.8928  &   5.6304  &   5.6687  &   5.7386  &   5.8173  &   5.6120  &   5.6719  &   5.7190  &   5.7836  &   5.6152  \\
223  &  137  &           &  5.6976 &  5.8129 &  5.9181 &  5.6411 &  5.6954 &  5.8055 &  5.9077 &  5.6389 &  5.6770 &  5.7502 &  5.8302 &  5.6204 &  5.6792 &  5.7297 &  5.7959 &  5.6226 \\
224  &  138  &           &  5.7072 &  5.8266 &  5.9335 &  5.6509 &  5.7051 &  5.8192 &  5.9230 &  5.6488 &  5.6849 &  5.7620 &  5.8438 &  5.6283 &  5.6883 &  5.7417 &  5.8091 &  5.6318 \\
225  &  139  &           &  5.7154 &  5.8394 &  5.9482 &  5.6592 &  5.7138 &  5.8321 &  5.9376 &  5.6575 &  5.6927 &  5.7735 &  5.8568 &  5.6362 &  5.6958 &  5.7523 &  5.8212 &  5.6393 \\
226  &  140  &           &  5.7241 &  5.8526 &  5.9633 &  5.6679 &  5.7223 &  5.8451 &  5.9524 &  5.6661 &  5.7001 &  5.7850 &  5.8701 &  5.6436 &  5.7039 &  5.7636 &  5.8338 &  5.6475 \\
227  &  141  &           &  5.7324 &  5.8654 &  5.9777 &  5.6763 &  5.7310 &  5.8579 &  5.9668 &  5.6749 &  5.7077 &  5.7962 &  5.8827 &  5.6514 &  5.7113 &  5.7741 &  5.8456 &  5.6550 \\
228  &  142  &           &  5.7402 &  5.8781 &  5.9925 &  5.6841 &  5.7384 &  5.8704 &  5.9813 &  5.6824 &  5.7142 &  5.8075 &  5.8963 &  5.6580 &  5.7185 &  5.7848 &  5.8578 &  5.6623 \\
229  &  143  &           &  5.7484 &  5.8907 &  6.0068 &  5.6925 &  5.7470 &  5.8830 &  5.9955 &  5.6911 &  5.7217 &  5.8185 &  5.9086 &  5.6655 &  5.7258 &  5.7951 &  5.8693 &  5.6696 \\
230  &  144  &           &  5.7555 &  5.9031 &  6.0214 &  5.6997 &  5.7537 &  5.8951 &  6.0098 &  5.6978 &  5.7276 &  5.8297 &  5.9222 &  5.6715 &  5.7324 &  5.8054 &  5.8812 &  5.6763 \\
231  &  145  &           &  5.7637 &  5.9157 &  6.0355 &  5.7079 &  5.7621 &  5.9075 &  6.0237 &  5.7063 &  5.7348 &  5.8404 &  5.9343 &  5.6787 &  5.7396 &  5.8156 &  5.8925 &  5.6836 \\
232  &  146  &           &  5.7703 &  5.9278 &  6.0499 &  5.7146 &  5.7683 &  5.9193 &  6.0378 &  5.7126 &  5.7404 &  5.8515 &  5.9477 &  5.6844 &  5.7458 &  5.8256 &  5.9042 &  5.6898 \\
233  &  147  &           &  5.7784 &  5.9403 &  6.0640 &  5.7227 &  5.7765 &  5.9317 &  6.0517 &  5.7208 &  5.7473 &  5.8621 &  5.9597 &  5.6913 &  5.7529 &  5.8357 &  5.9154 &  5.6970 \\
234  &  148  &           &  5.7846 &  5.9522 &  6.0781 &  5.7290 &  5.7824 &  5.9434 &  6.0657 &  5.7267 &  5.7528 &  5.8731 &  5.9730 &  5.6969 &  5.7588 &  5.8455 &  5.9268 &  5.7030 \\
235  &  149  &           &  5.7926 &  5.9647 &  6.0922 &  5.7371 &  5.7904 &  5.9558 &  6.0796 &  5.7349 &  5.7594 &  5.8835 &  5.9849 &  5.7035 &  5.7660 &  5.8557 &  5.9380 &  5.7102 \\
236  &  150  &           &  5.7985 &  5.9764 &  6.1061 &  5.7431 &  5.7960 &  5.9672 &  6.0933 &  5.7406 &  5.7648 &  5.8944 &  5.9981 &  5.7090 &  5.7717 &  5.8652 &  5.9491 &  5.7160 \\
237  &  151  &           &  5.8064 &  5.9889 &  6.1203 &  5.7510 &  5.8040 &  5.9797 &  6.1074 &  5.7486 &  5.7690 &  5.9073 &  6.0150 &  5.7133 &  5.7783 &  5.8746 &  5.9594 &  5.7227 \\
238  &  152  &           &  5.8121 &  6.0004 &  6.1339 &  5.7568 &  5.8094 &  5.9909 &  6.1209 &  5.7541 &  5.7765 &  5.9156 &  6.0229 &  5.7209 &  5.7844 &  5.8848 &  5.9713 &  5.7288 \\
239  &  153  &           &  5.8168 &  6.0133 &  6.1502 &  5.7615 &  5.8139 &  6.0035 &  6.1369 &  5.7586 &  5.7809 &  5.9280 &  6.0390 &  5.7252 &  5.7909 &  5.8940 &  5.9814 &  5.7353 \\
240  &  154  &           &  5.8254 &  6.0242 &  6.1615 &  5.7702 &  5.8226 &  6.0145 &  6.1482 &  5.7673 &  5.7880 &  5.9365 &  6.0475 &  5.7325 &  5.7970 &  5.9043 &  5.9932 &  5.7416 \\
241  &  155  &           &  5.8303 &  6.0369 &  6.1773 &  5.7752 &  5.8273 &  6.0269 &  6.1637 &  5.7722 &  5.7925 &  5.9485 &  6.0627 &  5.7370 &  5.8033 &  5.9134 &  6.0032 &  5.7479 \\
242  &  156  &           &  5.8384 &  6.0478 &  6.1888 &  5.7833 &  5.8355 &  6.0379 &  6.1753 &  5.7804 &  5.7994 &  5.9573 &  6.0717 &  5.7439 &  5.8095 &  5.9236 &  6.0149 &  5.7542 \\
243  &  157  &           &  5.8436 &  6.0604 &  6.2042 &  5.7885 &  5.8405 &  6.0502 &  6.1904 &  5.7855 &  5.8040 &  5.9688 &  6.0860 &  5.7486 &  5.8157 &  5.9326 &  6.0249 &  5.7604 \\
244  &  158  &           &  5.8512 &  6.0713 &  6.2158 &  5.7963 &  5.8482 &  6.0612 &  6.2022 &  5.7932 &  5.8105 &  5.9778 &  6.0956 &  5.7552 &  5.8218 &  5.9427 &  6.0365 &  5.7666 \\
245  &  159  &           &  5.8566 &  6.0837 &  6.2309 &  5.8017 &  5.8535 &  6.0733 &  6.2169 &  5.7986 &  5.8154 &  5.9889 &  6.1091 &  5.7601 &  5.8278 &  5.9517 &  6.0464 &  5.7727 \\
246  &  160  &           &  5.8638 &  6.0945 &  6.2426 &  5.8090 &  5.8607 &  6.0843 &  6.2288 &  5.8059 &  5.8215 &  5.9982 &  6.1192 &  5.7663 &  5.8339 &  5.9618 &  6.0578 &  5.7788 \\
247  &  161  &           &  5.8694 &  6.1068 &  6.2573 &  5.8147 &  5.8663 &  6.0963 &  6.2431 &  5.8115 &  5.8266 &  6.0089 &  6.1320 &  5.7714 &  5.8382 &  5.9721 &  6.0707 &  5.7831 \\
248  &  162  &           &  5.8762 &  6.1176 &  6.2692 &  5.8215 &  5.8730 &  6.1072 &  6.2552 &  5.8183 &  5.8323 &  6.0184 &  6.1425 &  5.7772 &  5.8458 &  5.9806 &  6.0790 &  5.7908 \\
249  &  163  &           &  5.8804 &  6.1310 &  6.2860 &  5.8258 &  5.8789 &  6.1191 &  6.2691 &  5.8242 &  5.8362 &  6.0311 &  6.1590 &  5.7812 &  5.8502 &  5.9908 &  6.0914 &  5.7952 \\
250  &  164  &           &  5.8884 &  6.1406 &  6.2954 &  5.8338 &  5.8852 &  6.1299 &  6.2812 &  5.8305 &  5.8430 &  6.0384 &  6.1657 &  5.7880 &  5.8574 &  5.9994 &  6.1001 &  5.8025 \\
251  &  165  &           &  5.8929 &  6.1536 &  6.3116 &  5.8384 &  5.8895 &  6.1426 &  6.2970 &  5.8349 &  5.8471 &  6.0506 &  6.1811 &  5.7921 &  5.8620 &  6.0093 &  6.1121 &  5.8071 \\
252  &  166  &           &  5.9004 &  6.1633 &  6.3214 &  5.8459 &  5.8971 &  6.1525 &  6.3070 &  5.8426 &  5.8535 &  6.0584 &  6.1887 &  5.7986 &  5.8685 &  6.0180 &  6.1212 &  5.8138 \\
253  &  167  &           &  5.9052 &  6.1760 &  6.3370 &  5.8508 &  5.9017 &  6.1648 &  6.3221 &  5.8473 &  5.8578 &  6.0700 &  6.2031 &  5.8029 &  5.8734 &  6.0278 &  6.1327 &  5.8186 \\
254  &  168  &           &  5.9121 &  6.1858 &  6.3472 &  5.8578 &  5.9088 &  6.1748 &  6.3325 &  5.8544 &  5.8638 &  6.0782 &  6.2115 &  5.8090 &  5.8793 &  6.0366 &  6.1422 &  5.8246 \\
255  &  169  &           &  5.9174 &  6.1982 &  6.3620 &  5.8630 &  5.9138 &  6.1869 &  6.3470 &  5.8595 &  5.8684 &  6.0894 &  6.2250 &  5.8136 &  5.8843 &  6.0462 &  6.1534 &  5.8297 \\
256  &  170  &           &  5.9237 &  6.2082 &  6.3727 &  5.8694 &  5.9203 &  6.1969 &  6.3578 &  5.8660 &  5.8739 &  6.0981 &  6.2344 &  5.8192 &  5.8896 &  6.0550 &  6.1633 &  5.8350 \\
257  &  171  &           &  5.9293 &  6.2203 &  6.3868 &  5.8751 &  5.9257 &  6.2088 &  6.3717 &  5.8715 &  5.8789 &  6.1087 &  6.2470 &  5.8242 &  5.8948 &  6.0645 &  6.1742 &  5.8402 \\
258  &  172  &           &  5.9350 &  6.2303 &  6.3979 &  5.8808 &  5.9315 &  6.2189 &  6.3828 &  5.8773 &  5.8839 &  6.1179 &  6.2572 &  5.8293 &  5.8993 &  6.0733 &  6.1844 &  5.8449 \\
259  &  173  &           &  5.9410 &  6.2421 &  6.4114 &  5.8869 &  5.9374 &  6.2305 &  6.3961 &  5.8832 &  5.8891 &  6.1281 &  6.2690 &  5.8346 &  5.9047 &  6.0828 &  6.1952 &  5.8502 \\
260  &  174  &           &  5.9461 &  6.2523 &  6.4229 &  5.8920 &  5.9424 &  6.2406 &  6.4076 &  5.8884 &  5.8937 &  6.1378 &  6.2801 &  5.8391 &  5.9086 &  6.0916 &  6.2056 &  5.8542 \\
261  &  175  &           &  5.9525 &  6.2638 &  6.4357 &  5.8985 &  5.9488 &  6.2520 &  6.4202 &  5.8947 &  5.8993 &  6.1476 &  6.2911 &  5.8448 &  5.9122 &  6.1026 &  6.2194 &  5.8578 \\
262  &  176  &           &  5.9568 &  6.2741 &  6.4477 &  5.9029 &  5.9531 &  6.2622 &  6.4322 &  5.8991 &  5.9033 &  6.1577 &  6.3031 &  5.8488 &  5.9174 &  6.1099 &  6.2270 &  5.8631 \\
263  &  177  &           &  5.9637 &  6.2852 &  6.4597 &  5.9098 &  5.9598 &  6.2733 &  6.4442 &  5.9059 &  5.9092 &  6.1672 &  6.3135 &  5.8548 &  5.9212 &  6.1203 &  6.2397 &  5.8669 \\
264  &  178  &           &  5.9673 &  6.2956 &  6.4722 &  5.9134 &  5.9633 &  6.2836 &  6.4566 &  5.9094 &  5.9126 &  6.1777 &  6.3263 &  5.8583 &  5.9257 &  6.1283 &  6.2487 &  5.8714 \\
265  &  179  &           &  5.9745 &  6.3063 &  6.4834 &  5.9207 &  5.9705 &  6.2944 &  6.4681 &  5.9166 &  5.9174 &  6.1874 &  6.3373 &  5.8631 &  5.9297 &  6.1381 &  6.2604 &  5.8755 \\
266  &  180  &           &  5.9773 &  6.3169 &  6.4965 &  5.9235 &  5.9730 &  6.3048 &  6.4810 &  5.9192 &  5.9218 &  6.1978 &  6.3496 &  5.8675 &  5.9335 &  6.1471 &  6.2710 &  5.8793 \\
267  &  181  &           &  5.9829 &  6.3264 &  6.5067 &  5.9291 &  5.9786 &  6.3147 &  6.4918 &  5.9249 &  5.9266 &  6.2071 &  6.3599 &  5.8724 &  5.9377 &  6.1565 &  6.2821 &  5.8835 \\
268  &  182  &           &  5.9867 &  6.3378 &  6.5204 &  5.9330 &  5.9821 &  6.3259 &  6.5052 &  5.9284 &  5.9306 &  6.2181 &  6.3732 &  5.8764 &  5.9407 &  6.1664 &  6.2942 &  5.8866 \\
269  &  183  &           &  5.9918 &  6.3459 &  6.5287 &  5.9381 &  5.9876 &  6.3353 &  6.5153 &  5.9340 &  5.9355 &  6.2270 &  6.3830 &  5.8813 &  5.9437 &  6.1759 &  6.3059 &  5.8897 \\
270  &  184  &           &  5.9946 &  6.3575 &  6.5431 &  5.9410 &  5.9904 &  6.3466 &  6.5294 &  5.9367 &  5.9390 &  6.2385 &  6.3971 &  5.8849 &  5.9474 &  6.1860 &  6.3181 &  5.8934 \\
271  &  185  &           &  5.9993 &  6.3710 &  6.5594 &  5.9457 &  5.9950 &  6.3601 &  6.5456 &  5.9414 &  5.9396 &  6.2718 &  6.4436 &  5.8855 &  5.9477 &  6.2240 &  6.3717 &  5.8936 \\
272  &  186  &           &  6.0110 &  6.3880 &  6.5776 &  5.9575 &  6.0047 &  6.3757 &  6.5627 &  5.9512 &  5.9465 &  6.2783 &  6.4489 &  5.8925 &  5.9477 &  6.2240 &  6.3717 &  5.8936 \\
273  &  187  &           &  6.0159 &  6.4014 &  6.5935 &  5.9625 &  6.0098 &  6.3891 &  6.5786 &  5.9563 &         &         &         &         &         &         &         &         \\
274  &  188  &           &  6.0263 &  6.4174 &  6.6107 &  5.9729 &  6.0192 &  6.4045 &  6.5954 &  5.9658 &         &         &         &         &         &         &         &         \\
275  &  189  &           &  6.0316 &  6.4308 &  6.6265 &  5.9783 &  6.0246 &  6.4179 &  6.6112 &  5.9713 &         &         &         &         &         &         &         &         \\
276  &  190  &           &  6.0412 &  6.4463 &  6.6434 &  5.9880 &  6.0338 &  6.4330 &  6.6277 &  5.9806 &         &         &         &         &         &         &         &         \\
277  &  191  &           &  6.0419 &  6.4746 &  6.6818 &  5.9887 &  6.0397 &  6.4466 &  6.6433 &  5.9865 &         &         &         &         &         &         &         &         \\
278  &  192  &           &  6.0559 &  6.4750 &  6.6756 &  6.0028 &  6.0486 &  6.4614 &  6.6595 &  5.9954 &         &         &         &         &         &         &         &         \\
279  &  193  &           &  6.0569 &  6.5024 &  6.7126 &  6.0038 &  6.0495 &  6.4879 &  6.6952 &  5.9964 &         &         &         &         &         &         &         &         \\
280  &  194  &           &  6.0704 &  6.5034 &  6.7076 &  6.0175 &  6.0634 &  6.4895 &  6.6910 &  6.0104 &         &         &         &         &         &         &         &         \\
281  &  195  &           &  6.0717 &  6.5299 &  6.7431 &  6.0188 &  6.0646 &  6.5151 &  6.7252 &  6.0116 &         &         &         &         &         &         &         &         \\
282  &  196  &           &  6.0848 &  6.5316 &  6.7392 &  6.0319 &  6.0782 &  6.5174 &  6.7220 &  6.0253 &         &         &         &         &         &         &         &         \\
283  &  197  &           &  6.0863 &  6.5573 &  6.7733 &  6.0335 &  6.0797 &  6.5421 &  6.7548 &  6.0269 &         &         &         &         &         &         &         &         \\
284  &  198  &           &  6.0989 &  6.5597 &  6.7706 &  6.0462 &  6.0929 &  6.5452 &  6.7527 &  6.0401 &         &         &         &         &         &         &         &         \\
285  &  199  &           &  6.1007 &  6.5845 &  6.8032 &  6.0481 &  6.0948 &  6.5690 &  6.7840 &  6.0421 &         &         &         &         &         &         &         &         \\
286  &  200  &           &  6.1127 &  6.5875 &  6.8017 &  6.0601 &  6.1075 &  6.5726 &  6.7832 &  6.0548 &         &         &         &         &         &         &         &         \\
287  &  201  &           &  6.1149 &  6.6115 &  6.8330 &  6.0624 &  6.1097 &  6.5956 &  6.8131 &  6.0571 &         &         &         &         &         &         &         &         \\
288  &  202  &           &  6.1263 &  6.6151 &  6.8326 &  6.0738 &  6.1218 &  6.5999 &  6.8133 &  6.0693 &         &         &         &         &         &         &         &         \\
289  &  203  &           &  6.1289 &  6.6384 &  6.8626 &  6.0764 &  6.1244 &  6.6221 &  6.8419 &  6.0719 &         &         &         &         &         &         &         &         \\
290  &  204  &           &  6.1396 &  6.6426 &  6.8633 &  6.0872 &  6.1358 &  6.6270 &  6.8432 &  6.0834 &         &         &         &         &         &         &         &         \\
291  &  205  &           &  6.1425 &  6.6651 &  6.8919 &  6.0902 &  6.1388 &  6.6484 &  6.8705 &  6.0864 &         &         &         &         &         &         &         &         \\
292  &  206  &           &  6.1526 &  6.6699 &  6.8937 &  6.1004 &  6.1495 &  6.6539 &  6.8730 &  6.0972 &         &         &         &         &         &         &         &         \\
293  &  207  &           &  6.1559 &  6.6916 &  6.9212 &  6.1037 &  6.1528 &  6.6746 &  6.8990 &  6.1006 &         &         &         &         &         &         &         &         \\
294  &  208  &           &  6.1653 &  6.6970 &  6.9240 &  6.1132 &  6.1628 &  6.6806 &  6.9025 &  6.1106 &         &         &         &         &         &         &         &         \\
295  &  209  &           &  6.1689 &  6.7180 &  6.9502 &  6.1168 &  6.1664 &  6.7005 &  6.9274 &  6.1143 &         &         &         &         &         &         &         &         \\
296  &  210  &           &  6.1777 &  6.7239 &  6.9540 &  6.1257 &  6.1756 &  6.7071 &  6.9320 &  6.1236 &         &         &         &         &         &         &         &         \\
297  &  211  &           &  6.1816 &  6.7442 &  6.9792 &  6.1297 &  6.1796 &  6.7264 &  6.9557 &  6.1276 &         &         &         &         &         &         &         &         \\
298  &  212  &           &  6.1898 &  6.7506 &  6.9839 &  6.1379 &  6.1881 &  6.7335 &  6.9612 &  6.1361 &         &         &         &         &         &         &         &         \\
299  &  213  &           &  6.1941 &  6.7702 &  7.0079 &  6.1422 &  6.1924 &  6.7521 &  6.9838 &  6.1405 &         &         &         &         &         &         &         &         \\
300  &  214  &           &  6.2016 &  6.7771 &  7.0135 &  6.1498 &  6.2001 &  6.7597 &  6.9903 &  6.1483 &         &         &         &         &         &         &         &         \\
301  &  215  &           &  6.2063 &  6.7961 &  7.0364 &  6.1545 &  6.2048 &  6.7776 &  7.0119 &  6.1530 &         &         &         &         &         &         &         &         \\
302  &  216  &           &  6.2132 &  6.8035 &  7.0428 &  6.1615 &  6.2118 &  6.7857 &  7.0192 &  6.1600 &         &         &         &         &         &         &         &         \\
303  &  217  &           &  6.2182 &  6.8219 &  7.0648 &  6.1665 &  6.2167 &  6.8030 &  7.0398 &  6.1651 &         &         &         &         &         &         &         &         \\
304  &  218  &           &  6.2246 &  6.8296 &  7.0719 &  6.1730 &  6.2231 &  6.8114 &  7.0479 &  6.1715 &         &         &         &         &         &         &         &         \\
305  &  219  &           &  6.2289 &  6.8486 &  7.0949 &  6.1773 &  6.2284 &  6.8282 &  7.0675 &  6.1768 &         &         &         &         &         &         &         &         \\
306  &  220  &           &  6.2358 &  6.8555 &  7.1006 &  6.1843 &  6.2342 &  6.8370 &  7.0764 &  6.1826 &         &         &         &         &         &         &         &         \\
307  &  221  &           &  6.2404 &  6.8738 &  7.1226 &  6.1889 &  6.2384 &  6.8546 &  7.0974 &  6.1869 &         &         &         &         &         &         &         &         \\
308  &  222  &           &  6.2469 &  6.8812 &  7.1291 &  6.1955 &  6.2450 &  6.8623 &  7.1045 &  6.1936 &         &         &         &         &         &         &         &         \\
309  &  223  &           &  6.2518 &  6.8988 &  7.1500 &  6.2004 &  6.2495 &  6.8792 &  7.1245 &  6.1981 &         &         &         &         &         &         &         &         \\
310  &  224  &           &  6.2579 &  6.9066 &  7.1572 &  6.2066 &  6.2557 &  6.8873 &  7.1322 &  6.2044 &         &         &         &         &         &         &         &         \\
311  &  225  &           &  6.2632 &  6.9236 &  7.1770 &  6.2118 &  6.2606 &  6.9035 &  7.1511 &  6.2092 &         &         &         &         &         &         &         &         \\
312  &  226  &           &  6.2688 &  6.9318 &  7.1849 &  6.2176 &  6.2664 &  6.9121 &  7.1595 &  6.2151 &         &         &         &         &         &         &         &         \\
313  &  227  &           &  6.2745 &  6.9481 &  7.2036 &  6.2233 &  6.2716 &  6.9275 &  7.1773 &  6.2203 &         &         &         &         &         &         &         &         \\
314  &  228  &           &  6.2798 &  6.9567 &  7.2122 &  6.2286 &  6.2770 &  6.9366 &  7.1864 &  6.2258 &         &         &         &         &         &         &         &         \\
315  &  229  &           &  6.2859 &  6.9723 &  7.2299 &  6.2347 &  6.2827 &  6.9513 &  7.2030 &  6.2315 &         &         &         &         &         &         &         &         \\
316  &  230  &           &  6.2908 &  6.9813 &  7.2391 &  6.2397 &  6.2878 &  6.9607 &  7.2127 &  6.2367 &         &         &         &         &         &         &         &         \\
317  &  231  &           &  6.2973 &  6.9963 &  7.2558 &  6.2463 &  6.2939 &  6.9746 &  7.2282 &  6.2428 &         &         &         &         &         &         &         &         \\
318  &  232  &           &  6.3019 &  7.0057 &  7.2656 &  6.2509 &  6.2987 &  6.9844 &  7.2385 &  6.2477 &         &         &         &         &         &         &         &         \\
319  &  233  &           &  6.3089 &  7.0201 &  7.2812 &  6.2580 &  6.3054 &  6.9976 &  7.2527 &  6.2544 &         &         &         &         &         &         &         &         \\
320  &  234  &           &  6.3132 &  7.0298 &  7.2916 &  6.2623 &  6.3098 &  7.0078 &  7.2636 &  6.2589 &         &         &         &         &         &         &         &         \\
321  &  235  &           &  6.3207 &  7.0436 &  7.3063 &  6.2699 &  6.3172 &  7.0203 &  7.2767 &  6.2663 &         &         &         &         &         &         &         &         \\
322  &  236  &           &  6.3246 &  7.0536 &  7.3171 &  6.2738 &  6.3213 &  7.0307 &  7.2881 &  6.2705 &         &         &         &         &         &         &         &         \\
323  &  237  &           &  6.3327 &  7.0669 &  7.3309 &  6.2820 &  6.3294 &  7.0425 &  7.2999 &  6.2786 &         &         &         &         &         &         &         &         \\
324  &  238  &           &         &         &         &         &  6.3332 &  7.0533 &  7.3118 &  6.2825 &         &         &         &         &         &         &         &         \\
325  &  239  &           &         &         &         &         &  6.3421 &  7.0643 &  7.3225 &  6.2914 &         &         &         &         &         &         &         &         \\
326  &  240  &           &         &         &         &         &  6.3455 &  7.0754 &  7.3349 &  6.2949 &         &         &         &         &         &         &         &         \\
327  &  241  &           &         &         &         &         &  6.3553 &  7.0857 &  7.3443 &  6.3047 &         &         &         &         &         &         &         &         \\
328  &  242  &           &         &         &         &         &  6.3583 &  7.0971 &  7.3572 &  6.3078 &         &         &         &         &         &         &         &         \\
329  &  243  &           &         &         &         &         &  6.3690 &  7.1068 &  7.3656 &  6.3186 &         &         &         &         &         &         &         &         \\
330  &  244  &           &         &         &         &         &  6.3717 &  7.1184 &  7.3788 &  6.3213 &         &         &         &         &         &         &         &         \\
331  &  245  &           &         &         &         &         &  6.3833 &  7.1275 &  7.3862 &  6.3330 &         &         &         &         &         &         &         &         \\
332  &  246  &           &         &         &         &         &  6.3856 &  7.1393 &  7.3998 &  6.3352 &         &         &         &         &         &         &         &         \\
333  &  247  &           &         &         &         &         &  6.3847 &  7.1697 &  7.4386 &  6.3343 &         &         &         &         &         &         &         &         \\
334  &  248  &           &         &         &         &         &  6.3999 &  7.1599 &  7.4203 &  6.3497 &         &         &         &         &         &         &         &         \\
335  &  249  &           &         &         &         &         &  6.3991 &  7.1899 &  7.4583 &  6.3489 &         &         &         &         &         &         &         &         \\
336  &  250  &           &         &         &         &         &  6.4146 &  7.1804 &  7.4403 &  6.3646 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{15}$ &&&  0.0030  &&&&   0.0073  &&&&   0.0154  &&&&   0.0133  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Francium $(Z= 87 )$} \\
187  &  100  &           &  5.4834 &  5.4275 &  5.4300 &  5.4247 &  5.4766 &  5.4192 &  5.4204 &  5.4178 &  5.4780 &  5.4075 &  5.3971 &  5.4193 &  5.4772 &  5.4038 &  5.3910 &  5.4185 \\
188  &  101  &           &  5.4878 &  5.4365 &  5.4428 &  5.4292 &  5.4808 &  5.4279 &  5.4330 &  5.4221 &  5.4821 &  5.4156 &  5.4089 &  5.4234 &  5.4821 &  5.4123 &  5.4027 &  5.4235 \\
189  &  102  &           &  5.4927 &  5.4459 &  5.4558 &  5.4342 &  5.4855 &  5.4370 &  5.4457 &  5.4268 &  5.4868 &  5.4242 &  5.4209 &  5.4282 &  5.4868 &  5.4204 &  5.4137 &  5.4282 \\
190  &  103  &           &  5.4973 &  5.4550 &  5.4687 &  5.4387 &  5.4896 &  5.4454 &  5.4576 &  5.4309 &  5.4906 &  5.4320 &  5.4319 &  5.4320 &  5.4914 &  5.4284 &  5.4247 &  5.4328 \\
191  &  104  &           &  5.5022 &  5.4642 &  5.4813 &  5.4437 &  5.4946 &  5.4550 &  5.4708 &  5.4360 &  5.4954 &  5.4408 &  5.4441 &  5.4369 &  5.4965 &  5.4370 &  5.4362 &  5.4379 \\
192  &  105  &           &  5.5064 &  5.4728 &  5.4933 &  5.4480 &  5.4987 &  5.4634 &  5.4826 &  5.4402 &  5.4992 &  5.4484 &  5.4547 &  5.4407 &  5.5010 &  5.4449 &  5.4469 &  5.4425 \\
193  &  106  &           &  5.5117 &  5.4826 &  5.5066 &  5.4533 &  5.5038 &  5.4731 &  5.4957 &  5.4454 &  5.5040 &  5.4572 &  5.4667 &  5.4456 &  5.5062 &  5.4536 &  5.4585 &  5.4478 \\
194  &  107  &           &  5.5160 &  5.4912 &  5.5184 &  5.4577 &  5.5080 &  5.4816 &  5.5074 &  5.4496 &  5.5078 &  5.4647 &  5.4770 &  5.4494 &  5.5107 &  5.4614 &  5.4688 &  5.4523 \\
195  &  108  &           &  5.5213 &  5.5010 &  5.5315 &  5.4630 &  5.5133 &  5.4913 &  5.5204 &  5.4549 &  5.5126 &  5.4734 &  5.4887 &  5.4542 &  5.5159 &  5.4701 &  5.4803 &  5.4575 \\
196  &  109  &           &  5.5256 &  5.5097 &  5.5432 &  5.4674 &  5.5176 &  5.4999 &  5.5320 &  5.4593 &  5.5164 &  5.4808 &  5.4989 &  5.4581 &  5.5203 &  5.4778 &  5.4904 &  5.4620 \\
197  &  110  &           &  5.5309 &  5.5195 &  5.5562 &  5.4728 &  5.5229 &  5.5096 &  5.5449 &  5.4646 &  5.5212 &  5.4894 &  5.5103 &  5.4629 &  5.5255 &  5.4864 &  5.5016 &  5.4673 \\
198  &  111  &           &  5.5354 &  5.5282 &  5.5678 &  5.4773 &  5.5274 &  5.5183 &  5.5565 &  5.4692 &  5.5252 &  5.4970 &  5.5204 &  5.4670 &  5.5299 &  5.4940 &  5.5114 &  5.4718 \\
199  &  112  &           &  5.5406 &  5.5379 &  5.5805 &  5.4825 &  5.5327 &  5.5280 &  5.5692 &  5.4745 &  5.5300 &  5.5055 &  5.5316 &  5.4718 &  5.5351 &  5.5025 &  5.5223 &  5.4769 \\
200  &  113  &           &  5.5445 &  5.5465 &  5.5923 &  5.4865 &  5.5375 &  5.5371 &  5.5811 &  5.4794 &  5.5348 &  5.5137 &  5.5421 &  5.4766 &  5.5396 &  5.5103 &  5.5323 &  5.4816 \\
201  &  114  &           &  5.5503 &  5.5562 &  5.6045 &  5.4924 &  5.5426 &  5.5464 &  5.5932 &  5.4845 &  5.5391 &  5.5218 &  5.5527 &  5.4810 &  5.5445 &  5.5183 &  5.5425 &  5.4865 \\
202  &  115  &   5.5505  &   5.5543  &   5.5649  &   5.6161  &   5.4964  &   5.5471  &   5.5551  &   5.6046  &   5.4891  &   5.5435  &   5.5295  &   5.5625  &   5.4855  &   5.5488  &   5.5258  &   5.5521  &   5.4908  \\
203  &  116  &   5.5560  &   5.5600  &   5.5745  &   5.6282  &   5.5021  &   5.5525  &   5.5649  &   5.6171  &   5.4946  &   5.5488  &   5.5384  &   5.5739  &   5.4908  &   5.5538  &   5.5337  &   5.5620  &   5.4958  \\
204  &  117  &           &  5.5641 &  5.5832 &  5.6397 &  5.5063 &  5.5568 &  5.5736 &  5.6285 &  5.4989 &  5.5531 &  5.5459 &  5.5834 &  5.4951 &  5.5576 &  5.5408 &  5.5712 &  5.4997 \\
205  &  118  &   5.5609  &   5.5695  &   5.5927  &   5.6517  &   5.5118  &   5.5625  &   5.5833  &   5.6407  &   5.5047  &   5.5588  &   5.5554  &   5.5952  &   5.5009  &   5.5628  &   5.5488  &   5.5808  &   5.5050  \\
206  &  119  &           &  5.5739 &  5.6014 &  5.6630 &  5.5162 &  5.5670 &  5.5922 &  5.6521 &  5.5093 &  5.5629 &  5.5633 &  5.6055 &  5.5050 &  5.5669 &  5.5559 &  5.5899 &  5.5091 \\
207  &  120  &   5.5689  &   5.5789  &   5.6107  &   5.6748  &   5.5212  &   5.5723  &   5.6017  &   5.6640  &   5.5146  &   5.5685  &   5.5723  &   5.6164  &   5.5108  &   5.5715  &   5.5633  &   5.5989  &   5.5138  \\
208  &  121  &   5.5699  &   5.5834  &   5.6195  &   5.6860  &   5.5258  &   5.5772  &   5.6107  &   5.6754  &   5.5195  &   5.5733  &   5.5805  &   5.6266  &   5.5156  &   5.5757  &   5.5705  &   5.6080  &   5.5180  \\
209  &  122  &   5.5780  &   5.5879  &   5.6286  &   5.6976  &   5.5303  &   5.5818  &   5.6198  &   5.6870  &   5.5241  &   5.5775  &   5.5888  &   5.6374  &   5.5198  &   5.5797  &   5.5772  &   5.6163  &   5.5220  \\
210  &  123  &   5.5803  &   5.5917  &   5.6372  &   5.7089  &   5.5342  &   5.5862  &   5.6292  &   5.6992  &   5.5286  &   5.5822  &   5.5969  &   5.6475  &   5.5245  &   5.5834  &   5.5841  &   5.6250  &   5.5258  \\
211  &  124  &   5.5876  &   5.5964  &   5.6463  &   5.7204  &   5.5389  &   5.5906  &   5.6378  &   5.7100  &   5.5331  &   5.5862  &   5.6053  &   5.6585  &   5.5287  &   5.5873  &   5.5906  &   5.6330  &   5.5297  \\
212  &  125  &   5.5915  &   5.5995  &   5.6539  &   5.7305  &   5.5421  &   5.5945  &   5.6465  &   5.7214  &   5.5370  &   5.5907  &   5.6138  &   5.6693  &   5.5331  &   5.5906  &   5.5968  &   5.6408  &   5.5330  \\
213  &  126  &   5.5986  &   5.6040  &   5.6640  &   5.7437  &   5.5466  &   5.5991  &   5.6567  &   5.7348  &   5.5416  &   5.5957  &   5.6234  &   5.6814  &   5.5382  &   5.5947  &   5.6042  &   5.6500  &   5.5372  \\
214  &  127  &           &  5.6161 &  5.6795 &  5.7607 &  5.5588 &  5.6113 &  5.6722 &  5.7517 &  5.5540 &  5.6055 &  5.6361 &  5.6956 &  5.5482 &  5.6056 &  5.6178 &  5.6650 &  5.5482 \\
215  &  128  &           &  5.6264 &  5.6947 &  5.7784 &  5.5693 &  5.6214 &  5.6869 &  5.7688 &  5.5642 &  5.6141 &  5.6491 &  5.7110 &  5.5568 &  5.6147 &  5.6308 &  5.6802 &  5.5574 \\
216  &  129  &           &  5.6380 &  5.7096 &  5.7947 &  5.5810 &  5.6334 &  5.7020 &  5.7853 &  5.5763 &  5.6239 &  5.6616 &  5.7246 &  5.5667 &  5.6253 &  5.6440 &  5.6946 &  5.5681 \\
217  &  130  &           &  5.6477 &  5.7241 &  5.8117 &  5.5907 &  5.6431 &  5.7163 &  5.8018 &  5.5861 &  5.6323 &  5.6743 &  5.7396 &  5.5752 &  5.6341 &  5.6566 &  5.7092 &  5.5770 \\
218  &  131  &           &  5.6588 &  5.7386 &  5.8275 &  5.6020 &  5.6548 &  5.7311 &  5.8178 &  5.5979 &  5.6420 &  5.6864 &  5.7528 &  5.5850 &  5.6443 &  5.6693 &  5.7231 &  5.5873 \\
219  &  132  &           &  5.6680 &  5.7526 &  5.8439 &  5.6112 &  5.6641 &  5.7450 &  5.8339 &  5.6074 &  5.6503 &  5.6989 &  5.7674 &  5.5934 &  5.6528 &  5.6815 &  5.7372 &  5.5959 \\
220  &  133  &   5.6803  &   5.6785  &   5.7666  &   5.8594  &   5.6219  &   5.6753  &   5.7593  &   5.8495  &   5.6186  &   5.6598  &   5.7108  &   5.7803  &   5.6030  &   5.6625  &   5.6937  &   5.7505  &   5.6057  \\
221  &  134  &   5.6920  &   5.6874  &   5.7803  &   5.8754  &   5.6308  &   5.6843  &   5.7729  &   5.8652  &   5.6278  &   5.6679  &   5.7230  &   5.7944  &   5.6112  &   5.6708  &   5.7056  &   5.7642  &   5.6141  \\
222  &  135  &   5.7018  &   5.6972  &   5.7938  &   5.8904  &   5.6408  &   5.6948  &   5.7867  &   5.8804  &   5.6383  &   5.6771  &   5.7347  &   5.8071  &   5.6204  &   5.6799  &   5.7173  &   5.7770  &   5.6233  \\
223  &  136  &   5.7104  &   5.7059  &   5.8073  &   5.9060  &   5.6495  &   5.7036  &   5.8000  &   5.8957  &   5.6472  &   5.6850  &   5.7466  &   5.8209  &   5.6284  &   5.6880  &   5.7289  &   5.7903  &   5.6315  \\
224  &  137  &   5.7229  &   5.7148  &   5.8203  &   5.9207  &   5.6585  &   5.7129  &   5.8132  &   5.9105  &   5.6566  &   5.6933  &   5.7580  &   5.8337  &   5.6368  &   5.6951  &   5.7394  &   5.8024  &   5.6387  \\
225  &  138  &   5.7288  &   5.7235  &   5.8336  &   5.9360  &   5.6673  &   5.7217  &   5.8264  &   5.9255  &   5.6655  &   5.7012  &   5.7697  &   5.8471  &   5.6447  &   5.7043  &   5.7513  &   5.8156  &   5.6479  \\
226  &  139  &   5.7376  &   5.7316  &   5.8462  &   5.9505  &   5.6755  &   5.7302  &   5.8391  &   5.9400  &   5.6740  &   5.7087  &   5.7810  &   5.8601  &   5.6524  &   5.7116  &   5.7618  &   5.8274  &   5.6553  \\
227  &  140  &   5.7542  &   5.7402  &   5.8592  &   5.9654  &   5.6842  &   5.7386  &   5.8519  &   5.9547  &   5.6826  &   5.7160  &   5.7924  &   5.8733  &   5.6598  &   5.7196  &   5.7730  &   5.8400  &   5.6634  \\
228  &  141  &   5.7614  &   5.7483  &   5.8717  &   5.9797  &   5.6924  &   5.7470  &   5.8644  &   5.9689  &   5.6911  &   5.7234  &   5.8034  &   5.8859  &   5.6672  &   5.7268  &   5.7832  &   5.8516  &   5.6707  \\
229  &  142  &           &  5.7561 &  5.8843 &  5.9943 &  5.7002 &  5.7544 &  5.8767 &  5.9832 &  5.6985 &  5.7297 &  5.8146 &  5.8993 &  5.6736 &  5.7340 &  5.7938 &  5.8638 &  5.6779 \\
230  &  143  &           &  5.7641 &  5.8967 &  6.0084 &  5.7083 &  5.7627 &  5.8890 &  5.9971 &  5.7069 &  5.7368 &  5.8254 &  5.9117 &  5.6808 &  5.7410 &  5.8039 &  5.8751 &  5.6850 \\
231  &  144  &           &  5.7712 &  5.9089 &  6.0228 &  5.7155 &  5.7693 &  5.9009 &  6.0113 &  5.7136 &  5.7427 &  5.8364 &  5.9250 &  5.6867 &  5.7476 &  5.8141 &  5.8869 &  5.6916 \\
232  &  145  &           &  5.7792 &  5.9212 &  6.0367 &  5.7235 &  5.7773 &  5.9131 &  6.0250 &  5.7217 &  5.7495 &  5.8470 &  5.9371 &  5.6936 &  5.7545 &  5.8241 &  5.8981 &  5.6986 \\
233  &  146  &           &  5.7858 &  5.9332 &  6.0509 &  5.7302 &  5.7836 &  5.9247 &  6.0390 &  5.7280 &  5.7552 &  5.8578 &  5.9503 &  5.6993 &  5.7607 &  5.8340 &  5.9096 &  5.7049 \\
234  &  147  &           &  5.7936 &  5.9454 &  6.0648 &  5.7381 &  5.7914 &  5.9368 &  6.0526 &  5.7359 &  5.7618 &  5.8682 &  5.9621 &  5.7059 &  5.7676 &  5.8439 &  5.9207 &  5.7118 \\
235  &  148  &           &  5.7999 &  5.9572 &  6.0788 &  5.7445 &  5.7974 &  5.9483 &  6.0664 &  5.7419 &  5.7673 &  5.8789 &  5.9751 &  5.7116 &  5.7735 &  5.8536 &  5.9319 &  5.7178 \\
236  &  149  &           &  5.8076 &  5.9694 &  6.0926 &  5.7523 &  5.8052 &  5.9604 &  6.0800 &  5.7498 &  5.7737 &  5.8891 &  5.9866 &  5.7180 &  5.7804 &  5.8635 &  5.9430 &  5.7248 \\
237  &  150  &           &  5.8137 &  5.9810 &  6.1064 &  5.7584 &  5.8109 &  5.9717 &  6.0936 &  5.7556 &  5.7792 &  5.8997 &  5.9995 &  5.7236 &  5.7861 &  5.8729 &  5.9540 &  5.7305 \\
238  &  151  &           &  5.8213 &  5.9932 &  6.1202 &  5.7661 &  5.8187 &  5.9839 &  6.1073 &  5.7634 &  5.7854 &  5.9089 &  6.0096 &  5.7298 &  5.7926 &  5.8822 &  5.9642 &  5.7371 \\
239  &  152  &           &  5.8271 &  6.0046 &  6.1338 &  5.7720 &  5.8242 &  5.9950 &  6.1206 &  5.7690 &  5.7909 &  5.9203 &  6.0236 &  5.7354 &  5.7986 &  5.8922 &  5.9758 &  5.7432 \\
240  &  153  &           &  5.8317 &  6.0172 &  6.1499 &  5.7766 &  5.8315 &  6.0062 &  6.1331 &  5.7764 &  5.7969 &  5.9294 &  6.0336 &  5.7415 &  5.8049 &  5.9013 &  5.9858 &  5.7495 \\
241  &  154  &           &  5.8403 &  6.0280 &  6.1609 &  5.7853 &  5.8373 &  6.0182 &  6.1475 &  5.7822 &  5.8024 &  5.9407 &  6.0473 &  5.7470 &  5.8111 &  5.9113 &  5.9974 &  5.7557 \\
242  &  155  &           &  5.8451 &  6.0405 &  6.1766 &  5.7901 &  5.8444 &  6.0294 &  6.1600 &  5.7894 &  5.8083 &  5.9497 &  6.0574 &  5.7529 &  5.8172 &  5.9202 &  6.0073 &  5.7619 \\
243  &  156  &           &  5.8533 &  6.0513 &  6.1878 &  5.7984 &  5.8502 &  6.0413 &  6.1742 &  5.7952 &  5.8138 &  5.9609 &  6.0708 &  5.7584 &  5.8234 &  5.9303 &  6.0188 &  5.7682 \\
244  &  157  &           &  5.8583 &  6.0636 &  6.2031 &  5.8034 &  5.8550 &  6.0533 &  6.1891 &  5.8001 &  5.8181 &  5.9722 &  6.0851 &  5.7629 &  5.8294 &  5.9391 &  6.0286 &  5.7742 \\
245  &  158  &           &  5.8660 &  6.0744 &  6.2145 &  5.8112 &  5.8628 &  6.0642 &  6.2007 &  5.8080 &  5.8249 &  5.9809 &  6.0940 &  5.7697 &  5.8355 &  5.9491 &  6.0400 &  5.7804 \\
246  &  159  &           &  5.8712 &  6.0866 &  6.2294 &  5.8165 &  5.8680 &  6.0761 &  6.2152 &  5.8132 &  5.8295 &  5.9918 &  6.1075 &  5.7743 &  5.8414 &  5.9579 &  6.0497 &  5.7864 \\
247  &  160  &           &  5.8785 &  6.0973 &  6.2410 &  5.8239 &  5.8753 &  6.0869 &  6.2270 &  5.8206 &  5.8359 &  6.0007 &  6.1170 &  5.7808 &  5.8475 &  5.9678 &  6.0610 &  5.7925 \\
248  &  161  &           &  5.8840 &  6.1094 &  6.2555 &  5.8293 &  5.8807 &  6.0987 &  6.2411 &  5.8260 &  5.8406 &  6.0112 &  6.1297 &  5.7856 &  5.8532 &  5.9766 &  6.0708 &  5.7982 \\
249  &  162  &           &  5.8908 &  6.1201 &  6.2672 &  5.8363 &  5.8876 &  6.1095 &  6.2530 &  5.8329 &  5.8466 &  6.0205 &  6.1399 &  5.7916 &  5.8592 &  5.9863 &  6.0818 &  5.8043 \\
250  &  163  &           &  5.8949 &  6.1332 &  6.2839 &  5.8404 &  5.8932 &  6.1212 &  6.2668 &  5.8387 &  5.8516 &  6.0306 &  6.1519 &  5.7967 &  5.8634 &  5.9962 &  6.0940 &  5.8086 \\
251  &  164  &           &  5.9029 &  6.1427 &  6.2932 &  5.8485 &  5.8996 &  6.1319 &  6.2788 &  5.8451 &  5.8572 &  6.0402 &  6.1626 &  5.8023 &  5.8706 &  6.0048 &  6.1027 &  5.8159 \\
252  &  165  &           &  5.9073 &  6.1555 &  6.3092 &  5.8529 &  5.9037 &  6.1444 &  6.2944 &  5.8493 &  5.8624 &  6.0501 &  6.1741 &  5.8076 &  5.8750 &  6.0145 &  6.1144 &  5.8203 \\
253  &  166  &           &  5.9148 &  6.1651 &  6.3189 &  5.8604 &  5.9114 &  6.1542 &  6.3043 &  5.8570 &  5.8676 &  6.0599 &  6.1854 &  5.8128 &  5.8817 &  6.0232 &  6.1235 &  5.8270 \\
254  &  167  &           &  5.9194 &  6.1776 &  6.3343 &  5.8651 &  5.9158 &  6.1664 &  6.3194 &  5.8615 &  5.8716 &  6.0716 &  6.2002 &  5.8168 &  5.8863 &  6.0327 &  6.1348 &  5.8317 \\
255  &  168  &           &  5.9264 &  6.1874 &  6.3444 &  5.8722 &  5.9229 &  6.1762 &  6.3296 &  5.8687 &  5.8778 &  6.0796 &  6.2083 &  5.8231 &  5.8923 &  6.0415 &  6.1443 &  5.8378 \\
256  &  169  &           &  5.9314 &  6.1996 &  6.3592 &  5.8772 &  5.9277 &  6.1882 &  6.3441 &  5.8735 &  5.8820 &  6.0908 &  6.2221 &  5.8274 &  5.8972 &  6.0509 &  6.1553 &  5.8426 \\
257  &  170  &           &  5.9378 &  6.2094 &  6.3697 &  5.8837 &  5.9342 &  6.1981 &  6.3547 &  5.8801 &  5.8877 &  6.0994 &  6.2313 &  5.8331 &  5.9025 &  6.0597 &  6.1651 &  5.8480 \\
258  &  171  &           &  5.9431 &  6.2214 &  6.3838 &  5.8890 &  5.9394 &  6.2098 &  6.3685 &  5.8853 &  5.8923 &  6.1102 &  6.2442 &  5.8377 &  5.9075 &  6.0690 &  6.1760 &  5.8531 \\
259  &  172  &           &  5.9489 &  6.2313 &  6.3947 &  5.8949 &  5.9453 &  6.2198 &  6.3795 &  5.8912 &  5.8975 &  6.1192 &  6.2543 &  5.8430 &  5.9122 &  6.0778 &  6.1861 &  5.8578 \\
260  &  173  &           &  5.9546 &  6.2429 &  6.4082 &  5.9006 &  5.9508 &  6.2312 &  6.3928 &  5.8967 &  5.9024 &  6.1296 &  6.2665 &  5.8479 &  5.9173 &  6.0871 &  6.1967 &  5.8630 \\
261  &  174  &           &  5.9597 &  6.2530 &  6.4196 &  5.9058 &  5.9560 &  6.2413 &  6.4042 &  5.9020 &  5.9071 &  6.1392 &  6.2775 &  5.8526 &  5.9213 &  6.0958 &  6.2071 &  5.8671 \\
262  &  175  &           &  5.9657 &  6.2643 &  6.4324 &  5.9118 &  5.9618 &  6.2525 &  6.4169 &  5.9079 &  5.9123 &  6.1492 &  6.2890 &  5.8579 &  5.9248 &  6.1067 &  6.2207 &  5.8706 \\
263  &  176  &           &  5.9703 &  6.2746 &  6.4443 &  5.9164 &  5.9663 &  6.2627 &  6.4288 &  5.9124 &  5.9165 &  6.1592 &  6.3009 &  5.8621 &  5.9300 &  6.1139 &  6.2283 &  5.8758 \\
264  &  177  &           &  5.9766 &  6.2855 &  6.4564 &  5.9228 &  5.9725 &  6.2736 &  6.4409 &  5.9187 &  5.9220 &  6.1689 &  6.3116 &  5.8678 &  5.9337 &  6.1241 &  6.2409 &  5.8795 \\
265  &  178  &           &  5.9804 &  6.2959 &  6.4687 &  5.9266 &  5.9762 &  6.2839 &  6.4532 &  5.9224 &  5.9256 &  6.1793 &  6.3244 &  5.8714 &  5.9382 &  6.1321 &  6.2498 &  5.8841 \\
266  &  179  &           &  5.9869 &  6.3065 &  6.4801 &  5.9332 &  5.9827 &  6.2945 &  6.4648 &  5.9290 &  5.9302 &  6.1892 &  6.3358 &  5.8760 &  5.9421 &  6.1418 &  6.2614 &  5.8880 \\
267  &  180  &           &  5.9900 &  6.3170 &  6.4931 &  5.9363 &  5.9855 &  6.3049 &  6.4776 &  5.9318 &  5.9345 &  6.1995 &  6.3480 &  5.8804 &  5.9460 &  6.1507 &  6.2720 &  5.8919 \\
268  &  181  &           &  5.9951 &  6.3265 &  6.5035 &  5.9415 &  5.9907 &  6.3148 &  6.4886 &  5.9370 &  5.9392 &  6.2090 &  6.3588 &  5.8851 &  5.9500 &  6.1600 &  6.2830 &  5.8960 \\
269  &  182  &           &  5.9989 &  6.3378 &  6.5171 &  5.9454 &  5.9941 &  6.3259 &  6.5020 &  5.9405 &  5.9432 &  6.2199 &  6.3720 &  5.8891 &  5.9532 &  6.1697 &  6.2950 &  5.8992 \\
270  &  183  &           &  6.0034 &  6.3460 &  6.5259 &  5.9499 &  5.9990 &  6.3353 &  6.5125 &  5.9454 &  5.9478 &  6.2292 &  6.3824 &  5.8938 &  5.9561 &  6.1792 &  6.3066 &  5.9022 \\
271  &  184  &           &  6.0063 &  6.3575 &  6.5401 &  5.9528 &  6.0018 &  6.3466 &  6.5265 &  5.9482 &  5.9514 &  6.2405 &  6.3963 &  5.8974 &  5.9599 &  6.1891 &  6.3186 &  5.9059 \\
272  &  185  &           &  6.0110 &  6.3709 &  6.5563 &  5.9575 &  6.0065 &  6.3599 &  6.5426 &  5.9530 &  5.9520 &  6.2735 &  6.4425 &  5.8980 &  5.9601 &  6.2268 &  6.3721 &  5.9062 \\
273  &  186  &           &  6.0234 &  6.3876 &  6.5739 &  5.9701 &  6.0170 &  6.3754 &  6.5591 &  5.9636 &  5.9598 &  6.2776 &  6.4442 &  5.9058 &  5.9601 &  6.2268 &  6.3721 &  5.9062 \\
274  &  187  &           &  6.0285 &  6.4009 &  6.5896 &  5.9751 &  6.0222 &  6.3887 &  6.5749 &  5.9688 &         &         &         &         &         &         &         &         \\
275  &  188  &           &  6.0394 &  6.4166 &  6.6063 &  5.9862 &  6.0323 &  6.4038 &  6.5911 &  5.9790 &         &         &         &         &         &         &         &         \\
276  &  189  &           &  6.0449 &  6.4299 &  6.6219 &  5.9917 &  6.0380 &  6.4171 &  6.6066 &  5.9847 &         &         &         &         &         &         &         &         \\
277  &  190  &           &  6.0550 &  6.4451 &  6.6382 &  6.0019 &  6.0477 &  6.4320 &  6.6226 &  5.9945 &         &         &         &         &         &         &         &         \\
278  &  191  &           &  6.0557 &  6.4733 &  6.6766 &  6.0027 &  6.0539 &  6.4453 &  6.6379 &  6.0008 &         &         &         &         &         &         &         &         \\
279  &  192  &           &  6.0703 &  6.4734 &  6.6697 &  6.0173 &  6.0631 &  6.4599 &  6.6537 &  6.0101 &         &         &         &         &         &         &         &         \\
280  &  193  &           &  6.0713 &  6.5007 &  6.7067 &  6.0183 &  6.0698 &  6.4733 &  6.6688 &  6.0169 &         &         &         &         &         &         &         &         \\
281  &  194  &           &  6.0854 &  6.5013 &  6.7009 &  6.0325 &  6.0786 &  6.4876 &  6.6844 &  6.0257 &         &         &         &         &         &         &         &         \\
282  &  195  &           &  6.0866 &  6.5278 &  6.7365 &  6.0338 &  6.0798 &  6.5131 &  6.7187 &  6.0270 &         &         &         &         &         &         &         &         \\
283  &  196  &           &  6.1002 &  6.5291 &  6.7318 &  6.0475 &  6.0940 &  6.5151 &  6.7147 &  6.0413 &         &         &         &         &         &         &         &         \\
284  &  197  &           &  6.1017 &  6.5547 &  6.7661 &  6.0490 &  6.0955 &  6.5398 &  6.7476 &  6.0428 &         &         &         &         &         &         &         &         \\
285  &  198  &           &  6.1147 &  6.5567 &  6.7625 &  6.0621 &  6.1092 &  6.5423 &  6.7447 &  6.0566 &         &         &         &         &         &         &         &         \\
286  &  199  &           &  6.1165 &  6.5815 &  6.7954 &  6.0639 &  6.1110 &  6.5662 &  6.7763 &  6.0584 &         &         &         &         &         &         &         &         \\
287  &  200  &           &  6.1289 &  6.5840 &  6.7930 &  6.0765 &  6.1242 &  6.5694 &  6.7745 &  6.0717 &         &         &         &         &         &         &         &         \\
288  &  201  &           &  6.1310 &  6.6081 &  6.8245 &  6.0786 &  6.1263 &  6.5924 &  6.8047 &  6.0738 &         &         &         &         &         &         &         &         \\
289  &  202  &           &  6.1428 &  6.6112 &  6.8233 &  6.0905 &  6.1389 &  6.5962 &  6.8040 &  6.0865 &         &         &         &         &         &         &         &         \\
290  &  203  &           &  6.1452 &  6.6345 &  6.8535 &  6.0929 &  6.1413 &  6.6185 &  6.8329 &  6.0889 &         &         &         &         &         &         &         &         \\
291  &  204  &           &  6.1564 &  6.6382 &  6.8534 &  6.1042 &  6.1531 &  6.6229 &  6.8334 &  6.1009 &         &         &         &         &         &         &         &         \\
292  &  205  &           &  6.1591 &  6.6608 &  6.8823 &  6.1069 &  6.1559 &  6.6444 &  6.8610 &  6.1037 &         &         &         &         &         &         &         &         \\
293  &  206  &           &  6.1696 &  6.6651 &  6.8833 &  6.1175 &  6.1670 &  6.6494 &  6.8627 &  6.1149 &         &         &         &         &         &         &         &         \\
294  &  207  &           &  6.1726 &  6.6869 &  6.9111 &  6.1205 &  6.1700 &  6.6702 &  6.8891 &  6.1179 &         &         &         &         &         &         &         &         \\
295  &  208  &           &  6.1824 &  6.6918 &  6.9131 &  6.1304 &  6.1803 &  6.6757 &  6.8918 &  6.1283 &         &         &         &         &         &         &         &         \\
296  &  209  &           &  6.1858 &  6.7129 &  6.9397 &  6.1338 &  6.1837 &  6.6958 &  6.9171 &  6.1317 &         &         &         &         &         &         &         &         \\
297  &  210  &           &  6.1949 &  6.7183 &  6.9427 &  6.1430 &  6.1932 &  6.7019 &  6.9209 &  6.1413 &         &         &         &         &         &         &         &         \\
298  &  211  &           &  6.1986 &  6.7387 &  6.9682 &  6.1467 &  6.1969 &  6.7213 &  6.9450 &  6.1450 &         &         &         &         &         &         &         &         \\
299  &  212  &           &  6.2070 &  6.7447 &  6.9722 &  6.1553 &  6.2056 &  6.7279 &  6.9499 &  6.1538 &         &         &         &         &         &         &         &         \\
300  &  213  &           &  6.2110 &  6.7644 &  6.9966 &  6.1593 &  6.2095 &  6.7466 &  6.9729 &  6.1578 &         &         &         &         &         &         &         &         \\
301  &  214  &           &  6.2189 &  6.7709 &  7.0014 &  6.1672 &  6.2175 &  6.7538 &  6.9787 &  6.1658 &         &         &         &         &         &         &         &         \\
302  &  215  &           &  6.2232 &  6.7900 &  7.0248 &  6.1716 &  6.2218 &  6.7719 &  7.0007 &  6.1701 &         &         &         &         &         &         &         &         \\
303  &  216  &           &  6.2305 &  6.7969 &  7.0305 &  6.1789 &  6.2291 &  6.7795 &  7.0074 &  6.1775 &         &         &         &         &         &         &         &         \\
304  &  217  &           &  6.2351 &  6.8154 &  7.0528 &  6.1836 &  6.2336 &  6.7969 &  7.0283 &  6.1821 &         &         &         &         &         &         &         &         \\
305  &  218  &           &  6.2418 &  6.8227 &  7.0593 &  6.1903 &  6.2403 &  6.8050 &  7.0358 &  6.1888 &         &         &         &         &         &         &         &         \\
306  &  219  &           &  6.2468 &  6.8406 &  7.0807 &  6.1953 &  6.2451 &  6.8218 &  7.0559 &  6.1937 &         &         &         &         &         &         &         &         \\
307  &  220  &           &  6.2530 &  6.8483 &  7.0878 &  6.2016 &  6.2512 &  6.8303 &  7.0641 &  6.1998 &         &         &         &         &         &         &         &         \\
308  &  221  &           &  6.2572 &  6.8669 &  7.1103 &  6.2059 &  6.2564 &  6.8465 &  7.0831 &  6.2050 &         &         &         &         &         &         &         &         \\
309  &  222  &           &  6.2640 &  6.8737 &  7.1160 &  6.2127 &  6.2620 &  6.8553 &  7.0920 &  6.2107 &         &         &         &         &         &         &         &         \\
310  &  223  &           &  6.2685 &  6.8916 &  7.1374 &  6.2173 &  6.2661 &  6.8724 &  7.1125 &  6.2148 &         &         &         &         &         &         &         &         \\
311  &  224  &           &  6.2749 &  6.8989 &  7.1439 &  6.2237 &  6.2726 &  6.8801 &  7.1195 &  6.2214 &         &         &         &         &         &         &         &         \\
312  &  225  &           &  6.2798 &  6.9161 &  7.1642 &  6.2286 &  6.2770 &  6.8965 &  7.1390 &  6.2258 &         &         &         &         &         &         &         &         \\
313  &  226  &           &  6.2858 &  6.9238 &  7.1714 &  6.2347 &  6.2831 &  6.9046 &  7.1467 &  6.2320 &         &         &         &         &         &         &         &         \\
314  &  227  &           &  6.2910 &  6.9403 &  7.1907 &  6.2399 &  6.2879 &  6.9203 &  7.1650 &  6.2368 &         &         &         &         &         &         &         &         \\
315  &  228  &           &  6.2966 &  6.9484 &  7.1985 &  6.2456 &  6.2937 &  6.9288 &  7.1734 &  6.2426 &         &         &         &         &         &         &         &         \\
316  &  229  &           &  6.3022 &  6.9643 &  7.2168 &  6.2513 &  6.2989 &  6.9438 &  7.1906 &  6.2479 &         &         &         &         &         &         &         &         \\
317  &  230  &           &  6.3075 &  6.9728 &  7.2253 &  6.2566 &  6.3043 &  6.9527 &  7.1995 &  6.2534 &         &         &         &         &         &         &         &         \\
318  &  231  &           &  6.3136 &  6.9881 &  7.2424 &  6.2627 &  6.3100 &  6.9670 &  7.2156 &  6.2590 &         &         &         &         &         &         &         &         \\
319  &  232  &           &  6.3185 &  6.9969 &  7.2515 &  6.2677 &  6.3151 &  6.9762 &  7.2252 &  6.2642 &         &         &         &         &         &         &         &         \\
320  &  233  &           &  6.3250 &  7.0115 &  7.2677 &  6.2742 &  6.3213 &  6.9898 &  7.2401 &  6.2705 &         &         &         &         &         &         &         &         \\
321  &  234  &           &  6.3296 &  7.0208 &  7.2774 &  6.2789 &  6.3261 &  6.9994 &  7.2502 &  6.2753 &         &         &         &         &         &         &         &         \\
322  &  235  &           &  6.3366 &  7.0348 &  7.2925 &  6.2859 &  6.3329 &  7.0122 &  7.2639 &  6.2821 &         &         &         &         &         &         &         &         \\
323  &  236  &           &  6.3409 &  7.0443 &  7.3027 &  6.2902 &  6.3374 &  7.0222 &  7.2746 &  6.2867 &         &         &         &         &         &         &         &         \\
324  &  237  &           &  6.3484 &  7.0578 &  7.3170 &  6.2978 &  6.3448 &  7.0343 &  7.2871 &  6.2942 &         &         &         &         &         &         &         &         \\
325  &  238  &           &  6.3523 &  7.0677 &  7.3277 &  6.3018 &  6.3490 &  7.0446 &  7.2984 &  6.2984 &         &         &         &         &         &         &         &         \\
326  &  239  &           &  6.3605 &  7.0806 &  7.3411 &  6.3100 &  6.3571 &  7.0560 &  7.3097 &  6.3066 &         &         &         &         &         &         &         &         \\
327  &  240  &           &  6.3640 &  7.0907 &  7.3522 &  6.3135 &  6.3609 &  7.0666 &  7.3215 &  6.3104 &         &         &         &         &         &         &         &         \\
328  &  241  &           &  6.3727 &  7.1032 &  7.3648 &  6.3223 &  6.3699 &  7.0773 &  7.3316 &  6.3195 &         &         &         &         &         &         &         &         \\
329  &  242  &           &         &         &         &         &  6.3733 &  7.0882 &  7.3439 &  6.3229 &         &         &         &         &         &         &         &         \\
330  &  243  &           &         &         &         &         &  6.3831 &  7.0982 &  7.3530 &  6.3328 &         &         &         &         &         &         &         &         \\
331  &  244  &           &         &         &         &         &  6.3861 &  7.1095 &  7.3657 &  6.3358 &         &         &         &         &         &         &         &         \\
332  &  245  &           &         &         &         &         &  6.3968 &  7.1189 &  7.3737 &  6.3466 &         &         &         &         &         &         &         &         \\
333  &  246  &           &         &         &         &         &  6.3993 &  7.1304 &  7.3869 &  6.3491 &         &         &         &         &         &         &         &         \\
334  &  247  &           &         &         &         &         &  6.4109 &  7.1392 &  7.3939 &  6.3608 &         &         &         &         &         &         &         &         \\
335  &  248  &           &         &         &         &         &  6.4130 &  7.1509 &  7.4075 &  6.3629 &         &         &         &         &         &         &         &         \\
336  &  249  &           &         &         &         &         &  6.4254 &  7.1592 &  7.4136 &  6.3754 &         &         &         &         &         &         &         &         \\
337  &  250  &           &         &         &         &         &  6.4270 &  7.1712 &  7.4277 &  6.3770 &         &         &         &         &         &         &         &         \\
338  &  251  &           &         &         &         &         &  6.4263 &  7.2008 &  7.4653 &  6.3763 &         &         &         &         &         &         &         &         \\
339  &  252  &           &         &         &         &         &  6.4414 &  7.1912 &  7.4474 &  6.3915 &         &         &         &         &         &         &         &         \\
340  &  253  &           &         &         &         &         &  6.4407 &  7.2203 &  7.4843 &  6.3909 &         &         &         &         &         &         &         &         \\
341  &  254  &           &         &         &         &         &  6.4560 &  7.2111 &  7.4669 &  6.4063 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{19}$ &&&  0.0084  &&&&   0.0072  &&&&   0.0202  &&&&   0.0182  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Radium $(Z= 88 )$} \\
193  &  105  &           &  5.5244 &  5.4853 &  5.5013 &  5.4661 &  5.5165 &  5.4759 &  5.4906 &  5.4582 &  5.5163 &  5.4612 &  5.4639 &  5.4580 &  5.5189 &  5.4587 &  5.4571 &  5.4606 \\
194  &  106  &           &  5.5295 &  5.4949 &  5.5144 &  5.4713 &  5.5216 &  5.4853 &  5.5036 &  5.4633 &  5.5209 &  5.4697 &  5.4756 &  5.4626 &  5.5240 &  5.4673 &  5.4686 &  5.4658 \\
195  &  107  &           &  5.5337 &  5.5033 &  5.5260 &  5.4755 &  5.5256 &  5.4936 &  5.5150 &  5.4674 &  5.5246 &  5.4771 &  5.4859 &  5.4664 &  5.5284 &  5.4750 &  5.4789 &  5.4702 \\
196  &  108  &           &  5.5388 &  5.5129 &  5.5390 &  5.4808 &  5.5307 &  5.5031 &  5.5279 &  5.4725 &  5.5292 &  5.4856 &  5.4974 &  5.4710 &  5.5335 &  5.4836 &  5.4902 &  5.4754 \\
197  &  109  &           &  5.5431 &  5.5213 &  5.5505 &  5.4850 &  5.5349 &  5.5114 &  5.5393 &  5.4768 &  5.5329 &  5.4928 &  5.5074 &  5.4748 &  5.5379 &  5.4911 &  5.5002 &  5.4798 \\
198  &  110  &           &  5.5482 &  5.5309 &  5.5633 &  5.4903 &  5.5400 &  5.5210 &  5.5520 &  5.4820 &  5.5376 &  5.5013 &  5.5187 &  5.4795 &  5.5430 &  5.4996 &  5.5113 &  5.4850 \\
199  &  111  &           &  5.5526 &  5.5394 &  5.5747 &  5.4946 &  5.5444 &  5.5295 &  5.5634 &  5.4864 &  5.5415 &  5.5086 &  5.5285 &  5.4834 &  5.5473 &  5.5070 &  5.5210 &  5.4894 \\
200  &  112  &           &  5.5577 &  5.5490 &  5.5872 &  5.4999 &  5.5496 &  5.5390 &  5.5759 &  5.4916 &  5.5461 &  5.5170 &  5.5396 &  5.4881 &  5.5524 &  5.5154 &  5.5319 &  5.4945 \\
201  &  113  &           &  5.5621 &  5.5576 &  5.5987 &  5.5043 &  5.5544 &  5.5479 &  5.5877 &  5.4965 &  5.5510 &  5.5252 &  5.5501 &  5.4930 &  5.5569 &  5.5231 &  5.5418 &  5.4990 \\
202  &  114  &           &  5.5672 &  5.5670 &  5.6109 &  5.5095 &  5.5593 &  5.5571 &  5.5996 &  5.5014 &  5.5551 &  5.5330 &  5.5604 &  5.4972 &  5.5617 &  5.5310 &  5.5518 &  5.5039 \\
203  &  115  &           &  5.5711 &  5.5753 &  5.6223 &  5.5133 &  5.5637 &  5.5656 &  5.6109 &  5.5059 &  5.5595 &  5.5406 &  5.5703 &  5.5017 &  5.5660 &  5.5384 &  5.5614 &  5.5082 \\
204  &  116  &           &  5.5767 &  5.5849 &  5.6344 &  5.5191 &  5.5691 &  5.5752 &  5.6232 &  5.5114 &  5.5648 &  5.5495 &  5.5815 &  5.5070 &  5.5708 &  5.5462 &  5.5711 &  5.5131 \\
205  &  117  &           &  5.5807 &  5.5934 &  5.6456 &  5.5231 &  5.5732 &  5.5837 &  5.6344 &  5.5155 &  5.5693 &  5.5571 &  5.5911 &  5.5115 &  5.5745 &  5.5530 &  5.5801 &  5.5168 \\
206  &  118  &           &  5.5862 &  5.6028 &  5.6575 &  5.5286 &  5.5790 &  5.5934 &  5.6465 &  5.5214 &  5.5750 &  5.5664 &  5.6027 &  5.5173 &  5.5797 &  5.5609 &  5.5897 &  5.5221 \\
207  &  119  &           &  5.5904 &  5.6113 &  5.6686 &  5.5328 &  5.5835 &  5.6021 &  5.6578 &  5.5259 &  5.5791 &  5.5739 &  5.6123 &  5.5215 &  5.5837 &  5.5679 &  5.5986 &  5.5260 \\
208  &  120  &   5.5850  &   5.5954  &   5.6205  &   5.6803  &   5.5379  &   5.5888  &   5.6115  &   5.6696  &   5.5312  &   5.5848  &   5.5831  &   5.6238  &   5.5272  &   5.5883  &   5.5752  &   5.6075  &   5.5307  \\
209  &  121  &   5.5853  &   5.5998  &   5.6291  &   5.6914  &   5.5423  &   5.5936  &   5.6204  &   5.6809  &   5.5361  &   5.5895  &   5.5912  &   5.6339  &   5.5319  &   5.5924  &   5.5822  &   5.6164  &   5.5349  \\
210  &  122  &   5.5917  &   5.6043  &   5.6380  &   5.7029  &   5.5469  &   5.5981  &   5.6293  &   5.6924  &   5.5407  &   5.5935  &   5.5992  &   5.6444  &   5.5359  &   5.5963  &   5.5888  &   5.6245  &   5.5388  \\
211  &  123  &   5.5929  &   5.6080  &   5.6465  &   5.7140  &   5.5507  &   5.6026  &   5.6386  &   5.7045  &   5.5452  &   5.5979  &   5.6071  &   5.6543  &   5.5405  &   5.5999  &   5.5955  &   5.6331  &   5.5425  \\
212  &  124  &   5.5991  &   5.6126  &   5.6554  &   5.7253  &   5.5553  &   5.6068  &   5.6469  &   5.7151  &   5.5495  &   5.6019  &   5.6153  &   5.6651  &   5.5445  &   5.6037  &   5.6018  &   5.6408  &   5.5463  \\
213  &  125  &   5.6020  &   5.6156  &   5.6629  &   5.7354  &   5.5583  &   5.6106  &   5.6555  &   5.7264  &   5.5533  &   5.6063  &   5.6237  &   5.6758  &   5.5489  &   5.6068  &   5.6078  &   5.6485  &   5.5494  \\
214  &  126  &   5.6079  &   5.6200  &   5.6728  &   5.7484  &   5.5628  &   5.6151  &   5.6655  &   5.7395  &   5.5579  &   5.6112  &   5.6330  &   5.6876  &   5.5539  &   5.6108  &   5.6149  &   5.6574  &   5.5535  \\
215  &  127  &           &  5.6320 &  5.6881 &  5.7652 &  5.5749 &  5.6273 &  5.6809 &  5.7563 &  5.5701 &  5.6210 &  5.6456 &  5.7017 &  5.5638 &  5.6217 &  5.6285 &  5.6724 &  5.5645 \\
216  &  128  &           &  5.6427 &  5.7034 &  5.7828 &  5.5857 &  5.6378 &  5.6956 &  5.7733 &  5.5807 &  5.6298 &  5.6585 &  5.7168 &  5.5727 &  5.6311 &  5.6416 &  5.6876 &  5.5740 \\
217  &  129  &           &  5.6542 &  5.7181 &  5.7991 &  5.5974 &  5.6497 &  5.7106 &  5.7897 &  5.5927 &  5.6395 &  5.6709 &  5.7304 &  5.5825 &  5.6416 &  5.6547 &  5.7020 &  5.5846 \\
218  &  130  &           &  5.6642 &  5.7327 &  5.8159 &  5.6074 &  5.6597 &  5.7250 &  5.8061 &  5.6029 &  5.6482 &  5.6835 &  5.7451 &  5.5913 &  5.6506 &  5.6673 &  5.7165 &  5.5937 \\
219  &  131  &           &  5.6753 &  5.7470 &  5.8317 &  5.6186 &  5.6714 &  5.7396 &  5.8221 &  5.6147 &  5.6579 &  5.6956 &  5.7582 &  5.6010 &  5.6608 &  5.6799 &  5.7304 &  5.6040 \\
220  &  132  &   5.6683  &   5.6847  &   5.7610  &   5.8480  &   5.6281  &   5.6810  &   5.7535  &   5.8381  &   5.6244  &   5.6664  &   5.7079  &   5.7725  &   5.6097  &   5.6694  &   5.6921  &   5.7444  &   5.6127  \\
221  &  133  &   5.6795  &   5.6952  &   5.7749  &   5.8633  &   5.6388  &   5.6923  &   5.7678  &   5.8536  &   5.6358  &   5.6760  &   5.7198  &   5.7853  &   5.6193  &   5.6792  &   5.7043  &   5.7578  &   5.6226  \\
222  &  134  &   5.6874  &   5.7042  &   5.7886  &   5.8791  &   5.6479  &   5.7015  &   5.7814  &   5.8691  &   5.6451  &   5.6843  &   5.7318  &   5.7992  &   5.6277  &   5.6876  &   5.7162  &   5.7714  &   5.6310  \\
223  &  135  &   5.6973  &   5.7141  &   5.8019  &   5.8940  &   5.6578  &   5.7120  &   5.7951  &   5.8842  &   5.6557  &   5.6936  &   5.7434  &   5.8117  &   5.6371  &   5.6967  &   5.7278  &   5.7842  &   5.6403  \\
224  &  136  &   5.7046  &   5.7228  &   5.8153  &   5.9095  &   5.6667  &   5.7209  &   5.8083  &   5.8994  &   5.6647  &   5.7017  &   5.7552  &   5.8253  &   5.6452  &   5.7049  &   5.7394  &   5.7974  &   5.6485  \\
225  &  137  &   5.7150  &   5.7317  &   5.8281  &   5.9240  &   5.6756  &   5.7303  &   5.8214  &   5.9140  &   5.6742  &   5.7101  &   5.7665  &   5.8379  &   5.6537  &   5.7130  &   5.7503  &   5.8096  &   5.6567  \\
226  &  138  &   5.7211  &   5.7404  &   5.8413  &   5.9392  &   5.6844  &   5.7391  &   5.8344  &   5.9290  &   5.6830  &   5.7179  &   5.7781  &   5.8511  &   5.6617  &   5.7211  &   5.7617  &   5.8225  &   5.6649  \\
227  &  139  &   5.7283  &   5.7484  &   5.8537  &   5.9536  &   5.6924  &   5.7474  &   5.8469  &   5.9433  &   5.6914  &   5.7253  &   5.7893  &   5.8641  &   5.6691  &   5.7282  &   5.7719  &   5.8342  &   5.6721  \\
228  &  140  &   5.7370  &   5.7570  &   5.8667  &   5.9684  &   5.7012  &   5.7558  &   5.8596  &   5.9578  &   5.6999  &   5.7325  &   5.8005  &   5.8771  &   5.6764  &   5.7363  &   5.7830  &   5.8468  &   5.6802  \\
229  &  141  &   5.7455  &   5.7650  &   5.8789  &   5.9824  &   5.7092  &   5.7640  &   5.8719  &   5.9718  &   5.7082  &   5.7396  &   5.8114  &   5.8898  &   5.6836  &   5.7433  &   5.7931  &   5.8582  &   5.6873  \\
230  &  142  &   5.7551  &   5.7727  &   5.8914  &   5.9969  &   5.7170  &   5.7713  &   5.8840  &   5.9860  &   5.7156  &   5.7457  &   5.8223  &   5.9030  &   5.6897  &   5.7504  &   5.8037  &   5.8703  &   5.6945  \\
231  &  143  &           &  5.7806 &  5.9035 &  6.0108 &  5.7250 &  5.7793 &  5.8961 &  5.9997 &  5.7236 &  5.7525 &  5.8330 &  5.9155 &  5.6966 &  5.7573 &  5.8136 &  5.8815 &  5.7014 \\
232  &  144  &   5.7714  &   5.7877  &   5.9157  &   6.0251  &   5.7321  &   5.7859  &   5.9078  &   6.0137  &   5.7303  &   5.7583  &   5.8438  &   5.9285  &   5.7025  &   5.7638  &   5.8237  &   5.8932  &   5.7080  \\
233  &  145  &           &  5.7954 &  5.9277 &  6.0388 &  5.7400 &  5.7936 &  5.9197 &  6.0272 &  5.7381 &  5.7648 &  5.8542 &  5.9406 &  5.7091 &  5.7705 &  5.8334 &  5.9042 &  5.7148 \\
234  &  146  &           &  5.8021 &  5.9396 &  6.0529 &  5.7467 &  5.7999 &  5.9312 &  6.0410 &  5.7445 &  5.7705 &  5.8649 &  5.9535 &  5.7148 &  5.7767 &  5.8433 &  5.9157 &  5.7211 \\
235  &  147  &           &  5.8098 &  5.9515 &  6.0665 &  5.7544 &  5.8075 &  5.9430 &  6.0544 &  5.7522 &  5.7769 &  5.8750 &  5.9652 &  5.7212 &  5.7834 &  5.8530 &  5.9266 &  5.7278 \\
236  &  148  &           &  5.8161 &  5.9632 &  6.0803 &  5.7608 &  5.8136 &  5.9544 &  6.0681 &  5.7583 &  5.7825 &  5.8856 &  5.9779 &  5.7269 &  5.7894 &  5.8626 &  5.9378 &  5.7338 \\
237  &  149  &           &  5.8237 &  5.9751 &  6.0939 &  5.7685 &  5.8212 &  5.9662 &  6.0814 &  5.7659 &  5.7888 &  5.8954 &  5.9892 &  5.7333 &  5.7961 &  5.8723 &  5.9487 &  5.7407 \\
238  &  150  &           &  5.8298 &  5.9866 &  6.1076 &  5.7746 &  5.8270 &  5.9775 &  6.0949 &  5.7718 &  5.7944 &  5.9059 &  6.0018 &  5.7389 &  5.8019 &  5.8817 &  5.9596 &  5.7464 \\
239  &  151  &           &  5.8373 &  5.9986 &  6.1211 &  5.7822 &  5.8346 &  5.9893 &  6.1083 &  5.7795 &  5.8004 &  5.9150 &  6.0119 &  5.7450 &  5.8082 &  5.8908 &  5.9698 &  5.7529 \\
240  &  152  &           &  5.8432 &  6.0099 &  6.1346 &  5.7882 &  5.8403 &  6.0004 &  6.1215 &  5.7852 &  5.8060 &  5.9260 &  6.0252 &  5.7507 &  5.8143 &  5.9007 &  5.9812 &  5.7590 \\
241  &  153  &           &  5.8504 &  6.0210 &  6.1470 &  5.7954 &  5.8475 &  6.0115 &  6.1339 &  5.7925 &  5.8120 &  5.9350 &  6.0352 &  5.7567 &  5.8205 &  5.9097 &  5.9912 &  5.7652 \\
242  &  154  &           &  5.8564 &  6.0330 &  6.1614 &  5.8015 &  5.8534 &  6.0233 &  6.1480 &  5.7984 &  5.8175 &  5.9459 &  6.0483 &  5.7623 &  5.8266 &  5.9195 &  6.0026 &  5.7714 \\
243  &  155  &           &  5.8610 &  6.0452 &  6.1768 &  5.8061 &  5.8604 &  6.0343 &  6.1604 &  5.8055 &  5.8234 &  5.9548 &  6.0582 &  5.7682 &  5.8326 &  5.9284 &  6.0123 &  5.7775 \\
244  &  156  &           &  5.8693 &  6.0559 &  6.1880 &  5.8145 &  5.8663 &  6.0460 &  6.1743 &  5.8115 &  5.8289 &  5.9655 &  6.0710 &  5.7738 &  5.8388 &  5.9382 &  6.0237 &  5.7837 \\
245  &  157  &           &  5.8741 &  6.0680 &  6.2030 &  5.8194 &  5.8731 &  6.0570 &  6.1867 &  5.8183 &  5.8346 &  5.9745 &  6.0810 &  5.7795 &  5.8447 &  5.9470 &  6.0333 &  5.7897 \\
246  &  158  &           &  5.8820 &  6.0787 &  6.2143 &  5.8274 &  5.8790 &  6.0686 &  6.2005 &  5.8243 &  5.8401 &  5.9850 &  6.0936 &  5.7851 &  5.8509 &  5.9568 &  6.0446 &  5.7959 \\
247  &  159  &           &  5.8871 &  6.0907 &  6.2290 &  5.8325 &  5.8839 &  6.0802 &  6.2148 &  5.8292 &  5.8456 &  5.9941 &  6.1037 &  5.7906 &  5.8567 &  5.9655 &  6.0542 &  5.8018 \\
248  &  160  &           &  5.8945 &  6.1014 &  6.2405 &  5.8400 &  5.8915 &  6.0910 &  6.2264 &  5.8369 &  5.8511 &  6.0044 &  6.1160 &  5.7962 &  5.8628 &  5.9752 &  6.0653 &  5.8079 \\
249  &  161  &           &  5.8998 &  6.1132 &  6.2548 &  5.8453 &  5.8966 &  6.1026 &  6.2404 &  5.8421 &  5.8556 &  6.0148 &  6.1287 &  5.8007 &  5.8684 &  5.9839 &  6.0749 &  5.8136 \\
250  &  162  &           &  5.9068 &  6.1239 &  6.2664 &  5.8524 &  5.9037 &  6.1134 &  6.2521 &  5.8493 &  5.8619 &  6.0238 &  6.1383 &  5.8071 &  5.8745 &  5.9935 &  6.0859 &  5.8197 \\
251  &  163  &           &  5.9123 &  6.1356 &  6.2803 &  5.8579 &  5.9092 &  6.1248 &  6.2658 &  5.8548 &  5.8666 &  6.0338 &  6.1504 &  5.8118 &  5.8806 &  6.0027 &  6.0960 &  5.8259 \\
252  &  164  &           &  5.9189 &  6.1462 &  6.2921 &  5.8645 &  5.9157 &  6.1355 &  6.2777 &  5.8614 &  5.8725 &  6.0432 &  6.1608 &  5.8177 &  5.8858 &  6.0118 &  6.1064 &  5.8312 \\
253  &  165  &           &  5.9230 &  6.1588 &  6.3080 &  5.8687 &  5.9215 &  6.1469 &  6.2910 &  5.8672 &  5.8774 &  6.0530 &  6.1723 &  5.8227 &  5.8900 &  6.0212 &  6.1180 &  5.8355 \\
254  &  166  &           &  5.9307 &  6.1683 &  6.3176 &  5.8765 &  5.9275 &  6.1575 &  6.3030 &  5.8733 &  5.8828 &  6.0627 &  6.1834 &  5.8281 &  5.8969 &  6.0299 &  6.1270 &  5.8423 \\
255  &  167  &           &  5.9350 &  6.1806 &  6.3329 &  5.8809 &  5.9316 &  6.1695 &  6.3180 &  5.8774 &  5.8879 &  6.0723 &  6.1945 &  5.8333 &  5.9013 &  6.0392 &  6.1382 &  5.8468 \\
256  &  168  &           &  5.9422 &  6.1903 &  6.3428 &  5.8881 &  5.9390 &  6.1793 &  6.3281 &  5.8849 &  5.8928 &  6.0823 &  6.2063 &  5.8383 &  5.9074 &  6.0480 &  6.1476 &  5.8530 \\
257  &  169  &           &  5.9469 &  6.2024 &  6.3576 &  5.8928 &  5.9434 &  6.1911 &  6.3425 &  5.8893 &  5.8967 &  6.0936 &  6.2205 &  5.8421 &  5.9121 &  6.0572 &  6.1585 &  5.8577 \\
258  &  170  &           &  5.9535 &  6.2121 &  6.3679 &  5.8995 &  5.9502 &  6.2009 &  6.3530 &  5.8961 &  5.9026 &  6.1021 &  6.2294 &  5.8481 &  5.9175 &  6.0660 &  6.1683 &  5.8632 \\
259  &  171  &           &  5.9584 &  6.2239 &  6.3820 &  5.9045 &  5.9549 &  6.2125 &  6.3668 &  5.9010 &  5.9067 &  6.1130 &  6.2428 &  5.8523 &  5.9223 &  6.0751 &  6.1790 &  5.8680 \\
260  &  172  &           &  5.9644 &  6.2337 &  6.3928 &  5.9105 &  5.9610 &  6.2224 &  6.3777 &  5.9071 &  5.9122 &  6.1219 &  6.2528 &  5.8578 &  5.9270 &  6.0838 &  6.1890 &  5.8728 \\
261  &  173  &           &  5.9697 &  6.2453 &  6.4063 &  5.9159 &  5.9661 &  6.2337 &  6.3910 &  5.9123 &  5.9167 &  6.1325 &  6.2654 &  5.8623 &  5.9320 &  6.0930 &  6.1996 &  5.8778 \\
262  &  174  &           &  5.9751 &  6.2552 &  6.4175 &  5.9213 &  5.9715 &  6.2437 &  6.4023 &  5.9177 &  5.9215 &  6.1419 &  6.2762 &  5.8672 &  5.9360 &  6.1016 &  6.2098 &  5.8819 \\
263  &  175  &           &  5.9807 &  6.2664 &  6.4304 &  5.9269 &  5.9770 &  6.2548 &  6.4150 &  5.9232 &  5.9264 &  6.1521 &  6.2881 &  5.8722 &  5.9393 &  6.1123 &  6.2233 &  5.8852 \\
264  &  176  &           &  5.9853 &  6.2765 &  6.4421 &  5.9316 &  5.9815 &  6.2648 &  6.4267 &  5.9278 &  5.9307 &  6.1620 &  6.2998 &  5.8765 &  5.9445 &  6.1194 &  6.2308 &  5.8905 \\
265  &  177  &           &  5.9912 &  6.2874 &  6.4543 &  5.9376 &  5.9874 &  6.2757 &  6.4390 &  5.9337 &  5.9360 &  6.1719 &  6.3111 &  5.8819 &  5.9480 &  6.1295 &  6.2433 &  5.8940 \\
266  &  178  &           &  5.9951 &  6.2977 &  6.4665 &  5.9415 &  5.9911 &  6.2859 &  6.4512 &  5.9374 &  5.9396 &  6.1821 &  6.3236 &  5.8855 &  5.9526 &  6.1374 &  6.2520 &  5.8986 \\
267  &  179  &           &  6.0013 &  6.3082 &  6.4780 &  5.9477 &  5.9972 &  6.2965 &  6.4629 &  5.9436 &  5.9441 &  6.1921 &  6.3353 &  5.8900 &  5.9563 &  6.1469 &  6.2636 &  5.9023 \\
268  &  180  &           &  6.0044 &  6.3186 &  6.4909 &  5.9509 &  6.0000 &  6.3068 &  6.4756 &  5.9464 &  5.9483 &  6.2024 &  6.3475 &  5.8943 &  5.9601 &  6.1556 &  6.2740 &  5.9062 \\
269  &  181  &           &  6.0091 &  6.3281 &  6.5015 &  5.9556 &  6.0048 &  6.3167 &  6.4869 &  5.9512 &  5.9529 &  6.2120 &  6.3586 &  5.8989 &  5.9640 &  6.1648 &  6.2850 &  5.9101 \\
270  &  182  &           &  6.0129 &  6.3393 &  6.5150 &  5.9594 &  6.0081 &  6.3276 &  6.5002 &  5.9546 &  5.9567 &  6.2228 &  6.3717 &  5.9028 &  5.9672 &  6.1744 &  6.2967 &  5.9133 \\
271  &  183  &           &  6.0168 &  6.3476 &  6.5243 &  5.9634 &  6.0125 &  6.3371 &  6.5111 &  5.9590 &  5.9612 &  6.2322 &  6.3826 &  5.9073 &  5.9700 &  6.1837 &  6.3083 &  5.9162 \\
272  &  184  &           &  6.0197 &  6.3589 &  6.5384 &  5.9663 &  6.0153 &  6.3482 &  6.5249 &  5.9618 &  5.9648 &  6.2434 &  6.3963 &  5.9109 &  5.9737 &  6.1935 &  6.3201 &  5.9199 \\
273  &  185  &           &  6.0244 &  6.3722 &  6.5544 &  5.9711 &  6.0201 &  6.3614 &  6.5409 &  5.9667 &  5.9654 &  6.2760 &  6.4421 &  5.9115 &  5.9740 &  6.2308 &  6.3733 &  5.9202 \\
274  &  186  &           &  6.0377 &  6.3888 &  6.5714 &  5.9845 &  6.0315 &  6.3767 &  6.5569 &  5.9782 &  5.9740 &  6.2781 &  6.4404 &  5.9202 &  5.9740 &  6.2308 &  6.3733 &  5.9202 \\
275  &  187  &           &  6.0428 &  6.4019 &  6.5870 &  5.9896 &  6.0368 &  6.3899 &  6.5725 &  5.9835 &         &         &         &         &         &         &         &         \\
276  &  188  &           &  6.0545 &  6.4174 &  6.6032 &  6.0014 &  6.0477 &  6.4049 &  6.5882 &  5.9945 &         &         &         &         &         &         &         &         \\
277  &  189  &           &  6.0601 &  6.4306 &  6.6186 &  6.0070 &  6.0536 &  6.4181 &  6.6035 &  6.0005 &         &         &         &         &         &         &         &         \\
278  &  190  &           &  6.0708 &  6.4456 &  6.6344 &  6.0178 &  6.0639 &  6.4328 &  6.6190 &  6.0109 &         &         &         &         &         &         &         &         \\
279  &  191  &           &  6.0768 &  6.4588 &  6.6496 &  6.0239 &  6.0704 &  6.4459 &  6.6341 &  6.0174 &         &         &         &         &         &         &         &         \\
280  &  192  &           &  6.0867 &  6.4735 &  6.6653 &  6.0339 &  6.0802 &  6.4604 &  6.6494 &  6.0273 &         &         &         &         &         &         &         &         \\
281  &  193  &           &  6.0876 &  6.5007 &  6.7023 &  6.0348 &  6.0872 &  6.4735 &  6.6642 &  6.0344 &         &         &         &         &         &         &         &         \\
282  &  194  &           &  6.1024 &  6.5011 &  6.6958 &  6.0497 &  6.0964 &  6.4877 &  6.6794 &  6.0437 &         &         &         &         &         &         &         &         \\
283  &  195  &           &  6.1035 &  6.5274 &  6.7315 &  6.0509 &  6.1038 &  6.5009 &  6.6939 &  6.0512 &         &         &         &         &         &         &         &         \\
284  &  196  &           &  6.1178 &  6.5284 &  6.7260 &  6.0652 &  6.1124 &  6.5148 &  6.7090 &  6.0599 &         &         &         &         &         &         &         &         \\
285  &  197  &           &  6.1191 &  6.5540 &  6.7604 &  6.0666 &  6.1138 &  6.5395 &  6.7421 &  6.0612 &         &         &         &         &         &         &         &         \\
286  &  198  &           &  6.1328 &  6.5556 &  6.7560 &  6.0804 &  6.1282 &  6.5417 &  6.7384 &  6.0758 &         &         &         &         &         &         &         &         \\
287  &  199  &           &  6.1344 &  6.5804 &  6.7891 &  6.0820 &  6.1298 &  6.5655 &  6.7702 &  6.0774 &         &         &         &         &         &         &         &         \\
288  &  200  &           &  6.1474 &  6.5825 &  6.7859 &  6.0952 &  6.1437 &  6.5683 &  6.7675 &  6.0914 &         &         &         &         &         &         &         &         \\
289  &  201  &           &  6.1493 &  6.6066 &  6.8177 &  6.0970 &  6.1455 &  6.5914 &  6.7980 &  6.0932 &         &         &         &         &         &         &         &         \\
290  &  202  &           &  6.1617 &  6.6093 &  6.8156 &  6.1095 &  6.1587 &  6.5948 &  6.7965 &  6.1065 &         &         &         &         &         &         &         &         \\
291  &  203  &           &  6.1638 &  6.6326 &  6.8461 &  6.1117 &  6.1608 &  6.6171 &  6.8258 &  6.1087 &         &         &         &         &         &         &         &         \\
292  &  204  &           &  6.1756 &  6.6359 &  6.8451 &  6.1235 &  6.1733 &  6.6211 &  6.8254 &  6.1212 &         &         &         &         &         &         &         &         \\
293  &  205  &           &  6.1780 &  6.6585 &  6.8744 &  6.1260 &  6.1757 &  6.6426 &  6.8534 &  6.1236 &         &         &         &         &         &         &         &         \\
294  &  206  &           &  6.1890 &  6.6624 &  6.8745 &  6.1371 &  6.1873 &  6.6472 &  6.8542 &  6.1354 &         &         &         &         &         &         &         &         \\
295  &  207  &           &  6.1917 &  6.6842 &  6.9027 &  6.1398 &  6.1900 &  6.6680 &  6.8810 &  6.1381 &         &         &         &         &         &         &         &         \\
296  &  208  &           &  6.2020 &  6.6887 &  6.9038 &  6.1502 &  6.2008 &  6.6731 &  6.8829 &  6.1490 &         &         &         &         &         &         &         &         \\
297  &  209  &           &  6.2050 &  6.7098 &  6.9308 &  6.1533 &  6.2037 &  6.6933 &  6.9086 &  6.1519 &         &         &         &         &         &         &         &         \\
298  &  210  &           &  6.2147 &  6.7148 &  6.9330 &  6.1629 &  6.2137 &  6.6990 &  6.9116 &  6.1620 &         &         &         &         &         &         &         &         \\
299  &  211  &           &  6.2180 &  6.7353 &  6.9589 &  6.1663 &  6.2170 &  6.7185 &  6.9361 &  6.1653 &         &         &         &         &         &         &         &         \\
300  &  212  &           &  6.2269 &  6.7408 &  6.9621 &  6.1753 &  6.2261 &  6.7246 &  6.9402 &  6.1745 &         &         &         &         &         &         &         &         \\
301  &  213  &           &  6.2305 &  6.7607 &  6.9869 &  6.1790 &  6.2296 &  6.7435 &  6.9637 &  6.1780 &         &         &         &         &         &         &         &         \\
302  &  214  &           &  6.2388 &  6.7667 &  6.9910 &  6.1873 &  6.2380 &  6.7502 &  6.9687 &  6.1865 &         &         &         &         &         &         &         &         \\
303  &  215  &           &  6.2428 &  6.7859 &  7.0148 &  6.1913 &  6.2418 &  6.7684 &  6.9912 &  6.1903 &         &         &         &         &         &         &         &         \\
304  &  216  &           &  6.2505 &  6.7923 &  7.0197 &  6.1990 &  6.2495 &  6.7755 &  6.9971 &  6.1981 &         &         &         &         &         &         &         &         \\
305  &  217  &           &  6.2547 &  6.8110 &  7.0425 &  6.2033 &  6.2536 &  6.7931 &  7.0186 &  6.2022 &         &         &         &         &         &         &         &         \\
306  &  218  &           &  6.2618 &  6.8178 &  7.0482 &  6.2105 &  6.2607 &  6.8007 &  7.0254 &  6.2094 &         &         &         &         &         &         &         &         \\
307  &  219  &           &  6.2664 &  6.8359 &  7.0700 &  6.2151 &  6.2651 &  6.8177 &  7.0458 &  6.2138 &         &         &         &         &         &         &         &         \\
308  &  220  &           &  6.2730 &  6.8431 &  7.0764 &  6.2218 &  6.2716 &  6.8257 &  7.0533 &  6.2203 &         &         &         &         &         &         &         &         \\
309  &  221  &           &  6.2779 &  6.8607 &  7.0973 &  6.2267 &  6.2763 &  6.8421 &  7.0729 &  6.2251 &         &         &         &         &         &         &         &         \\
310  &  222  &           &  6.2840 &  6.8683 &  7.1044 &  6.2329 &  6.2823 &  6.8505 &  7.0810 &  6.2311 &         &         &         &         &         &         &         &         \\
311  &  223  &           &  6.2882 &  6.8864 &  7.1263 &  6.2371 &  6.2873 &  6.8663 &  7.0996 &  6.2362 &         &         &         &         &         &         &         &         \\
312  &  224  &           &  6.2949 &  6.8931 &  7.1321 &  6.2439 &  6.2929 &  6.8750 &  7.1083 &  6.2418 &         &         &         &         &         &         &         &         \\
313  &  225  &           &  6.2994 &  6.9106 &  7.1529 &  6.2484 &  6.2969 &  6.8917 &  7.1283 &  6.2459 &         &         &         &         &         &         &         &         \\
314  &  226  &           &  6.3057 &  6.9178 &  7.1594 &  6.2548 &  6.3034 &  6.8992 &  7.1352 &  6.2524 &         &         &         &         &         &         &         &         \\
315  &  227  &           &  6.3106 &  6.9346 &  7.1792 &  6.2596 &  6.3078 &  6.9152 &  7.1542 &  6.2568 &         &         &         &         &         &         &         &         \\
316  &  228  &           &  6.3165 &  6.9422 &  7.1863 &  6.2657 &  6.3139 &  6.9232 &  7.1617 &  6.2630 &         &         &         &         &         &         &         &         \\
317  &  229  &           &  6.3218 &  6.9584 &  7.2051 &  6.2709 &  6.3187 &  6.9385 &  7.1796 &  6.2679 &         &         &         &         &         &         &         &         \\
318  &  230  &           &  6.3274 &  6.9664 &  7.2129 &  6.2766 &  6.3245 &  6.9469 &  7.1877 &  6.2737 &         &         &         &         &         &         &         &         \\
319  &  231  &           &  6.3330 &  6.9819 &  7.2306 &  6.2823 &  6.3297 &  6.9615 &  7.2045 &  6.2790 &         &         &         &         &         &         &         &         \\
320  &  232  &           &  6.3383 &  6.9903 &  7.2390 &  6.2876 &  6.3353 &  6.9702 &  7.2132 &  6.2846 &         &         &         &         &         &         &         &         \\
321  &  233  &           &  6.3444 &  7.0052 &  7.2557 &  6.2937 &  6.3410 &  6.9841 &  7.2289 &  6.2903 &         &         &         &         &         &         &         &         \\
322  &  234  &           &  6.3493 &  7.0139 &  7.2647 &  6.2987 &  6.3462 &  6.9932 &  7.2382 &  6.2956 &         &         &         &         &         &         &         &         \\
323  &  235  &           &  6.3559 &  7.0282 &  7.2804 &  6.3053 &  6.3524 &  7.0064 &  7.2527 &  6.3019 &         &         &         &         &         &         &         &         \\
324  &  236  &           &  6.3604 &  7.0373 &  7.2900 &  6.3099 &  6.3573 &  7.0159 &  7.2626 &  6.3068 &         &         &         &         &         &         &         &         \\
325  &  237  &           &  6.3675 &  7.0510 &  7.3047 &  6.3171 &  6.3642 &  7.0284 &  7.2759 &  6.3137 &         &         &         &         &         &         &         &         \\
326  &  238  &           &  6.3717 &  7.0604 &  7.3148 &  6.3213 &  6.3687 &  7.0382 &  7.2864 &  6.3183 &         &         &         &         &         &         &         &         \\
327  &  239  &           &  6.3794 &  7.0735 &  7.3287 &  6.3290 &  6.3762 &  7.0500 &  7.2986 &  6.3259 &         &         &         &         &         &         &         &         \\
328  &  240  &           &  6.3832 &  7.0833 &  7.3392 &  6.3329 &  6.3804 &  7.0602 &  7.3096 &  6.3301 &         &         &         &         &         &         &         &         \\
329  &  241  &           &  6.3914 &  7.0959 &  7.3522 &  6.3412 &  6.3887 &  7.0713 &  7.3207 &  6.3384 &         &         &         &         &         &         &         &         \\
330  &  242  &           &  6.3949 &  7.1060 &  7.3633 &  6.3447 &  6.3924 &  7.0818 &  7.3323 &  6.3422 &         &         &         &         &         &         &         &         \\
331  &  243  &           &  6.4037 &  7.1182 &  7.3756 &  6.3535 &  6.4014 &  7.0922 &  7.3422 &  6.3512 &         &         &         &         &         &         &         &         \\
332  &  244  &           &  6.4068 &  7.1285 &  7.3871 &  6.3566 &  6.4048 &  7.1030 &  7.3543 &  6.3546 &         &         &         &         &         &         &         &         \\
333  &  245  &           &  6.4063 &  7.1591 &  7.4263 &  6.3562 &  6.4146 &  7.1128 &  7.3631 &  6.3645 &         &         &         &         &         &         &         &         \\
334  &  246  &           &  6.4188 &  7.1509 &  7.4107 &  6.3687 &  6.4174 &  7.1240 &  7.3758 &  6.3674 &         &         &         &         &         &         &         &         \\
335  &  247  &           &         &         &         &         &  6.4281 &  7.1331 &  7.3835 &  6.3781 &         &         &         &         &         &         &         &         \\
336  &  248  &           &         &         &         &         &  6.4305 &  7.1446 &  7.3968 &  6.3805 &         &         &         &         &         &         &         &         \\
337  &  249  &           &         &         &         &         &  6.4420 &  7.1531 &  7.4034 &  6.3921 &         &         &         &         &         &         &         &         \\
338  &  250  &           &         &         &         &         &  6.4438 &  7.1649 &  7.4172 &  6.3940 &         &         &         &         &         &         &         &         \\
339  &  251  &           &         &         &         &         &  6.4562 &  7.1729 &  7.4228 &  6.4065 &         &         &         &         &         &         &         &         \\
340  &  252  &           &         &         &         &         &  6.4575 &  7.1849 &  7.4372 &  6.4078 &         &         &         &         &         &         &         &         \\
341  &  253  &           &         &         &         &         &  6.4567 &  7.2142 &  7.4746 &  6.4070 &         &         &         &         &         &         &         &         \\
342  &  254  &           &         &         &         &         &  6.4714 &  7.2047 &  7.4567 &  6.4218 &         &         &         &         &         &         &         &         \\
343  &  255  &           &         &         &         &         &  6.4708 &  7.2334 &  7.4933 &  6.4212 &         &         &         &         &         &         &         &         \\
344  &  256  &           &         &         &         &         &  6.4856 &  7.2243 &  7.4761 &  6.4360 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{19}$ &&&  0.0163  &&&&   0.0136  &&&&   0.0051  &&&&   0.0038  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Actinium $(Z= 89 )$} \\
197  &  108  &           &  5.5554 &  5.5244 &  5.5464 &  5.4975 &  5.5469 &  5.5143 &  5.5352 &  5.4889 &  5.5447 &  5.4974 &  5.5061 &  5.4867 &  5.5501 &  5.4967 &  5.5004 &  5.4921 \\
198  &  109  &           &  5.5595 &  5.5325 &  5.5576 &  5.5016 &  5.5508 &  5.5224 &  5.5463 &  5.4929 &  5.5483 &  5.5044 &  5.5159 &  5.4903 &  5.5543 &  5.5040 &  5.5103 &  5.4964 \\
199  &  110  &           &  5.5645 &  5.5419 &  5.5702 &  5.5067 &  5.5559 &  5.5317 &  5.5588 &  5.4980 &  5.5528 &  5.5127 &  5.5270 &  5.4949 &  5.5593 &  5.5124 &  5.5213 &  5.5015 \\
200  &  111  &           &  5.5687 &  5.5502 &  5.5814 &  5.5110 &  5.5600 &  5.5399 &  5.5699 &  5.5022 &  5.5565 &  5.5197 &  5.5366 &  5.4986 &  5.5635 &  5.5196 &  5.5308 &  5.5057 \\
201  &  112  &           &  5.5738 &  5.5595 &  5.5938 &  5.5161 &  5.5651 &  5.5492 &  5.5823 &  5.5073 &  5.5611 &  5.5280 &  5.5476 &  5.5032 &  5.5685 &  5.5279 &  5.5416 &  5.5108 \\
202  &  113  &           &  5.5780 &  5.5680 &  5.6052 &  5.5204 &  5.5699 &  5.5580 &  5.5939 &  5.5121 &  5.5659 &  5.5361 &  5.5581 &  5.5082 &  5.5729 &  5.5355 &  5.5514 &  5.5152 \\
203  &  114  &           &  5.5831 &  5.5771 &  5.6172 &  5.5255 &  5.5746 &  5.5669 &  5.6056 &  5.5169 &  5.5699 &  5.5436 &  5.5681 &  5.5121 &  5.5776 &  5.5432 &  5.5612 &  5.5199 \\
204  &  115  &           &  5.5867 &  5.5852 &  5.6283 &  5.5291 &  5.5790 &  5.5753 &  5.6168 &  5.5213 &  5.5743 &  5.5512 &  5.5779 &  5.5166 &  5.5818 &  5.5504 &  5.5707 &  5.5242 \\
205  &  116  &           &  5.5924 &  5.5947 &  5.6403 &  5.5349 &  5.5843 &  5.5848 &  5.6289 &  5.5267 &  5.5797 &  5.5600 &  5.5890 &  5.5220 &  5.5866 &  5.5581 &  5.5803 &  5.5290 \\
206  &  117  &           &  5.5962 &  5.6029 &  5.6513 &  5.5387 &  5.5884 &  5.5929 &  5.6396 &  5.5309 &  5.5843 &  5.5677 &  5.5987 &  5.5267 &  5.5905 &  5.5650 &  5.5893 &  5.5329 \\
207  &  118  &           &  5.6017 &  5.6123 &  5.6631 &  5.5443 &  5.5942 &  5.6027 &  5.6520 &  5.5367 &  5.5900 &  5.5769 &  5.6102 &  5.5325 &  5.5954 &  5.5726 &  5.5986 &  5.5379 \\
208  &  119  &           &  5.6057 &  5.6206 &  5.6740 &  5.5483 &  5.5985 &  5.6112 &  5.6631 &  5.5410 &  5.5944 &  5.5845 &  5.6198 &  5.5369 &  5.5991 &  5.5793 &  5.6073 &  5.5417 \\
209  &  120  &           &  5.6108 &  5.6298 &  5.6857 &  5.5535 &  5.6039 &  5.6206 &  5.6750 &  5.5465 &  5.5999 &  5.5935 &  5.6310 &  5.5425 &  5.6038 &  5.5865 &  5.6161 &  5.5464 \\
210  &  121  &           &  5.6151 &  5.6382 &  5.6966 &  5.5578 &  5.6086 &  5.6294 &  5.6861 &  5.5513 &  5.6045 &  5.6014 &  5.6411 &  5.5471 &  5.6077 &  5.5933 &  5.6247 &  5.5504 \\
211  &  122  &           &  5.6196 &  5.6470 &  5.7080 &  5.5624 &  5.6133 &  5.6382 &  5.6975 &  5.5560 &  5.6083 &  5.6092 &  5.6513 &  5.5509 &  5.6116 &  5.5998 &  5.6327 &  5.5543 \\
212  &  123  &           &  5.6233 &  5.6553 &  5.7190 &  5.5661 &  5.6181 &  5.6472 &  5.7088 &  5.5609 &  5.6126 &  5.6169 &  5.6611 &  5.5553 &  5.6152 &  5.6063 &  5.6411 &  5.5579 \\
213  &  124  &           &  5.6278 &  5.6640 &  5.7301 &  5.5706 &  5.6219 &  5.6556 &  5.7199 &  5.5647 &  5.6165 &  5.6249 &  5.6716 &  5.5593 &  5.6188 &  5.6124 &  5.6486 &  5.5616 \\
214  &  125  &           &  5.6307 &  5.6715 &  5.7401 &  5.5736 &  5.6256 &  5.6640 &  5.7311 &  5.5685 &  5.6208 &  5.6331 &  5.6821 &  5.5636 &  5.6219 &  5.6182 &  5.6561 &  5.5647 \\
215  &  126  &           &  5.6351 &  5.6811 &  5.7529 &  5.5780 &  5.6301 &  5.6738 &  5.7440 &  5.5730 &  5.6257 &  5.6423 &  5.6938 &  5.5685 &  5.6258 &  5.6252 &  5.6648 &  5.5687 \\
216  &  127  &           &  5.6469 &  5.6962 &  5.7695 &  5.5900 &  5.6421 &  5.6890 &  5.7606 &  5.5851 &  5.6354 &  5.6548 &  5.7077 &  5.5783 &  5.6366 &  5.6386 &  5.6797 &  5.5795 \\
217  &  128  &           &  5.6579 &  5.7115 &  5.7871 &  5.6011 &  5.6528 &  5.7037 &  5.7775 &  5.5959 &  5.6444 &  5.6675 &  5.7226 &  5.5874 &  5.6462 &  5.6518 &  5.6949 &  5.5892 \\
218  &  129  &           &  5.6693 &  5.7261 &  5.8031 &  5.6126 &  5.6646 &  5.7185 &  5.7937 &  5.6078 &  5.6541 &  5.6798 &  5.7361 &  5.5972 &  5.6566 &  5.6648 &  5.7092 &  5.5998 \\
219  &  130  &           &  5.6795 &  5.7406 &  5.8199 &  5.6228 &  5.6749 &  5.7329 &  5.8101 &  5.6182 &  5.6629 &  5.6923 &  5.7505 &  5.6061 &  5.6658 &  5.6774 &  5.7238 &  5.6090 \\
220  &  131  &           &  5.6905 &  5.7548 &  5.8354 &  5.6340 &  5.6864 &  5.7473 &  5.8258 &  5.6299 &  5.6725 &  5.7042 &  5.7635 &  5.6158 &  5.6759 &  5.6900 &  5.7375 &  5.6193 \\
221  &  132  &           &  5.7001 &  5.7688 &  5.8516 &  5.6436 &  5.6963 &  5.7613 &  5.8417 &  5.6398 &  5.6812 &  5.7164 &  5.7775 &  5.6246 &  5.6847 &  5.7022 &  5.7515 &  5.6282 \\
222  &  133  &           &  5.7106 &  5.7825 &  5.8667 &  5.6543 &  5.7075 &  5.7754 &  5.8570 &  5.6512 &  5.6908 &  5.7282 &  5.7902 &  5.6343 &  5.6945 &  5.7143 &  5.7648 &  5.6380 \\
223  &  134  &           &  5.7197 &  5.7961 &  5.8825 &  5.6635 &  5.7169 &  5.7889 &  5.8725 &  5.6607 &  5.6993 &  5.7401 &  5.8038 &  5.6428 &  5.7029 &  5.7261 &  5.7783 &  5.6465 \\
224  &  135  &           &  5.7295 &  5.8093 &  5.8972 &  5.6734 &  5.7275 &  5.8025 &  5.8874 &  5.6714 &  5.7087 &  5.7516 &  5.8162 &  5.6524 &  5.7120 &  5.7376 &  5.7910 &  5.6557 \\
225  &  136  &           &  5.7383 &  5.8226 &  5.9126 &  5.6823 &  5.7365 &  5.8157 &  5.9025 &  5.6804 &  5.7169 &  5.7633 &  5.8295 &  5.6606 &  5.7202 &  5.7491 &  5.8042 &  5.6640 \\
226  &  137  &           &  5.7471 &  5.8352 &  5.9269 &  5.6912 &  5.7458 &  5.8285 &  5.9169 &  5.6898 &  5.7254 &  5.7745 &  5.8419 &  5.6693 &  5.7283 &  5.7599 &  5.8162 &  5.6722 \\
227  &  138  &           &  5.7558 &  5.8483 &  5.9419 &  5.7000 &  5.7546 &  5.8414 &  5.9317 &  5.6987 &  5.7332 &  5.7859 &  5.8550 &  5.6772 &  5.7364 &  5.7712 &  5.8291 &  5.6803 \\
228  &  139  &           &  5.7636 &  5.8604 &  5.9561 &  5.7078 &  5.7627 &  5.8537 &  5.9458 &  5.7069 &  5.7404 &  5.7970 &  5.8680 &  5.6844 &  5.7433 &  5.7813 &  5.8406 &  5.6873 \\
229  &  140  &           &  5.7722 &  5.8732 &  5.9707 &  5.7165 &  5.7710 &  5.8662 &  5.9602 &  5.7153 &  5.7474 &  5.8080 &  5.8809 &  5.6914 &  5.7513 &  5.7923 &  5.8531 &  5.6954 \\
230  &  141  &           &  5.7800 &  5.8853 &  5.9846 &  5.7244 &  5.7790 &  5.8783 &  5.9740 &  5.7233 &  5.7542 &  5.8188 &  5.8936 &  5.6983 &  5.7581 &  5.8022 &  5.8644 &  5.7023 \\
231  &  142  &           &  5.7877 &  5.8976 &  5.9989 &  5.7321 &  5.7861 &  5.8902 &  5.9880 &  5.7306 &  5.7602 &  5.8295 &  5.9066 &  5.7043 &  5.7652 &  5.8126 &  5.8764 &  5.7094 \\
232  &  143  &           &  5.7954 &  5.9095 &  6.0126 &  5.7399 &  5.7938 &  5.9020 &  6.0016 &  5.7383 &  5.7666 &  5.8401 &  5.9190 &  5.7109 &  5.7718 &  5.8223 &  5.8874 &  5.7161 \\
233  &  144  &           &  5.8024 &  5.9215 &  6.0267 &  5.7470 &  5.8004 &  5.9136 &  6.0154 &  5.7450 &  5.7724 &  5.8506 &  5.9318 &  5.7167 &  5.7783 &  5.8323 &  5.8991 &  5.7226 \\
234  &  145  &           &  5.8100 &  5.9332 &  6.0403 &  5.7546 &  5.8079 &  5.9252 &  6.0287 &  5.7525 &  5.7787 &  5.8609 &  5.9439 &  5.7231 &  5.7848 &  5.8419 &  5.9100 &  5.7292 \\
235  &  146  &           &  5.8166 &  5.9450 &  6.0542 &  5.7614 &  5.8142 &  5.9366 &  6.0424 &  5.7589 &  5.7844 &  5.8713 &  5.9565 &  5.7289 &  5.7910 &  5.8516 &  5.9213 &  5.7354 \\
236  &  147  &           &  5.8241 &  5.9567 &  6.0676 &  5.7689 &  5.8215 &  5.9481 &  6.0555 &  5.7663 &  5.7906 &  5.8813 &  5.9680 &  5.7351 &  5.7974 &  5.8611 &  5.9321 &  5.7420 \\
237  &  148  &           &  5.8305 &  5.9682 &  6.0813 &  5.7753 &  5.8277 &  5.9594 &  6.0690 &  5.7725 &  5.7963 &  5.8916 &  5.9804 &  5.7408 &  5.8034 &  5.8707 &  5.9432 &  5.7480 \\
238  &  149  &           &  5.8379 &  5.9799 &  6.0946 &  5.7828 &  5.8350 &  5.9709 &  6.0821 &  5.7799 &  5.8024 &  5.9013 &  5.9915 &  5.7470 &  5.8099 &  5.8802 &  5.9540 &  5.7546 \\
239  &  150  &           &  5.8440 &  5.9913 &  6.1082 &  5.7890 &  5.8410 &  5.9821 &  6.0955 &  5.7859 &  5.8080 &  5.9115 &  6.0038 &  5.7526 &  5.8157 &  5.8895 &  5.9648 &  5.7604 \\
240  &  151  &           &  5.8514 &  6.0030 &  6.1214 &  5.7964 &  5.8483 &  5.9936 &  6.1085 &  5.7934 &  5.8140 &  5.9206 &  6.0139 &  5.7587 &  5.8223 &  5.8991 &  5.9755 &  5.7671 \\
241  &  152  &           &  5.8573 &  6.0142 &  6.1348 &  5.8024 &  5.8541 &  6.0046 &  6.1217 &  5.7992 &  5.8196 &  5.9312 &  6.0267 &  5.7643 &  5.8279 &  5.9082 &  5.9861 &  5.7727 \\
242  &  153  &           &  5.8643 &  6.0252 &  6.1471 &  5.8095 &  5.8611 &  6.0155 &  6.1339 &  5.8063 &  5.8254 &  5.9401 &  6.0367 &  5.7702 &  5.8339 &  5.9170 &  5.9959 &  5.7788 \\
243  &  154  &           &  5.8704 &  6.0369 &  6.1612 &  5.8156 &  5.8671 &  6.0271 &  6.1478 &  5.8123 &  5.8311 &  5.9506 &  6.0492 &  5.7759 &  5.8400 &  5.9267 &  6.0071 &  5.7849 \\
244  &  155  &           &  5.8772 &  6.0478 &  6.1735 &  5.8225 &  5.8739 &  6.0379 &  6.1600 &  5.8192 &  5.8368 &  5.9594 &  6.0591 &  5.7817 &  5.8459 &  5.9354 &  6.0168 &  5.7909 \\
245  &  156  &           &  5.8832 &  6.0595 &  6.1874 &  5.8286 &  5.8799 &  6.0494 &  6.1737 &  5.8253 &  5.8424 &  5.9697 &  6.0713 &  5.7873 &  5.8520 &  5.9451 &  6.0279 &  5.7970 \\
246  &  157  &           &  5.8879 &  6.0714 &  6.2023 &  5.8333 &  5.8866 &  6.0602 &  6.1859 &  5.8320 &  5.8480 &  5.9785 &  6.0812 &  5.7930 &  5.8577 &  5.9536 &  6.0374 &  5.8029 \\
247  &  158  &           &  5.8959 &  6.0820 &  6.2135 &  5.8414 &  5.8926 &  6.0717 &  6.1994 &  5.8380 &  5.8535 &  5.9887 &  6.0932 &  5.7986 &  5.8638 &  5.9633 &  6.0485 &  5.8090 \\
248  &  159  &           &  5.9008 &  6.0937 &  6.2279 &  5.8463 &  5.8990 &  6.0825 &  6.2117 &  5.8445 &  5.8590 &  5.9976 &  6.1032 &  5.8042 &  5.8695 &  5.9718 &  6.0579 &  5.8147 \\
249  &  160  &           &  5.9083 &  6.1043 &  6.2393 &  5.8539 &  5.9050 &  6.0938 &  6.2250 &  5.8505 &  5.8645 &  6.0077 &  6.1151 &  5.8097 &  5.8756 &  5.9814 &  6.0689 &  5.8209 \\
250  &  161  &           &  5.9134 &  6.1159 &  6.2534 &  5.8590 &  5.9100 &  6.1051 &  6.2388 &  5.8556 &  5.8687 &  6.0179 &  6.1278 &  5.8139 &  5.8811 &  5.9899 &  6.0783 &  5.8264 \\
251  &  162  &           &  5.9205 &  6.1265 &  6.2649 &  5.8662 &  5.9172 &  6.1158 &  6.2504 &  5.8628 &  5.8753 &  6.0267 &  6.1369 &  5.8206 &  5.8871 &  5.9994 &  6.0892 &  5.8325 \\
252  &  163  &           &  5.9258 &  6.1380 &  6.2787 &  5.8716 &  5.9224 &  6.1270 &  6.2639 &  5.8681 &  5.8796 &  6.0366 &  6.1490 &  5.8249 &  5.8931 &  6.0084 &  6.0991 &  5.8386 \\
253  &  164  &           &  5.9324 &  6.1485 &  6.2903 &  5.8782 &  5.9291 &  6.1377 &  6.2757 &  5.8749 &  5.8858 &  6.0458 &  6.1591 &  5.8312 &  5.8983 &  6.0173 &  6.1094 &  5.8438 \\
254  &  165  &           &  5.9380 &  6.1599 &  6.3038 &  5.8838 &  5.9346 &  6.1488 &  6.2888 &  5.8804 &  5.8903 &  6.0554 &  6.1706 &  5.8358 &  5.9043 &  6.0261 &  6.1190 &  5.8498 \\
255  &  166  &           &  5.9441 &  6.1704 &  6.3155 &  5.8900 &  5.9407 &  6.1594 &  6.3007 &  5.8866 &  5.8960 &  6.0651 &  6.1816 &  5.8415 &  5.9092 &  6.0352 &  6.1298 &  5.8548 \\
256  &  167  &           &  5.9483 &  6.1825 &  6.3307 &  5.8943 &  5.9465 &  6.1705 &  6.3136 &  5.8924 &  5.9008 &  6.0746 &  6.1928 &  5.8463 &  5.9149 &  6.0438 &  6.1391 &  5.8606 \\
257  &  168  &           &  5.9555 &  6.1921 &  6.3406 &  5.9016 &  5.9521 &  6.1809 &  6.3256 &  5.8981 &  5.9059 &  6.0846 &  6.2046 &  5.8515 &  5.9197 &  6.0531 &  6.1502 &  5.8654 \\
258  &  169  &           &  5.9600 &  6.2039 &  6.3552 &  5.9061 &  5.9563 &  6.1925 &  6.3400 &  5.9024 &  5.9110 &  6.0941 &  6.2155 &  5.8566 &  5.9242 &  6.0621 &  6.1609 &  5.8699 \\
259  &  170  &           &  5.9667 &  6.2136 &  6.3654 &  5.9128 &  5.9631 &  6.2023 &  6.3504 &  5.9092 &  5.9155 &  6.1043 &  6.2278 &  5.8612 &  5.9297 &  6.0709 &  6.1707 &  5.8755 \\
260  &  171  &           &  5.9714 &  6.2252 &  6.3795 &  5.9176 &  5.9677 &  6.2137 &  6.3642 &  5.9138 &  5.9194 &  6.1153 &  6.2415 &  5.8651 &  5.9344 &  6.0799 &  6.1813 &  5.8802 \\
261  &  172  &           &  5.9774 &  6.2350 &  6.3901 &  5.9237 &  5.9738 &  6.2235 &  6.3749 &  5.9200 &  5.9250 &  6.1242 &  6.2514 &  5.8707 &  5.9392 &  6.0886 &  6.1913 &  5.8851 \\
262  &  173  &           &  5.9825 &  6.2463 &  6.4036 &  5.9287 &  5.9786 &  6.2347 &  6.3882 &  5.9249 &  5.9292 &  6.1348 &  6.2643 &  5.8750 &  5.9440 &  6.0976 &  6.2017 &  5.8899 \\
263  &  174  &           &  5.9879 &  6.2562 &  6.4147 &  5.9342 &  5.9840 &  6.2446 &  6.3994 &  5.9303 &  5.9342 &  6.1442 &  6.2751 &  5.8800 &  5.9481 &  6.1062 &  6.2119 &  5.8941 \\
264  &  175  &           &  5.9932 &  6.2673 &  6.4276 &  5.9395 &  5.9892 &  6.2556 &  6.4122 &  5.9355 &  5.9388 &  6.1545 &  6.2872 &  5.8847 &  5.9530 &  6.1152 &  6.2223 &  5.8990 \\
265  &  176  &           &  5.9979 &  6.2773 &  6.4392 &  5.9443 &  5.9938 &  6.2656 &  6.4238 &  5.9402 &  5.9432 &  6.1643 &  6.2988 &  5.8891 &  5.9566 &  6.1237 &  6.2326 &  5.9026 \\
266  &  177  &           &  6.0034 &  6.2881 &  6.4514 &  5.9499 &  5.9993 &  6.2763 &  6.4361 &  5.9457 &  5.9483 &  6.1742 &  6.3103 &  5.8942 &  5.9600 &  6.1336 &  6.2449 &  5.9061 \\
267  &  178  &           &  6.0074 &  6.2983 &  6.4636 &  5.9539 &  6.0031 &  6.2864 &  6.4482 &  5.9495 &  5.9520 &  6.1844 &  6.3227 &  5.8980 &  5.9646 &  6.1414 &  6.2536 &  5.9107 \\
268  &  179  &           &  6.0131 &  6.3086 &  6.4751 &  5.9597 &  6.0087 &  6.2969 &  6.4601 &  5.9552 &  5.9563 &  6.1944 &  6.3347 &  5.9023 &  5.9682 &  6.1508 &  6.2651 &  5.9143 \\
269  &  180  &           &  6.0164 &  6.3190 &  6.4879 &  5.9630 &  6.0117 &  6.3072 &  6.4727 &  5.9582 &  5.9605 &  6.2046 &  6.3468 &  5.9066 &  5.9721 &  6.1595 &  6.2753 &  5.9183 \\
270  &  181  &           &  6.0207 &  6.3285 &  6.4987 &  5.9674 &  6.0161 &  6.3170 &  6.4842 &  5.9627 &  5.9649 &  6.2143 &  6.3582 &  5.9110 &  5.9758 &  6.1686 &  6.2863 &  5.9220 \\
271  &  182  &           &  6.0245 &  6.3396 &  6.5121 &  5.9712 &  6.0195 &  6.3278 &  6.4974 &  5.9661 &  5.9687 &  6.2250 &  6.3712 &  5.9149 &  5.9792 &  6.1780 &  6.2978 &  5.9254 \\
272  &  183  &           &  6.0279 &  6.3480 &  6.5218 &  5.9746 &  6.0234 &  6.3374 &  6.5086 &  5.9700 &  5.9731 &  6.2346 &  6.3823 &  5.9192 &  5.9819 &  6.1872 &  6.3094 &  5.9282 \\
273  &  184  &           &  6.0309 &  6.3592 &  6.5357 &  5.9776 &  6.0262 &  6.3485 &  6.5224 &  5.9729 &  5.9766 &  6.2456 &  6.3958 &  5.9228 &  5.9857 &  6.1968 &  6.3210 &  5.9320 \\
274  &  185  &           &  6.0357 &  6.3724 &  6.5517 &  5.9825 &  6.0311 &  6.3616 &  6.5382 &  5.9778 &  5.9773 &  6.2779 &  6.4414 &  5.9235 &  5.9860 &  6.2339 &  6.3740 &  5.9323 \\
275  &  186  &           &  6.0497 &  6.3888 &  6.5682 &  5.9966 &  6.0433 &  6.3768 &  6.5537 &  5.9901 &  5.9868 &  6.2782 &  6.4368 &  5.9331 &  5.9860 &  6.2339 &  6.3740 &  5.9323 \\
276  &  187  &           &  6.0549 &  6.4018 &  6.5836 &  6.0018 &  6.0488 &  6.3898 &  6.5692 &  5.9956 &         &         &         &         &         &         &         &         \\
277  &  188  &           &  6.0671 &  6.4171 &  6.5994 &  6.0141 &  6.0603 &  6.4047 &  6.5844 &  6.0073 &         &         &         &         &         &         &         &         \\
278  &  189  &           &  6.0728 &  6.4302 &  6.6146 &  6.0199 &  6.0664 &  6.4177 &  6.5996 &  6.0134 &         &         &         &         &         &         &         &         \\
279  &  190  &           &  6.0840 &  6.4450 &  6.6300 &  6.0311 &  6.0773 &  6.4323 &  6.6147 &  6.0244 &         &         &         &         &         &         &         &         \\
280  &  191  &           &  6.0902 &  6.4581 &  6.6450 &  6.0374 &  6.0839 &  6.4453 &  6.6295 &  6.0311 &         &         &         &         &         &         &         &         \\
281  &  192  &           &  6.1004 &  6.4725 &  6.6603 &  6.0478 &  6.0942 &  6.4595 &  6.6444 &  6.0414 &         &         &         &         &         &         &         &         \\
282  &  193  &           &  6.1071 &  6.4856 &  6.6750 &  6.0545 &  6.1014 &  6.4726 &  6.6590 &  6.0487 &         &         &         &         &         &         &         &         \\
283  &  194  &           &  6.1166 &  6.4998 &  6.6902 &  6.0640 &  6.1109 &  6.4866 &  6.6738 &  6.0583 &         &         &         &         &         &         &         &         \\
284  &  195  &           &  6.1177 &  6.5260 &  6.7259 &  6.0651 &  6.1186 &  6.4996 &  6.6881 &  6.0660 &         &         &         &         &         &         &         &         \\
285  &  196  &           &  6.1323 &  6.5267 &  6.7198 &  6.0799 &  6.1274 &  6.5133 &  6.7029 &  6.0749 &         &         &         &         &         &         &         &         \\
286  &  197  &           &  6.1336 &  6.5522 &  6.7542 &  6.0812 &  6.1354 &  6.5263 &  6.7170 &  6.0830 &         &         &         &         &         &         &         &         \\
287  &  198  &           &  6.1477 &  6.5535 &  6.7493 &  6.0954 &  6.1435 &  6.5398 &  6.7317 &  6.0912 &         &         &         &         &         &         &         &         \\
288  &  199  &           &  6.1492 &  6.5782 &  6.7824 &  6.0970 &  6.1519 &  6.5528 &  6.7457 &  6.0996 &         &         &         &         &         &         &         &         \\
289  &  200  &           &  6.1626 &  6.5800 &  6.7785 &  6.1105 &  6.1593 &  6.5661 &  6.7603 &  6.1071 &         &         &         &         &         &         &         &         \\
290  &  201  &           &  6.1644 &  6.6040 &  6.8104 &  6.1123 &  6.1610 &  6.5892 &  6.7910 &  6.1088 &         &         &         &         &         &         &         &         \\
291  &  202  &           &  6.1771 &  6.6064 &  6.8077 &  6.1251 &  6.1745 &  6.5922 &  6.7888 &  6.1225 &         &         &         &         &         &         &         &         \\
292  &  203  &           &  6.1791 &  6.6297 &  6.8384 &  6.1271 &  6.1765 &  6.6145 &  6.8182 &  6.1245 &         &         &         &         &         &         &         &         \\
293  &  204  &           &  6.1912 &  6.6326 &  6.8367 &  6.1393 &  6.1892 &  6.6181 &  6.8172 &  6.1373 &         &         &         &         &         &         &         &         \\
294  &  205  &           &  6.1934 &  6.6552 &  6.8662 &  6.1416 &  6.1914 &  6.6397 &  6.8454 &  6.1395 &         &         &         &         &         &         &         &         \\
295  &  206  &           &  6.2047 &  6.6587 &  6.8656 &  6.1530 &  6.2033 &  6.6438 &  6.8455 &  6.1515 &         &         &         &         &         &         &         &         \\
296  &  207  &           &  6.2073 &  6.6805 &  6.8940 &  6.1555 &  6.2058 &  6.6647 &  6.8726 &  6.1540 &         &         &         &         &         &         &         &         \\
297  &  208  &           &  6.2179 &  6.6846 &  6.8945 &  6.1662 &  6.2168 &  6.6694 &  6.8739 &  6.1652 &         &         &         &         &         &         &         &         \\
298  &  209  &           &  6.2207 &  6.7058 &  6.9217 &  6.1690 &  6.2196 &  6.6896 &  6.8998 &  6.1679 &         &         &         &         &         &         &         &         \\
299  &  210  &           &  6.2306 &  6.7104 &  6.9233 &  6.1790 &  6.2298 &  6.6948 &  6.9022 &  6.1782 &         &         &         &         &         &         &         &         \\
300  &  211  &           &  6.2337 &  6.7309 &  6.9494 &  6.1821 &  6.2327 &  6.7144 &  6.9270 &  6.1812 &         &         &         &         &         &         &         &         \\
301  &  212  &           &  6.2429 &  6.7360 &  6.9519 &  6.1914 &  6.2421 &  6.7202 &  6.9304 &  6.1906 &         &         &         &         &         &         &         &         \\
302  &  213  &           &  6.2463 &  6.7559 &  6.9770 &  6.1948 &  6.2453 &  6.7390 &  6.9542 &  6.1939 &         &         &         &         &         &         &         &         \\
303  &  214  &           &  6.2548 &  6.7615 &  6.9804 &  6.2035 &  6.2540 &  6.7453 &  6.9586 &  6.2026 &         &         &         &         &         &         &         &         \\
304  &  215  &           &  6.2585 &  6.7808 &  7.0045 &  6.2071 &  6.2575 &  6.7636 &  6.9814 &  6.2061 &         &         &         &         &         &         &         &         \\
305  &  216  &           &  6.2665 &  6.7868 &  7.0088 &  6.2152 &  6.2654 &  6.7704 &  6.9867 &  6.2142 &         &         &         &         &         &         &         &         \\
306  &  217  &           &  6.2704 &  6.8055 &  7.0319 &  6.2192 &  6.2692 &  6.7880 &  7.0084 &  6.2179 &         &         &         &         &         &         &         &         \\
307  &  218  &           &  6.2778 &  6.8120 &  7.0370 &  6.2267 &  6.2766 &  6.7952 &  7.0146 &  6.2254 &         &         &         &         &         &         &         &         \\
308  &  219  &           &  6.2821 &  6.8301 &  7.0591 &  6.2309 &  6.2806 &  6.8123 &  7.0354 &  6.2294 &         &         &         &         &         &         &         &         \\
309  &  220  &           &  6.2890 &  6.8370 &  7.0649 &  6.2379 &  6.2874 &  6.8199 &  7.0422 &  6.2363 &         &         &         &         &         &         &         &         \\
310  &  221  &           &  6.2935 &  6.8545 &  7.0861 &  6.2425 &  6.2918 &  6.8364 &  7.0621 &  6.2407 &         &         &         &         &         &         &         &         \\
311  &  222  &           &  6.3000 &  6.8618 &  7.0926 &  6.2490 &  6.2981 &  6.8443 &  7.0696 &  6.2471 &         &         &         &         &         &         &         &         \\
312  &  223  &           &  6.3048 &  6.8788 &  7.1129 &  6.2539 &  6.3028 &  6.8603 &  7.0885 &  6.2518 &         &         &         &         &         &         &         &         \\
313  &  224  &           &  6.3109 &  6.8864 &  7.1200 &  6.2599 &  6.3087 &  6.8685 &  7.0966 &  6.2578 &         &         &         &         &         &         &         &         \\
314  &  225  &           &  6.3150 &  6.9040 &  7.1413 &  6.2641 &  6.3137 &  6.8839 &  7.1147 &  6.2628 &         &         &         &         &         &         &         &         \\
315  &  226  &           &  6.3217 &  6.9108 &  7.1470 &  6.2708 &  6.3192 &  6.8925 &  7.1233 &  6.2684 &         &         &         &         &         &         &         &         \\
316  &  227  &           &  6.3261 &  6.9277 &  7.1673 &  6.2753 &  6.3233 &  6.9087 &  7.1427 &  6.2725 &         &         &         &         &         &         &         &         \\
317  &  228  &           &  6.3324 &  6.9349 &  7.1738 &  6.2817 &  6.3297 &  6.9162 &  7.1495 &  6.2790 &         &         &         &         &         &         &         &         \\
318  &  229  &           &  6.3372 &  6.9513 &  7.1930 &  6.2865 &  6.3341 &  6.9317 &  7.1679 &  6.2834 &         &         &         &         &         &         &         &         \\
319  &  230  &           &  6.3432 &  6.9588 &  7.2001 &  6.2925 &  6.3403 &  6.9396 &  7.1753 &  6.2896 &         &         &         &         &         &         &         &         \\
320  &  231  &           &  6.3484 &  6.9745 &  7.2184 &  6.2978 &  6.3451 &  6.9545 &  7.1926 &  6.2945 &         &         &         &         &         &         &         &         \\
321  &  232  &           &  6.3540 &  6.9825 &  7.2261 &  6.3034 &  6.3510 &  6.9627 &  7.2007 &  6.3004 &         &         &         &         &         &         &         &         \\
322  &  233  &           &  6.3596 &  6.9976 &  7.2433 &  6.3091 &  6.3562 &  6.9769 &  7.2169 &  6.3056 &         &         &         &         &         &         &         &         \\
323  &  234  &           &  6.3648 &  7.0059 &  7.2516 &  6.3143 &  6.3617 &  6.9855 &  7.2255 &  6.3112 &         &         &         &         &         &         &         &         \\
324  &  235  &           &  6.3709 &  7.0204 &  7.2678 &  6.3205 &  6.3675 &  6.9991 &  7.2406 &  6.3170 &         &         &         &         &         &         &         &         \\
325  &  236  &           &  6.3758 &  7.0291 &  7.2768 &  6.3254 &  6.3727 &  7.0080 &  7.2498 &  6.3223 &         &         &         &         &         &         &         &         \\
326  &  237  &           &  6.3824 &  7.0429 &  7.2920 &  6.3320 &  6.3789 &  7.0209 &  7.2638 &  6.3286 &         &         &         &         &         &         &         &         \\
327  &  238  &           &  6.3869 &  7.0520 &  7.3015 &  6.3366 &  6.3838 &  7.0302 &  7.2736 &  6.3335 &         &         &         &         &         &         &         &         \\
328  &  239  &           &  6.3939 &  7.0653 &  7.3158 &  6.3437 &  6.3906 &  7.0424 &  7.2865 &  6.3404 &         &         &         &         &         &         &         &         \\
329  &  240  &           &  6.3981 &  7.0747 &  7.3259 &  6.3479 &  6.3951 &  7.0521 &  7.2969 &  6.3449 &         &         &         &         &         &         &         &         \\
330  &  241  &           &  6.4057 &  7.0874 &  7.3392 &  6.3555 &  6.4026 &  7.0636 &  7.3087 &  6.3524 &         &         &         &         &         &         &         &         \\
331  &  242  &           &  6.4094 &  7.0971 &  7.3499 &  6.3593 &  6.4067 &  7.0736 &  7.3197 &  6.3566 &         &         &         &         &         &         &         &         \\
332  &  243  &           &  6.4176 &  7.1094 &  7.3624 &  6.3675 &  6.4149 &  7.0844 &  7.3303 &  6.3648 &         &         &         &         &         &         &         &         \\
333  &  244  &           &  6.4209 &  7.1194 &  7.3735 &  6.3709 &  6.4185 &  7.0949 &  7.3420 &  6.3685 &         &         &         &         &         &         &         &         \\
334  &  245  &           &  6.4296 &  7.1312 &  7.3853 &  6.3797 &  6.4274 &  7.1050 &  7.3515 &  6.3774 &         &         &         &         &         &         &         &         \\
335  &  246  &           &  6.4326 &  7.1416 &  7.3970 &  6.3826 &  6.4306 &  7.1158 &  7.3637 &  6.3806 &         &         &         &         &         &         &         &         \\
336  &  247  &           &  6.4322 &  7.1718 &  7.4358 &  6.3823 &  6.4402 &  7.1252 &  7.3721 &  6.3903 &         &         &         &         &         &         &         &         \\
337  &  248  &           &  6.4443 &  7.1637 &  7.4203 &  6.3944 &  6.4429 &  7.1364 &  7.3849 &  6.3930 &         &         &         &         &         &         &         &         \\
338  &  249  &           &  6.4441 &  7.1933 &  7.4582 &  6.3942 &  6.4533 &  7.1451 &  7.3921 &  6.4035 &         &         &         &         &         &         &         &         \\
339  &  250  &           &  6.4560 &  7.1859 &  7.4438 &  6.4063 &  6.4555 &  7.1567 &  7.4056 &  6.4057 &         &         &         &         &         &         &         &         \\
340  &  251  &           &         &         &         &         &  6.4667 &  7.1647 &  7.4117 &  6.4170 &         &         &         &         &         &         &         &         \\
341  &  252  &           &         &         &         &         &  6.4683 &  7.1766 &  7.4259 &  6.4186 &         &         &         &         &         &         &         &         \\
342  &  253  &           &         &         &         &         &  6.4803 &  7.1839 &  7.4307 &  6.4308 &         &         &         &         &         &         &         &         \\
343  &  254  &           &         &         &         &         &  6.4813 &  7.1962 &  7.4455 &  6.4318 &         &         &         &         &         &         &         &         \\
344  &  255  &           &         &         &         &         &  6.4808 &  7.2252 &  7.4825 &  6.4312 &         &         &         &         &         &         &         &         \\
345  &  256  &           &         &         &         &         &  6.4946 &  7.2155 &  7.4647 &  6.4452 &         &         &         &         &         &         &         &         \\
346  &  257  &           &         &         &         &         &  6.4942 &  7.2439 &  7.5008 &  6.4447 &         &         &         &         &         &         &         &         \\
347  &  258  &           &         &         &         &         &  6.5071 &  7.2361 &  7.4859 &  6.4577 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Thorium $(Z= 90 )$} \\
203  &  113  &           &  5.5944 &  5.5787 &  5.6118 &  5.5369 &  5.5860 &  5.5687 &  5.6005 &  5.5284 &  5.5817 &  5.5477 &  5.5664 &  5.5241 &  5.5896 &  5.5479 &  5.5605 &  5.5320 \\
204  &  114  &           &  5.5993 &  5.5877 &  5.6236 &  5.5419 &  5.5906 &  5.5773 &  5.6120 &  5.5330 &  5.5854 &  5.5549 &  5.5761 &  5.5278 &  5.5942 &  5.5555 &  5.5703 &  5.5367 \\
205  &  115  &           &  5.6032 &  5.5956 &  5.6343 &  5.5458 &  5.5949 &  5.5856 &  5.6230 &  5.5374 &  5.5898 &  5.5624 &  5.5858 &  5.5323 &  5.5983 &  5.5627 &  5.5797 &  5.5409 \\
206  &  116  &           &  5.6085 &  5.6050 &  5.6464 &  5.5511 &  5.6002 &  5.5949 &  5.6350 &  5.5428 &  5.5953 &  5.5711 &  5.5969 &  5.5378 &  5.6030 &  5.5702 &  5.5891 &  5.5456 \\
207  &  117  &           &  5.6121 &  5.6129 &  5.6572 &  5.5548 &  5.6043 &  5.6029 &  5.6456 &  5.5469 &  5.6000 &  5.5789 &  5.6066 &  5.5426 &  5.6069 &  5.5770 &  5.5981 &  5.5495 \\
208  &  118  &           &  5.6176 &  5.6222 &  5.6689 &  5.5604 &  5.6100 &  5.6126 &  5.6579 &  5.5527 &  5.6059 &  5.5880 &  5.6180 &  5.5485 &  5.6117 &  5.5844 &  5.6072 &  5.5544 \\
209  &  119  &           &  5.6216 &  5.6303 &  5.6797 &  5.5643 &  5.6142 &  5.6209 &  5.6688 &  5.5570 &  5.6105 &  5.5956 &  5.6276 &  5.5531 &  5.6153 &  5.5909 &  5.6157 &  5.5580 \\
210  &  120  &           &  5.6267 &  5.6394 &  5.6912 &  5.5695 &  5.6198 &  5.6303 &  5.6806 &  5.5625 &  5.6158 &  5.6044 &  5.6385 &  5.5585 &  5.6199 &  5.5980 &  5.6244 &  5.5627 \\
211  &  121  &           &  5.6308 &  5.6476 &  5.7020 &  5.5737 &  5.6244 &  5.6389 &  5.6916 &  5.5672 &  5.6202 &  5.6121 &  5.6484 &  5.5630 &  5.6238 &  5.6047 &  5.6328 &  5.5666 \\
212  &  122  &           &  5.6353 &  5.6563 &  5.7132 &  5.5783 &  5.6290 &  5.6476 &  5.7029 &  5.5719 &  5.6238 &  5.6196 &  5.6584 &  5.5666 &  5.6276 &  5.6109 &  5.6406 &  5.5704 \\
213  &  123  &           &  5.6390 &  5.6645 &  5.7241 &  5.5820 &  5.6337 &  5.6563 &  5.7140 &  5.5766 &  5.6279 &  5.6271 &  5.6680 &  5.5707 &  5.6314 &  5.6174 &  5.6488 &  5.5742 \\
214  &  124  &           &  5.6434 &  5.6730 &  5.7351 &  5.5864 &  5.6374 &  5.6645 &  5.7249 &  5.5804 &  5.6317 &  5.6348 &  5.6782 &  5.5746 &  5.6345 &  5.6232 &  5.6561 &  5.5775 \\
215  &  125  &           &  5.6462 &  5.6803 &  5.7449 &  5.5892 &  5.6411 &  5.6728 &  5.7359 &  5.5841 &  5.6359 &  5.6429 &  5.6885 &  5.5788 &  5.6375 &  5.6288 &  5.6633 &  5.5804 \\
216  &  126  &           &  5.6505 &  5.6897 &  5.7574 &  5.5936 &  5.6455 &  5.6824 &  5.7485 &  5.5885 &  5.6407 &  5.6518 &  5.6999 &  5.5837 &  5.6414 &  5.6355 &  5.6718 &  5.5843 \\
217  &  127  &           &  5.6622 &  5.7047 &  5.7740 &  5.6054 &  5.6573 &  5.6974 &  5.7651 &  5.6005 &  5.6504 &  5.6642 &  5.7138 &  5.5934 &  5.6521 &  5.6489 &  5.6867 &  5.5952 \\
218  &  128  &           &  5.6735 &  5.7200 &  5.7915 &  5.6168 &  5.6683 &  5.7122 &  5.7819 &  5.6116 &  5.6595 &  5.6769 &  5.7285 &  5.6027 &  5.6618 &  5.6621 &  5.7020 &  5.6050 \\
219  &  129  &           &  5.6847 &  5.7345 &  5.8075 &  5.6282 &  5.6800 &  5.7269 &  5.7980 &  5.6233 &  5.6691 &  5.6890 &  5.7419 &  5.6123 &  5.6722 &  5.6751 &  5.7162 &  5.6155 \\
220  &  130  &           &  5.6951 &  5.7490 &  5.8241 &  5.6386 &  5.6905 &  5.7412 &  5.8143 &  5.6340 &  5.6781 &  5.7014 &  5.7562 &  5.6214 &  5.6815 &  5.6877 &  5.7308 &  5.6249 \\
221  &  131  &           &  5.7060 &  5.7630 &  5.8396 &  5.6497 &  5.7020 &  5.7556 &  5.8300 &  5.6456 &  5.6876 &  5.7133 &  5.7692 &  5.6311 &  5.6917 &  5.7002 &  5.7445 &  5.6351 \\
222  &  132  &           &  5.7158 &  5.7769 &  5.8556 &  5.6595 &  5.7120 &  5.7695 &  5.8458 &  5.6557 &  5.6964 &  5.7254 &  5.7830 &  5.6400 &  5.7006 &  5.7124 &  5.7585 &  5.6441 \\
223  &  133  &           &  5.7263 &  5.7906 &  5.8706 &  5.6702 &  5.7233 &  5.7835 &  5.8610 &  5.6671 &  5.7060 &  5.7371 &  5.7956 &  5.6496 &  5.7103 &  5.7245 &  5.7717 &  5.6540 \\
224  &  134  &           &  5.7356 &  5.8041 &  5.8863 &  5.6795 &  5.7328 &  5.7970 &  5.8763 &  5.6768 &  5.7146 &  5.7490 &  5.8090 &  5.6583 &  5.7188 &  5.7363 &  5.7853 &  5.6626 \\
225  &  135  &           &  5.7454 &  5.8172 &  5.9008 &  5.6894 &  5.7436 &  5.8106 &  5.8911 &  5.6876 &  5.7241 &  5.7604 &  5.8212 &  5.6680 &  5.7280 &  5.7478 &  5.7979 &  5.6719 \\
226  &  136  &           &  5.7543 &  5.8304 &  5.9161 &  5.6984 &  5.7526 &  5.8236 &  5.9061 &  5.6967 &  5.7324 &  5.7720 &  5.8344 &  5.6763 &  5.7362 &  5.7593 &  5.8110 &  5.6801 \\
227  &  137  &   5.7404  &   5.7630  &   5.8428  &   5.9302  &   5.7072  &   5.7620  &   5.8364  &   5.9204  &   5.7062  &   5.7413  &   5.7831  &   5.8465  &   5.6852  &   5.7443  &   5.7700  &   5.8230  &   5.6883  \\
228  &  138  &   5.7488  &   5.7717  &   5.8558  &   5.9452  &   5.7160  &   5.7708  &   5.8492  &   5.9351  &   5.7150  &   5.7491  &   5.7944  &   5.8595  &   5.6931  &   5.7523  &   5.7812  &   5.8358  &   5.6964  \\
229  &  139  &   5.7557  &   5.7794  &   5.8678  &   5.9592  &   5.7238  &   5.7787  &   5.8613  &   5.9491  &   5.7231  &   5.7561  &   5.8054  &   5.8725  &   5.7002  &   5.7591  &   5.7911  &   5.8472  &   5.7033  \\
230  &  140  &   5.7670  &   5.7880  &   5.8805  &   5.9737  &   5.7325  &   5.7870  &   5.8736  &   5.9633  &   5.7314  &   5.7628  &   5.8161  &   5.8852  &   5.7070  &   5.7671  &   5.8021  &   5.8597  &   5.7114  \\
231  &  141  &           &  5.7956 &  5.8923 &  5.9874 &  5.7402 &  5.7947 &  5.8855 &  5.9769 &  5.7392 &  5.7693 &  5.8268 &  5.8980 &  5.7136 &  5.7738 &  5.8118 &  5.8708 &  5.7181 \\
232  &  142  &   5.7848  &   5.8033  &   5.9045  &   6.0016  &   5.7479  &   5.8018  &   5.8972  &   5.9908  &   5.7464  &   5.7751  &   5.8373  &   5.9107  &   5.7195  &   5.7808  &   5.8222  &   5.8828  &   5.7252  \\
233  &  143  &           &  5.8108 &  5.9162 &  6.0151 &  5.7555 &  5.8092 &  5.9088 &  6.0042 &  5.7539 &  5.7814 &  5.8477 &  5.9231 &  5.7258 &  5.7873 &  5.8317 &  5.8937 &  5.7317 \\
234  &  144  &           &  5.8179 &  5.9280 &  6.0291 &  5.7626 &  5.8158 &  5.9202 &  6.0178 &  5.7605 &  5.7872 &  5.8580 &  5.9357 &  5.7316 &  5.7937 &  5.8416 &  5.9053 &  5.7382 \\
235  &  145  &           &  5.8252 &  5.9396 &  6.0424 &  5.7700 &  5.8230 &  5.9316 &  6.0310 &  5.7678 &  5.7933 &  5.8682 &  5.9476 &  5.7378 &  5.8001 &  5.8510 &  5.9161 &  5.7446 \\
236  &  146  &           &  5.8319 &  5.9512 &  6.0562 &  5.7768 &  5.8294 &  5.9429 &  6.0445 &  5.7742 &  5.7990 &  5.8784 &  5.9600 &  5.7436 &  5.8063 &  5.8607 &  5.9274 &  5.7509 \\
237  &  147  &           &  5.8392 &  5.9627 &  6.0694 &  5.7841 &  5.8365 &  5.9542 &  6.0575 &  5.7815 &  5.8051 &  5.8882 &  5.9714 &  5.7497 &  5.8126 &  5.8700 &  5.9380 &  5.7573 \\
238  &  148  &           &  5.8456 &  5.9741 &  6.0830 &  5.7906 &  5.8427 &  5.9653 &  6.0708 &  5.7877 &  5.8108 &  5.8983 &  5.9836 &  5.7554 &  5.8185 &  5.8795 &  5.9491 &  5.7633 \\
239  &  149  &           &  5.8529 &  5.9856 &  6.0961 &  5.7979 &  5.8499 &  5.9766 &  6.0837 &  5.7950 &  5.8168 &  5.9078 &  5.9945 &  5.7615 &  5.8249 &  5.8889 &  5.9597 &  5.7697 \\
240  &  150  &           &  5.8591 &  5.9969 &  6.1095 &  5.8042 &  5.8560 &  5.9877 &  6.0969 &  5.8011 &  5.8224 &  5.9179 &  6.0066 &  5.7672 &  5.8307 &  5.8981 &  5.9705 &  5.7755 \\
241  &  151  &           &  5.8663 &  6.0083 &  6.1226 &  5.8115 &  5.8632 &  5.9990 &  6.1097 &  5.8084 &  5.8284 &  5.9271 &  6.0170 &  5.7732 &  5.8372 &  5.9076 &  5.9811 &  5.7821 \\
242  &  152  &           &  5.8723 &  6.0194 &  6.1358 &  5.8176 &  5.8691 &  6.0099 &  6.1228 &  5.8143 &  5.8339 &  5.9372 &  6.0290 &  5.7788 &  5.8428 &  5.9166 &  5.9916 &  5.7877 \\
243  &  153  &           &  5.8792 &  6.0303 &  6.1481 &  5.8246 &  5.8760 &  6.0206 &  6.1349 &  5.8213 &  5.8397 &  5.9461 &  6.0390 &  5.7847 &  5.8487 &  5.9253 &  6.0013 &  5.7937 \\
244  &  154  &           &  5.8853 &  6.0419 &  6.1619 &  5.8307 &  5.8820 &  6.0320 &  6.1485 &  5.8274 &  5.8454 &  5.9562 &  6.0510 &  5.7904 &  5.8547 &  5.9349 &  6.0124 &  5.7998 \\
245  &  155  &           &  5.8921 &  6.0526 &  6.1741 &  5.8375 &  5.8888 &  6.0427 &  6.1606 &  5.8342 &  5.8511 &  5.9649 &  6.0608 &  5.7961 &  5.8606 &  5.9434 &  6.0219 &  5.8057 \\
246  &  156  &           &  5.8982 &  6.0642 &  6.1878 &  5.8437 &  5.8949 &  6.0541 &  6.1740 &  5.8403 &  5.8567 &  5.9750 &  6.0727 &  5.8018 &  5.8666 &  5.9530 &  6.0329 &  5.8118 \\
247  &  157  &           &  5.9047 &  6.0749 &  6.2000 &  5.8503 &  5.9014 &  6.0647 &  6.1861 &  5.8470 &  5.8623 &  5.9837 &  6.0824 &  5.8074 &  5.8723 &  5.9614 &  6.0423 &  5.8176 \\
248  &  158  &           &  5.9108 &  6.0864 &  6.2135 &  5.8564 &  5.9075 &  6.0760 &  6.1995 &  5.8531 &  5.8679 &  5.9936 &  6.0940 &  5.8131 &  5.8784 &  5.9710 &  6.0533 &  5.8237 \\
249  &  159  &           &  5.9155 &  6.0978 &  6.2278 &  5.8612 &  5.9139 &  6.0867 &  6.2116 &  5.8595 &  5.8733 &  6.0023 &  6.1038 &  5.8186 &  5.8840 &  5.9793 &  6.0626 &  5.8293 \\
250  &  160  &           &  5.9232 &  6.1084 &  6.2391 &  5.8689 &  5.9199 &  6.0979 &  6.2247 &  5.8656 &  5.8789 &  6.0121 &  6.1153 &  5.8242 &  5.8900 &  5.9888 &  6.0734 &  5.8355 \\
251  &  161  &           &  5.9281 &  6.1197 &  6.2530 &  5.8739 &  5.9247 &  6.1090 &  6.2384 &  5.8705 &  5.8842 &  6.0210 &  6.1254 &  5.8295 &  5.8955 &  5.9971 &  6.0827 &  5.8409 \\
252  &  162  &           &  5.9354 &  6.1303 &  6.2644 &  5.8812 &  5.9321 &  6.1196 &  6.2499 &  5.8779 &  5.8897 &  6.0307 &  6.1367 &  5.8351 &  5.9015 &  6.0066 &  6.0934 &  5.8470 \\
253  &  163  &           &  5.9405 &  6.1415 &  6.2780 &  5.8864 &  5.9372 &  6.1306 &  6.2632 &  5.8830 &  5.8936 &  6.0405 &  6.1488 &  5.8391 &  5.9075 &  6.0155 &  6.1033 &  5.8531 \\
254  &  164  &           &  5.9473 &  6.1520 &  6.2896 &  5.8932 &  5.9440 &  6.1412 &  6.2749 &  5.8899 &  5.9002 &  6.0495 &  6.1585 &  5.8457 &  5.9127 &  6.0243 &  6.1134 &  5.8583 \\
255  &  165  &           &  5.9526 &  6.1632 &  6.3028 &  5.8986 &  5.9493 &  6.1522 &  6.2879 &  5.8953 &  5.9044 &  6.0590 &  6.1701 &  5.8499 &  5.9186 &  6.0329 &  6.1229 &  5.8643 \\
256  &  166  &           &  5.9589 &  6.1736 &  6.3145 &  5.9049 &  5.9556 &  6.1627 &  6.2997 &  5.9016 &  5.9104 &  6.0687 &  6.1810 &  5.8560 &  5.9236 &  6.0420 &  6.1336 &  5.8693 \\
257  &  167  &           &  5.9629 &  6.1856 &  6.3296 &  5.9090 &  5.9612 &  6.1736 &  6.3125 &  5.9073 &  5.9149 &  6.0781 &  6.1922 &  5.8605 &  5.9293 &  6.0504 &  6.1429 &  5.8750 \\
258  &  168  &           &  5.9702 &  6.1951 &  6.3394 &  5.9164 &  5.9669 &  6.1840 &  6.3244 &  5.9130 &  5.9202 &  6.0882 &  6.2041 &  5.8659 &  5.9340 &  6.0597 &  6.1538 &  5.8798 \\
259  &  169  &           &  5.9745 &  6.2068 &  6.3539 &  5.9207 &  5.9727 &  6.1949 &  6.3370 &  5.9189 &  5.9250 &  6.0977 &  6.2152 &  5.8708 &  5.9383 &  6.0685 &  6.1644 &  5.8842 \\
260  &  170  &           &  5.9812 &  6.2164 &  6.3640 &  5.9275 &  5.9778 &  6.2052 &  6.3490 &  5.9240 &  5.9297 &  6.1080 &  6.2275 &  5.8754 &  5.9439 &  6.0772 &  6.1742 &  5.8898 \\
261  &  171  &           &  5.9857 &  6.2278 &  6.3780 &  5.9320 &  5.9821 &  6.2164 &  6.3628 &  5.9283 &  5.9332 &  6.1189 &  6.2414 &  5.8790 &  5.9485 &  6.0861 &  6.1846 &  5.8944 \\
262  &  172  &           &  5.9919 &  6.2375 &  6.3886 &  5.9382 &  5.9883 &  6.2262 &  6.3735 &  5.9346 &  5.9389 &  6.1278 &  6.2513 &  5.8848 &  5.9533 &  6.0947 &  6.1945 &  5.8993 \\
263  &  173  &           &  5.9966 &  6.2487 &  6.4020 &  5.9430 &  5.9929 &  6.2372 &  6.3868 &  5.9392 &  5.9428 &  6.1384 &  6.2644 &  5.8887 &  5.9580 &  6.1035 &  6.2048 &  5.9040 \\
264  &  174  &           &  6.0021 &  6.2585 &  6.4130 &  5.9486 &  5.9984 &  6.2471 &  6.3978 &  5.9448 &  5.9479 &  6.1478 &  6.2751 &  5.8939 &  5.9621 &  6.1120 &  6.2149 &  5.9082 \\
265  &  175  &           &  6.0071 &  6.2695 &  6.4259 &  5.9536 &  6.0032 &  6.2579 &  6.4107 &  5.9497 &  5.9523 &  6.1581 &  6.2875 &  5.8983 &  5.9668 &  6.1209 &  6.2251 &  5.9130 \\
266  &  176  &           &  6.0119 &  6.2794 &  6.4373 &  5.9585 &  6.0079 &  6.2678 &  6.4222 &  5.9544 &  5.9567 &  6.1677 &  6.2989 &  5.9028 &  5.9704 &  6.1293 &  6.2353 &  5.9166 \\
267  &  177  &           &  6.0171 &  6.2900 &  6.4496 &  5.9637 &  6.0130 &  6.2785 &  6.4346 &  5.9596 &  5.9616 &  6.1777 &  6.3106 &  5.9077 &  5.9737 &  6.1390 &  6.2475 &  5.9199 \\
268  &  178  &           &  6.0212 &  6.3001 &  6.4617 &  5.9678 &  6.0169 &  6.2885 &  6.4466 &  5.9634 &  5.9653 &  6.1877 &  6.3228 &  5.9114 &  5.9782 &  6.1467 &  6.2561 &  5.9244 \\
269  &  179  &           &  6.0265 &  6.3104 &  6.4734 &  5.9732 &  6.0221 &  6.2989 &  6.4585 &  5.9688 &  5.9705 &  6.1975 &  6.3340 &  5.9167 &  5.9817 &  6.1559 &  6.2674 &  5.9279 \\
270  &  180  &           &  6.0298 &  6.3207 &  6.4860 &  5.9765 &  6.0251 &  6.3090 &  6.4711 &  5.9718 &  5.9737 &  6.2078 &  6.3469 &  5.9198 &  5.9856 &  6.1644 &  6.2775 &  5.9319 \\
271  &  181  &           &  6.0351 &  6.3306 &  6.4970 &  5.9818 &  6.0293 &  6.3189 &  6.4826 &  5.9760 &  5.9779 &  6.2176 &  6.3584 &  5.9241 &  5.9892 &  6.1734 &  6.2883 &  5.9355 \\
272  &  182  &           &  6.0376 &  6.3411 &  6.5103 &  5.9844 &  6.0325 &  6.3296 &  6.4958 &  5.9793 &  5.9817 &  6.2281 &  6.3713 &  5.9279 &  5.9926 &  6.1826 &  6.2997 &  5.9389 \\
273  &  183  &           &  6.0405 &  6.3495 &  6.5203 &  5.9873 &  6.0361 &  6.3392 &  6.5072 &  5.9828 &  5.9858 &  6.2377 &  6.3827 &  5.9321 &  5.9952 &  6.1917 &  6.3111 &  5.9416 \\
274  &  184  &           &  6.0435 &  6.3606 &  6.5341 &  5.9903 &  6.0389 &  6.3500 &  6.5208 &  5.9857 &  5.9894 &  6.2485 &  6.3960 &  5.9357 &  5.9990 &  6.2011 &  6.3225 &  5.9454 \\
275  &  185  &           &  6.0484 &  6.3737 &  6.5499 &  5.9952 &  6.0438 &  6.3630 &  6.5365 &  5.9907 &  5.9901 &  6.2805 &  6.4413 &  5.9364 &  5.9993 &  6.2379 &  6.3752 &  5.9457 \\
276  &  186  &           &  6.0632 &  6.3900 &  6.5659 &  6.0102 &  6.0570 &  6.3782 &  6.5516 &  6.0039 &  6.0005 &  6.2793 &  6.4340 &  5.9469 &  5.9993 &  6.2379 &  6.3752 &  5.9457 \\
277  &  187  &           &  6.0685 &  6.4029 &  6.5813 &  6.0155 &  6.0625 &  6.3912 &  6.5670 &  6.0095 &         &         &         &         &         &         &         &         \\
278  &  188  &           &  6.0813 &  6.4182 &  6.5966 &  6.0284 &  6.0748 &  6.4059 &  6.5818 &  6.0219 &         &         &         &         &         &         &         &         \\
279  &  189  &           &  6.0871 &  6.4311 &  6.6117 &  6.0343 &  6.0810 &  6.4189 &  6.5968 &  6.0282 &         &         &         &         &         &         &         &         \\
280  &  190  &           &  6.0988 &  6.4458 &  6.6267 &  6.0461 &  6.0926 &  6.4333 &  6.6115 &  6.0398 &         &         &         &         &         &         &         &         \\
281  &  191  &           &  6.1051 &  6.4587 &  6.6415 &  6.0525 &  6.0994 &  6.4462 &  6.6262 &  6.0467 &         &         &         &         &         &         &         &         \\
282  &  192  &           &  6.1158 &  6.4730 &  6.6564 &  6.0633 &  6.1101 &  6.4604 &  6.6408 &  6.0575 &         &         &         &         &         &         &         &         \\
283  &  193  &           &  6.1226 &  6.4859 &  6.6710 &  6.0701 &  6.1175 &  6.4733 &  6.6551 &  6.0649 &         &         &         &         &         &         &         &         \\
284  &  194  &           &  6.1324 &  6.5000 &  6.6858 &  6.0800 &  6.1275 &  6.4871 &  6.6697 &  6.0750 &         &         &         &         &         &         &         &         \\
285  &  195  &           &  6.1396 &  6.5129 &  6.7002 &  6.0872 &  6.1353 &  6.5000 &  6.6838 &  6.0829 &         &         &         &         &         &         &         &         \\
286  &  196  &           &  6.1486 &  6.5266 &  6.7150 &  6.0964 &  6.1444 &  6.5136 &  6.6983 &  6.0921 &         &         &         &         &         &         &         &         \\
287  &  197  &           &  6.1498 &  6.5520 &  6.7494 &  6.0976 &  6.1526 &  6.5265 &  6.7121 &  6.1004 &         &         &         &         &         &         &         &         \\
288  &  198  &           &  6.1644 &  6.5530 &  6.7439 &  6.1122 &  6.1610 &  6.5398 &  6.7266 &  6.1088 &         &         &         &         &         &         &         &         \\
289  &  199  &           &  6.1658 &  6.5777 &  6.7771 &  6.1136 &  6.1695 &  6.5527 &  6.7403 &  6.1174 &         &         &         &         &         &         &         &         \\
290  &  200  &           &  6.1797 &  6.5792 &  6.7726 &  6.1277 &  6.1771 &  6.5658 &  6.7547 &  6.1250 &         &         &         &         &         &         &         &         \\
291  &  201  &           &  6.1813 &  6.6032 &  6.8047 &  6.1293 &  6.1857 &  6.5786 &  6.7683 &  6.1338 &         &         &         &         &         &         &         &         \\
292  &  202  &           &  6.1944 &  6.6053 &  6.8013 &  6.1426 &  6.1926 &  6.5915 &  6.7827 &  6.1407 &         &         &         &         &         &         &         &         \\
293  &  203  &           &  6.1963 &  6.6285 &  6.8321 &  6.1444 &  6.1943 &  6.6138 &  6.8123 &  6.1424 &         &         &         &         &         &         &         &         \\
294  &  204  &           &  6.2087 &  6.6311 &  6.8298 &  6.1570 &  6.2075 &  6.6171 &  6.8107 &  6.1557 &         &         &         &         &         &         &         &         \\
295  &  205  &           &  6.2108 &  6.6536 &  6.8595 &  6.1590 &  6.2094 &  6.6386 &  6.8391 &  6.1577 &         &         &         &         &         &         &         &         \\
296  &  206  &           &  6.2225 &  6.6568 &  6.8583 &  6.1709 &  6.2217 &  6.6424 &  6.8386 &  6.1701 &         &         &         &         &         &         &         &         \\
297  &  207  &           &  6.2248 &  6.6786 &  6.8868 &  6.1732 &  6.2239 &  6.6633 &  6.8659 &  6.1722 &         &         &         &         &         &         &         &         \\
298  &  208  &           &  6.2358 &  6.6823 &  6.8867 &  6.1843 &  6.2353 &  6.6677 &  6.8665 &  6.1838 &         &         &         &         &         &         &         &         \\
299  &  209  &           &  6.2383 &  6.7035 &  6.9142 &  6.1868 &  6.2377 &  6.6879 &  6.8927 &  6.1862 &         &         &         &         &         &         &         &         \\
300  &  210  &           &  6.2486 &  6.7078 &  6.9150 &  6.1972 &  6.2483 &  6.6928 &  6.8944 &  6.1968 &         &         &         &         &         &         &         &         \\
301  &  211  &           &  6.2514 &  6.7283 &  6.9414 &  6.2000 &  6.2509 &  6.7123 &  6.9195 &  6.1995 &         &         &         &         &         &         &         &         \\
302  &  212  &           &  6.2610 &  6.7330 &  6.9433 &  6.2097 &  6.2607 &  6.7177 &  6.9223 &  6.2093 &         &         &         &         &         &         &         &         \\
303  &  213  &           &  6.2641 &  6.7530 &  6.9686 &  6.2128 &  6.2635 &  6.7366 &  6.9463 &  6.2122 &         &         &         &         &         &         &         &         \\
304  &  214  &           &  6.2731 &  6.7582 &  6.9714 &  6.2218 &  6.2726 &  6.7425 &  6.9501 &  6.2213 &         &         &         &         &         &         &         &         \\
305  &  215  &           &  6.2764 &  6.7775 &  6.9958 &  6.2252 &  6.2757 &  6.7609 &  6.9732 &  6.2245 &         &         &         &         &         &         &         &         \\
306  &  216  &           &  6.2848 &  6.7832 &  6.9994 &  6.2336 &  6.2840 &  6.7672 &  6.9778 &  6.2329 &         &         &         &         &         &         &         &         \\
307  &  217  &           &  6.2884 &  6.8019 &  7.0228 &  6.2373 &  6.2874 &  6.7849 &  6.9999 &  6.2363 &         &         &         &         &         &         &         &         \\
308  &  218  &           &  6.2962 &  6.8080 &  7.0272 &  6.2452 &  6.2952 &  6.7917 &  7.0053 &  6.2442 &         &         &         &         &         &         &         &         \\
309  &  219  &           &  6.3001 &  6.8262 &  7.0496 &  6.2491 &  6.2989 &  6.8089 &  7.0264 &  6.2479 &         &         &         &         &         &         &         &         \\
310  &  220  &           &  6.3074 &  6.8327 &  7.0548 &  6.2565 &  6.3061 &  6.8161 &  7.0326 &  6.2552 &         &         &         &         &         &         &         &         \\
311  &  221  &           &  6.3116 &  6.8503 &  7.0763 &  6.2607 &  6.3101 &  6.8326 &  7.0528 &  6.2592 &         &         &         &         &         &         &         &         \\
312  &  222  &           &  6.3184 &  6.8572 &  7.0822 &  6.2676 &  6.3169 &  6.8402 &  7.0597 &  6.2660 &         &         &         &         &         &         &         &         \\
313  &  223  &           &  6.3230 &  6.8743 &  7.1028 &  6.2721 &  6.3212 &  6.8562 &  7.0789 &  6.2704 &         &         &         &         &         &         &         &         \\
314  &  224  &           &  6.3293 &  6.8815 &  7.1093 &  6.2786 &  6.3275 &  6.8641 &  7.0864 &  6.2767 &         &         &         &         &         &         &         &         \\
315  &  225  &           &  6.3332 &  6.8992 &  7.1310 &  6.2825 &  6.3322 &  6.8796 &  7.1048 &  6.2814 &         &         &         &         &         &         &         &         \\
316  &  226  &           &  6.3402 &  6.9056 &  7.1361 &  6.2895 &  6.3381 &  6.8878 &  7.1127 &  6.2874 &         &         &         &         &         &         &         &         \\
317  &  227  &           &  6.3443 &  6.9227 &  7.1568 &  6.2937 &  6.3431 &  6.9027 &  7.1303 &  6.2925 &         &         &         &         &         &         &         &         \\
318  &  228  &           &  6.3509 &  6.9295 &  7.1626 &  6.3003 &  6.3487 &  6.9112 &  7.1387 &  6.2981 &         &         &         &         &         &         &         &         \\
319  &  229  &           &  6.3554 &  6.9460 &  7.1823 &  6.3049 &  6.3527 &  6.9269 &  7.1576 &  6.3022 &         &         &         &         &         &         &         &         \\
320  &  230  &           &  6.3617 &  6.9531 &  7.1888 &  6.3111 &  6.3593 &  6.9344 &  7.1643 &  6.3087 &         &         &         &         &         &         &         &         \\
321  &  231  &           &  6.3665 &  6.9691 &  7.2075 &  6.3160 &  6.3637 &  6.9495 &  7.1822 &  6.3132 &         &         &         &         &         &         &         &         \\
322  &  232  &           &  6.3724 &  6.9766 &  7.2146 &  6.3220 &  6.3699 &  6.9573 &  7.1895 &  6.3195 &         &         &         &         &         &         &         &         \\
323  &  233  &           &  6.3776 &  6.9919 &  7.2323 &  6.3273 &  6.3747 &  6.9718 &  7.2063 &  6.3243 &         &         &         &         &         &         &         &         \\
324  &  234  &           &  6.3832 &  6.9998 &  7.2400 &  6.3328 &  6.3806 &  6.9799 &  7.2142 &  6.3303 &         &         &         &         &         &         &         &         \\
325  &  235  &           &  6.3889 &  7.0145 &  7.2567 &  6.3386 &  6.3859 &  6.9938 &  7.2300 &  6.3356 &         &         &         &         &         &         &         &         \\
326  &  236  &           &  6.3940 &  7.0228 &  7.2651 &  6.3438 &  6.3914 &  7.0023 &  7.2385 &  6.3412 &         &         &         &         &         &         &         &         \\
327  &  237  &           &  6.4002 &  7.0369 &  7.2808 &  6.3500 &  6.3972 &  7.0155 &  7.2533 &  6.3470 &         &         &         &         &         &         &         &         \\
328  &  238  &           &  6.4049 &  7.0456 &  7.2898 &  6.3548 &  6.4024 &  7.0244 &  7.2624 &  6.3522 &         &         &         &         &         &         &         &         \\
329  &  239  &           &  6.4116 &  7.0591 &  7.3045 &  6.3615 &  6.4087 &  7.0369 &  7.2760 &  6.3585 &         &         &         &         &         &         &         &         \\
330  &  240  &           &  6.4160 &  7.0681 &  7.3141 &  6.3659 &  6.4135 &  7.0462 &  7.2858 &  6.3634 &         &         &         &         &         &         &         &         \\
331  &  241  &           &  6.4231 &  7.0811 &  7.3279 &  6.3731 &  6.4203 &  7.0581 &  7.2984 &  6.3703 &         &         &         &         &         &         &         &         \\
332  &  242  &           &  6.4271 &  7.0905 &  7.3381 &  6.3771 &  6.4247 &  7.0678 &  7.3088 &  6.3747 &         &         &         &         &         &         &         &         \\
333  &  243  &           &  6.4347 &  7.1029 &  7.3510 &  6.3848 &  6.4322 &  7.0790 &  7.3202 &  6.3822 &         &         &         &         &         &         &         &         \\
334  &  244  &           &  6.4383 &  7.1126 &  7.3618 &  6.3884 &  6.4361 &  7.0890 &  7.3313 &  6.3862 &         &         &         &         &         &         &         &         \\
335  &  245  &           &  6.4465 &  7.1245 &  7.3739 &  6.3967 &  6.4442 &  7.0995 &  7.3416 &  6.3944 &         &         &         &         &         &         &         &         \\
336  &  246  &           &  6.4497 &  7.1346 &  7.3852 &  6.3998 &  6.4477 &  7.1100 &  7.3533 &  6.3979 &         &         &         &         &         &         &         &         \\
337  &  247  &           &  6.4584 &  7.1461 &  7.3966 &  6.4086 &  6.4565 &  7.1198 &  7.3625 &  6.4067 &         &         &         &         &         &         &         &         \\
338  &  248  &           &  6.4611 &  7.1565 &  7.4084 &  6.4113 &  6.4594 &  7.1307 &  7.3749 &  6.4097 &         &         &         &         &         &         &         &         \\
339  &  249  &           &  6.4607 &  7.1864 &  7.4469 &  6.4110 &  6.4690 &  7.1398 &  7.3829 &  6.4193 &         &         &         &         &         &         &         &         \\
340  &  250  &           &  6.4725 &  7.1785 &  7.4317 &  6.4229 &  6.4714 &  7.1511 &  7.3960 &  6.4217 &         &         &         &         &         &         &         &         \\
341  &  251  &           &  6.4723 &  7.2078 &  7.4692 &  6.4226 &  6.4817 &  7.1594 &  7.4029 &  6.4321 &         &         &         &         &         &         &         &         \\
342  &  252  &           &  6.4838 &  7.2007 &  7.4553 &  6.4343 &  6.4835 &  7.1711 &  7.4167 &  6.4339 &         &         &         &         &         &         &         &         \\
343  &  253  &           &         &         &         &         &  6.4946 &  7.1787 &  7.4222 &  6.4451 &         &         &         &         &         &         &         &         \\
344  &  254  &           &         &         &         &         &  6.4957 &  7.1909 &  7.4368 &  6.4463 &         &         &         &         &         &         &         &         \\
345  &  255  &           &         &         &         &         &  6.5077 &  7.1974 &  7.4407 &  6.4584 &         &         &         &         &         &         &         &         \\
346  &  256  &           &         &         &         &         &  6.5082 &  7.2101 &  7.4562 &  6.4588 &         &         &         &         &         &         &         &         \\
347  &  257  &           &         &         &         &         &  6.5076 &  7.2387 &  7.4928 &  6.4583 &         &         &         &         &         &         &         &         \\
348  &  258  &           &         &         &         &         &  6.5205 &  7.2292 &  7.4756 &  6.4712 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 5}$ &&&  0.0218  &&&&   0.0208  &&&&   0.0047  &&&&   0.0033  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Protactinium $(Z= 91 )$} \\
208  &  117  &           &  5.6270 &  5.6227 &  5.6635 &  5.5698 &  5.6186 &  5.6125 &  5.6519 &  5.5614 &  5.6143 &  5.5896 &  5.6148 &  5.5570 &  5.6219 &  5.5884 &  5.6069 &  5.5647 \\
209  &  118  &           &  5.6326 &  5.6320 &  5.6752 &  5.5755 &  5.6245 &  5.6221 &  5.6640 &  5.5673 &  5.6201 &  5.5986 &  5.6261 &  5.5629 &  5.6266 &  5.5956 &  5.6157 &  5.5695 \\
210  &  119  &           &  5.6364 &  5.6399 &  5.6858 &  5.5793 &  5.6286 &  5.6303 &  5.6748 &  5.5715 &  5.6250 &  5.6064 &  5.6357 &  5.5678 &  5.6301 &  5.6019 &  5.6240 &  5.5730 \\
211  &  120  &           &  5.6416 &  5.6490 &  5.6973 &  5.5846 &  5.6343 &  5.6396 &  5.6865 &  5.5772 &  5.6302 &  5.6149 &  5.6465 &  5.5730 &  5.6347 &  5.6090 &  5.6326 &  5.5777 \\
212  &  121  &           &  5.6456 &  5.6570 &  5.7079 &  5.5887 &  5.6389 &  5.6481 &  5.6974 &  5.5819 &  5.6345 &  5.6225 &  5.6562 &  5.5774 &  5.6385 &  5.6154 &  5.6408 &  5.5815 \\
213  &  122  &           &  5.6502 &  5.6657 &  5.7191 &  5.5933 &  5.6436 &  5.6567 &  5.7085 &  5.5866 &  5.6379 &  5.6297 &  5.6659 &  5.5808 &  5.6422 &  5.6215 &  5.6484 &  5.5852 \\
214  &  123  &           &  5.6539 &  5.6737 &  5.7299 &  5.5970 &  5.6482 &  5.6652 &  5.7194 &  5.5913 &  5.6418 &  5.6370 &  5.6753 &  5.5848 &  5.6459 &  5.6278 &  5.6564 &  5.5889 \\
215  &  124  &           &  5.6582 &  5.6821 &  5.7407 &  5.6014 &  5.6519 &  5.6733 &  5.7301 &  5.5950 &  5.6455 &  5.6445 &  5.6852 &  5.5885 &  5.6490 &  5.6334 &  5.6635 &  5.5921 \\
216  &  125  &           &  5.6610 &  5.6892 &  5.7503 &  5.6042 &  5.6555 &  5.6814 &  5.7409 &  5.5987 &  5.6496 &  5.6524 &  5.6954 &  5.5927 &  5.6518 &  5.6388 &  5.6705 &  5.5949 \\
217  &  126  &           &  5.6652 &  5.6984 &  5.7626 &  5.6084 &  5.6598 &  5.6907 &  5.7532 &  5.6030 &  5.6543 &  5.6611 &  5.7066 &  5.5975 &  5.6557 &  5.6454 &  5.6787 &  5.5988 \\
218  &  127  &           &  5.6768 &  5.7133 &  5.7790 &  5.6201 &  5.6716 &  5.7056 &  5.7698 &  5.6149 &  5.6639 &  5.6734 &  5.7204 &  5.6071 &  5.6663 &  5.6587 &  5.6936 &  5.6095 \\
219  &  128  &           &  5.6882 &  5.7286 &  5.7965 &  5.6317 &  5.6827 &  5.7205 &  5.7866 &  5.6261 &  5.6732 &  5.6860 &  5.7348 &  5.6165 &  5.6762 &  5.6719 &  5.7089 &  5.6195 \\
220  &  129  &           &  5.6993 &  5.7427 &  5.8121 &  5.6429 &  5.6942 &  5.7350 &  5.8026 &  5.6377 &  5.6827 &  5.6980 &  5.7482 &  5.6261 &  5.6865 &  5.6848 &  5.7231 &  5.6300 \\
221  &  130  &           &  5.7098 &  5.7572 &  5.8286 &  5.6535 &  5.7049 &  5.7493 &  5.8188 &  5.6485 &  5.6918 &  5.7103 &  5.7622 &  5.6353 &  5.6959 &  5.6975 &  5.7377 &  5.6395 \\
222  &  131  &           &  5.7206 &  5.7709 &  5.8438 &  5.6644 &  5.7162 &  5.7634 &  5.8342 &  5.6599 &  5.7013 &  5.7221 &  5.7751 &  5.6449 &  5.7060 &  5.7099 &  5.7514 &  5.6496 \\
223  &  132  &           &  5.7305 &  5.7848 &  5.8597 &  5.6744 &  5.7264 &  5.7772 &  5.8499 &  5.6702 &  5.7102 &  5.7341 &  5.7887 &  5.6539 &  5.7150 &  5.7221 &  5.7655 &  5.6587 \\
224  &  133  &           &  5.7409 &  5.7982 &  5.8745 &  5.6849 &  5.7375 &  5.7910 &  5.8648 &  5.6815 &  5.7196 &  5.7456 &  5.8012 &  5.6634 &  5.7247 &  5.7342 &  5.7786 &  5.6685 \\
225  &  134  &           &  5.7502 &  5.8116 &  5.8900 &  5.6943 &  5.7472 &  5.8045 &  5.8801 &  5.6913 &  5.7284 &  5.7573 &  5.8144 &  5.6723 &  5.7333 &  5.7459 &  5.7921 &  5.6772 \\
226  &  135  &           &  5.7600 &  5.8246 &  5.9043 &  5.7042 &  5.7580 &  5.8179 &  5.8946 &  5.7021 &  5.7379 &  5.7687 &  5.8265 &  5.6819 &  5.7425 &  5.7574 &  5.8048 &  5.6865 \\
227  &  136  &           &  5.7689 &  5.8376 &  5.9195 &  5.7132 &  5.7671 &  5.8309 &  5.9095 &  5.7113 &  5.7464 &  5.7802 &  5.8394 &  5.6904 &  5.7507 &  5.7688 &  5.8178 &  5.6948 \\
228  &  137  &           &  5.7776 &  5.8499 &  5.9334 &  5.7219 &  5.7765 &  5.8435 &  5.9236 &  5.7208 &  5.7555 &  5.7912 &  5.8513 &  5.6996 &  5.7587 &  5.7795 &  5.8298 &  5.7029 \\
229  &  138  &           &  5.7863 &  5.8628 &  5.9482 &  5.7307 &  5.7852 &  5.8561 &  5.9381 &  5.7296 &  5.7632 &  5.8024 &  5.8641 &  5.7074 &  5.7667 &  5.7906 &  5.8425 &  5.7110 \\
230  &  139  &           &  5.7938 &  5.8746 &  5.9621 &  5.7383 &  5.7930 &  5.8680 &  5.9519 &  5.7375 &  5.7700 &  5.8132 &  5.8771 &  5.7143 &  5.7734 &  5.8003 &  5.8537 &  5.7177 \\
231  &  140  &           &  5.8024 &  5.8870 &  5.9763 &  5.7470 &  5.8011 &  5.8801 &  5.9659 &  5.7457 &  5.7764 &  5.8237 &  5.8896 &  5.7207 &  5.7813 &  5.8113 &  5.8662 &  5.7257 \\
232  &  141  &           &  5.8098 &  5.8987 &  5.9899 &  5.7545 &  5.8086 &  5.8918 &  5.9794 &  5.7532 &  5.7827 &  5.8342 &  5.9023 &  5.7271 &  5.7878 &  5.8208 &  5.8772 &  5.7322 \\
233  &  142  &           &  5.8174 &  5.9107 &  6.0039 &  5.7621 &  5.8155 &  5.9032 &  5.9931 &  5.7602 &  5.7885 &  5.8445 &  5.9148 &  5.7329 &  5.7947 &  5.8310 &  5.8891 &  5.7392 \\
234  &  143  &           &  5.8247 &  5.9222 &  6.0173 &  5.7695 &  5.8227 &  5.9146 &  6.0063 &  5.7675 &  5.7945 &  5.8547 &  5.9271 &  5.7391 &  5.8010 &  5.8404 &  5.8999 &  5.7456 \\
235  &  144  &           &  5.8317 &  5.9338 &  6.0311 &  5.7766 &  5.8292 &  5.9259 &  6.0198 &  5.7741 &  5.8003 &  5.8648 &  5.9394 &  5.7449 &  5.8074 &  5.8503 &  5.9115 &  5.7520 \\
236  &  145  &           &  5.8389 &  5.9452 &  6.0442 &  5.7838 &  5.8362 &  5.9370 &  6.0328 &  5.7812 &  5.8063 &  5.8748 &  5.9512 &  5.7509 &  5.8136 &  5.8595 &  5.9221 &  5.7582 \\
237  &  146  &           &  5.8456 &  5.9567 &  6.0579 &  5.7906 &  5.8426 &  5.9482 &  6.0461 &  5.7876 &  5.8120 &  5.8848 &  5.9633 &  5.7567 &  5.8197 &  5.8691 &  5.9333 &  5.7645 \\
238  &  147  &           &  5.8526 &  5.9679 &  6.0709 &  5.7977 &  5.8496 &  5.9592 &  6.0589 &  5.7946 &  5.8179 &  5.8945 &  5.9746 &  5.7627 &  5.8258 &  5.8782 &  5.9439 &  5.7706 \\
239  &  148  &           &  5.8591 &  5.9792 &  6.0843 &  5.8042 &  5.8558 &  5.9703 &  6.0721 &  5.8009 &  5.8237 &  5.9045 &  5.9866 &  5.7684 &  5.8318 &  5.8876 &  5.9548 &  5.7767 \\
240  &  149  &           &  5.8661 &  5.9904 &  6.0972 &  5.8113 &  5.8628 &  5.9813 &  6.0847 &  5.8079 &  5.8295 &  5.9138 &  5.9974 &  5.7744 &  5.8380 &  5.8968 &  5.9653 &  5.7829 \\
241  &  150  &           &  5.8724 &  6.0016 &  6.1105 &  5.8177 &  5.8689 &  5.9923 &  6.0978 &  5.8141 &  5.8352 &  5.9237 &  6.0092 &  5.7801 &  5.8437 &  5.9060 &  5.9760 &  5.7887 \\
242  &  151  &           &  5.8794 &  6.0128 &  6.1233 &  5.8247 &  5.8759 &  6.0032 &  6.1104 &  5.8212 &  5.8410 &  5.9328 &  6.0195 &  5.7860 &  5.8500 &  5.9152 &  5.9864 &  5.7950 \\
243  &  152  &           &  5.8855 &  6.0238 &  6.1364 &  5.8309 &  5.8818 &  6.0141 &  6.1233 &  5.8272 &  5.8466 &  5.9427 &  6.0313 &  5.7916 &  5.8556 &  5.9241 &  5.9968 &  5.8007 \\
244  &  153  &           &  5.8923 &  6.0345 &  6.1485 &  5.8377 &  5.8886 &  6.0247 &  6.1353 &  5.8340 &  5.8522 &  5.9514 &  6.0412 &  5.7973 &  5.8614 &  5.9327 &  6.0065 &  5.8065 \\
245  &  154  &           &  5.8984 &  6.0459 &  6.1622 &  5.8439 &  5.8947 &  6.0359 &  6.1486 &  5.8401 &  5.8579 &  5.9613 &  6.0529 &  5.8030 &  5.8673 &  5.9421 &  6.0174 &  5.8125 \\
246  &  155  &           &  5.9050 &  6.0565 &  6.1742 &  5.8505 &  5.9013 &  6.0464 &  6.1605 &  5.8468 &  5.8635 &  5.9699 &  6.0626 &  5.8086 &  5.8729 &  5.9505 &  6.0268 &  5.8182 \\
247  &  156  &           &  5.9111 &  6.0679 &  6.1877 &  5.8567 &  5.9074 &  6.0575 &  6.1738 &  5.8529 &  5.8691 &  5.9797 &  6.0740 &  5.8143 &  5.8789 &  5.9599 &  6.0377 &  5.8242 \\
248  &  157  &           &  5.9175 &  6.0784 &  6.1998 &  5.8632 &  5.9138 &  6.0680 &  6.1857 &  5.8594 &  5.8746 &  5.9882 &  6.0836 &  5.8198 &  5.8844 &  5.9682 &  6.0469 &  5.8298 \\
249  &  158  &           &  5.9236 &  6.0897 &  6.2131 &  5.8694 &  5.9199 &  6.0791 &  6.1988 &  5.8656 &  5.8802 &  5.9979 &  6.0949 &  5.8255 &  5.8904 &  5.9776 &  6.0577 &  5.8358 \\
250  &  159  &           &  5.9282 &  6.1010 &  6.2271 &  5.8740 &  5.9261 &  6.0896 &  6.2108 &  5.8719 &  5.8855 &  6.0064 &  6.1045 &  5.8309 &  5.8958 &  5.9857 &  6.0668 &  5.8413 \\
251  &  160  &           &  5.9359 &  6.1114 &  6.2383 &  5.8818 &  5.9322 &  6.1006 &  6.2237 &  5.8780 &  5.8911 &  6.0160 &  6.1157 &  5.8365 &  5.9018 &  5.9951 &  6.0775 &  5.8473 \\
252  &  161  &           &  5.9407 &  6.1226 &  6.2520 &  5.8866 &  5.9368 &  6.1115 &  6.2372 &  5.8827 &  5.8963 &  6.0246 &  6.1256 &  5.8418 &  5.9070 &  6.0032 &  6.0866 &  5.8526 \\
253  &  162  &           &  5.9480 &  6.1330 &  6.2633 &  5.8939 &  5.9443 &  6.1221 &  6.2485 &  5.8902 &  5.9018 &  6.0342 &  6.1366 &  5.8473 &  5.9130 &  6.0125 &  6.0972 &  5.8586 \\
254  &  163  &           &  5.9530 &  6.1441 &  6.2767 &  5.8990 &  5.9491 &  6.1329 &  6.2617 &  5.8951 &  5.9055 &  6.0437 &  6.1487 &  5.8510 &  5.9188 &  6.0212 &  6.1070 &  5.8645 \\
255  &  164  &           &  5.9598 &  6.1545 &  6.2882 &  5.9058 &  5.9561 &  6.1434 &  6.2733 &  5.9021 &  5.9123 &  6.0527 &  6.1581 &  5.8579 &  5.9240 &  6.0299 &  6.1169 &  5.8697 \\
256  &  165  &           &  5.9650 &  6.1654 &  6.3013 &  5.9111 &  5.9612 &  6.1541 &  6.2861 &  5.9073 &  5.9161 &  6.0620 &  6.1697 &  5.8618 &  5.9297 &  6.0383 &  6.1263 &  5.8755 \\
257  &  166  &           &  5.9713 &  6.1758 &  6.3129 &  5.9175 &  5.9676 &  6.1646 &  6.2979 &  5.9137 &  5.9224 &  6.0717 &  6.1805 &  5.8681 &  5.9347 &  6.0473 &  6.1368 &  5.8805 \\
258  &  167  &           &  5.9767 &  6.1867 &  6.3258 &  5.9229 &  5.9729 &  6.1753 &  6.3105 &  5.9191 &  5.9266 &  6.0811 &  6.1918 &  5.8723 &  5.9402 &  6.0556 &  6.1460 &  5.8861 \\
259  &  168  &           &  5.9825 &  6.1970 &  6.3375 &  5.9288 &  5.9787 &  6.1857 &  6.3224 &  5.9249 &  5.9321 &  6.0913 &  6.2038 &  5.8779 &  5.9451 &  6.0648 &  6.1569 &  5.8910 \\
260  &  169  &           &  5.9866 &  6.2085 &  6.3519 &  5.9329 &  5.9843 &  6.1963 &  6.3348 &  5.9306 &  5.9367 &  6.1008 &  6.2151 &  5.8826 &  5.9502 &  6.0730 &  6.1661 &  5.8962 \\
261  &  170  &           &  5.9934 &  6.2180 &  6.3620 &  5.9397 &  5.9895 &  6.2066 &  6.3468 &  5.9358 &  5.9416 &  6.1111 &  6.2274 &  5.8875 &  5.9550 &  6.0823 &  6.1771 &  5.9010 \\
262  &  171  &           &  5.9977 &  6.2293 &  6.3759 &  5.9441 &  5.9936 &  6.2177 &  6.3606 &  5.9400 &  5.9466 &  6.1208 &  6.2388 &  5.8925 &  5.9594 &  6.0910 &  6.1874 &  5.9055 \\
263  &  172  &           &  6.0039 &  6.2389 &  6.3864 &  5.9503 &  5.9998 &  6.2274 &  6.3712 &  5.9462 &  5.9507 &  6.1309 &  6.2513 &  5.8967 &  5.9644 &  6.0996 &  6.1973 &  5.9105 \\
264  &  173  &           &  6.0084 &  6.2500 &  6.3997 &  5.9549 &  6.0042 &  6.2383 &  6.3845 &  5.9507 &  5.9545 &  6.1415 &  6.2646 &  5.9005 &  5.9690 &  6.1083 &  6.2074 &  5.9151 \\
265  &  174  &           &  6.0139 &  6.2597 &  6.4107 &  5.9605 &  6.0097 &  6.2481 &  6.3955 &  5.9562 &  5.9597 &  6.1508 &  6.2751 &  5.9057 &  5.9732 &  6.1167 &  6.2174 &  5.9194 \\
266  &  175  &           &  6.0187 &  6.2705 &  6.4235 &  5.9653 &  6.0143 &  6.2588 &  6.4083 &  5.9609 &  5.9639 &  6.1611 &  6.2877 &  5.9100 &  5.9779 &  6.1254 &  6.2276 &  5.9241 \\
267  &  176  &           &  6.0235 &  6.2804 &  6.4349 &  5.9702 &  6.0190 &  6.2687 &  6.4198 &  5.9656 &  5.9684 &  6.1706 &  6.2990 &  5.9145 &  5.9815 &  6.1338 &  6.2376 &  5.9278 \\
268  &  177  &           &  6.0284 &  6.2909 &  6.4472 &  5.9751 &  6.0239 &  6.2792 &  6.4322 &  5.9705 &  5.9730 &  6.1806 &  6.3108 &  5.9192 &  5.9848 &  6.1434 &  6.2497 &  5.9311 \\
269  &  178  &           &  6.0326 &  6.3009 &  6.4592 &  5.9793 &  6.0278 &  6.2892 &  6.4442 &  5.9744 &  5.9768 &  6.1905 &  6.3229 &  5.9231 &  5.9894 &  6.1510 &  6.2581 &  5.9357 \\
270  &  179  &           &  6.0376 &  6.3111 &  6.4709 &  5.9843 &  6.0327 &  6.2995 &  6.4562 &  5.9794 &  5.9819 &  6.2003 &  6.3342 &  5.9281 &  5.9928 &  6.1600 &  6.2693 &  5.9392 \\
271  &  180  &           &  6.0410 &  6.3214 &  6.4835 &  5.9878 &  6.0358 &  6.3096 &  6.4687 &  5.9825 &  5.9850 &  6.2105 &  6.3470 &  5.9313 &  5.9968 &  6.1685 &  6.2793 &  5.9432 \\
272  &  181  &           &  6.0458 &  6.3311 &  6.4947 &  5.9926 &  6.0397 &  6.3194 &  6.4804 &  5.9865 &  5.9892 &  6.2202 &  6.3586 &  5.9355 &  6.0004 &  6.1773 &  6.2900 &  5.9468 \\
273  &  182  &           &  6.0486 &  6.3416 &  6.5078 &  5.9954 &  6.0430 &  6.3300 &  6.4935 &  5.9898 &  5.9929 &  6.2307 &  6.3713 &  5.9393 &  6.0038 &  6.1864 &  6.3012 &  5.9503 \\
274  &  183  &           &  6.0511 &  6.3501 &  6.5181 &  5.9980 &  6.0462 &  6.3396 &  6.5051 &  5.9931 &  5.9970 &  6.2403 &  6.3829 &  5.9434 &  6.0065 &  6.1954 &  6.3125 &  5.9529 \\
275  &  184  &           &  6.0541 &  6.3610 &  6.5318 &  6.0010 &  6.0491 &  6.3504 &  6.5186 &  5.9960 &  6.0005 &  6.2510 &  6.3960 &  5.9470 &  6.0103 &  6.2047 &  6.3237 &  5.9568 \\
276  &  185  &           &  6.0671 &  6.3754 &  6.5458 &  6.0141 &  6.0623 &  6.3648 &  6.5326 &  6.0092 &  6.0013 &  6.2826 &  6.4410 &  5.9477 &  6.0212 &  6.2166 &  6.3354 &  5.9678 \\
277  &  186  &           &  6.0746 &  6.3903 &  6.5631 &  6.0216 &  6.0681 &  6.3785 &  6.5489 &  6.0151 &  6.0125 &  6.2803 &  6.4316 &  5.9591 &  6.0283 &  6.2293 &  6.3500 &  5.9750 \\
278  &  187  &           &  6.0866 &  6.4041 &  6.5768 &  6.0338 &  6.0806 &  6.3925 &  6.5627 &  6.0278 &         &         &         &         &  6.0388 &  6.2409 &  6.3615 &  5.9856 \\
279  &  188  &           &  6.0933 &  6.4182 &  6.5933 &  6.0405 &  6.0868 &  6.4060 &  6.5786 &  6.0340 &         &         &         &         &  6.0459 &  6.2533 &  6.3756 &  5.9928 \\
280  &  189  &           &  6.1047 &  6.4318 &  6.6068 &  6.0520 &  6.0988 &  6.4198 &  6.5922 &  6.0461 &         &         &         &         &  6.0459 &  6.2533 &  6.3756 &  5.9928 \\
281  &  190  &           &  6.1113 &  6.4456 &  6.6229 &  6.0587 &  6.1052 &  6.4332 &  6.6078 &  6.0525 &         &         &         &         &         &         &         &         \\
282  &  191  &           &  6.1221 &  6.4589 &  6.6364 &  6.0696 &  6.1166 &  6.4467 &  6.6213 &  6.0641 &         &         &         &         &         &         &         &         \\
283  &  192  &           &  6.1287 &  6.4726 &  6.6522 &  6.0763 &  6.1233 &  6.4600 &  6.6365 &  6.0708 &         &         &         &         &         &         &         &         \\
284  &  193  &           &  6.1356 &  6.4853 &  6.6665 &  6.0832 &  6.1341 &  6.4733 &  6.6500 &  6.0817 &         &         &         &         &         &         &         &         \\
285  &  194  &           &  6.1457 &  6.4992 &  6.6811 &  6.0934 &  6.1410 &  6.4865 &  6.6650 &  6.0887 &         &         &         &         &         &         &         &         \\
286  &  195  &           &  6.1530 &  6.5119 &  6.6952 &  6.1007 &  6.1512 &  6.4996 &  6.6784 &  6.0989 &         &         &         &         &         &         &         &         \\
287  &  196  &           &  6.1622 &  6.5255 &  6.7097 &  6.1101 &  6.1583 &  6.5127 &  6.6931 &  6.1061 &         &         &         &         &         &         &         &         \\
288  &  197  &           &  6.1697 &  6.5383 &  6.7237 &  6.1177 &  6.1666 &  6.5254 &  6.7068 &  6.1145 &         &         &         &         &         &         &         &         \\
289  &  198  &           &  6.1782 &  6.5516 &  6.7381 &  6.1262 &  6.1751 &  6.5386 &  6.7210 &  6.1231 &         &         &         &         &         &         &         &         \\
290  &  199  &           &  6.1859 &  6.5643 &  6.7520 &  6.1340 &  6.1837 &  6.5513 &  6.7345 &  6.1317 &         &         &         &         &         &         &         &         \\
291  &  200  &           &  6.1937 &  6.5775 &  6.7664 &  6.1418 &  6.1914 &  6.5642 &  6.7487 &  6.1395 &         &         &         &         &         &         &         &         \\
292  &  201  &           &  6.1953 &  6.6013 &  6.7985 &  6.1434 &  6.2000 &  6.5769 &  6.7620 &  6.1482 &         &         &         &         &         &         &         &         \\
293  &  202  &           &  6.2086 &  6.6031 &  6.7946 &  6.1569 &  6.2069 &  6.5896 &  6.7762 &  6.1552 &         &         &         &         &         &         &         &         \\
294  &  203  &           &  6.2104 &  6.6262 &  6.8255 &  6.1586 &  6.2156 &  6.6023 &  6.7896 &  6.1639 &         &         &         &         &         &         &         &         \\
295  &  204  &           &  6.2230 &  6.6286 &  6.8227 &  6.1714 &  6.2219 &  6.6148 &  6.8038 &  6.1702 &         &         &         &         &         &         &         &         \\
296  &  205  &           &  6.2250 &  6.6510 &  6.8524 &  6.1734 &  6.2237 &  6.6363 &  6.8323 &  6.1721 &         &         &         &         &         &         &         &         \\
297  &  206  &           &  6.2369 &  6.6539 &  6.8507 &  6.1854 &  6.2361 &  6.6398 &  6.8313 &  6.1845 &         &         &         &         &         &         &         &         \\
298  &  207  &           &  6.2391 &  6.6757 &  6.8793 &  6.1876 &  6.2382 &  6.6606 &  6.8587 &  6.1866 &         &         &         &         &         &         &         &         \\
299  &  208  &           &  6.2502 &  6.6791 &  6.8786 &  6.1988 &  6.2496 &  6.6646 &  6.8587 &  6.1982 &         &         &         &         &         &         &         &         \\
300  &  209  &           &  6.2526 &  6.7002 &  6.9062 &  6.2013 &  6.2519 &  6.6848 &  6.8851 &  6.2005 &         &         &         &         &         &         &         &         \\
301  &  210  &           &  6.2631 &  6.7041 &  6.9066 &  6.2118 &  6.2625 &  6.6893 &  6.8862 &  6.2112 &         &         &         &         &         &         &         &         \\
302  &  211  &           &  6.2658 &  6.7246 &  6.9331 &  6.2145 &  6.2650 &  6.7089 &  6.9115 &  6.2138 &         &         &         &         &         &         &         &         \\
303  &  212  &           &  6.2756 &  6.7290 &  6.9344 &  6.2244 &  6.2749 &  6.7139 &  6.9137 &  6.2237 &         &         &         &         &         &         &         &         \\
304  &  213  &           &  6.2784 &  6.7489 &  6.9599 &  6.2273 &  6.2776 &  6.7328 &  6.9379 &  6.2264 &         &         &         &         &         &         &         &         \\
305  &  214  &           &  6.2876 &  6.7538 &  6.9621 &  6.2365 &  6.2868 &  6.7384 &  6.9411 &  6.2357 &         &         &         &         &         &         &         &         \\
306  &  215  &           &  6.2908 &  6.7731 &  6.9866 &  6.2397 &  6.2897 &  6.7567 &  6.9643 &  6.2387 &         &         &         &         &         &         &         &         \\
307  &  216  &           &  6.2994 &  6.7784 &  6.9897 &  6.2483 &  6.2983 &  6.7627 &  6.9684 &  6.2473 &         &         &         &         &         &         &         &         \\
308  &  217  &           &  6.3027 &  6.7971 &  7.0132 &  6.2518 &  6.3015 &  6.7804 &  6.9906 &  6.2505 &         &         &         &         &         &         &         &         \\
309  &  218  &           &  6.3108 &  6.8029 &  7.0172 &  6.2599 &  6.3095 &  6.7868 &  6.9955 &  6.2586 &         &         &         &         &         &         &         &         \\
310  &  219  &           &  6.3145 &  6.8211 &  7.0397 &  6.2636 &  6.3130 &  6.8039 &  7.0168 &  6.2621 &         &         &         &         &         &         &         &         \\
311  &  220  &           &  6.3220 &  6.8272 &  7.0444 &  6.2712 &  6.3205 &  6.8108 &  7.0224 &  6.2696 &         &         &         &         &         &         &         &         \\
312  &  221  &           &  6.3260 &  6.8449 &  7.0661 &  6.2752 &  6.3242 &  6.8273 &  7.0428 &  6.2734 &         &         &         &         &         &         &         &         \\
313  &  222  &           &  6.3331 &  6.8514 &  7.0715 &  6.2823 &  6.3313 &  6.8345 &  7.0491 &  6.2805 &         &         &         &         &         &         &         &         \\
314  &  223  &           &  6.3373 &  6.8685 &  7.0922 &  6.2866 &  6.3353 &  6.8506 &  7.0685 &  6.2846 &         &         &         &         &         &         &         &         \\
315  &  224  &           &  6.3440 &  6.8754 &  7.0982 &  6.2933 &  6.3419 &  6.8581 &  7.0754 &  6.2913 &         &         &         &         &         &         &         &         \\
316  &  225  &           &  6.3485 &  6.8920 &  7.1182 &  6.2979 &  6.3463 &  6.8736 &  7.0940 &  6.2957 &         &         &         &         &         &         &         &         \\
317  &  226  &           &  6.3548 &  6.8992 &  7.1248 &  6.3042 &  6.3525 &  6.8815 &  7.1015 &  6.3020 &         &         &         &         &         &         &         &         \\
318  &  227  &           &  6.3586 &  6.9165 &  7.1458 &  6.3081 &  6.3572 &  6.8965 &  7.1192 &  6.3067 &         &         &         &         &         &         &         &         \\
319  &  228  &           &  6.3655 &  6.9228 &  7.1510 &  6.3150 &  6.3631 &  6.9046 &  7.1272 &  6.3126 &         &         &         &         &         &         &         &         \\
320  &  229  &           &  6.3697 &  6.9395 &  7.1711 &  6.3192 &  6.3681 &  6.9191 &  7.1441 &  6.3177 &         &         &         &         &         &         &         &         \\
321  &  230  &           &  6.3761 &  6.9462 &  7.1769 &  6.3258 &  6.3736 &  6.9275 &  7.1525 &  6.3232 &         &         &         &         &         &         &         &         \\
322  &  231  &           &  6.3806 &  6.9623 &  7.1961 &  6.3303 &  6.3777 &  6.9428 &  7.1708 &  6.3273 &         &         &         &         &         &         &         &         \\
323  &  232  &           &  6.3868 &  6.9694 &  7.2025 &  6.3365 &  6.3842 &  6.9502 &  7.1775 &  6.3338 &         &         &         &         &         &         &         &         \\
324  &  233  &           &  6.3916 &  6.9849 &  7.2207 &  6.3414 &  6.3886 &  6.9649 &  7.1948 &  6.3383 &         &         &         &         &         &         &         &         \\
325  &  234  &           &  6.3974 &  6.9924 &  7.2278 &  6.3472 &  6.3947 &  6.9726 &  7.2021 &  6.3445 &         &         &         &         &         &         &         &         \\
326  &  235  &           &  6.4027 &  7.0073 &  7.2450 &  6.3525 &  6.3996 &  6.9867 &  7.2184 &  6.3494 &         &         &         &         &         &         &         &         \\
327  &  236  &           &  6.4081 &  7.0152 &  7.2528 &  6.3579 &  6.4054 &  6.9948 &  7.2263 &  6.3552 &         &         &         &         &         &         &         &         \\
328  &  237  &           &  6.4137 &  7.0295 &  7.2690 &  6.3636 &  6.4106 &  7.0083 &  7.2416 &  6.3605 &         &         &         &         &         &         &         &         \\
329  &  238  &           &  6.4188 &  7.0378 &  7.2774 &  6.3687 &  6.4160 &  7.0168 &  7.2502 &  6.3660 &         &         &         &         &         &         &         &         \\
330  &  239  &           &  6.4248 &  7.0515 &  7.2926 &  6.3748 &  6.4217 &  7.0296 &  7.2644 &  6.3717 &         &         &         &         &         &         &         &         \\
331  &  240  &           &  6.4295 &  7.0602 &  7.3017 &  6.3795 &  6.4268 &  7.0385 &  7.2736 &  6.3768 &         &         &         &         &         &         &         &         \\
332  &  241  &           &  6.4360 &  7.0732 &  7.3159 &  6.3861 &  6.4329 &  7.0506 &  7.2868 &  6.3830 &         &         &         &         &         &         &         &         \\
333  &  242  &           &  6.4403 &  7.0824 &  7.3257 &  6.3904 &  6.4376 &  7.0599 &  7.2967 &  6.3877 &         &         &         &         &         &         &         &         \\
334  &  243  &           &  6.4473 &  7.0948 &  7.3389 &  6.3975 &  6.4442 &  7.0714 &  7.3088 &  6.3944 &         &         &         &         &         &         &         &         \\
335  &  244  &           &  6.4511 &  7.1043 &  7.3493 &  6.4013 &  6.4484 &  7.0811 &  7.3193 &  6.3986 &         &         &         &         &         &         &         &         \\
336  &  245  &           &  6.4586 &  7.1163 &  7.3617 &  6.4089 &  6.4557 &  7.0919 &  7.3304 &  6.4059 &         &         &         &         &         &         &         &         \\
337  &  246  &           &  6.4620 &  7.1262 &  7.3727 &  6.4123 &  6.4594 &  7.1020 &  7.3416 &  6.4097 &         &         &         &         &         &         &         &         \\
338  &  247  &           &  6.4700 &  7.1376 &  7.3843 &  6.4204 &  6.4672 &  7.1121 &  7.3515 &  6.4176 &         &         &         &         &         &         &         &         \\
339  &  248  &           &  6.4730 &  7.1479 &  7.3959 &  6.4234 &  6.4705 &  7.1227 &  7.3635 &  6.4208 &         &         &         &         &         &         &         &         \\
340  &  249  &           &  6.4814 &  7.1589 &  7.4068 &  6.4319 &  6.4789 &  7.1320 &  7.3722 &  6.4293 &         &         &         &         &         &         &         &         \\
341  &  250  &           &  6.4839 &  7.1695 &  7.4191 &  6.4344 &  6.4816 &  7.1431 &  7.3849 &  6.4320 &         &         &         &         &         &         &         &         \\
342  &  251  &           &  6.4837 &  7.1991 &  7.4570 &  6.4342 &  6.4907 &  7.1516 &  7.3923 &  6.4412 &         &         &         &         &         &         &         &         \\
343  &  252  &           &  6.4948 &  7.1913 &  7.4424 &  6.4454 &  6.4928 &  7.1632 &  7.4059 &  6.4433 &         &         &         &         &         &         &         &         \\
344  &  253  &           &  6.4948 &  7.2202 &  7.4794 &  6.4453 &  6.5026 &  7.1708 &  7.4119 &  6.4532 &         &         &         &         &         &         &         &         \\
345  &  254  &           &  6.5055 &  7.2137 &  7.4665 &  6.4561 &  6.5041 &  7.1829 &  7.4264 &  6.4547 &         &         &         &         &         &         &         &         \\
346  &  255  &           &         &         &         &         &  6.5147 &  7.1894 &  7.4307 &  6.4654 &         &         &         &         &         &         &         &         \\
347  &  256  &           &         &         &         &         &  6.5155 &  7.2021 &  7.4462 &  6.4662 &         &         &         &         &         &         &         &         \\
348  &  257  &           &         &         &         &         &  6.5151 &  7.2308 &  7.4830 &  6.4658 &         &         &         &         &         &         &         &         \\
349  &  258  &           &         &         &         &         &  6.5271 &  7.2200 &  7.4641 &  6.4779 &         &         &         &         &         &         &         &         \\
350  &  259  &           &         &         &         &         &  6.5270 &  7.2478 &  7.4996 &  6.4778 &         &         &         &         &         &         &         &         \\
351  &  260  &           &         &         &         &         &  6.5310 &  7.2584 &  7.5112 &  6.4818 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Uranium $(Z= 92 )$} \\
210  &  118  &           &  5.6479 &  5.6416 &  5.6807 &  5.5910 &  5.6398 &  5.6315 &  5.6693 &  5.5827 &  5.6354 &  5.6097 &  5.6341 &  5.5784 &  5.6425 &  5.6070 &  5.6237 &  5.5855 \\
211  &  119  &           &  5.6516 &  5.6493 &  5.6911 &  5.5947 &  5.6438 &  5.6395 &  5.6799 &  5.5868 &  5.6406 &  5.6176 &  5.6437 &  5.5836 &  5.6458 &  5.6131 &  5.6317 &  5.5888 \\
212  &  120  &           &  5.6568 &  5.6582 &  5.7024 &  5.6000 &  5.6495 &  5.6488 &  5.6915 &  5.5926 &  5.6457 &  5.6258 &  5.6541 &  5.5887 &  5.6504 &  5.6200 &  5.6402 &  5.5935 \\
213  &  121  &           &  5.6608 &  5.6661 &  5.7129 &  5.6039 &  5.6541 &  5.6571 &  5.7023 &  5.5972 &  5.6499 &  5.6332 &  5.6635 &  5.5930 &  5.6541 &  5.6263 &  5.6483 &  5.5972 \\
214  &  122  &           &  5.6653 &  5.6746 &  5.7238 &  5.6085 &  5.6587 &  5.6656 &  5.7132 &  5.6018 &  5.6530 &  5.6400 &  5.6728 &  5.5961 &  5.6577 &  5.6322 &  5.6557 &  5.6008 \\
215  &  123  &           &  5.6688 &  5.6824 &  5.7344 &  5.6121 &  5.6631 &  5.6739 &  5.7239 &  5.6063 &  5.6567 &  5.6470 &  5.6819 &  5.5999 &  5.6612 &  5.6383 &  5.6635 &  5.6044 \\
216  &  124  &           &  5.6731 &  5.6906 &  5.7450 &  5.6164 &  5.6668 &  5.6817 &  5.7344 &  5.6100 &  5.6604 &  5.6543 &  5.6916 &  5.6036 &  5.6642 &  5.6437 &  5.6704 &  5.6074 \\
217  &  125  &           &  5.6757 &  5.6974 &  5.7544 &  5.6190 &  5.6702 &  5.6896 &  5.7450 &  5.6135 &  5.6645 &  5.6619 &  5.7015 &  5.6077 &  5.6669 &  5.6489 &  5.6772 &  5.6102 \\
218  &  126  &           &  5.6798 &  5.7064 &  5.7664 &  5.6232 &  5.6745 &  5.6988 &  5.7572 &  5.6178 &  5.6692 &  5.6704 &  5.7123 &  5.6124 &  5.6706 &  5.6553 &  5.6853 &  5.6139 \\
219  &  127  &           &  5.6913 &  5.7211 &  5.7829 &  5.6348 &  5.6861 &  5.7136 &  5.7736 &  5.6296 &  5.6786 &  5.6826 &  5.7262 &  5.6219 &  5.6812 &  5.6685 &  5.7001 &  5.6246 \\
220  &  128  &           &  5.7029 &  5.7366 &  5.8004 &  5.6466 &  5.6973 &  5.7283 &  5.7904 &  5.6409 &  5.6878 &  5.6952 &  5.7407 &  5.6313 &  5.6912 &  5.6818 &  5.7154 &  5.6347 \\
221  &  129  &           &  5.7140 &  5.7507 &  5.8161 &  5.6577 &  5.7087 &  5.7427 &  5.8063 &  5.6524 &  5.6971 &  5.7072 &  5.7541 &  5.6407 &  5.7015 &  5.6946 &  5.7296 &  5.6451 \\
222  &  130  &           &  5.7246 &  5.7652 &  5.8327 &  5.6685 &  5.7195 &  5.7570 &  5.8224 &  5.6633 &  5.7062 &  5.7194 &  5.7681 &  5.6499 &  5.7110 &  5.7073 &  5.7442 &  5.6547 \\
223  &  131  &           &  5.7353 &  5.7789 &  5.8479 &  5.6793 &  5.7307 &  5.7711 &  5.8379 &  5.6746 &  5.7155 &  5.7311 &  5.7810 &  5.6593 &  5.7210 &  5.7196 &  5.7578 &  5.6648 \\
224  &  132  &           &  5.7454 &  5.7928 &  5.8638 &  5.6894 &  5.7411 &  5.7849 &  5.8535 &  5.6850 &  5.7245 &  5.7430 &  5.7945 &  5.6684 &  5.7301 &  5.7318 &  5.7718 &  5.6740 \\
225  &  133  &           &  5.7558 &  5.8062 &  5.8785 &  5.6999 &  5.7521 &  5.7987 &  5.8685 &  5.6962 &  5.7339 &  5.7545 &  5.8070 &  5.6778 &  5.7398 &  5.7438 &  5.7850 &  5.6838 \\
226  &  134  &           &  5.7652 &  5.8196 &  5.8940 &  5.7095 &  5.7620 &  5.8121 &  5.8837 &  5.7062 &  5.7427 &  5.7662 &  5.8201 &  5.6867 &  5.7485 &  5.7556 &  5.7985 &  5.6926 \\
227  &  135  &           &  5.7750 &  5.8324 &  5.9082 &  5.7193 &  5.7728 &  5.8255 &  5.8983 &  5.7171 &  5.7522 &  5.7774 &  5.8321 &  5.6963 &  5.7577 &  5.7670 &  5.8110 &  5.7019 \\
228  &  136  &           &  5.7840 &  5.8453 &  5.9232 &  5.7284 &  5.7821 &  5.8385 &  5.9130 &  5.7265 &  5.7608 &  5.7888 &  5.8449 &  5.7050 &  5.7660 &  5.7784 &  5.8241 &  5.7102 \\
229  &  137  &           &  5.7926 &  5.8575 &  5.9369 &  5.7371 &  5.7916 &  5.8511 &  5.9271 &  5.7361 &  5.7702 &  5.7999 &  5.8565 &  5.7145 &  5.7741 &  5.7890 &  5.8360 &  5.7184 \\
230  &  138  &           &  5.8013 &  5.8702 &  5.9516 &  5.7459 &  5.8003 &  5.8636 &  5.9415 &  5.7449 &  5.7780 &  5.8109 &  5.8692 &  5.7223 &  5.7821 &  5.8001 &  5.8487 &  5.7264 \\
231  &  139  &           &  5.8087 &  5.8818 &  5.9653 &  5.7533 &  5.8079 &  5.8753 &  5.9552 &  5.7525 &  5.7846 &  5.8216 &  5.8822 &  5.7290 &  5.7885 &  5.8096 &  5.8597 &  5.7330 \\
232  &  140  &           &  5.8172 &  5.8942 &  5.9795 &  5.7620 &  5.8159 &  5.8873 &  5.9690 &  5.7606 &  5.7907 &  5.8318 &  5.8944 &  5.7351 &  5.7965 &  5.8206 &  5.8722 &  5.7411 \\
233  &  141  &   5.8203  &   5.8245  &   5.9056  &   5.9929  &   5.7693  &   5.8232  &   5.8987  &   5.9824  &   5.7680  &   5.7968  &   5.8422  &   5.9071  &   5.7413  &   5.8029  &   5.8299  &   5.8831  &   5.7475  \\
234  &  142  &   5.8291  &   5.8321  &   5.9175  &   6.0068  &   5.7769  &   5.8300  &   5.9100  &   5.9959  &   5.7749  &   5.8025  &   5.8522  &   5.9193  &   5.7471  &   5.8098  &   5.8401  &   5.8950  &   5.7544  \\
235  &  143  &   5.8337  &   5.8392  &   5.9287  &   6.0200  &   5.7841  &   5.8370  &   5.9211  &   6.0090  &   5.7819  &   5.8084  &   5.8623  &   5.9316  &   5.7531  &   5.8159  &   5.8493  &   5.9056  &   5.7606  \\
236  &  144  &   5.8431  &   5.8462  &   5.9403  &   6.0336  &   5.7912  &   5.8435  &   5.9323  &   6.0223  &   5.7885  &   5.8142  &   5.8723  &   5.9435  &   5.7589  &   5.8223  &   5.8591  &   5.9172  &   5.7671  \\
237  &  145  &           &  5.8532 &  5.9514 &  6.0466 &  5.7983 &  5.8504 &  5.9432 &  6.0352 &  5.7954 &  5.8201 &  5.8821 &  5.9553 &  5.7648 &  5.8284 &  5.8682 &  5.9277 &  5.7732 \\
238  &  146  &   5.8571  &   5.8599  &   5.9628  &   6.0601  &   5.8050  &   5.8568  &   5.9543  &   6.0483  &   5.8019  &   5.8259  &   5.8920  &   5.9671  &   5.7707  &   5.8345  &   5.8778  &   5.9389  &   5.7794  \\
239  &  147  &           &  5.8668 &  5.9738 &  6.0729 &  5.8120 &  5.8636 &  5.9651 &  6.0610 &  5.8088 &  5.8317 &  5.9015 &  5.9784 &  5.7765 &  5.8405 &  5.8868 &  5.9493 &  5.7855 \\
240  &  148  &           &  5.8733 &  5.9851 &  6.0863 &  5.8186 &  5.8699 &  5.9761 &  6.0740 &  5.8151 &  5.8374 &  5.9113 &  5.9901 &  5.7823 &  5.8465 &  5.8962 &  5.9603 &  5.7915 \\
241  &  149  &           &  5.8802 &  5.9960 &  6.0989 &  5.8255 &  5.8767 &  5.9869 &  6.0865 &  5.8220 &  5.8432 &  5.9205 &  6.0008 &  5.7881 &  5.8526 &  5.9052 &  5.9707 &  5.7976 \\
242  &  150  &           &  5.8865 &  6.0071 &  6.1121 &  5.8319 &  5.8829 &  5.9978 &  6.0994 &  5.8282 &  5.8488 &  5.9303 &  6.0124 &  5.7938 &  5.8584 &  5.9143 &  5.9813 &  5.8035 \\
243  &  151  &           &  5.8934 &  6.0181 &  6.1247 &  5.8389 &  5.8897 &  6.0085 &  6.1118 &  5.8351 &  5.8546 &  5.9392 &  6.0226 &  5.7997 &  5.8645 &  5.9234 &  5.9916 &  5.8097 \\
244  &  152  &           &  5.8995 &  6.0291 &  6.1378 &  5.8451 &  5.8958 &  6.0193 &  6.1246 &  5.8412 &  5.8602 &  5.9489 &  6.0342 &  5.8053 &  5.8701 &  5.9323 &  6.0020 &  5.8153 \\
245  &  153  &           &  5.9062 &  6.0396 &  6.1497 &  5.8518 &  5.9024 &  6.0297 &  6.1365 &  5.8479 &  5.8658 &  5.9576 &  6.0441 &  5.8109 &  5.8758 &  5.9408 &  6.0116 &  5.8211 \\
246  &  154  &           &  5.9124 &  6.0509 &  6.1632 &  5.8580 &  5.9085 &  6.0408 &  6.1496 &  5.8541 &  5.8714 &  5.9673 &  6.0555 &  5.8166 &  5.8817 &  5.9501 &  6.0223 &  5.8271 \\
247  &  155  &           &  5.9189 &  6.0613 &  6.1751 &  5.8646 &  5.9150 &  6.0511 &  6.1614 &  5.8607 &  5.8769 &  5.9758 &  6.0652 &  5.8222 &  5.8873 &  5.9584 &  6.0317 &  5.8327 \\
248  &  156  &           &  5.9251 &  6.0725 &  6.1884 &  5.8708 &  5.9212 &  6.0622 &  6.1744 &  5.8669 &  5.8825 &  5.9854 &  6.0763 &  5.8279 &  5.8933 &  5.9677 &  6.0424 &  5.8387 \\
249  &  157  &           &  5.9314 &  6.0829 &  6.2003 &  5.8772 &  5.9275 &  6.0725 &  6.1862 &  5.8733 &  5.8879 &  5.9938 &  6.0859 &  5.8333 &  5.8987 &  5.9758 &  6.0516 &  5.8442 \\
250  &  158  &           &  5.9375 &  6.0941 &  6.2135 &  5.8834 &  5.9336 &  6.0834 &  6.1991 &  5.8795 &  5.8935 &  6.0032 &  6.0968 &  5.8390 &  5.9047 &  5.9851 &  6.0623 &  5.8503 \\
251  &  159  &           &  5.9436 &  6.1044 &  6.2254 &  5.8895 &  5.9398 &  6.0938 &  6.2109 &  5.8857 &  5.8988 &  6.0116 &  6.1063 &  5.8443 &  5.9100 &  5.9931 &  6.0713 &  5.8556 \\
252  &  160  &           &  5.9498 &  6.1155 &  6.2384 &  5.8958 &  5.9459 &  6.1047 &  6.2237 &  5.8919 &  5.9044 &  6.0210 &  6.1172 &  5.8500 &  5.9160 &  6.0024 &  6.0819 &  5.8617 \\
253  &  161  &           &  5.9544 &  6.1264 &  6.2519 &  5.9004 &  5.9519 &  6.1150 &  6.2357 &  5.8979 &  5.9096 &  6.0295 &  6.1269 &  5.8552 &  5.9212 &  6.0104 &  6.0908 &  5.8669 \\
254  &  162  &           &  5.9618 &  6.1368 &  6.2631 &  5.9079 &  5.9580 &  6.1258 &  6.2483 &  5.9040 &  5.9151 &  6.0388 &  6.1376 &  5.8608 &  5.9272 &  6.0196 &  6.1013 &  5.8729 \\
255  &  163  &           &  5.9666 &  6.1477 &  6.2764 &  5.9127 &  5.9627 &  6.1364 &  6.2613 &  5.9087 &  5.9185 &  6.0482 &  6.1497 &  5.8642 &  5.9330 &  6.0283 &  6.1111 &  5.8788 \\
256  &  164  &           &  5.9735 &  6.1580 &  6.2878 &  5.9197 &  5.9698 &  6.1469 &  6.2728 &  5.9159 &  5.9256 &  6.0571 &  6.1588 &  5.8713 &  5.9381 &  6.0368 &  6.1209 &  5.8840 \\
257  &  165  &           &  5.9785 &  6.1688 &  6.3007 &  5.9248 &  5.9747 &  6.1574 &  6.2855 &  5.9209 &  5.9291 &  6.0662 &  6.1703 &  5.8749 &  5.9439 &  6.0452 &  6.1302 &  5.8898 \\
258  &  166  &           &  5.9850 &  6.1791 &  6.3123 &  5.9313 &  5.9812 &  6.1679 &  6.2972 &  5.9275 &  5.9357 &  6.0761 &  6.1813 &  5.8816 &  5.9489 &  6.0541 &  6.1406 &  5.8948 \\
259  &  167  &           &  5.9902 &  6.1898 &  6.3250 &  5.9365 &  5.9864 &  6.1784 &  6.3097 &  5.9327 &  5.9396 &  6.0853 &  6.1927 &  5.8855 &  5.9544 &  6.0624 &  6.1497 &  5.9004 \\
260  &  168  &           &  5.9961 &  6.2001 &  6.3367 &  5.9425 &  5.9923 &  6.1888 &  6.3215 &  5.9386 &  5.9455 &  6.0957 &  6.2047 &  5.8914 &  5.9592 &  6.0714 &  6.1605 &  5.9053 \\
261  &  169  &           &  6.0015 &  6.2107 &  6.3492 &  5.9479 &  5.9977 &  6.1993 &  6.3339 &  5.9441 &  5.9498 &  6.1051 &  6.2162 &  5.8958 &  5.9644 &  6.0796 &  6.1697 &  5.9105 \\
262  &  170  &           &  6.0069 &  6.2209 &  6.3610 &  5.9534 &  6.0029 &  6.2095 &  6.3459 &  5.9494 &  5.9548 &  6.1155 &  6.2285 &  5.9008 &  5.9691 &  6.0887 &  6.1805 &  5.9153 \\
263  &  171  &           &  6.0110 &  6.2320 &  6.3748 &  5.9575 &  6.0085 &  6.2200 &  6.3580 &  5.9550 &  5.9597 &  6.1252 &  6.2400 &  5.9057 &  5.9734 &  6.0972 &  6.1907 &  5.9196 \\
264  &  172  &           &  6.0172 &  6.2416 &  6.3852 &  5.9638 &  6.0131 &  6.2302 &  6.3701 &  5.9597 &  5.9639 &  6.1352 &  6.2524 &  5.9100 &  5.9784 &  6.1057 &  6.2004 &  5.9246 \\
265  &  173  &           &  6.0216 &  6.2525 &  6.3985 &  5.9682 &  6.0173 &  6.2409 &  6.3833 &  5.9639 &  5.9674 &  6.1458 &  6.2657 &  5.9136 &  5.9829 &  6.1143 &  6.2105 &  5.9292 \\
266  &  174  &           &  6.0272 &  6.2621 &  6.4093 &  5.9738 &  6.0228 &  6.2507 &  6.3943 &  5.9695 &  5.9727 &  6.1549 &  6.2762 &  5.9188 &  5.9871 &  6.1226 &  6.2203 &  5.9334 \\
267  &  175  &           &  6.0317 &  6.2728 &  6.4222 &  5.9784 &  6.0272 &  6.2612 &  6.4071 &  5.9739 &  5.9767 &  6.1652 &  6.2888 &  5.9229 &  5.9916 &  6.1312 &  6.2303 &  5.9380 \\
268  &  176  &           &  6.0366 &  6.2826 &  6.4335 &  5.9833 &  6.0320 &  6.2710 &  6.4186 &  5.9787 &  5.9812 &  6.1746 &  6.2999 &  5.9274 &  5.9952 &  6.1394 &  6.2403 &  5.9416 \\
269  &  177  &           &  6.0412 &  6.2930 &  6.4458 &  5.9880 &  6.0365 &  6.2814 &  6.4310 &  5.9833 &  5.9857 &  6.1845 &  6.3118 &  5.9320 &  5.9984 &  6.1487 &  6.2521 &  5.9448 \\
270  &  178  &           &  6.0454 &  6.3029 &  6.4577 &  5.9922 &  6.0404 &  6.2913 &  6.4429 &  5.9872 &  5.9895 &  6.1943 &  6.3237 &  5.9358 &  6.0028 &  6.1562 &  6.2605 &  5.9493 \\
271  &  179  &           &  6.0501 &  6.3130 &  6.4695 &  5.9970 &  6.0451 &  6.3016 &  6.4549 &  5.9919 &  5.9943 &  6.2040 &  6.3351 &  5.9407 &  6.0061 &  6.1651 &  6.2715 &  5.9526 \\
272  &  180  &           &  6.0536 &  6.3232 &  6.4819 &  6.0005 &  6.0482 &  6.3116 &  6.4674 &  5.9951 &  5.9975 &  6.2140 &  6.3476 &  5.9439 &  6.0101 &  6.1734 &  6.2813 &  5.9566 \\
273  &  181  &           &  6.0580 &  6.3329 &  6.4932 &  6.0050 &  6.0519 &  6.3213 &  6.4791 &  5.9988 &  6.0015 &  6.2237 &  6.3593 &  5.9479 &  6.0135 &  6.1821 &  6.2919 &  5.9601 \\
274  &  182  &           &  6.0608 &  6.3433 &  6.5063 &  6.0078 &  6.0552 &  6.3318 &  6.4921 &  6.0021 &  6.0052 &  6.2340 &  6.3719 &  5.9517 &  6.0170 &  6.1910 &  6.3028 &  5.9636 \\
275  &  183  &           &  6.0630 &  6.3517 &  6.5168 &  6.0100 &  6.0582 &  6.3414 &  6.5038 &  6.0051 &  6.0091 &  6.2436 &  6.3835 &  5.9556 &  6.0195 &  6.1997 &  6.3139 &  5.9661 \\
276  &  184  &           &  6.0660 &  6.3625 &  6.5303 &  6.0130 &  6.0611 &  6.3520 &  6.5172 &  6.0081 &  6.0126 &  6.2541 &  6.3965 &  5.9592 &  6.0233 &  6.2088 &  6.3249 &  5.9699 \\
277  &  185  &           &  6.0789 &  6.3768 &  6.5442 &  6.0261 &  6.0742 &  6.3663 &  6.5312 &  6.0213 &  6.0134 &  6.2854 &  6.4411 &  5.9599 &  6.0342 &  6.2208 &  6.3367 &  5.9809 \\
278  &  186  &           &  6.0873 &  6.3917 &  6.5612 &  6.0345 &  6.0810 &  6.3800 &  6.5470 &  6.0281 &  6.0257 &  6.2821 &  6.4297 &  5.9723 &  6.0418 &  6.2331 &  6.3506 &  5.9886 \\
279  &  187  &           &  6.0993 &  6.4054 &  6.5748 &  6.0466 &  6.0935 &  6.3940 &  6.5608 &  6.0408 &         &         &         &         &  6.0524 &  6.2448 &  6.3621 &  5.9992 \\
280  &  188  &           &  6.1066 &  6.4195 &  6.5910 &  6.0540 &  6.1004 &  6.4074 &  6.5763 &  6.0477 &         &         &         &         &  6.0599 &  6.2569 &  6.3756 &  6.0069 \\
281  &  189  &           &  6.1180 &  6.4329 &  6.6044 &  6.0655 &  6.1124 &  6.4212 &  6.5899 &  6.0599 &         &         &         &         &  6.0701 &  6.2682 &  6.3869 &  6.0171 \\
282  &  190  &           &  6.1252 &  6.4467 &  6.6201 &  6.0727 &  6.1195 &  6.4345 &  6.6051 &  6.0670 &         &         &         &         &  6.0777 &  6.2801 &  6.4001 &  6.0248 \\
283  &  191  &           &  6.1360 &  6.4599 &  6.6335 &  6.0836 &  6.1310 &  6.4480 &  6.6185 &  6.0786 &         &         &         &         &  6.0875 &  6.2912 &  6.4112 &  6.0347 \\
284  &  192  &           &  6.1431 &  6.4734 &  6.6489 &  6.0908 &  6.1382 &  6.4611 &  6.6335 &  6.0858 &         &         &         &         &  6.0951 &  6.3029 &  6.4240 &  6.0423 \\
285  &  193  &           &  6.1533 &  6.4864 &  6.6622 &  6.1011 &  6.1490 &  6.4744 &  6.6468 &  6.0968 &         &         &         &         &  6.1044 &  6.3138 &  6.4350 &  6.0517 \\
286  &  194  &           &  6.1605 &  6.4998 &  6.6774 &  6.1084 &  6.1564 &  6.4874 &  6.6615 &  6.1042 &         &         &         &         &  6.1120 &  6.3253 &  6.4475 &  6.0594 \\
287  &  195  &           &  6.1701 &  6.5126 &  6.6907 &  6.1180 &  6.1666 &  6.5004 &  6.6748 &  6.1144 &         &         &         &         &  6.1208 &  6.3360 &  6.4585 &  6.0683 \\
288  &  196  &           &  6.1774 &  6.5259 &  6.7056 &  6.1254 &  6.1741 &  6.5134 &  6.6892 &  6.1220 &         &         &         &         &  6.1285 &  6.3473 &  6.4707 &  6.0761 \\
289  &  197  &           &  6.1850 &  6.5385 &  6.7194 &  6.1330 &  6.1824 &  6.5260 &  6.7028 &  6.1304 &         &         &         &         &  6.1294 &  6.3795 &  6.5159 &  6.0770 \\
290  &  198  &           &  6.1937 &  6.5517 &  6.7337 &  6.1418 &  6.1912 &  6.5391 &  6.7167 &  6.1393 &         &         &         &         &  6.1444 &  6.3690 &  6.4936 &  6.0921 \\
291  &  199  &           &  6.2015 &  6.5642 &  6.7473 &  6.1496 &  6.1998 &  6.5516 &  6.7301 &  6.1479 &         &         &         &         &  6.1454 &  6.4005 &  6.5377 &  6.0931 \\
292  &  200  &           &  6.2094 &  6.5772 &  6.7615 &  6.1576 &  6.2076 &  6.5644 &  6.7441 &  6.1559 &         &         &         &         &  6.1597 &  6.3904 &  6.5165 &  6.1075 \\
293  &  201  &           &  6.2173 &  6.5898 &  6.7751 &  6.1656 &  6.2163 &  6.5769 &  6.7573 &  6.1646 &         &         &         &         &  6.1607 &  6.4212 &  6.5593 &  6.1086 \\
294  &  202  &           &  6.2245 &  6.6026 &  6.7893 &  6.1729 &  6.2234 &  6.5895 &  6.7713 &  6.1717 &         &         &         &         &  6.1607 &  6.4212 &  6.5593 &  6.1086 \\
295  &  203  &           &  6.2261 &  6.6256 &  6.8202 &  6.1745 &  6.2321 &  6.6020 &  6.7844 &  6.1805 &         &         &         &         &         &         &         &         \\
296  &  204  &           &  6.2391 &  6.6277 &  6.8169 &  6.1876 &  6.2384 &  6.6144 &  6.7984 &  6.1869 &         &         &         &         &         &         &         &         \\
297  &  205  &           &  6.2409 &  6.6501 &  6.8467 &  6.1894 &  6.2470 &  6.6269 &  6.8116 &  6.1955 &         &         &         &         &         &         &         &         \\
298  &  206  &           &  6.2531 &  6.6527 &  6.8445 &  6.2017 &  6.2527 &  6.6391 &  6.8255 &  6.2013 &         &         &         &         &         &         &         &         \\
299  &  207  &           &  6.2551 &  6.6744 &  6.8732 &  6.2037 &  6.2545 &  6.6598 &  6.8530 &  6.2031 &         &         &         &         &         &         &         &         \\
300  &  208  &           &  6.2666 &  6.6775 &  6.8720 &  6.2153 &  6.2662 &  6.6636 &  6.8526 &  6.2150 &         &         &         &         &         &         &         &         \\
301  &  209  &           &  6.2688 &  6.6986 &  6.8997 &  6.2175 &  6.2683 &  6.6837 &  6.8791 &  6.2170 &         &         &         &         &         &         &         &         \\
302  &  210  &           &  6.2795 &  6.7022 &  6.8995 &  6.2284 &  6.2792 &  6.6879 &  6.8797 &  6.2280 &         &         &         &         &         &         &         &         \\
303  &  211  &           &  6.2820 &  6.7226 &  6.9262 &  6.2308 &  6.2815 &  6.7074 &  6.9051 &  6.2303 &         &         &         &         &         &         &         &         \\
304  &  212  &           &  6.2921 &  6.7267 &  6.9269 &  6.2410 &  6.2917 &  6.7121 &  6.9067 &  6.2406 &         &         &         &         &         &         &         &         \\
305  &  213  &           &  6.2947 &  6.7466 &  6.9526 &  6.2437 &  6.2941 &  6.7310 &  6.9312 &  6.2430 &         &         &         &         &         &         &         &         \\
306  &  214  &           &  6.3043 &  6.7512 &  6.9543 &  6.2533 &  6.3036 &  6.7362 &  6.9337 &  6.2527 &         &         &         &         &         &         &         &         \\
307  &  215  &           &  6.3071 &  6.7704 &  6.9789 &  6.2562 &  6.3063 &  6.7545 &  6.9572 &  6.2553 &         &         &         &         &         &         &         &         \\
308  &  216  &           &  6.3161 &  6.7755 &  6.9815 &  6.2652 &  6.3152 &  6.7602 &  6.9606 &  6.2644 &         &         &         &         &         &         &         &         \\
309  &  217  &           &  6.3192 &  6.7942 &  7.0052 &  6.2684 &  6.3181 &  6.7779 &  6.9831 &  6.2673 &         &         &         &         &         &         &         &         \\
310  &  218  &           &  6.3276 &  6.7996 &  7.0085 &  6.2769 &  6.3266 &  6.7839 &  6.9873 &  6.2758 &         &         &         &         &         &         &         &         \\
311  &  219  &           &  6.3310 &  6.8178 &  7.0313 &  6.2803 &  6.3297 &  6.8011 &  7.0089 &  6.2790 &         &         &         &         &         &         &         &         \\
312  &  220  &           &  6.3389 &  6.8236 &  7.0354 &  6.2883 &  6.3377 &  6.8076 &  7.0138 &  6.2870 &         &         &         &         &         &         &         &         \\
313  &  221  &           &  6.3426 &  6.8412 &  7.0573 &  6.2920 &  6.3411 &  6.8242 &  7.0345 &  6.2904 &         &         &         &         &         &         &         &         \\
314  &  222  &           &  6.3501 &  6.8475 &  7.0621 &  6.2995 &  6.3486 &  6.8310 &  7.0401 &  6.2980 &         &         &         &         &         &         &         &         \\
315  &  223  &           &  6.3540 &  6.8646 &  7.0831 &  6.3034 &  6.3523 &  6.8471 &  7.0599 &  6.3017 &         &         &         &         &         &         &         &         \\
316  &  224  &           &  6.3610 &  6.8712 &  7.0886 &  6.3105 &  6.3594 &  6.8543 &  7.0662 &  6.3088 &         &         &         &         &         &         &         &         \\
317  &  225  &           &  6.3653 &  6.8878 &  7.1088 &  6.3148 &  6.3634 &  6.8699 &  7.0850 &  6.3129 &         &         &         &         &         &         &         &         \\
318  &  226  &           &  6.3719 &  6.8947 &  7.1148 &  6.3214 &  6.3700 &  6.8774 &  7.0919 &  6.3196 &         &         &         &         &         &         &         &         \\
319  &  227  &           &  6.3764 &  6.9108 &  7.1342 &  6.3260 &  6.3744 &  6.8925 &  7.1099 &  6.3240 &         &         &         &         &         &         &         &         \\
320  &  228  &           &  6.3826 &  6.9180 &  7.1408 &  6.3323 &  6.3807 &  6.9003 &  7.1174 &  6.3303 &         &         &         &         &         &         &         &         \\
321  &  229  &           &  6.3865 &  6.9348 &  7.1613 &  6.3362 &  6.3854 &  6.9149 &  7.1345 &  6.3351 &         &         &         &         &         &         &         &         \\
322  &  230  &           &  6.3932 &  6.9412 &  7.1665 &  6.3430 &  6.3913 &  6.9230 &  7.1425 &  6.3410 &         &         &         &         &         &         &         &         \\
323  &  231  &           &  6.3974 &  6.9574 &  7.1860 &  6.3472 &  6.3963 &  6.9371 &  7.1589 &  6.3461 &         &         &         &         &         &         &         &         \\
324  &  232  &           &  6.4039 &  6.9642 &  7.1920 &  6.3537 &  6.4018 &  6.9454 &  7.1673 &  6.3516 &         &         &         &         &         &         &         &         \\
325  &  233  &           &  6.4084 &  6.9798 &  7.2105 &  6.3582 &  6.4059 &  6.9603 &  7.1850 &  6.3558 &         &         &         &         &         &         &         &         \\
326  &  234  &           &  6.4144 &  6.9870 &  7.2171 &  6.3643 &  6.4123 &  6.9677 &  7.1918 &  6.3622 &         &         &         &         &         &         &         &         \\
327  &  235  &           &  6.4193 &  7.0020 &  7.2347 &  6.3692 &  6.4168 &  6.9820 &  7.2086 &  6.3667 &         &         &         &         &         &         &         &         \\
328  &  236  &           &  6.4250 &  7.0096 &  7.2420 &  6.3750 &  6.4228 &  6.9897 &  7.2159 &  6.3728 &         &         &         &         &         &         &         &         \\
329  &  237  &           &  6.4302 &  7.0241 &  7.2586 &  6.3802 &  6.4277 &  7.0034 &  7.2318 &  6.3777 &         &         &         &         &         &         &         &         \\
330  &  238  &           &  6.4355 &  7.0321 &  7.2666 &  6.3856 &  6.4334 &  7.0116 &  7.2398 &  6.3834 &         &         &         &         &         &         &         &         \\
331  &  239  &           &  6.4411 &  7.0459 &  7.2822 &  6.3912 &  6.4386 &  7.0247 &  7.2546 &  6.3887 &         &         &         &         &         &         &         &         \\
332  &  240  &           &  6.4460 &  7.0543 &  7.2908 &  6.3962 &  6.4439 &  7.0332 &  7.2633 &  6.3940 &         &         &         &         &         &         &         &         \\
333  &  241  &           &  6.4521 &  7.0676 &  7.3056 &  6.4023 &  6.4495 &  7.0457 &  7.2772 &  6.3997 &         &         &         &         &         &         &         &         \\
334  &  242  &           &  6.4566 &  7.0764 &  7.3148 &  6.4068 &  6.4544 &  7.0546 &  7.2865 &  6.4046 &         &         &         &         &         &         &         &         \\
335  &  243  &           &  6.4631 &  7.0890 &  7.3286 &  6.4134 &  6.4605 &  7.0664 &  7.2993 &  6.4108 &         &         &         &         &         &         &         &         \\
336  &  244  &           &  6.4671 &  7.0983 &  7.3386 &  6.4174 &  6.4650 &  7.0758 &  7.3093 &  6.4153 &         &         &         &         &         &         &         &         \\
337  &  245  &           &  6.4741 &  7.1103 &  7.3514 &  6.4245 &  6.4715 &  7.0870 &  7.3211 &  6.4219 &         &         &         &         &         &         &         &         \\
338  &  246  &           &  6.4777 &  7.1200 &  7.3621 &  6.4281 &  6.4755 &  7.0967 &  7.3319 &  6.4259 &         &         &         &         &         &         &         &         \\
339  &  247  &           &  6.4851 &  7.1315 &  7.3739 &  6.4356 &  6.4826 &  7.1072 &  7.3425 &  6.4331 &         &         &         &         &         &         &         &         \\
340  &  248  &           &  6.4883 &  7.1416 &  7.3853 &  6.4388 &  6.4860 &  7.1175 &  7.3541 &  6.4365 &         &         &         &         &         &         &         &         \\
341  &  249  &           &  6.4962 &  7.1526 &  7.3964 &  6.4467 &  6.4937 &  7.1272 &  7.3636 &  6.4443 &         &         &         &         &         &         &         &         \\
342  &  250  &           &  6.4989 &  7.1631 &  7.4085 &  6.4494 &  6.4966 &  7.1380 &  7.3759 &  6.4472 &         &         &         &         &         &         &         &         \\
343  &  251  &           &  6.5072 &  7.1738 &  7.4189 &  6.4578 &  6.5049 &  7.1469 &  7.3842 &  6.4555 &         &         &         &         &         &         &         &         \\
344  &  252  &           &  6.5094 &  7.1847 &  7.4317 &  6.4600 &  6.5071 &  7.1582 &  7.3974 &  6.4578 &         &         &         &         &         &         &         &         \\
345  &  253  &           &  6.5092 &  7.2139 &  7.4692 &  6.4598 &  6.5160 &  7.1663 &  7.4043 &  6.4667 &         &         &         &         &         &         &         &         \\
346  &  254  &           &  6.5197 &  7.2067 &  7.4555 &  6.4704 &  6.5177 &  7.1781 &  7.4185 &  6.4684 &         &         &         &         &         &         &         &         \\
347  &  255  &           &  6.5197 &  7.2351 &  7.4919 &  6.4704 &  6.5272 &  7.1850 &  7.4236 &  6.4780 &         &         &         &         &         &         &         &         \\
348  &  256  &           &  6.5296 &  7.2300 &  7.4811 &  6.4804 &  6.5282 &  7.1975 &  7.4388 &  6.4790 &         &         &         &         &         &         &         &         \\
349  &  257  &           &         &         &         &         &  6.5387 &  7.2016 &  7.4400 &  6.4896 &         &         &         &         &         &         &         &         \\
350  &  258  &           &         &         &         &         &  6.5389 &  7.2148 &  7.4564 &  6.4898 &         &         &         &         &         &         &         &         \\
351  &  259  &           &         &         &         &         &  6.5385 &  7.2434 &  7.4930 &  6.4893 &         &         &         &         &         &         &         &         \\
352  &  260  &           &         &         &         &         &  6.5434 &  7.2531 &  7.5032 &  6.4943 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 5}$ &&&  0.0039  &&&&   0.0020  &&&&   0.0272  &&&&   0.0197  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Neptunium $(Z= 93 )$} \\
213  &  120  &           &  5.6713 &  5.6664 &  5.7062 &  5.6146 &  5.6638 &  5.6570 &  5.6954 &  5.6071 &  5.6610 &  5.6355 &  5.6596 &  5.6042 &  5.6632 &  5.6287 &  5.6459 &  5.6064 \\
214  &  121  &           &  5.6737 &  5.6736 &  5.7167 &  5.6170 &  5.6683 &  5.6652 &  5.7060 &  5.6116 &  5.6651 &  5.6427 &  5.6690 &  5.6083 &  5.6668 &  5.6348 &  5.6539 &  5.6100 \\
215  &  122  &           &  5.6782 &  5.6819 &  5.7275 &  5.6215 &  5.6713 &  5.6729 &  5.7169 &  5.6146 &  5.6678 &  5.6491 &  5.6780 &  5.6110 &  5.6703 &  5.6407 &  5.6613 &  5.6136 \\
216  &  123  &           &  5.6816 &  5.6896 &  5.7380 &  5.6250 &  5.6756 &  5.6809 &  5.7273 &  5.6189 &  5.6712 &  5.6559 &  5.6869 &  5.6145 &  5.6737 &  5.6466 &  5.6689 &  5.6171 \\
217  &  124  &           &  5.6858 &  5.6976 &  5.7484 &  5.6292 &  5.6793 &  5.6887 &  5.7378 &  5.6226 &  5.6748 &  5.6630 &  5.6964 &  5.6181 &  5.6768 &  5.6520 &  5.6758 &  5.6201 \\
218  &  125  &           &  5.6883 &  5.7043 &  5.7577 &  5.6317 &  5.6827 &  5.6964 &  5.7482 &  5.6261 &  5.6787 &  5.6705 &  5.7062 &  5.6221 &  5.6794 &  5.6571 &  5.6825 &  5.6228 \\
219  &  126  &           &  5.6924 &  5.7132 &  5.7696 &  5.6359 &  5.6869 &  5.7055 &  5.7603 &  5.6304 &  5.6836 &  5.6793 &  5.7176 &  5.6270 &  5.6831 &  5.6634 &  5.6905 &  5.6265 \\
220  &  127  &           &  5.7036 &  5.7277 &  5.7859 &  5.6472 &  5.6982 &  5.7200 &  5.7766 &  5.6418 &  5.6928 &  5.6909 &  5.7306 &  5.6363 &  5.6935 &  5.6764 &  5.7052 &  5.6370 \\
221  &  128  &           &  5.7150 &  5.7429 &  5.8033 &  5.6587 &  5.7092 &  5.7346 &  5.7932 &  5.6528 &  5.7022 &  5.7033 &  5.7448 &  5.6458 &  5.7033 &  5.6896 &  5.7204 &  5.6469 \\
222  &  129  &           &  5.7257 &  5.7568 &  5.8189 &  5.6695 &  5.7203 &  5.7487 &  5.8090 &  5.6640 &  5.7115 &  5.7152 &  5.7581 &  5.6552 &  5.7133 &  5.7022 &  5.7345 &  5.6571 \\
223  &  130  &           &  5.7361 &  5.7711 &  5.8353 &  5.6800 &  5.7307 &  5.7628 &  5.8250 &  5.6746 &  5.7208 &  5.7273 &  5.7719 &  5.6645 &  5.7227 &  5.7147 &  5.7490 &  5.6665 \\
224  &  131  &           &  5.7495 &  5.7856 &  5.8500 &  5.6936 &  5.7447 &  5.7779 &  5.8403 &  5.6888 &  5.7301 &  5.7390 &  5.7847 &  5.6740 &  5.7325 &  5.7269 &  5.7625 &  5.6764 \\
225  &  132  &           &  5.7596 &  5.7994 &  5.8657 &  5.7038 &  5.7552 &  5.7916 &  5.8558 &  5.6993 &  5.7391 &  5.7508 &  5.7981 &  5.6831 &  5.7414 &  5.7389 &  5.7764 &  5.6854 \\
226  &  133  &           &  5.7699 &  5.8125 &  5.8802 &  5.7142 &  5.7661 &  5.8052 &  5.8705 &  5.7104 &  5.7485 &  5.7622 &  5.8105 &  5.6925 &  5.7550 &  5.7532 &  5.7908 &  5.6991 \\
227  &  134  &           &  5.7795 &  5.8258 &  5.8955 &  5.7238 &  5.7761 &  5.8185 &  5.8856 &  5.7204 &  5.7573 &  5.7738 &  5.8235 &  5.7015 &  5.7637 &  5.7650 &  5.8042 &  5.7079 \\
228  &  135  &           &  5.7893 &  5.8385 &  5.9096 &  5.7337 &  5.7869 &  5.8318 &  5.8999 &  5.7313 &  5.7668 &  5.7850 &  5.8355 &  5.7110 &  5.7730 &  5.7764 &  5.8167 &  5.7173 \\
229  &  136  &           &  5.7983 &  5.8514 &  5.9245 &  5.7428 &  5.7963 &  5.8446 &  5.9146 &  5.7408 &  5.7754 &  5.7964 &  5.8482 &  5.7197 &  5.7812 &  5.7877 &  5.8298 &  5.7256 \\
230  &  137  &           &  5.8069 &  5.8634 &  5.9382 &  5.7515 &  5.8059 &  5.8571 &  5.9284 &  5.7505 &  5.7852 &  5.8074 &  5.8596 &  5.7296 &  5.7893 &  5.7982 &  5.8416 &  5.7338 \\
231  &  138  &           &  5.8156 &  5.8761 &  5.9528 &  5.7604 &  5.8146 &  5.8696 &  5.9427 &  5.7593 &  5.7929 &  5.8183 &  5.8722 &  5.7374 &  5.7973 &  5.8092 &  5.8542 &  5.7418 \\
232  &  139  &           &  5.8229 &  5.8875 &  5.9664 &  5.7677 &  5.8221 &  5.8811 &  5.9563 &  5.7668 &  5.7994 &  5.8290 &  5.8852 &  5.7439 &  5.8036 &  5.8185 &  5.8651 &  5.7482 \\
233  &  140  &           &  5.8315 &  5.8998 &  5.9804 &  5.7763 &  5.8300 &  5.8929 &  5.9700 &  5.7748 &  5.8052 &  5.8389 &  5.8973 &  5.7498 &  5.8116 &  5.8295 &  5.8777 &  5.7563 \\
234  &  141  &           &  5.8387 &  5.9111 &  5.9937 &  5.7836 &  5.8371 &  5.9041 &  5.9833 &  5.7820 &  5.8112 &  5.8491 &  5.9099 &  5.7558 &  5.8178 &  5.8387 &  5.8883 &  5.7625 \\
235  &  142  &           &  5.8462 &  5.9228 &  6.0075 &  5.7912 &  5.8439 &  5.9153 &  5.9966 &  5.7889 &  5.8169 &  5.8590 &  5.9218 &  5.7617 &  5.8247 &  5.8489 &  5.9003 &  5.7694 \\
236  &  143  &           &  5.8532 &  5.9339 &  6.0206 &  5.7982 &  5.8508 &  5.9263 &  6.0096 &  5.7958 &  5.8228 &  5.8690 &  5.9340 &  5.7676 &  5.8306 &  5.8579 &  5.9108 &  5.7755 \\
237  &  144  &           &  5.8602 &  5.9454 &  6.0341 &  5.8053 &  5.8573 &  5.9373 &  6.0228 &  5.8024 &  5.8286 &  5.8787 &  5.9458 &  5.7734 &  5.8371 &  5.8677 &  5.9224 &  5.7820 \\
238  &  145  &           &  5.8671 &  5.9564 &  6.0470 &  5.8123 &  5.8640 &  5.9481 &  6.0356 &  5.8092 &  5.8344 &  5.8884 &  5.9574 &  5.7793 &  5.8429 &  5.8766 &  5.9327 &  5.7879 \\
239  &  146  &           &  5.8738 &  5.9676 &  6.0603 &  5.8191 &  5.8705 &  5.9591 &  6.0486 &  5.8157 &  5.8402 &  5.8982 &  5.9691 &  5.7851 &  5.8491 &  5.8861 &  5.9439 &  5.7941 \\
240  &  147  &           &  5.8806 &  5.9785 &  6.0730 &  5.8260 &  5.8772 &  5.9698 &  6.0611 &  5.8225 &  5.8459 &  5.9076 &  5.9802 &  5.7909 &  5.8550 &  5.8950 &  5.9542 &  5.8001 \\
241  &  148  &           &  5.8872 &  5.9896 &  6.0863 &  5.8326 &  5.8835 &  5.9807 &  6.0741 &  5.8289 &  5.8516 &  5.9172 &  5.9918 &  5.7967 &  5.8610 &  5.9043 &  5.9651 &  5.8061 \\
242  &  149  &           &  5.8940 &  6.0004 &  6.0988 &  5.8394 &  5.8902 &  5.9913 &  6.0864 &  5.8357 &  5.8573 &  5.9264 &  6.0024 &  5.8024 &  5.8669 &  5.9132 &  5.9754 &  5.8121 \\
243  &  150  &           &  5.9003 &  6.0115 &  6.1119 &  5.8458 &  5.8965 &  6.0021 &  6.0992 &  5.8420 &  5.8630 &  5.9360 &  6.0139 &  5.8082 &  5.8727 &  5.9222 &  5.9860 &  5.8179 \\
244  &  151  &           &  5.9071 &  6.0222 &  6.1243 &  5.8527 &  5.9032 &  6.0127 &  6.1114 &  5.8488 &  5.8687 &  5.9448 &  6.0240 &  5.8139 &  5.8786 &  5.9311 &  5.9962 &  5.8240 \\
245  &  152  &           &  5.9133 &  6.0331 &  6.1373 &  5.8590 &  5.9093 &  6.0234 &  6.1242 &  5.8549 &  5.8743 &  5.9544 &  6.0355 &  5.8196 &  5.8843 &  5.9400 &  6.0065 &  5.8296 \\
246  &  153  &           &  5.9201 &  6.0439 &  6.1496 &  5.8658 &  5.9159 &  6.0337 &  6.1359 &  5.8615 &  5.8799 &  5.9631 &  6.0453 &  5.8252 &  5.8899 &  5.9483 &  6.0160 &  5.8353 \\
247  &  154  &           &  5.9261 &  6.0547 &  6.1625 &  5.8719 &  5.9221 &  6.0446 &  6.1489 &  5.8678 &  5.8855 &  5.9726 &  6.0565 &  5.8309 &  5.8957 &  5.9575 &  6.0266 &  5.8412 \\
248  &  155  &           &  5.9326 &  6.0650 &  6.1743 &  5.8784 &  5.9285 &  6.0548 &  6.1606 &  5.8743 &  5.8909 &  5.9811 &  6.0662 &  5.8364 &  5.9012 &  5.9657 &  6.0359 &  5.8467 \\
249  &  156  &           &  5.9388 &  6.0761 &  6.1874 &  5.8847 &  5.9347 &  6.0657 &  6.1734 &  5.8805 &  5.8966 &  5.9904 &  6.0772 &  5.8420 &  5.9071 &  5.9748 &  6.0465 &  5.8527 \\
250  &  157  &           &  5.9450 &  6.0864 &  6.1993 &  5.8910 &  5.9410 &  6.0759 &  6.1851 &  5.8869 &  5.9019 &  5.9988 &  6.0867 &  5.8474 &  5.9124 &  5.9828 &  6.0555 &  5.8581 \\
251  &  158  &           &  5.9512 &  6.0974 &  6.2123 &  5.8972 &  5.9472 &  6.0867 &  6.1979 &  5.8931 &  5.9075 &  6.0081 &  6.0974 &  5.8531 &  5.9184 &  5.9920 &  6.0661 &  5.8641 \\
252  &  159  &           &  5.9573 &  6.1077 &  6.2241 &  5.9034 &  5.9533 &  6.0969 &  6.2096 &  5.8993 &  5.9128 &  6.0163 &  6.1068 &  5.8584 &  5.9236 &  5.9999 &  6.0749 &  5.8693 \\
253  &  160  &           &  5.9635 &  6.1186 &  6.2369 &  5.9096 &  5.9595 &  6.1077 &  6.2222 &  5.9055 &  5.9184 &  6.0255 &  6.1174 &  5.8641 &  5.9295 &  6.0090 &  6.0854 &  5.8753 \\
254  &  161  &           &  5.9680 &  6.1294 &  6.2503 &  5.9141 &  5.9654 &  6.1179 &  6.2340 &  5.9116 &  5.9235 &  6.0339 &  6.1270 &  5.8693 &  5.9346 &  6.0168 &  6.0942 &  5.8804 \\
255  &  162  &           &  5.9755 &  6.1398 &  6.2615 &  5.9217 &  5.9716 &  6.1287 &  6.2465 &  5.9177 &  5.9291 &  6.0431 &  6.1375 &  5.8749 &  5.9405 &  6.0260 &  6.1046 &  5.8864 \\
256  &  163  &           &  5.9802 &  6.1504 &  6.2746 &  5.9264 &  5.9761 &  6.1391 &  6.2594 &  5.9223 &  5.9322 &  6.0523 &  6.1496 &  5.8780 &  5.9463 &  6.0346 &  6.1143 &  5.8922 \\
257  &  164  &           &  5.9873 &  6.1607 &  6.2859 &  5.9336 &  5.9833 &  6.1495 &  6.2708 &  5.9296 &  5.9396 &  6.0611 &  6.1585 &  5.8855 &  5.9514 &  6.0429 &  6.1239 &  5.8974 \\
258  &  165  &           &  5.9921 &  6.1713 &  6.2987 &  5.9385 &  5.9881 &  6.1599 &  6.2834 &  5.9344 &  5.9461 &  6.0704 &  6.1686 &  5.8921 &  5.9570 &  6.0512 &  6.1332 &  5.9030 \\
259  &  166  &           &  5.9987 &  6.1816 &  6.3102 &  5.9451 &  5.9948 &  6.1703 &  6.2951 &  5.9412 &  5.9498 &  6.0801 &  6.1810 &  5.8958 &  5.9621 &  6.0600 &  6.1435 &  5.9081 \\
260  &  167  &           &  6.0037 &  6.1921 &  6.3228 &  5.9502 &  5.9998 &  6.1807 &  6.3075 &  5.9462 &  5.9560 &  6.0894 &  6.1912 &  5.9020 &  5.9675 &  6.0682 &  6.1526 &  5.9137 \\
261  &  168  &           &  6.0098 &  6.2024 &  6.3345 &  5.9563 &  6.0058 &  6.1911 &  6.3193 &  5.9523 &  5.9596 &  6.0997 &  6.2045 &  5.9057 &  5.9724 &  6.0772 &  6.1633 &  5.9186 \\
262  &  169  &           &  6.0150 &  6.2128 &  6.3468 &  5.9616 &  6.0111 &  6.2014 &  6.3315 &  5.9576 &  5.9638 &  6.1091 &  6.2161 &  5.9098 &  5.9776 &  6.0853 &  6.1724 &  5.9238 \\
263  &  170  &           &  6.0205 &  6.2230 &  6.3586 &  5.9671 &  6.0165 &  6.2117 &  6.3435 &  5.9630 &  5.9690 &  6.1194 &  6.2284 &  5.9151 &  5.9823 &  6.0943 &  6.1831 &  5.9286 \\
264  &  171  &           &  6.0244 &  6.2339 &  6.3723 &  5.9711 &  6.0219 &  6.2220 &  6.3556 &  5.9685 &  5.9737 &  6.1291 &  6.2400 &  5.9199 &  5.9866 &  6.1027 &  6.1931 &  5.9329 \\
265  &  172  &           &  6.0308 &  6.2435 &  6.3827 &  5.9775 &  6.0266 &  6.2321 &  6.3677 &  5.9732 &  5.9780 &  6.1391 &  6.2522 &  5.9242 &  5.9916 &  6.1112 &  6.2028 &  5.9380 \\
266  &  173  &           &  6.0349 &  6.2542 &  6.3960 &  5.9816 &  6.0305 &  6.2427 &  6.3809 &  5.9772 &  5.9832 &  6.1489 &  6.2637 &  5.9295 &  5.9960 &  6.1196 &  6.2127 &  5.9424 \\
267  &  174  &           &  6.0406 &  6.2638 &  6.4067 &  5.9873 &  6.0362 &  6.2525 &  6.3919 &  5.9829 &  5.9866 &  6.1586 &  6.2758 &  5.9329 &  6.0003 &  6.1278 &  6.2225 &  5.9467 \\
268  &  175  &           &  6.0449 &  6.2744 &  6.4195 &  5.9917 &  6.0403 &  6.2629 &  6.4047 &  5.9871 &  5.9904 &  6.1687 &  6.2885 &  5.9368 &  6.0047 &  6.1362 &  6.2324 &  5.9511 \\
269  &  176  &           &  6.0498 &  6.2841 &  6.4308 &  5.9967 &  6.0451 &  6.2727 &  6.4160 &  5.9919 &  5.9950 &  6.1780 &  6.2994 &  5.9414 &  6.0083 &  6.1444 &  6.2422 &  5.9548 \\
270  &  177  &           &  6.0542 &  6.2944 &  6.4431 &  6.0012 &  6.0494 &  6.2829 &  6.4284 &  5.9963 &  5.9992 &  6.1878 &  6.3113 &  5.9457 &  6.0114 &  6.1536 &  6.2539 &  5.9580 \\
271  &  178  &           &  6.0585 &  6.3043 &  6.4549 &  6.0054 &  6.0534 &  6.2927 &  6.4403 &  6.0003 &  6.0031 &  6.1974 &  6.3230 &  5.9495 &  6.0159 &  6.1609 &  6.2621 &  5.9625 \\
272  &  179  &           &  6.0629 &  6.3143 &  6.4667 &  6.0099 &  6.0578 &  6.3029 &  6.4524 &  6.0048 &  6.0077 &  6.2070 &  6.3344 &  5.9542 &  6.0191 &  6.1696 &  6.2730 &  5.9657 \\
273  &  180  &           &  6.0665 &  6.3243 &  6.4791 &  6.0135 &  6.0609 &  6.3128 &  6.4647 &  6.0079 &  6.0109 &  6.2169 &  6.3468 &  5.9574 &  6.0231 &  6.1779 &  6.2827 &  5.9698 \\
274  &  181  &           &  6.0707 &  6.3340 &  6.4905 &  6.0177 &  6.0645 &  6.3225 &  6.4765 &  6.0115 &  6.0148 &  6.2265 &  6.3584 &  5.9613 &  6.0265 &  6.1864 &  6.2932 &  5.9731 \\
275  &  182  &           &  6.0735 &  6.3443 &  6.5034 &  6.0206 &  6.0677 &  6.3329 &  6.4894 &  6.0147 &  6.0184 &  6.2366 &  6.3709 &  5.9650 &  6.0300 &  6.1952 &  6.3040 &  5.9767 \\
276  &  183  &           &  6.0754 &  6.3526 &  6.5140 &  6.0225 &  6.0704 &  6.3423 &  6.5012 &  6.0175 &  6.0222 &  6.2462 &  6.3826 &  5.9688 &  6.0325 &  6.2038 &  6.3149 &  5.9792 \\
277  &  184  &           &  6.0784 &  6.3634 &  6.5275 &  6.0255 &  6.0734 &  6.3529 &  6.5145 &  6.0204 &  6.0257 &  6.2565 &  6.3953 &  5.9724 &  6.0362 &  6.2128 &  6.3257 &  5.9830 \\
278  &  185  &           &  6.0914 &  6.3776 &  6.5414 &  6.0386 &  6.0864 &  6.3672 &  6.5284 &  6.0336 &  6.0311 &  6.2698 &  6.4115 &  5.9778 &  6.0471 &  6.2247 &  6.3375 &  5.9940 \\
279  &  186  &           &  6.1004 &  6.3925 &  6.5581 &  6.0477 &  6.0940 &  6.3808 &  6.5440 &  6.0413 &  6.0397 &  6.2834 &  6.4268 &  5.9864 &  6.0553 &  6.2369 &  6.3510 &  6.0023 \\
280  &  187  &           &  6.1124 &  6.4062 &  6.5716 &  6.0598 &  6.1066 &  6.3948 &  6.5577 &  6.0540 &  6.0406 &  6.3134 &  6.4694 &  5.9874 &  6.0658 &  6.2485 &  6.3624 &  6.0129 \\
281  &  188  &           &  6.1203 &  6.4202 &  6.5875 &  6.0678 &  6.1142 &  6.4082 &  6.5730 &  6.0616 &  6.0538 &  6.3100 &  6.4575 &  6.0007 &  6.0739 &  6.2604 &  6.3755 &  6.0209 \\
282  &  189  &           &  6.1317 &  6.4336 &  6.6009 &  6.0793 &  6.1263 &  6.4219 &  6.5865 &  6.0738 &  6.0550 &  6.3390 &  6.4984 &  6.0019 &  6.0840 &  6.2717 &  6.3868 &  6.0312 \\
283  &  190  &           &  6.1393 &  6.4472 &  6.6164 &  6.0870 &  6.1338 &  6.4352 &  6.6014 &  6.0814 &  6.0681 &  6.3361 &  6.4874 &  6.0152 &  6.0920 &  6.2834 &  6.3995 &  6.0392 \\
284  &  191  &           &  6.1502 &  6.4604 &  6.6297 &  6.0979 &  6.1454 &  6.4486 &  6.6148 &  6.0931 &  6.0696 &  6.3642 &  6.5267 &  6.0166 &  6.1018 &  6.2945 &  6.4106 &  6.0491 \\
285  &  192  &           &  6.1577 &  6.4738 &  6.6449 &  6.1055 &  6.1530 &  6.4617 &  6.6295 &  6.1008 &  6.0826 &  6.3618 &  6.5166 &  6.0298 &  6.1096 &  6.3059 &  6.4230 &  6.0570 \\
286  &  193  &           &  6.1680 &  6.4867 &  6.6581 &  6.1159 &  6.1640 &  6.4749 &  6.6428 &  6.1119 &  6.0844 &  6.3889 &  6.5542 &  6.0315 &  6.1190 &  6.3168 &  6.4340 &  6.0665 \\
287  &  194  &           &  6.1755 &  6.5000 &  6.6730 &  6.1235 &  6.1717 &  6.4879 &  6.6572 &  6.1196 &  6.0972 &  6.3872 &  6.5451 &  6.0445 &  6.1268 &  6.3281 &  6.4461 &  6.0744 \\
288  &  195  &           &  6.1851 &  6.5127 &  6.6862 &  6.1331 &  6.1819 &  6.5009 &  6.6705 &  6.1300 &  6.0993 &  6.4133 &  6.5810 &  6.0466 &  6.1356 &  6.3387 &  6.4570 &  6.0832 \\
289  &  196  &           &  6.1927 &  6.5259 &  6.7009 &  6.1408 &  6.1898 &  6.5137 &  6.6847 &  6.1379 &  6.1118 &  6.4122 &  6.5730 &  6.0592 &  6.1435 &  6.3498 &  6.4689 &  6.0912 \\
290  &  197  &           &  6.2003 &  6.5384 &  6.7146 &  6.1485 &  6.1992 &  6.5264 &  6.6979 &  6.1473 &  6.1142 &  6.4374 &  6.6073 &  6.0616 &  6.1515 &  6.3602 &  6.4797 &  6.0993 \\
291  &  198  &           &  6.2093 &  6.5515 &  6.7286 &  6.1575 &  6.2072 &  6.5392 &  6.7119 &  6.1554 &  6.1263 &  6.4370 &  6.6006 &  6.0739 &  6.1595 &  6.3711 &  6.4914 &  6.1073 \\
292  &  199  &           &  6.2171 &  6.5639 &  6.7421 &  6.1654 &  6.2158 &  6.5517 &  6.7251 &  6.1641 &  6.1290 &  6.4612 &  6.6333 &  6.0766 &  6.1667 &  6.3812 &  6.5020 &  6.1146 \\
293  &  200  &           &  6.2252 &  6.5768 &  6.7561 &  6.1736 &  6.2238 &  6.5643 &  6.7389 &  6.1722 &  6.1406 &  6.4616 &  6.6280 &  6.0882 &  6.1748 &  6.3922 &  6.5137 &  6.1227 \\
294  &  201  &           &  6.2332 &  6.5892 &  6.7695 &  6.1816 &  6.2326 &  6.5767 &  6.7520 &  6.1810 &  6.1436 &  6.4849 &  6.6591 &  6.0913 &  6.1821 &  6.4021 &  6.5241 &  6.1301 \\
295  &  202  &           &  6.2406 &  6.6019 &  6.7835 &  6.1891 &  6.2397 &  6.5892 &  6.7658 &  6.1882 &  6.1544 &  6.4861 &  6.6554 &  6.1022 &  6.1893 &  6.4129 &  6.5359 &  6.1374 \\
296  &  203  &           &  6.2486 &  6.6143 &  6.7968 &  6.1971 &  6.2484 &  6.6015 &  6.7788 &  6.1970 &  6.1577 &  6.5085 &  6.6850 &  6.1055 &  6.1903 &  6.4430 &  6.5779 &  6.1384 \\
297  &  204  &           &  6.2553 &  6.6267 &  6.8108 &  6.2039 &  6.2548 &  6.6138 &  6.7926 &  6.2035 &  6.1677 &  6.5108 &  6.6832 &  6.1156 &  6.2031 &  6.4335 &  6.5580 &  6.1513 \\
298  &  205  &           &  6.2570 &  6.6490 &  6.8406 &  6.2056 &  6.2634 &  6.6261 &  6.8056 &  6.2121 &  6.1713 &  6.5322 &  6.7112 &  6.1192 &  6.2042 &  6.4629 &  6.5989 &  6.1524 \\
299  &  206  &           &  6.2695 &  6.6514 &  6.8380 &  6.2182 &  6.2692 &  6.6381 &  6.8194 &  6.2179 &  6.1803 &  6.5356 &  6.7114 &  6.1283 &  6.2164 &  6.4539 &  6.5802 &  6.1647 \\
300  &  207  &           &  6.2713 &  6.6730 &  6.8668 &  6.2201 &  6.2776 &  6.6505 &  6.8324 &  6.2264 &  6.1842 &  6.5561 &  6.7378 &  6.1322 &  6.2176 &  6.4825 &  6.6198 &  6.1659 \\
301  &  208  &           &  6.2831 &  6.6759 &  6.8652 &  6.2320 &  6.2829 &  6.6623 &  6.8461 &  6.2317 &  6.1922 &  6.5607 &  6.7402 &  6.1403 &  6.2292 &  6.4742 &  6.6025 &  6.1776 \\
302  &  209  &           &  6.2851 &  6.6969 &  6.8929 &  6.2340 &  6.2847 &  6.6824 &  6.8726 &  6.2336 &         &         &         &         &  6.2305 &  6.5021 &  6.6408 &  6.1790 \\
303  &  210  &           &  6.2962 &  6.7003 &  6.8923 &  6.2452 &  6.2959 &  6.6863 &  6.8728 &  6.2449 &         &         &         &         &  6.2305 &  6.5021 &  6.6408 &  6.1790 \\
304  &  211  &           &  6.2985 &  6.7207 &  6.9190 &  6.2474 &  6.2980 &  6.7058 &  6.8983 &  6.2470 &         &         &         &         &         &         &         &         \\
305  &  212  &           &  6.3089 &  6.7246 &  6.9193 &  6.2580 &  6.3085 &  6.7102 &  6.8994 &  6.2575 &         &         &         &         &         &         &         &         \\
306  &  213  &           &  6.3114 &  6.7444 &  6.9451 &  6.2605 &  6.3107 &  6.7291 &  6.9240 &  6.2598 &         &         &         &         &         &         &         &         \\
307  &  214  &           &  6.3212 &  6.7487 &  6.9463 &  6.2704 &  6.3206 &  6.7340 &  6.9260 &  6.2698 &         &         &         &         &         &         &         &         \\
308  &  215  &           &  6.3239 &  6.7679 &  6.9711 &  6.2731 &  6.3230 &  6.7522 &  6.9496 &  6.2722 &         &         &         &         &         &         &         &         \\
309  &  216  &           &  6.3332 &  6.7727 &  6.9731 &  6.2825 &  6.3324 &  6.7576 &  6.9525 &  6.2816 &         &         &         &         &         &         &         &         \\
310  &  217  &           &  6.3361 &  6.7913 &  6.9970 &  6.2854 &  6.3350 &  6.7753 &  6.9751 &  6.2843 &         &         &         &         &         &         &         &         \\
311  &  218  &           &  6.3449 &  6.7965 &  6.9998 &  6.2942 &  6.3438 &  6.7811 &  6.9788 &  6.2932 &         &         &         &         &         &         &         &         \\
312  &  219  &           &  6.3480 &  6.8146 &  7.0228 &  6.2974 &  6.3468 &  6.7982 &  7.0005 &  6.2961 &         &         &         &         &         &         &         &         \\
313  &  220  &           &  6.3563 &  6.8202 &  7.0264 &  6.3058 &  6.3551 &  6.8044 &  7.0049 &  6.3045 &         &         &         &         &         &         &         &         \\
314  &  221  &           &  6.3597 &  6.8378 &  7.0484 &  6.3092 &  6.3583 &  6.8210 &  7.0258 &  6.3078 &         &         &         &         &         &         &         &         \\
315  &  222  &           &  6.3676 &  6.8438 &  7.0527 &  6.3171 &  6.3662 &  6.8275 &  7.0309 &  6.3157 &         &         &         &         &         &         &         &         \\
316  &  223  &           &  6.3713 &  6.8609 &  7.0740 &  6.3208 &  6.3697 &  6.8436 &  7.0508 &  6.3192 &         &         &         &         &         &         &         &         \\
317  &  224  &           &  6.3786 &  6.8672 &  7.0789 &  6.3283 &  6.3771 &  6.8505 &  7.0566 &  6.3267 &         &         &         &         &         &         &         &         \\
318  &  225  &           &  6.3826 &  6.8838 &  7.0993 &  6.3323 &  6.3809 &  6.8661 &  7.0757 &  6.3305 &         &         &         &         &         &         &         &         \\
319  &  226  &           &  6.3895 &  6.8905 &  7.1049 &  6.3393 &  6.3879 &  6.8733 &  7.0820 &  6.3376 &         &         &         &         &         &         &         &         \\
320  &  227  &           &  6.3938 &  6.9066 &  7.1244 &  6.3436 &  6.3920 &  6.8884 &  7.1003 &  6.3417 &         &         &         &         &         &         &         &         \\
321  &  228  &           &  6.4003 &  6.9136 &  7.1306 &  6.3501 &  6.3986 &  6.8960 &  7.1072 &  6.3484 &         &         &         &         &         &         &         &         \\
322  &  229  &           &  6.4049 &  6.9292 &  7.1494 &  6.3548 &  6.4030 &  6.9106 &  7.1246 &  6.3529 &         &         &         &         &         &         &         &         \\
323  &  230  &           &  6.4110 &  6.9365 &  7.1562 &  6.3609 &  6.4093 &  6.9184 &  7.1321 &  6.3591 &         &         &         &         &         &         &         &         \\
324  &  231  &           &  6.4149 &  6.9528 &  7.1760 &  6.3649 &  6.4140 &  6.9326 &  7.1488 &  6.3639 &         &         &         &         &         &         &         &         \\
325  &  232  &           &  6.4216 &  6.9593 &  7.1814 &  6.3716 &  6.4198 &  6.9407 &  7.1567 &  6.3698 &         &         &         &         &         &         &         &         \\
326  &  233  &           &  6.4258 &  6.9751 &  7.2003 &  6.3759 &  6.4249 &  6.9544 &  7.1726 &  6.3749 &         &         &         &         &         &         &         &         \\
327  &  234  &           &  6.4321 &  6.9819 &  7.2065 &  6.3822 &  6.4303 &  6.9628 &  7.1811 &  6.3803 &         &         &         &         &         &         &         &         \\
328  &  235  &           &  6.4367 &  6.9971 &  7.2244 &  6.3868 &  6.4344 &  6.9772 &  7.1983 &  6.3845 &         &         &         &         &         &         &         &         \\
329  &  236  &           &  6.4426 &  7.0044 &  7.2312 &  6.3928 &  6.4407 &  6.9847 &  7.2052 &  6.3909 &         &         &         &         &         &         &         &         \\
330  &  237  &           &  6.4475 &  7.0190 &  7.2483 &  6.3977 &  6.4452 &  6.9986 &  7.2215 &  6.3953 &         &         &         &         &         &         &         &         \\
331  &  238  &           &  6.4530 &  7.0267 &  7.2558 &  6.4033 &  6.4511 &  7.0064 &  7.2290 &  6.4013 &         &         &         &         &         &         &         &         \\
332  &  239  &           &  6.4583 &  7.0407 &  7.2719 &  6.4086 &  6.4559 &  7.0197 &  7.2444 &  6.4061 &         &         &         &         &         &         &         &         \\
333  &  240  &           &  6.4634 &  7.0488 &  7.2800 &  6.4137 &  6.4614 &  7.0279 &  7.2526 &  6.4117 &         &         &         &         &         &         &         &         \\
334  &  241  &           &  6.4691 &  7.0623 &  7.2952 &  6.4194 &  6.4666 &  7.0407 &  7.2671 &  6.4169 &         &         &         &         &         &         &         &         \\
335  &  242  &           &  6.4738 &  7.0708 &  7.3041 &  6.4242 &  6.4717 &  7.0492 &  7.2759 &  6.4221 &         &         &         &         &         &         &         &         \\
336  &  243  &           &  6.4798 &  7.0836 &  7.3183 &  6.4303 &  6.4773 &  7.0614 &  7.2894 &  6.4277 &         &         &         &         &         &         &         &         \\
337  &  244  &           &  6.4841 &  7.0926 &  7.3279 &  6.4346 &  6.4819 &  7.0704 &  7.2990 &  6.4323 &         &         &         &         &         &         &         &         \\
338  &  245  &           &  6.4906 &  7.1048 &  7.3411 &  6.4411 &  6.4879 &  7.0819 &  7.3114 &  6.4384 &         &         &         &         &         &         &         &         \\
339  &  246  &           &  6.4944 &  7.1143 &  7.3514 &  6.4449 &  6.4920 &  7.0914 &  7.3217 &  6.4426 &         &         &         &         &         &         &         &         \\
340  &  247  &           &  6.5013 &  7.1259 &  7.3637 &  6.4519 &  6.4985 &  7.1022 &  7.3331 &  6.4491 &         &         &         &         &         &         &         &         \\
341  &  248  &           &  6.5047 &  7.1358 &  7.3748 &  6.4553 &  6.5021 &  7.1122 &  7.3443 &  6.4527 &         &         &         &         &         &         &         &         \\
342  &  249  &           &  6.5121 &  7.1469 &  7.3862 &  6.4627 &  6.5091 &  7.1223 &  7.3545 &  6.4597 &         &         &         &         &         &         &         &         \\
343  &  250  &           &  6.5149 &  7.1573 &  7.3981 &  6.4656 &  6.5121 &  7.1328 &  7.3665 &  6.4628 &         &         &         &         &         &         &         &         \\
344  &  251  &           &  6.5227 &  7.1678 &  7.4086 &  6.4735 &  6.5196 &  7.1421 &  7.3755 &  6.4703 &         &         &         &         &         &         &         &         \\
345  &  252  &           &  6.5250 &  7.1787 &  7.4213 &  6.4758 &  6.5220 &  7.1532 &  7.3885 &  6.4728 &         &         &         &         &         &         &         &         \\
346  &  253  &           &  6.5332 &  7.1891 &  7.4314 &  6.4841 &  6.5300 &  7.1616 &  7.3961 &  6.4809 &         &         &         &         &         &         &         &         \\
347  &  254  &           &  6.5350 &  7.2005 &  7.4450 &  6.4859 &  6.5318 &  7.1733 &  7.4100 &  6.4826 &         &         &         &         &         &         &         &         \\
348  &  255  &           &  6.5349 &  7.2291 &  7.4818 &  6.4857 &  6.5404 &  7.1805 &  7.4160 &  6.4913 &         &         &         &         &         &         &         &         \\
349  &  256  &           &  6.5447 &  7.2232 &  7.4700 &  6.4956 &  6.5415 &  7.1929 &  7.4311 &  6.4924 &         &         &         &         &         &         &         &         \\
350  &  257  &           &         &         &         &         &  6.5507 &  7.1978 &  7.4337 &  6.5017 &         &         &         &         &         &         &         &         \\
351  &  258  &           &         &         &         &         &  6.5510 &  7.2109 &  7.4499 &  6.5020 &         &         &         &         &         &         &         &         \\
352  &  259  &           &         &         &         &         &  6.5506 &  7.2394 &  7.4867 &  6.5016 &         &         &         &         &         &         &         &         \\
353  &  260  &           &         &         &         &         &  6.5563 &  7.2477 &  7.4948 &  6.5073 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Plutonium $(Z= 94 )$} \\
218  &  124  &           &  5.7005 &  5.7052 &  5.7512 &  5.6440 &  5.6941 &  5.6966 &  5.7410 &  5.6376 &  5.6904 &  5.6722 &  5.7011 &  5.6339 &  5.6927 &  5.6625 &  5.6825 &  5.6362 \\
219  &  125  &           &  5.7028 &  5.7117 &  5.7603 &  5.6464 &  5.6974 &  5.7042 &  5.7513 &  5.6409 &  5.6942 &  5.6795 &  5.7108 &  5.6377 &  5.6951 &  5.6674 &  5.6889 &  5.6387 \\
220  &  126  &           &  5.7068 &  5.7204 &  5.7721 &  5.6504 &  5.7015 &  5.7130 &  5.7632 &  5.6451 &  5.6988 &  5.6878 &  5.7214 &  5.6424 &  5.6986 &  5.6735 &  5.6968 &  5.6422 \\
221  &  127  &           &  5.7180 &  5.7348 &  5.7882 &  5.6618 &  5.7129 &  5.7275 &  5.7794 &  5.6566 &  5.7080 &  5.6997 &  5.7350 &  5.6517 &  5.7091 &  5.6865 &  5.7114 &  5.6528 \\
222  &  128  &           &  5.7296 &  5.7500 &  5.8056 &  5.6735 &  5.7240 &  5.7420 &  5.7959 &  5.6678 &  5.7172 &  5.7120 &  5.7492 &  5.6610 &  5.7192 &  5.6998 &  5.7267 &  5.6630 \\
223  &  129  &           &  5.7404 &  5.7638 &  5.8210 &  5.6844 &  5.7352 &  5.7560 &  5.8115 &  5.6791 &  5.7265 &  5.7237 &  5.7623 &  5.6703 &  5.7294 &  5.7123 &  5.7407 &  5.6732 \\
224  &  130  &           &  5.7510 &  5.7781 &  5.8373 &  5.6951 &  5.7459 &  5.7701 &  5.8274 &  5.6899 &  5.7356 &  5.7357 &  5.7761 &  5.6795 &  5.7389 &  5.7250 &  5.7552 &  5.6829 \\
225  &  131  &           &  5.7616 &  5.7915 &  5.8522 &  5.7058 &  5.7570 &  5.7839 &  5.8425 &  5.7011 &  5.7448 &  5.7472 &  5.7888 &  5.6888 &  5.7489 &  5.7372 &  5.7687 &  5.6930 \\
226  &  132  &           &  5.7716 &  5.8052 &  5.8679 &  5.7159 &  5.7673 &  5.7975 &  5.8580 &  5.7116 &  5.7538 &  5.7590 &  5.8021 &  5.6979 &  5.7581 &  5.7493 &  5.7826 &  5.7022 \\
227  &  133  &           &  5.7820 &  5.8183 &  5.8824 &  5.7264 &  5.7784 &  5.8111 &  5.8727 &  5.7227 &  5.7631 &  5.7703 &  5.8144 &  5.7073 &  5.7678 &  5.7611 &  5.7956 &  5.7121 \\
228  &  134  &           &  5.7915 &  5.8315 &  5.8976 &  5.7360 &  5.7883 &  5.8243 &  5.8877 &  5.7328 &  5.7719 &  5.7818 &  5.8274 &  5.7162 &  5.7766 &  5.7728 &  5.8090 &  5.7209 \\
229  &  135  &           &  5.8013 &  5.8442 &  5.9116 &  5.7459 &  5.7992 &  5.8376 &  5.9020 &  5.7438 &  5.7813 &  5.7929 &  5.8393 &  5.7257 &  5.7859 &  5.7842 &  5.8214 &  5.7303 \\
230  &  136  &           &  5.8103 &  5.8570 &  5.9264 &  5.7550 &  5.8086 &  5.8504 &  5.9166 &  5.7532 &  5.7900 &  5.8042 &  5.8519 &  5.7345 &  5.7942 &  5.7954 &  5.8343 &  5.7387 \\
231  &  137  &           &  5.8190 &  5.8689 &  5.9400 &  5.7637 &  5.8183 &  5.8628 &  5.9304 &  5.7630 &  5.8000 &  5.8152 &  5.8632 &  5.7445 &  5.8023 &  5.8059 &  5.8461 &  5.7469 \\
232  &  138  &           &  5.8277 &  5.8815 &  5.9545 &  5.7725 &  5.8270 &  5.8752 &  5.9446 &  5.7718 &  5.8077 &  5.8261 &  5.8758 &  5.7524 &  5.8103 &  5.8169 &  5.8587 &  5.7550 \\
233  &  139  &           &  5.8347 &  5.8927 &  5.9680 &  5.7796 &  5.8342 &  5.8865 &  5.9580 &  5.7791 &  5.8140 &  5.8366 &  5.8886 &  5.7587 &  5.8165 &  5.8261 &  5.8695 &  5.7613 \\
234  &  140  &           &  5.8435 &  5.9050 &  5.9820 &  5.7884 &  5.8423 &  5.8983 &  5.9716 &  5.7873 &  5.8198 &  5.8463 &  5.9006 &  5.7645 &  5.8247 &  5.8370 &  5.8820 &  5.7695 \\
235  &  141  &           &  5.8505 &  5.9161 &  5.9952 &  5.7955 &  5.8492 &  5.9093 &  5.9848 &  5.7942 &  5.8256 &  5.8565 &  5.9131 &  5.7704 &  5.8307 &  5.8461 &  5.8926 &  5.7756 \\
236  &  142  &           &  5.8580 &  5.9278 &  6.0089 &  5.8032 &  5.8560 &  5.9204 &  5.9981 &  5.8011 &  5.8314 &  5.8662 &  5.9250 &  5.7763 &  5.8377 &  5.8562 &  5.9045 &  5.7826 \\
237  &  143  &           &  5.8649 &  5.9387 &  6.0218 &  5.8101 &  5.8627 &  5.9312 &  6.0110 &  5.8078 &  5.8371 &  5.8760 &  5.9370 &  5.7820 &  5.8436 &  5.8651 &  5.9149 &  5.7885 \\
238  &  144  &   5.8535  &   5.8719  &   5.9501  &   6.0353  &   5.8172  &   5.8692  &   5.9422  &   6.0241  &   5.8145  &   5.8430  &   5.8857  &   5.9487  &   5.7880  &   5.8500  &   5.8749  &   5.9264  &   5.7950  \\
239  &  145  &   5.8601  &   5.8787  &   5.9609  &   6.0480  &   5.8240  &   5.8758  &   5.9528  &   6.0367  &   5.8211  &   5.8487  &   5.8953  &   5.9603  &   5.7937  &   5.8558  &   5.8837  &   5.9367  &   5.8009  \\
240  &  146  &   5.8701  &   5.8854  &   5.9721  &   6.0613  &   5.8308  &   5.8823  &   5.9637  &   6.0497  &   5.8276  &   5.8545  &   5.9049  &   5.9718  &   5.7996  &   5.8620  &   5.8932  &   5.9479  &   5.8072  \\
241  &  147  &   5.8748  &   5.8922  &   5.9828  &   6.0739  &   5.8376  &   5.8889  &   5.9742  &   6.0621  &   5.8343  &   5.8601  &   5.9142  &   5.9829  &   5.8053  &   5.8679  &   5.9020  &   5.9581  &   5.8131  \\
242  &  148  &   5.8823  &   5.8987  &   5.9939  &   6.0870  &   5.8442  &   5.8952  &   5.9850  &   6.0749  &   5.8406  &   5.8659  &   5.9238  &   5.9943  &   5.8111  &   5.8739  &   5.9112  &   5.9690  &   5.8191  \\
243  &  149  &           &  5.9055 &  6.0046 &  6.0994 &  5.8510 &  5.9019 &  5.9955 &  6.0871 &  5.8474 &  5.8716 &  5.9328 &  6.0049 &  5.8168 &  5.8798 &  5.9200 &  5.9791 &  5.8251 \\
244  &  150  &   5.8948  &   5.9118  &   6.0155  &   6.1125  &   5.8574  &   5.9080  &   6.0062  &   6.0999  &   5.8536  &   5.8773  &   5.9423  &   6.0162  &   5.8225  &   5.8856  &   5.9290  &   5.9897  &   5.8310  \\
245  &  151  &           &  5.9186 &  6.0262 &  6.1248 &  5.8643 &  5.9148 &  6.0167 &  6.1119 &  5.8605 &  5.8829 &  5.9511 &  6.0263 &  5.8283 &  5.8917 &  5.9379 &  5.9998 &  5.8371 \\
246  &  152  &           &  5.9247 &  6.0369 &  6.1376 &  5.8705 &  5.9208 &  6.0273 &  6.1246 &  5.8665 &  5.8885 &  5.9606 &  6.0376 &  5.8339 &  5.8972 &  5.9467 &  6.0101 &  5.8427 \\
247  &  153  &           &  5.9316 &  6.0476 &  6.1499 &  5.8775 &  5.9274 &  6.0375 &  6.1362 &  5.8732 &  5.8942 &  5.9691 &  6.0472 &  5.8396 &  5.9029 &  5.9550 &  6.0196 &  5.8484 \\
248  &  154  &           &  5.9375 &  6.0583 &  6.1626 &  5.8834 &  5.9336 &  6.0483 &  6.1491 &  5.8794 &  5.8997 &  5.9785 &  6.0585 &  5.8452 &  5.9088 &  5.9641 &  6.0301 &  5.8543 \\
249  &  155  &           &  5.9440 &  6.0685 &  6.1743 &  5.8899 &  5.9400 &  6.0584 &  6.1607 &  5.8859 &  5.9051 &  5.9870 &  6.0681 &  5.8506 &  5.9143 &  5.9723 &  6.0394 &  5.8599 \\
250  &  156  &           &  5.9502 &  6.0795 &  6.1874 &  5.8961 &  5.9463 &  6.0692 &  6.1735 &  5.8922 &  5.9107 &  5.9962 &  6.0789 &  5.8563 &  5.9202 &  5.9814 &  6.0499 &  5.8659 \\
251  &  157  &           &  5.9565 &  6.0897 &  6.1991 &  5.9025 &  5.9526 &  6.0793 &  6.1850 &  5.8986 &  5.9160 &  6.0045 &  6.0884 &  5.8617 &  5.9256 &  5.9893 &  6.0589 &  5.8713 \\
252  &  158  &           &  5.9627 &  6.1007 &  6.2120 &  5.9087 &  5.9588 &  6.0901 &  6.1977 &  5.9049 &  5.9217 &  6.0136 &  6.0990 &  5.8674 &  5.9315 &  5.9985 &  6.0694 &  5.8774 \\
253  &  159  &           &  5.9687 &  6.1108 &  6.2237 &  5.9149 &  5.9650 &  6.1002 &  6.2093 &  5.9111 &  5.9269 &  6.0218 &  6.1083 &  5.8727 &  5.9368 &  6.0063 &  6.0782 &  5.8826 \\
254  &  160  &           &  5.9749 &  6.1217 &  6.2365 &  5.9211 &  5.9712 &  6.1109 &  6.2219 &  5.9174 &  5.9325 &  6.0309 &  6.1187 &  5.8783 &  5.9428 &  6.0154 &  6.0886 &  5.8887 \\
255  &  161  &           &  5.9792 &  6.1322 &  6.2497 &  5.9255 &  5.9772 &  6.1211 &  6.2336 &  5.9234 &  5.9376 &  6.0391 &  6.1281 &  5.8835 &  5.9478 &  6.0231 &  6.0974 &  5.8938 \\
256  &  162  &           &  5.9870 &  6.1426 &  6.2609 &  5.9333 &  5.9833 &  6.1317 &  6.2460 &  5.9296 &  5.9432 &  6.0482 &  6.1385 &  5.8892 &  5.9539 &  6.0322 &  6.1077 &  5.8999 \\
257  &  163  &           &  5.9915 &  6.1530 &  6.2738 &  5.9378 &  5.9900 &  6.1423 &  6.2580 &  5.9363 &  5.9499 &  6.0580 &  6.1496 &  5.8959 &  5.9597 &  6.0408 &  6.1174 &  5.9057 \\
258  &  164  &           &  5.9987 &  6.1634 &  6.2851 &  5.9451 &  5.9952 &  6.1525 &  6.2701 &  5.9416 &  5.9538 &  6.0660 &  6.1592 &  5.8998 &  5.9648 &  6.0491 &  6.1269 &  5.9109 \\
259  &  165  &           &  6.0034 &  6.1738 &  6.2978 &  5.9499 &  5.9998 &  6.1626 &  6.2826 &  5.9462 &  5.9604 &  6.0752 &  6.1693 &  5.9065 &  5.9705 &  6.0574 &  6.1361 &  5.9166 \\
260  &  166  &           &  6.0101 &  6.1841 &  6.3093 &  5.9566 &  6.0067 &  6.1731 &  6.2942 &  5.9531 &  5.9641 &  6.0850 &  6.1817 &  5.9102 &  5.9755 &  6.0661 &  6.1463 &  5.9217 \\
261  &  167  &           &  6.0151 &  6.1944 &  6.3217 &  5.9616 &  6.0115 &  6.1833 &  6.3065 &  5.9581 &  5.9704 &  6.0943 &  6.1920 &  5.9166 &  5.9810 &  6.0742 &  6.1554 &  5.9273 \\
262  &  168  &           &  6.0212 &  6.2047 &  6.3333 &  5.9678 &  6.0177 &  6.1936 &  6.3183 &  5.9643 &  5.9740 &  6.1046 &  6.2053 &  5.9202 &  5.9858 &  6.0831 &  6.1660 &  5.9321 \\
263  &  169  &           &  6.0263 &  6.2150 &  6.3456 &  5.9730 &  6.0228 &  6.2038 &  6.3305 &  5.9695 &  5.9797 &  6.1139 &  6.2160 &  5.9259 &  5.9910 &  6.0911 &  6.1750 &  5.9373 \\
264  &  170  &           &  6.0318 &  6.2251 &  6.3573 &  5.9785 &  6.0283 &  6.2141 &  6.3424 &  5.9749 &  5.9834 &  6.1241 &  6.2291 &  5.9297 &  5.9956 &  6.1000 &  6.1856 &  5.9420 \\
265  &  171  &           &  6.0371 &  6.2353 &  6.3694 &  5.9839 &  6.0336 &  6.2243 &  6.3544 &  5.9803 &  5.9880 &  6.1337 &  6.2406 &  5.9343 &  5.9997 &  6.1082 &  6.1955 &  5.9461 \\
266  &  172  &           &  6.0420 &  6.2453 &  6.3812 &  5.9888 &  6.0383 &  6.2343 &  6.3664 &  5.9850 &  5.9923 &  6.1435 &  6.2527 &  5.9386 &  6.0047 &  6.1166 &  6.2051 &  5.9512 \\
267  &  173  &           &  6.0459 &  6.2559 &  6.3944 &  5.9928 &  6.0437 &  6.2446 &  6.3784 &  5.9906 &  5.9974 &  6.1533 &  6.2642 &  5.9438 &  6.0090 &  6.1248 &  6.2149 &  5.9555 \\
268  &  174  &           &  6.0516 &  6.2655 &  6.4051 &  5.9985 &  6.0477 &  6.2544 &  6.3904 &  5.9945 &  6.0007 &  6.1627 &  6.2761 &  5.9472 &  6.0130 &  6.1329 &  6.2245 &  5.9596 \\
269  &  175  &           &  6.0557 &  6.2758 &  6.4178 &  6.0027 &  6.0516 &  6.2647 &  6.4031 &  5.9985 &  6.0043 &  6.1727 &  6.2887 &  5.9508 &  6.0173 &  6.1411 &  6.2342 &  5.9639 \\
270  &  176  &           &  6.0607 &  6.2855 &  6.4289 &  6.0076 &  6.0564 &  6.2743 &  6.4144 &  6.0033 &  6.0088 &  6.1818 &  6.2994 &  5.9553 &  6.0207 &  6.1490 &  6.2439 &  5.9674 \\
271  &  177  &           &  6.0649 &  6.2956 &  6.4412 &  6.0119 &  6.0605 &  6.2845 &  6.4267 &  6.0075 &  6.0128 &  6.1915 &  6.3113 &  5.9594 &  6.0237 &  6.1580 &  6.2554 &  5.9703 \\
272  &  178  &           &  6.0691 &  6.3054 &  6.4529 &  6.0162 &  6.0644 &  6.2941 &  6.4384 &  6.0114 &  6.0166 &  6.2009 &  6.3228 &  5.9632 &  6.0280 &  6.1652 &  6.2635 &  5.9747 \\
273  &  179  &           &  6.0734 &  6.3152 &  6.4647 &  6.0204 &  6.0686 &  6.3041 &  6.4505 &  6.0157 &  6.0211 &  6.2104 &  6.3342 &  5.9677 &  6.0310 &  6.1737 &  6.2742 &  5.9777 \\
274  &  180  &           &  6.0768 &  6.3251 &  6.4769 &  6.0239 &  6.0716 &  6.3139 &  6.4627 &  6.0187 &  6.0242 &  6.2201 &  6.3464 &  5.9708 &  6.0349 &  6.1817 &  6.2837 &  5.9816 \\
275  &  181  &           &  6.0808 &  6.3347 &  6.4882 &  6.0280 &  6.0758 &  6.3238 &  6.4745 &  6.0229 &  6.0279 &  6.2295 &  6.3579 &  5.9746 &  6.0380 &  6.1901 &  6.2940 &  5.9848 \\
276  &  182  &           &  6.0836 &  6.3448 &  6.5010 &  6.0308 &  6.0780 &  6.3336 &  6.4871 &  6.0251 &  6.0315 &  6.2395 &  6.3703 &  5.9782 &  6.0414 &  6.1986 &  6.3046 &  5.9882 \\
277  &  183  &           &  6.0853 &  6.3530 &  6.5115 &  6.0325 &  6.0806 &  6.3429 &  6.4988 &  6.0277 &  6.0351 &  6.2490 &  6.3819 &  5.9818 &  6.0445 &  6.2068 &  6.3146 &  5.9914 \\
278  &  184  &           &  6.0881 &  6.3634 &  6.5247 &  6.0353 &  6.0833 &  6.3532 &  6.5119 &  6.0305 &  6.0386 &  6.2591 &  6.3945 &  5.9854 &  6.0472 &  6.2157 &  6.3259 &  5.9941 \\
279  &  185  &           &  6.1010 &  6.3776 &  6.5386 &  6.0483 &  6.0964 &  6.3675 &  6.5258 &  6.0437 &  6.0439 &  6.2722 &  6.4104 &  5.9908 &  6.0581 &  6.2276 &  6.3377 &  6.0051 \\
280  &  186  &           &  6.1102 &  6.3924 &  6.5551 &  6.0576 &  6.1040 &  6.3810 &  6.5412 &  6.0514 &  6.0530 &  6.2853 &  6.4247 &  5.9999 &  6.0665 &  6.2397 &  6.3510 &  6.0135 \\
281  &  187  &           &  6.1221 &  6.4061 &  6.5687 &  6.0696 &  6.1166 &  6.3949 &  6.5549 &  6.0640 &  6.0586 &  6.2981 &  6.4401 &  6.0055 &  6.0770 &  6.2513 &  6.3624 &  6.0241 \\
282  &  188  &           &  6.1301 &  6.4199 &  6.5844 &  6.0776 &  6.1242 &  6.4082 &  6.5700 &  6.0717 &  6.0676 &  6.3110 &  6.4541 &  6.0146 &  6.0851 &  6.2631 &  6.3753 &  6.0323 \\
283  &  189  &           &  6.1415 &  6.4333 &  6.5977 &  6.0892 &  6.1363 &  6.4219 &  6.5835 &  6.0839 &  6.0735 &  6.3236 &  6.4690 &  6.0206 &  6.0954 &  6.2744 &  6.3866 &  6.0426 \\
284  &  190  &           &  6.1491 &  6.4468 &  6.6130 &  6.0969 &  6.1439 &  6.4350 &  6.5983 &  6.0916 &  6.0824 &  6.3363 &  6.4827 &  6.0296 &  6.1033 &  6.2860 &  6.3991 &  6.0507 \\
285  &  191  &           &  6.1600 &  6.4599 &  6.6263 &  6.1078 &  6.1555 &  6.4484 &  6.6116 &  6.1033 &  6.0837 &  6.3643 &  6.5221 &  6.0309 &  6.1132 &  6.2970 &  6.4102 &  6.0607 \\
286  &  192  &           &  6.1676 &  6.4731 &  6.6412 &  6.1155 &  6.1631 &  6.4614 &  6.6261 &  6.1110 &  6.0974 &  6.3613 &  6.5106 &  6.0447 &  6.1212 &  6.3084 &  6.4225 &  6.0687 \\
287  &  193  &           &  6.1778 &  6.4860 &  6.6544 &  6.1258 &  6.1741 &  6.4745 &  6.6394 &  6.1220 &  6.0989 &  6.3884 &  6.5486 &  6.0462 &  6.1306 &  6.3192 &  6.4333 &  6.0782 \\
288  &  194  &           &  6.1854 &  6.4992 &  6.6692 &  6.1334 &  6.1818 &  6.4873 &  6.6537 &  6.1298 &  6.1124 &  6.3858 &  6.5379 &  6.0599 &  6.1385 &  6.3304 &  6.4453 &  6.0862 \\
289  &  195  &           &  6.1950 &  6.5118 &  6.6823 &  6.1431 &  6.1921 &  6.5002 &  6.6668 &  6.1402 &  6.1142 &  6.4121 &  6.5744 &  6.0616 &  6.1474 &  6.3409 &  6.4561 &  6.0951 \\
290  &  196  &           &  6.2026 &  6.5248 &  6.6968 &  6.1508 &  6.1999 &  6.5130 &  6.6809 &  6.1481 &  6.1275 &  6.4101 &  6.5647 &  6.0751 &  6.1553 &  6.3519 &  6.4679 &  6.1031 \\
291  &  197  &           &  6.2102 &  6.5371 &  6.7103 &  6.1584 &  6.2093 &  6.5256 &  6.6940 &  6.1576 &  6.1295 &  6.4355 &  6.5997 &  6.0771 &  6.1634 &  6.3623 &  6.4786 &  6.1113 \\
292  &  198  &           &  6.2193 &  6.5502 &  6.7242 &  6.1676 &  6.2174 &  6.5382 &  6.7079 &  6.1657 &  6.1425 &  6.4341 &  6.5911 &  6.0901 &  6.1715 &  6.3731 &  6.4901 &  6.1194 \\
293  &  199  &           &  6.2271 &  6.5625 &  6.7375 &  6.1755 &  6.2259 &  6.5506 &  6.7210 &  6.1743 &  6.1447 &  6.4587 &  6.6247 &  6.0924 &  6.1786 &  6.3831 &  6.5007 &  6.1266 \\
294  &  200  &           &  6.2353 &  6.5753 &  6.7514 &  6.1837 &  6.2341 &  6.5632 &  6.7346 &  6.1825 &  6.1571 &  6.4580 &  6.6175 &  6.1049 &  6.1869 &  6.3939 &  6.5121 &  6.1349 \\
295  &  201  &           &  6.2432 &  6.5875 &  6.7647 &  6.1917 &  6.2428 &  6.5754 &  6.7476 &  6.1913 &  6.1596 &  6.4818 &  6.6497 &  6.1074 &  6.1941 &  6.4037 &  6.5224 &  6.1422 \\
296  &  202  &           &  6.2507 &  6.6001 &  6.7785 &  6.1993 &  6.2500 &  6.5878 &  6.7613 &  6.1986 &  6.1712 &  6.4819 &  6.6440 &  6.1191 &  6.2015 &  6.4144 &  6.5339 &  6.1497 \\
297  &  203  &           &  6.2587 &  6.6123 &  6.7917 &  6.2073 &  6.2587 &  6.6000 &  6.7741 &  6.2074 &  6.1739 &  6.5048 &  6.6747 &  6.1219 &  6.2088 &  6.4241 &  6.5441 &  6.1570 \\
298  &  204  &           &  6.2655 &  6.6247 &  6.8055 &  6.2142 &  6.2651 &  6.6121 &  6.7878 &  6.2139 &  6.1847 &  6.5059 &  6.6708 &  6.1327 &  6.2155 &  6.4346 &  6.5556 &  6.1638 \\
299  &  205  &           &  6.2734 &  6.6370 &  6.8187 &  6.2222 &  6.2738 &  6.6243 &  6.8006 &  6.2226 &  6.1877 &  6.5279 &  6.7001 &  6.1357 &  6.2227 &  6.4442 &  6.5657 &  6.1710 \\
300  &  206  &           &  6.2797 &  6.6491 &  6.8324 &  6.2285 &  6.2795 &  6.6362 &  6.8142 &  6.2284 &  6.1973 &  6.5301 &  6.6983 &  6.1455 &  6.2289 &  6.4546 &  6.5773 &  6.1773 \\
301  &  207  &           &  6.2813 &  6.6704 &  6.8610 &  6.2301 &  6.2880 &  6.6484 &  6.8272 &  6.2369 &  6.2006 &  6.5513 &  6.7261 &  6.1487 &  6.2299 &  6.4832 &  6.6170 &  6.1783 \\
302  &  208  &           &  6.2933 &  6.6734 &  6.8593 &  6.2423 &  6.2933 &  6.6602 &  6.8407 &  6.2422 &  6.2092 &  6.5546 &  6.7264 &  6.1574 &  6.2418 &  6.4745 &  6.5989 &  6.1903 \\
303  &  209  &           &  6.2951 &  6.6941 &  6.8869 &  6.2441 &  6.3014 &  6.6724 &  6.8537 &  6.2505 &  6.2127 &  6.5748 &  6.7527 &  6.1609 &  6.2429 &  6.5024 &  6.6374 &  6.1915 \\
304  &  210  &           &  6.3065 &  6.6975 &  6.8861 &  6.2556 &  6.3064 &  6.6839 &  6.8671 &  6.2554 &  6.2203 &  6.5794 &  6.7552 &  6.1686 &  6.2544 &  6.4943 &  6.6205 &  6.2031 \\
305  &  211  &           &  6.3085 &  6.7176 &  6.9127 &  6.2576 &  6.3081 &  6.7031 &  6.8924 &  6.2572 &  6.2240 &  6.5987 &  6.7801 &  6.1724 &  6.2557 &  6.5214 &  6.6578 &  6.2043 \\
306  &  212  &           &  6.3193 &  6.7215 &  6.9128 &  6.2684 &  6.3190 &  6.7075 &  6.8934 &  6.2681 &  6.2307 &  6.6044 &  6.7845 &  6.1791 &  6.2667 &  6.5140 &  6.6421 &  6.2155 \\
307  &  213  &           &  6.3214 &  6.7410 &  6.9385 &  6.2706 &  6.3209 &  6.7261 &  6.9179 &  6.2701 &  6.2346 &  6.6229 &  6.8080 &  6.1831 &  6.2681 &  6.5404 &  6.6782 &  6.2169 \\
308  &  214  &           &  6.3316 &  6.7453 &  6.9395 &  6.2809 &  6.3311 &  6.7310 &  6.9197 &  6.2804 &  6.2406 &  6.6297 &  6.8142 &  6.1891 &  6.2681 &  6.5404 &  6.6782 &  6.2169 \\
309  &  215  &           &  6.3340 &  6.7643 &  6.9642 &  6.2833 &  6.3333 &  6.7491 &  6.9432 &  6.2826 &  6.2448 &  6.6472 &  6.8362 &  6.1933 &  6.2681 &  6.5404 &  6.6782 &  6.2169 \\
310  &  216  &           &  6.3436 &  6.7690 &  6.9660 &  6.2930 &  6.3430 &  6.7544 &  6.9459 &  6.2923 &         &         &         &         &         &         &         &         \\
311  &  217  &           &  6.3463 &  6.7875 &  6.9898 &  6.2957 &  6.3454 &  6.7719 &  6.9685 &  6.2947 &         &         &         &         &         &         &         &         \\
312  &  218  &           &  6.3554 &  6.7926 &  6.9925 &  6.3048 &  6.3545 &  6.7776 &  6.9720 &  6.3040 &         &         &         &         &         &         &         &         \\
313  &  219  &           &  6.3583 &  6.8106 &  7.0154 &  6.3077 &  6.3572 &  6.7947 &  6.9937 &  6.3066 &         &         &         &         &         &         &         &         \\
314  &  220  &           &  6.3668 &  6.8161 &  7.0188 &  6.3164 &  6.3659 &  6.8007 &  6.9979 &  6.3154 &         &         &         &         &         &         &         &         \\
315  &  221  &           &  6.3700 &  6.8336 &  7.0408 &  6.3196 &  6.3688 &  6.8172 &  7.0187 &  6.3183 &         &         &         &         &         &         &         &         \\
316  &  222  &           &  6.3781 &  6.8394 &  7.0449 &  6.3277 &  6.3770 &  6.8237 &  7.0235 &  6.3267 &         &         &         &         &         &         &         &         \\
317  &  223  &           &  6.3816 &  6.8564 &  7.0661 &  6.3312 &  6.3802 &  6.8397 &  7.0435 &  6.3299 &         &         &         &         &         &         &         &         \\
318  &  224  &           &  6.3892 &  6.8626 &  7.0708 &  6.3389 &  6.3881 &  6.8465 &  7.0490 &  6.3378 &         &         &         &         &         &         &         &         \\
319  &  225  &           &  6.3930 &  6.8791 &  7.0912 &  6.3427 &  6.3915 &  6.8620 &  7.0682 &  6.3413 &         &         &         &         &         &         &         &         \\
320  &  226  &           &  6.4002 &  6.8857 &  7.0966 &  6.3500 &  6.3989 &  6.8691 &  7.0743 &  6.3487 &         &         &         &         &         &         &         &         \\
321  &  227  &           &  6.4042 &  6.9017 &  7.1161 &  6.3541 &  6.4028 &  6.8842 &  7.0926 &  6.3526 &         &         &         &         &         &         &         &         \\
322  &  228  &           &  6.4110 &  6.9085 &  7.1221 &  6.3609 &  6.4097 &  6.8915 &  7.0993 &  6.3596 &         &         &         &         &         &         &         &         \\
323  &  229  &           &  6.4154 &  6.9241 &  7.1409 &  6.3653 &  6.4139 &  6.9062 &  7.1168 &  6.3638 &         &         &         &         &         &         &         &         \\
324  &  230  &           &  6.4217 &  6.9313 &  7.1474 &  6.3717 &  6.4204 &  6.9138 &  7.1240 &  6.3704 &         &         &         &         &         &         &         &         \\
325  &  231  &           &  6.4264 &  6.9464 &  7.1654 &  6.3764 &  6.4249 &  6.9280 &  7.1408 &  6.3749 &         &         &         &         &         &         &         &         \\
326  &  232  &           &  6.4323 &  6.9539 &  7.1725 &  6.3823 &  6.4310 &  6.9359 &  7.1485 &  6.3810 &         &         &         &         &         &         &         &         \\
327  &  233  &           &  6.4363 &  6.9696 &  7.1915 &  6.3864 &  6.4359 &  6.9497 &  7.1645 &  6.3860 &         &         &         &         &         &         &         &         \\
328  &  234  &           &  6.4428 &  6.9763 &  7.1974 &  6.3929 &  6.4415 &  6.9579 &  7.1728 &  6.3916 &         &         &         &         &         &         &         &         \\
329  &  235  &           &  6.4472 &  6.9915 &  7.2154 &  6.3974 &  6.4468 &  6.9712 &  7.1880 &  6.3969 &         &         &         &         &         &         &         &         \\
330  &  236  &           &  6.4533 &  6.9986 &  7.2220 &  6.4035 &  6.4520 &  6.9796 &  7.1967 &  6.4022 &         &         &         &         &         &         &         &         \\
331  &  237  &           &  6.4580 &  7.0132 &  7.2392 &  6.4082 &  6.4562 &  6.9935 &  7.2132 &  6.4065 &         &         &         &         &         &         &         &         \\
332  &  238  &           &  6.4636 &  7.0207 &  7.2464 &  6.4139 &  6.4623 &  7.0012 &  7.2205 &  6.4126 &         &         &         &         &         &         &         &         \\
333  &  239  &           &  6.4687 &  7.0348 &  7.2627 &  6.4191 &  6.4669 &  7.0146 &  7.2360 &  6.4173 &         &         &         &         &         &         &         &         \\
334  &  240  &           &  6.4740 &  7.0427 &  7.2706 &  6.4244 &  6.4726 &  7.0227 &  7.2440 &  6.4230 &         &         &         &         &         &         &         &         \\
335  &  241  &           &  6.4795 &  7.0562 &  7.2859 &  6.4299 &  6.4776 &  7.0355 &  7.2587 &  6.4280 &         &         &         &         &         &         &         &         \\
336  &  242  &           &  6.4843 &  7.0646 &  7.2945 &  6.4347 &  6.4828 &  7.0439 &  7.2673 &  6.4333 &         &         &         &         &         &         &         &         \\
337  &  243  &           &  6.4902 &  7.0775 &  7.3089 &  6.4407 &  6.4882 &  7.0562 &  7.2810 &  6.4387 &         &         &         &         &         &         &         &         \\
338  &  244  &           &  6.4945 &  7.0862 &  7.3183 &  6.4450 &  6.4929 &  7.0650 &  7.2903 &  6.4435 &         &         &         &         &         &         &         &         \\
339  &  245  &           &  6.5009 &  7.0986 &  7.3317 &  6.4514 &  6.4987 &  7.0767 &  7.3031 &  6.4493 &         &         &         &         &         &         &         &         \\
340  &  246  &           &  6.5047 &  7.1078 &  7.3418 &  6.4553 &  6.5030 &  7.0859 &  7.3131 &  6.4536 &         &         &         &         &         &         &         &         \\
341  &  247  &           &  6.5115 &  7.1195 &  7.3543 &  6.4622 &  6.5092 &  7.0970 &  7.3249 &  6.4599 &         &         &         &         &         &         &         &         \\
342  &  248  &           &  6.5149 &  7.1292 &  7.3651 &  6.4656 &  6.5129 &  7.1067 &  7.3357 &  6.4636 &         &         &         &         &         &         &         &         \\
343  &  249  &           &  6.5222 &  7.1404 &  7.3767 &  6.4729 &  6.5196 &  7.1170 &  7.3464 &  6.4704 &         &         &         &         &         &         &         &         \\
344  &  250  &           &  6.5250 &  7.1505 &  7.3883 &  6.4757 &  6.5227 &  7.1273 &  7.3581 &  6.4734 &         &         &         &         &         &         &         &         \\
345  &  251  &           &  6.5327 &  7.1612 &  7.3990 &  6.4836 &  6.5300 &  7.1368 &  7.3675 &  6.4808 &         &         &         &         &         &         &         &         \\
346  &  252  &           &  6.5350 &  7.1719 &  7.4115 &  6.4859 &  6.5324 &  7.1476 &  7.3802 &  6.4832 &         &         &         &         &         &         &         &         \\
347  &  253  &           &  6.5432 &  7.1822 &  7.4216 &  6.4941 &  6.5402 &  7.1564 &  7.3883 &  6.4911 &         &         &         &         &         &         &         &         \\
348  &  254  &           &  6.5449 &  7.1934 &  7.4349 &  6.4959 &  6.5419 &  7.1678 &  7.4020 &  6.4928 &         &         &         &         &         &         &         &         \\
349  &  255  &           &  6.5446 &  7.2221 &  7.4721 &  6.4956 &  6.5503 &  7.1754 &  7.4084 &  6.5012 &         &         &         &         &         &         &         &         \\
350  &  256  &           &  6.5546 &  7.2157 &  7.4595 &  6.5056 &  6.5512 &  7.1875 &  7.4233 &  6.5022 &         &         &         &         &         &         &         &         \\
351  &  257  &           &  6.5544 &  7.2436 &  7.4955 &  6.5054 &  6.5602 &  7.1930 &  7.4267 &  6.5112 &         &         &         &         &         &         &         &         \\
352  &  258  &           &  6.5634 &  7.2407 &  7.4878 &  6.5145 &  6.5603 &  7.2058 &  7.4427 &  6.5113 &         &         &         &         &         &         &         &         \\
353  &  259  &           &         &         &         &         &  6.5598 &  7.2342 &  7.4795 &  6.5109 &         &         &         &         &         &         &         &         \\
354  &  260  &           &         &         &         &         &  6.5662 &  7.2410 &  7.4854 &  6.5173 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 6}$ &&&  0.0172  &&&&   0.0140  &&&&   0.0146  &&&&   0.0071  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Americium $(Z= 95 )$} \\
221  &  126  &           &  5.7192 &  5.7271 &  5.7749 &  5.6630 &  5.7138 &  5.7196 &  5.7660 &  5.6575 &  5.7129 &  5.6964 &  5.7263 &  5.6566 &  5.7111 &  5.6816 &  5.7018 &  5.6548 \\
222  &  127  &           &  5.7302 &  5.7412 &  5.7909 &  5.6741 &  5.7249 &  5.7338 &  5.7820 &  5.6687 &  5.7220 &  5.7082 &  5.7398 &  5.6658 &  5.7214 &  5.6945 &  5.7163 &  5.6652 \\
223  &  128  &           &  5.7416 &  5.7563 &  5.8082 &  5.6856 &  5.7358 &  5.7482 &  5.7984 &  5.6797 &  5.7312 &  5.7201 &  5.7533 &  5.6751 &  5.7313 &  5.7076 &  5.7315 &  5.6752 \\
224  &  129  &           &  5.7522 &  5.7698 &  5.8234 &  5.6963 &  5.7467 &  5.7620 &  5.8139 &  5.6908 &  5.7404 &  5.7318 &  5.7664 &  5.6844 &  5.7413 &  5.7200 &  5.7454 &  5.6853 \\
225  &  130  &           &  5.7626 &  5.7839 &  5.8397 &  5.7068 &  5.7572 &  5.7759 &  5.8297 &  5.7014 &  5.7496 &  5.7437 &  5.7800 &  5.6936 &  5.7508 &  5.7325 &  5.7598 &  5.6949 \\
226  &  131  &           &  5.7729 &  5.7972 &  5.8545 &  5.7172 &  5.7681 &  5.7895 &  5.8448 &  5.7123 &  5.7588 &  5.7551 &  5.7927 &  5.7029 &  5.7605 &  5.7445 &  5.7732 &  5.7047 \\
227  &  132  &           &  5.7853 &  5.8117 &  5.8700 &  5.7297 &  5.7807 &  5.8039 &  5.8600 &  5.7251 &  5.7678 &  5.7668 &  5.8059 &  5.7120 &  5.7696 &  5.7565 &  5.7870 &  5.7138 \\
228  &  133  &           &  5.7956 &  5.8247 &  5.8843 &  5.7401 &  5.7917 &  5.8173 &  5.8746 &  5.7362 &  5.7770 &  5.7781 &  5.8182 &  5.7214 &  5.7822 &  5.7701 &  5.8009 &  5.7266 \\
229  &  134  &           &  5.8052 &  5.8378 &  5.8995 &  5.7498 &  5.8017 &  5.8305 &  5.8895 &  5.7463 &  5.7859 &  5.7895 &  5.8311 &  5.7304 &  5.7911 &  5.7817 &  5.8142 &  5.7355 \\
230  &  135  &           &  5.8150 &  5.8504 &  5.9134 &  5.7597 &  5.8127 &  5.8437 &  5.9037 &  5.7573 &  5.7953 &  5.8006 &  5.8430 &  5.7398 &  5.8004 &  5.7930 &  5.8266 &  5.7450 \\
231  &  136  &           &  5.8241 &  5.8631 &  5.9281 &  5.7688 &  5.8221 &  5.8565 &  5.9182 &  5.7669 &  5.8040 &  5.8118 &  5.8555 &  5.7486 &  5.8087 &  5.8043 &  5.8395 &  5.7534 \\
232  &  137  &           &  5.8327 &  5.8750 &  5.9416 &  5.7776 &  5.8320 &  5.8689 &  5.9319 &  5.7769 &  5.8143 &  5.8228 &  5.8667 &  5.7590 &  5.8169 &  5.8147 &  5.8512 &  5.7617 \\
233  &  138  &           &  5.8415 &  5.8875 &  5.9560 &  5.7864 &  5.8407 &  5.8812 &  5.9460 &  5.7857 &  5.8220 &  5.8336 &  5.8792 &  5.7668 &  5.8249 &  5.8256 &  5.8638 &  5.7697 \\
234  &  139  &           &  5.8484 &  5.8986 &  5.9694 &  5.7934 &  5.8478 &  5.8923 &  5.9594 &  5.7928 &  5.8282 &  5.8440 &  5.8920 &  5.7730 &  5.8310 &  5.8346 &  5.8744 &  5.7759 \\
235  &  140  &           &  5.8571 &  5.9107 &  5.9832 &  5.8022 &  5.8558 &  5.9039 &  5.9728 &  5.8009 &  5.8337 &  5.8535 &  5.9038 &  5.7786 &  5.8392 &  5.8456 &  5.8870 &  5.7841 \\
236  &  141  &           &  5.8640 &  5.9217 &  5.9963 &  5.8092 &  5.8625 &  5.9148 &  5.9859 &  5.8077 &  5.8394 &  5.8635 &  5.9162 &  5.7844 &  5.8451 &  5.8545 &  5.8974 &  5.7901 \\
237  &  142  &           &  5.8716 &  5.9332 &  6.0099 &  5.8168 &  5.8693 &  5.9258 &  5.9990 &  5.8146 &  5.8453 &  5.8731 &  5.9278 &  5.7903 &  5.8520 &  5.8646 &  5.9093 &  5.7971 \\
238  &  143  &           &  5.8783 &  5.9440 &  6.0227 &  5.8236 &  5.8758 &  5.9364 &  6.0118 &  5.8211 &  5.8509 &  5.8828 &  5.9398 &  5.7960 &  5.8578 &  5.8733 &  5.9196 &  5.8029 \\
239  &  144  &           &  5.8854 &  5.9553 &  6.0361 &  5.8308 &  5.8825 &  5.9473 &  6.0248 &  5.8278 &  5.8568 &  5.8923 &  5.9512 &  5.8019 &  5.8643 &  5.8831 &  5.9311 &  5.8094 \\
240  &  145  &           &  5.8920 &  5.9660 &  6.0487 &  5.8375 &  5.8889 &  5.9578 &  6.0373 &  5.8343 &  5.8624 &  5.9018 &  5.9627 &  5.8076 &  5.8700 &  5.8917 &  5.9413 &  5.8152 \\
241  &  146  &   5.8928  &   5.8988  &   5.9771  &   6.0619  &   5.8443  &   5.8954  &   5.9685  &   6.0502  &   5.8409  &   5.8683  &   5.9113  &   5.9740  &   5.8135  &   5.8762  &   5.9012  &   5.9525  &   5.8215  \\
242  &  147  &           &  5.9054 &  5.9876 &  6.0743 &  5.8510 &  5.9019 &  5.9790 &  6.0625 &  5.8474 &  5.8739 &  5.9205 &  5.9851 &  5.8192 &  5.8819 &  5.9099 &  5.9626 &  5.8273 \\
243  &  148  &   5.9048  &   5.9120  &   5.9986  &   6.0874  &   5.8576  &   5.9083  &   5.9896  &   6.0752  &   5.8539  &   5.8797  &   5.9299  &   5.9963  &   5.8250  &   5.8879  &   5.9191  &   5.9734  &   5.8333  \\
244  &  149  &           &  5.9186 &  6.0091 &  6.0996 &  5.8643 &  5.9148 &  6.0000 &  6.0873 &  5.8605 &  5.8853 &  5.9389 &  6.0069 &  5.8307 &  5.8938 &  5.9278 &  5.9835 &  5.8392 \\
245  &  150  &           &  5.9250 &  6.0199 &  6.1126 &  5.8708 &  5.9211 &  6.0106 &  6.0999 &  5.8668 &  5.8910 &  5.9483 &  6.0180 &  5.8364 &  5.8996 &  5.9367 &  5.9940 &  5.8451 \\
246  &  151  &           &  5.9317 &  6.0305 &  6.1247 &  5.8776 &  5.9278 &  6.0209 &  6.1119 &  5.8735 &  5.8966 &  5.9570 &  6.0281 &  5.8421 &  5.9055 &  5.9454 &  6.0041 &  5.8511 \\
247  &  152  &           &  5.9379 &  6.0412 &  6.1375 &  5.8838 &  5.9338 &  6.0314 &  6.1244 &  5.8796 &  5.9022 &  5.9663 &  6.0393 &  5.8477 &  5.9111 &  5.9541 &  6.0143 &  5.8567 \\
248  &  153  &           &  5.9447 &  6.0517 &  6.1496 &  5.8906 &  5.9403 &  6.0415 &  6.1360 &  5.8862 &  5.9078 &  5.9748 &  6.0489 &  5.8534 &  5.9167 &  5.9624 &  6.0237 &  5.8624 \\
249  &  154  &           &  5.9507 &  6.0623 &  6.1622 &  5.8966 &  5.9465 &  6.0522 &  6.1487 &  5.8924 &  5.9133 &  5.9841 &  6.0600 &  5.8589 &  5.9225 &  5.9714 &  6.0342 &  5.8682 \\
250  &  155  &           &  5.9570 &  6.0724 &  6.1739 &  5.9031 &  5.9529 &  6.0622 &  6.1602 &  5.8989 &  5.9189 &  5.9923 &  6.0692 &  5.8646 &  5.9279 &  5.9794 &  6.0433 &  5.8737 \\
251  &  156  &           &  5.9633 &  6.0833 &  6.1868 &  5.9094 &  5.9591 &  6.0729 &  6.1728 &  5.9052 &  5.9243 &  6.0016 &  6.0803 &  5.8700 &  5.9338 &  5.9884 &  6.0537 &  5.8797 \\
252  &  157  &           &  5.9695 &  6.0933 &  6.1984 &  5.9156 &  5.9654 &  6.0828 &  6.1842 &  5.9115 &  5.9299 &  6.0095 &  6.0891 &  5.8757 &  5.9391 &  5.9963 &  6.0626 &  5.8850 \\
253  &  158  &           &  5.9757 &  6.1042 &  6.2112 &  5.9219 &  5.9716 &  6.0935 &  6.1968 &  5.9178 &  5.9352 &  6.0188 &  6.1002 &  5.8810 &  5.9451 &  6.0053 &  6.0730 &  5.8910 \\
254  &  159  &           &  5.9817 &  6.1142 &  6.2228 &  5.9280 &  5.9778 &  6.1035 &  6.2082 &  5.9240 &  5.9408 &  6.0265 &  6.1086 &  5.8867 &  5.9502 &  6.0130 &  6.0817 &  5.8961 \\
255  &  160  &           &  5.9880 &  6.1250 &  6.2354 &  5.9343 &  5.9840 &  6.1141 &  6.2207 &  5.9303 &  5.9459 &  6.0359 &  6.1198 &  5.8918 &  5.9562 &  6.0220 &  6.0920 &  5.9022 \\
256  &  161  &           &  5.9938 &  6.1350 &  6.2471 &  5.9401 &  5.9899 &  6.1241 &  6.2323 &  5.9363 &  5.9515 &  6.0433 &  6.1278 &  5.8975 &  5.9611 &  6.0296 &  6.1006 &  5.9072 \\
257  &  162  &           &  6.0000 &  6.1457 &  6.2596 &  5.9464 &  5.9961 &  6.1347 &  6.2446 &  5.9425 &  5.9565 &  6.0529 &  6.1393 &  5.9026 &  5.9671 &  6.0386 &  6.1109 &  5.9133 \\
258  &  163  &           &  6.0044 &  6.1559 &  6.2723 &  5.9508 &  6.0028 &  6.1452 &  6.2566 &  5.9492 &  5.9632 &  6.0628 &  6.1505 &  5.9093 &  5.9729 &  6.0471 &  6.1205 &  5.9190 \\
259  &  164  &           &  6.0117 &  6.1663 &  6.2836 &  5.9582 &  6.0080 &  6.1552 &  6.2685 &  5.9545 &  5.9671 &  6.0705 &  6.1597 &  5.9132 &  5.9780 &  6.0553 &  6.1299 &  5.9242 \\
260  &  165  &           &  6.0163 &  6.1765 &  6.2961 &  5.9629 &  6.0145 &  6.1654 &  6.2801 &  5.9610 &  5.9736 &  6.0797 &  6.1699 &  5.9198 &  5.9836 &  6.0634 &  6.1390 &  5.9299 \\
261  &  166  &           &  6.0231 &  6.1868 &  6.3076 &  5.9697 &  6.0195 &  6.1757 &  6.2925 &  5.9661 &  5.9775 &  6.0895 &  6.1823 &  5.9238 &  5.9886 &  6.0721 &  6.1492 &  5.9350 \\
262  &  167  &           &  6.0279 &  6.1969 &  6.3199 &  5.9746 &  6.0241 &  6.1857 &  6.3046 &  5.9708 &  5.9839 &  6.0989 &  6.1929 &  5.9301 &  5.9941 &  6.0801 &  6.1582 &  5.9405 \\
263  &  168  &           &  6.0341 &  6.2071 &  6.3315 &  5.9808 &  6.0305 &  6.1961 &  6.3165 &  5.9772 &  5.9876 &  6.1091 &  6.2060 &  5.9339 &  5.9990 &  6.0890 &  6.1687 &  5.9454 \\
264  &  169  &           &  6.0391 &  6.2172 &  6.3436 &  5.9859 &  6.0354 &  6.2061 &  6.3285 &  5.9822 &  5.9933 &  6.1185 &  6.2168 &  5.9397 &  6.0041 &  6.0970 &  6.1777 &  5.9506 \\
265  &  170  &           &  6.0446 &  6.2273 &  6.3553 &  5.9915 &  6.0410 &  6.2163 &  6.3405 &  5.9878 &  5.9971 &  6.1286 &  6.2297 &  5.9435 &  6.0087 &  6.1057 &  6.1882 &  5.9552 \\
266  &  171  &           &  6.0498 &  6.2375 &  6.3673 &  5.9967 &  6.0461 &  6.2264 &  6.3524 &  5.9930 &  6.0015 &  6.1381 &  6.2412 &  5.9479 &  6.0127 &  6.1138 &  6.1979 &  5.9593 \\
267  &  172  &           &  6.0547 &  6.2474 &  6.3791 &  6.0016 &  6.0509 &  6.2364 &  6.3644 &  5.9977 &  6.0059 &  6.1478 &  6.2532 &  5.9524 &  6.0178 &  6.1221 &  6.2075 &  5.9644 \\
268  &  173  &           &  6.0585 &  6.2578 &  6.3922 &  6.0054 &  6.0562 &  6.2466 &  6.3763 &  6.0031 &  6.0109 &  6.1575 &  6.2646 &  5.9574 &  6.0220 &  6.1302 &  6.2171 &  5.9686 \\
269  &  174  &           &  6.0642 &  6.2673 &  6.4029 &  6.0112 &  6.0601 &  6.2563 &  6.3883 &  6.0071 &  6.0142 &  6.1667 &  6.2764 &  5.9607 &  6.0260 &  6.1382 &  6.2267 &  5.9727 \\
270  &  175  &           &  6.0682 &  6.2776 &  6.4155 &  6.0152 &  6.0639 &  6.2665 &  6.4010 &  6.0109 &  6.0175 &  6.1766 &  6.2889 &  5.9641 &  6.0302 &  6.1462 &  6.2362 &  5.9769 \\
271  &  176  &           &  6.0731 &  6.2871 &  6.4266 &  6.0202 &  6.0687 &  6.2761 &  6.4122 &  6.0157 &  6.0220 &  6.1855 &  6.2994 &  5.9687 &  6.0336 &  6.1540 &  6.2458 &  5.9803 \\
272  &  177  &           &  6.0772 &  6.2972 &  6.4388 &  6.0243 &  6.0726 &  6.2861 &  6.4245 &  6.0197 &  6.0258 &  6.1951 &  6.3113 &  5.9725 &  6.0364 &  6.1628 &  6.2571 &  5.9832 \\
273  &  178  &           &  6.0814 &  6.3068 &  6.4504 &  6.0285 &  6.0765 &  6.2957 &  6.4362 &  6.0236 &  6.0296 &  6.2042 &  6.3225 &  5.9763 &  6.0407 &  6.1699 &  6.2651 &  5.9875 \\
274  &  179  &           &  6.0854 &  6.3166 &  6.4622 &  6.0326 &  6.0804 &  6.3055 &  6.4482 &  6.0276 &  6.0338 &  6.2137 &  6.3339 &  5.9806 &  6.0436 &  6.1782 &  6.2756 &  5.9904 \\
275  &  180  &           &  6.0889 &  6.3264 &  6.4744 &  6.0361 &  6.0835 &  6.3152 &  6.4603 &  6.0306 &  6.0369 &  6.2232 &  6.3459 &  5.9837 &  6.0475 &  6.1861 &  6.2850 &  5.9943 \\
276  &  181  &           &  6.0927 &  6.3358 &  6.4857 &  6.0399 &  6.0874 &  6.3250 &  6.4722 &  6.0346 &  6.0405 &  6.2325 &  6.3574 &  5.9873 &  6.0505 &  6.1943 &  6.2952 &  5.9974 \\
277  &  182  &           &  6.0955 &  6.3458 &  6.4984 &  6.0427 &  6.0896 &  6.3347 &  6.4847 &  6.0369 &  6.0440 &  6.2424 &  6.3697 &  5.9908 &  6.0539 &  6.2028 &  6.3056 &  6.0008 \\
278  &  183  &           &  6.0968 &  6.3540 &  6.5090 &  6.0441 &  6.0920 &  6.3439 &  6.4964 &  6.0393 &  6.0475 &  6.2517 &  6.3812 &  5.9944 &  6.0569 &  6.2107 &  6.3155 &  6.0039 \\
279  &  184  &           &  6.0962 &  6.3628 &  6.5215 &  6.0435 &  6.0913 &  6.3526 &  6.5088 &  6.0386 &  6.0510 &  6.2617 &  6.3937 &  5.9979 &  6.0596 &  6.2195 &  6.3266 &  6.0066 \\
280  &  185  &           &  6.1090 &  6.3769 &  6.5354 &  6.0564 &  6.1042 &  6.3667 &  6.5226 &  6.0515 &  6.0564 &  6.2746 &  6.4094 &  6.0033 &  6.0705 &  6.2314 &  6.3384 &  6.0176 \\
281  &  186  &           &  6.1183 &  6.3916 &  6.5517 &  6.0658 &  6.1120 &  6.3801 &  6.5379 &  6.0595 &  6.0662 &  6.2872 &  6.4226 &  6.0133 &  6.0793 &  6.2435 &  6.3514 &  6.0264 \\
282  &  187  &           &  6.1343 &  6.4069 &  6.5658 &  6.0819 &  6.1287 &  6.3958 &  6.5521 &  6.0763 &  6.0719 &  6.2998 &  6.4378 &  6.0190 &  6.0898 &  6.2550 &  6.3629 &  6.0370 \\
283  &  188  &           &  6.1382 &  6.4188 &  6.5807 &  6.0859 &  6.1322 &  6.4072 &  6.5664 &  6.0798 &  6.0817 &  6.3122 &  6.4506 &  6.0289 &  6.0982 &  6.2667 &  6.3756 &  6.0455 \\
284  &  189  &           &  6.1542 &  6.4340 &  6.5946 &  6.1020 &  6.1490 &  6.4227 &  6.5804 &  6.0968 &  6.0918 &  6.3236 &  6.4619 &  6.0391 &  6.1085 &  6.2780 &  6.3868 &  6.0559 \\
285  &  190  &           &  6.1622 &  6.4474 &  6.6096 &  6.1101 &  6.1571 &  6.4358 &  6.5950 &  6.1049 &  6.0974 &  6.3368 &  6.4779 &  6.0447 &  6.1167 &  6.2895 &  6.3992 &  6.0642 \\
286  &  191  &           &  6.1731 &  6.4605 &  6.6228 &  6.1211 &  6.1688 &  6.4492 &  6.6083 &  6.1167 &  6.1073 &  6.3481 &  6.4891 &  6.0547 &  6.1266 &  6.3005 &  6.4102 &  6.0742 \\
287  &  192  &           &  6.1810 &  6.4737 &  6.6376 &  6.1291 &  6.1768 &  6.4621 &  6.6226 &  6.1248 &  6.1132 &  6.3610 &  6.5045 &  6.0606 &  6.1348 &  6.3118 &  6.4223 &  6.0824 \\
288  &  193  &           &  6.1913 &  6.4865 &  6.6507 &  6.1394 &  6.1879 &  6.4752 &  6.6358 &  6.1359 &  6.1228 &  6.3722 &  6.5157 &  6.0703 &  6.1442 &  6.3226 &  6.4331 &  6.0919 \\
289  &  194  &           &  6.1992 &  6.4996 &  6.6653 &  6.1474 &  6.1959 &  6.4880 &  6.6499 &  6.1440 &  6.1291 &  6.3849 &  6.5305 &  6.0766 &  6.1523 &  6.3336 &  6.4449 &  6.1001 \\
290  &  195  &           &  6.2088 &  6.5122 &  6.6783 &  6.1571 &  6.2062 &  6.5008 &  6.6630 &  6.1545 &  6.1382 &  6.3961 &  6.5419 &  6.0859 &  6.1612 &  6.3441 &  6.4556 &  6.1090 \\
291  &  196  &           &  6.2167 &  6.5251 &  6.6926 &  6.1650 &  6.2144 &  6.5135 &  6.6769 &  6.1626 &  6.1449 &  6.4084 &  6.5561 &  6.0926 &  6.1693 &  6.3550 &  6.4672 &  6.1172 \\
292  &  197  &           &  6.2243 &  6.5373 &  6.7060 &  6.1727 &  6.2238 &  6.5260 &  6.6900 &  6.1721 &  6.1534 &  6.4197 &  6.5678 &  6.1012 &  6.1773 &  6.3652 &  6.4778 &  6.1253 \\
293  &  198  &           &  6.2336 &  6.5503 &  6.7198 &  6.1821 &  6.2320 &  6.5386 &  6.7037 &  6.1805 &  6.1604 &  6.4318 &  6.5814 &  6.1082 &  6.1855 &  6.3760 &  6.4891 &  6.1335 \\
294  &  199  &           &  6.2414 &  6.5624 &  6.7330 &  6.1899 &  6.2405 &  6.5508 &  6.7167 &  6.1891 &  6.1622 &  6.4567 &  6.6158 &  6.1101 &  6.1925 &  6.3859 &  6.4997 &  6.1406 \\
295  &  200  &           &  6.2498 &  6.5751 &  6.7467 &  6.1984 &  6.2489 &  6.5633 &  6.7302 &  6.1975 &  6.1754 &  6.4550 &  6.6067 &  6.1234 &  6.2009 &  6.3966 &  6.5108 &  6.1491 \\
296  &  201  &           &  6.2578 &  6.5873 &  6.7598 &  6.2064 &  6.2576 &  6.5755 &  6.7430 &  6.2062 &  6.1774 &  6.4792 &  6.6399 &  6.1254 &  6.2080 &  6.4063 &  6.5211 &  6.1563 \\
297  &  202  &           &  6.2654 &  6.5997 &  6.7735 &  6.2141 &  6.2649 &  6.5877 &  6.7565 &  6.2136 &  6.1898 &  6.4783 &  6.6324 &  6.1379 &  6.2155 &  6.4167 &  6.5323 &  6.1638 \\
298  &  203  &           &  6.2734 &  6.6118 &  6.7865 &  6.2222 &  6.2736 &  6.5998 &  6.7693 &  6.2224 &  6.1920 &  6.5017 &  6.6642 &  6.1401 &  6.2226 &  6.4263 &  6.5424 &  6.1710 \\
299  &  204  &           &  6.2803 &  6.6241 &  6.8002 &  6.2291 &  6.2801 &  6.6118 &  6.7828 &  6.2290 &  6.2033 &  6.5017 &  6.6585 &  6.1515 &  6.2295 &  6.4366 &  6.5536 &  6.1779 \\
300  &  205  &           &  6.2883 &  6.6362 &  6.8132 &  6.2372 &  6.2887 &  6.6239 &  6.7955 &  6.2376 &  6.2057 &  6.5243 &  6.6889 &  6.1539 &  6.2365 &  6.4461 &  6.5636 &  6.1850 \\
301  &  206  &           &  6.2947 &  6.6483 &  6.8268 &  6.2436 &  6.2946 &  6.6357 &  6.8089 &  6.2435 &  6.2159 &  6.5253 &  6.6852 &  6.1642 &  6.2429 &  6.4562 &  6.5748 &  6.1914 \\
302  &  207  &           &  6.3026 &  6.6604 &  6.8398 &  6.2516 &  6.3029 &  6.6477 &  6.8217 &  6.2520 &  6.2185 &  6.5470 &  6.7143 &  6.1669 &  6.2499 &  6.4656 &  6.5846 &  6.1984 \\
303  &  208  &           &  6.3085 &  6.6722 &  6.8533 &  6.2575 &  6.3083 &  6.6593 &  6.8350 &  6.2574 &  6.2277 &  6.5492 &  6.7127 &  6.1761 &  6.2558 &  6.4756 &  6.5958 &  6.2045 \\
304  &  209  &           &  6.3101 &  6.6928 &  6.8809 &  6.2592 &  6.3165 &  6.6714 &  6.8478 &  6.2656 &  6.2305 &  6.5701 &  6.7403 &  6.1789 &  6.2628 &  6.4850 &  6.6056 &  6.2115 \\
305  &  210  &           &  6.3218 &  6.6961 &  6.8798 &  6.2709 &  6.3215 &  6.6828 &  6.8611 &  6.2707 &  6.2387 &  6.5733 &  6.7408 &  6.1871 &  6.2685 &  6.4949 &  6.6167 &  6.2172 \\
306  &  211  &           &  6.3236 &  6.7161 &  6.9064 &  6.2728 &  6.3231 &  6.7018 &  6.8864 &  6.2723 &  6.2417 &  6.5933 &  6.7670 &  6.1902 &  6.2696 &  6.5222 &  6.6544 &  6.2183 \\
307  &  212  &           &  6.3346 &  6.7198 &  6.9061 &  6.2839 &  6.3343 &  6.7061 &  6.8870 &  6.2836 &  6.2490 &  6.5977 &  6.7694 &  6.1976 &  6.2809 &  6.5141 &  6.6376 &  6.2298 \\
308  &  213  &           &  6.3367 &  6.7392 &  6.9318 &  6.2860 &  6.3360 &  6.7246 &  6.9115 &  6.2853 &  6.2523 &  6.6168 &  6.7941 &  6.2009 &  6.2821 &  6.5407 &  6.6742 &  6.2310 \\
309  &  214  &           &  6.3471 &  6.7433 &  6.9324 &  6.2965 &  6.3466 &  6.7293 &  6.9129 &  6.2960 &  6.2588 &  6.6222 &  6.7982 &  6.2075 &  6.2932 &  6.5333 &  6.6585 &  6.2421 \\
310  &  215  &           &  6.3494 &  6.7622 &  6.9572 &  6.2988 &  6.3486 &  6.7473 &  6.9365 &  6.2980 &  6.2624 &  6.6405 &  6.8216 &  6.2111 &  6.2945 &  6.5591 &  6.6939 &  6.2434 \\
311  &  216  &           &  6.3593 &  6.7668 &  6.9586 &  6.3088 &  6.3586 &  6.7524 &  6.9388 &  6.3081 &  6.2683 &  6.6468 &  6.8272 &  6.2171 &  6.3052 &  6.5524 &  6.6793 &  6.2542 \\
312  &  217  &           &  6.3618 &  6.7851 &  6.9825 &  6.3113 &  6.3608 &  6.7698 &  6.9614 &  6.3103 &  6.2722 &  6.6641 &  6.8491 &  6.2210 &  6.3066 &  6.5775 &  6.7135 &  6.2557 \\
313  &  218  &           &  6.3712 &  6.7901 &  6.9847 &  6.3208 &  6.3704 &  6.7753 &  6.9644 &  6.3200 &  6.2776 &  6.6712 &  6.8560 &  6.2264 &  6.3170 &  6.5716 &  6.7004 &  6.2661 \\
314  &  219  &           &  6.3739 &  6.8080 &  7.0077 &  6.3235 &  6.3728 &  6.7923 &  6.9863 &  6.3224 &  6.2818 &  6.6876 &  6.8763 &  6.2307 &  6.3186 &  6.5959 &  6.7333 &  6.2678 \\
315  &  220  &           &  6.3828 &  6.8133 &  7.0107 &  6.3325 &  6.3819 &  6.7981 &  6.9900 &  6.3316 &  6.2868 &  6.6953 &  6.8843 &  6.2357 &  6.3285 &  6.5909 &  6.7216 &  6.2777 \\
316  &  221  &           &  6.3858 &  6.8307 &  7.0328 &  6.3355 &  6.3846 &  6.8146 &  7.0109 &  6.3343 &  6.2914 &  6.7108 &  6.9032 &  6.2403 &  6.3303 &  6.6144 &  6.7532 &  6.2796 \\
317  &  222  &           &  6.3942 &  6.8363 &  7.0365 &  6.3440 &  6.3933 &  6.8208 &  7.0153 &  6.3430 &         &         &         &         &  6.3303 &  6.6144 &  6.7532 &  6.2796 \\
318  &  223  &           &  6.3974 &  6.8532 &  7.0578 &  6.3472 &  6.3962 &  6.8368 &  7.0354 &  6.3460 &         &         &         &         &         &         &         &         \\
319  &  224  &           &  6.4054 &  6.8592 &  7.0621 &  6.3553 &  6.4045 &  6.8433 &  7.0405 &  6.3543 &         &         &         &         &         &         &         &         \\
320  &  225  &           &  6.4089 &  6.8757 &  7.0826 &  6.3588 &  6.4077 &  6.8588 &  7.0598 &  6.3576 &         &         &         &         &         &         &         &         \\
321  &  226  &           &  6.4165 &  6.8820 &  7.0876 &  6.3664 &  6.4155 &  6.8657 &  7.0654 &  6.3654 &         &         &         &         &         &         &         &         \\
322  &  227  &           &  6.4203 &  6.8980 &  7.1073 &  6.3702 &  6.4190 &  6.8807 &  7.0839 &  6.3690 &         &         &         &         &         &         &         &         \\
323  &  228  &           &  6.4274 &  6.9047 &  7.1129 &  6.3774 &  6.4264 &  6.8879 &  7.0901 &  6.3764 &         &         &         &         &         &         &         &         \\
324  &  229  &           &  6.4315 &  6.9203 &  7.1318 &  6.3815 &  6.4302 &  6.9025 &  7.1079 &  6.3803 &         &         &         &         &         &         &         &         \\
325  &  230  &           &  6.4381 &  6.9272 &  7.1380 &  6.3882 &  6.4371 &  6.9100 &  7.1147 &  6.3872 &         &         &         &         &         &         &         &         \\
326  &  231  &           &  6.4425 &  6.9423 &  7.1562 &  6.3927 &  6.4413 &  6.9242 &  7.1317 &  6.3915 &         &         &         &         &         &         &         &         \\
327  &  232  &           &  6.4487 &  6.9496 &  7.1629 &  6.3989 &  6.4477 &  6.9319 &  7.1390 &  6.3979 &         &         &         &         &         &         &         &         \\
328  &  233  &           &  6.4535 &  6.9643 &  7.1803 &  6.4037 &  6.4523 &  6.9456 &  7.1553 &  6.4025 &         &         &         &         &         &         &         &         \\
329  &  234  &           &  6.4592 &  6.9719 &  7.1876 &  6.4095 &  6.4582 &  6.9536 &  7.1631 &  6.4085 &         &         &         &         &         &         &         &         \\
330  &  235  &           &  6.4633 &  6.9871 &  7.2059 &  6.4136 &  6.4631 &  6.9670 &  7.1786 &  6.4134 &         &         &         &         &         &         &         &         \\
331  &  236  &           &  6.4696 &  6.9940 &  7.2122 &  6.4199 &  6.4686 &  6.9752 &  7.1870 &  6.4189 &         &         &         &         &         &         &         &         \\
332  &  237  &           &  6.4740 &  7.0087 &  7.2296 &  6.4244 &  6.4739 &  6.9882 &  7.2018 &  6.4242 &         &         &         &         &         &         &         &         \\
333  &  238  &           &  6.4799 &  7.0159 &  7.2365 &  6.4303 &  6.4788 &  6.9967 &  7.2107 &  6.4293 &         &         &         &         &         &         &         &         \\
334  &  239  &           &  6.4846 &  7.0301 &  7.2531 &  6.4351 &  6.4831 &  7.0102 &  7.2267 &  6.4336 &         &         &         &         &         &         &         &         \\
335  &  240  &           &  6.4900 &  7.0378 &  7.2606 &  6.4405 &  6.4889 &  7.0180 &  7.2343 &  6.4394 &         &         &         &         &         &         &         &         \\
336  &  241  &           &  6.4951 &  7.0514 &  7.2763 &  6.4457 &  6.4935 &  7.0310 &  7.2493 &  6.4441 &         &         &         &         &         &         &         &         \\
337  &  242  &           &  6.5001 &  7.0595 &  7.2846 &  6.4507 &  6.4989 &  7.0392 &  7.2576 &  6.4495 &         &         &         &         &         &         &         &         \\
338  &  243  &           &  6.5056 &  7.0725 &  7.2994 &  6.4562 &  6.5038 &  7.0516 &  7.2718 &  6.4544 &         &         &         &         &         &         &         &         \\
339  &  244  &           &  6.5101 &  7.0811 &  7.3084 &  6.4608 &  6.5087 &  7.0602 &  7.2808 &  6.4593 &         &         &         &         &         &         &         &         \\
340  &  245  &           &  6.5160 &  7.0936 &  7.3222 &  6.4667 &  6.5140 &  7.0721 &  7.2940 &  6.4647 &         &         &         &         &         &         &         &         \\
341  &  246  &           &  6.5200 &  7.1026 &  7.3320 &  6.4707 &  6.5183 &  7.0811 &  7.3037 &  6.4691 &         &         &         &         &         &         &         &         \\
342  &  247  &           &  6.5263 &  7.1144 &  7.3449 &  6.4771 &  6.5240 &  7.0924 &  7.3160 &  6.4748 &         &         &         &         &         &         &         &         \\
343  &  248  &           &  6.5298 &  7.1239 &  7.3554 &  6.4806 &  6.5278 &  7.1019 &  7.3266 &  6.4786 &         &         &         &         &         &         &         &         \\
344  &  249  &           &  6.5366 &  7.1352 &  7.3673 &  6.4874 &  6.5339 &  7.1125 &  7.3378 &  6.4847 &         &         &         &         &         &         &         &         \\
345  &  250  &           &  6.5395 &  7.1452 &  7.3788 &  6.4904 &  6.5371 &  7.1225 &  7.3492 &  6.4879 &         &         &         &         &         &         &         &         \\
346  &  251  &           &  6.5468 &  7.1559 &  7.3897 &  6.4977 &  6.5436 &  7.1324 &  7.3594 &  6.4945 &         &         &         &         &         &         &         &         \\
347  &  252  &           &  6.5491 &  7.1664 &  7.4021 &  6.5001 &  6.5461 &  7.1429 &  7.3717 &  6.4971 &         &         &         &         &         &         &         &         \\
348  &  253  &           &  6.5568 &  7.1766 &  7.4122 &  6.5078 &  6.5531 &  7.1520 &  7.3806 &  6.5041 &         &         &         &         &         &         &         &         \\
349  &  254  &           &  6.5586 &  7.1878 &  7.4255 &  6.5097 &  6.5549 &  7.1632 &  7.3940 &  6.5059 &         &         &         &         &         &         &         &         \\
350  &  255  &           &  6.5583 &  7.2166 &  7.4630 &  6.5093 &  6.5624 &  7.1712 &  7.4012 &  6.5135 &         &         &         &         &         &         &         &         \\
351  &  256  &           &  6.5679 &  7.2097 &  7.4498 &  6.5190 &  6.5634 &  7.1831 &  7.4159 &  6.5145 &         &         &         &         &         &         &         &         \\
352  &  257  &           &  6.5677 &  7.2379 &  7.4862 &  6.5188 &  6.5713 &  7.1891 &  7.4204 &  6.5224 &         &         &         &         &         &         &         &         \\
353  &  258  &           &  6.5767 &  7.2342 &  7.4775 &  6.5278 &  6.5714 &  7.2018 &  7.4363 &  6.5225 &         &         &         &         &         &         &         &         \\
354  &  259  &           &         &         &         &         &  6.5710 &  7.2302 &  7.4732 &  6.5221 &         &         &         &         &         &         &         &         \\
355  &  260  &           &         &         &         &         &  6.5782 &  7.2358 &  7.4773 &  6.5294 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 2}$ &&&  0.0066  &&&&   0.0031  &&&&   0.0248  &&&&   0.0167  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Curium $(Z= 96 )$} \\
223  &  127  &           &  5.7441 &  5.7486 &  5.7938 &  5.6881 &  5.7389 &  5.7412 &  5.7850 &  5.6828 &  5.7365 &  5.7168 &  5.7441 &  5.6805 &  5.7362 &  5.7040 &  5.7220 &  5.6801 \\
224  &  128  &           &  5.7557 &  5.7636 &  5.8110 &  5.6998 &  5.7499 &  5.7556 &  5.8014 &  5.6939 &  5.7456 &  5.7289 &  5.7581 &  5.6896 &  5.7463 &  5.7172 &  5.7373 &  5.6903 \\
225  &  129  &           &  5.7663 &  5.7771 &  5.8262 &  5.7105 &  5.7609 &  5.7693 &  5.8167 &  5.7050 &  5.7547 &  5.7404 &  5.7711 &  5.6988 &  5.7564 &  5.7296 &  5.7511 &  5.7005 \\
226  &  130  &           &  5.7768 &  5.7912 &  5.8424 &  5.7212 &  5.7715 &  5.7832 &  5.8325 &  5.7158 &  5.7637 &  5.7522 &  5.7846 &  5.7079 &  5.7660 &  5.7421 &  5.7656 &  5.7102 \\
227  &  131  &           &  5.7873 &  5.8044 &  5.8571 &  5.7317 &  5.7824 &  5.7967 &  5.8474 &  5.7268 &  5.7728 &  5.7635 &  5.7972 &  5.7171 &  5.7759 &  5.7542 &  5.7789 &  5.7202 \\
228  &  132  &           &  5.7973 &  5.8179 &  5.8726 &  5.7418 &  5.7928 &  5.8102 &  5.8627 &  5.7373 &  5.7818 &  5.7751 &  5.8104 &  5.7261 &  5.7851 &  5.7662 &  5.7928 &  5.7295 \\
229  &  133  &           &  5.8076 &  5.8308 &  5.8869 &  5.7522 &  5.8037 &  5.8235 &  5.8772 &  5.7483 &  5.7909 &  5.7862 &  5.8226 &  5.7354 &  5.7948 &  5.7779 &  5.8056 &  5.7393 \\
230  &  134  &           &  5.8171 &  5.8439 &  5.9019 &  5.7618 &  5.8137 &  5.8366 &  5.8921 &  5.7584 &  5.7998 &  5.7976 &  5.8353 &  5.7444 &  5.8036 &  5.7895 &  5.8190 &  5.7482 \\
231  &  135  &           &  5.8269 &  5.8564 &  5.9158 &  5.7718 &  5.8246 &  5.8497 &  5.9062 &  5.7694 &  5.8091 &  5.8085 &  5.8471 &  5.7538 &  5.8130 &  5.8008 &  5.8313 &  5.7577 \\
232  &  136  &           &  5.8359 &  5.8690 &  5.9304 &  5.7808 &  5.8341 &  5.8624 &  5.9206 &  5.7790 &  5.8179 &  5.8197 &  5.8596 &  5.7626 &  5.8213 &  5.8120 &  5.8442 &  5.7661 \\
233  &  137  &           &  5.8446 &  5.8807 &  5.9438 &  5.7896 &  5.8440 &  5.8748 &  5.9342 &  5.7890 &  5.8283 &  5.8307 &  5.8707 &  5.7731 &  5.8295 &  5.8224 &  5.8558 &  5.7744 \\
234  &  138  &           &  5.8533 &  5.8931 &  5.9581 &  5.7984 &  5.8527 &  5.8870 &  5.9482 &  5.7978 &  5.8361 &  5.8414 &  5.8831 &  5.7810 &  5.8375 &  5.8333 &  5.8684 &  5.7825 \\
235  &  139  &           &  5.8600 &  5.9040 &  5.9713 &  5.8052 &  5.8595 &  5.8979 &  5.9615 &  5.8047 &  5.8433 &  5.8510 &  5.8939 &  5.7883 &  5.8435 &  5.8421 &  5.8789 &  5.7885 \\
236  &  140  &           &  5.8689 &  5.9161 &  5.9851 &  5.8141 &  5.8677 &  5.9095 &  5.9748 &  5.8129 &  5.8476 &  5.8610 &  5.9075 &  5.7926 &  5.8517 &  5.8531 &  5.8914 &  5.7968 \\
237  &  141  &           &  5.8756 &  5.9269 &  5.9981 &  5.8209 &  5.8742 &  5.9202 &  5.9878 &  5.8194 &  5.8531 &  5.8709 &  5.9198 &  5.7982 &  5.8576 &  5.8619 &  5.9018 &  5.8027 \\
238  &  142  &           &  5.8832 &  5.9384 &  6.0116 &  5.8286 &  5.8810 &  5.9311 &  6.0008 &  5.8264 &  5.8591 &  5.8803 &  5.9313 &  5.8042 &  5.8645 &  5.8720 &  5.9137 &  5.8097 \\
239  &  143  &           &  5.8898 &  5.9490 &  6.0243 &  5.8352 &  5.8873 &  5.9415 &  6.0135 &  5.8327 &  5.8646 &  5.8899 &  5.9432 &  5.8098 &  5.8702 &  5.8806 &  5.9239 &  5.8154 \\
240  &  144  &           &  5.8968 &  5.9602 &  6.0376 &  5.8423 &  5.8940 &  5.9523 &  6.0264 &  5.8394 &  5.8706 &  5.8994 &  5.9545 &  5.8158 &  5.8767 &  5.8903 &  5.9354 &  5.8220 \\
241  &  145  &           &  5.9034 &  5.9707 &  6.0500 &  5.8489 &  5.9003 &  5.9626 &  6.0388 &  5.8458 &  5.8761 &  5.9087 &  5.9659 &  5.8214 &  5.8823 &  5.8989 &  5.9455 &  5.8277 \\
242  &  146  &   5.8285  &   5.9101  &   5.9817  &   6.0632  &   5.8557  &   5.9068  &   5.9733  &   6.0515  &   5.8523  &   5.8820  &   5.9181  &   5.9771  &   5.8273  &   5.8885  &   5.9083  &   5.9566  &   5.8339  \\
243  &  147  &           &  5.9167 &  5.9922 &  6.0755 &  5.8624 &  5.9131 &  5.9836 &  6.0637 &  5.8588 &  5.8875 &  5.9272 &  5.9881 &  5.8329 &  5.8943 &  5.9169 &  5.9667 &  5.8397 \\
244  &  148  &   5.8429  &   5.9232  &   6.0030  &   6.0884  &   5.8689  &   5.9195  &   5.9942  &   6.0764  &   5.8652  &   5.8934  &   5.9366  &   5.9992  &   5.8388  &   5.9002  &   5.9260  &   5.9775  &   5.8458  \\
245  &  149  &   5.8475  &   5.9298  &   6.0134  &   6.1006  &   5.8756  &   5.9260  &   6.0044  &   6.0883  &   5.8718  &   5.8989  &   5.9455  &   6.0097  &   5.8444  &   5.9061  &   5.9346  &   5.9875  &   5.8516  \\
246  &  150  &   5.8562  &   5.9362  &   6.0242  &   6.1134  &   5.8820  &   5.9322  &   6.0149  &   6.1009  &   5.8780  &   5.9046  &   5.9547  &   6.0207  &   5.8502  &   5.9118  &   5.9435  &   5.9980  &   5.8575  \\
247  &  151  &           &  5.9429 &  6.0346 &  6.1255 &  5.8888 &  5.9389 &  6.0251 &  6.1127 &  5.8848 &  5.9102 &  5.9634 &  6.0308 &  5.8558 &  5.9178 &  5.9522 &  6.0080 &  5.8635 \\
248  &  152  &   5.8687  &   5.9490  &   6.0452  &   6.1382  &   5.8949  &   5.9449  &   6.0355  &   6.1252  &   5.8908  &   5.9158  &   5.9726  &   6.0418  &   5.8614  &   5.9234  &   5.9609  &   6.0181  &   5.8691  \\
249  &  153  &           &  5.9559 &  6.0556 &  6.1501 &  5.9019 &  5.9514 &  6.0455 &  6.1366 &  5.8974 &  5.9214 &  5.9810 &  6.0514 &  5.8671 &  5.9290 &  5.9691 &  6.0275 &  5.8748 \\
250  &  154  &           &  5.9617 &  6.0661 &  6.1627 &  5.9078 &  5.9575 &  6.0561 &  6.1492 &  5.9036 &  5.9268 &  5.9902 &  6.0624 &  5.8726 &  5.9348 &  5.9780 &  6.0379 &  5.8806 \\
251  &  155  &           &  5.9681 &  6.0761 &  6.1742 &  5.9142 &  5.9639 &  6.0660 &  6.1606 &  5.9100 &  5.9325 &  5.9984 &  6.0716 &  5.8783 &  5.9402 &  5.9860 &  6.0471 &  5.8861 \\
252  &  156  &           &  5.9743 &  6.0869 &  6.1870 &  5.9205 &  5.9701 &  6.0765 &  6.1731 &  5.9163 &  5.9378 &  6.0076 &  6.0825 &  5.8837 &  5.9461 &  5.9950 &  6.0574 &  5.8921 \\
253  &  157  &           &  5.9805 &  6.0968 &  6.1985 &  5.9268 &  5.9764 &  6.0864 &  6.1844 &  5.9226 &  5.9434 &  6.0155 &  6.0913 &  5.8893 &  5.9514 &  6.0028 &  6.0663 &  5.8974 \\
254  &  158  &           &  5.9867 &  6.1076 &  6.2112 &  5.9330 &  5.9827 &  6.0970 &  6.1969 &  5.9290 &  5.9486 &  6.0246 &  6.1023 &  5.8946 &  5.9574 &  6.0117 &  6.0766 &  5.9034 \\
255  &  159  &           &  5.9927 &  6.1175 &  6.2227 &  5.9391 &  5.9888 &  6.1068 &  6.2082 &  5.9351 &  5.9542 &  6.0323 &  6.1106 &  5.9002 &  5.9624 &  6.0193 &  6.0853 &  5.9085 \\
256  &  160  &           &  5.9990 &  6.1282 &  6.2353 &  5.9454 &  5.9951 &  6.1174 &  6.2206 &  5.9415 &  5.9593 &  6.0415 &  6.1217 &  5.9054 &  5.9685 &  6.0283 &  6.0956 &  5.9146 \\
257  &  161  &           &  6.0054 &  6.1386 &  6.2474 &  5.9519 &  6.0010 &  6.1273 &  6.2321 &  5.9474 &  5.9649 &  6.0489 &  6.1297 &  5.9110 &  5.9734 &  6.0358 &  6.1041 &  5.9196 \\
258  &  162  &           &  6.0110 &  6.1487 &  6.2592 &  5.9575 &  6.0073 &  6.1378 &  6.2443 &  5.9538 &  5.9699 &  6.0583 &  6.1410 &  5.9160 &  5.9795 &  6.0448 &  6.1143 &  5.9257 \\
259  &  163  &           &  6.0173 &  6.1589 &  6.2709 &  5.9639 &  6.0139 &  6.1482 &  6.2562 &  5.9605 &  5.9755 &  6.0660 &  6.1494 &  5.9217 &  5.9852 &  6.0533 &  6.1238 &  5.9315 \\
260  &  164  &           &  6.0227 &  6.1691 &  6.2831 &  5.9693 &  6.0191 &  6.1582 &  6.2681 &  5.9657 &  5.9804 &  6.0756 &  6.1611 &  5.9267 &  5.9903 &  6.0613 &  6.1331 &  5.9366 \\
261  &  165  &           &  6.0272 &  6.1791 &  6.2955 &  5.9739 &  6.0257 &  6.1684 &  6.2796 &  5.9723 &  5.9869 &  6.0848 &  6.1713 &  5.9332 &  5.9959 &  6.0695 &  6.1422 &  5.9423 \\
262  &  166  &           &  6.0341 &  6.1894 &  6.3069 &  5.9808 &  6.0306 &  6.1785 &  6.2919 &  5.9773 &  5.9910 &  6.0947 &  6.1838 &  5.9373 &  6.0009 &  6.0780 &  6.1523 &  5.9474 \\
263  &  167  &           &  6.0388 &  6.1994 &  6.3191 &  5.9856 &  6.0369 &  6.1884 &  6.3031 &  5.9837 &  5.9974 &  6.1042 &  6.1945 &  5.9438 &  6.0065 &  6.0861 &  6.1613 &  5.9529 \\
264  &  168  &           &  6.0450 &  6.2096 &  6.3306 &  5.9919 &  6.0416 &  6.1987 &  6.3157 &  5.9884 &  6.0012 &  6.1143 &  6.2075 &  5.9476 &  6.0112 &  6.0948 &  6.1717 &  5.9578 \\
265  &  169  &           &  6.0499 &  6.2196 &  6.3426 &  5.9968 &  6.0465 &  6.2086 &  6.3277 &  5.9933 &  6.0070 &  6.1237 &  6.2184 &  5.9535 &  6.0164 &  6.1027 &  6.1807 &  5.9630 \\
266  &  170  &           &  6.0555 &  6.2296 &  6.3543 &  6.0024 &  6.0521 &  6.2188 &  6.3396 &  5.9990 &  6.0107 &  6.1336 &  6.2310 &  5.9573 &  6.0209 &  6.1113 &  6.1910 &  5.9676 \\
267  &  171  &           &  6.0606 &  6.2396 &  6.3661 &  6.0076 &  6.0571 &  6.2288 &  6.3514 &  6.0041 &  6.0150 &  6.1430 &  6.2425 &  5.9616 &  6.0248 &  6.1192 &  6.2006 &  5.9715 \\
268  &  172  &           &  6.0655 &  6.2495 &  6.3779 &  6.0125 &  6.0619 &  6.2387 &  6.3634 &  6.0088 &  6.0195 &  6.1526 &  6.2542 &  5.9661 &  6.0299 &  6.1274 &  6.2101 &  5.9765 \\
269  &  173  &           &  6.0691 &  6.2597 &  6.3909 &  6.0161 &  6.0671 &  6.2487 &  6.3752 &  6.0141 &  6.0244 &  6.1621 &  6.2656 &  5.9710 &  6.0340 &  6.1354 &  6.2195 &  5.9807 \\
270  &  174  &           &  6.0748 &  6.2692 &  6.4015 &  6.0219 &  6.0709 &  6.2584 &  6.3871 &  6.0180 &  6.0275 &  6.1712 &  6.2772 &  5.9742 &  6.0379 &  6.1432 &  6.2290 &  5.9846 \\
271  &  175  &           &  6.0786 &  6.2792 &  6.4140 &  6.0257 &  6.0745 &  6.2684 &  6.3997 &  6.0216 &  6.0306 &  6.1808 &  6.2897 &  5.9773 &  6.0420 &  6.1511 &  6.2384 &  5.9888 \\
272  &  176  &           &  6.0836 &  6.2887 &  6.4251 &  6.0307 &  6.0793 &  6.2779 &  6.4109 &  6.0264 &  6.0351 &  6.1895 &  6.3000 &  5.9818 &  6.0452 &  6.1587 &  6.2478 &  5.9920 \\
273  &  177  &           &  6.0874 &  6.2986 &  6.4372 &  6.0346 &  6.0830 &  6.2877 &  6.4231 &  6.0302 &  6.0386 &  6.1990 &  6.3118 &  5.9854 &  6.0479 &  6.1673 &  6.2588 &  5.9948 \\
274  &  178  &           &  6.0916 &  6.3081 &  6.4487 &  6.0389 &  6.0868 &  6.2972 &  6.4346 &  6.0340 &  6.0423 &  6.2079 &  6.3228 &  5.9891 &  6.0520 &  6.1743 &  6.2668 &  5.9989 \\
275  &  179  &           &  6.0955 &  6.3178 &  6.4604 &  6.0427 &  6.0906 &  6.3069 &  6.4466 &  6.0378 &  6.0463 &  6.2172 &  6.3341 &  5.9931 &  6.0548 &  6.1824 &  6.2771 &  6.0017 \\
276  &  180  &           &  6.0989 &  6.3274 &  6.4725 &  6.0462 &  6.0936 &  6.3164 &  6.4585 &  6.0408 &  6.0493 &  6.2265 &  6.3460 &  5.9962 &  6.0586 &  6.1901 &  6.2863 &  6.0055 \\
277  &  181  &           &  6.1025 &  6.3367 &  6.4838 &  6.0498 &  6.0973 &  6.3260 &  6.4703 &  6.0445 &  6.0528 &  6.2357 &  6.3573 &  5.9997 &  6.0615 &  6.1981 &  6.2964 &  6.0084 \\
278  &  182  &           &  6.1052 &  6.3466 &  6.4963 &  6.0526 &  6.0995 &  6.3356 &  6.4827 &  6.0468 &  6.0562 &  6.2454 &  6.3695 &  6.0032 &  6.0648 &  6.2063 &  6.3065 &  6.0118 \\
279  &  183  &           &  6.1076 &  6.3549 &  6.5068 &  6.0549 &  6.1017 &  6.3446 &  6.4943 &  6.0490 &  6.0596 &  6.2547 &  6.3810 &  6.0065 &  6.0676 &  6.2141 &  6.3162 &  6.0147 \\
280  &  184  &           &  6.1091 &  6.3647 &  6.5197 &  6.0565 &  6.1043 &  6.3546 &  6.5071 &  6.0517 &  6.0630 &  6.2645 &  6.3932 &  6.0100 &  6.0703 &  6.2226 &  6.3271 &  6.0173 \\
281  &  185  &           &  6.1220 &  6.3788 &  6.5336 &  6.0695 &  6.1173 &  6.3688 &  6.5210 &  6.0647 &  6.0684 &  6.2771 &  6.4087 &  6.0154 &  6.0811 &  6.2345 &  6.3389 &  6.0283 \\
282  &  186  &           &  6.1320 &  6.3936 &  6.5497 &  6.0795 &  6.1258 &  6.3823 &  6.5360 &  6.0733 &  6.0787 &  6.2894 &  6.4213 &  6.0258 &  6.0900 &  6.2465 &  6.3518 &  6.0372 \\
283  &  187  &           &  6.1439 &  6.4071 &  6.5632 &  6.0915 &  6.1383 &  6.3961 &  6.5497 &  6.0860 &  6.0890 &  6.3009 &  6.4326 &  6.0362 &  6.1005 &  6.2581 &  6.3633 &  6.0478 \\
284  &  188  &           &  6.1524 &  6.4208 &  6.5785 &  6.1002 &  6.1466 &  6.4093 &  6.5644 &  6.0943 &  6.0945 &  6.3140 &  6.4485 &  6.0418 &  6.1090 &  6.2697 &  6.3759 &  6.0564 \\
285  &  189  &           &  6.1638 &  6.4341 &  6.5918 &  6.1117 &  6.1587 &  6.4229 &  6.5778 &  6.1066 &  6.1047 &  6.3253 &  6.4597 &  6.0520 &  6.1193 &  6.2810 &  6.3871 &  6.0668 \\
286  &  190  &           &  6.1720 &  6.4474 &  6.6067 &  6.1199 &  6.1669 &  6.4359 &  6.5922 &  6.1148 &  6.1106 &  6.3381 &  6.4750 &  6.0580 &  6.1276 &  6.2924 &  6.3994 &  6.0752 \\
287  &  191  &           &  6.1829 &  6.4604 &  6.6199 &  6.1309 &  6.1786 &  6.4493 &  6.6055 &  6.1266 &  6.1205 &  6.3493 &  6.4861 &  6.0680 &  6.1375 &  6.3035 &  6.4104 &  6.0852 \\
288  &  192  &           &  6.1908 &  6.4735 &  6.6345 &  6.1389 &  6.1867 &  6.4621 &  6.6197 &  6.1347 &  6.1268 &  6.3618 &  6.5008 &  6.0743 &  6.1457 &  6.3146 &  6.4224 &  6.0934 \\
289  &  193  &           &  6.2011 &  6.4863 &  6.6475 &  6.1493 &  6.1978 &  6.4752 &  6.6328 &  6.1459 &  6.1364 &  6.3729 &  6.5118 &  6.0841 &  6.1552 &  6.3254 &  6.4331 &  6.1030 \\
290  &  194  &           &  6.2090 &  6.4992 &  6.6619 &  6.1573 &  6.2059 &  6.4878 &  6.6468 &  6.1541 &  6.1430 &  6.3852 &  6.5260 &  6.0907 &  6.1634 &  6.3364 &  6.4449 &  6.1112 \\
291  &  195  &           &  6.2186 &  6.5117 &  6.6749 &  6.1670 &  6.2162 &  6.5006 &  6.6598 &  6.1645 &  6.1523 &  6.3963 &  6.5372 &  6.1000 &  6.1723 &  6.3469 &  6.4555 &  6.1202 \\
292  &  196  &           &  6.2266 &  6.5245 &  6.6891 &  6.1750 &  6.2244 &  6.5132 &  6.6736 &  6.1727 &  6.1592 &  6.4083 &  6.5508 &  6.1070 &  6.1804 &  6.3577 &  6.4670 &  6.1284 \\
293  &  197  &           &  6.2341 &  6.5366 &  6.7023 &  6.1826 &  6.2337 &  6.5256 &  6.6865 &  6.1822 &  6.1678 &  6.4194 &  6.5624 &  6.1157 &  6.1885 &  6.3678 &  6.4775 &  6.1365 \\
294  &  198  &           &  6.2435 &  6.5495 &  6.7159 &  6.1921 &  6.2421 &  6.5381 &  6.7001 &  6.1906 &  6.1750 &  6.4312 &  6.5755 &  6.1230 &  6.1966 &  6.3785 &  6.4888 &  6.1448 \\
295  &  199  &           &  6.2513 &  6.5615 &  6.7290 &  6.1999 &  6.2505 &  6.5502 &  6.7130 &  6.1991 &  6.1833 &  6.4421 &  6.5868 &  6.1313 &  6.2036 &  6.3883 &  6.4993 &  6.1518 \\
296  &  200  &           &  6.2598 &  6.5742 &  6.7426 &  6.2085 &  6.2590 &  6.5627 &  6.7264 &  6.2076 &  6.1903 &  6.4540 &  6.6001 &  6.1384 &  6.2121 &  6.3989 &  6.5103 &  6.1604 \\
297  &  201  &           &  6.2677 &  6.5862 &  6.7556 &  6.2165 &  6.2676 &  6.5747 &  6.7391 &  6.2163 &  6.1987 &  6.4648 &  6.6112 &  6.1469 &  6.2192 &  6.4086 &  6.5206 &  6.1675 \\
298  &  202  &           &  6.2754 &  6.5985 &  6.7692 &  6.2242 &  6.2750 &  6.5868 &  6.7525 &  6.2238 &  6.2048 &  6.4768 &  6.6251 &  6.1530 &  6.2268 &  6.4189 &  6.5315 &  6.1752 \\
299  &  203  &           &  6.2834 &  6.6105 &  6.7820 &  6.2323 &  6.2836 &  6.5988 &  6.7651 &  6.2325 &  6.2067 &  6.5002 &  6.6573 &  6.1549 &  6.2338 &  6.4284 &  6.5416 &  6.1823 \\
300  &  204  &           &  6.2904 &  6.6227 &  6.7956 &  6.2393 &  6.2902 &  6.6107 &  6.7785 &  6.2391 &  6.2184 &  6.4996 &  6.6505 &  6.1667 &  6.2407 &  6.4385 &  6.5526 &  6.1893 \\
301  &  205  &           &  6.2984 &  6.6346 &  6.8084 &  6.2474 &  6.2987 &  6.6226 &  6.7911 &  6.2477 &  6.2204 &  6.5224 &  6.6815 &  6.1687 &  6.2477 &  6.4479 &  6.5624 &  6.1963 \\
302  &  206  &           &  6.3048 &  6.6466 &  6.8219 &  6.2538 &  6.3046 &  6.6343 &  6.8044 &  6.2537 &  6.2311 &  6.5226 &  6.6765 &  6.1795 &  6.2542 &  6.4579 &  6.5734 &  6.2028 \\
303  &  207  &           &  6.3127 &  6.6586 &  6.8348 &  6.2618 &  6.3130 &  6.6462 &  6.8170 &  6.2621 &  6.2332 &  6.5446 &  6.7063 &  6.1816 &  6.2611 &  6.4672 &  6.5831 &  6.2098 \\
304  &  208  &           &  6.3186 &  6.6703 &  6.8481 &  6.2678 &  6.3184 &  6.6577 &  6.8302 &  6.2676 &  6.2428 &  6.5459 &  6.7032 &  6.1913 &  6.2672 &  6.4770 &  6.5940 &  6.2159 \\
305  &  209  &           &  6.3201 &  6.6906 &  6.8755 &  6.2693 &  6.3266 &  6.6696 &  6.8428 &  6.2759 &  6.2451 &  6.5670 &  6.7316 &  6.1937 &  6.2742 &  6.4863 &  6.6037 &  6.2230 \\
306  &  210  &           &  6.3320 &  6.6939 &  6.8743 &  6.2813 &  6.3317 &  6.6809 &  6.8559 &  6.2809 &  6.2538 &  6.5693 &  6.7304 &  6.2024 &  6.2800 &  6.4960 &  6.6145 &  6.2288 \\
307  &  211  &           &  6.3336 &  6.7136 &  6.9007 &  6.2829 &  6.3397 &  6.6928 &  6.8687 &  6.2891 &  6.2564 &  6.5897 &  6.7575 &  6.2050 &  6.2870 &  6.5052 &  6.6241 &  6.2359 \\
308  &  212  &           &  6.3449 &  6.7173 &  6.9004 &  6.2943 &  6.3445 &  6.7040 &  6.8816 &  6.2939 &  6.2642 &  6.5930 &  6.7581 &  6.2129 &  6.2925 &  6.5148 &  6.6349 &  6.2415 \\
309  &  213  &           &  6.3468 &  6.7365 &  6.9259 &  6.2961 &  6.3461 &  6.7222 &  6.9059 &  6.2954 &  6.2670 &  6.6125 &  6.7838 &  6.2157 &  6.2935 &  6.5413 &  6.6715 &  6.2425 \\
310  &  214  &           &  6.3575 &  6.7407 &  6.9264 &  6.3070 &  6.3570 &  6.7269 &  6.9072 &  6.3064 &  6.2741 &  6.6168 &  6.7861 &  6.2229 &  6.3049 &  6.5336 &  6.6552 &  6.2539 \\
311  &  215  &           &  6.3595 &  6.7593 &  6.9510 &  6.3090 &  6.3587 &  6.7446 &  6.9307 &  6.3082 &  6.2772 &  6.6354 &  6.8103 &  6.2260 &  6.3060 &  6.5594 &  6.6908 &  6.2551 \\
312  &  216  &           &  6.3698 &  6.7638 &  6.9523 &  6.3193 &  6.3691 &  6.7498 &  6.9328 &  6.3186 &  6.2837 &  6.6406 &  6.8141 &  6.2326 &  6.3171 &  6.5523 &  6.6755 &  6.2662 \\
313  &  217  &           &  6.3720 &  6.7820 &  6.9760 &  6.3216 &  6.3710 &  6.7670 &  6.9553 &  6.3206 &  6.2871 &  6.6584 &  6.8369 &  6.2360 &  6.3183 &  6.5774 &  6.7100 &  6.2675 \\
314  &  218  &           &  6.3817 &  6.7869 &  6.9781 &  6.3314 &  6.3810 &  6.7725 &  6.9582 &  6.3306 &  6.2931 &  6.6643 &  6.8420 &  6.2421 &  6.3291 &  6.5710 &  6.6958 &  6.2783 \\
315  &  219  &           &  6.3842 &  6.8046 &  7.0010 &  6.3339 &  6.3831 &  6.7892 &  6.9799 &  6.3328 &  6.2969 &  6.6812 &  6.8633 &  6.2459 &  6.3305 &  6.5954 &  6.7291 &  6.2797 \\
316  &  220  &           &  6.3934 &  6.8099 &  7.0038 &  6.3432 &  6.3926 &  6.7951 &  6.9834 &  6.3424 &  6.3024 &  6.6878 &  6.8695 &  6.2515 &  6.3409 &  6.5898 &  6.7163 &  6.2902 \\
317  &  221  &           &  6.3961 &  6.8271 &  7.0259 &  6.3459 &  6.3951 &  6.8114 &  7.0044 &  6.3448 &  6.3066 &  6.7038 &  6.8894 &  6.2557 &  6.3424 &  6.6135 &  6.7484 &  6.2918 \\
318  &  222  &           &  6.4049 &  6.8327 &  7.0293 &  6.3547 &  6.4041 &  6.8175 &  7.0085 &  6.3539 &  6.3118 &  6.7110 &  6.8966 &  6.2609 &  6.3523 &  6.6087 &  6.7371 &  6.3018 \\
319  &  223  &           &  6.4079 &  6.8495 &  7.0506 &  6.3578 &  6.4068 &  6.8334 &  7.0287 &  6.3566 &  6.3164 &  6.7261 &  6.9149 &  6.2655 &  6.3541 &  6.6316 &  6.7679 &  6.3035 \\
320  &  224  &           &  6.4162 &  6.8554 &  7.0547 &  6.3661 &  6.4154 &  6.8399 &  7.0334 &  6.3653 &  6.3211 &  6.7338 &  6.9230 &  6.2703 &  6.3634 &  6.6279 &  6.7584 &  6.3129 \\
321  &  225  &           &  6.4195 &  6.8717 &  7.0752 &  6.3694 &  6.4184 &  6.8553 &  7.0528 &  6.3683 &  6.3248 &  6.7506 &  6.9440 &  6.2740 &  6.3654 &  6.6500 &  6.7879 &  6.3149 \\
322  &  226  &           &  6.4273 &  6.8780 &  7.0800 &  6.3773 &  6.4265 &  6.8620 &  7.0582 &  6.3765 &  6.3306 &  6.7563 &  6.9488 &  6.2798 &  6.3654 &  6.6500 &  6.7879 &  6.3149 \\
323  &  227  &           &  6.4308 &  6.8939 &  7.0997 &  6.3809 &  6.4298 &  6.8770 &  7.0767 &  6.3798 &  6.3346 &  6.7720 &  6.9682 &  6.2839 &         &         &         &         \\
324  &  228  &           &  6.4382 &  6.9004 &  7.1050 &  6.3883 &  6.4375 &  6.8841 &  7.0827 &  6.3876 &  6.3401 &  6.7783 &  6.9739 &  6.2894 &         &         &         &         \\
325  &  229  &           &  6.4421 &  6.9159 &  7.1240 &  6.3922 &  6.4411 &  6.8986 &  7.1005 &  6.3912 &  6.3446 &  6.7930 &  6.9916 &  6.2939 &         &         &         &         \\
326  &  230  &           &  6.4490 &  6.9228 &  7.1299 &  6.3991 &  6.4483 &  6.9060 &  7.1071 &  6.3985 &  6.3498 &  6.7999 &  6.9983 &  6.2992 &         &         &         &         \\
327  &  231  &           &  6.4532 &  6.9378 &  7.1481 &  6.4034 &  6.4522 &  6.9201 &  7.1241 &  6.4025 &         &         &         &         &         &         &         &         \\
328  &  232  &           &  6.4596 &  6.9449 &  7.1547 &  6.4098 &  6.4590 &  6.9277 &  7.1312 &  6.4092 &         &         &         &         &         &         &         &         \\
329  &  233  &           &  6.4641 &  6.9596 &  7.1721 &  6.4144 &  6.4632 &  6.9414 &  7.1476 &  6.4135 &         &         &         &         &         &         &         &         \\
330  &  234  &           &  6.4700 &  6.9670 &  7.1792 &  6.4204 &  6.4695 &  6.9493 &  7.1552 &  6.4198 &         &         &         &         &         &         &         &         \\
331  &  235  &           &  6.4749 &  6.9812 &  7.1960 &  6.4253 &  6.4741 &  6.9626 &  7.1708 &  6.4245 &         &         &         &         &         &         &         &         \\
332  &  236  &           &  6.4804 &  6.9889 &  7.2036 &  6.4308 &  6.4798 &  6.9707 &  7.1790 &  6.4302 &         &         &         &         &         &         &         &         \\
333  &  237  &           &  6.4846 &  7.0036 &  7.2211 &  6.4351 &  6.4848 &  6.9837 &  7.1939 &  6.4353 &         &         &         &         &         &         &         &         \\
334  &  238  &           &  6.4906 &  7.0107 &  7.2278 &  6.4411 &  6.4900 &  6.9921 &  7.2026 &  6.4405 &         &         &         &         &         &         &         &         \\
335  &  239  &           &  6.4951 &  7.0249 &  7.2445 &  6.4457 &  6.4954 &  7.0046 &  7.2169 &  6.4459 &         &         &         &         &         &         &         &         \\
336  &  240  &           &  6.5007 &  7.0324 &  7.2519 &  6.4513 &  6.5000 &  7.0132 &  7.2261 &  6.4506 &         &         &         &         &         &         &         &         \\
337  &  241  &           &  6.5056 &  7.0460 &  7.2677 &  6.4562 &  6.5043 &  7.0263 &  7.2413 &  6.4550 &         &         &         &         &         &         &         &         \\
338  &  242  &           &  6.5107 &  7.0540 &  7.2757 &  6.4613 &  6.5098 &  7.0343 &  7.2494 &  6.4605 &         &         &         &         &         &         &         &         \\
339  &  243  &           &  6.5159 &  7.0671 &  7.2907 &  6.4666 &  6.5145 &  7.0468 &  7.2637 &  6.4652 &         &         &         &         &         &         &         &         \\
340  &  244  &           &  6.5205 &  7.0754 &  7.2995 &  6.4713 &  6.5195 &  7.0552 &  7.2725 &  6.4702 &         &         &         &         &         &         &         &         \\
341  &  245  &           &  6.5262 &  7.0880 &  7.3135 &  6.4770 &  6.5245 &  7.0672 &  7.2860 &  6.4753 &         &         &         &         &         &         &         &         \\
342  &  246  &           &  6.5302 &  7.0968 &  7.3230 &  6.4811 &  6.5289 &  7.0760 &  7.2955 &  6.4797 &         &         &         &         &         &         &         &         \\
343  &  247  &           &  6.5363 &  7.1087 &  7.3361 &  6.4872 &  6.5343 &  7.0874 &  7.3081 &  6.4851 &         &         &         &         &         &         &         &         \\
344  &  248  &           &  6.5399 &  7.1180 &  7.3465 &  6.4908 &  6.5381 &  7.0967 &  7.3184 &  6.4890 &         &         &         &         &         &         &         &         \\
345  &  249  &           &  6.5464 &  7.1294 &  7.3586 &  6.4973 &  6.5439 &  7.1075 &  7.3300 &  6.4948 &         &         &         &         &         &         &         &         \\
346  &  250  &           &  6.5494 &  7.1392 &  7.3698 &  6.5003 &  6.5471 &  7.1172 &  7.3412 &  6.4980 &         &         &         &         &         &         &         &         \\
347  &  251  &           &  6.5563 &  7.1499 &  7.3809 &  6.5073 &  6.5533 &  7.1273 &  7.3517 &  6.5043 &         &         &         &         &         &         &         &         \\
348  &  252  &           &  6.5587 &  7.1603 &  7.3930 &  6.5098 &  6.5558 &  7.1377 &  7.3638 &  6.5068 &         &         &         &         &         &         &         &         \\
349  &  253  &           &  6.5662 &  7.1705 &  7.4033 &  6.5172 &  6.5624 &  7.1469 &  7.3730 &  6.5135 &         &         &         &         &         &         &         &         \\
350  &  254  &           &  6.5680 &  7.1814 &  7.4164 &  6.5191 &  6.5642 &  7.1579 &  7.3862 &  6.5153 &         &         &         &         &         &         &         &         \\
351  &  255  &           &  6.5758 &  7.1915 &  7.4263 &  6.5269 &  6.5713 &  7.1661 &  7.3940 &  6.5224 &         &         &         &         &         &         &         &         \\
352  &  256  &           &  6.5771 &  7.2031 &  7.4404 &  6.5283 &  6.5722 &  7.1778 &  7.4084 &  6.5234 &         &         &         &         &         &         &         &         \\
353  &  257  &           &  6.5768 &  7.2314 &  7.4772 &  6.5279 &  6.5796 &  7.1843 &  7.4136 &  6.5308 &         &         &         &         &         &         &         &         \\
354  &  258  &           &  6.5859 &  7.2270 &  7.4675 &  6.5371 &  6.5796 &  7.1968 &  7.4293 &  6.5308 &         &         &         &         &         &         &         &         \\
355  &  259  &           &         &         &         &         &  6.5792 &  7.2251 &  7.4662 &  6.5304 &         &         &         &         &         &         &         &         \\
356  &  260  &           &         &         &         &         &  6.5872 &  7.2294 &  7.4684 &  6.5384 &         &         &         &         &         &         &         &         \\
\cline{4-19}
rms$_{ 5}$ &&&  0.0809  &&&&   0.0771  &&&&   0.0502  &&&&   0.0573  &&&  \\
\hline
\hline
\multicolumn{15}{l}{ Berkelium $(Z= 97 )$} \\
226  &  129  &           &  5.7781 &  5.7834 &  5.8287 &  5.7225 &  5.7725 &  5.7755 &  5.8192 &  5.7168 &  5.7683 &  5.7484 &  5.7752 &  5.7125 &  5.7685 &  5.7374 &  5.7559 &  5.7127 \\
227  &  130  &           &  5.7885 &  5.7973 &  5.8448 &  5.7330 &  5.7830 &  5.7892 &  5.8349 &  5.7274 &  5.7773 &  5.7601 &  5.7887 &  5.7216 &  5.7780 &  5.7498 &  5.7702 &  5.7223 \\
228  &  131  &           &  5.7988 &  5.8103 &  5.8594 &  5.7433 &  5.7937 &  5.8025 &  5.8497 &  5.7382 &  5.7863 &  5.7714 &  5.8012 &  5.7308 &  5.7877 &  5.7617 &  5.7835 &  5.7322 \\
229  &  132  &           &  5.8086 &  5.8236 &  5.8748 &  5.7533 &  5.8056 &  5.8166 &  5.8649 &  5.7502 &  5.7953 &  5.7829 &  5.8143 &  5.7399 &  5.7968 &  5.7736 &  5.7973 &  5.7413 \\
230  &  133  &           &  5.8206 &  5.8372 &  5.8890 &  5.7654 &  5.8165 &  5.8298 &  5.8793 &  5.7612 &  5.8045 &  5.7939 &  5.8265 &  5.7491 &  5.8086 &  5.7866 &  5.8108 &  5.7532 \\
231  &  134  &           &  5.8302 &  5.8502 &  5.9040 &  5.7750 &  5.8265 &  5.8428 &  5.8940 &  5.7714 &  5.8134 &  5.8053 &  5.8392 &  5.7581 &  5.8175 &  5.7982 &  5.8241 &  5.7622 \\
232  &  135  &           &  5.8401 &  5.8626 &  5.9177 &  5.7850 &  5.8374 &  5.8558 &  5.9080 &  5.7824 &  5.8227 &  5.8162 &  5.8509 &  5.7674 &  5.8269 &  5.8094 &  5.8364 &  5.7717 \\
233  &  136  &           &  5.8491 &  5.8751 &  5.9323 &  5.7941 &  5.8470 &  5.8685 &  5.9224 &  5.7920 &  5.8315 &  5.8273 &  5.8633 &  5.7763 &  5.8352 &  5.8206 &  5.8492 &  5.7801 \\
234  &  137  &           &  5.8578 &  5.8868 &  5.9455 &  5.8029 &  5.8571 &  5.8808 &  5.9358 &  5.8022 &  5.8416 &  5.8382 &  5.8745 &  5.7866 &  5.8435 &  5.8309 &  5.8608 &  5.7885 \\
235  &  138  &           &  5.8665 &  5.8991 &  5.9597 &  5.8117 &  5.8658 &  5.8929 &  5.9498 &  5.8110 &  5.8498 &  5.8490 &  5.8867 &  5.7949 &  5.8515 &  5.8418 &  5.8733 &  5.7966 \\
236  &  139  &           &  5.8731 &  5.9098 &  5.9728 &  5.8184 &  5.8725 &  5.9037 &  5.9629 &  5.8177 &  5.8566 &  5.8584 &  5.8976 &  5.8017 &  5.8573 &  5.8505 &  5.8837 &  5.8025 \\
237  &  140  &           &  5.8820 &  5.9219 &  5.9865 &  5.8274 &  5.8806 &  5.9151 &  5.9761 &  5.8259 &  5.8611 &  5.8682 &  5.9108 &  5.8062 &  5.8656 &  5.8615 &  5.8963 &  5.8108 \\
238  &  141  &           &  5.8886 &  5.9325 &  5.9994 &  5.8340 &  5.8869 &  5.9256 &  5.9890 &  5.8323 &  5.8673 &  5.8774 &  5.9216 &  5.8125 &  5.8713 &  5.8700 &  5.9066 &  5.8166 \\
239  &  142  &           &  5.8962 &  5.9439 &  6.0127 &  5.8417 &  5.8938 &  5.9364 &  6.0019 &  5.8392 &  5.8726 &  5.8873 &  5.9343 &  5.8178 &  5.8783 &  5.8802 &  5.9185 &  5.8236 \\
240  &  143  &           &  5.9026 &  5.9544 &  6.0253 &  5.8482 &  5.9000 &  5.9467 &  6.0145 &  5.8455 &  5.8786 &  5.8963 &  5.9449 &  5.8239 &  5.8838 &  5.8886 &  5.9286 &  5.8292 \\
241  &  144  &           &  5.9098 &  5.9655 &  6.0385 &  5.8554 &  5.9067 &  5.9574 &  6.0272 &  5.8522 &  5.8841 &  5.9061 &  5.9572 &  5.8294 &  5.8904 &  5.8983 &  5.9401 &  5.8358 \\
242  &  145  &           &  5.9161 &  5.9758 &  6.0509 &  5.8618 &  5.9128 &  5.9676 &  6.0395 &  5.8585 &  5.8900 &  5.9150 &  5.9676 &  5.8354 &  5.8959 &  5.9068 &  5.9501 &  5.8414 \\
243  &  146  &           &  5.9230 &  5.9867 &  6.0639 &  5.8687 &  5.9194 &  5.9782 &  6.0522 &  5.8651 &  5.8955 &  5.9247 &  5.9796 &  5.8410 &  5.9022 &  5.9162 &  5.9612 &  5.8477 \\
244  &  147  &           &  5.9294 &  5.9970 &  6.0761 &  5.8752 &  5.9257 &  5.9883 &  6.0643 &  5.8714 &  5.9013 &  5.9334 &  5.9898 &  5.8469 &  5.9078 &  5.9246 &  5.9712 &  5.8534 \\
245  &  148  &           &  5.9360 &  6.0078 &  6.0890 &  5.8818 &  5.9321 &  5.9988 &  6.0768 &  5.8779 &  5.9069 &  5.9429 &  6.0015 &  5.8524 &  5.9138 &  5.9337 &  5.9820 &  5.8594 \\
246  &  149  &           &  5.9425 &  6.0181 &  6.1010 &  5.8884 &  5.9385 &  6.0089 &  6.0887 &  5.8843 &  5.9123 &  5.9517 &  6.0120 &  5.8579 &  5.9195 &  5.9423 &  5.9919 &  5.8652 \\
247  &  150  &           &  5.9489 &  6.0287 &  6.1137 &  5.8948 &  5.9447 &  6.0194 &  6.1011 &  5.8906 &  5.9181 &  5.9609 &  6.0229 &  5.8638 &  5.9253 &  5.9511 &  6.0023 &  5.8711 \\
248  &  151  &           &  5.9555 &  6.0389 &  6.1256 &  5.9015 &  5.9513 &  6.0294 &  6.1128 &  5.8973 &  5.9236 &  5.9695 &  6.0329 &  5.8693 &  5.9312 &  5.9597 &  6.0122 &  5.8770 \\
249  &  152  &           &  5.9616 &  6.0495 &  6.1382 &  5.9077 &  5.9573 &  6.0397 &  6.1252 &  5.9034 &  5.9292 &  5.9786 &  6.0438 &  5.8750 &  5.9367 &  5.9683 &  6.0223 &  5.8826 \\
250  &  153  &           &  5.9684 &  6.0597 &  6.1500 &  5.9145 &  5.9641 &  6.0498 &  6.1367 &  5.9102 &  5.9347 &  5.9870 &  6.0535 &  5.8805 &  5.9428 &  5.9769 &  6.0322 &  5.8887 \\
251  &  154  &           &  5.9743 &  6.0701 &  6.1625 &  5.9205 &  5.9699 &  6.0601 &  6.1490 &  5.9161 &  5.9402 &  5.9961 &  6.0643 &  5.8861 &  5.9481 &  5.9852 &  6.0420 &  5.8940 \\
252  &  155  &           &  5.9806 &  6.0800 &  6.1740 &  5.9269 &  5.9762 &  6.0698 &  6.1603 &  5.9224 &  5.9457 &  6.0042 &  6.0735 &  5.8917 &  5.9534 &  5.9931 &  6.0510 &  5.8994 \\
253  &  156  &           &  5.9868 &  6.0907 &  6.1867 &  5.9331 &  5.9825 &  6.0803 &  6.1726 &  5.9287 &  5.9511 &  6.0132 &  6.0844 &  5.8971 &  5.9593 &  6.0020 &  6.0613 &  5.9053 \\
254  &  157  &           &  5.9930 &  6.1005 &  6.1980 &  5.9393 &  5.9886 &  6.0900 &  6.1839 &  5.9349 &  5.9566 &  6.0211 &  6.0932 &  5.9026 &  5.9644 &  6.0097 &  6.0701 &  5.9106 \\
255  &  158  &           &  5.9992 &  6.1112 &  6.2106 &  5.9456 &  5.9949 &  6.1005 &  6.1962 &  5.9413 &  5.9618 &  6.0302 &  6.1040 &  5.9079 &  5.9704 &  6.0186 &  6.0803 &  5.9166 \\
256  &  159  &           &  6.0052 &  6.1210 &  6.2220 &  5.9516 &  6.0010 &  6.1102 &  6.2074 &  5.9474 &  5.9673 &  6.0378 &  6.1125 &  5.9134 &  5.9754 &  6.0260 &  6.0889 &  5.9216 \\
257  &  160  &           &  6.0114 &  6.1316 &  6.2345 &  5.9580 &  6.0073 &  6.1207 &  6.2196 &  5.9538 &  5.9723 &  6.0468 &  6.1233 &  5.9185 &  5.9814 &  6.0349 &  6.0991 &  5.9277 \\
258  &  161  &           &  6.0179 &  6.1420 &  6.2465 &  5.9644 &  6.0131 &  6.1304 &  6.2310 &  5.9597 &  5.9777 &  6.0542 &  6.1313 &  5.9240 &  5.9862 &  6.0423 &  6.1074 &  5.9325 \\
259  &  162  &           &  6.0234 &  6.1519 &  6.2582 &  5.9701 &  6.0194 &  6.1408 &  6.2431 &  5.9661 &  5.9827 &  6.0634 &  6.1424 &  5.9290 &  5.9923 &  6.0512 &  6.1176 &  5.9386 \\
260  &  163  &           &  6.0297 &  6.1620 &  6.2698 &  5.9764 &  6.0261 &  6.1512 &  6.2550 &  5.9728 &  5.9882 &  6.0710 &  6.1507 &  5.9345 &  5.9979 &  6.0596 &  6.1271 &  5.9443 \\
261  &  164  &           &  6.0351 &  6.1721 &  6.2819 &  5.9819 &  6.0313 &  6.1610 &  6.2667 &  5.9780 &  5.9932 &  6.0805 &  6.1623 &  5.9395 &  6.0030 &  6.0675 &  6.1362 &  5.9495 \\
262  &  165  &           &  6.0412 &  6.1820 &  6.2932 &  5.9880 &  6.0378 &  6.1711 &  6.2782 &  5.9846 &  5.9996 &  6.0897 &  6.1726 &  5.9460 &  6.0086 &  6.0755 &  6.1453 &  5.9551 \\
263  &  166  &           &  6.0464 &  6.1922 &  6.3055 &  5.9933 &  6.0428 &  6.1812 &  6.2904 &  5.9896 &  6.0039 &  6.0996 &  6.1852 &  5.9504 &  6.0136 &  6.0840 &  6.1553 &  5.9601 \\
264  &  167  &           &  6.0510 &  6.2020 &  6.3176 &  5.9979 &  6.0490 &  6.1910 &  6.3016 &  5.9959 &  6.0103 &  6.1092 &  6.1960 &  5.9569 &  6.0191 &  6.0920 &  6.1642 &  5.9657 \\
265  &  168  &           &  6.0573 &  6.2122 &  6.3291 &  6.0043 &  6.0537 &  6.2013 &  6.3142 &  6.0006 &  6.0144 &  6.1193 &  6.2089 &  5.9609 &  6.0239 &  6.1006 &  6.1745 &  5.9705 \\
266  &  169  &           &  6.0621 &  6.2220 &  6.3410 &  6.0091 &  6.0584 &  6.2110 &  6.3260 &  6.0053 &  6.0203 &  6.1288 &  6.2198 &  5.9669 &  6.0291 &  6.1085 &  6.1835 &  5.9758 \\
267  &  170  &           &  6.0677 &  6.2320 &  6.3526 &  6.0148 &  6.0641 &  6.2212 &  6.3380 &  6.0111 &  6.0241 &  6.1385 &  6.2323 &  5.9707 &  6.0336 &  6.1170 &  6.1937 &  5.9803 \\
268  &  171  &           &  6.0727 &  6.2418 &  6.3644 &  6.0197 &  6.0690 &  6.2311 &  6.3498 &  6.0160 &  6.0282 &  6.1477 &  6.2436 &  5.9749 &  6.0374 &  6.1248 &  6.2031 &  5.9841 \\
269  &  172  &           &  6.0776 &  6.2517 &  6.3761 &  6.0247 &  6.0738 &  6.2410 &  6.3617 &  6.0209 &  6.0328 &  6.1572 &  6.2552 &  5.9795 &  6.0424 &  6.1330 &  6.2126 &  5.9892 \\
270  &  173  &           &  6.0826 &  6.2615 &  6.3878 &  6.0297 &  6.0788 &  6.2509 &  6.3735 &  6.0260 &  6.0375 &  6.1666 &  6.2665 &  5.9843 &  6.0465 &  6.1408 &  6.2219 &  5.9933 \\
271  &  174  &           &  6.0868 &  6.2712 &  6.3996 &  6.0340 &  6.0827 &  6.2605 &  6.3854 &  6.0299 &  6.0406 &  6.1755 &  6.2779 &  5.9874 &  6.0503 &  6.1485 &  6.2312 &  5.9972 \\
272  &  175  &           &  6.0904 &  6.2811 &  6.4121 &  6.0376 &  6.0861 &  6.2703 &  6.3979 &  6.0333 &  6.0456 &  6.1849 &  6.2891 &  5.9924 &  6.0543 &  6.1562 &  6.2405 &  6.0012 \\
273  &  176  &           &  6.0954 &  6.2905 &  6.4231 &  6.0426 &  6.0908 &  6.2797 &  6.4090 &  6.0381 &  6.0479 &  6.1935 &  6.3004 &  5.9947 &  6.0575 &  6.1637 &  6.2498 &  6.0044 \\
274  &  177  &           &  6.0990 &  6.3003 &  6.4352 &  6.0463 &  6.0944 &  6.2894 &  6.4212 &  6.0416 &  6.0512 &  6.2028 &  6.3121 &  5.9981 &  6.0612 &  6.1716 &  6.2593 &  6.0082 \\
275  &  178  &           &  6.1032 &  6.3097 &  6.4466 &  6.0505 &  6.0982 &  6.2988 &  6.4326 &  6.0455 &  6.0548 &  6.2115 &  6.3229 &  6.0017 &  6.0641 &  6.1789 &  6.2685 &  6.0111 \\
276  &  179  &           &  6.1068 &  6.3192 &  6.4583 &  6.0542 &  6.1018 &  6.3084 &  6.4445 &  6.0491 &  6.0586 &  6.2206 &  6.3342 &  6.0055 &  6.0668 &  6.1869 &  6.2786 &  6.0138 \\
277  &  180  &           &  6.1103 &  6.3288 &  6.4702 &  6.0577 &  6.1047 &  6.3178 &  6.4564 &  6.0521 &  6.0616 &  6.2298 &  6.3458 &  6.0086 &  6.0706 &  6.1945 &  6.2877 &  6.0176 \\
278  &  181  &           &  6.1136 &  6.3380 &  6.4815 &  6.0611 &  6.1082 &  6.3273 &  6.4682 &  6.0556 &  6.0650 &  6.2389 &  6.3571 &  6.0120 &  6.0734 &  6.2023 &  6.2976 &  6.0204 \\
279  &  182  &           &  6.1164 &  6.3477 &  6.4940 &  6.0639 &  6.1104 &  6.3367 &  6.4804 &  6.0578 &  6.0683 &  6.2484 &  6.3692 &  6.0153 &  6.0767 &  6.2104 &  6.3076 &  6.0238 \\
280  &  183  &           &  6.1160 &  6.3548 &  6.5040 &  6.0634 &  6.1125 &  6.3456 &  6.4920 &  6.0599 &  6.0715 &  6.2575 &  6.3805 &  6.0186 &  6.0794 &  6.2180 &  6.3172 &  6.0265 \\
281  &  184  &           &  6.1176 &  6.3645 &  6.5168 &  6.0651 &  6.1126 &  6.3544 &  6.5042 &  6.0600 &  6.0750 &  6.2672 &  6.3927 &  6.0221 &  6.0797 &  6.2251 &  6.3272 &  6.0268 \\
282  &  185  &           &  6.1303 &  6.3785 &  6.5307 &  6.0778 &  6.1254 &  6.3685 &  6.5181 &  6.0730 &  6.0854 &  6.2788 &  6.4041 &  6.0326 &  6.0929 &  6.2382 &  6.3396 &  6.0401 \\
283  &  186  &           &  6.1405 &  6.3932 &  6.5467 &  6.0882 &  6.1341 &  6.3819 &  6.5330 &  6.0818 &  6.0913 &  6.2917 &  6.4198 &  6.0385 &  6.1021 &  6.2503 &  6.3525 &  6.0494 \\
284  &  187  &           &  6.1553 &  6.4080 &  6.5605 &  6.1031 &  6.1496 &  6.3970 &  6.5470 &  6.0974 &  6.1017 &  6.3032 &  6.4310 &  6.0490 &  6.1126 &  6.2618 &  6.3640 &  6.0600 \\
285  &  188  &           &  6.1643 &  6.4217 &  6.5757 &  6.1121 &  6.1550 &  6.4088 &  6.5611 &  6.1028 &  6.1079 &  6.3158 &  6.4461 &  6.0553 &  6.1214 &  6.2734 &  6.3764 &  6.0689 \\
286  &  189  &           &  6.1757 &  6.4349 &  6.5889 &  6.1237 &  6.1706 &  6.4238 &  6.5750 &  6.1185 &  6.1181 &  6.3271 &  6.4572 &  6.0656 &  6.1316 &  6.2847 &  6.3876 &  6.0792 \\
287  &  190  &           &  6.1842 &  6.4482 &  6.6037 &  6.1322 &  6.1792 &  6.4368 &  6.5893 &  6.1271 &  6.1247 &  6.3395 &  6.4717 &  6.0722 &  6.1401 &  6.2961 &  6.3998 &  6.0878 \\
288  &  191  &           &  6.1951 &  6.4612 &  6.6168 &  6.1432 &  6.1909 &  6.4501 &  6.6025 &  6.1390 &  6.1348 &  6.3506 &  6.4826 &  6.0824 &  6.1501 &  6.3071 &  6.4108 &  6.0978 \\
289  &  192  &           &  6.2034 &  6.4742 &  6.6312 &  6.1516 &  6.1993 &  6.4629 &  6.6165 &  6.1475 &  6.1416 &  6.3628 &  6.4966 &  6.0892 &  6.1584 &  6.3182 &  6.4226 &  6.1062 \\
290  &  193  &           &  6.2137 &  6.4869 &  6.6442 &  6.1620 &  6.2105 &  6.4760 &  6.6296 &  6.1588 &  6.1514 &  6.3738 &  6.5075 &  6.0992 &  6.1680 &  6.3289 &  6.4334 &  6.1159 \\
291  &  194  &           &  6.2219 &  6.4998 &  6.6585 &  6.1702 &  6.2189 &  6.4886 &  6.6435 &  6.1672 &  6.1585 &  6.3858 &  6.5210 &  6.1063 &  6.1762 &  6.3399 &  6.4450 &  6.1242 \\
292  &  195  &           &  6.2315 &  6.5122 &  6.6713 &  6.1800 &  6.2293 &  6.5013 &  6.6564 &  6.1777 &  6.1679 &  6.3968 &  6.5320 &  6.1158 &  6.1852 &  6.3503 &  6.4556 &  6.1332 \\
293  &  196  &           &  6.2397 &  6.5250 &  6.6854 &  6.1882 &  6.2377 &  6.5139 &  6.6701 &  6.1862 &  6.1752 &  6.4085 &  6.5451 &  6.1232 &  6.1934 &  6.3611 &  6.4670 &  6.1415 \\
294  &  197  &           &  6.2485 &  6.5371 &  6.6982 &  6.1971 &  6.2471 &  6.5262 &  6.6829 &  6.1957 &  6.1839 &  6.4195 &  6.5565 &  6.1319 &  6.2014 &  6.3711 &  6.4774 &  6.1496 \\
295  &  198  &           &  6.2568 &  6.5498 &  6.7120 &  6.2055 &  6.2556 &  6.5387 &  6.6964 &  6.2043 &  6.1915 &  6.4310 &  6.5690 &  6.1396 &  6.2097 &  6.3818 &  6.4886 &  6.1580 \\
296  &  199  &           &  6.2646 &  6.5617 &  6.7250 &  6.2133 &  6.2640 &  6.5506 &  6.7092 &  6.2127 &  6.1997 &  6.4418 &  6.5804 &  6.1479 &  6.2166 &  6.3914 &  6.4990 &  6.1649 \\
297  &  200  &           &  6.2733 &  6.5743 &  6.7385 &  6.2220 &  6.2726 &  6.5630 &  6.7225 &  6.2214 &  6.2070 &  6.4534 &  6.5931 &  6.1552 &  6.2252 &  6.4020 &  6.5099 &  6.1736 \\
298  &  201  &           &  6.2812 &  6.5862 &  6.7513 &  6.2300 &  6.2811 &  6.5750 &  6.7351 &  6.2300 &  6.2153 &  6.4641 &  6.6042 &  6.1636 &  6.2321 &  6.4115 &  6.5201 &  6.1805 \\
299  &  202  &           &  6.2890 &  6.5984 &  6.7648 &  6.2379 &  6.2887 &  6.5870 &  6.7484 &  6.2376 &  6.2215 &  6.4757 &  6.6176 &  6.1699 &  6.2398 &  6.4218 &  6.5309 &  6.1883 \\
300  &  203  &           &  6.2970 &  6.6103 &  6.7775 &  6.2460 &  6.2972 &  6.5989 &  6.7609 &  6.2462 &  6.2297 &  6.4864 &  6.6286 &  6.1781 &  6.2467 &  6.4312 &  6.5409 &  6.1953 \\
301  &  204  &           &  6.3041 &  6.6224 &  6.7909 &  6.2531 &  6.3039 &  6.6106 &  6.7741 &  6.2529 &  6.2350 &  6.4981 &  6.6425 &  6.1835 &  6.2538 &  6.4412 &  6.5517 &  6.2024 \\
302  &  205  &           &  6.3121 &  6.6342 &  6.8036 &  6.2612 &  6.3123 &  6.6224 &  6.7866 &  6.2614 &  6.2428 &  6.5088 &  6.6538 &  6.1913 &  6.2606 &  6.4505 &  6.5615 &  6.2093 \\
303  &  206  &           &  6.3186 &  6.6460 &  6.8169 &  6.2677 &  6.3184 &  6.6340 &  6.7997 &  6.2675 &  6.2475 &  6.5206 &  6.6679 &  6.1961 &  6.2671 &  6.4603 &  6.5722 &  6.2159 \\
304  &  207  &           &  6.3265 &  6.6579 &  6.8296 &  6.2758 &  6.3267 &  6.6457 &  6.8121 &  6.2759 &  6.2492 &  6.5427 &  6.6983 &  6.1978 &  6.2740 &  6.4694 &  6.5818 &  6.2228 \\
305  &  208  &           &  6.3325 &  6.6695 &  6.8429 &  6.2818 &  6.3322 &  6.6571 &  6.8252 &  6.2815 &  6.2592 &  6.5432 &  6.6938 &  6.2079 &  6.2802 &  6.4791 &  6.5925 &  6.2290 \\
306  &  209  &           &  6.3404 &  6.6814 &  6.8556 &  6.2898 &  6.3404 &  6.6689 &  6.8377 &  6.2897 &  6.2611 &  6.5646 &  6.7229 &  6.2098 &  6.2871 &  6.4882 &  6.6020 &  6.2360 \\
307  &  210  &           &  6.3460 &  6.6929 &  6.8687 &  6.2954 &  6.3456 &  6.6800 &  6.8506 &  6.2949 &  6.2702 &  6.5659 &  6.7201 &  6.2190 &  6.2930 &  6.4978 &  6.6126 &  6.2419 \\
308  &  211  &           &  6.3475 &  6.7124 &  6.8950 &  6.2969 &  6.3536 &  6.6918 &  6.8632 &  6.3031 &  6.2724 &  6.5865 &  6.7479 &  6.2211 &  6.3000 &  6.5068 &  6.6220 &  6.2490 \\
309  &  212  &           &  6.3591 &  6.7161 &  6.8945 &  6.3086 &  6.3585 &  6.7029 &  6.8760 &  6.3080 &  6.2808 &  6.5887 &  6.7467 &  6.2296 &  6.3056 &  6.5163 &  6.6325 &  6.2546 \\
310  &  213  &           &  6.3608 &  6.7351 &  6.9199 &  6.3103 &  6.3619 &  6.7161 &  6.8925 &  6.3114 &  6.2831 &  6.6086 &  6.7732 &  6.2320 &  6.3127 &  6.5253 &  6.6418 &  6.2618 \\
311  &  214  &           &  6.3718 &  6.7391 &  6.9201 &  6.3214 &  6.3711 &  6.7256 &  6.9012 &  6.3207 &  6.2910 &  6.6116 &  6.7734 &  6.2399 &  6.3180 &  6.5346 &  6.6523 &  6.2672 \\
312  &  215  &           &  6.3737 &  6.7576 &  6.9447 &  6.3233 &  6.3748 &  6.7385 &  6.9173 &  6.3244 &  6.2936 &  6.6307 &  6.7985 &  6.2426 &  6.3190 &  6.5603 &  6.6880 &  6.2681 \\
313  &  216  &           &  6.3842 &  6.7620 &  6.9457 &  6.3339 &  6.3835 &  6.7481 &  6.9264 &  6.3332 &  6.3009 &  6.6345 &  6.8002 &  6.2499 &  6.3303 &  6.5529 &  6.6720 &  6.2796 \\
314  &  217  &           &  6.3863 &  6.7801 &  6.9695 &  6.3360 &  6.3852 &  6.7652 &  6.9490 &  6.3349 &  6.3039 &  6.6527 &  6.8239 &  6.2529 &  6.3314 &  6.5780 &  6.7067 &  6.2806 \\
315  &  218  &           &  6.3963 &  6.7849 &  6.9712 &  6.3461 &  6.3956 &  6.7706 &  6.9515 &  6.3454 &  6.3107 &  6.6573 &  6.8267 &  6.2597 &  6.3424 &  6.5711 &  6.6917 &  6.2918 \\
316  &  219  &           &  6.3986 &  6.8024 &  6.9941 &  6.3484 &  6.3976 &  6.7872 &  6.9732 &  6.3473 &  6.3140 &  6.6747 &  6.8490 &  6.2631 &  6.3436 &  6.5956 &  6.7253 &  6.2930 \\
317  &  220  &           &  6.4082 &  6.8076 &  6.9966 &  6.3581 &  6.4075 &  6.7929 &  6.9764 &  6.3573 &  6.3203 &  6.6799 &  6.8531 &  6.2695 &  6.3543 &  6.5894 &  6.7114 &  6.3038 \\
318  &  221  &           &  6.4107 &  6.8247 &  7.0187 &  6.3606 &  6.4097 &  6.8091 &  6.9974 &  6.3595 &  6.3240 &  6.6964 &  6.8739 &  6.2732 &  6.3557 &  6.6132 &  6.7440 &  6.3051 \\
319  &  222  &           &  6.4198 &  6.8301 &  7.0218 &  6.3698 &  6.4191 &  6.8152 &  7.0011 &  6.3691 &  6.3299 &  6.7023 &  6.8790 &  6.2792 &  6.3660 &  6.6077 &  6.7314 &  6.3155 \\
320  &  223  &           &  6.4226 &  6.8468 &  7.0431 &  6.3726 &  6.4216 &  6.8309 &  7.0213 &  6.3716 &  6.3341 &  6.7179 &  6.8984 &  6.2833 &  6.3674 &  6.6308 &  6.7628 &  6.3170 \\
321  &  224  &           &  6.4312 &  6.8526 &  7.0469 &  6.3813 &  6.4306 &  6.8372 &  7.0258 &  6.3807 &  6.3395 &  6.7244 &  6.9045 &  6.2889 &  6.3772 &  6.6263 &  6.7518 &  6.3269 \\
322  &  225  &           &  6.4343 &  6.8688 &  7.0675 &  6.3843 &  6.4333 &  6.8526 &  7.0452 &  6.3834 &  6.3441 &  6.7392 &  6.9225 &  6.2934 &  6.3789 &  6.6486 &  6.7820 &  6.3285 \\
323  &  226  &           &  6.4424 &  6.8749 &  7.0719 &  6.3926 &  6.4419 &  6.8592 &  7.0502 &  6.3920 &  6.3492 &  6.7462 &  6.9295 &  6.2986 &  6.3880 &  6.6452 &  6.7730 &  6.3377 \\
324  &  227  &           &  6.4458 &  6.8907 &  7.0917 &  6.3959 &  6.4449 &  6.8741 &  7.0689 &  6.3951 &  6.3541 &  6.7602 &  6.9462 &  6.3036 &  6.3899 &  6.6668 &  6.8018 &  6.3396 \\
325  &  228  &           &  6.4534 &  6.8972 &  7.0967 &  6.4036 &  6.4530 &  6.8810 &  7.0745 &  6.4032 &  6.3588 &  6.7678 &  6.9541 &  6.3082 &  6.3981 &  6.6648 &  6.7952 &  6.3479 \\
326  &  229  &           &  6.4570 &  6.9126 &  7.1158 &  6.4073 &  6.4563 &  6.8955 &  7.0925 &  6.4065 &  6.3626 &  6.7835 &  6.9735 &  6.3121 &  6.4002 &  6.6855 &  6.8226 &  6.3500 \\
327  &  230  &           &  6.4642 &  6.9193 &  7.1214 &  6.4145 &  6.4638 &  6.9027 &  7.0987 &  6.4141 &  6.3684 &  6.7890 &  6.9782 &  6.3179 &  6.4002 &  6.6855 &  6.8226 &  6.3500 \\
328  &  231  &           &  6.4682 &  6.9343 &  7.1397 &  6.4185 &  6.4675 &  6.9168 &  7.1159 &  6.4178 &  6.3726 &  6.8039 &  6.9962 &  6.3222 &         &         &         &         \\
329  &  232  &           &  6.4748 &  6.9413 &  7.1460 &  6.4252 &  6.4745 &  6.9242 &  7.1226 &  6.4249 &  6.3779 &  6.8101 &  7.0019 &  6.3276 &         &         &         &         \\
330  &  233  &           &  6.4791 &  6.9558 &  7.1635 &  6.4295 &  6.4785 &  6.9379 &  7.1392 &  6.4289 &  6.3825 &  6.8240 &  7.0186 &  6.3322 &         &         &         &         \\
331  &  234  &           &  6.4853 &  6.9631 &  7.1704 &  6.4358 &  6.4850 &  6.9457 &  7.1465 &  6.4355 &  6.3875 &  6.8309 &  7.0254 &  6.3372 &         &         &         &         \\
332  &  235  &           &  6.4899 &  6.9773 &  7.1872 &  6.4404 &  6.4893 &  6.9590 &  7.1623 &  6.4398 &  6.3924 &  6.8440 &  7.0407 &  6.3421 &         &         &         &         \\
333  &  236  &           &  6.4956 &  6.9849 &  7.1946 &  6.4461 &  6.4953 &  6.9669 &  7.1702 &  6.4458 &  6.3969 &  6.8515 &  7.0486 &  6.3467 &         &         &         &         \\
334  &  237  &           &  6.5005 &  6.9987 &  7.2108 &  6.4511 &  6.4999 &  6.9799 &  7.1853 &  6.4505 &  6.4021 &  6.8638 &  7.0626 &  6.3520 &         &         &         &         \\
335  &  238  &           &  6.5057 &  7.0065 &  7.2187 &  6.4563 &  6.5053 &  6.9881 &  7.1937 &  6.4560 &  6.4062 &  6.8721 &  7.0716 &  6.3561 &         &         &         &         \\
336  &  239  &           &  6.5099 &  7.0207 &  7.2356 &  6.4606 &  6.5103 &  7.0007 &  7.2082 &  6.4610 &  6.4118 &  6.8836 &  7.0844 &  6.3617 &         &         &         &         \\
337  &  240  &           &  6.5156 &  7.0281 &  7.2427 &  6.4663 &  6.5152 &  7.0092 &  7.2171 &  6.4659 &         &         &         &         &         &         &         &         \\
338  &  241  &           &  6.5202 &  7.0417 &  7.2588 &  6.4709 &  6.5192 &  7.0222 &  7.2326 &  6.4699 &         &         &         &         &         &         &         &         \\
339  &  242  &           &  6.5254 &  7.0495 &  7.2666 &  6.4761 &  6.5247 &  7.0301 &  7.2405 &  6.4755 &         &         &         &         &         &         &         &         \\
340  &  243  &           &  6.5303 &  7.0626 &  7.2818 &  6.4811 &  6.5290 &  7.0427 &  7.2552 &  6.4798 &         &         &         &         &         &         &         &         \\
341  &  244  &           &  6.5350 &  7.0708 &  7.2903 &  6.4858 &  6.5341 &  7.0509 &  7.2637 &  6.4849 &         &         &         &         &         &         &         &         \\
342  &  245  &           &  6.5402 &  7.0834 &  7.3047 &  6.4911 &  6.5386 &  7.0630 &  7.2776 &  6.4895 &         &         &         &         &         &         &         &         \\
343  &  246  &           &  6.5444 &  7.0920 &  7.3140 &  6.4953 &  6.5431 &  7.0716 &  7.2868 &  6.4940 &         &         &         &         &         &         &         &         \\
344  &  247  &           &  6.5500 &  7.1041 &  7.3274 &  6.5010 &  6.5480 &  7.0832 &  7.2998 &  6.4990 &         &         &         &         &         &         &         &         \\
345  &  248  &           &  6.5537 &  7.1132 &  7.3375 &  6.5047 &  6.5519 &  7.0923 &  7.3099 &  6.5028 &         &         &         &         &         &         &         &         \\
346  &  249  &           &  6.5597 &  7.1246 &  7.3499 &  6.5107 &  6.5571 &  7.1032 &  7.3220 &  6.5081 &         &         &         &         &         &         &         &         \\
347  &  250  &           &  6.5628 &  7.1343 &  7.3609 &  6.5138 &  6.5603 &  7.1128 &  7.3329 &  6.5114 &         &         &         &         &         &         &         &         \\
348  &  251  &           &  6.5692 &  7.1451 &  7.3724 &  6.5203 &  6.5659 &  7.1231 &  7.3439 &  6.5170 &         &         &         &         &         &         &         &         \\
349  &  252  &           &  6.5717 &  7.1553 &  7.3843 &  6.5228 &  6.5684 &  7.1332 &  7.3558 &  6.5195 &         &         &         &         &         &         &         &         \\
350  &  253  &           &  6.5785 &  7.1655 &  7.3948 &  6.5297 &  6.5744 &  7.1427 &  7.3657 &  6.5255 &         &         &         &         &         &         &         &         \\
351  &  254  &           &  6.5805 &  7.1764 &  7.4078 &  6.5317 &  6.5762 &  7.1535 &  7.3787 &  6.5273 &         &         &         &         &         &         &         &         \\
352  &  255  &           &  6.5877 &  7.1863 &  7.4177 &  6.5390 &  6.5824 &  7.1620 &  7.3871 &  6.5336 &         &         &         &         &         &         &         &         \\
353  &  256  &           &  6.5891 &  7.1978 &  7.4318 &  6.5404 &  6.5834 &  7.1736 &  7.4013 &  6.5347 &         &         &         &         &         &         &         &         \\
354  &  257  &           &  6.5888 &  7.2262 &  7.4688 &  6.5400 &  6.5899 &  7.1804 &  7.4074 &  6.5411 &         &         &         &         &         &         &         &         \\
355  &  258  &           &  6.5978 &  7.2213 &  7.4584 &  6.5491 &  6.5899 &  7.1928 &  7.4230 &  6.5412 &         &         &         &         &         &         &         &         \\
356  &  259  &           &  6.5976 &  7.2488 &  7.4941 &  6.5489 &  6.5895 &  7.2211 &  7.4599 &  6.5408 &         &         &         &         &         &         &         &         \\
357  &  260  &           &  6.6063 &  7.2489 &  7.4905 &  6.5577 &  6.5983 &  7.2243 &  7.4604 &  6.5496 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Californium $(Z= 98 )$} \\
228  &  130  &           &  5.8022 &  5.8046 &  5.8478 &  5.7468 &  5.7966 &  5.7965 &  5.8379 &  5.7411 &  5.7910 &  5.7686 &  5.7934 &  5.7355 &  5.7924 &  5.7592 &  5.7759 &  5.7369 \\
229  &  131  &           &  5.8124 &  5.8175 &  5.8623 &  5.7571 &  5.8073 &  5.8097 &  5.8526 &  5.7519 &  5.8000 &  5.7797 &  5.8059 &  5.7445 &  5.8022 &  5.7710 &  5.7891 &  5.7468 \\
230  &  132  &           &  5.8224 &  5.8309 &  5.8777 &  5.7672 &  5.8176 &  5.8231 &  5.8677 &  5.7623 &  5.8089 &  5.7911 &  5.8189 &  5.7535 &  5.8114 &  5.7830 &  5.8029 &  5.7561 \\
231  &  133  &           &  5.8325 &  5.8435 &  5.8917 &  5.7774 &  5.8284 &  5.8361 &  5.8821 &  5.7732 &  5.8179 &  5.8021 &  5.8309 &  5.7627 &  5.8211 &  5.7946 &  5.8157 &  5.7658 \\
232  &  134  &           &  5.8420 &  5.8564 &  5.9066 &  5.7870 &  5.8384 &  5.8491 &  5.8967 &  5.7833 &  5.8268 &  5.8133 &  5.8436 &  5.7716 &  5.8299 &  5.8061 &  5.8290 &  5.7747 \\
233  &  135  &           &  5.8519 &  5.8687 &  5.9203 &  5.7969 &  5.8492 &  5.8620 &  5.9107 &  5.7943 &  5.8360 &  5.8241 &  5.8553 &  5.7809 &  5.8393 &  5.8173 &  5.8412 &  5.7842 \\
234  &  136  &           &  5.8609 &  5.8812 &  5.9347 &  5.8060 &  5.8588 &  5.8745 &  5.9249 &  5.8039 &  5.8449 &  5.8352 &  5.8676 &  5.7898 &  5.8476 &  5.8284 &  5.8540 &  5.7927 \\
235  &  137  &           &  5.8695 &  5.8927 &  5.9479 &  5.8147 &  5.8689 &  5.8868 &  5.9383 &  5.8141 &  5.8549 &  5.8460 &  5.8787 &  5.8000 &  5.8559 &  5.8387 &  5.8656 &  5.8010 \\
236  &  138  &           &  5.8782 &  5.9049 &  5.9620 &  5.8235 &  5.8776 &  5.8988 &  5.9521 &  5.8229 &  5.8634 &  5.8568 &  5.8908 &  5.8085 &  5.8639 &  5.8495 &  5.8780 &  5.8091 \\
237  &  139  &           &  5.8846 &  5.9155 &  5.9750 &  5.8300 &  5.8840 &  5.9094 &  5.9652 &  5.8294 &  5.8699 &  5.8661 &  5.9018 &  5.8151 &  5.8696 &  5.8581 &  5.8884 &  5.8148 \\
238  &  140  &           &  5.8936 &  5.9275 &  5.9886 &  5.8390 &  5.8921 &  5.9208 &  5.9783 &  5.8376 &  5.8744 &  5.8758 &  5.9148 &  5.8197 &  5.8779 &  5.8691 &  5.9009 &  5.8232 \\
239  &  141  &           &  5.9000 &  5.9379 &  6.0013 &  5.8455 &  5.8983 &  5.9311 &  5.9910 &  5.8438 &  5.8806 &  5.8849 &  5.9255 &  5.8259 &  5.8835 &  5.8775 &  5.9111 &  5.8289 \\
240  &  142  &           &  5.9076 &  5.9493 &  6.0146 &  5.8532 &  5.9052 &  5.9418 &  6.0039 &  5.8507 &  5.8859 &  5.8947 &  5.9380 &  5.8313 &  5.8905 &  5.8876 &  5.9230 &  5.8359 \\
241  &  143  &           &  5.9139 &  5.9596 &  6.0271 &  5.8596 &  5.9112 &  5.9520 &  6.0163 &  5.8568 &  5.8920 &  5.9036 &  5.9486 &  5.8374 &  5.8960 &  5.8960 &  5.9330 &  5.8415 \\
242  &  144  &           &  5.9211 &  5.9706 &  6.0402 &  5.8668 &  5.9179 &  5.9626 &  6.0290 &  5.8636 &  5.8974 &  5.9133 &  5.9607 &  5.8429 &  5.9025 &  5.9056 &  5.9445 &  5.8480 \\
243  &  145  &           &  5.9273 &  5.9808 &  6.0525 &  5.8731 &  5.9240 &  5.9726 &  6.0412 &  5.8697 &  5.9034 &  5.9221 &  5.9711 &  5.8489 &  5.9080 &  5.9139 &  5.9544 &  5.8536 \\
244  &  146  &           &  5.9341 &  5.9916 &  6.0654 &  5.8800 &  5.9305 &  5.9831 &  6.0538 &  5.8763 &  5.9088 &  5.9316 &  5.9829 &  5.8544 &  5.9142 &  5.9233 &  5.9655 &  5.8599 \\
245  &  147  &           &  5.9405 &  6.0018 &  6.0775 &  5.8864 &  5.9367 &  5.9931 &  6.0657 &  5.8825 &  5.9147 &  5.9403 &  5.9931 &  5.8603 &  5.9198 &  5.9317 &  5.9754 &  5.8655 \\
246  &  148  &           &  5.9470 &  6.0124 &  6.0902 &  5.8930 &  5.9431 &  6.0035 &  6.0782 &  5.8890 &  5.9202 &  5.9497 &  6.0046 &  5.8659 &  5.9258 &  5.9408 &  5.9861 &  5.8715 \\
247  &  149  &           &  5.9535 &  6.0226 &  6.1022 &  5.8995 &  5.9494 &  6.0135 &  6.0899 &  5.8954 &  5.9259 &  5.9583 &  6.0146 &  5.8716 &  5.9315 &  5.9492 &  5.9960 &  5.8773 \\
248  &  150  &           &  5.9598 &  6.0331 &  6.1148 &  5.9059 &  5.9556 &  6.0238 &  6.1023 &  5.9017 &  5.9314 &  5.9675 &  6.0258 &  5.8772 &  5.9373 &  5.9580 &  6.0064 &  5.8831 \\
249  &  151  &           &  5.9664 &  6.0433 &  6.1266 &  5.9126 &  5.9622 &  6.0338 &  6.1139 &  5.9083 &  5.9368 &  5.9760 &  6.0359 &  5.8827 &  5.9431 &  5.9665 &  6.0163 &  5.8890 \\
250  &  152  &           &  5.9725 &  6.0537 &  6.1391 &  5.9187 &  5.9682 &  6.0440 &  6.1261 &  5.9143 &  5.9425 &  5.9851 &  6.0466 &  5.8884 &  5.9486 &  5.9750 &  6.0263 &  5.8946 \\
251  &  153  &           &  5.9793 &  6.0638 &  6.1508 &  5.9255 &  5.9749 &  6.0540 &  6.1376 &  5.9211 &  5.9480 &  5.9934 &  6.0563 &  5.8939 &  5.9547 &  5.9837 &  6.0362 &  5.9007 \\
252  &  154  &           &  5.9851 &  6.0741 &  6.1632 &  5.9314 &  5.9807 &  6.0641 &  6.1498 &  5.9269 &  5.9534 &  6.0024 &  6.0670 &  5.8995 &  5.9599 &  5.9919 &  6.0459 &  5.9060 \\
253  &  155  &           &  5.9914 &  6.0839 &  6.1745 &  5.9378 &  5.9869 &  6.0737 &  6.1609 &  5.9332 &  5.9589 &  6.0105 &  6.0762 &  5.9050 &  5.9653 &  5.9997 &  6.0549 &  5.9114 \\
254  &  156  &           &  5.9976 &  6.0945 &  6.1871 &  5.9440 &  5.9932 &  6.0841 &  6.1732 &  5.9396 &  5.9642 &  6.0194 &  6.0870 &  5.9103 &  5.9711 &  6.0085 &  6.0652 &  5.9173 \\
255  &  157  &           &  6.0037 &  6.1042 &  6.1984 &  5.9502 &  5.9993 &  6.0937 &  6.1843 &  5.9457 &  5.9697 &  6.0273 &  6.0958 &  5.9159 &  5.9763 &  6.0161 &  6.0739 &  5.9225 \\
256  &  158  &           &  6.0100 &  6.1148 &  6.2109 &  5.9565 &  6.0057 &  6.1041 &  6.1965 &  5.9521 &  5.9749 &  6.0362 &  6.1065 &  5.9211 &  5.9822 &  6.0250 &  6.0841 &  5.9285 \\
257  &  159  &           &  6.0159 &  6.1245 &  6.2222 &  5.9625 &  6.0116 &  6.1137 &  6.2076 &  5.9582 &  5.9803 &  6.0438 &  6.1150 &  5.9265 &  5.9872 &  6.0324 &  6.0925 &  5.9335 \\
258  &  160  &           &  6.0222 &  6.1350 &  6.2346 &  5.9688 &  6.0180 &  6.1241 &  6.2198 &  5.9646 &  5.9853 &  6.0527 &  6.1257 &  5.9316 &  5.9932 &  6.0413 &  6.1027 &  5.9396 \\
259  &  161  &           &  6.0286 &  6.1453 &  6.2465 &  5.9753 &  6.0238 &  6.1337 &  6.2310 &  5.9704 &  5.9906 &  6.0601 &  6.1338 &  5.9370 &  5.9979 &  6.0485 &  6.1110 &  5.9444 \\
260  &  162  &           &  6.0342 &  6.1551 &  6.2581 &  5.9809 &  6.0302 &  6.1441 &  6.2431 &  5.9769 &  5.9956 &  6.0691 &  6.1447 &  5.9420 &  6.0040 &  6.0574 &  6.1212 &  5.9505 \\
261  &  163  &           &  6.0405 &  6.1651 &  6.2697 &  5.9872 &  6.0368 &  6.1544 &  6.2548 &  5.9836 &  6.0009 &  6.0765 &  6.1529 &  5.9473 &  6.0097 &  6.0657 &  6.1306 &  5.9562 \\
262  &  164  &           &  6.0458 &  6.1751 &  6.2816 &  5.9927 &  6.0421 &  6.1641 &  6.2665 &  5.9889 &  6.0059 &  6.0859 &  6.1643 &  5.9524 &  6.0148 &  6.0736 &  6.1397 &  5.9613 \\
263  &  165  &           &  6.0520 &  6.1849 &  6.2928 &  5.9988 &  6.0486 &  6.1742 &  6.2779 &  5.9955 &  6.0122 &  6.0951 &  6.1746 &  5.9588 &  6.0203 &  6.0816 &  6.1486 &  5.9669 \\
264  &  166  &           &  6.0572 &  6.1951 &  6.3051 &  6.0041 &  6.0535 &  6.1841 &  6.2900 &  6.0004 &  6.0168 &  6.1051 &  6.1873 &  5.9634 &  6.0253 &  6.0900 &  6.1585 &  5.9720 \\
265  &  167  &           &  6.0616 &  6.2047 &  6.3170 &  6.0085 &  6.0598 &  6.1939 &  6.3012 &  6.0068 &  6.0232 &  6.1147 &  6.1982 &  5.9699 &  6.0308 &  6.0979 &  6.1675 &  5.9775 \\
266  &  168  &           &  6.0680 &  6.2149 &  6.3285 &  6.0150 &  6.0645 &  6.2041 &  6.3137 &  6.0115 &  6.0274 &  6.1247 &  6.2109 &  5.9741 &  6.0356 &  6.1064 &  6.1777 &  5.9823 \\
267  &  169  &           &  6.0727 &  6.2245 &  6.3403 &  6.0197 &  6.0703 &  6.2137 &  6.3247 &  6.0174 &  6.0335 &  6.1342 &  6.2218 &  5.9802 &  6.0408 &  6.1143 &  6.1866 &  5.9876 \\
268  &  170  &           &  6.0783 &  6.2345 &  6.3519 &  6.0255 &  6.0748 &  6.2239 &  6.3374 &  6.0219 &  6.0373 &  6.1438 &  6.2341 &  5.9840 &  6.0453 &  6.1226 &  6.1967 &  5.9921 \\
269  &  171  &           &  6.0832 &  6.2442 &  6.3635 &  6.0303 &  6.0796 &  6.2336 &  6.3491 &  6.0267 &  6.0421 &  6.1528 &  6.2448 &  5.9889 &  6.0497 &  6.1301 &  6.2054 &  5.9965 \\
270  &  172  &           &  6.0881 &  6.2540 &  6.3752 &  6.0353 &  6.0844 &  6.2434 &  6.3610 &  6.0316 &  6.0459 &  6.1623 &  6.2568 &  5.9928 &  6.0540 &  6.1384 &  6.2153 &  6.0009 \\
271  &  173  &           &  6.0930 &  6.2637 &  6.3868 &  6.0402 &  6.0894 &  6.2532 &  6.3727 &  6.0366 &  6.0505 &  6.1715 &  6.2679 &  5.9974 &  6.0580 &  6.1460 &  6.2245 &  6.0049 \\
272  &  174  &           &  6.0972 &  6.2733 &  6.3985 &  6.0445 &  6.0932 &  6.2627 &  6.3845 &  6.0404 &  6.0534 &  6.1801 &  6.2791 &  6.0003 &  6.0617 &  6.1536 &  6.2337 &  6.0087 \\
273  &  175  &           &  6.1006 &  6.2830 &  6.4109 &  6.0479 &  6.0981 &  6.2725 &  6.3962 &  6.0454 &  6.0583 &  6.1894 &  6.2902 &  6.0052 &  6.0656 &  6.1612 &  6.2429 &  6.0126 \\
274  &  176  &           &  6.1056 &  6.2924 &  6.4218 &  6.0529 &  6.1011 &  6.2817 &  6.4079 &  6.0485 &  6.0603 &  6.1977 &  6.3013 &  6.0073 &  6.0686 &  6.1685 &  6.2520 &  6.0157 \\
275  &  177  &           &  6.1091 &  6.3019 &  6.4338 &  6.0565 &  6.1045 &  6.2913 &  6.4200 &  6.0518 &  6.0634 &  6.2068 &  6.3129 &  6.0104 &  6.0723 &  6.1762 &  6.2614 &  6.0193 \\
276  &  178  &           &  6.1132 &  6.3113 &  6.4451 &  6.0607 &  6.1083 &  6.3005 &  6.4313 &  6.0557 &  6.0670 &  6.2154 &  6.3235 &  6.0140 &  6.0751 &  6.1834 &  6.2704 &  6.0222 \\
277  &  179  &           &  6.1167 &  6.3207 &  6.4568 &  6.0642 &  6.1117 &  6.3099 &  6.4432 &  6.0591 &  6.0705 &  6.2243 &  6.3347 &  6.0175 &  6.0777 &  6.1912 &  6.2804 &  6.0248 \\
278  &  180  &           &  6.1202 &  6.3301 &  6.4686 &  6.0677 &  6.1146 &  6.3192 &  6.4549 &  6.0621 &  6.0735 &  6.2333 &  6.3462 &  6.0206 &  6.0814 &  6.1986 &  6.2893 &  6.0285 \\
279  &  181  &           &  6.1233 &  6.3392 &  6.4798 &  6.0708 &  6.1179 &  6.3286 &  6.4666 &  6.0654 &  6.0767 &  6.2422 &  6.3573 &  6.0238 &  6.0841 &  6.2063 &  6.2990 &  6.0312 \\
280  &  182  &           &  6.1261 &  6.3488 &  6.4921 &  6.0737 &  6.1201 &  6.3379 &  6.4787 &  6.0676 &  6.0800 &  6.2516 &  6.3692 &  6.0271 &  6.0874 &  6.2142 &  6.3088 &  6.0346 \\
281  &  183  &           &  6.1279 &  6.3569 &  6.5025 &  6.0755 &  6.1231 &  6.3471 &  6.4903 &  6.0706 &  6.0831 &  6.2606 &  6.3805 &  6.0303 &  6.0900 &  6.2216 &  6.3182 &  6.0372 \\
282  &  184  &           &  6.1295 &  6.3663 &  6.5152 &  6.0771 &  6.1246 &  6.3564 &  6.5027 &  6.0721 &  6.0865 &  6.2701 &  6.3925 &  6.0337 &  6.0925 &  6.2298 &  6.3287 &  6.0398 \\
283  &  185  &           &  6.1422 &  6.3804 &  6.5290 &  6.0899 &  6.1374 &  6.3705 &  6.5166 &  6.0851 &  6.0969 &  6.2817 &  6.4040 &  6.0442 &  6.1033 &  6.2416 &  6.3405 &  6.0507 \\
284  &  186  &           &  6.1530 &  6.3951 &  6.5449 &  6.1008 &  6.1467 &  6.3839 &  6.5313 &  6.0944 &  6.1032 &  6.2943 &  6.4190 &  6.0505 &  6.1127 &  6.2537 &  6.3533 &  6.0601 \\
285  &  187  &           &  6.1648 &  6.4086 &  6.5583 &  6.1127 &  6.1592 &  6.3977 &  6.5449 &  6.1070 &  6.1135 &  6.3057 &  6.4303 &  6.0609 &  6.1231 &  6.2652 &  6.3648 &  6.0706 \\
286  &  188  &           &  6.1739 &  6.4222 &  6.5733 &  6.1219 &  6.1681 &  6.4109 &  6.5593 &  6.1160 &  6.1200 &  6.3181 &  6.4448 &  6.0675 &  6.1320 &  6.2768 &  6.3772 &  6.0796 \\
287  &  189  &           &  6.1853 &  6.4354 &  6.5865 &  6.1334 &  6.1803 &  6.4244 &  6.5727 &  6.1283 &  6.1303 &  6.3293 &  6.4558 &  6.0779 &  6.1422 &  6.2880 &  6.3884 &  6.0898 \\
288  &  190  &           &  6.1939 &  6.4486 &  6.6011 &  6.1420 &  6.1889 &  6.4373 &  6.5869 &  6.1370 &  6.1371 &  6.3414 &  6.4698 &  6.0847 &  6.1508 &  6.2993 &  6.4004 &  6.0985 \\
289  &  191  &           &  6.2048 &  6.4615 &  6.6142 &  6.1530 &  6.2007 &  6.4506 &  6.6001 &  6.1489 &  6.1473 &  6.3525 &  6.4807 &  6.0950 &  6.1607 &  6.3103 &  6.4114 &  6.1085 \\
290  &  192  &           &  6.2132 &  6.4745 &  6.6285 &  6.1615 &  6.2092 &  6.4633 &  6.6140 &  6.1575 &  6.1543 &  6.3644 &  6.4942 &  6.1021 &  6.1691 &  6.3214 &  6.4232 &  6.1170 \\
291  &  193  &           &  6.2235 &  6.4871 &  6.6414 &  6.1719 &  6.2204 &  6.4763 &  6.6270 &  6.1687 &  6.1643 &  6.3754 &  6.5050 &  6.1122 &  6.1786 &  6.3321 &  6.4339 &  6.1266 \\
292  &  194  &           &  6.2317 &  6.4999 &  6.6555 &  6.1802 &  6.2288 &  6.4889 &  6.6407 &  6.1772 &  6.1716 &  6.3871 &  6.5181 &  6.1195 &  6.1869 &  6.3430 &  6.4455 &  6.1350 \\
293  &  195  &           &  6.2414 &  6.5122 &  6.6683 &  6.1899 &  6.2392 &  6.5015 &  6.6536 &  6.1877 &  6.1811 &  6.3980 &  6.5290 &  6.1291 &  6.1959 &  6.3534 &  6.4560 &  6.1440 \\
294  &  196  &           &  6.2496 &  6.5249 &  6.6822 &  6.1982 &  6.2477 &  6.5140 &  6.6672 &  6.1962 &  6.1886 &  6.4096 &  6.5417 &  6.1367 &  6.2041 &  6.3641 &  6.4674 &  6.1523 \\
295  &  197  &           &  6.2584 &  6.5369 &  6.6950 &  6.2071 &  6.2571 &  6.5262 &  6.6800 &  6.2057 &  6.1973 &  6.4205 &  6.5530 &  6.1455 &  6.2122 &  6.3741 &  6.4777 &  6.1605 \\
296  &  198  &           &  6.2668 &  6.5495 &  6.7087 &  6.2155 &  6.2656 &  6.5386 &  6.6933 &  6.2144 &  6.2051 &  6.4318 &  6.5652 &  6.1534 &  6.2205 &  6.3847 &  6.4889 &  6.1688 \\
297  &  199  &           &  6.2745 &  6.5613 &  6.7215 &  6.2233 &  6.2739 &  6.5505 &  6.7060 &  6.2227 &  6.2132 &  6.4425 &  6.5765 &  6.1615 &  6.2272 &  6.3943 &  6.4992 &  6.1756 \\
298  &  200  &           &  6.2832 &  6.5738 &  6.7349 &  6.2321 &  6.2826 &  6.5628 &  6.7192 &  6.2315 &  6.2208 &  6.4539 &  6.5889 &  6.1691 &  6.2360 &  6.4048 &  6.5100 &  6.1844 \\
299  &  201  &           &  6.2911 &  6.5856 &  6.7476 &  6.2400 &  6.2911 &  6.5746 &  6.7318 &  6.2400 &  6.2289 &  6.4645 &  6.5999 &  6.1773 &  6.2428 &  6.4142 &  6.5201 &  6.1913 \\
300  &  202  &           &  6.2990 &  6.5978 &  6.7610 &  6.2480 &  6.2987 &  6.5866 &  6.7449 &  6.2477 &  6.2353 &  6.4759 &  6.6129 &  6.1837 &  6.2506 &  6.4244 &  6.5309 &  6.1992 \\
301  &  203  &           &  6.3070 &  6.6095 &  6.7736 &  6.2560 &  6.3071 &  6.5983 &  6.7573 &  6.2562 &  6.2432 &  6.4864 &  6.6239 &  6.1918 &  6.2574 &  6.4337 &  6.5408 &  6.2060 \\
302  &  204  &           &  6.3141 &  6.6215 &  6.7869 &  6.2632 &  6.3139 &  6.6100 &  6.7704 &  6.2630 &  6.2486 &  6.4978 &  6.6374 &  6.1972 &  6.2645 &  6.4436 &  6.5514 &  6.2132 \\
303  &  205  &           &  6.3221 &  6.6332 &  6.7994 &  6.2713 &  6.3222 &  6.6217 &  6.7827 &  6.2714 &  6.2563 &  6.5084 &  6.6485 &  6.2049 &  6.2713 &  6.4528 &  6.5612 &  6.2200 \\
304  &  206  &           &  6.3287 &  6.6450 &  6.8126 &  6.2779 &  6.3283 &  6.6331 &  6.7957 &  6.2776 &  6.2611 &  6.5198 &  6.6622 &  6.2098 &  6.2779 &  6.4625 &  6.5717 &  6.2267 \\
305  &  207  &           &  6.3366 &  6.6567 &  6.8252 &  6.2859 &  6.3366 &  6.6447 &  6.8080 &  6.2859 &  6.2683 &  6.5304 &  6.6736 &  6.2171 &  6.2847 &  6.4716 &  6.5813 &  6.2335 \\
306  &  208  &           &  6.3427 &  6.6682 &  6.8383 &  6.2920 &  6.3422 &  6.6560 &  6.8210 &  6.2915 &  6.2728 &  6.5418 &  6.6873 &  6.2216 &  6.2909 &  6.4812 &  6.5918 &  6.2398 \\
307  &  209  &           &  6.3506 &  6.6800 &  6.8509 &  6.3000 &  6.3504 &  6.6676 &  6.8333 &  6.2998 &  6.2744 &  6.5632 &  6.7167 &  6.2232 &  6.2978 &  6.4902 &  6.6012 &  6.2468 \\
308  &  210  &           &  6.3562 &  6.6913 &  6.8639 &  6.3057 &  6.3556 &  6.6787 &  6.8461 &  6.3051 &  6.2840 &  6.5639 &  6.7127 &  6.2329 &  6.3037 &  6.4996 &  6.6116 &  6.2528 \\
309  &  211  &           &  6.3641 &  6.7031 &  6.8765 &  6.3136 &  6.3637 &  6.6904 &  6.8585 &  6.3133 &  6.2858 &  6.5846 &  6.7409 &  6.2346 &  6.3107 &  6.5085 &  6.6209 &  6.2598 \\
310  &  212  &           &  6.3694 &  6.7143 &  6.8894 &  6.3189 &  6.3687 &  6.7013 &  6.8712 &  6.3182 &  6.2948 &  6.5860 &  6.7383 &  6.2437 &  6.3164 &  6.5179 &  6.6313 &  6.2655 \\
311  &  213  &           &  6.3709 &  6.7331 &  6.9146 &  6.3205 &  6.3767 &  6.7130 &  6.8837 &  6.3264 &  6.2968 &  6.6060 &  6.7653 &  6.2457 &  6.3236 &  6.5268 &  6.6404 &  6.2727 \\
312  &  214  &           &  6.3822 &  6.7371 &  6.9148 &  6.3319 &  6.3814 &  6.7238 &  6.8962 &  6.3311 &  6.3052 &  6.6081 &  6.7639 &  6.2543 &  6.3289 &  6.5360 &  6.6507 &  6.2781 \\
313  &  215  &           &  6.3839 &  6.7554 &  6.9392 &  6.3336 &  6.3849 &  6.7365 &  6.9120 &  6.3345 &  6.3075 &  6.6273 &  6.7896 &  6.2565 &  6.3362 &  6.5449 &  6.6598 &  6.2855 \\
314  &  216  &           &  6.3947 &  6.7598 &  6.9401 &  6.3445 &  6.3939 &  6.7462 &  6.9211 &  6.3437 &  6.3155 &  6.6302 &  6.7896 &  6.2646 &  6.3413 &  6.5540 &  6.6700 &  6.2906 \\
315  &  217  &           &  6.3966 &  6.7776 &  6.9637 &  6.3464 &  6.3976 &  6.7587 &  6.9365 &  6.3474 &  6.3180 &  6.6487 &  6.8140 &  6.2672 &  6.3478 &  6.5622 &  6.6784 &  6.2972 \\
316  &  218  &           &  6.4069 &  6.7824 &  6.9653 &  6.3568 &  6.4062 &  6.7684 &  6.9458 &  6.3560 &  6.3256 &  6.6522 &  6.8150 &  6.2748 &  6.3536 &  6.5719 &  6.6893 &  6.3030 \\
317  &  219  &           &  6.4090 &  6.7998 &  6.9881 &  6.3589 &  6.4102 &  6.7808 &  6.9608 &  6.3601 &  6.3285 &  6.6699 &  6.8381 &  6.2777 &  6.3546 &  6.5962 &  6.7229 &  6.3040 \\
318  &  220  &           &  6.4189 &  6.8049 &  6.9904 &  6.3688 &  6.4182 &  6.7906 &  6.9705 &  6.3681 &  6.3356 &  6.6740 &  6.8403 &  6.2849 &  6.3656 &  6.5898 &  6.7086 &  6.3152 \\
319  &  221  &           &  6.4212 &  6.8218 &  7.0124 &  6.3712 &  6.4202 &  6.8066 &  6.9914 &  6.3701 &  6.3388 &  6.6909 &  6.8620 &  6.2882 &  6.3668 &  6.6135 &  6.7411 &  6.3163 \\
320  &  222  &           &  6.4306 &  6.8273 &  7.0154 &  6.3806 &  6.4300 &  6.8126 &  6.9950 &  6.3800 &  6.3455 &  6.6957 &  6.8652 &  6.2949 &  6.3774 &  6.6078 &  6.7280 &  6.3270 \\
321  &  223  &           &  6.4332 &  6.8438 &  7.0366 &  6.3832 &  6.4322 &  6.8282 &  7.0152 &  6.3823 &  6.3491 &  6.7118 &  6.8856 &  6.2985 &  6.3787 &  6.6308 &  6.7595 &  6.3283 \\
322  &  224  &           &  6.4421 &  6.8495 &  7.0403 &  6.3922 &  6.4416 &  6.8345 &  7.0194 &  6.3917 &  6.3553 &  6.7172 &  6.8899 &  6.3048 &  6.3889 &  6.6259 &  6.7477 &  6.3386 \\
323  &  225  &           &  6.4449 &  6.8656 &  7.0607 &  6.3951 &  6.4441 &  6.8497 &  7.0388 &  6.3943 &  6.3594 &  6.7325 &  6.9089 &  6.3089 &  6.3903 &  6.6483 &  6.7781 &  6.3400 \\
324  &  226  &           &  6.4533 &  6.8717 &  7.0650 &  6.4036 &  6.4530 &  6.8563 &  7.0437 &  6.4032 &  6.3651 &  6.7385 &  6.9143 &  6.3147 &  6.3998 &  6.6443 &  6.7682 &  6.3496 \\
325  &  227  &           &  6.4565 &  6.8873 &  7.0848 &  6.4067 &  6.4558 &  6.8711 &  7.0624 &  6.4060 &  6.3696 &  6.7531 &  6.9320 &  6.3192 &  6.4014 &  6.6660 &  6.7974 &  6.3512 \\
326  &  228  &           &  6.4644 &  6.8937 &  7.0896 &  6.4147 &  6.4642 &  6.8779 &  7.0678 &  6.4145 &  6.3748 &  6.7597 &  6.9383 &  6.3244 &  6.4101 &  6.6634 &  6.7896 &  6.3600 \\
327  &  229  &           &  6.4678 &  6.9089 &  7.1086 &  6.4181 &  6.4673 &  6.8923 &  7.0857 &  6.4176 &  6.3797 &  6.7734 &  6.9548 &  6.3293 &  6.4119 &  6.6842 &  6.8175 &  6.3618 \\
328  &  230  &           &  6.4752 &  6.9156 &  7.1141 &  6.4256 &  6.4751 &  6.8994 &  7.0917 &  6.4255 &  6.3844 &  6.7806 &  6.9622 &  6.3341 &  6.4196 &  6.6832 &  6.8124 &  6.3696 \\
329  &  231  &           &  6.4790 &  6.9305 &  7.1324 &  6.4294 &  6.4785 &  6.9134 &  7.1090 &  6.4289 &  6.3897 &  6.7937 &  6.9775 &  6.3394 &  6.4217 &  6.7031 &  6.8389 &  6.3716 \\
330  &  232  &           &  6.4859 &  6.9374 &  7.1385 &  6.4363 &  6.4859 &  6.9208 &  7.1155 &  6.4363 &  6.3939 &  6.8015 &  6.9859 &  6.3437 &  6.4284 &  6.7038 &  6.8366 &  6.3784 \\
331  &  233  &           &  6.4899 &  6.9519 &  7.1561 &  6.4404 &  6.4896 &  6.9344 &  7.1321 &  6.4401 &  6.3979 &  6.8163 &  7.0040 &  6.3477 &  6.4306 &  6.7228 &  6.8616 &  6.3807 \\
332  &  234  &           &  6.4963 &  6.9591 &  7.1627 &  6.4469 &  6.4964 &  6.9420 &  7.1392 &  6.4469 &  6.4032 &  6.8223 &  7.0094 &  6.3531 &  6.4306 &  6.7228 &  6.8616 &  6.3807 \\
333  &  235  &           &  6.5007 &  6.9732 &  7.1796 &  6.4512 &  6.5004 &  6.9553 &  7.1551 &  6.4510 &  6.4075 &  6.8362 &  7.0263 &  6.3574 &         &         &         &         \\
334  &  236  &           &  6.5065 &  6.9806 &  7.1868 &  6.4572 &  6.5066 &  6.9632 &  7.1628 &  6.4572 &  6.4124 &  6.8430 &  7.0329 &  6.3623 &         &         &         &         \\
335  &  237  &           &  6.5112 &  6.9944 &  7.2030 &  6.4619 &  6.5110 &  6.9761 &  7.1780 &  6.4616 &  6.4170 &  6.8562 &  7.0485 &  6.3669 &         &         &         &         \\
336  &  238  &           &  6.5166 &  7.0021 &  7.2108 &  6.4673 &  6.5166 &  6.9842 &  7.1862 &  6.4673 &  6.4213 &  6.8637 &  7.0564 &  6.3713 &         &         &         &         \\
337  &  239  &           &  6.5206 &  7.0162 &  7.2278 &  6.4713 &  6.5213 &  6.9967 &  7.2008 &  6.4720 &  6.4263 &  6.8761 &  7.0708 &  6.3763 &         &         &         &         \\
338  &  240  &           &  6.5264 &  7.0235 &  7.2347 &  6.4772 &  6.5263 &  7.0051 &  7.2096 &  6.4771 &  6.4301 &  6.8843 &  7.0799 &  6.3801 &         &         &         &         \\
339  &  241  &           &  6.5307 &  7.0371 &  7.2508 &  6.4816 &  6.5313 &  7.0173 &  7.2235 &  6.4821 &  6.4353 &  6.8960 &  7.0931 &  6.3854 &         &         &         &         \\
340  &  242  &           &  6.5360 &  7.0447 &  7.2585 &  6.4869 &  6.5357 &  7.0259 &  7.2329 &  6.4866 &  6.4387 &  6.9050 &  7.1033 &  6.3888 &         &         &         &         \\
341  &  243  &           &  6.5407 &  7.0579 &  7.2738 &  6.4916 &  6.5398 &  7.0385 &  7.2477 &  6.4907 &  6.4442 &  6.9159 &  7.1154 &  6.3943 &         &         &         &         \\
342  &  244  &           &  6.5455 &  7.0659 &  7.2821 &  6.4964 &  6.5448 &  7.0466 &  7.2561 &  6.4958 &  6.4471 &  6.9256 &  7.1268 &  6.3972 &         &         &         &         \\
343  &  245  &           &  6.5505 &  7.0785 &  7.2966 &  6.5014 &  6.5492 &  7.0587 &  7.2701 &  6.5001 &  6.4528 &  6.9357 &  7.1377 &  6.4030 &         &         &         &         \\
344  &  246  &           &  6.5547 &  7.0870 &  7.3057 &  6.5057 &  6.5536 &  7.0672 &  7.2792 &  6.5046 &         &         &         &         &         &         &         &         \\
345  &  247  &           &  6.5600 &  7.0991 &  7.3193 &  6.5111 &  6.5582 &  7.0788 &  7.2924 &  6.5093 &         &         &         &         &         &         &         &         \\
346  &  248  &           &  6.5637 &  7.1080 &  7.3292 &  6.5148 &  6.5621 &  7.0877 &  7.3023 &  6.5132 &         &         &         &         &         &         &         &         \\
347  &  249  &           &  6.5695 &  7.1195 &  7.3419 &  6.5206 &  6.5670 &  7.0987 &  7.3146 &  6.5181 &         &         &         &         &         &         &         &         \\
348  &  250  &           &  6.5726 &  7.1290 &  7.3527 &  6.5237 &  6.5702 &  7.1081 &  7.3254 &  6.5213 &         &         &         &         &         &         &         &         \\
349  &  251  &           &  6.5787 &  7.1399 &  7.3643 &  6.5299 &  6.5754 &  7.1185 &  7.3367 &  6.5266 &         &         &         &         &         &         &         &         \\
350  &  252  &           &  6.5812 &  7.1499 &  7.3761 &  6.5324 &  6.5779 &  7.1285 &  7.3484 &  6.5291 &         &         &         &         &         &         &         &         \\
351  &  253  &           &  6.5877 &  7.1601 &  7.3867 &  6.5390 &  6.5835 &  7.1381 &  7.3586 &  6.5347 &         &         &         &         &         &         &         &         \\
352  &  254  &           &  6.5897 &  7.1708 &  7.3995 &  6.5410 &  6.5853 &  7.1487 &  7.3714 &  6.5365 &         &         &         &         &         &         &         &         \\
353  &  255  &           &  6.5966 &  7.1806 &  7.4094 &  6.5479 &  6.5911 &  7.1574 &  7.3802 &  6.5423 &         &         &         &         &         &         &         &         \\
354  &  256  &           &  6.5981 &  7.1920 &  7.4233 &  6.5494 &  6.5921 &  7.1688 &  7.3942 &  6.5433 &         &         &         &         &         &         &         &         \\
355  &  257  &           &  6.5976 &  7.2204 &  7.4606 &  6.5490 &  6.5980 &  7.1759 &  7.4009 &  6.5493 &         &         &         &         &         &         &         &         \\
356  &  258  &           &  6.6066 &  7.2151 &  7.4495 &  6.5580 &  6.5980 &  7.1881 &  7.4164 &  6.5493 &         &         &         &         &         &         &         &         \\
357  &  259  &           &  6.6064 &  7.2427 &  7.4855 &  6.5577 &  6.5976 &  7.2163 &  7.4533 &  6.5489 &         &         &         &         &         &         &         &         \\
358  &  260  &           &  6.6156 &  7.2421 &  7.4808 &  6.5670 &  6.6071 &  7.2185 &  7.4521 &  6.5585 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Einsteinium $(Z= 99 )$} \\
231  &  132  &           &  5.8339 &  5.8368 &  5.8800 &  5.7788 &  5.8300 &  5.8294 &  5.8700 &  5.7748 &  5.8220 &  5.7989 &  5.8229 &  5.7668 &  5.8233 &  5.7907 &  5.8075 &  5.7681 \\
232  &  133  &           &  5.8451 &  5.8499 &  5.8940 &  5.7901 &  5.8406 &  5.8423 &  5.8842 &  5.7856 &  5.8311 &  5.8098 &  5.8349 &  5.7759 &  5.8328 &  5.8021 &  5.8202 &  5.7777 \\
233  &  134  &           &  5.8546 &  5.8627 &  5.9088 &  5.7997 &  5.8507 &  5.8552 &  5.8988 &  5.7957 &  5.8400 &  5.8210 &  5.8475 &  5.7849 &  5.8432 &  5.8146 &  5.8340 &  5.7881 \\
234  &  135  &           &  5.8644 &  5.8749 &  5.9223 &  5.8096 &  5.8615 &  5.8680 &  5.9126 &  5.8066 &  5.8491 &  5.8318 &  5.8592 &  5.7942 &  5.8525 &  5.8257 &  5.8462 &  5.7976 \\
235  &  136  &           &  5.8735 &  5.8873 &  5.9367 &  5.8188 &  5.8711 &  5.8805 &  5.9268 &  5.8163 &  5.8580 &  5.8428 &  5.8715 &  5.8031 &  5.8609 &  5.8368 &  5.8590 &  5.8061 \\
236  &  137  &           &  5.8821 &  5.8987 &  5.9497 &  5.8275 &  5.8813 &  5.8928 &  5.9401 &  5.8267 &  5.8679 &  5.8535 &  5.8826 &  5.8131 &  5.8692 &  5.8471 &  5.8705 &  5.8144 \\
237  &  138  &           &  5.8908 &  5.9109 &  5.9638 &  5.8363 &  5.8901 &  5.9047 &  5.9538 &  5.8355 &  5.8767 &  5.8644 &  5.8945 &  5.8220 &  5.8773 &  5.8578 &  5.8829 &  5.8226 \\
238  &  139  &           &  5.8971 &  5.9213 &  5.9766 &  5.8426 &  5.8963 &  5.9151 &  5.9667 &  5.8418 &  5.8828 &  5.8735 &  5.9056 &  5.8282 &  5.8828 &  5.8662 &  5.8931 &  5.8282 \\
239  &  140  &           &  5.9062 &  5.9332 &  5.9901 &  5.8517 &  5.9044 &  5.9263 &  5.9797 &  5.8500 &  5.8876 &  5.8831 &  5.9183 &  5.8329 &  5.8912 &  5.8772 &  5.9057 &  5.8366 \\
240  &  141  &           &  5.9124 &  5.9435 &  6.0028 &  5.8580 &  5.9104 &  5.9365 &  5.9924 &  5.8560 &  5.8937 &  5.8921 &  5.9290 &  5.8391 &  5.8967 &  5.8855 &  5.9158 &  5.8421 \\
241  &  142  &           &  5.9201 &  5.9547 &  6.0159 &  5.8658 &  5.9174 &  5.9471 &  6.0051 &  5.8631 &  5.8991 &  5.9017 &  5.9413 &  5.8446 &  5.9037 &  5.8956 &  5.9277 &  5.8492 \\
242  &  143  &           &  5.9263 &  5.9649 &  6.0283 &  5.8720 &  5.9233 &  5.9571 &  6.0174 &  5.8690 &  5.9051 &  5.9106 &  5.9518 &  5.8507 &  5.9090 &  5.9038 &  5.9376 &  5.8546 \\
243  &  144  &           &  5.9334 &  5.9758 &  6.0413 &  5.8793 &  5.9301 &  5.9677 &  6.0300 &  5.8759 &  5.9106 &  5.9202 &  5.9637 &  5.8562 &  5.9156 &  5.9135 &  5.9491 &  5.8613 \\
244  &  145  &           &  5.9396 &  5.9859 &  6.0535 &  5.8855 &  5.9360 &  5.9776 &  6.0421 &  5.8819 &  5.9165 &  5.9289 &  5.9740 &  5.8622 &  5.9210 &  5.9217 &  5.9590 &  5.8667 \\
245  &  146  &           &  5.9465 &  5.9966 &  6.0663 &  5.8924 &  5.9427 &  5.9880 &  6.0545 &  5.8886 &  5.9221 &  5.9383 &  5.9857 &  5.8678 &  5.9273 &  5.9311 &  5.9701 &  5.8731 \\
246  &  147  &           &  5.9527 &  6.0066 &  6.0782 &  5.8987 &  5.9487 &  5.9979 &  6.0664 &  5.8947 &  5.9279 &  5.9470 &  5.9958 &  5.8737 &  5.9328 &  5.9393 &  5.9799 &  5.8786 \\
247  &  148  &           &  5.9593 &  6.0172 &  6.0909 &  5.9053 &  5.9552 &  6.0082 &  6.0788 &  5.9012 &  5.9334 &  5.9562 &  6.0072 &  5.8792 &  5.9388 &  5.9484 &  5.9906 &  5.8847 \\
248  &  149  &           &  5.9656 &  6.0272 &  6.1027 &  5.9117 &  5.9614 &  6.0180 &  6.0904 &  5.9075 &  5.9391 &  5.9648 &  6.0172 &  5.8850 &  5.9444 &  5.9567 &  6.0004 &  5.8903 \\
249  &  150  &           &  5.9720 &  6.0377 &  6.1153 &  5.9182 &  5.9677 &  6.0283 &  6.1027 &  5.9138 &  5.9447 &  5.9739 &  6.0283 &  5.8906 &  5.9502 &  5.9655 &  6.0108 &  5.8962 \\
250  &  151  &           &  5.9785 &  6.0477 &  6.1269 &  5.9247 &  5.9741 &  6.0381 &  6.1141 &  5.9203 &  5.9502 &  5.9823 &  6.0381 &  5.8962 &  5.9560 &  5.9739 &  6.0206 &  5.9020 \\
251  &  152  &           &  5.9846 &  6.0580 &  6.1394 &  5.9309 &  5.9801 &  6.0483 &  6.1263 &  5.9264 &  5.9557 &  5.9913 &  6.0489 &  5.9018 &  5.9615 &  5.9823 &  6.0306 &  5.9076 \\
252  &  153  &           &  5.9913 &  6.0680 &  6.1509 &  5.9377 &  5.9868 &  6.0581 &  6.1376 &  5.9331 &  5.9611 &  5.9996 &  6.0586 &  5.9072 &  5.9675 &  5.9909 &  6.0403 &  5.9136 \\
253  &  154  &           &  5.9972 &  6.0783 &  6.1633 &  5.9436 &  5.9926 &  6.0681 &  6.1497 &  5.9389 &  5.9666 &  6.0085 &  6.0692 &  5.9128 &  5.9727 &  5.9990 &  6.0500 &  5.9189 \\
254  &  155  &           &  6.0034 &  6.0879 &  6.1745 &  5.9498 &  5.9987 &  6.0777 &  6.1608 &  5.9451 &  5.9720 &  6.0165 &  6.0785 &  5.9182 &  5.9788 &  6.0076 &  6.0598 &  5.9251 \\
255  &  156  &           &  6.0096 &  6.0984 &  6.1870 &  5.9561 &  6.0050 &  6.0879 &  6.1729 &  5.9515 &  5.9773 &  6.0254 &  6.0891 &  5.9235 &  5.9838 &  6.0155 &  6.0691 &  5.9301 \\
256  &  157  &           &  6.0156 &  6.1080 &  6.1982 &  5.9622 &  6.0110 &  6.0974 &  6.1839 &  5.9575 &  5.9827 &  6.0332 &  6.0981 &  5.9290 &  5.9888 &  6.0230 &  6.0777 &  5.9352 \\
257  &  158  &           &  6.0219 &  6.1184 &  6.2105 &  5.9685 &  6.0174 &  6.1077 &  6.1960 &  5.9639 &  5.9878 &  6.0420 &  6.1087 &  5.9341 &  5.9948 &  6.0318 &  6.0878 &  5.9412 \\
258  &  159  &           &  6.0277 &  6.1280 &  6.2217 &  5.9744 &  6.0232 &  6.1171 &  6.2070 &  5.9698 &  5.9931 &  6.0496 &  6.1173 &  5.9394 &  5.9996 &  6.0390 &  6.0962 &  5.9460 \\
259  &  160  &           &  6.0341 &  6.1384 &  6.2340 &  5.9808 &  6.0296 &  6.1274 &  6.2190 &  5.9763 &  5.9980 &  6.0584 &  6.1278 &  5.9445 &  6.0056 &  6.0478 &  6.1063 &  5.9521 \\
260  &  161  &           &  6.0405 &  6.1486 &  6.2458 &  5.9872 &  6.0353 &  6.1369 &  6.2302 &  5.9820 &  6.0032 &  6.0657 &  6.1360 &  5.9496 &  6.0102 &  6.0549 &  6.1144 &  5.9568 \\
261  &  162  &           &  6.0460 &  6.1583 &  6.2573 &  5.9928 &  6.0417 &  6.1472 &  6.2421 &  5.9885 &  6.0081 &  6.0745 &  6.1467 &  5.9546 &  6.0163 &  6.0637 &  6.1245 &  5.9629 \\
262  &  163  &           &  6.0523 &  6.1683 &  6.2688 &  5.9992 &  6.0484 &  6.1574 &  6.2539 &  5.9952 &  6.0132 &  6.0818 &  6.1548 &  5.9597 &  6.0219 &  6.0720 &  6.1339 &  5.9685 \\
263  &  164  &           &  6.0576 &  6.1782 &  6.2807 &  6.0046 &  6.0536 &  6.1670 &  6.2654 &  6.0005 &  6.0183 &  6.0911 &  6.1661 &  5.9649 &  6.0269 &  6.0797 &  6.1428 &  5.9736 \\
264  &  165  &           &  6.0637 &  6.1879 &  6.2918 &  6.0107 &  6.0601 &  6.1770 &  6.2767 &  6.0071 &  6.0245 &  6.1002 &  6.1764 &  5.9711 &  6.0324 &  6.0876 &  6.1517 &  5.9791 \\
265  &  166  &           &  6.0689 &  6.1979 &  6.3040 &  6.0159 &  6.0650 &  6.1869 &  6.2888 &  6.0120 &  6.0293 &  6.1104 &  6.1891 &  5.9760 &  6.0375 &  6.0959 &  6.1616 &  5.9842 \\
266  &  167  &           &  6.0747 &  6.2074 &  6.3148 &  6.0218 &  6.0713 &  6.1966 &  6.2999 &  6.0184 &  6.0358 &  6.1201 &  6.2002 &  5.9825 &  6.0429 &  6.1038 &  6.1705 &  5.9897 \\
267  &  168  &           &  6.0797 &  6.2176 &  6.3273 &  6.0268 &  6.0759 &  6.2067 &  6.3125 &  6.0230 &  6.0402 &  6.1300 &  6.2127 &  5.9870 &  6.0477 &  6.1123 &  6.1806 &  5.9946 \\
268  &  169  &           &  6.0842 &  6.2271 &  6.3389 &  6.0313 &  6.0817 &  6.2162 &  6.3234 &  6.0289 &  6.0464 &  6.1396 &  6.2237 &  5.9933 &  6.0529 &  6.1201 &  6.1895 &  5.9998 \\
269  &  170  &           &  6.0899 &  6.2370 &  6.3505 &  6.0371 &  6.0862 &  6.2264 &  6.3361 &  6.0334 &  6.0503 &  6.1490 &  6.2357 &  5.9972 &  6.0574 &  6.1284 &  6.1995 &  6.0043 \\
270  &  171  &           &  6.0946 &  6.2466 &  6.3621 &  6.0419 &  6.0908 &  6.2360 &  6.3477 &  6.0380 &  6.0552 &  6.1580 &  6.2464 &  6.0021 &  6.0617 &  6.1358 &  6.2082 &  6.0087 \\
271  &  172  &           &  6.0995 &  6.2563 &  6.3737 &  6.0469 &  6.0956 &  6.2458 &  6.3596 &  6.0429 &  6.0590 &  6.1672 &  6.2582 &  6.0059 &  6.0661 &  6.1439 &  6.2179 &  6.0131 \\
272  &  173  &           &  6.1043 &  6.2659 &  6.3852 &  6.0517 &  6.1005 &  6.2554 &  6.3712 &  6.0478 &  6.0634 &  6.1763 &  6.2692 &  6.0104 &  6.0699 &  6.1514 &  6.2270 &  6.0170 \\
273  &  174  &           &  6.1085 &  6.2754 &  6.3969 &  6.0559 &  6.1043 &  6.2649 &  6.3830 &  6.0516 &  6.0662 &  6.1847 &  6.2802 &  6.0132 &  6.0736 &  6.1589 &  6.2361 &  6.0207 \\
274  &  175  &           &  6.1118 &  6.2850 &  6.4092 &  6.0592 &  6.1091 &  6.2746 &  6.3946 &  6.0565 &  6.0708 &  6.1938 &  6.2911 &  6.0179 &  6.0773 &  6.1663 &  6.2451 &  6.0245 \\
275  &  176  &           &  6.1167 &  6.2943 &  6.4201 &  6.0642 &  6.1120 &  6.2836 &  6.4063 &  6.0595 &  6.0727 &  6.2019 &  6.3020 &  6.0198 &  6.0803 &  6.1735 &  6.2541 &  6.0275 \\
276  &  177  &           &  6.1200 &  6.3037 &  6.4320 &  6.0675 &  6.1152 &  6.2930 &  6.4183 &  6.0627 &  6.0755 &  6.2107 &  6.3135 &  6.0226 &  6.0838 &  6.1810 &  6.2633 &  6.0310 \\
277  &  178  &           &  6.1242 &  6.3130 &  6.4433 &  6.0717 &  6.1190 &  6.3022 &  6.4296 &  6.0665 &  6.0790 &  6.2191 &  6.3239 &  6.0261 &  6.0867 &  6.1881 &  6.2722 &  6.0339 \\
278  &  179  &           &  6.1275 &  6.3222 &  6.4549 &  6.0750 &  6.1222 &  6.3115 &  6.4413 &  6.0697 &  6.0823 &  6.2279 &  6.3350 &  6.0295 &  6.0891 &  6.1956 &  6.2820 &  6.0364 \\
279  &  180  &           &  6.1309 &  6.3316 &  6.4666 &  6.0785 &  6.1251 &  6.3206 &  6.4530 &  6.0727 &  6.0853 &  6.2367 &  6.3463 &  6.0324 &  6.0928 &  6.2030 &  6.2908 &  6.0401 \\
280  &  181  &           &  6.1339 &  6.3405 &  6.4778 &  6.0815 &  6.1282 &  6.3299 &  6.4646 &  6.0758 &  6.0884 &  6.2455 &  6.3574 &  6.0356 &  6.0954 &  6.2105 &  6.3004 &  6.0427 \\
281  &  182  &           &  6.1368 &  6.3500 &  6.4900 &  6.0844 &  6.1305 &  6.3391 &  6.4766 &  6.0781 &  6.0916 &  6.2547 &  6.3691 &  6.0388 &  6.0987 &  6.2183 &  6.3101 &  6.0460 \\
282  &  183  &           &  6.1366 &  6.3572 &  6.5001 &  6.0842 &  6.1316 &  6.3474 &  6.4878 &  6.0792 &  6.0946 &  6.2636 &  6.3803 &  6.0419 &  6.0996 &  6.2247 &  6.3188 &  6.0469 \\
283  &  184  &           &  6.1382 &  6.3666 &  6.5126 &  6.0859 &  6.1331 &  6.3566 &  6.5001 &  6.0807 &  6.0979 &  6.2730 &  6.3921 &  6.0452 &  6.1022 &  6.2327 &  6.3291 &  6.0495 \\
284  &  185  &           &  6.1508 &  6.3805 &  6.5263 &  6.0986 &  6.1459 &  6.3705 &  6.5139 &  6.0936 &  6.1083 &  6.2845 &  6.4036 &  6.0557 &  6.1129 &  6.2445 &  6.3408 &  6.0603 \\
285  &  186  &           &  6.1619 &  6.3953 &  6.5422 &  6.1097 &  6.1553 &  6.3840 &  6.5286 &  6.1031 &  6.1152 &  6.2968 &  6.4180 &  6.0626 &  6.1223 &  6.2565 &  6.3536 &  6.0698 \\
286  &  187  &           &  6.1756 &  6.4095 &  6.5558 &  6.1236 &  6.1677 &  6.3977 &  6.5421 &  6.1156 &  6.1255 &  6.3082 &  6.4292 &  6.0731 &  6.1345 &  6.2689 &  6.3656 &  6.0821 \\
287  &  188  &           &  6.1851 &  6.4231 &  6.5707 &  6.1331 &  6.1768 &  6.4108 &  6.5564 &  6.1248 &  6.1326 &  6.3203 &  6.4431 &  6.0802 &  6.1436 &  6.2805 &  6.3779 &  6.0913 \\
288  &  189  &           &  6.1964 &  6.4363 &  6.5839 &  6.1446 &  6.1913 &  6.4253 &  6.5701 &  6.1394 &  6.1430 &  6.3315 &  6.4540 &  6.0907 &  6.1538 &  6.2917 &  6.3891 &  6.1015 \\
289  &  190  &           &  6.2053 &  6.4495 &  6.5984 &  6.1536 &  6.2003 &  6.4382 &  6.5842 &  6.1485 &  6.1503 &  6.3434 &  6.4675 &  6.0981 &  6.1625 &  6.3030 &  6.4011 &  6.1104 \\
290  &  191  &           &  6.2163 &  6.4623 &  6.6114 &  6.1646 &  6.2121 &  6.4515 &  6.5973 &  6.1604 &  6.1607 &  6.3544 &  6.4782 &  6.1085 &  6.1725 &  6.3140 &  6.4120 &  6.1204 \\
291  &  192  &           &  6.2249 &  6.4752 &  6.6256 &  6.1732 &  6.2209 &  6.4642 &  6.6111 &  6.1693 &  6.1682 &  6.3661 &  6.4913 &  6.1161 &  6.1810 &  6.3250 &  6.4238 &  6.1290 \\
292  &  193  &           &  6.2352 &  6.4878 &  6.6384 &  6.1837 &  6.2322 &  6.4772 &  6.6241 &  6.1807 &  6.1783 &  6.3771 &  6.5020 &  6.1263 &  6.1906 &  6.3357 &  6.4345 &  6.1387 \\
293  &  194  &           &  6.2437 &  6.5006 &  6.6524 &  6.1922 &  6.2409 &  6.4897 &  6.6377 &  6.1894 &  6.1860 &  6.3886 &  6.5147 &  6.1341 &  6.1990 &  6.3466 &  6.4460 &  6.1471 \\
294  &  195  &           &  6.2533 &  6.5129 &  6.6651 &  6.2020 &  6.2514 &  6.5023 &  6.6506 &  6.2000 &  6.1958 &  6.3995 &  6.5254 &  6.1439 &  6.2079 &  6.3569 &  6.4565 &  6.1562 \\
295  &  196  &           &  6.2618 &  6.5255 &  6.6789 &  6.2105 &  6.2600 &  6.5147 &  6.6640 &  6.2087 &  6.2036 &  6.4108 &  6.5377 &  6.1518 &  6.2162 &  6.3676 &  6.4677 &  6.1645 \\
296  &  197  &           &  6.2706 &  6.5374 &  6.6916 &  6.2193 &  6.2694 &  6.5269 &  6.6767 &  6.2181 &  6.2124 &  6.4216 &  6.5489 &  6.1607 &  6.2243 &  6.3775 &  6.4780 &  6.1727 \\
297  &  198  &           &  6.2791 &  6.5500 &  6.7052 &  6.2279 &  6.2781 &  6.5393 &  6.6900 &  6.2269 &  6.2205 &  6.4328 &  6.5608 &  6.1688 &  6.2327 &  6.3881 &  6.4891 &  6.1811 \\
298  &  199  &           &  6.2867 &  6.5616 &  6.7179 &  6.2356 &  6.2863 &  6.5510 &  6.7026 &  6.2352 &  6.2284 &  6.4435 &  6.5722 &  6.1768 &  6.2393 &  6.3976 &  6.4994 &  6.1878 \\
299  &  200  &           &  6.2957 &  6.5741 &  6.7312 &  6.2447 &  6.2952 &  6.5633 &  6.7157 &  6.2442 &  6.2362 &  6.4546 &  6.5842 &  6.1846 &  6.2482 &  6.4081 &  6.5101 &  6.1967 \\
300  &  201  &           &  6.3035 &  6.5857 &  6.7438 &  6.2525 &  6.3035 &  6.5750 &  6.7282 &  6.2525 &  6.2441 &  6.4652 &  6.5954 &  6.1926 &  6.2549 &  6.4174 &  6.5202 &  6.2035 \\
301  &  202  &           &  6.3116 &  6.5979 &  6.7570 &  6.2606 &  6.3113 &  6.5869 &  6.7411 &  6.2604 &  6.2505 &  6.4763 &  6.6079 &  6.1991 &  6.2628 &  6.4275 &  6.5308 &  6.2114 \\
302  &  203  &           &  6.3195 &  6.6095 &  6.7695 &  6.2686 &  6.3196 &  6.5985 &  6.7535 &  6.2687 &  6.2581 &  6.4868 &  6.6191 &  6.2068 &  6.2694 &  6.4367 &  6.5407 &  6.2182 \\
303  &  204  &           &  6.3267 &  6.6214 &  6.7827 &  6.2760 &  6.3264 &  6.6101 &  6.7664 &  6.2756 &  6.2636 &  6.4979 &  6.6321 &  6.2123 &  6.2766 &  6.4465 &  6.5512 &  6.2254 \\
304  &  205  &           &  6.3347 &  6.6330 &  6.7951 &  6.2840 &  6.3347 &  6.6216 &  6.7787 &  6.2840 &  6.2709 &  6.5083 &  6.6432 &  6.2197 &  6.2833 &  6.4556 &  6.5608 &  6.2321 \\
305  &  206  &           &  6.3414 &  6.6447 &  6.8082 &  6.2907 &  6.3409 &  6.6330 &  6.7915 &  6.2902 &  6.2759 &  6.5194 &  6.6564 &  6.2247 &  6.2900 &  6.4653 &  6.5713 &  6.2389 \\
306  &  207  &           &  6.3493 &  6.6562 &  6.8206 &  6.2987 &  6.3491 &  6.6445 &  6.8037 &  6.2985 &  6.2830 &  6.5298 &  6.6676 &  6.2318 &  6.2967 &  6.4742 &  6.5808 &  6.2456 \\
307  &  208  &           &  6.3555 &  6.6677 &  6.8336 &  6.3049 &  6.3548 &  6.6556 &  6.8165 &  6.3042 &  6.2877 &  6.5408 &  6.6808 &  6.2366 &  6.3030 &  6.4837 &  6.5911 &  6.2520 \\
308  &  209  &           &  6.3634 &  6.6793 &  6.8460 &  6.3129 &  6.3629 &  6.6671 &  6.8287 &  6.3124 &  6.2945 &  6.5512 &  6.6920 &  6.2435 &  6.3098 &  6.4926 &  6.6004 &  6.2589 \\
309  &  210  &           &  6.3691 &  6.6906 &  6.8589 &  6.3187 &  6.3683 &  6.6781 &  6.8414 &  6.3178 &  6.2990 &  6.5622 &  6.7052 &  6.2480 &  6.3158 &  6.5019 &  6.6107 &  6.2650 \\
310  &  211  &           &  6.3770 &  6.7022 &  6.8713 &  6.3267 &  6.3764 &  6.6896 &  6.8536 &  6.3260 &  6.3005 &  6.5830 &  6.7337 &  6.2495 &  6.3227 &  6.5108 &  6.6198 &  6.2719 \\
311  &  212  &           &  6.3824 &  6.7133 &  6.8841 &  6.3321 &  6.3815 &  6.7005 &  6.8661 &  6.3311 &  6.3102 &  6.5835 &  6.7296 &  6.2592 &  6.3285 &  6.5199 &  6.6300 &  6.2777 \\
312  &  213  &           &  6.3903 &  6.7250 &  6.8966 &  6.3400 &  6.3896 &  6.7120 &  6.8784 &  6.3393 &  6.3118 &  6.6037 &  6.7570 &  6.2609 &  6.3356 &  6.5288 &  6.6391 &  6.2849 \\
313  &  214  &           &  6.3954 &  6.7359 &  6.9092 &  6.3451 &  6.3944 &  6.7227 &  6.8908 &  6.3442 &  6.3211 &  6.6048 &  6.7540 &  6.2702 &  6.3410 &  6.5378 &  6.6492 &  6.2904 \\
314  &  215  &           &  6.3969 &  6.7540 &  6.9335 &  6.3467 &  6.3977 &  6.7353 &  6.9065 &  6.3474 &  6.3229 &  6.6243 &  6.7803 &  6.2721 &  6.3483 &  6.5466 &  6.6581 &  6.2977 \\
315  &  216  &           &  6.4080 &  6.7584 &  6.9342 &  6.3579 &  6.4071 &  6.7449 &  6.9154 &  6.3570 &  6.3318 &  6.6260 &  6.7782 &  6.2811 &  6.3535 &  6.5556 &  6.6681 &  6.3029 \\
316  &  217  &           &  6.4097 &  6.7760 &  6.9577 &  6.3596 &  6.4106 &  6.7572 &  6.9307 &  6.3605 &  6.3339 &  6.6448 &  6.8033 &  6.2832 &  6.3599 &  6.5637 &  6.6765 &  6.3094 \\
317  &  218  &           &  6.4204 &  6.7808 &  6.9591 &  6.3704 &  6.4196 &  6.7669 &  6.9398 &  6.3695 &  6.3425 &  6.6471 &  6.8023 &  6.2918 &  6.3658 &  6.5732 &  6.6870 &  6.3153 \\
318  &  219  &           &  6.4223 &  6.7980 &  6.9819 &  6.3723 &  6.4234 &  6.7791 &  6.9547 &  6.3734 &  6.3449 &  6.6652 &  6.8262 &  6.2942 &  6.3720 &  6.5812 &  6.6953 &  6.3215 \\
319  &  220  &           &  6.4325 &  6.8030 &  6.9840 &  6.3826 &  6.4318 &  6.7888 &  6.9642 &  6.3819 &  6.3530 &  6.6681 &  6.8262 &  6.3024 &  6.3779 &  6.5907 &  6.7058 &  6.3275 \\
320  &  221  &           &  6.4346 &  6.8198 &  7.0059 &  6.3847 &  6.4360 &  6.8009 &  6.9787 &  6.3861 &  6.3557 &  6.6854 &  6.8489 &  6.3052 &  6.3838 &  6.5988 &  6.7142 &  6.3335 \\
321  &  222  &           &  6.4444 &  6.8252 &  7.0087 &  6.3945 &  6.4438 &  6.8106 &  6.9884 &  6.3940 &  6.3633 &  6.6889 &  6.8500 &  6.3129 &  6.3898 &  6.6083 &  6.7247 &  6.3395 \\
322  &  223  &           &  6.4467 &  6.8415 &  7.0299 &  6.3969 &  6.4484 &  6.8225 &  7.0025 &  6.3986 &  6.3664 &  6.7056 &  6.8715 &  6.3160 &  6.3909 &  6.6313 &  6.7563 &  6.3406 \\
323  &  224  &           &  6.4560 &  6.8472 &  7.0333 &  6.4062 &  6.4556 &  6.8323 &  7.0125 &  6.4059 &  6.3736 &  6.7097 &  6.8736 &  6.3231 &  6.4014 &  6.6260 &  6.7438 &  6.3512 \\
324  &  225  &           &  6.4586 &  6.8631 &  7.0537 &  6.4089 &  6.4579 &  6.8474 &  7.0320 &  6.4081 &  6.3770 &  6.7256 &  6.8939 &  6.3266 &  6.4026 &  6.6483 &  6.7744 &  6.3524 \\
325  &  226  &           &  6.4673 &  6.8691 &  7.0578 &  6.4177 &  6.4672 &  6.8539 &  7.0365 &  6.4175 &  6.3836 &  6.7305 &  6.8973 &  6.3332 &  6.4124 &  6.6439 &  6.7636 &  6.3623 \\
326  &  227  &           &  6.4702 &  6.8846 &  7.0775 &  6.4206 &  6.4697 &  6.8686 &  7.0553 &  6.4200 &  6.3874 &  6.7456 &  6.9163 &  6.3371 &  6.4138 &  6.6656 &  6.7930 &  6.3637 \\
327  &  228  &           &  6.4785 &  6.8909 &  7.0821 &  6.4289 &  6.4785 &  6.8753 &  7.0604 &  6.4289 &  6.3933 &  6.7512 &  6.9209 &  6.3431 &  6.4228 &  6.6624 &  6.7843 &  6.3728 \\
328  &  229  &           &  6.4816 &  6.9061 &  7.1012 &  6.4321 &  6.4813 &  6.8896 &  7.0784 &  6.4317 &  6.3975 &  6.7657 &  6.9387 &  6.3473 &  6.4244 &  6.6833 &  6.8126 &  6.3744 \\
329  &  230  &           &  6.4894 &  6.9126 &  7.1064 &  6.4399 &  6.4895 &  6.8966 &  7.0841 &  6.4400 &  6.4029 &  6.7719 &  6.9445 &  6.3527 &  6.4324 &  6.6817 &  6.8065 &  6.3825 \\
330  &  231  &           &  6.4928 &  6.9274 &  7.1248 &  6.4434 &  6.4926 &  6.9106 &  7.1015 &  6.4431 &  6.4074 &  6.7857 &  6.9613 &  6.3572 &  6.4342 &  6.7018 &  6.8334 &  6.3842 \\
331  &  232  &           &  6.5000 &  6.9342 &  7.1306 &  6.4506 &  6.5003 &  6.9178 &  7.1078 &  6.4508 &  6.4121 &  6.7927 &  6.9683 &  6.3620 &  6.4411 &  6.7019 &  6.8301 &  6.3913 \\
332  &  233  &           &  6.5038 &  6.9486 &  7.1482 &  6.4544 &  6.5037 &  6.9314 &  7.1245 &  6.4543 &  6.4169 &  6.8059 &  6.9841 &  6.3668 &  6.4431 &  6.7211 &  6.8557 &  6.3933 \\
333  &  234  &           &  6.5104 &  6.9557 &  7.1547 &  6.4611 &  6.5107 &  6.9389 &  7.1313 &  6.4614 &  6.4210 &  6.8135 &  6.9923 &  6.3710 &  6.4491 &  6.7228 &  6.8551 &  6.3993 \\
334  &  235  &           &  6.5145 &  6.9697 &  7.1716 &  6.4652 &  6.5144 &  6.9521 &  7.1474 &  6.4651 &  6.4261 &  6.8261 &  7.0071 &  6.3761 &  6.4514 &  6.7411 &  6.8791 &  6.4016 \\
335  &  236  &           &  6.5206 &  6.9771 &  7.1786 &  6.4713 &  6.5209 &  6.9599 &  7.1548 &  6.4716 &  6.4297 &  6.8344 &  7.0164 &  6.3797 &  6.4514 &  6.7411 &  6.8791 &  6.4016 \\
336  &  237  &           &  6.5250 &  6.9907 &  7.1950 &  6.4757 &  6.5249 &  6.9727 &  7.1702 &  6.4757 &  6.4335 &  6.8486 &  7.0338 &  6.3836 &         &         &         &         \\
337  &  238  &           &  6.5305 &  6.9984 &  7.2025 &  6.4813 &  6.5307 &  6.9807 &  7.1781 &  6.4816 &  6.4380 &  6.8554 &  7.0407 &  6.3881 &         &         &         &         \\
338  &  239  &           &  6.5352 &  7.0117 &  7.2182 &  6.4861 &  6.5351 &  6.9932 &  7.1929 &  6.4859 &  6.4421 &  6.8688 &  7.0568 &  6.3923 &         &         &         &         \\
339  &  240  &           &  6.5402 &  7.0196 &  7.2263 &  6.4911 &  6.5403 &  7.0015 &  7.2015 &  6.4911 &  6.4461 &  6.8764 &  7.0650 &  6.3963 &         &         &         &         \\
340  &  241  &           &  6.5442 &  7.0332 &  7.2426 &  6.4951 &  6.5449 &  7.0136 &  7.2156 &  6.4958 &  6.4505 &  6.8891 &  7.0800 &  6.4007 &         &         &         &         \\
341  &  242  &           &  6.5496 &  7.0407 &  7.2501 &  6.5006 &  6.5494 &  7.0221 &  7.2247 &  6.5004 &  6.4540 &  6.8975 &  7.0894 &  6.4043 &         &         &         &         \\
342  &  243  &           &  6.5539 &  7.0538 &  7.2656 &  6.5049 &  6.5544 &  7.0340 &  7.2382 &  6.5054 &  6.4587 &  6.9094 &  7.1031 &  6.4090 &         &         &         &         \\
343  &  244  &           &  6.5588 &  7.0617 &  7.2737 &  6.5098 &  6.5582 &  7.0427 &  7.2480 &  6.5092 &  6.4617 &  6.9185 &  7.1138 &  6.4120 &         &         &         &         \\
344  &  245  &           &  6.5634 &  7.0744 &  7.2884 &  6.5145 &  6.5622 &  7.0549 &  7.2623 &  6.5132 &  6.4667 &  6.9296 &  7.1263 &  6.4171 &         &         &         &         \\
345  &  246  &           &  6.5677 &  7.0827 &  7.2973 &  6.5188 &  6.5667 &  7.0632 &  7.2712 &  6.5177 &  6.4693 &  6.9395 &  7.1381 &  6.4197 &         &         &         &         \\
346  &  247  &           &  6.5727 &  7.0948 &  7.3112 &  6.5238 &  6.5708 &  7.0749 &  7.2847 &  6.5220 &  6.4746 &  6.9498 &  7.1493 &  6.4250 &         &         &         &         \\
347  &  248  &           &  6.5764 &  7.1036 &  7.3209 &  6.5276 &  6.5747 &  7.0836 &  7.2944 &  6.5258 &  6.4768 &  6.9604 &  7.1622 &  6.4272 &         &         &         &         \\
348  &  249  &           &  6.5817 &  7.1152 &  7.3338 &  6.5329 &  6.5791 &  7.0948 &  7.3071 &  6.5303 &  6.4824 &  6.9699 &  7.1722 &  6.4328 &         &         &         &         \\
349  &  250  &           &  6.5849 &  7.1245 &  7.3444 &  6.5361 &  6.5823 &  7.1040 &  7.3176 &  6.5335 &  6.4841 &  6.9812 &  7.1861 &  6.4346 &         &         &         &         \\
350  &  251  &           &  6.5905 &  7.1354 &  7.3564 &  6.5417 &  6.5869 &  7.1145 &  7.3294 &  6.5382 &         &         &         &         &         &         &         &         \\
351  &  252  &           &  6.5931 &  7.1453 &  7.3680 &  6.5444 &  6.5895 &  7.1243 &  7.3409 &  6.5407 &         &         &         &         &         &         &         &         \\
352  &  253  &           &  6.5990 &  7.1556 &  7.3789 &  6.5504 &  6.5944 &  7.1341 &  7.3516 &  6.5457 &         &         &         &         &         &         &         &         \\
353  &  254  &           &  6.6011 &  7.1661 &  7.3915 &  6.5525 &  6.5962 &  7.1446 &  7.3642 &  6.5475 &         &         &         &         &         &         &         &         \\
354  &  255  &           &  6.6074 &  7.1758 &  7.4015 &  6.5588 &  6.6013 &  7.1535 &  7.3735 &  6.5526 &         &         &         &         &         &         &         &         \\
355  &  256  &           &  6.6090 &  7.1872 &  7.4154 &  6.5604 &  6.6023 &  7.1646 &  7.3874 &  6.5537 &         &         &         &         &         &         &         &         \\
356  &  257  &           &  6.6085 &  7.2156 &  7.4528 &  6.5599 &  6.6074 &  7.1721 &  7.3947 &  6.5588 &         &         &         &         &         &         &         &         \\
357  &  258  &           &  6.6174 &  7.2099 &  7.4413 &  6.5688 &  6.6075 &  7.1842 &  7.4101 &  6.5588 &         &         &         &         &         &         &         &         \\
358  &  259  &           &  6.6170 &  7.2376 &  7.4775 &  6.5685 &  6.6071 &  7.2123 &  7.4470 &  6.5585 &         &         &         &         &         &         &         &         \\
359  &  260  &           &  6.6267 &  7.2365 &  7.4719 &  6.5782 &  6.6174 &  7.2135 &  7.4443 &  6.5689 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Fermium $(Z= 100 )$} \\
233  &  133  &           &  5.8570 &  5.8564 &  5.8969 &  5.8021 &  5.8524 &  5.8488 &  5.8871 &  5.7975 &  5.8442 &  5.8179 &  5.8395 &  5.7891 &  5.8467 &  5.8112 &  5.8258 &  5.7917 \\
234  &  134  &           &  5.8665 &  5.8691 &  5.9116 &  5.8117 &  5.8624 &  5.8616 &  5.9017 &  5.8075 &  5.8530 &  5.8290 &  5.8520 &  5.7981 &  5.8555 &  5.8226 &  5.8390 &  5.8006 \\
235  &  135  &           &  5.8762 &  5.8812 &  5.9250 &  5.8215 &  5.8731 &  5.8743 &  5.9154 &  5.8183 &  5.8621 &  5.8397 &  5.8636 &  5.8073 &  5.8649 &  5.8337 &  5.8512 &  5.8100 \\
236  &  136  &           &  5.8852 &  5.8935 &  5.9393 &  5.8305 &  5.8827 &  5.8867 &  5.9295 &  5.8280 &  5.8710 &  5.8506 &  5.8758 &  5.8162 &  5.8732 &  5.8447 &  5.8639 &  5.8185 \\
237  &  137  &           &  5.8937 &  5.9048 &  5.9522 &  5.8392 &  5.8929 &  5.8989 &  5.9427 &  5.8383 &  5.8808 &  5.8613 &  5.8869 &  5.8261 &  5.8815 &  5.8549 &  5.8754 &  5.8268 \\
238  &  138  &           &  5.9024 &  5.9168 &  5.9662 &  5.8479 &  5.9016 &  5.9107 &  5.9563 &  5.8471 &  5.8898 &  5.8721 &  5.8988 &  5.8352 &  5.8895 &  5.8656 &  5.8878 &  5.8349 \\
239  &  139  &           &  5.9086 &  5.9271 &  5.9790 &  5.8542 &  5.9077 &  5.9209 &  5.9691 &  5.8533 &  5.8957 &  5.8812 &  5.9098 &  5.8412 &  5.8949 &  5.8739 &  5.8978 &  5.8404 \\
240  &  140  &           &  5.9176 &  5.9389 &  5.9924 &  5.8632 &  5.9158 &  5.9321 &  5.9820 &  5.8614 &  5.9005 &  5.8907 &  5.9224 &  5.8460 &  5.9033 &  5.8849 &  5.9105 &  5.8489 \\
241  &  141  &           &  5.9237 &  5.9491 &  6.0049 &  5.8694 &  5.9216 &  5.9421 &  5.9945 &  5.8673 &  5.9066 &  5.8996 &  5.9331 &  5.8522 &  5.9087 &  5.8930 &  5.9204 &  5.8543 \\
242  &  142  &           &  5.9314 &  5.9602 &  6.0180 &  5.8772 &  5.9286 &  5.9527 &  6.0072 &  5.8744 &  5.9120 &  5.9092 &  5.9452 &  5.8576 &  5.9157 &  5.9031 &  5.9323 &  5.8614 \\
243  &  143  &           &  5.9374 &  5.9702 &  6.0303 &  5.8833 &  5.9343 &  5.9625 &  6.0194 &  5.8802 &  5.9180 &  5.9180 &  5.9557 &  5.8637 &  5.9210 &  5.9112 &  5.9422 &  5.8667 \\
244  &  144  &           &  5.9446 &  5.9811 &  6.0432 &  5.8905 &  5.9411 &  5.9730 &  6.0319 &  5.8870 &  5.9235 &  5.9274 &  5.9675 &  5.8693 &  5.9275 &  5.9208 &  5.9536 &  5.8733 \\
245  &  145  &           &  5.9506 &  5.9910 &  6.0552 &  5.8966 &  5.9469 &  5.9827 &  6.0439 &  5.8929 &  5.9295 &  5.9361 &  5.9777 &  5.8753 &  5.9328 &  5.9290 &  5.9634 &  5.8786 \\
246  &  146  &           &  5.9575 &  6.0017 &  6.0680 &  5.9035 &  5.9536 &  5.9931 &  6.0563 &  5.8996 &  5.9350 &  5.9454 &  5.9892 &  5.8809 &  5.9391 &  5.9383 &  5.9745 &  5.8850 \\
247  &  147  &           &  5.9636 &  6.0115 &  6.0798 &  5.9097 &  5.9595 &  6.0028 &  6.0680 &  5.9056 &  5.9409 &  5.9540 &  5.9993 &  5.8868 &  5.9445 &  5.9464 &  5.9842 &  5.8905 \\
248  &  148  &           &  5.9702 &  6.0221 &  6.0924 &  5.9164 &  5.9660 &  6.0131 &  6.0803 &  5.9121 &  5.9464 &  5.9632 &  6.0106 &  5.8924 &  5.9505 &  5.9554 &  5.9949 &  5.8965 \\
249  &  149  &           &  5.9765 &  6.0319 &  6.1041 &  5.9227 &  5.9721 &  6.0228 &  6.0918 &  5.9183 &  5.9522 &  5.9717 &  6.0205 &  5.8982 &  5.9561 &  5.9637 &  6.0047 &  5.9022 \\
250  &  150  &           &  5.9828 &  6.0423 &  6.1166 &  5.9291 &  5.9784 &  6.0329 &  6.1040 &  5.9246 &  5.9577 &  5.9807 &  6.0315 &  5.9037 &  5.9619 &  5.9724 &  6.0150 &  5.9080 \\
251  &  151  &           &  5.9893 &  6.0522 &  6.1281 &  5.9356 &  5.9848 &  6.0426 &  6.1154 &  5.9310 &  5.9633 &  5.9891 &  6.0413 &  5.9094 &  5.9676 &  5.9808 &  6.0247 &  5.9138 \\
252  &  152  &           &  5.9954 &  6.0624 &  6.1405 &  5.9418 &  5.9908 &  6.0526 &  6.1275 &  5.9371 &  5.9688 &  5.9980 &  6.0520 &  5.9149 &  5.9731 &  5.9892 &  6.0347 &  5.9193 \\
253  &  153  &           &  6.0020 &  6.0723 &  6.1519 &  5.9485 &  5.9974 &  6.0624 &  6.1387 &  5.9438 &  5.9741 &  6.0062 &  6.0617 &  5.9203 &  5.9791 &  5.9976 &  6.0444 &  5.9253 \\
254  &  154  &           &  6.0078 &  6.0824 &  6.1642 &  5.9543 &  6.0031 &  6.0723 &  6.1507 &  5.9496 &  5.9796 &  6.0150 &  6.0722 &  5.9259 &  5.9843 &  6.0057 &  6.0540 &  5.9306 \\
255  &  155  &           &  6.0140 &  6.0920 &  6.1753 &  5.9605 &  6.0092 &  6.0817 &  6.1617 &  5.9557 &  5.9850 &  6.0230 &  6.0815 &  5.9313 &  5.9904 &  6.0143 &  6.0638 &  5.9368 \\
256  &  156  &           &  6.0202 &  6.1024 &  6.1877 &  5.9668 &  6.0155 &  6.0919 &  6.1737 &  5.9620 &  5.9903 &  6.0318 &  6.0920 &  5.9366 &  5.9953 &  6.0221 &  6.0730 &  5.9417 \\
257  &  157  &           &  6.0262 &  6.1118 &  6.1988 &  5.9729 &  6.0214 &  6.1012 &  6.1846 &  5.9680 &  5.9956 &  6.0396 &  6.1010 &  5.9420 &  6.0003 &  6.0295 &  6.0816 &  5.9468 \\
258  &  158  &           &  6.0325 &  6.1222 &  6.2110 &  5.9792 &  6.0278 &  6.1114 &  6.1966 &  5.9745 &  6.0006 &  6.0483 &  6.1115 &  5.9470 &  6.0063 &  6.0382 &  6.0917 &  5.9527 \\
259  &  159  &           &  6.0382 &  6.1317 &  6.2221 &  5.9850 &  6.0336 &  6.1207 &  6.2074 &  5.9803 &  6.0058 &  6.0559 &  6.1202 &  5.9523 &  6.0110 &  6.0454 &  6.1000 &  5.9575 \\
260  &  160  &           &  6.0446 &  6.1420 &  6.2343 &  5.9914 &  6.0400 &  6.1310 &  6.2194 &  5.9868 &  6.0107 &  6.0645 &  6.1306 &  5.9572 &  6.0171 &  6.0542 &  6.1100 &  5.9636 \\
261  &  161  &           &  6.0510 &  6.1521 &  6.2461 &  5.9978 &  6.0456 &  6.1403 &  6.2304 &  5.9925 &  6.0157 &  6.0718 &  6.1388 &  5.9623 &  6.0216 &  6.0611 &  6.1181 &  5.9682 \\
262  &  162  &           &  6.0565 &  6.1617 &  6.2575 &  6.0034 &  6.0521 &  6.1505 &  6.2423 &  5.9990 &  6.0205 &  6.0804 &  6.1493 &  5.9671 &  6.0277 &  6.0699 &  6.1282 &  5.9744 \\
263  &  163  &           &  6.0628 &  6.1716 &  6.2689 &  6.0097 &  6.0587 &  6.1607 &  6.2539 &  6.0057 &  6.0255 &  6.0876 &  6.1573 &  5.9721 &  6.0333 &  6.0781 &  6.1375 &  5.9800 \\
264  &  164  &           &  6.0681 &  6.1814 &  6.2806 &  6.0151 &  6.0640 &  6.1702 &  6.2653 &  6.0110 &  6.0305 &  6.0967 &  6.1685 &  5.9772 &  6.0383 &  6.0858 &  6.1464 &  5.9850 \\
265  &  165  &           &  6.0742 &  6.1910 &  6.2917 &  6.0213 &  6.0705 &  6.1801 &  6.2766 &  6.0175 &  6.0366 &  6.1058 &  6.1787 &  5.9834 &  6.0437 &  6.0936 &  6.1552 &  5.9905 \\
266  &  166  &           &  6.0793 &  6.2010 &  6.3038 &  6.0265 &  6.0754 &  6.1900 &  6.2887 &  6.0225 &  6.0417 &  6.1160 &  6.1916 &  5.9885 &  6.0488 &  6.1019 &  6.1650 &  5.9956 \\
267  &  167  &           &  6.0852 &  6.2103 &  6.3145 &  6.0323 &  6.0817 &  6.1997 &  6.2997 &  6.0289 &  6.0482 &  6.1257 &  6.2026 &  5.9950 &  6.0542 &  6.1097 &  6.1738 &  6.0011 \\
268  &  168  &           &  6.0901 &  6.2204 &  6.3269 &  6.0373 &  6.0863 &  6.2097 &  6.3122 &  6.0335 &  6.0528 &  6.1356 &  6.2150 &  5.9997 &  6.0590 &  6.1181 &  6.1839 &  6.0060 \\
269  &  169  &           &  6.0945 &  6.2298 &  6.3384 &  6.0417 &  6.0921 &  6.2192 &  6.3231 &  6.0394 &  6.0591 &  6.1452 &  6.2260 &  6.0061 &  6.0642 &  6.1259 &  6.1927 &  6.0112 \\
270  &  170  &           &  6.1003 &  6.2397 &  6.3500 &  6.0476 &  6.0965 &  6.2292 &  6.3357 &  6.0438 &  6.0631 &  6.1545 &  6.2379 &  6.0101 &  6.0687 &  6.1340 &  6.2026 &  6.0157 \\
271  &  171  &           &  6.1049 &  6.2491 &  6.3615 &  6.0522 &  6.1011 &  6.2387 &  6.3473 &  6.0484 &  6.0680 &  6.1634 &  6.2485 &  6.0151 &  6.0730 &  6.1414 &  6.2112 &  6.0201 \\
272  &  172  &           &  6.1098 &  6.2588 &  6.3731 &  6.0572 &  6.1060 &  6.2484 &  6.3591 &  6.0533 &  6.0717 &  6.1725 &  6.2601 &  6.0188 &  6.0773 &  6.1494 &  6.2209 &  6.0244 \\
273  &  173  &           &  6.1145 &  6.2682 &  6.3845 &  6.0619 &  6.1107 &  6.2580 &  6.3707 &  6.0581 &  6.0760 &  6.1813 &  6.2709 &  6.0231 &  6.0811 &  6.1567 &  6.2298 &  6.0282 \\
274  &  174  &           &  6.1187 &  6.2777 &  6.3961 &  6.0661 &  6.1145 &  6.2673 &  6.3823 &  6.0619 &  6.0786 &  6.1895 &  6.2817 &  6.0257 &  6.0847 &  6.1641 &  6.2388 &  6.0319 \\
275  &  175  &           &  6.1218 &  6.2871 &  6.4083 &  6.0693 &  6.1192 &  6.2769 &  6.3939 &  6.0667 &  6.0830 &  6.1984 &  6.2925 &  6.0301 &  6.0883 &  6.1713 &  6.2476 &  6.0355 \\
276  &  176  &           &  6.1268 &  6.2963 &  6.4191 &  6.0743 &  6.1221 &  6.2858 &  6.4054 &  6.0696 &  6.0847 &  6.2063 &  6.3032 &  6.0318 &  6.0912 &  6.1784 &  6.2565 &  6.0385 \\
277  &  177  &           &  6.1300 &  6.3056 &  6.4309 &  6.0775 &  6.1251 &  6.2951 &  6.4173 &  6.0727 &  6.0873 &  6.2149 &  6.3145 &  6.0345 &  6.0946 &  6.1857 &  6.2655 &  6.0419 \\
278  &  178  &           &  6.1341 &  6.3148 &  6.4421 &  6.0817 &  6.1289 &  6.3041 &  6.4285 &  6.0764 &  6.0907 &  6.2231 &  6.3248 &  6.0379 &  6.0974 &  6.1927 &  6.2743 &  6.0447 \\
279  &  179  &           &  6.1372 &  6.3239 &  6.4536 &  6.0849 &  6.1319 &  6.3133 &  6.4402 &  6.0795 &  6.0938 &  6.2317 &  6.3357 &  6.0410 &  6.0998 &  6.2001 &  6.2839 &  6.0471 \\
280  &  180  &           &  6.1407 &  6.3332 &  6.4652 &  6.0884 &  6.1349 &  6.3223 &  6.4517 &  6.0825 &  6.0967 &  6.2404 &  6.3469 &  6.0440 &  6.1035 &  6.2074 &  6.2926 &  6.0508 \\
281  &  181  &           &  6.1435 &  6.3420 &  6.4763 &  6.0912 &  6.1378 &  6.3314 &  6.4633 &  6.0855 &  6.0997 &  6.2490 &  6.3578 &  6.0470 &  6.1060 &  6.2147 &  6.3020 &  6.0533 \\
282  &  182  &           &  6.1464 &  6.3514 &  6.4884 &  6.0941 &  6.1401 &  6.3405 &  6.4751 &  6.0878 &  6.1029 &  6.2581 &  6.3695 &  6.0502 &  6.1093 &  6.2223 &  6.3115 &  6.0567 \\
283  &  183  &           &  6.1477 &  6.3591 &  6.4987 &  6.0954 &  6.1428 &  6.3494 &  6.4866 &  6.0904 &  6.1058 &  6.2668 &  6.3805 &  6.0532 &  6.1116 &  6.2294 &  6.3206 &  6.0590 \\
284  &  184  &           &  6.1493 &  6.3684 &  6.5111 &  6.0970 &  6.1442 &  6.3585 &  6.4987 &  6.0919 &  6.1091 &  6.2761 &  6.3922 &  6.0565 &  6.1142 &  6.2372 &  6.3306 &  6.0616 \\
285  &  185  &           &  6.1619 &  6.3823 &  6.5248 &  6.1097 &  6.1570 &  6.3724 &  6.5125 &  6.1048 &  6.1194 &  6.2875 &  6.4036 &  6.0669 &  6.1249 &  6.2490 &  6.3424 &  6.0724 \\
286  &  186  &           &  6.1735 &  6.3972 &  6.5406 &  6.1214 &  6.1669 &  6.3859 &  6.5271 &  6.1147 &  6.1266 &  6.2997 &  6.4177 &  6.0741 &  6.1346 &  6.2611 &  6.3552 &  6.0822 \\
287  &  187  &           &  6.1852 &  6.4104 &  6.5539 &  6.1332 &  6.1793 &  6.3996 &  6.5406 &  6.1273 &  6.1369 &  6.3110 &  6.4288 &  6.0845 &  6.1450 &  6.2725 &  6.3667 &  6.0927 \\
288  &  188  &           &  6.1948 &  6.4240 &  6.5687 &  6.1429 &  6.1887 &  6.4128 &  6.5548 &  6.1368 &  6.1443 &  6.3229 &  6.4424 &  6.0920 &  6.1541 &  6.2841 &  6.3790 &  6.1019 \\
289  &  189  &           &  6.2061 &  6.4371 &  6.5818 &  6.1543 &  6.2009 &  6.4262 &  6.5681 &  6.1491 &  6.1546 &  6.3340 &  6.4532 &  6.1024 &  6.1642 &  6.2953 &  6.3901 &  6.1121 \\
290  &  190  &           &  6.2151 &  6.4502 &  6.5962 &  6.1634 &  6.2100 &  6.4391 &  6.5821 &  6.1583 &  6.1622 &  6.3458 &  6.4664 &  6.1100 &  6.1730 &  6.3066 &  6.4021 &  6.1210 \\
291  &  191  &           &  6.2260 &  6.4630 &  6.6091 &  6.1744 &  6.2218 &  6.4523 &  6.5952 &  6.1702 &  6.1725 &  6.3568 &  6.4771 &  6.1205 &  6.1829 &  6.3175 &  6.4130 &  6.1309 \\
292  &  192  &           &  6.2347 &  6.4759 &  6.6232 &  6.1831 &  6.2308 &  6.4650 &  6.6089 &  6.1792 &  6.1802 &  6.3683 &  6.4899 &  6.1282 &  6.1915 &  6.3285 &  6.4247 &  6.1396 \\
293  &  193  &           &  6.2450 &  6.4884 &  6.6360 &  6.1936 &  6.2420 &  6.4779 &  6.6219 &  6.1906 &  6.1905 &  6.3792 &  6.5004 &  6.1386 &  6.2010 &  6.3392 &  6.4354 &  6.1492 \\
294  &  194  &           &  6.2535 &  6.5011 &  6.6499 &  6.2022 &  6.2508 &  6.4904 &  6.6354 &  6.1994 &  6.1983 &  6.3906 &  6.5129 &  6.1465 &  6.2095 &  6.3500 &  6.4468 &  6.1577 \\
295  &  195  &           &  6.2632 &  6.5133 &  6.6625 &  6.2119 &  6.2613 &  6.5029 &  6.6482 &  6.2100 &  6.2082 &  6.4014 &  6.5235 &  6.1564 &  6.2184 &  6.3603 &  6.4573 &  6.1667 \\
296  &  196  &           &  6.2717 &  6.5258 &  6.6762 &  6.2204 &  6.2699 &  6.5153 &  6.6615 &  6.2187 &  6.2162 &  6.4126 &  6.5356 &  6.1645 &  6.2267 &  6.3709 &  6.4685 &  6.1751 \\
297  &  197  &           &  6.2804 &  6.5377 &  6.6888 &  6.2293 &  6.2793 &  6.5274 &  6.6741 &  6.2282 &  6.2251 &  6.4234 &  6.5466 &  6.1734 &  6.2348 &  6.3808 &  6.4787 &  6.1833 \\
298  &  198  &           &  6.2890 &  6.5502 &  6.7023 &  6.2380 &  6.2881 &  6.5397 &  6.6873 &  6.2370 &  6.2333 &  6.4344 &  6.5583 &  6.1817 &  6.2432 &  6.3913 &  6.4898 &  6.1917 \\
299  &  199  &           &  6.2966 &  6.5617 &  6.7149 &  6.2456 &  6.2962 &  6.5513 &  6.6999 &  6.2451 &  6.2410 &  6.4451 &  6.5698 &  6.1895 &  6.2497 &  6.4007 &  6.5000 &  6.1983 \\
300  &  200  &           &  6.3057 &  6.5741 &  6.7281 &  6.2547 &  6.3052 &  6.5635 &  6.7128 &  6.2542 &  6.2490 &  6.4560 &  6.5814 &  6.1976 &  6.2586 &  6.4111 &  6.5107 &  6.2073 \\
301  &  201  &           &  6.3134 &  6.5856 &  6.7406 &  6.2625 &  6.3134 &  6.5751 &  6.7252 &  6.2625 &  6.2566 &  6.4665 &  6.5926 &  6.2053 &  6.2652 &  6.4204 &  6.5207 &  6.2139 \\
302  &  202  &           &  6.3215 &  6.5977 &  6.7537 &  6.2707 &  6.3212 &  6.5869 &  6.7381 &  6.2704 &  6.2631 &  6.4774 &  6.6049 &  6.2118 &  6.2732 &  6.4305 &  6.5312 &  6.2219 \\
303  &  203  &           &  6.3294 &  6.6092 &  6.7661 &  6.2786 &  6.3294 &  6.5984 &  6.7504 &  6.2786 &  6.2705 &  6.4878 &  6.6161 &  6.2193 &  6.2797 &  6.4396 &  6.5410 &  6.2286 \\
304  &  204  &           &  6.3367 &  6.6210 &  6.7792 &  6.2860 &  6.3363 &  6.6099 &  6.7632 &  6.2856 &  6.2761 &  6.4986 &  6.6287 &  6.2249 &  6.2870 &  6.4493 &  6.5514 &  6.2359 \\
305  &  205  &           &  6.3447 &  6.6325 &  6.7915 &  6.2940 &  6.3445 &  6.6213 &  6.7753 &  6.2938 &  6.2832 &  6.5089 &  6.6398 &  6.2321 &  6.2936 &  6.4583 &  6.5611 &  6.2425 \\
306  &  206  &           &  6.3514 &  6.6441 &  6.8045 &  6.3008 &  6.3507 &  6.6325 &  6.7880 &  6.3002 &  6.2884 &  6.5197 &  6.6525 &  6.2373 &  6.3003 &  6.4679 &  6.5714 &  6.2493 \\
307  &  207  &           &  6.3593 &  6.6555 &  6.8167 &  6.3088 &  6.3589 &  6.6439 &  6.8001 &  6.3083 &  6.2953 &  6.5299 &  6.6635 &  6.2443 &  6.3069 &  6.4768 &  6.5808 &  6.2560 \\
308  &  208  &           &  6.3655 &  6.6669 &  6.8296 &  6.3150 &  6.3647 &  6.6550 &  6.8128 &  6.3142 &  6.3002 &  6.5407 &  6.6763 &  6.2492 &  6.3133 &  6.4862 &  6.5910 &  6.2624 \\
309  &  209  &           &  6.3735 &  6.6784 &  6.8419 &  6.3230 &  6.3728 &  6.6664 &  6.8248 &  6.3224 &  6.3071 &  6.5508 &  6.6872 &  6.2561 &  6.3200 &  6.4950 &  6.6003 &  6.2692 \\
310  &  210  &           &  6.3792 &  6.6896 &  6.8547 &  6.3289 &  6.3782 &  6.6773 &  6.8374 &  6.3279 &  6.3117 &  6.5615 &  6.6999 &  6.2608 &  6.3261 &  6.5042 &  6.6104 &  6.2753 \\
311  &  211  &           &  6.3872 &  6.7011 &  6.8669 &  6.3369 &  6.3864 &  6.6887 &  6.8494 &  6.3361 &  6.3187 &  6.5716 &  6.7107 &  6.2678 &  6.3330 &  6.5130 &  6.6195 &  6.2823 \\
312  &  212  &           &  6.3926 &  6.7121 &  6.8796 &  6.3424 &  6.3915 &  6.6994 &  6.8619 &  6.3413 &  6.3231 &  6.5822 &  6.7235 &  6.2723 &  6.3388 &  6.5221 &  6.6296 &  6.2881 \\
313  &  213  &           &  6.4006 &  6.7237 &  6.8919 &  6.3504 &  6.3997 &  6.7109 &  6.8740 &  6.3495 &  6.3245 &  6.6023 &  6.7511 &  6.2737 &  6.3459 &  6.5308 &  6.6385 &  6.2952 \\
314  &  214  &           &  6.4057 &  6.7345 &  6.9045 &  6.3555 &  6.4046 &  6.7215 &  6.8863 &  6.3544 &  6.3344 &  6.6029 &  6.7468 &  6.2837 &  6.3514 &  6.5398 &  6.6485 &  6.3008 \\
315  &  215  &           &  6.4090 &  6.7474 &  6.9207 &  6.3589 &  6.4077 &  6.7338 &  6.9019 &  6.3575 &  6.3359 &  6.6223 &  6.7734 &  6.2852 &  6.3587 &  6.5485 &  6.6573 &  6.3081 \\
316  &  216  &           &  6.4184 &  6.7568 &  6.9292 &  6.3684 &  6.4174 &  6.7434 &  6.9106 &  6.3674 &  6.3456 &  6.6234 &  6.7700 &  6.2950 &  6.3638 &  6.5573 &  6.6673 &  6.3134 \\
317  &  217  &           &  6.4200 &  6.7742 &  6.9526 &  6.3700 &  6.4208 &  6.7556 &  6.9257 &  6.3708 &  6.3474 &  6.6423 &  6.7956 &  6.2967 &  6.3702 &  6.5654 &  6.6756 &  6.3198 \\
318  &  218  &           &  6.4309 &  6.7790 &  6.9539 &  6.3810 &  6.4301 &  6.7653 &  6.9348 &  6.3801 &  6.3567 &  6.6438 &  6.7930 &  6.3062 &  6.3762 &  6.5748 &  6.6859 &  6.3258 \\
319  &  219  &           &  6.4327 &  6.7959 &  6.9765 &  6.3827 &  6.4338 &  6.7773 &  6.9496 &  6.3838 &  6.3587 &  6.6620 &  6.8175 &  6.3082 &  6.3824 &  6.5827 &  6.6941 &  6.3320 \\
320  &  220  &           &  6.4431 &  6.8010 &  6.9785 &  6.3933 &  6.4425 &  6.7870 &  6.9590 &  6.3926 &  6.3677 &  6.6641 &  6.8159 &  6.3172 &  6.3884 &  6.5921 &  6.7044 &  6.3381 \\
321  &  221  &           &  6.4451 &  6.8176 &  7.0003 &  6.3952 &  6.4465 &  6.7989 &  6.9733 &  6.3967 &  6.3699 &  6.6817 &  6.8393 &  6.3195 &  6.3943 &  6.6000 &  6.7126 &  6.3441 \\
322  &  222  &           &  6.4551 &  6.8230 &  7.0029 &  6.4053 &  6.4546 &  6.8087 &  6.9830 &  6.4049 &  6.3785 &  6.6843 &  6.8387 &  6.3281 &  6.4004 &  6.6094 &  6.7229 &  6.3502 \\
323  &  223  &           &  6.4573 &  6.8391 &  7.0240 &  6.4075 &  6.4590 &  6.8204 &  6.9969 &  6.4093 &  6.3810 &  6.7013 &  6.8610 &  6.3307 &  6.4059 &  6.6173 &  6.7313 &  6.3558 \\
324  &  224  &           &  6.4668 &  6.8448 &  7.0273 &  6.4171 &  6.4666 &  6.8302 &  7.0069 &  6.4169 &  6.3890 &  6.7045 &  6.8615 &  6.3387 &  6.4120 &  6.6267 &  6.7416 &  6.3619 \\
325  &  225  &           &  6.4692 &  6.8605 &  7.0477 &  6.4196 &  6.4713 &  6.8418 &  7.0205 &  6.4217 &  6.3919 &  6.7208 &  6.8827 &  6.3417 &  6.4131 &  6.6489 &  6.7720 &  6.3630 \\
326  &  226  &           &  6.4783 &  6.8665 &  7.0516 &  6.4287 &  6.4783 &  6.8516 &  7.0306 &  6.4287 &  6.3993 &  6.7248 &  6.8845 &  6.3491 &  6.4232 &  6.6443 &  6.7608 &  6.3732 \\
327  &  227  &           &  6.4809 &  6.8819 &  7.0713 &  6.4314 &  6.4806 &  6.8662 &  7.0493 &  6.4310 &  6.4025 &  6.7404 &  6.9045 &  6.3523 &  6.4244 &  6.6658 &  6.7902 &  6.3744 \\
328  &  228  &           &  6.4895 &  6.8881 &  7.0757 &  6.4400 &  6.4897 &  6.8729 &  7.0543 &  6.4402 &  6.4092 &  6.7451 &  6.9076 &  6.3590 &  6.4338 &  6.6624 &  6.7810 &  6.3838 \\
329  &  229  &           &  6.4924 &  6.9031 &  7.0947 &  6.4429 &  6.4922 &  6.8871 &  7.0723 &  6.4427 &  6.4127 &  6.7601 &  6.9265 &  6.3626 &  6.4351 &  6.6832 &  6.8093 &  6.3852 \\
330  &  230  &           &  6.5004 &  6.9096 &  7.0998 &  6.4510 &  6.5008 &  6.8940 &  7.0779 &  6.4513 &  6.4186 &  6.7656 &  6.9311 &  6.3686 &  6.4434 &  6.6813 &  6.8026 &  6.3936 \\
331  &  231  &           &  6.5036 &  6.9243 &  7.1181 &  6.4542 &  6.5036 &  6.9079 &  7.0952 &  6.4542 &  6.4225 &  6.7799 &  6.9489 &  6.3725 &  6.4450 &  6.7014 &  6.8297 &  6.3951 \\
332  &  232  &           &  6.5110 &  6.9310 &  7.1238 &  6.4617 &  6.5116 &  6.9151 &  7.1014 &  6.4622 &  6.4277 &  6.7862 &  6.9549 &  6.3777 &  6.4522 &  6.7010 &  6.8256 &  6.4024 \\
333  &  233  &           &  6.5146 &  6.9453 &  7.1414 &  6.4653 &  6.5147 &  6.9285 &  7.1181 &  6.4654 &  6.4318 &  6.8000 &  6.9717 &  6.3819 &  6.4540 &  6.7202 &  6.8514 &  6.4042 \\
334  &  234  &           &  6.5214 &  6.9523 &  7.1477 &  6.4722 &  6.5220 &  6.9360 &  7.1248 &  6.4728 &  6.4363 &  6.8070 &  6.9791 &  6.3864 &  6.4602 &  6.7214 &  6.8499 &  6.4105 \\
335  &  235  &           &  6.5253 &  6.9663 &  7.1647 &  6.4761 &  6.5255 &  6.9491 &  7.1408 &  6.4763 &  6.4407 &  6.8202 &  6.9950 &  6.3908 &  6.4622 &  6.7398 &  6.8743 &  6.4125 \\
336  &  236  &           &  6.5316 &  6.9736 &  7.1715 &  6.4824 &  6.5322 &  6.9568 &  7.1481 &  6.4830 &  6.4445 &  6.8280 &  7.0036 &  6.3946 &  6.4676 &  6.7424 &  6.8752 &  6.4180 \\
337  &  237  &           &  6.5357 &  6.9871 &  7.1879 &  6.4866 &  6.5359 &  6.9696 &  7.1635 &  6.4868 &  6.4492 &  6.8407 &  7.0186 &  6.3994 &  6.4699 &  6.7598 &  6.8981 &  6.4202 \\
338  &  238  &           &  6.5414 &  6.9947 &  7.1953 &  6.4923 &  6.5419 &  6.9775 &  7.1713 &  6.4928 &  6.4524 &  6.8491 &  7.0283 &  6.4026 &  6.4699 &  6.7598 &  6.8981 &  6.4202 \\
339  &  239  &           &  6.5459 &  7.0079 &  7.2110 &  6.4968 &  6.5460 &  6.9899 &  7.1862 &  6.4969 &  6.4559 &  6.8632 &  7.0456 &  6.4061 &         &         &         &         \\
340  &  240  &           &  6.5510 &  7.0157 &  7.2190 &  6.5020 &  6.5513 &  6.9981 &  7.1946 &  6.5023 &  6.4600 &  6.8703 &  7.0532 &  6.4102 &         &         &         &         \\
341  &  241  &           &  6.5557 &  7.0286 &  7.2340 &  6.5067 &  6.5557 &  7.0102 &  7.2088 &  6.5067 &  6.4638 &  6.8836 &  7.0693 &  6.4141 &         &         &         &         \\
342  &  242  &           &  6.5603 &  7.0367 &  7.2426 &  6.5113 &  6.5603 &  7.0186 &  7.2178 &  6.5113 &  6.4674 &  6.8915 &  7.0781 &  6.4177 &         &         &         &         \\
343  &  243  &           &  6.5644 &  7.0497 &  7.2582 &  6.5154 &  6.5650 &  7.0303 &  7.2314 &  6.5160 &  6.4715 &  6.9040 &  7.0929 &  6.4218 &         &         &         &         \\
344  &  244  &           &  6.5693 &  7.0575 &  7.2662 &  6.5204 &  6.5689 &  7.0390 &  7.2410 &  6.5200 &  6.4746 &  6.9127 &  7.1029 &  6.4250 &         &         &         &         \\
345  &  245  &           &  6.5736 &  7.0701 &  7.2810 &  6.5248 &  6.5726 &  7.0511 &  7.2554 &  6.5237 &  6.4790 &  6.9244 &  7.1165 &  6.4294 &         &         &         &         \\
346  &  246  &           &  6.5780 &  7.0784 &  7.2898 &  6.5292 &  6.5770 &  7.0593 &  7.2642 &  6.5282 &  6.4817 &  6.9338 &  7.1277 &  6.4321 &         &         &         &         \\
347  &  247  &           &  6.5827 &  7.0905 &  7.3037 &  6.5339 &  6.5810 &  7.0710 &  7.2778 &  6.5322 &  6.4865 &  6.9447 &  7.1400 &  6.4369 &         &         &         &         \\
348  &  248  &           &  6.5865 &  7.0991 &  7.3133 &  6.5377 &  6.5848 &  7.0796 &  7.2874 &  6.5360 &  6.4887 &  6.9548 &  7.1522 &  6.4392 &         &         &         &         \\
349  &  249  &           &  6.5914 &  7.1107 &  7.3264 &  6.5427 &  6.5889 &  7.0908 &  7.3003 &  6.5401 &  6.4938 &  6.9648 &  7.1632 &  6.4444 &         &         &         &         \\
350  &  250  &           &  6.5946 &  7.1198 &  7.3368 &  6.5459 &  6.5920 &  7.0999 &  7.3107 &  6.5433 &  6.4956 &  6.9757 &  7.1765 &  6.4462 &         &         &         &         \\
351  &  251  &           &  6.5999 &  7.1308 &  7.3490 &  6.5512 &  6.5963 &  7.1105 &  7.3227 &  6.5477 &  6.5011 &  6.9848 &  7.1861 &  6.4517 &         &         &         &         \\
352  &  252  &           &  6.6026 &  7.1405 &  7.3604 &  6.5539 &  6.5988 &  7.1201 &  7.3340 &  6.5502 &  6.5025 &  6.9963 &  7.2005 &  6.4531 &         &         &         &         \\
353  &  253  &           &  6.6081 &  7.1508 &  7.3715 &  6.5595 &  6.6033 &  7.1300 &  7.3450 &  6.5547 &  6.5083 &  7.0045 &  7.2087 &  6.4589 &         &         &         &         \\
354  &  254  &           &  6.6102 &  7.1612 &  7.3839 &  6.5617 &  6.6051 &  7.1403 &  7.3574 &  6.5565 &         &         &         &         &         &         &         &         \\
355  &  255  &           &  6.6162 &  7.1709 &  7.3941 &  6.5676 &  6.6098 &  7.1493 &  7.3671 &  6.5612 &         &         &         &         &         &         &         &         \\
356  &  256  &           &  6.6178 &  7.1821 &  7.4078 &  6.5693 &  6.6108 &  7.1603 &  7.3808 &  6.5622 &         &         &         &         &         &         &         &         \\
357  &  257  &           &  6.6246 &  7.1927 &  7.4189 &  6.5761 &  6.6154 &  7.1679 &  7.3886 &  6.5669 &         &         &         &         &         &         &         &         \\
358  &  258  &           &  6.6261 &  7.2045 &  7.4333 &  6.5776 &  6.6155 &  7.1799 &  7.4038 &  6.5669 &         &         &         &         &         &         &         &         \\
359  &  259  &           &  6.6256 &  7.2322 &  7.4698 &  6.5772 &  6.6151 &  7.2079 &  7.4407 &  6.5665 &         &         &         &         &         &         &         &         \\
360  &  260  &           &  6.6358 &  7.2305 &  7.4631 &  6.5874 &  6.6262 &  7.2083 &  7.4366 &  6.5777 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Mendelevium $(Z= 101 )$} \\
234  &  133  &           &  5.8691 &  5.8627 &  5.8992 &  5.8143 &  5.8642 &  5.8550 &  5.8894 &  5.8094 &  5.8569 &  5.8257 &  5.8436 &  5.8020 &  5.8586 &  5.8189 &  5.8304 &  5.8037 \\
235  &  134  &           &  5.8786 &  5.8754 &  5.9139 &  5.8239 &  5.8742 &  5.8677 &  5.9038 &  5.8194 &  5.8658 &  5.8367 &  5.8561 &  5.8109 &  5.8674 &  5.8303 &  5.8435 &  5.8126 \\
236  &  135  &           &  5.8882 &  5.8873 &  5.9272 &  5.8336 &  5.8848 &  5.8802 &  5.9174 &  5.8302 &  5.8748 &  5.8473 &  5.8676 &  5.8201 &  5.8775 &  5.8418 &  5.8560 &  5.8228 \\
237  &  136  &           &  5.8972 &  5.8996 &  5.9414 &  5.8427 &  5.8944 &  5.8926 &  5.9314 &  5.8399 &  5.8837 &  5.8582 &  5.8798 &  5.8291 &  5.8859 &  5.8528 &  5.8688 &  5.8313 \\
238  &  137  &           &  5.9058 &  5.9108 &  5.9542 &  5.8514 &  5.9047 &  5.9047 &  5.9445 &  5.8503 &  5.8934 &  5.8688 &  5.8908 &  5.8389 &  5.8942 &  5.8630 &  5.8802 &  5.8396 \\
239  &  138  &           &  5.9145 &  5.9227 &  5.9681 &  5.8601 &  5.9134 &  5.9164 &  5.9581 &  5.8590 &  5.9025 &  5.8796 &  5.9026 &  5.8481 &  5.9022 &  5.8737 &  5.8926 &  5.8477 \\
240  &  139  &           &  5.9205 &  5.9328 &  5.9807 &  5.8662 &  5.9221 &  5.9273 &  5.9702 &  5.8678 &  5.9084 &  5.8886 &  5.9137 &  5.8540 &  5.9075 &  5.8818 &  5.9025 &  5.8531 \\
241  &  140  &           &  5.9296 &  5.9446 &  5.9941 &  5.8753 &  5.9275 &  5.9376 &  5.9836 &  5.8732 &  5.9133 &  5.8980 &  5.9260 &  5.8589 &  5.9160 &  5.8928 &  5.9152 &  5.8616 \\
242  &  141  &           &  5.9355 &  5.9546 &  6.0065 &  5.8814 &  5.9331 &  5.9474 &  5.9960 &  5.8789 &  5.9194 &  5.9069 &  5.9367 &  5.8651 &  5.9212 &  5.9008 &  5.9250 &  5.8669 \\
243  &  142  &           &  5.9433 &  5.9657 &  6.0195 &  5.8892 &  5.9402 &  5.9579 &  6.0085 &  5.8861 &  5.9248 &  5.9163 &  5.9486 &  5.8706 &  5.9283 &  5.9109 &  5.9370 &  5.8741 \\
244  &  143  &           &  5.9492 &  5.9755 &  6.0316 &  5.8951 &  5.9458 &  5.9676 &  6.0206 &  5.8917 &  5.9309 &  5.9251 &  5.9591 &  5.8767 &  5.9334 &  5.9189 &  5.9467 &  5.8792 \\
245  &  144  &           &  5.9564 &  5.9863 &  6.0444 &  5.9024 &  5.9527 &  5.9780 &  6.0330 &  5.8987 &  5.9365 &  5.9344 &  5.9707 &  5.8823 &  5.9401 &  5.9285 &  5.9582 &  5.8859 \\
246  &  145  &           &  5.9623 &  5.9960 &  6.0564 &  5.9084 &  5.9584 &  5.9876 &  6.0449 &  5.9045 &  5.9424 &  5.9431 &  5.9810 &  5.8883 &  5.9452 &  5.9365 &  5.9679 &  5.8912 \\
247  &  146  &           &  5.9692 &  6.0067 &  6.0690 &  5.9154 &  5.9652 &  5.9980 &  6.0572 &  5.9113 &  5.9480 &  5.9523 &  5.9923 &  5.8940 &  5.9516 &  5.9458 &  5.9790 &  5.8976 \\
248  &  147  &           &  5.9752 &  6.0164 &  6.0807 &  5.9214 &  5.9710 &  6.0075 &  6.0688 &  5.9172 &  5.9539 &  5.9608 &  6.0023 &  5.8999 &  5.9569 &  5.9539 &  5.9886 &  5.9029 \\
249  &  148  &           &  5.9819 &  6.0268 &  6.0933 &  5.9282 &  5.9776 &  6.0177 &  6.0810 &  5.9238 &  5.9595 &  5.9699 &  6.0135 &  5.9055 &  5.9630 &  5.9629 &  5.9993 &  5.9091 \\
250  &  149  &           &  5.9880 &  6.0365 &  6.1048 &  5.9344 &  5.9836 &  6.0273 &  6.0924 &  5.9299 &  5.9652 &  5.9783 &  6.0233 &  5.9113 &  5.9685 &  5.9710 &  6.0090 &  5.9146 \\
251  &  150  &           &  5.9944 &  6.0469 &  6.1172 &  5.9408 &  5.9899 &  6.0374 &  6.1045 &  5.9362 &  5.9708 &  5.9873 &  6.0342 &  5.9169 &  5.9742 &  5.9797 &  6.0193 &  5.9204 \\
252  &  151  &           &  6.0008 &  6.0566 &  6.1286 &  5.9472 &  5.9961 &  6.0469 &  6.1158 &  5.9425 &  5.9764 &  5.9956 &  6.0439 &  5.9226 &  5.9799 &  5.9880 &  6.0289 &  5.9262 \\
253  &  152  &           &  6.0069 &  6.0668 &  6.1409 &  5.9534 &  6.0022 &  6.0569 &  6.1278 &  5.9486 &  5.9819 &  6.0044 &  6.0546 &  5.9281 &  5.9854 &  5.9963 &  6.0389 &  5.9317 \\
254  &  153  &           &  6.0134 &  6.0765 &  6.1522 &  5.9600 &  6.0087 &  6.0665 &  6.1388 &  5.9552 &  5.9871 &  6.0126 &  6.0643 &  5.9334 &  5.9913 &  6.0047 &  6.0485 &  5.9376 \\
255  &  154  &           &  6.0193 &  6.0866 &  6.1644 &  5.9659 &  6.0145 &  6.0763 &  6.1508 &  5.9610 &  5.9927 &  6.0213 &  6.0747 &  5.9390 &  5.9965 &  6.0127 &  6.0581 &  5.9429 \\
256  &  155  &           &  6.0260 &  6.0963 &  6.1756 &  5.9727 &  6.0212 &  6.0859 &  6.1617 &  5.9678 &  5.9979 &  6.0293 &  6.0841 &  5.9443 &  6.0025 &  6.0212 &  6.0678 &  5.9490 \\
257  &  156  &           &  6.0316 &  6.1063 &  6.1877 &  5.9783 &  6.0267 &  6.0957 &  6.1736 &  5.9734 &  6.0032 &  6.0380 &  6.0945 &  5.9496 &  6.0074 &  6.0289 &  6.0770 &  5.9539 \\
258  &  157  &           &  6.0375 &  6.1156 &  6.1987 &  5.9843 &  6.0337 &  6.1053 &  6.1843 &  5.9804 &  6.0084 &  6.0458 &  6.1036 &  5.9549 &  6.0137 &  6.0374 &  6.0866 &  5.9602 \\
259  &  158  &           &  6.0438 &  6.1259 &  6.2108 &  5.9906 &  6.0389 &  6.1150 &  6.1962 &  5.9857 &  6.0133 &  6.0544 &  6.1140 &  5.9599 &  6.0182 &  6.0449 &  6.0955 &  5.9648 \\
260  &  159  &           &  6.0495 &  6.1352 &  6.2218 &  5.9963 &  6.0461 &  6.1247 &  6.2069 &  5.9929 &  6.0184 &  6.0620 &  6.1228 &  5.9650 &  6.0246 &  6.0534 &  6.1051 &  5.9713 \\
261  &  160  &           &  6.0558 &  6.1455 &  6.2339 &  6.0028 &  6.0510 &  6.1343 &  6.2188 &  5.9979 &  6.0232 &  6.0705 &  6.1331 &  5.9698 &  6.0289 &  6.0606 &  6.1137 &  5.9756 \\
262  &  161  &           &  6.0622 &  6.1555 &  6.2456 &  6.0092 &  6.0564 &  6.1435 &  6.2297 &  6.0034 &  6.0280 &  6.0777 &  6.1414 &  5.9747 &  6.0354 &  6.0692 &  6.1232 &  5.9822 \\
263  &  162  &           &  6.0677 &  6.1650 &  6.2569 &  6.0147 &  6.0630 &  6.1536 &  6.2415 &  6.0100 &  6.0328 &  6.0862 &  6.1517 &  5.9796 &  6.0394 &  6.0762 &  6.1316 &  5.9862 \\
264  &  163  &           &  6.0739 &  6.1748 &  6.2682 &  6.0210 &  6.0696 &  6.1637 &  6.2532 &  6.0166 &  6.0375 &  6.0931 &  6.1596 &  5.9843 &  6.0449 &  6.0843 &  6.1409 &  5.9918 \\
265  &  164  &           &  6.0792 &  6.1845 &  6.2799 &  6.0264 &  6.0747 &  6.1731 &  6.2644 &  6.0218 &  6.0426 &  6.1022 &  6.1707 &  5.9894 &  6.0499 &  6.0918 &  6.1496 &  5.9967 \\
266  &  165  &           &  6.0853 &  6.1940 &  6.2909 &  6.0325 &  6.0812 &  6.1829 &  6.2757 &  6.0284 &  6.0486 &  6.1112 &  6.1809 &  5.9955 &  6.0552 &  6.0995 &  6.1584 &  6.0022 \\
267  &  166  &           &  6.0904 &  6.2039 &  6.3029 &  6.0376 &  6.0861 &  6.1927 &  6.2877 &  6.0333 &  6.0539 &  6.1215 &  6.1938 &  6.0008 &  6.0603 &  6.1078 &  6.1681 &  6.0073 \\
268  &  167  &           &  6.0962 &  6.2132 &  6.3136 &  6.0435 &  6.0924 &  6.2024 &  6.2987 &  6.0397 &  6.0604 &  6.1312 &  6.2049 &  6.0074 &  6.0656 &  6.1155 &  6.1769 &  6.0127 \\
269  &  168  &           &  6.1011 &  6.2232 &  6.3259 &  6.0484 &  6.0970 &  6.2123 &  6.3112 &  6.0443 &  6.0652 &  6.1410 &  6.2172 &  6.0122 &  6.0705 &  6.1239 &  6.1869 &  6.0176 \\
270  &  169  &           &  6.1053 &  6.2324 &  6.3373 &  6.0527 &  6.1028 &  6.2218 &  6.3221 &  6.0501 &  6.0717 &  6.1507 &  6.2282 &  6.0187 &  6.0757 &  6.1316 &  6.1957 &  6.0228 \\
271  &  170  &           &  6.1112 &  6.2423 &  6.3489 &  6.0586 &  6.1072 &  6.2318 &  6.3347 &  6.0546 &  6.0758 &  6.1599 &  6.2399 &  6.0229 &  6.0802 &  6.1397 &  6.2054 &  6.0273 \\
272  &  171  &           &  6.1156 &  6.2516 &  6.3603 &  6.0631 &  6.1116 &  6.2411 &  6.3462 &  6.0590 &  6.0809 &  6.1688 &  6.2505 &  6.0280 &  6.0845 &  6.1469 &  6.2140 &  6.0317 \\
273  &  172  &           &  6.1206 &  6.2612 &  6.3719 &  6.0681 &  6.1165 &  6.2508 &  6.3580 &  6.0640 &  6.0845 &  6.1777 &  6.2618 &  6.0317 &  6.0887 &  6.1548 &  6.2235 &  6.0360 \\
274  &  173  &           &  6.1252 &  6.2705 &  6.3831 &  6.0727 &  6.1211 &  6.2603 &  6.3695 &  6.0686 &  6.0886 &  6.1863 &  6.2725 &  6.0358 &  6.0924 &  6.1620 &  6.2323 &  6.0397 \\
275  &  174  &           &  6.1293 &  6.2799 &  6.3947 &  6.0769 &  6.1249 &  6.2695 &  6.3811 &  6.0725 &  6.0909 &  6.1943 &  6.2831 &  6.0381 &  6.0960 &  6.1692 &  6.2412 &  6.0432 \\
276  &  175  &           &  6.1338 &  6.2892 &  6.4060 &  6.0814 &  6.1295 &  6.2789 &  6.3926 &  6.0770 &  6.0950 &  6.2029 &  6.2937 &  6.0423 &  6.0995 &  6.1763 &  6.2499 &  6.0468 \\
277  &  176  &           &  6.1372 &  6.2983 &  6.4176 &  6.0849 &  6.1323 &  6.2878 &  6.4040 &  6.0799 &  6.0965 &  6.2105 &  6.3042 &  6.0438 &  6.1024 &  6.1833 &  6.2586 &  6.0497 \\
278  &  177  &           &  6.1403 &  6.3074 &  6.4293 &  6.0879 &  6.1352 &  6.2969 &  6.4158 &  6.0829 &  6.0989 &  6.2189 &  6.3154 &  6.0462 &  6.1056 &  6.1905 &  6.2675 &  6.0530 \\
279  &  178  &           &  6.1444 &  6.3166 &  6.4405 &  6.0921 &  6.1389 &  6.3058 &  6.4269 &  6.0866 &  6.1022 &  6.2270 &  6.3254 &  6.0495 &  6.1084 &  6.1973 &  6.2762 &  6.0558 \\
280  &  179  &           &  6.1474 &  6.3255 &  6.4519 &  6.0951 &  6.1418 &  6.3148 &  6.4385 &  6.0895 &  6.1051 &  6.2353 &  6.3362 &  6.0524 &  6.1107 &  6.2045 &  6.2856 &  6.0581 \\
281  &  180  &           &  6.1509 &  6.3347 &  6.4634 &  6.0987 &  6.1448 &  6.3238 &  6.4500 &  6.0925 &  6.1080 &  6.2439 &  6.3472 &  6.0554 &  6.1143 &  6.2117 &  6.2943 &  6.0618 \\
282  &  181  &           &  6.1535 &  6.3434 &  6.4745 &  6.1013 &  6.1476 &  6.3327 &  6.4615 &  6.0953 &  6.1109 &  6.2523 &  6.3580 &  6.0583 &  6.1167 &  6.2188 &  6.3035 &  6.0642 \\
283  &  182  &           &  6.1565 &  6.3527 &  6.4865 &  6.1043 &  6.1499 &  6.3417 &  6.4732 &  6.0976 &  6.1140 &  6.2613 &  6.3695 &  6.0614 &  6.1191 &  6.2259 &  6.3125 &  6.0666 \\
284  &  183  &           &  6.1566 &  6.3598 &  6.4965 &  6.1044 &  6.1515 &  6.3501 &  6.4844 &  6.0992 &  6.1168 &  6.2699 &  6.3805 &  6.0642 &  6.1214 &  6.2328 &  6.3214 &  6.0689 \\
285  &  184  &           &  6.1582 &  6.3689 &  6.5087 &  6.1061 &  6.1530 &  6.3590 &  6.4964 &  6.1008 &  6.1201 &  6.2790 &  6.3920 &  6.0676 &  6.1240 &  6.2405 &  6.3313 &  6.0716 \\
286  &  185  &           &  6.1707 &  6.3828 &  6.5224 &  6.1186 &  6.1656 &  6.3729 &  6.5101 &  6.1135 &  6.1303 &  6.2904 &  6.4034 &  6.0779 &  6.1347 &  6.2522 &  6.3431 &  6.0823 \\
287  &  186  &           &  6.1826 &  6.3977 &  6.5381 &  6.1306 &  6.1757 &  6.3864 &  6.5246 &  6.1237 &  6.1380 &  6.3024 &  6.4170 &  6.0856 &  6.1445 &  6.2643 &  6.3559 &  6.0922 \\
288  &  187  &           &  6.1941 &  6.4109 &  6.5514 &  6.1423 &  6.1881 &  6.4000 &  6.5381 &  6.1361 &  6.1483 &  6.3136 &  6.4281 &  6.0960 &  6.1547 &  6.2757 &  6.3673 &  6.1025 \\
289  &  188  &           &  6.2039 &  6.4244 &  6.5661 &  6.1521 &  6.1977 &  6.4131 &  6.5522 &  6.1459 &  6.1561 &  6.3254 &  6.4412 &  6.1039 &  6.1639 &  6.2873 &  6.3795 &  6.1118 \\
290  &  189  &           &  6.2165 &  6.4380 &  6.5794 &  6.1648 &  6.2111 &  6.4271 &  6.5657 &  6.1594 &  6.1665 &  6.3365 &  6.4521 &  6.1144 &  6.1751 &  6.2990 &  6.3910 &  6.1231 \\
291  &  190  &           &  6.2258 &  6.4511 &  6.5937 &  6.1741 &  6.2206 &  6.4400 &  6.5796 &  6.1689 &  6.1744 &  6.3481 &  6.4649 &  6.1224 &  6.1841 &  6.3103 &  6.4029 &  6.1321 \\
292  &  191  &           &  6.2366 &  6.4639 &  6.6065 &  6.1851 &  6.2324 &  6.4532 &  6.5927 &  6.1809 &  6.1849 &  6.3591 &  6.4754 &  6.1330 &  6.1940 &  6.3212 &  6.4138 &  6.1421 \\
293  &  192  &           &  6.2455 &  6.4767 &  6.6205 &  6.1941 &  6.2416 &  6.4659 &  6.6063 &  6.1901 &  6.1930 &  6.3705 &  6.4879 &  6.1411 &  6.2027 &  6.3322 &  6.4255 &  6.1509 \\
294  &  193  &           &  6.2559 &  6.4892 &  6.6333 &  6.2045 &  6.2529 &  6.4787 &  6.6192 &  6.2016 &  6.2035 &  6.3814 &  6.4983 &  6.1517 &  6.2122 &  6.3428 &  6.4361 &  6.1605 \\
295  &  194  &           &  6.2646 &  6.5018 &  6.6471 &  6.2133 &  6.2619 &  6.4912 &  6.6326 &  6.2105 &  6.2117 &  6.3926 &  6.5105 &  6.1599 &  6.2207 &  6.3536 &  6.4475 &  6.1690 \\
296  &  195  &           &  6.2743 &  6.5140 &  6.6596 &  6.2231 &  6.2724 &  6.5037 &  6.6453 &  6.2212 &  6.2218 &  6.4034 &  6.5210 &  6.1702 &  6.2297 &  6.3638 &  6.4579 &  6.1781 \\
297  &  196  &           &  6.2829 &  6.5265 &  6.6732 &  6.2318 &  6.2813 &  6.5160 &  6.6586 &  6.2301 &  6.2301 &  6.4145 &  6.5328 &  6.1785 &  6.2380 &  6.3744 &  6.4691 &  6.1865 \\
298  &  197  &           &  6.2917 &  6.5382 &  6.6857 &  6.2406 &  6.2907 &  6.5281 &  6.6712 &  6.2396 &  6.2391 &  6.4252 &  6.5437 &  6.1876 &  6.2461 &  6.3842 &  6.4793 &  6.1947 \\
299  &  198  &           &  6.3004 &  6.5507 &  6.6991 &  6.2494 &  6.2996 &  6.5403 &  6.6842 &  6.2486 &  6.2475 &  6.4362 &  6.5553 &  6.1961 &  6.2545 &  6.3947 &  6.4903 &  6.2031 \\
300  &  199  &           &  6.3079 &  6.5621 &  6.7117 &  6.2570 &  6.3075 &  6.5519 &  6.6968 &  6.2566 &  6.2550 &  6.4468 &  6.5668 &  6.2036 &  6.2609 &  6.4040 &  6.5004 &  6.2096 \\
301  &  200  &           &  6.3171 &  6.5745 &  6.7248 &  6.2663 &  6.3167 &  6.5640 &  6.7096 &  6.2658 &  6.2632 &  6.4576 &  6.5781 &  6.2119 &  6.2700 &  6.4145 &  6.5111 &  6.2187 \\
302  &  201  &           &  6.3248 &  6.5859 &  6.7372 &  6.2740 &  6.3248 &  6.5755 &  6.7219 &  6.2740 &  6.2705 &  6.4681 &  6.5895 &  6.2193 &  6.2765 &  6.4236 &  6.5210 &  6.2253 \\
303  &  202  &           &  6.3331 &  6.5979 &  6.7502 &  6.2823 &  6.3327 &  6.5872 &  6.7347 &  6.2819 &  6.2771 &  6.4787 &  6.6015 &  6.2259 &  6.2845 &  6.4336 &  6.5315 &  6.2334 \\
304  &  203  &           &  6.3408 &  6.6093 &  6.7625 &  6.2902 &  6.3407 &  6.5986 &  6.7469 &  6.2901 &  6.2841 &  6.4890 &  6.6127 &  6.2329 &  6.2909 &  6.4427 &  6.5412 &  6.2399 \\
305  &  204  &           &  6.3483 &  6.6210 &  6.7754 &  6.2977 &  6.3477 &  6.6100 &  6.7596 &  6.2971 &  6.2898 &  6.4996 &  6.6249 &  6.2388 &  6.2983 &  6.4524 &  6.5516 &  6.2472 \\
306  &  205  &           &  6.3562 &  6.6324 &  6.7876 &  6.3056 &  6.3558 &  6.6213 &  6.7716 &  6.3052 &  6.2966 &  6.5098 &  6.6360 &  6.2456 &  6.3047 &  6.4613 &  6.5611 &  6.2538 \\
307  &  206  &           &  6.3630 &  6.6439 &  6.8005 &  6.3125 &  6.3622 &  6.6325 &  6.7842 &  6.3117 &  6.3020 &  6.5203 &  6.6483 &  6.2510 &  6.3116 &  6.4708 &  6.5713 &  6.2607 \\
308  &  207  &           &  6.3709 &  6.6552 &  6.8126 &  6.3205 &  6.3702 &  6.6437 &  6.7962 &  6.3197 &  6.3088 &  6.5303 &  6.6592 &  6.2578 &  6.3181 &  6.4796 &  6.5807 &  6.2672 \\
309  &  208  &           &  6.3772 &  6.6665 &  6.8254 &  6.3268 &  6.3761 &  6.6547 &  6.8087 &  6.3257 &  6.3139 &  6.5408 &  6.6714 &  6.2631 &  6.3245 &  6.4889 &  6.5908 &  6.2737 \\
310  &  209  &           &  6.3851 &  6.6779 &  6.8375 &  6.3348 &  6.3842 &  6.6659 &  6.8206 &  6.3338 &  6.3208 &  6.5506 &  6.6820 &  6.2700 &  6.3312 &  6.4976 &  6.6000 &  6.2804 \\
311  &  210  &           &  6.3910 &  6.6890 &  6.8502 &  6.3408 &  6.3898 &  6.6768 &  6.8331 &  6.3395 &  6.3258 &  6.5611 &  6.6943 &  6.2750 &  6.3373 &  6.5068 &  6.6100 &  6.2867 \\
312  &  211  &           &  6.3990 &  6.7004 &  6.8623 &  6.3488 &  6.3979 &  6.6880 &  6.8450 &  6.3477 &  6.3328 &  6.5708 &  6.7046 &  6.2821 &  6.3441 &  6.5155 &  6.6191 &  6.2935 \\
313  &  212  &           &  6.4045 &  6.7113 &  6.8749 &  6.3543 &  6.4032 &  6.6987 &  6.8573 &  6.3530 &  6.3375 &  6.5812 &  6.7169 &  6.2868 &  6.3500 &  6.5245 &  6.6290 &  6.2994 \\
314  &  213  &           &  6.4125 &  6.7227 &  6.8870 &  6.3624 &  6.4114 &  6.7101 &  6.8692 &  6.3613 &  6.3448 &  6.5908 &  6.7268 &  6.2942 &  6.3570 &  6.5331 &  6.6379 &  6.3065 \\
315  &  214  &           &  6.4177 &  6.7335 &  6.8995 &  6.3676 &  6.4164 &  6.7206 &  6.8814 &  6.3663 &  6.3493 &  6.6012 &  6.7392 &  6.2987 &  6.3626 &  6.5420 &  6.6477 &  6.3121 \\
316  &  215  &           &  6.4209 &  6.7462 &  6.9156 &  6.3709 &  6.4248 &  6.7313 &  6.8924 &  6.3748 &  6.3505 &  6.6207 &  6.7661 &  6.2999 &  6.3698 &  6.5506 &  6.6565 &  6.3194 \\
317  &  216  &           &  6.4306 &  6.7556 &  6.9240 &  6.3806 &  6.4294 &  6.7423 &  6.9055 &  6.3794 &  6.3610 &  6.6210 &  6.7613 &  6.3105 &  6.3751 &  6.5593 &  6.6662 &  6.3247 \\
318  &  217  &           &  6.4341 &  6.7681 &  6.9396 &  6.3841 &  6.4375 &  6.7529 &  6.9164 &  6.3876 &  6.3624 &  6.6400 &  6.7873 &  6.3119 &  6.3814 &  6.5674 &  6.6745 &  6.3310 \\
319  &  218  &           &  6.4432 &  6.7776 &  6.9484 &  6.3934 &  6.4422 &  6.7640 &  6.9294 &  6.3924 &  6.3727 &  6.6407 &  6.7831 &  6.3223 &  6.3874 &  6.5766 &  6.6846 &  6.3371 \\
320  &  219  &           &  6.4470 &  6.7899 &  6.9636 &  6.3971 &  6.4457 &  6.7758 &  6.9440 &  6.3959 &  6.3743 &  6.6591 &  6.8082 &  6.3239 &  6.3935 &  6.5845 &  6.6928 &  6.3433 \\
321  &  220  &           &  6.4556 &  6.7994 &  6.9727 &  6.4058 &  6.4548 &  6.7856 &  6.9533 &  6.4051 &  6.3843 &  6.6603 &  6.8049 &  6.3339 &  6.3996 &  6.5936 &  6.7028 &  6.3494 \\
322  &  221  &           &  6.4574 &  6.8158 &  6.9944 &  6.4076 &  6.4587 &  6.7972 &  6.9675 &  6.4090 &  6.3860 &  6.6782 &  6.8290 &  6.3357 &  6.4055 &  6.6014 &  6.7109 &  6.3553 \\
323  &  222  &           &  6.4677 &  6.8211 &  6.9969 &  6.4180 &  6.4672 &  6.8070 &  6.9770 &  6.4175 &  6.3956 &  6.6799 &  6.8266 &  6.3453 &  6.4116 &  6.6107 &  6.7209 &  6.3615 \\
324  &  223  &           &  6.4697 &  6.8371 &  7.0179 &  6.4200 &  6.4714 &  6.8186 &  6.9909 &  6.4218 &  6.3976 &  6.6972 &  6.8497 &  6.3474 &  6.4172 &  6.6184 &  6.7292 &  6.3671 \\
325  &  224  &           &  6.4795 &  6.8428 &  7.0210 &  6.4299 &  6.4793 &  6.8283 &  7.0007 &  6.4298 &  6.4065 &  6.6995 &  6.8485 &  6.3564 &  6.4234 &  6.6277 &  6.7392 &  6.3733 \\
326  &  225  &           &  6.4817 &  6.8584 &  7.0413 &  6.4322 &  6.4839 &  6.8398 &  7.0142 &  6.4344 &  6.4088 &  6.7162 &  6.8706 &  6.3587 &  6.4243 &  6.6496 &  6.7695 &  6.3743 \\
327  &  226  &           &  6.4911 &  6.8643 &  7.0450 &  6.4416 &  6.4912 &  6.8496 &  7.0242 &  6.4417 &  6.4171 &  6.7192 &  6.8708 &  6.3670 &  6.4346 &  6.6449 &  6.7580 &  6.3847 \\
328  &  227  &           &  6.4935 &  6.8795 &  7.0647 &  6.4441 &  6.4961 &  6.8609 &  7.0374 &  6.4466 &  6.4196 &  6.7354 &  6.8919 &  6.3695 &  6.4357 &  6.6662 &  6.7873 &  6.3858 \\
329  &  228  &           &  6.5023 &  6.8857 &  7.0690 &  6.4529 &  6.5027 &  6.8707 &  7.0477 &  6.4533 &  6.4270 &  6.7392 &  6.8936 &  6.3770 &  6.4452 &  6.6626 &  6.7776 &  6.3954 \\
330  &  229  &           &  6.5051 &  6.9006 &  7.0879 &  6.4557 &  6.5079 &  6.8819 &  7.0605 &  6.4586 &  6.4298 &  6.7547 &  6.9136 &  6.3798 &  6.4464 &  6.6833 &  6.8059 &  6.3966 \\
331  &  230  &           &  6.5133 &  6.9070 &  7.0929 &  6.4640 &  6.5138 &  6.8916 &  7.0710 &  6.4645 &  6.4363 &  6.7595 &  6.9170 &  6.3864 &  6.4549 &  6.6811 &  6.7987 &  6.4052 \\
332  &  231  &           &  6.5163 &  6.9215 &  7.1112 &  6.4670 &  6.5164 &  6.9054 &  7.0885 &  6.4671 &  6.4394 &  6.7744 &  6.9360 &  6.3895 &  6.4563 &  6.7011 &  6.8259 &  6.4065 \\
333  &  232  &           &  6.5240 &  6.9283 &  7.1167 &  6.4748 &  6.5247 &  6.9125 &  7.0944 &  6.4754 &  6.4449 &  6.7801 &  6.9411 &  6.3951 &  6.4637 &  6.7004 &  6.8213 &  6.4140 \\
334  &  233  &           &  6.5273 &  6.9424 &  7.1343 &  6.4781 &  6.5275 &  6.9259 &  7.1111 &  6.4783 &  6.4483 &  6.7944 &  6.9591 &  6.3985 &  6.4653 &  6.7196 &  6.8472 &  6.4156 \\
335  &  234  &           &  6.5344 &  6.9494 &  7.1404 &  6.4852 &  6.5351 &  6.9332 &  7.1176 &  6.4860 &  6.4530 &  6.8010 &  6.9657 &  6.4032 &  6.4717 &  6.7204 &  6.8451 &  6.4221 \\
336  &  235  &           &  6.5379 &  6.9632 &  7.1574 &  6.4888 &  6.5383 &  6.9463 &  7.1338 &  6.4891 &  6.4566 &  6.8148 &  6.9828 &  6.4069 &  6.4735 &  6.7388 &  6.8697 &  6.4239 \\
337  &  236  &           &  6.5444 &  6.9704 &  7.1641 &  6.4953 &  6.5452 &  6.9539 &  7.1408 &  6.4961 &  6.4606 &  6.8222 &  6.9908 &  6.4109 &  6.4791 &  6.7409 &  6.8698 &  6.4295 \\
338  &  237  &           &  6.5483 &  6.9839 &  7.1804 &  6.4992 &  6.5486 &  6.9666 &  7.1563 &  6.4996 &  6.4645 &  6.8354 &  7.0069 &  6.4148 &  6.4812 &  6.7584 &  6.8930 &  6.4316 \\
339  &  238  &           &  6.5542 &  6.9913 &  7.1877 &  6.5052 &  6.5548 &  6.9744 &  7.1640 &  6.5058 &  6.4678 &  6.8435 &  7.0162 &  6.4181 &  6.4860 &  6.7619 &  6.8954 &  6.4364 \\
340  &  239  &           &  6.5583 &  7.0044 &  7.2035 &  6.5093 &  6.5585 &  6.9868 &  7.1789 &  6.5096 &  6.4720 &  6.8562 &  7.0314 &  6.4224 &  6.4883 &  6.7784 &  6.9170 &  6.4387 \\
341  &  240  &           &  6.5636 &  7.0122 &  7.2113 &  6.5146 &  6.5640 &  6.9948 &  7.1872 &  6.5150 &  6.4747 &  6.8649 &  7.0417 &  6.4251 &  6.4883 &  6.7784 &  6.9170 &  6.4387 \\
342  &  241  &           &  6.5680 &  7.0250 &  7.2264 &  6.5191 &  6.5680 &  7.0069 &  7.2015 &  6.5191 &  6.4779 &  6.8787 &  7.0589 &  6.4283 &         &         &         &         \\
343  &  242  &           &  6.5727 &  7.0330 &  7.2349 &  6.5238 &  6.5727 &  7.0152 &  7.2103 &  6.5238 &  6.4815 &  6.8863 &  7.0672 &  6.4319 &         &         &         &         \\
344  &  243  &           &  6.5765 &  7.0460 &  7.2506 &  6.5276 &  6.5770 &  7.0269 &  7.2241 &  6.5282 &  6.4849 &  6.8993 &  7.0832 &  6.4354 &         &         &         &         \\
345  &  244  &           &  6.5814 &  7.0537 &  7.2584 &  6.5326 &  6.5810 &  7.0354 &  7.2335 &  6.5322 &  6.4881 &  6.9076 &  7.0927 &  6.4386 &         &         &         &         \\
346  &  245  &           &  6.5855 &  7.0663 &  7.2734 &  6.5367 &  6.5855 &  7.0469 &  7.2467 &  6.5367 &  6.4919 &  6.9198 &  7.1073 &  6.4424 &         &         &         &         \\
347  &  246  &           &  6.5899 &  7.0744 &  7.2820 &  6.5411 &  6.5888 &  7.0557 &  7.2568 &  6.5400 &  6.4946 &  6.9289 &  7.1179 &  6.4452 &         &         &         &         \\
348  &  247  &           &  6.5942 &  7.0865 &  7.2962 &  6.5454 &  6.5923 &  7.0673 &  7.2706 &  6.5436 &  6.4988 &  6.9402 &  7.1312 &  6.4494 &         &         &         &         \\
349  &  248  &           &  6.5980 &  7.0950 &  7.3056 &  6.5493 &  6.5961 &  7.0758 &  7.2801 &  6.5474 &  6.5011 &  6.9500 &  7.1430 &  6.4517 &         &         &         &         \\
350  &  249  &           &  6.6025 &  7.1066 &  7.3189 &  6.5539 &  6.5998 &  7.0870 &  7.2932 &  6.5511 &  6.5057 &  6.9605 &  7.1549 &  6.4563 &         &         &         &         \\
351  &  250  &           &  6.6058 &  7.1156 &  7.3291 &  6.5572 &  6.6029 &  7.0960 &  7.3034 &  6.5543 &  6.5075 &  6.9710 &  7.1677 &  6.4582 &         &         &         &         \\
352  &  251  &           &  6.6106 &  7.1266 &  7.3415 &  6.5620 &  6.6068 &  7.1066 &  7.3157 &  6.5581 &  6.5125 &  6.9805 &  7.1782 &  6.4632 &         &         &         &         \\
353  &  252  &           &  6.6133 &  7.1362 &  7.3528 &  6.5648 &  6.6092 &  7.1161 &  7.3269 &  6.5606 &  6.5139 &  6.9917 &  7.1921 &  6.4646 &         &         &         &         \\
354  &  253  &           &  6.6184 &  7.1465 &  7.3641 &  6.5699 &  6.6132 &  7.1261 &  7.3383 &  6.5646 &  6.5192 &  7.0003 &  7.2011 &  6.4700 &         &         &         &         \\
355  &  254  &           &  6.6206 &  7.1568 &  7.3764 &  6.5721 &  6.6150 &  7.1362 &  7.3505 &  6.5664 &  6.5202 &  7.0121 &  7.2161 &  6.4710 &         &         &         &         \\
356  &  255  &           &  6.6260 &  7.1665 &  7.3868 &  6.5775 &  6.6191 &  7.1454 &  7.3606 &  6.5706 &  6.5245 &  7.0217 &  7.2267 &  6.4753 &         &         &         &         \\
357  &  256  &           &  6.6278 &  7.1776 &  7.4003 &  6.5793 &  6.6201 &  7.1562 &  7.3741 &  6.5716 &  6.5265 &  7.0321 &  7.2393 &  6.4773 &         &         &         &         \\
358  &  257  &           &  6.6341 &  7.1879 &  7.4112 &  6.5856 &  6.6241 &  7.1640 &  7.3824 &  6.5756 &         &         &         &         &         &         &         &         \\
359  &  258  &           &  6.6358 &  7.1997 &  7.4257 &  6.5874 &  6.6241 &  7.1759 &  7.3976 &  6.5757 &         &         &         &         &         &         &         &         \\
360  &  259  &           &  6.6353 &  7.2274 &  7.4623 &  6.5869 &  6.6238 &  7.2038 &  7.4346 &  6.5753 &         &         &         &         &         &         &         &         \\
361  &  260  &           &  6.6460 &  7.2253 &  7.4548 &  6.5976 &  6.6357 &  7.2035 &  7.4291 &  6.5873 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Nobelium $(Z= 102 )$} \\
238  &  136  &           &  5.9088 &  5.9059 &  5.9442 &  5.8544 &  5.9058 &  5.8989 &  5.9343 &  5.8514 &  5.8963 &  5.8661 &  5.8842 &  5.8418 &  5.8981 &  5.8609 &  5.8738 &  5.8436 \\
239  &  137  &           &  5.9173 &  5.9170 &  5.9569 &  5.8630 &  5.9161 &  5.9109 &  5.9473 &  5.8617 &  5.9059 &  5.8766 &  5.8952 &  5.8515 &  5.9063 &  5.8710 &  5.8851 &  5.8519 \\
240  &  138  &           &  5.9259 &  5.9288 &  5.9707 &  5.8717 &  5.9247 &  5.9225 &  5.9607 &  5.8704 &  5.9150 &  5.8874 &  5.9070 &  5.8607 &  5.9143 &  5.8815 &  5.8975 &  5.8599 \\
241  &  139  &           &  5.9318 &  5.9388 &  5.9832 &  5.8776 &  5.9333 &  5.9333 &  5.9728 &  5.8791 &  5.9208 &  5.8963 &  5.9180 &  5.8665 &  5.9195 &  5.8895 &  5.9073 &  5.8652 \\
242  &  140  &           &  5.9408 &  5.9505 &  5.9965 &  5.8867 &  5.9386 &  5.9434 &  5.9860 &  5.8844 &  5.9258 &  5.9056 &  5.9302 &  5.8715 &  5.9279 &  5.9005 &  5.9200 &  5.8737 \\
243  &  141  &           &  5.9467 &  5.9603 &  6.0087 &  5.8926 &  5.9461 &  5.9537 &  5.9978 &  5.8921 &  5.9319 &  5.9145 &  5.9409 &  5.8777 &  5.9331 &  5.9084 &  5.9297 &  5.8789 \\
244  &  142  &           &  5.9544 &  5.9713 &  6.0217 &  5.9004 &  5.9512 &  5.9635 &  6.0107 &  5.8972 &  5.9374 &  5.9238 &  5.9527 &  5.8832 &  5.9401 &  5.9185 &  5.9417 &  5.8860 \\
245  &  143  &           &  5.9602 &  5.9810 &  6.0337 &  5.9062 &  5.9567 &  5.9731 &  6.0228 &  5.9027 &  5.9435 &  5.9325 &  5.9632 &  5.8894 &  5.9452 &  5.9263 &  5.9513 &  5.8911 \\
246  &  144  &           &  5.9674 &  5.9917 &  6.0465 &  5.9135 &  5.9636 &  5.9834 &  6.0351 &  5.9097 &  5.9490 &  5.9418 &  5.9747 &  5.8950 &  5.9518 &  5.9359 &  5.9628 &  5.8978 \\
247  &  145  &           &  5.9732 &  6.0013 &  6.0583 &  5.9194 &  5.9692 &  5.9929 &  6.0469 &  5.9153 &  5.9551 &  5.9504 &  5.9849 &  5.9011 &  5.9569 &  5.9438 &  5.9724 &  5.9030 \\
248  &  146  &           &  5.9801 &  6.0118 &  6.0709 &  5.9263 &  5.9759 &  6.0031 &  6.0591 &  5.9222 &  5.9607 &  5.9595 &  5.9961 &  5.9067 &  5.9632 &  5.9531 &  5.9835 &  5.9093 \\
249  &  147  &           &  5.9860 &  6.0214 &  6.0825 &  5.9323 &  5.9817 &  6.0126 &  6.0706 &  5.9279 &  5.9666 &  5.9680 &  6.0061 &  5.9127 &  5.9685 &  5.9611 &  5.9931 &  5.9146 \\
250  &  148  &           &  5.9927 &  6.0318 &  6.0949 &  5.9390 &  5.9882 &  6.0227 &  6.0827 &  5.9345 &  5.9722 &  5.9770 &  6.0171 &  5.9184 &  5.9745 &  5.9700 &  6.0037 &  5.9207 \\
251  &  149  &           &  5.9987 &  6.0414 &  6.1064 &  5.9451 &  5.9941 &  6.0321 &  6.0941 &  5.9405 &  5.9780 &  5.9854 &  6.0269 &  5.9242 &  5.9800 &  5.9781 &  6.0133 &  5.9262 \\
252  &  150  &           &  6.0051 &  6.0516 &  6.1187 &  5.9516 &  6.0004 &  6.0421 &  6.1061 &  5.9469 &  5.9836 &  5.9943 &  6.0378 &  5.9298 &  5.9857 &  5.9867 &  6.0236 &  5.9320 \\
253  &  151  &           &  6.0114 &  6.0612 &  6.1300 &  5.9579 &  6.0066 &  6.0516 &  6.1172 &  5.9531 &  5.9892 &  6.0025 &  6.0474 &  5.9355 &  5.9914 &  5.9949 &  6.0332 &  5.9377 \\
254  &  152  &           &  6.0175 &  6.0713 &  6.1422 &  5.9641 &  6.0126 &  6.0615 &  6.1291 &  5.9592 &  5.9947 &  6.0113 &  6.0580 &  5.9411 &  5.9968 &  6.0032 &  6.0431 &  5.9432 \\
255  &  153  &           &  6.0240 &  6.0809 &  6.1534 &  5.9706 &  6.0190 &  6.0709 &  6.1401 &  5.9656 &  5.9999 &  6.0194 &  6.0677 &  5.9463 &  6.0026 &  6.0115 &  6.0527 &  5.9491 \\
256  &  154  &           &  6.0298 &  6.0909 &  6.1655 &  5.9765 &  6.0248 &  6.0807 &  6.1519 &  5.9715 &  6.0055 &  6.0281 &  6.0780 &  5.9520 &  6.0078 &  6.0195 &  6.0622 &  5.9543 \\
257  &  155  &           &  6.0365 &  6.1006 &  6.1766 &  5.9832 &  6.0315 &  6.0902 &  6.1627 &  5.9782 &  6.0107 &  6.0361 &  6.0873 &  5.9573 &  6.0138 &  6.0279 &  6.0719 &  5.9604 \\
258  &  156  &           &  6.0420 &  6.1104 &  6.1886 &  5.9888 &  6.0369 &  6.0998 &  6.1745 &  5.9837 &  6.0159 &  6.0446 &  6.0978 &  5.9625 &  6.0187 &  6.0355 &  6.0810 &  5.9653 \\
259  &  157  &           &  6.0478 &  6.1196 &  6.1995 &  5.9947 &  6.0439 &  6.1093 &  6.1852 &  5.9907 &  6.0210 &  6.0524 &  6.1068 &  5.9676 &  6.0249 &  6.0440 &  6.0906 &  5.9716 \\
260  &  158  &           &  6.0541 &  6.1298 &  6.2115 &  6.0010 &  6.0490 &  6.1189 &  6.1970 &  5.9959 &  6.0259 &  6.0609 &  6.1172 &  5.9725 &  6.0294 &  6.0514 &  6.0994 &  5.9761 \\
261  &  159  &           &  6.0597 &  6.1390 &  6.2224 &  6.0067 &  6.0562 &  6.1285 &  6.2076 &  6.0032 &  6.0308 &  6.0684 &  6.1260 &  5.9775 &  6.0358 &  6.0599 &  6.1090 &  5.9826 \\
262  &  160  &           &  6.0661 &  6.1492 &  6.2344 &  6.0131 &  6.0611 &  6.1380 &  6.2194 &  6.0081 &  6.0355 &  6.0767 &  6.1362 &  5.9822 &  6.0400 &  6.0670 &  6.1175 &  5.9868 \\
263  &  161  &           &  6.0724 &  6.1592 &  6.2461 &  6.0195 &  6.0664 &  6.1470 &  6.2301 &  6.0135 &  6.0402 &  6.0839 &  6.1446 &  5.9870 &  6.0465 &  6.0755 &  6.1270 &  5.9934 \\
264  &  162  &           &  6.0779 &  6.1686 &  6.2572 &  6.0250 &  6.0730 &  6.1571 &  6.2418 &  6.0201 &  6.0449 &  6.0922 &  6.1547 &  5.9917 &  6.0505 &  6.0824 &  6.1353 &  5.9974 \\
265  &  163  &           &  6.0841 &  6.1783 &  6.2685 &  6.0313 &  6.0796 &  6.1672 &  6.2535 &  6.0267 &  6.0494 &  6.0990 &  6.1625 &  5.9962 &  6.0559 &  6.0904 &  6.1445 &  6.0029 \\
266  &  164  &           &  6.0894 &  6.1879 &  6.2801 &  6.0367 &  6.0848 &  6.1764 &  6.2646 &  6.0320 &  6.0544 &  6.1079 &  6.1734 &  6.0013 &  6.0609 &  6.0979 &  6.1532 &  6.0078 \\
267  &  165  &           &  6.0955 &  6.1973 &  6.2910 &  6.0428 &  6.0912 &  6.1862 &  6.2758 &  6.0385 &  6.0603 &  6.1168 &  6.1836 &  6.0072 &  6.0662 &  6.1055 &  6.1619 &  6.0132 \\
268  &  166  &           &  6.1006 &  6.2071 &  6.3029 &  6.0479 &  6.0962 &  6.1959 &  6.2878 &  6.0435 &  6.0658 &  6.1272 &  6.1965 &  6.0128 &  6.0713 &  6.1137 &  6.1716 &  6.0183 \\
269  &  167  &           &  6.1064 &  6.2163 &  6.3136 &  6.0537 &  6.1024 &  6.2055 &  6.2988 &  6.0498 &  6.0722 &  6.1369 &  6.2076 &  6.0193 &  6.0766 &  6.1214 &  6.1804 &  6.0237 \\
270  &  168  &           &  6.1113 &  6.2262 &  6.3258 &  6.0587 &  6.1071 &  6.2155 &  6.3112 &  6.0545 &  6.0772 &  6.1466 &  6.2197 &  6.0244 &  6.0815 &  6.1297 &  6.1903 &  6.0286 \\
271  &  169  &           &  6.1154 &  6.2353 &  6.3371 &  6.0628 &  6.1129 &  6.2249 &  6.3221 &  6.0603 &  6.0838 &  6.1563 &  6.2307 &  6.0309 &  6.0867 &  6.1374 &  6.1990 &  6.0339 \\
272  &  170  &           &  6.1213 &  6.2452 &  6.3487 &  6.0688 &  6.1173 &  6.2348 &  6.3346 &  6.0648 &  6.0880 &  6.1654 &  6.2423 &  6.0353 &  6.0911 &  6.1454 &  6.2087 &  6.0384 \\
273  &  171  &           &  6.1257 &  6.2543 &  6.3599 &  6.0732 &  6.1216 &  6.2440 &  6.3460 &  6.0691 &  6.0934 &  6.1744 &  6.2528 &  6.0406 &  6.0955 &  6.1526 &  6.2172 &  6.0428 \\
274  &  172  &           &  6.1307 &  6.2639 &  6.3715 &  6.0783 &  6.1266 &  6.2537 &  6.3578 &  6.0742 &  6.0969 &  6.1830 &  6.2640 &  6.0442 &  6.0997 &  6.1604 &  6.2266 &  6.0470 \\
275  &  173  &           &  6.1352 &  6.2731 &  6.3826 &  6.0828 &  6.1312 &  6.2630 &  6.3691 &  6.0787 &  6.1008 &  6.1915 &  6.2745 &  6.0482 &  6.1033 &  6.1674 &  6.2353 &  6.0507 \\
276  &  174  &           &  6.1393 &  6.2824 &  6.3942 &  6.0870 &  6.1349 &  6.2722 &  6.3807 &  6.0825 &  6.1028 &  6.1992 &  6.2849 &  6.0502 &  6.1068 &  6.1745 &  6.2440 &  6.0542 \\
277  &  175  &           &  6.1437 &  6.2916 &  6.4053 &  6.0914 &  6.1394 &  6.2815 &  6.3921 &  6.0870 &  6.1067 &  6.2076 &  6.2953 &  6.0541 &  6.1102 &  6.1815 &  6.2526 &  6.0576 \\
278  &  176  &           &  6.1472 &  6.3006 &  6.4168 &  6.0949 &  6.1422 &  6.2902 &  6.4034 &  6.0899 &  6.1080 &  6.2150 &  6.3056 &  6.0554 &  6.1131 &  6.1883 &  6.2612 &  6.0605 \\
279  &  177  &           &  6.1501 &  6.3096 &  6.4285 &  6.0978 &  6.1450 &  6.2992 &  6.4151 &  6.0927 &  6.1102 &  6.2232 &  6.3166 &  6.0576 &  6.1162 &  6.1953 &  6.2700 &  6.0637 \\
280  &  178  &           &  6.1542 &  6.3187 &  6.4395 &  6.1020 &  6.1487 &  6.3080 &  6.4261 &  6.0964 &  6.1134 &  6.2311 &  6.3266 &  6.0609 &  6.1190 &  6.2021 &  6.2785 &  6.0665 \\
281  &  179  &           &  6.1571 &  6.3275 &  6.4509 &  6.1049 &  6.1515 &  6.3169 &  6.4376 &  6.0992 &  6.1161 &  6.2393 &  6.3372 &  6.0636 &  6.1215 &  6.2089 &  6.2871 &  6.0690 \\
282  &  180  &           &  6.1606 &  6.3366 &  6.4623 &  6.1085 &  6.1544 &  6.3257 &  6.4489 &  6.1022 &  6.1191 &  6.2477 &  6.3481 &  6.0665 &  6.1249 &  6.2162 &  6.2963 &  6.0724 \\
283  &  181  &           &  6.1631 &  6.3451 &  6.4733 &  6.1110 &  6.1571 &  6.3345 &  6.4603 &  6.1049 &  6.1219 &  6.2560 &  6.3587 &  6.0694 &  6.1272 &  6.2232 &  6.3053 &  6.0747 \\
284  &  182  &           &  6.1661 &  6.3544 &  6.4852 &  6.1140 &  6.1594 &  6.3434 &  6.4720 &  6.1073 &  6.1249 &  6.2648 &  6.3701 &  6.0725 &  6.1305 &  6.2307 &  6.3145 &  6.0781 \\
285  &  183  &           &  6.1670 &  6.3617 &  6.4953 &  6.1148 &  6.1618 &  6.3521 &  6.4833 &  6.1097 &  6.1277 &  6.2733 &  6.3809 &  6.0752 &  6.1327 &  6.2374 &  6.3233 &  6.0803 \\
286  &  184  &           &  6.1686 &  6.3707 &  6.5074 &  6.1165 &  6.1633 &  6.3609 &  6.4951 &  6.1112 &  6.1310 &  6.2823 &  6.3924 &  6.0786 &  6.1352 &  6.2449 &  6.3330 &  6.0828 \\
287  &  185  &           &  6.1810 &  6.3845 &  6.5211 &  6.1290 &  6.1759 &  6.3747 &  6.5089 &  6.1239 &  6.1412 &  6.2936 &  6.4037 &  6.0888 &  6.1458 &  6.2566 &  6.3448 &  6.0935 \\
288  &  186  &           &  6.1934 &  6.3996 &  6.5368 &  6.1415 &  6.1864 &  6.3883 &  6.5233 &  6.1344 &  6.1490 &  6.3054 &  6.4170 &  6.0968 &  6.1559 &  6.2688 &  6.3576 &  6.1037 \\
289  &  187  &           &  6.2049 &  6.4127 &  6.5500 &  6.1531 &  6.1987 &  6.4018 &  6.5367 &  6.1468 &  6.1593 &  6.3166 &  6.4280 &  6.1071 &  6.1661 &  6.2802 &  6.3690 &  6.1140 \\
290  &  188  &           &  6.2149 &  6.4263 &  6.5646 &  6.1632 &  6.2086 &  6.4150 &  6.5508 &  6.1568 &  6.1673 &  6.3283 &  6.4410 &  6.1151 &  6.1755 &  6.2918 &  6.3812 &  6.1234 \\
291  &  189  &           &  6.2261 &  6.4392 &  6.5776 &  6.1745 &  6.2207 &  6.4283 &  6.5640 &  6.1691 &  6.1776 &  6.3393 &  6.4517 &  6.1256 &  6.1855 &  6.3028 &  6.3923 &  6.1335 \\
292  &  190  &           &  6.2355 &  6.4522 &  6.5918 &  6.1840 &  6.2303 &  6.4412 &  6.5778 &  6.1787 &  6.1857 &  6.3508 &  6.4643 &  6.1338 &  6.1945 &  6.3141 &  6.4042 &  6.1426 \\
293  &  191  &           &  6.2463 &  6.4649 &  6.6046 &  6.1949 &  6.2421 &  6.4543 &  6.5908 &  6.1906 &  6.1962 &  6.3617 &  6.4748 &  6.1443 &  6.2043 &  6.3249 &  6.4151 &  6.1525 \\
294  &  192  &           &  6.2553 &  6.4777 &  6.6185 &  6.2040 &  6.2513 &  6.4669 &  6.6044 &  6.1999 &  6.2044 &  6.3730 &  6.4871 &  6.1526 &  6.2130 &  6.3359 &  6.4267 &  6.1613 \\
295  &  193  &           &  6.2657 &  6.4901 &  6.6312 &  6.2144 &  6.2627 &  6.4798 &  6.6172 &  6.2114 &  6.2149 &  6.3839 &  6.4975 &  6.1632 &  6.2225 &  6.3465 &  6.4373 &  6.1709 \\
296  &  194  &           &  6.2744 &  6.5027 &  6.6449 &  6.2232 &  6.2717 &  6.4922 &  6.6306 &  6.2205 &  6.2233 &  6.3950 &  6.5094 &  6.1716 &  6.2310 &  6.3572 &  6.4487 &  6.1795 \\
297  &  195  &           &  6.2841 &  6.5147 &  6.6574 &  6.2329 &  6.2823 &  6.5047 &  6.6433 &  6.2311 &  6.2335 &  6.4058 &  6.5198 &  6.1819 &  6.2400 &  6.3674 &  6.4591 &  6.1885 \\
298  &  196  &           &  6.2928 &  6.5272 &  6.6709 &  6.2417 &  6.2912 &  6.5169 &  6.6564 &  6.2401 &  6.2419 &  6.4168 &  6.5315 &  6.1904 &  6.2484 &  6.3780 &  6.4702 &  6.1969 \\
299  &  197  &           &  6.3015 &  6.5389 &  6.6833 &  6.2505 &  6.3005 &  6.5289 &  6.6689 &  6.2495 &  6.2510 &  6.4274 &  6.5423 &  6.1996 &  6.2564 &  6.3878 &  6.4803 &  6.2050 \\
300  &  198  &           &  6.3103 &  6.5512 &  6.6966 &  6.2594 &  6.3095 &  6.5411 &  6.6819 &  6.2586 &  6.2595 &  6.4383 &  6.5537 &  6.2082 &  6.2648 &  6.3982 &  6.4913 &  6.2135 \\
301  &  199  &           &  6.3177 &  6.5626 &  6.7091 &  6.2669 &  6.3173 &  6.5525 &  6.6944 &  6.2665 &  6.2667 &  6.4489 &  6.5653 &  6.2154 &  6.2711 &  6.4074 &  6.5013 &  6.2199 \\
302  &  200  &           &  6.3270 &  6.5749 &  6.7221 &  6.2762 &  6.3266 &  6.5646 &  6.7071 &  6.2758 &  6.2751 &  6.4595 &  6.5764 &  6.2239 &  6.2802 &  6.4178 &  6.5120 &  6.2290 \\
303  &  201  &           &  6.3346 &  6.5862 &  6.7344 &  6.2839 &  6.3345 &  6.5760 &  6.7194 &  6.2838 &  6.2822 &  6.4699 &  6.5878 &  6.2310 &  6.2866 &  6.4269 &  6.5218 &  6.2355 \\
304  &  202  &           &  6.3429 &  6.5981 &  6.7473 &  6.2923 &  6.3425 &  6.5876 &  6.7321 &  6.2918 &  6.2888 &  6.4803 &  6.5995 &  6.2377 &  6.2946 &  6.4369 &  6.5323 &  6.2436 \\
305  &  203  &           &  6.3507 &  6.6094 &  6.7595 &  6.3001 &  6.3505 &  6.5989 &  6.7441 &  6.2999 &  6.2955 &  6.4906 &  6.6107 &  6.2445 &  6.3010 &  6.4458 &  6.5419 &  6.2500 \\
306  &  204  &           &  6.3582 &  6.6211 &  6.7723 &  6.3077 &  6.3575 &  6.6102 &  6.7567 &  6.3070 &  6.3014 &  6.5009 &  6.6226 &  6.2505 &  6.3084 &  6.4555 &  6.5522 &  6.2574 \\
307  &  205  &           &  6.3660 &  6.6323 &  6.7844 &  6.3155 &  6.3654 &  6.6214 &  6.7687 &  6.3150 &  6.3080 &  6.5110 &  6.6337 &  6.2571 &  6.3147 &  6.4643 &  6.5617 &  6.2639 \\
308  &  206  &           &  6.3729 &  6.6437 &  6.7972 &  6.3225 &  6.3719 &  6.6325 &  6.7812 &  6.3215 &  6.3136 &  6.5213 &  6.6456 &  6.2627 &  6.3216 &  6.4737 &  6.5719 &  6.2708 \\
309  &  207  &           &  6.3807 &  6.6550 &  6.8092 &  6.3304 &  6.3798 &  6.6436 &  6.7930 &  6.3295 &  6.3203 &  6.5311 &  6.6563 &  6.2694 &  6.3280 &  6.4824 &  6.5812 &  6.2773 \\
310  &  208  &           &  6.3871 &  6.6662 &  6.8219 &  6.3368 &  6.3859 &  6.6545 &  6.8055 &  6.3356 &  6.3256 &  6.5414 &  6.6682 &  6.2748 &  6.3346 &  6.4917 &  6.5912 &  6.2838 \\
311  &  209  &           &  6.3950 &  6.6774 &  6.8339 &  6.3448 &  6.3939 &  6.6656 &  6.8173 &  6.3436 &  6.3325 &  6.5511 &  6.6786 &  6.2817 &  6.3411 &  6.5004 &  6.6004 &  6.2904 \\
312  &  210  &           &  6.4010 &  6.6885 &  6.8465 &  6.3508 &  6.3996 &  6.6764 &  6.8296 &  6.3494 &  6.3376 &  6.5613 &  6.6905 &  6.2869 &  6.3473 &  6.5094 &  6.6103 &  6.2967 \\
313  &  211  &           &  6.4090 &  6.6997 &  6.8584 &  6.3588 &  6.4077 &  6.6875 &  6.8414 &  6.3576 &  6.3447 &  6.5708 &  6.7005 &  6.2941 &  6.3541 &  6.5181 &  6.6193 &  6.3035 \\
314  &  212  &           &  6.4146 &  6.7106 &  6.8709 &  6.3645 &  6.4131 &  6.6982 &  6.8536 &  6.3630 &  6.3497 &  6.5810 &  6.7125 &  6.2991 &  6.3600 &  6.5270 &  6.6291 &  6.3094 \\
315  &  213  &           &  6.4226 &  6.7219 &  6.8829 &  6.3726 &  6.4214 &  6.7094 &  6.8654 &  6.3713 &  6.3571 &  6.5904 &  6.7220 &  6.3066 &  6.3669 &  6.5356 &  6.6380 &  6.3164 \\
316  &  214  &           &  6.4278 &  6.7326 &  6.8953 &  6.3778 &  6.4264 &  6.7198 &  6.8775 &  6.3764 &  6.3618 &  6.6006 &  6.7341 &  6.3113 &  6.3725 &  6.5444 &  6.6477 &  6.3221 \\
317  &  215  &           &  6.4359 &  6.7440 &  6.9073 &  6.3860 &  6.4348 &  6.7304 &  6.8884 &  6.3848 &  6.3692 &  6.6093 &  6.7428 &  6.3188 &  6.3797 &  6.5529 &  6.6564 &  6.3293 \\
318  &  216  &           &  6.4408 &  6.7545 &  6.9195 &  6.3910 &  6.4396 &  6.7414 &  6.9013 &  6.3897 &  6.3739 &  6.6199 &  6.7554 &  6.3235 &  6.3850 &  6.5616 &  6.6660 &  6.3347 \\
319  &  217  &           &  6.4442 &  6.7668 &  6.9350 &  6.3943 &  6.4476 &  6.7520 &  6.9122 &  6.3978 &  6.3811 &  6.6287 &  6.7641 &  6.3308 &  6.3912 &  6.5695 &  6.6743 &  6.3410 \\
320  &  218  &           &  6.4536 &  6.7763 &  6.9437 &  6.4038 &  6.4525 &  6.7629 &  6.9250 &  6.4028 &  6.3860 &  6.6391 &  6.7765 &  6.3357 &  6.3973 &  6.5786 &  6.6842 &  6.3471 \\
321  &  219  &           &  6.4572 &  6.7885 &  6.9588 &  6.4075 &  6.4603 &  6.7734 &  6.9359 &  6.4105 &  6.3929 &  6.6479 &  6.7854 &  6.3426 &  6.4034 &  6.5864 &  6.6923 &  6.3532 \\
322  &  220  &           &  6.4661 &  6.7980 &  6.9678 &  6.4164 &  6.4653 &  6.7843 &  6.9486 &  6.4156 &  6.3980 &  6.6583 &  6.7974 &  6.3478 &  6.4095 &  6.5955 &  6.7022 &  6.3594 \\
323  &  221  &           &  6.4700 &  6.8100 &  6.9825 &  6.4203 &  6.4690 &  6.7958 &  6.9627 &  6.4194 &  6.3993 &  6.6762 &  6.8218 &  6.3491 &  6.4153 &  6.6032 &  6.7102 &  6.3652 \\
324  &  222  &           &  6.4783 &  6.8195 &  6.9918 &  6.4287 &  6.4778 &  6.8056 &  6.9721 &  6.4283 &  6.4097 &  6.6773 &  6.8184 &  6.3596 &  6.4216 &  6.6124 &  6.7201 &  6.3715 \\
325  &  223  &           &  6.4801 &  6.8353 &  7.0126 &  6.4305 &  6.4819 &  6.8170 &  6.9859 &  6.4323 &  6.4112 &  6.6947 &  6.8419 &  6.3611 &  6.4270 &  6.6200 &  6.7282 &  6.3771 \\
326  &  224  &           &  6.4902 &  6.8410 &  7.0157 &  6.4407 &  6.4901 &  6.8268 &  6.9956 &  6.4406 &  6.4210 &  6.6965 &  6.8396 &  6.3710 &  6.4333 &  6.6291 &  6.7381 &  6.3834 \\
327  &  225  &           &  6.4923 &  6.8564 &  7.0359 &  6.4428 &  6.4945 &  6.8381 &  7.0090 &  6.4451 &  6.4228 &  6.7134 &  6.8622 &  6.3728 &  6.4384 &  6.6369 &  6.7465 &  6.3885 \\
328  &  226  &           &  6.5018 &  6.8623 &  7.0395 &  6.4524 &  6.5021 &  6.8479 &  7.0189 &  6.4527 &  6.4318 &  6.7158 &  6.8612 &  6.3819 &  6.4447 &  6.6461 &  6.7564 &  6.3948 \\
329  &  227  &           &  6.5041 &  6.8774 &  7.0590 &  6.4548 &  6.5068 &  6.8590 &  7.0320 &  6.4575 &  6.4338 &  6.7322 &  6.8829 &  6.3838 &  6.4456 &  6.6671 &  6.7855 &  6.3958 \\
330  &  228  &           &  6.5132 &  6.8836 &  7.0632 &  6.4639 &  6.5137 &  6.8688 &  7.0422 &  6.4644 &  6.4418 &  6.7355 &  6.8836 &  6.3920 &  6.4553 &  6.6635 &  6.7757 &  6.4056 \\
331  &  229  &           &  6.5157 &  6.8983 &  7.0821 &  6.4664 &  6.5188 &  6.8799 &  7.0550 &  6.4695 &  6.4440 &  6.7513 &  6.9044 &  6.3942 &  6.4564 &  6.6839 &  6.8038 &  6.4067 \\
332  &  230  &           &  6.5242 &  6.9047 &  7.0869 &  6.4750 &  6.5249 &  6.8896 &  7.0654 &  6.4757 &  6.4510 &  6.7556 &  6.9069 &  6.4012 &  6.4651 &  6.6816 &  6.7963 &  6.4154 \\
333  &  231  &           &  6.5270 &  6.9190 &  7.1052 &  6.4778 &  6.5304 &  6.9006 &  7.0779 &  6.4812 &  6.4535 &  6.7708 &  6.9267 &  6.4037 &  6.4664 &  6.7014 &  6.8234 &  6.4167 \\
334  &  232  &           &  6.5349 &  6.9257 &  7.1105 &  6.4858 &  6.5358 &  6.9103 &  7.0886 &  6.4866 &  6.4593 &  6.7760 &  6.9310 &  6.4096 &  6.4740 &  6.7005 &  6.8184 &  6.4244 \\
335  &  233  &           &  6.5380 &  6.9397 &  7.1281 &  6.4889 &  6.5384 &  6.9236 &  7.1053 &  6.4893 &  6.4621 &  6.7907 &  6.9498 &  6.4124 &  6.4754 &  6.7196 &  6.8443 &  6.4258 \\
336  &  234  &           &  6.5453 &  6.9467 &  7.1341 &  6.4962 &  6.5462 &  6.9309 &  7.1117 &  6.4972 &  6.4670 &  6.7969 &  6.9559 &  6.4173 &  6.4821 &  6.7201 &  6.8417 &  6.4325 \\
337  &  235  &           &  6.5486 &  6.9603 &  7.1511 &  6.4996 &  6.5491 &  6.9438 &  7.1278 &  6.5001 &  6.4700 &  6.8110 &  6.9737 &  6.4204 &  6.4837 &  6.7384 &  6.8663 &  6.4341 \\
338  &  236  &           &  6.5553 &  6.9675 &  7.1576 &  6.5063 &  6.5562 &  6.9514 &  7.1348 &  6.5072 &  6.4741 &  6.8180 &  6.9812 &  6.4245 &  6.4895 &  6.7401 &  6.8658 &  6.4400 \\
339  &  237  &           &  6.5589 &  6.9808 &  7.1740 &  6.5100 &  6.5594 &  6.9640 &  7.1503 &  6.5105 &  6.4774 &  6.8315 &  6.9981 &  6.4279 &  6.4913 &  6.7576 &  6.8890 &  6.4419 \\
340  &  238  &           &  6.5649 &  6.9883 &  7.1811 &  6.5160 &  6.5658 &  6.9717 &  7.1578 &  6.5168 &  6.4809 &  6.8393 &  7.0068 &  6.4313 &  6.4963 &  6.7606 &  6.8906 &  6.4469 \\
341  &  239  &           &  6.5689 &  7.0013 &  7.1969 &  6.5200 &  6.5692 &  6.9840 &  7.1728 &  6.5203 &  6.4845 &  6.8522 &  7.0228 &  6.4350 &  6.4985 &  6.7771 &  6.9124 &  6.4490 \\
342  &  240  &           &  6.5743 &  7.0089 &  7.2046 &  6.5254 &  6.5748 &  6.9920 &  7.1809 &  6.5260 &  6.4874 &  6.8606 &  7.0326 &  6.4379 &  6.5027 &  6.7814 &  6.9161 &  6.4533 \\
343  &  241  &           &  6.5785 &  7.0216 &  7.2198 &  6.5296 &  6.5786 &  7.0040 &  7.1953 &  6.5297 &  6.4914 &  6.8730 &  7.0476 &  6.4419 &  6.5051 &  6.7970 &  6.9364 &  6.4557 \\
344  &  242  &           &  6.5832 &  7.0296 &  7.2281 &  6.5344 &  6.5834 &  7.0122 &  7.2040 &  6.5346 &  6.4937 &  6.8819 &  7.0583 &  6.4442 &  6.5051 &  6.7970 &  6.9364 &  6.4557 \\
345  &  243  &           &  6.5877 &  7.0419 &  7.2426 &  6.5389 &  6.5874 &  7.0239 &  7.2178 &  6.5386 &  6.4967 &  6.8953 &  7.0749 &  6.4473 &         &         &         &         \\
346  &  244  &           &  6.5918 &  7.0501 &  7.2516 &  6.5431 &  6.5914 &  7.0323 &  7.2271 &  6.5427 &  6.4999 &  6.9032 &  7.0839 &  6.4505 &         &         &         &         \\
347  &  245  &           &  6.5956 &  7.0626 &  7.2666 &  6.5469 &  6.5956 &  7.0437 &  7.2404 &  6.5469 &  6.5033 &  6.9158 &  7.0992 &  6.4539 &         &         &         &         \\
348  &  246  &           &  6.6000 &  7.0706 &  7.2751 &  6.5514 &  6.5989 &  7.0524 &  7.2504 &  6.5503 &  6.5061 &  6.9244 &  7.1093 &  6.4567 &         &         &         &         \\
349  &  247  &           &  6.6040 &  7.0827 &  7.2893 &  6.5554 &  6.6023 &  7.0640 &  7.2643 &  6.5536 &  6.5099 &  6.9361 &  7.1232 &  6.4605 &         &         &         &         \\
350  &  248  &           &  6.6079 &  7.0911 &  7.2986 &  6.5593 &  6.6060 &  7.0724 &  7.2736 &  6.5573 &  6.5122 &  6.9455 &  7.1345 &  6.4629 &         &         &         &         \\
351  &  249  &           &  6.6122 &  7.1027 &  7.3120 &  6.5636 &  6.6094 &  7.0836 &  7.2869 &  6.5608 &  6.5164 &  6.9563 &  7.1470 &  6.4671 &         &         &         &         \\
352  &  250  &           &  6.6155 &  7.1116 &  7.3221 &  6.5669 &  6.6125 &  7.0924 &  7.2970 &  6.5639 &  6.5183 &  6.9664 &  7.1594 &  6.4690 &         &         &         &         \\
353  &  251  &           &  6.6199 &  7.1225 &  7.3347 &  6.5714 &  6.6160 &  7.1031 &  7.3095 &  6.5675 &  6.5229 &  6.9762 &  7.1704 &  6.4736 &         &         &         &         \\
354  &  252  &           &  6.6227 &  7.1320 &  7.3458 &  6.5742 &  6.6184 &  7.1124 &  7.3205 &  6.5699 &  6.5243 &  6.9870 &  7.1839 &  6.4751 &         &         &         &         \\
355  &  253  &           &  6.6274 &  7.1423 &  7.3573 &  6.5789 &  6.6221 &  7.1224 &  7.3321 &  6.5736 &  6.5293 &  6.9960 &  7.1935 &  6.4801 &         &         &         &         \\
356  &  254  &           &  6.6297 &  7.1525 &  7.3694 &  6.5812 &  6.6238 &  7.1324 &  7.3442 &  6.5754 &  6.5303 &  7.0075 &  7.2080 &  6.4812 &         &         &         &         \\
357  &  255  &           &  6.6346 &  7.1621 &  7.3799 &  6.5862 &  6.6275 &  7.1416 &  7.3546 &  6.5791 &  6.5356 &  7.0153 &  7.2160 &  6.4865 &         &         &         &         \\
358  &  256  &           &  6.6365 &  7.1731 &  7.3933 &  6.5881 &  6.6286 &  7.1523 &  7.3679 &  6.5801 &  6.5363 &  7.0275 &  7.2315 &  6.4872 &         &         &         &         \\
359  &  257  &           &  6.6425 &  7.1833 &  7.4041 &  6.5941 &  6.6321 &  7.1603 &  7.3766 &  6.5837 &  6.5405 &  7.0366 &  7.2416 &  6.4914 &         &         &         &         \\
360  &  258  &           &  6.6444 &  7.1950 &  7.4185 &  6.5960 &  6.6321 &  7.1720 &  7.3916 &  6.5837 &  6.5423 &  7.0468 &  7.2540 &  6.4932 &         &         &         &         \\
361  &  259  &           &  6.6439 &  7.2227 &  7.4553 &  6.5955 &  6.6318 &  7.1999 &  7.4286 &  6.5834 &         &         &         &         &         &         &         &         \\
362  &  260  &           &  6.6550 &  7.2201 &  7.4469 &  6.6068 &  6.6445 &  7.1989 &  7.4219 &  6.5962 &         &         &         &         &         &         &         &         \\
363  &  261  &           &  6.6548 &  7.2471 &  7.4825 &  6.6066 &         &         &         &         &         &         &         &         &         &         &         &         \\
364  &  262  &           &  6.6662 &  7.2465 &  7.4768 &  6.6181 &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Lawrencium $(Z= 103 )$} \\
240  &  137  &           &  5.9288 &  5.9229 &  5.9589 &  5.8746 &  5.9273 &  5.9166 &  5.9492 &  5.8730 &  5.9181 &  5.8840 &  5.8992 &  5.8638 &  5.9180 &  5.8785 &  5.8896 &  5.8637 \\
241  &  138  &           &  5.9374 &  5.9346 &  5.9727 &  5.8832 &  5.9359 &  5.9282 &  5.9626 &  5.8817 &  5.9273 &  5.8948 &  5.9109 &  5.8730 &  5.9259 &  5.8889 &  5.9018 &  5.8716 \\
242  &  139  &           &  5.9432 &  5.9444 &  5.9851 &  5.8891 &  5.9444 &  5.9388 &  5.9746 &  5.8903 &  5.9332 &  5.9037 &  5.9219 &  5.8790 &  5.9311 &  5.8968 &  5.9116 &  5.8769 \\
243  &  140  &           &  5.9522 &  5.9560 &  5.9982 &  5.8982 &  5.9496 &  5.9488 &  5.9876 &  5.8955 &  5.9382 &  5.9129 &  5.9340 &  5.8841 &  5.9393 &  5.9077 &  5.9242 &  5.8852 \\
244  &  141  &           &  5.9579 &  5.9657 &  6.0104 &  5.9040 &  5.9570 &  5.9589 &  5.9993 &  5.9030 &  5.9444 &  5.9218 &  5.9447 &  5.8903 &  5.9444 &  5.9155 &  5.9339 &  5.8903 \\
245  &  142  &           &  5.9656 &  5.9766 &  6.0232 &  5.9118 &  5.9621 &  5.9687 &  6.0121 &  5.9082 &  5.9499 &  5.9310 &  5.9563 &  5.8959 &  5.9520 &  5.9260 &  5.9462 &  5.8980 \\
246  &  143  &           &  5.9713 &  5.9862 &  6.0352 &  5.9175 &  5.9692 &  5.9786 &  6.0236 &  5.9154 &  5.9561 &  5.9398 &  5.9668 &  5.9021 &  5.9570 &  5.9337 &  5.9558 &  5.9030 \\
247  &  144  &           &  5.9785 &  5.9968 &  6.0478 &  5.9248 &  5.9745 &  5.9884 &  6.0363 &  5.9207 &  5.9617 &  5.9489 &  5.9781 &  5.9078 &  5.9636 &  5.9433 &  5.9673 &  5.9097 \\
248  &  145  &           &  5.9842 &  6.0063 &  6.0595 &  5.9305 &  5.9814 &  5.9981 &  6.0476 &  5.9277 &  5.9678 &  5.9575 &  5.9883 &  5.9139 &  5.9687 &  5.9511 &  5.9768 &  5.9148 \\
249  &  146  &           &  5.9912 &  6.0167 &  6.0720 &  5.9375 &  5.9868 &  6.0079 &  6.0601 &  5.9332 &  5.9735 &  5.9666 &  5.9995 &  5.9196 &  5.9750 &  5.9604 &  5.9879 &  5.9212 \\
250  &  147  &           &  5.9970 &  6.0262 &  6.0835 &  5.9434 &  5.9925 &  6.0172 &  6.0715 &  5.9388 &  5.9794 &  5.9750 &  6.0094 &  5.9256 &  5.9802 &  5.9683 &  5.9974 &  5.9265 \\
251  &  148  &           &  6.0037 &  6.0365 &  6.0959 &  5.9501 &  5.9991 &  6.0273 &  6.0835 &  5.9455 &  5.9850 &  5.9840 &  6.0203 &  5.9313 &  5.9863 &  5.9772 &  6.0080 &  5.9326 \\
252  &  149  &           &  6.0096 &  6.0459 &  6.1072 &  5.9561 &  6.0049 &  6.0366 &  6.0948 &  5.9514 &  5.9908 &  5.9923 &  6.0301 &  5.9371 &  5.9916 &  5.9852 &  6.0176 &  5.9380 \\
253  &  150  &           &  6.0161 &  6.0561 &  6.1195 &  5.9626 &  6.0113 &  6.0465 &  6.1067 &  5.9578 &  5.9964 &  6.0011 &  6.0408 &  5.9428 &  5.9974 &  5.9937 &  6.0278 &  5.9438 \\
254  &  151  &           &  6.0222 &  6.0655 &  6.1306 &  5.9688 &  6.0173 &  6.0558 &  6.1177 &  5.9639 &  6.0021 &  6.0093 &  6.0504 &  5.9485 &  6.0029 &  6.0018 &  6.0374 &  5.9494 \\
255  &  152  &           &  6.0283 &  6.0756 &  6.1428 &  5.9750 &  6.0234 &  6.0656 &  6.1296 &  5.9700 &  6.0076 &  6.0180 &  6.0609 &  5.9541 &  6.0084 &  6.0101 &  6.0472 &  5.9549 \\
256  &  153  &           &  6.0347 &  6.0850 &  6.1538 &  5.9815 &  6.0297 &  6.0749 &  6.1404 &  5.9764 &  6.0127 &  6.0261 &  6.0707 &  5.9592 &  6.0142 &  6.0183 &  6.0568 &  5.9607 \\
257  &  154  &           &  6.0406 &  6.0949 &  6.1659 &  5.9874 &  6.0354 &  6.0846 &  6.1522 &  5.9822 &  6.0184 &  6.0347 &  6.0808 &  5.9650 &  6.0193 &  6.0262 &  6.0662 &  5.9659 \\
258  &  155  &           &  6.0472 &  6.1045 &  6.1768 &  5.9940 &  6.0420 &  6.0939 &  6.1628 &  5.9888 &  6.0235 &  6.0425 &  6.0902 &  5.9702 &  6.0253 &  6.0345 &  6.0758 &  5.9719 \\
259  &  156  &           &  6.0527 &  6.1142 &  6.1888 &  5.9996 &  6.0475 &  6.1035 &  6.1746 &  5.9943 &  6.0287 &  6.0511 &  6.1006 &  5.9753 &  6.0301 &  6.0421 &  6.0849 &  5.9768 \\
260  &  157  &           &  6.0595 &  6.1238 &  6.1996 &  6.0065 &  6.0543 &  6.1129 &  6.1850 &  6.0012 &  6.0336 &  6.0588 &  6.1097 &  5.9803 &  6.0362 &  6.0505 &  6.0944 &  5.9830 \\
261  &  158  &           &  6.0647 &  6.1334 &  6.2115 &  6.0117 &  6.0594 &  6.1224 &  6.1968 &  6.0064 &  6.0384 &  6.0672 &  6.1201 &  5.9852 &  6.0407 &  6.0578 &  6.1031 &  5.9875 \\
262  &  159  &           &  6.0717 &  6.1431 &  6.2223 &  6.0188 &  6.0664 &  6.1318 &  6.2072 &  6.0135 &  6.0432 &  6.0747 &  6.1289 &  5.9900 &  6.0470 &  6.0662 &  6.1126 &  5.9939 \\
263  &  160  &           &  6.0766 &  6.1526 &  6.2342 &  6.0237 &  6.0713 &  6.1412 &  6.2190 &  6.0184 &  6.0479 &  6.0829 &  6.1391 &  5.9947 &  6.0512 &  6.0732 &  6.1210 &  5.9981 \\
264  &  161  &           &  6.0829 &  6.1625 &  6.2458 &  6.0301 &  6.0785 &  6.1507 &  6.2294 &  6.0257 &  6.0524 &  6.0901 &  6.1475 &  5.9993 &  6.0576 &  6.0817 &  6.1305 &  6.0046 \\
265  &  162  &           &  6.0883 &  6.1718 &  6.2568 &  6.0355 &  6.0831 &  6.1601 &  6.2412 &  6.0302 &  6.0571 &  6.0983 &  6.1575 &  6.0040 &  6.0615 &  6.0884 &  6.1387 &  6.0085 \\
266  &  163  &           &  6.0945 &  6.1814 &  6.2680 &  6.0418 &  6.0896 &  6.1701 &  6.2528 &  6.0368 &  6.0613 &  6.1049 &  6.1651 &  6.0082 &  6.0669 &  6.0964 &  6.1479 &  6.0139 \\
267  &  164  &           &  6.0998 &  6.1909 &  6.2795 &  6.0471 &  6.0947 &  6.1792 &  6.2639 &  6.0420 &  6.0663 &  6.1137 &  6.1759 &  6.0133 &  6.0717 &  6.1037 &  6.1564 &  6.0188 \\
268  &  165  &           &  6.1058 &  6.2003 &  6.2903 &  6.0532 &  6.1011 &  6.1889 &  6.2750 &  6.0485 &  6.0720 &  6.1224 &  6.1861 &  6.0191 &  6.0770 &  6.1113 &  6.1650 &  6.0241 \\
269  &  166  &           &  6.1109 &  6.2100 &  6.3023 &  6.0583 &  6.1061 &  6.1986 &  6.2870 &  6.0534 &  6.0778 &  6.1329 &  6.1990 &  6.0249 &  6.0821 &  6.1194 &  6.1747 &  6.0292 \\
270  &  167  &           &  6.1166 &  6.2191 &  6.3128 &  6.0641 &  6.1123 &  6.2082 &  6.2980 &  6.0597 &  6.0841 &  6.1425 &  6.2101 &  6.0313 &  6.0874 &  6.1271 &  6.1834 &  6.0346 \\
271  &  168  &           &  6.1215 &  6.2290 &  6.3250 &  6.0690 &  6.1170 &  6.2181 &  6.3104 &  6.0644 &  6.0893 &  6.1522 &  6.2221 &  6.0365 &  6.0923 &  6.1353 &  6.1933 &  6.0395 \\
272  &  169  &           &  6.1268 &  6.2378 &  6.3354 &  6.0743 &  6.1227 &  6.2274 &  6.3213 &  6.0702 &  6.0958 &  6.1618 &  6.2330 &  6.0431 &  6.0975 &  6.1429 &  6.2020 &  6.0448 \\
273  &  170  &           &  6.1315 &  6.2478 &  6.3478 &  6.0791 &  6.1272 &  6.2373 &  6.3338 &  6.0747 &  6.1003 &  6.1709 &  6.2444 &  6.0476 &  6.1020 &  6.1508 &  6.2115 &  6.0493 \\
274  &  171  &           &  6.1357 &  6.2567 &  6.3589 &  6.0833 &  6.1313 &  6.2463 &  6.3450 &  6.0789 &  6.1059 &  6.1799 &  6.2550 &  6.0532 &  6.1063 &  6.1580 &  6.2200 &  6.0537 \\
275  &  172  &           &  6.1408 &  6.2663 &  6.3705 &  6.0885 &  6.1364 &  6.2561 &  6.3568 &  6.0841 &  6.1092 &  6.1884 &  6.2659 &  6.0566 &  6.1105 &  6.1656 &  6.2293 &  6.0579 \\
276  &  173  &           &  6.1451 &  6.2754 &  6.3816 &  6.0928 &  6.1409 &  6.2653 &  6.3681 &  6.0885 &  6.1130 &  6.1966 &  6.2763 &  6.0604 &  6.1140 &  6.1726 &  6.2378 &  6.0615 \\
277  &  174  &           &  6.1493 &  6.2846 &  6.3930 &  6.0970 &  6.1446 &  6.2743 &  6.3796 &  6.0923 &  6.1146 &  6.2039 &  6.2864 &  6.0620 &  6.1174 &  6.1796 &  6.2465 &  6.0649 \\
278  &  175  &           &  6.1535 &  6.2936 &  6.4041 &  6.1013 &  6.1490 &  6.2835 &  6.3909 &  6.0967 &  6.1181 &  6.2121 &  6.2967 &  6.0656 &  6.1208 &  6.1864 &  6.2549 &  6.0682 \\
279  &  176  &           &  6.1570 &  6.3026 &  6.4156 &  6.1048 &  6.1518 &  6.2922 &  6.4022 &  6.0996 &  6.1193 &  6.2192 &  6.3068 &  6.0668 &  6.1235 &  6.1931 &  6.2634 &  6.0711 \\
280  &  177  &           &  6.1598 &  6.3114 &  6.4271 &  6.1076 &  6.1557 &  6.3013 &  6.4136 &  6.1035 &  6.1213 &  6.2272 &  6.3176 &  6.0688 &  6.1266 &  6.2000 &  6.2720 &  6.0742 \\
281  &  178  &           &  6.1639 &  6.3205 &  6.4381 &  6.1118 &  6.1581 &  6.3097 &  6.4247 &  6.1059 &  6.1244 &  6.2349 &  6.3273 &  6.0719 &  6.1289 &  6.2063 &  6.2802 &  6.0765 \\
282  &  179  &           &  6.1666 &  6.3291 &  6.4493 &  6.1145 &  6.1608 &  6.3184 &  6.4361 &  6.1086 &  6.1269 &  6.2429 &  6.3378 &  6.0744 &  6.1315 &  6.2129 &  6.2887 &  6.0791 \\
283  &  180  &           &  6.1698 &  6.3379 &  6.4606 &  6.1177 &  6.1633 &  6.3270 &  6.4472 &  6.1112 &  6.1298 &  6.2512 &  6.3485 &  6.0774 &  6.1349 &  6.2202 &  6.2977 &  6.0825 \\
284  &  181  &           &  6.1722 &  6.3463 &  6.4715 &  6.1201 &  6.1660 &  6.3357 &  6.4585 &  6.1138 &  6.1329 &  6.2596 &  6.3593 &  6.0805 &  6.1372 &  6.2271 &  6.3067 &  6.0848 \\
285  &  182  &           &  6.1754 &  6.3555 &  6.4833 &  6.1233 &  6.1684 &  6.3445 &  6.4700 &  6.1163 &  6.1355 &  6.2681 &  6.3703 &  6.0832 &  6.1406 &  6.2345 &  6.3158 &  6.0883 \\
286  &  183  &           &  6.1760 &  6.3628 &  6.4933 &  6.1240 &  6.1707 &  6.3530 &  6.4812 &  6.1186 &  6.1379 &  6.2761 &  6.3809 &  6.0856 &  6.1427 &  6.2411 &  6.3243 &  6.0904 \\
287  &  184  &           &  6.1779 &  6.3717 &  6.5053 &  6.1259 &  6.1723 &  6.3617 &  6.4930 &  6.1202 &  6.1413 &  6.2851 &  6.3922 &  6.0890 &  6.1452 &  6.2485 &  6.3339 &  6.0930 \\
288  &  185  &           &  6.1901 &  6.3853 &  6.5189 &  6.1381 &  6.1848 &  6.3755 &  6.5067 &  6.1328 &  6.1513 &  6.2963 &  6.4035 &  6.0991 &  6.1558 &  6.2601 &  6.3456 &  6.1036 \\
289  &  186  &           &  6.2028 &  6.4005 &  6.5346 &  6.1510 &  6.1955 &  6.3891 &  6.5210 &  6.1436 &  6.1594 &  6.3080 &  6.4165 &  6.1072 &  6.1660 &  6.2724 &  6.3585 &  6.1139 \\
290  &  187  &           &  6.2141 &  6.4135 &  6.5477 &  6.1624 &  6.2077 &  6.4026 &  6.5344 &  6.1559 &  6.1700 &  6.3193 &  6.4276 &  6.1179 &  6.1761 &  6.2836 &  6.3698 &  6.1241 \\
291  &  188  &           &  6.2243 &  6.4271 &  6.5622 &  6.1727 &  6.2178 &  6.4157 &  6.5484 &  6.1661 &  6.1783 &  6.3309 &  6.4403 &  6.1262 &  6.1855 &  6.2952 &  6.3821 &  6.1336 \\
292  &  189  &           &  6.2354 &  6.4399 &  6.5752 &  6.1839 &  6.2298 &  6.4290 &  6.5616 &  6.1782 &  6.1886 &  6.3419 &  6.4510 &  6.1367 &  6.1955 &  6.3062 &  6.3931 &  6.1436 \\
293  &  190  &           &  6.2449 &  6.4529 &  6.5893 &  6.1935 &  6.2395 &  6.4418 &  6.5753 &  6.1880 &  6.1970 &  6.3533 &  6.4633 &  6.1452 &  6.2045 &  6.3175 &  6.4050 &  6.1527 \\
294  &  191  &           &  6.2557 &  6.4655 &  6.6020 &  6.2043 &  6.2513 &  6.4549 &  6.5883 &  6.1999 &  6.2075 &  6.3642 &  6.4738 &  6.1558 &  6.2142 &  6.3282 &  6.4158 &  6.1625 \\
295  &  192  &           &  6.2648 &  6.4782 &  6.6159 &  6.2135 &  6.2607 &  6.4675 &  6.6018 &  6.2093 &  6.2161 &  6.3754 &  6.4858 &  6.1644 &  6.2229 &  6.3392 &  6.4274 &  6.1713 \\
296  &  193  &           &  6.2757 &  6.4909 &  6.6286 &  6.2245 &  6.2726 &  6.4806 &  6.6147 &  6.2214 &  6.2267 &  6.3862 &  6.4961 &  6.1751 &  6.2323 &  6.3496 &  6.4380 &  6.1808 \\
297  &  194  &           &  6.2846 &  6.5034 &  6.6423 &  6.2335 &  6.2818 &  6.4930 &  6.6280 &  6.2306 &  6.2353 &  6.3973 &  6.5079 &  6.1837 &  6.2409 &  6.3604 &  6.4493 &  6.1894 \\
298  &  195  &           &  6.2943 &  6.5154 &  6.6547 &  6.2432 &  6.2924 &  6.5054 &  6.6406 &  6.2414 &  6.2458 &  6.4081 &  6.5182 &  6.1943 &  6.2497 &  6.3705 &  6.4596 &  6.1983 \\
299  &  196  &           &  6.3031 &  6.5278 &  6.6681 &  6.2521 &  6.3014 &  6.5176 &  6.6538 &  6.2504 &  6.2544 &  6.4191 &  6.5297 &  6.2030 &  6.2588 &  6.3815 &  6.4710 &  6.2075 \\
300  &  197  &           &  6.3118 &  6.5394 &  6.6804 &  6.2609 &  6.3108 &  6.5295 &  6.6662 &  6.2599 &  6.2637 &  6.4296 &  6.5403 &  6.2124 &  6.2668 &  6.3911 &  6.4810 &  6.2156 \\
301  &  198  &           &  6.3207 &  6.5518 &  6.6937 &  6.2699 &  6.3199 &  6.5417 &  6.6791 &  6.2690 &  6.2724 &  6.4405 &  6.5516 &  6.2212 &  6.2753 &  6.4016 &  6.4920 &  6.2241 \\
302  &  199  &           &  6.3280 &  6.5630 &  6.7061 &  6.2773 &  6.3276 &  6.5530 &  6.6915 &  6.2768 &  6.2793 &  6.4510 &  6.5633 &  6.2281 &  6.2815 &  6.4106 &  6.5019 &  6.2303 \\
303  &  200  &           &  6.3375 &  6.5752 &  6.7190 &  6.2868 &  6.3370 &  6.5651 &  6.7041 &  6.2863 &  6.2880 &  6.4615 &  6.5741 &  6.2369 &  6.2907 &  6.4211 &  6.5126 &  6.2396 \\
304  &  201  &           &  6.3450 &  6.5864 &  6.7312 &  6.2943 &  6.3448 &  6.5763 &  6.7163 &  6.2942 &  6.2947 &  6.4718 &  6.5856 &  6.2436 &  6.2969 &  6.4300 &  6.5223 &  6.2459 \\
305  &  202  &           &  6.3534 &  6.5983 &  6.7440 &  6.3029 &  6.3528 &  6.5879 &  6.7289 &  6.3023 &  6.3015 &  6.4821 &  6.5970 &  6.2505 &  6.3050 &  6.4400 &  6.5327 &  6.2541 \\
306  &  203  &           &  6.3611 &  6.6095 &  6.7561 &  6.3106 &  6.3607 &  6.5991 &  6.7409 &  6.3101 &  6.3079 &  6.4922 &  6.6083 &  6.2569 &  6.3113 &  6.4488 &  6.5423 &  6.2604 \\
307  &  204  &           &  6.3687 &  6.6211 &  6.7689 &  6.3183 &  6.3678 &  6.6103 &  6.7534 &  6.3174 &  6.3140 &  6.5023 &  6.6198 &  6.2632 &  6.3187 &  6.4585 &  6.5526 &  6.2679 \\
308  &  205  &           &  6.3764 &  6.6322 &  6.7809 &  6.3260 &  6.3756 &  6.6214 &  6.7653 &  6.3252 &  6.3204 &  6.5122 &  6.6308 &  6.2695 &  6.3250 &  6.4672 &  6.5620 &  6.2742 \\
309  &  206  &           &  6.3834 &  6.6436 &  6.7935 &  6.3331 &  6.3822 &  6.6324 &  6.7776 &  6.3318 &  6.3263 &  6.5224 &  6.6423 &  6.2755 &  6.3319 &  6.4766 &  6.5721 &  6.2812 \\
310  &  207  &           &  6.3912 &  6.6547 &  6.8054 &  6.3409 &  6.3900 &  6.6434 &  6.7894 &  6.3397 &  6.3328 &  6.5321 &  6.6530 &  6.2820 &  6.3383 &  6.4852 &  6.5813 &  6.2876 \\
311  &  208  &           &  6.3977 &  6.6659 &  6.8180 &  6.3475 &  6.3961 &  6.6542 &  6.8017 &  6.3459 &  6.3385 &  6.5421 &  6.6645 &  6.2878 &  6.3449 &  6.4944 &  6.5913 &  6.2942 \\
312  &  209  &           &  6.4056 &  6.6770 &  6.8299 &  6.3554 &  6.4041 &  6.6652 &  6.8134 &  6.3539 &  6.3453 &  6.5517 &  6.6747 &  6.2946 &  6.3513 &  6.5030 &  6.6004 &  6.3007 \\
313  &  210  &           &  6.4116 &  6.6879 &  6.8424 &  6.3615 &  6.4099 &  6.6759 &  6.8256 &  6.3598 &  6.3508 &  6.5617 &  6.6862 &  6.3002 &  6.3576 &  6.5120 &  6.6102 &  6.3071 \\
314  &  211  &           &  6.4196 &  6.6991 &  6.8542 &  6.3695 &  6.4180 &  6.6869 &  6.8372 &  6.3679 &  6.3579 &  6.5710 &  6.6959 &  6.3074 &  6.3642 &  6.5206 &  6.6192 &  6.3138 \\
315  &  212  &           &  6.4253 &  6.7099 &  6.8666 &  6.3753 &  6.4235 &  6.6975 &  6.8494 &  6.3735 &  6.3632 &  6.5810 &  6.7075 &  6.3127 &  6.3702 &  6.5294 &  6.6289 &  6.3198 \\
316  &  213  &           &  6.4333 &  6.7211 &  6.8784 &  6.3834 &  6.4318 &  6.7086 &  6.8610 &  6.3818 &  6.3708 &  6.5901 &  6.7167 &  6.3204 &  6.3771 &  6.5380 &  6.6377 &  6.3267 \\
317  &  214  &           &  6.4386 &  6.7317 &  6.8907 &  6.3887 &  6.4369 &  6.7190 &  6.8730 &  6.3870 &  6.3757 &  6.6001 &  6.7284 &  6.3253 &  6.3827 &  6.5467 &  6.6473 &  6.3324 \\
318  &  215  &           &  6.4467 &  6.7429 &  6.9026 &  6.3969 &  6.4452 &  6.7295 &  6.8839 &  6.3954 &  6.3832 &  6.6089 &  6.7372 &  6.3329 &  6.3898 &  6.5552 &  6.6560 &  6.3395 \\
319  &  216  &           &  6.4517 &  6.7534 &  6.9147 &  6.4020 &  6.4502 &  6.7404 &  6.8966 &  6.4004 &  6.3883 &  6.6191 &  6.7490 &  6.3380 &  6.3952 &  6.5637 &  6.6655 &  6.3449 \\
320  &  217  &           &  6.4550 &  6.7656 &  6.9301 &  6.4052 &  6.4582 &  6.7509 &  6.9074 &  6.4085 &  6.3955 &  6.6278 &  6.7578 &  6.3453 &  6.4025 &  6.5722 &  6.6740 &  6.3523 \\
321  &  218  &           &  6.4646 &  6.7750 &  6.9387 &  6.4149 &  6.4634 &  6.7617 &  6.9201 &  6.4137 &  6.4009 &  6.6379 &  6.7693 &  6.3507 &  6.4075 &  6.5806 &  6.6835 &  6.3573 \\
322  &  219  &           &  6.4681 &  6.7870 &  6.9536 &  6.4184 &  6.4710 &  6.7721 &  6.9309 &  6.4214 &  6.4078 &  6.6466 &  6.7782 &  6.3577 &  6.4134 &  6.5884 &  6.6916 &  6.3633 \\
323  &  220  &           &  6.4772 &  6.7965 &  6.9625 &  6.4276 &  6.4763 &  6.7829 &  6.9434 &  6.4267 &  6.4134 &  6.6565 &  6.7895 &  6.3633 &  6.4197 &  6.5973 &  6.7013 &  6.3696 \\
324  &  221  &           &  6.4810 &  6.8084 &  6.9771 &  6.4314 &  6.4836 &  6.7933 &  6.9544 &  6.4341 &  6.4198 &  6.6653 &  6.7987 &  6.3698 &  6.4254 &  6.6049 &  6.7092 &  6.3754 \\
325  &  222  &           &  6.4896 &  6.8179 &  6.9863 &  6.4401 &  6.4890 &  6.8041 &  6.9667 &  6.4395 &  6.4256 &  6.6752 &  6.8097 &  6.3756 &  6.4317 &  6.6139 &  6.7190 &  6.3817 \\
326  &  223  &           &  6.4936 &  6.8296 &  7.0005 &  6.4442 &  6.4929 &  6.8153 &  6.9804 &  6.4434 &  6.4314 &  6.6841 &  6.8194 &  6.3815 &  6.4371 &  6.6214 &  6.7269 &  6.3872 \\
327  &  224  &           &  6.5016 &  6.8392 &  7.0099 &  6.4522 &  6.5014 &  6.8251 &  6.9899 &  6.4520 &  6.4373 &  6.6939 &  6.8302 &  6.3874 &  6.4434 &  6.6305 &  6.7366 &  6.3936 \\
328  &  225  &           &  6.5060 &  6.8508 &  7.0238 &  6.4566 &  6.5057 &  6.8362 &  7.0032 &  6.4563 &  6.4385 &  6.7109 &  6.8534 &  6.3886 &  6.4484 &  6.6381 &  6.7448 &  6.3986 \\
329  &  226  &           &  6.5133 &  6.8603 &  7.0335 &  6.4640 &  6.5135 &  6.8460 &  7.0131 &  6.4642 &  6.4483 &  6.7128 &  6.8513 &  6.3984 &  6.4548 &  6.6472 &  6.7546 &  6.4050 \\
330  &  227  &           &  6.5154 &  6.8752 &  7.0530 &  6.4661 &  6.5181 &  6.8570 &  7.0261 &  6.4688 &  6.4496 &  6.7294 &  6.8737 &  6.3998 &  6.4612 &  6.6554 &  6.7632 &  6.4114 \\
331  &  228  &           &  6.5247 &  6.8814 &  7.0571 &  6.4755 &  6.5252 &  6.8668 &  7.0362 &  6.4760 &  6.4582 &  6.7322 &  6.8735 &  6.4085 &  6.4655 &  6.6642 &  6.7735 &  6.4158 \\
332  &  229  &           &  6.5271 &  6.8959 &  7.0759 &  6.4779 &  6.5302 &  6.8777 &  7.0489 &  6.4810 &  6.4598 &  6.7482 &  6.8949 &  6.4101 &  6.4719 &  6.6722 &  6.7816 &  6.4223 \\
333  &  230  &           &  6.5358 &  6.9023 &  7.0806 &  6.4867 &  6.5365 &  6.8874 &  7.0592 &  6.4874 &  6.4671 &  6.7522 &  6.8968 &  6.4175 &  6.4753 &  6.6821 &  6.7938 &  6.4257 \\
334  &  231  &           &  6.5384 &  6.9165 &  7.0988 &  6.4893 &  6.5418 &  6.8983 &  7.0716 &  6.4927 &  6.4689 &  6.7676 &  6.9173 &  6.4193 &  6.4814 &  6.6901 &  6.8020 &  6.4319 \\
335  &  232  &           &  6.5465 &  6.9232 &  7.1040 &  6.4974 &  6.5474 &  6.9080 &  7.0822 &  6.4984 &  6.4750 &  6.7726 &  6.9212 &  6.4254 &  6.4842 &  6.7007 &  6.8155 &  6.4347 \\
336  &  233  &           &  6.5494 &  6.9371 &  7.1216 &  6.5003 &  6.5530 &  6.9188 &  7.0944 &  6.5040 &  6.4771 &  6.7876 &  6.9408 &  6.4275 &  6.4873 &  6.7114 &  6.8288 &  6.4378 \\
337  &  234  &           &  6.5568 &  6.9439 &  7.1274 &  6.5079 &  6.5578 &  6.9284 &  7.1052 &  6.5089 &  6.4821 &  6.7935 &  6.9464 &  6.4325 &  6.4923 &  6.7199 &  6.8382 &  6.4428 \\
338  &  235  &           &  6.5600 &  6.9575 &  7.1444 &  6.5110 &  6.5605 &  6.9412 &  7.1214 &  6.5115 &  6.4844 &  6.8079 &  6.9650 &  6.4349 &  6.4938 &  6.7381 &  6.8628 &  6.4443 \\
339  &  236  &           &  6.5668 &  6.9646 &  7.1508 &  6.5179 &  6.5677 &  6.9487 &  7.1282 &  6.5188 &  6.4886 &  6.8146 &  6.9721 &  6.4391 &  6.4998 &  6.7394 &  6.8618 &  6.4503 \\
340  &  237  &           &  6.5702 &  6.9778 &  7.1672 &  6.5213 &  6.5707 &  6.9612 &  7.1438 &  6.5218 &  6.4912 &  6.8284 &  6.9897 &  6.4417 &  6.5015 &  6.7568 &  6.8851 &  6.4521 \\
341  &  238  &           &  6.5764 &  6.9852 &  7.1742 &  6.5275 &  6.5771 &  6.9689 &  7.1512 &  6.5283 &  6.4947 &  6.8358 &  6.9980 &  6.4453 &  6.5066 &  6.7594 &  6.8861 &  6.4572 \\
342  &  239  &           &  6.5800 &  6.9981 &  7.1899 &  6.5312 &  6.5803 &  6.9811 &  7.1662 &  6.5315 &  6.4977 &  6.8490 &  7.0146 &  6.4483 &  6.5086 &  6.7759 &  6.9079 &  6.4592 \\
343  &  240  &           &  6.5855 &  7.0057 &  7.1976 &  6.5367 &  6.5860 &  6.9890 &  7.1742 &  6.5372 &  6.5006 &  6.8570 &  7.0240 &  6.4512 &  6.5130 &  6.7798 &  6.9110 &  6.4636 \\
344  &  241  &           &  6.5894 &  7.0183 &  7.2127 &  6.5407 &  6.5894 &  7.0009 &  7.1886 &  6.5407 &  6.5041 &  6.8697 &  7.0396 &  6.4547 &  6.5152 &  6.7953 &  6.9314 &  6.4659 \\
345  &  242  &           &  6.5943 &  7.0261 &  7.2210 &  6.5456 &  6.5943 &  7.0090 &  7.1972 &  6.5456 &  6.5064 &  6.8783 &  7.0499 &  6.4571 &  6.5189 &  6.8005 &  6.9366 &  6.4696 \\
346  &  243  &           &  6.5984 &  7.0384 &  7.2355 &  6.5498 &  6.5980 &  7.0206 &  7.2111 &  6.5493 &  6.5090 &  6.8919 &  7.0671 &  6.4596 &  6.5213 &  6.8151 &  6.9555 &  6.4720 \\
347  &  244  &           &  6.6026 &  7.0465 &  7.2444 &  6.5540 &  6.6021 &  7.0290 &  7.2203 &  6.5534 &  6.5122 &  6.8994 &  7.0756 &  6.4628 &  6.5213 &  6.8151 &  6.9555 &  6.4720 \\
348  &  245  &           &  6.6062 &  7.0590 &  7.2594 &  6.5576 &  6.6059 &  7.0403 &  7.2337 &  6.5573 &  6.5151 &  6.9122 &  7.0916 &  6.4658 &         &         &         &         \\
349  &  246  &           &  6.6106 &  7.0669 &  7.2678 &  6.5620 &  6.6093 &  7.0489 &  7.2435 &  6.5607 &  6.5178 &  6.9205 &  7.1012 &  6.4686 &         &         &         &         \\
350  &  247  &           &  6.6144 &  7.0789 &  7.2822 &  6.5658 &  6.6133 &  7.0599 &  7.2563 &  6.5647 &  6.5212 &  6.9325 &  7.1157 &  6.4719 &         &         &         &         \\
351  &  248  &           &  6.6182 &  7.0872 &  7.2913 &  6.5697 &  6.6159 &  7.0687 &  7.2668 &  6.5674 &  6.5235 &  6.9415 &  7.1265 &  6.4743 &         &         &         &         \\
352  &  249  &           &  6.6221 &  7.0987 &  7.3049 &  6.5736 &  6.6191 &  7.0799 &  7.2802 &  6.5706 &  6.5272 &  6.9526 &  7.1396 &  6.4780 &         &         &         &         \\
353  &  250  &           &  6.6255 &  7.1075 &  7.3149 &  6.5770 &  6.6221 &  7.0886 &  7.2902 &  6.5736 &  6.5292 &  6.9623 &  7.1515 &  6.4800 &         &         &         &         \\
354  &  251  &           &  6.6296 &  7.1185 &  7.3276 &  6.5811 &  6.6253 &  7.0993 &  7.3029 &  6.5768 &  6.5333 &  6.9725 &  7.1632 &  6.4841 &         &         &         &         \\
355  &  252  &           &  6.6324 &  7.1278 &  7.3386 &  6.5839 &  6.6276 &  7.1085 &  7.3138 &  6.5792 &  6.5348 &  6.9829 &  7.1762 &  6.4856 &         &         &         &         \\
356  &  253  &           &  6.6366 &  7.1382 &  7.3503 &  6.5882 &  6.6309 &  7.1186 &  7.3256 &  6.5825 &  6.5393 &  6.9921 &  7.1864 &  6.4902 &         &         &         &         \\
357  &  254  &           &  6.6390 &  7.1482 &  7.3623 &  6.5906 &  6.6327 &  7.1284 &  7.3376 &  6.5842 &  6.5404 &  7.0033 &  7.2006 &  6.4913 &         &         &         &         \\
358  &  255  &           &  6.6434 &  7.1579 &  7.3730 &  6.5951 &  6.6359 &  7.1377 &  7.3483 &  6.5875 &  6.5453 &  7.0114 &  7.2091 &  6.4962 &         &         &         &         \\
359  &  256  &           &  6.6455 &  7.1687 &  7.3862 &  6.5971 &  6.6370 &  7.1483 &  7.3615 &  6.5886 &  6.5460 &  7.0234 &  7.2243 &  6.4969 &         &         &         &         \\
360  &  257  &           &  6.6510 &  7.1787 &  7.3970 &  6.6028 &  6.6400 &  7.1563 &  7.3705 &  6.5916 &  6.5498 &  7.0327 &  7.2350 &  6.5008 &         &         &         &         \\
361  &  258  &           &  6.6532 &  7.1904 &  7.4112 &  6.6049 &  6.6401 &  7.1680 &  7.3855 &  6.5917 &  6.5516 &  7.0428 &  7.2472 &  6.5025 &         &         &         &         \\
362  &  259  &           &  6.6526 &  7.2181 &  7.4482 &  6.6043 &  6.6397 &  7.1958 &  7.4225 &  6.5913 &  6.5512 &  7.0726 &  7.2870 &  6.5022 &         &         &         &         \\
363  &  260  &           &  6.6643 &  7.2152 &  7.4392 &  6.6161 &  6.6532 &  7.1942 &  7.4148 &  6.6049 &         &         &         &         &         &         &         &         \\
364  &  261  &           &  6.6640 &  7.2422 &  7.4749 &  6.6158 &         &         &         &         &         &         &         &         &         &         &         &         \\
365  &  262  &           &  6.6761 &  7.2410 &  7.4682 &  6.6280 &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Rutherfordium $(Z= 104 )$} \\
242  &  138  &           &  5.9487 &  5.9409 &  5.9754 &  5.8947 &  5.9470 &  5.9344 &  5.9654 &  5.8930 &  5.9393 &  5.9024 &  5.9153 &  5.8852 &  5.9383 &  5.8973 &  5.9072 &  5.8842 \\
243  &  139  &           &  5.9544 &  5.9505 &  5.9877 &  5.9005 &  5.9554 &  5.9449 &  5.9773 &  5.9014 &  5.9452 &  5.9113 &  5.9263 &  5.8911 &  5.9434 &  5.9051 &  5.9168 &  5.8893 \\
244  &  140  &           &  5.9634 &  5.9620 &  6.0008 &  5.9095 &  5.9605 &  5.9547 &  5.9902 &  5.9066 &  5.9502 &  5.9204 &  5.9383 &  5.8962 &  5.9518 &  5.9160 &  5.9295 &  5.8978 \\
245  &  141  &           &  5.9690 &  5.9716 &  6.0128 &  5.9151 &  5.9678 &  5.9647 &  6.0018 &  5.9140 &  5.9564 &  5.9293 &  5.9490 &  5.9025 &  5.9567 &  5.9237 &  5.9390 &  5.9028 \\
246  &  142  &           &  5.9766 &  5.9824 &  6.0256 &  5.9229 &  5.9729 &  5.9744 &  6.0146 &  5.9191 &  5.9620 &  5.9384 &  5.9605 &  5.9081 &  5.9638 &  5.9337 &  5.9510 &  5.9099 \\
247  &  143  &           &  5.9822 &  5.9918 &  6.0374 &  5.9285 &  5.9799 &  5.9842 &  6.0260 &  5.9262 &  5.9682 &  5.9472 &  5.9710 &  5.9143 &  5.9687 &  5.9413 &  5.9605 &  5.9148 \\
248  &  144  &           &  5.9894 &  6.0024 &  6.0500 &  5.9357 &  5.9852 &  5.9939 &  6.0385 &  5.9315 &  5.9739 &  5.9563 &  5.9823 &  5.9201 &  5.9753 &  5.9509 &  5.9720 &  5.9215 \\
249  &  145  &           &  5.9950 &  6.0117 &  6.0616 &  5.9414 &  5.9920 &  6.0035 &  6.0498 &  5.9384 &  5.9800 &  5.9649 &  5.9924 &  5.9262 &  5.9803 &  5.9586 &  5.9814 &  5.9265 \\
250  &  146  &           &  6.0019 &  6.0221 &  6.0740 &  5.9484 &  5.9974 &  6.0132 &  6.0621 &  5.9438 &  5.9857 &  5.9739 &  6.0035 &  5.9320 &  5.9866 &  5.9678 &  5.9925 &  5.9329 \\
251  &  147  &           &  6.0077 &  6.0314 &  6.0854 &  5.9542 &  6.0041 &  6.0227 &  6.0732 &  5.9505 &  5.9917 &  5.9823 &  6.0135 &  5.9381 &  5.9917 &  5.9755 &  6.0019 &  5.9380 \\
252  &  148  &           &  6.0143 &  6.0416 &  6.0977 &  5.9609 &  6.0096 &  6.0324 &  6.0854 &  5.9561 &  5.9974 &  5.9912 &  6.0243 &  5.9438 &  5.9977 &  5.9844 &  6.0126 &  5.9441 \\
253  &  149  &           &  6.0202 &  6.0509 &  6.1090 &  5.9668 &  6.0153 &  6.0415 &  6.0965 &  5.9619 &  6.0033 &  5.9995 &  6.0340 &  5.9497 &  6.0030 &  5.9923 &  6.0220 &  5.9495 \\
254  &  150  &           &  6.0266 &  6.0610 &  6.1211 &  5.9733 &  6.0216 &  6.0514 &  6.1084 &  5.9683 &  6.0089 &  6.0083 &  6.0446 &  5.9554 &  6.0087 &  6.0008 &  6.0322 &  5.9553 \\
255  &  151  &           &  6.0326 &  6.0703 &  6.1322 &  5.9794 &  6.0276 &  6.0606 &  6.1193 &  5.9743 &  6.0147 &  6.0164 &  6.0541 &  5.9612 &  6.0142 &  6.0089 &  6.0417 &  5.9608 \\
256  &  152  &           &  6.0388 &  6.0803 &  6.1442 &  5.9856 &  6.0336 &  6.0703 &  6.1311 &  5.9804 &  6.0202 &  6.0251 &  6.0646 &  5.9668 &  6.0197 &  6.0170 &  6.0515 &  5.9663 \\
257  &  153  &           &  6.0450 &  6.0896 &  6.1552 &  5.9919 &  6.0398 &  6.0795 &  6.1418 &  5.9866 &  6.0257 &  6.0331 &  6.0740 &  5.9723 &  6.0254 &  6.0252 &  6.0611 &  5.9720 \\
258  &  154  &           &  6.0509 &  6.0994 &  6.1671 &  5.9978 &  6.0456 &  6.0891 &  6.1535 &  5.9924 &  6.0311 &  6.0416 &  6.0844 &  5.9778 &  6.0305 &  6.0330 &  6.0705 &  5.9772 \\
259  &  155  &           &  6.0574 &  6.1088 &  6.1780 &  6.0043 &  6.0520 &  6.0983 &  6.1640 &  5.9989 &  6.0362 &  6.0495 &  6.0937 &  5.9829 &  6.0364 &  6.0413 &  6.0800 &  5.9831 \\
260  &  156  &           &  6.0629 &  6.1185 &  6.1899 &  6.0099 &  6.0575 &  6.1078 &  6.1757 &  6.0044 &  6.0412 &  6.0579 &  6.1041 &  5.9880 &  6.0412 &  6.0488 &  6.0890 &  5.9880 \\
261  &  157  &           &  6.0696 &  6.1280 &  6.2006 &  6.0167 &  6.0642 &  6.1170 &  6.1861 &  6.0112 &  6.0460 &  6.0656 &  6.1133 &  5.9928 &  6.0472 &  6.0571 &  6.0985 &  5.9941 \\
262  &  158  &           &  6.0749 &  6.1375 &  6.2124 &  6.0220 &  6.0693 &  6.1264 &  6.1978 &  6.0164 &  6.0507 &  6.0739 &  6.1236 &  5.9976 &  6.0517 &  6.0643 &  6.1072 &  5.9986 \\
263  &  159  &           &  6.0818 &  6.1471 &  6.2231 &  6.0289 &  6.0763 &  6.1357 &  6.2080 &  6.0234 &  6.0553 &  6.0813 &  6.1324 &  6.0022 &  6.0579 &  6.0727 &  6.1166 &  6.0049 \\
264  &  160  &           &  6.0867 &  6.1565 &  6.2349 &  6.0339 &  6.0811 &  6.1450 &  6.2197 &  6.0283 &  6.0599 &  6.0894 &  6.1424 &  6.0068 &  6.0621 &  6.0796 &  6.1250 &  6.0091 \\
265  &  161  &           &  6.0929 &  6.1663 &  6.2465 &  6.0402 &  6.0883 &  6.1544 &  6.2300 &  6.0355 &  6.0642 &  6.0964 &  6.1508 &  6.0112 &  6.0684 &  6.0880 &  6.1344 &  6.0155 \\
266  &  162  &           &  6.0983 &  6.1755 &  6.2574 &  6.0456 &  6.0928 &  6.1637 &  6.2418 &  6.0401 &  6.0687 &  6.1044 &  6.1607 &  6.0158 &  6.0723 &  6.0947 &  6.1425 &  6.0194 \\
267  &  163  &           &  6.1045 &  6.1850 &  6.2685 &  6.0518 &  6.0993 &  6.1736 &  6.2533 &  6.0466 &  6.0727 &  6.1108 &  6.1682 &  6.0198 &  6.0777 &  6.1025 &  6.1516 &  6.0248 \\
268  &  164  &           &  6.1098 &  6.1944 &  6.2799 &  6.0572 &  6.1044 &  6.1827 &  6.2642 &  6.0518 &  6.0776 &  6.1194 &  6.1788 &  6.0247 &  6.0825 &  6.1098 &  6.1601 &  6.0296 \\
269  &  165  &           &  6.1158 &  6.2037 &  6.2907 &  6.0632 &  6.1108 &  6.1923 &  6.2753 &  6.0582 &  6.0832 &  6.1281 &  6.1888 &  6.0304 &  6.0877 &  6.1173 &  6.1687 &  6.0349 \\
270  &  166  &           &  6.1208 &  6.2134 &  6.3025 &  6.0683 &  6.1158 &  6.2020 &  6.2873 &  6.0633 &  6.0891 &  6.1386 &  6.2018 &  6.0363 &  6.0928 &  6.1254 &  6.1783 &  6.0400 \\
271  &  167  &           &  6.1266 &  6.2224 &  6.3130 &  6.0741 &  6.1220 &  6.2115 &  6.2982 &  6.0695 &  6.0954 &  6.1481 &  6.2128 &  6.0427 &  6.0980 &  6.1330 &  6.1870 &  6.0453 \\
272  &  168  &           &  6.1315 &  6.2322 &  6.3252 &  6.0790 &  6.1268 &  6.2213 &  6.3106 &  6.0743 &  6.1007 &  6.1577 &  6.2247 &  6.0480 &  6.1030 &  6.1412 &  6.1968 &  6.0504 \\
273  &  169  &           &  6.1367 &  6.2410 &  6.3355 &  6.0844 &  6.1326 &  6.2307 &  6.3215 &  6.0802 &  6.1073 &  6.1673 &  6.2357 &  6.0546 &  6.1082 &  6.1488 &  6.2054 &  6.0556 \\
274  &  170  &           &  6.1415 &  6.2509 &  6.3478 &  6.0891 &  6.1371 &  6.2405 &  6.3339 &  6.0847 &  6.1119 &  6.1764 &  6.2470 &  6.0593 &  6.1127 &  6.1566 &  6.2149 &  6.0602 \\
275  &  171  &           &  6.1456 &  6.2597 &  6.3588 &  6.0933 &  6.1419 &  6.2494 &  6.3446 &  6.0896 &  6.1179 &  6.1856 &  6.2575 &  6.0654 &  6.1171 &  6.1637 &  6.2233 &  6.0646 \\
276  &  172  &           &  6.1507 &  6.2693 &  6.3703 &  6.0985 &  6.1464 &  6.2591 &  6.3568 &  6.0941 &  6.1213 &  6.1939 &  6.2683 &  6.0688 &  6.1213 &  6.1713 &  6.2325 &  6.0688 \\
277  &  173  &           &  6.1550 &  6.2782 &  6.3813 &  6.1028 &  6.1507 &  6.2682 &  6.3680 &  6.0985 &  6.1248 &  6.2019 &  6.2785 &  6.0724 &  6.1247 &  6.1781 &  6.2409 &  6.0723 \\
278  &  174  &           &  6.1592 &  6.2873 &  6.3927 &  6.1070 &  6.1545 &  6.2772 &  6.3795 &  6.1023 &  6.1261 &  6.2089 &  6.2884 &  6.0736 &  6.1281 &  6.1850 &  6.2494 &  6.0757 \\
279  &  175  &           &  6.1633 &  6.2963 &  6.4037 &  6.1112 &  6.1587 &  6.2863 &  6.3906 &  6.1066 &  6.1293 &  6.2168 &  6.2985 &  6.0769 &  6.1314 &  6.1917 &  6.2577 &  6.0789 \\
280  &  176  &           &  6.1668 &  6.3052 &  6.4151 &  6.1147 &  6.1615 &  6.2948 &  6.4018 &  6.1094 &  6.1304 &  6.2238 &  6.3084 &  6.0780 &  6.1341 &  6.1983 &  6.2661 &  6.0817 \\
281  &  177  &           &  6.1695 &  6.3138 &  6.4265 &  6.1174 &  6.1654 &  6.3038 &  6.4131 &  6.1133 &  6.1337 &  6.2319 &  6.3187 &  6.0813 &  6.1371 &  6.2050 &  6.2746 &  6.0848 \\
282  &  178  &           &  6.1737 &  6.3228 &  6.4374 &  6.1216 &  6.1677 &  6.3121 &  6.4241 &  6.1156 &  6.1353 &  6.2392 &  6.3287 &  6.0829 &  6.1399 &  6.2116 &  6.2829 &  6.0875 \\
283  &  179  &           &  6.1763 &  6.3313 &  6.4485 &  6.1242 &  6.1703 &  6.3207 &  6.4354 &  6.1182 &  6.1377 &  6.2470 &  6.3390 &  6.0853 &  6.1423 &  6.2180 &  6.2912 &  6.0900 \\
284  &  180  &           &  6.1799 &  6.3403 &  6.4598 &  6.1279 &  6.1733 &  6.3294 &  6.4466 &  6.1212 &  6.1406 &  6.2552 &  6.3496 &  6.0883 &  6.1456 &  6.2252 &  6.3002 &  6.0933 \\
285  &  181  &           &  6.1821 &  6.3485 &  6.4707 &  6.1301 &  6.1758 &  6.3379 &  6.4578 &  6.1237 &  6.1437 &  6.2635 &  6.3602 &  6.0913 &  6.1478 &  6.2319 &  6.3089 &  6.0956 \\
286  &  182  &           &  6.1853 &  6.3577 &  6.4823 &  6.1334 &  6.1782 &  6.3466 &  6.4692 &  6.1262 &  6.1463 &  6.2718 &  6.3711 &  6.0940 &  6.1512 &  6.2392 &  6.3179 &  6.0990 \\
287  &  183  &           &  6.1857 &  6.3647 &  6.4922 &  6.1337 &  6.1804 &  6.3550 &  6.4803 &  6.1284 &  6.1489 &  6.2799 &  6.3817 &  6.0966 &  6.1532 &  6.2455 &  6.3263 &  6.1009 \\
288  &  184  &           &  6.1883 &  6.3740 &  6.5044 &  6.1364 &  6.1819 &  6.3636 &  6.4919 &  6.1299 &  6.1522 &  6.2887 &  6.3929 &  6.1000 &  6.1557 &  6.2528 &  6.3356 &  6.1035 \\
289  &  185  &           &  6.1996 &  6.3871 &  6.5177 &  6.1478 &  6.1944 &  6.3773 &  6.5055 &  6.1425 &  6.1622 &  6.2999 &  6.4041 &  6.1100 &  6.1662 &  6.2644 &  6.3474 &  6.1141 \\
290  &  186  &           &  6.2128 &  6.4023 &  6.5334 &  6.1611 &  6.2053 &  6.3909 &  6.5199 &  6.1535 &  6.1705 &  6.3115 &  6.4169 &  6.1185 &  6.1766 &  6.2768 &  6.3603 &  6.1246 \\
291  &  187  &           &  6.2240 &  6.4153 &  6.5465 &  6.1724 &  6.2174 &  6.4043 &  6.5332 &  6.1657 &  6.1806 &  6.3226 &  6.4279 &  6.1287 &  6.1867 &  6.2880 &  6.3716 &  6.1347 \\
292  &  188  &           &  6.2344 &  6.4288 &  6.5609 &  6.1829 &  6.2277 &  6.4175 &  6.5472 &  6.1761 &  6.1891 &  6.3340 &  6.4403 &  6.1372 &  6.1962 &  6.2996 &  6.3838 &  6.1443 \\
293  &  189  &           &  6.2454 &  6.4416 &  6.5738 &  6.1940 &  6.2397 &  6.4307 &  6.5603 &  6.1882 &  6.1993 &  6.3450 &  6.4510 &  6.1475 &  6.2061 &  6.3106 &  6.3949 &  6.1543 \\
294  &  190  &           &  6.2551 &  6.4546 &  6.5879 &  6.2038 &  6.2496 &  6.4436 &  6.5740 &  6.1982 &  6.2079 &  6.3562 &  6.4632 &  6.1561 &  6.2152 &  6.3218 &  6.4068 &  6.1635 \\
295  &  191  &           &  6.2659 &  6.4671 &  6.6006 &  6.2146 &  6.2614 &  6.4566 &  6.5869 &  6.2101 &  6.2183 &  6.3671 &  6.4736 &  6.1666 &  6.2249 &  6.3325 &  6.4176 &  6.1733 \\
296  &  192  &           &  6.2751 &  6.4799 &  6.6143 &  6.2239 &  6.2709 &  6.4692 &  6.6004 &  6.2197 &  6.2269 &  6.3782 &  6.4855 &  6.1753 &  6.2337 &  6.3435 &  6.4291 &  6.1822 \\
297  &  193  &           &  6.2854 &  6.4921 &  6.6269 &  6.2343 &  6.2823 &  6.4819 &  6.6131 &  6.2312 &  6.2375 &  6.3890 &  6.4958 &  6.1860 &  6.2431 &  6.3539 &  6.4397 &  6.1917 \\
298  &  194  &           &  6.2944 &  6.5046 &  6.6404 &  6.2434 &  6.2916 &  6.4943 &  6.6263 &  6.2405 &  6.2462 &  6.4000 &  6.5074 &  6.1948 &  6.2517 &  6.3646 &  6.4510 &  6.2003 \\
299  &  195  &           &  6.3040 &  6.5165 &  6.6528 &  6.2530 &  6.3022 &  6.5067 &  6.6389 &  6.2512 &  6.2567 &  6.4107 &  6.5176 &  6.2054 &  6.2606 &  6.3747 &  6.4613 &  6.2093 \\
300  &  196  &           &  6.3129 &  6.5289 &  6.6661 &  6.2620 &  6.3113 &  6.5188 &  6.6519 &  6.2603 &  6.2654 &  6.4216 &  6.5290 &  6.2141 &  6.2690 &  6.3853 &  6.4724 &  6.2178 \\
301  &  197  &           &  6.3216 &  6.5404 &  6.6784 &  6.2707 &  6.3206 &  6.5307 &  6.6643 &  6.2698 &  6.2748 &  6.4321 &  6.5395 &  6.2236 &  6.2770 &  6.3949 &  6.4824 &  6.2258 \\
302  &  198  &           &  6.3305 &  6.5527 &  6.6915 &  6.2798 &  6.3297 &  6.5427 &  6.6771 &  6.2789 &  6.2836 &  6.4429 &  6.5508 &  6.2324 &  6.2854 &  6.4053 &  6.4933 &  6.2343 \\
303  &  199  &           &  6.3378 &  6.5638 &  6.7038 &  6.2871 &  6.3373 &  6.5540 &  6.6894 &  6.2866 &  6.2902 &  6.4533 &  6.5624 &  6.2392 &  6.2916 &  6.4142 &  6.5031 &  6.2405 \\
304  &  200  &           &  6.3473 &  6.5760 &  6.7167 &  6.2967 &  6.3468 &  6.5660 &  6.7020 &  6.2961 &  6.2990 &  6.4637 &  6.5731 &  6.2480 &  6.3007 &  6.4246 &  6.5137 &  6.2497 \\
305  &  201  &           &  6.3547 &  6.5871 &  6.7288 &  6.3042 &  6.3545 &  6.5771 &  6.7141 &  6.3039 &  6.3054 &  6.4739 &  6.5846 &  6.2545 &  6.3069 &  6.4335 &  6.5234 &  6.2560 \\
306  &  202  &           &  6.3632 &  6.5989 &  6.7415 &  6.3127 &  6.3626 &  6.5886 &  6.7266 &  6.3121 &  6.3123 &  6.4840 &  6.5957 &  6.2614 &  6.3150 &  6.4434 &  6.5338 &  6.2642 \\
307  &  203  &           &  6.3708 &  6.6100 &  6.7535 &  6.3204 &  6.3703 &  6.5997 &  6.7385 &  6.3198 &  6.3185 &  6.4940 &  6.6070 &  6.2677 &  6.3212 &  6.4522 &  6.5433 &  6.2704 \\
308  &  204  &           &  6.3785 &  6.6215 &  6.7662 &  6.3281 &  6.3775 &  6.6108 &  6.7509 &  6.3271 &  6.3249 &  6.5041 &  6.6182 &  6.2741 &  6.3286 &  6.4618 &  6.5536 &  6.2779 \\
309  &  205  &           &  6.3861 &  6.6325 &  6.7781 &  6.3358 &  6.3852 &  6.6218 &  6.7627 &  6.3348 &  6.3311 &  6.5138 &  6.6292 &  6.2803 &  6.3348 &  6.4704 &  6.5629 &  6.2841 \\
310  &  206  &           &  6.3932 &  6.6438 &  6.7907 &  6.3430 &  6.3918 &  6.6327 &  6.7750 &  6.3416 &  6.3372 &  6.5238 &  6.6404 &  6.2865 &  6.3418 &  6.4798 &  6.5730 &  6.2911 \\
311  &  207  &           &  6.4009 &  6.6548 &  6.8025 &  6.3507 &  6.3995 &  6.6436 &  6.7866 &  6.3493 &  6.3435 &  6.5334 &  6.6510 &  6.2929 &  6.3480 &  6.4883 &  6.5822 &  6.2974 \\
312  &  208  &           &  6.4075 &  6.6659 &  6.8149 &  6.3574 &  6.4058 &  6.6544 &  6.7988 &  6.3556 &  6.3495 &  6.5433 &  6.6622 &  6.2989 &  6.3547 &  6.4975 &  6.5921 &  6.3041 \\
313  &  209  &           &  6.4153 &  6.6769 &  6.8267 &  6.3653 &  6.4137 &  6.6653 &  6.8104 &  6.3636 &  6.3562 &  6.5527 &  6.6722 &  6.3057 &  6.3610 &  6.5060 &  6.6011 &  6.3105 \\
314  &  210  &           &  6.4215 &  6.6878 &  6.8391 &  6.3715 &  6.4196 &  6.6759 &  6.8225 &  6.3695 &  6.3619 &  6.5626 &  6.6835 &  6.3114 &  6.3673 &  6.5150 &  6.6109 &  6.3169 \\
315  &  211  &           &  6.4294 &  6.6989 &  6.8508 &  6.3794 &  6.4276 &  6.6868 &  6.8341 &  6.3777 &  6.3691 &  6.5718 &  6.6931 &  6.3186 &  6.3739 &  6.5235 &  6.6198 &  6.3235 \\
316  &  212  &           &  6.4352 &  6.7096 &  6.8631 &  6.3853 &  6.4332 &  6.6973 &  6.8461 &  6.3833 &  6.3745 &  6.5816 &  6.7043 &  6.3241 &  6.3799 &  6.5323 &  6.6294 &  6.3296 \\
317  &  213  &           &  6.4432 &  6.7207 &  6.8748 &  6.3934 &  6.4415 &  6.7083 &  6.8576 &  6.3917 &  6.3822 &  6.5907 &  6.7134 &  6.3319 &  6.3867 &  6.5407 &  6.6382 &  6.3364 \\
318  &  214  &           &  6.4486 &  6.7312 &  6.8870 &  6.3988 &  6.4468 &  6.7186 &  6.8695 &  6.3969 &  6.3873 &  6.6005 &  6.7248 &  6.3370 &  6.3924 &  6.5494 &  6.6477 &  6.3421 \\
319  &  215  &           &  6.4568 &  6.7424 &  6.8987 &  6.4070 &  6.4550 &  6.7291 &  6.8803 &  6.4052 &  6.3947 &  6.6092 &  6.7336 &  6.3445 &  6.3994 &  6.5578 &  6.6564 &  6.3492 \\
320  &  216  &           &  6.4618 &  6.7528 &  6.9108 &  6.4121 &  6.4602 &  6.7399 &  6.8929 &  6.4105 &  6.4001 &  6.6191 &  6.7449 &  6.3499 &  6.4048 &  6.5663 &  6.6658 &  6.3546 \\
321  &  217  &           &  6.4696 &  6.7632 &  6.9217 &  6.4200 &  6.4681 &  6.7503 &  6.9037 &  6.4185 &  6.4073 &  6.6279 &  6.7537 &  6.3572 &  6.4120 &  6.5747 &  6.6743 &  6.3619 \\
322  &  218  &           &  6.4748 &  6.7742 &  6.9345 &  6.4252 &  6.4735 &  6.7611 &  6.9161 &  6.4239 &  6.4130 &  6.6377 &  6.7648 &  6.3629 &  6.4170 &  6.5830 &  6.6836 &  6.3670 \\
323  &  219  &           &  6.4782 &  6.7860 &  6.9493 &  6.4286 &  6.4811 &  6.7714 &  6.9270 &  6.4315 &  6.4198 &  6.6463 &  6.7737 &  6.3698 &  6.4229 &  6.5907 &  6.6917 &  6.3729 \\
324  &  220  &           &  6.4875 &  6.7955 &  6.9582 &  6.4380 &  6.4866 &  6.7821 &  6.9393 &  6.4370 &  6.4258 &  6.6560 &  6.7845 &  6.3758 &  6.4292 &  6.5996 &  6.7013 &  6.3792 \\
325  &  221  &           &  6.4912 &  6.8072 &  6.9726 &  6.4417 &  6.4938 &  6.7924 &  6.9502 &  6.4444 &  6.4322 &  6.6647 &  6.7936 &  6.3822 &  6.4348 &  6.6071 &  6.7092 &  6.3849 \\
326  &  222  &           &  6.4999 &  6.8168 &  6.9817 &  6.4505 &  6.4994 &  6.8031 &  6.9624 &  6.4500 &  6.4382 &  6.6744 &  6.8042 &  6.3883 &  6.4412 &  6.6160 &  6.7188 &  6.3913 \\
327  &  223  &           &  6.5039 &  6.8283 &  6.9958 &  6.4545 &  6.5063 &  6.8134 &  6.9734 &  6.4569 &  6.4440 &  6.6832 &  6.8138 &  6.3941 &  6.4465 &  6.6234 &  6.7266 &  6.3967 \\
328  &  224  &           &  6.5121 &  6.8379 &  7.0052 &  6.4628 &  6.5120 &  6.8240 &  6.9854 &  6.4626 &  6.4502 &  6.6928 &  6.8242 &  6.4004 &  6.4529 &  6.6324 &  6.7362 &  6.4031 \\
329  &  225  &           &  6.5164 &  6.8493 &  7.0189 &  6.4671 &  6.5160 &  6.8350 &  6.9986 &  6.4667 &  6.4529 &  6.7038 &  6.8384 &  6.4031 &  6.4578 &  6.6398 &  6.7442 &  6.4081 \\
330  &  226  &           &  6.5239 &  6.8589 &  7.0286 &  6.4747 &  6.5242 &  6.8448 &  7.0084 &  6.4749 &  6.4613 &  6.7114 &  6.8449 &  6.4116 &  6.4643 &  6.6488 &  6.7539 &  6.4146 \\
331  &  227  &           &  6.5285 &  6.8702 &  7.0420 &  6.4793 &  6.5286 &  6.8556 &  7.0213 &  6.4794 &  6.4644 &  6.7221 &  6.8584 &  6.4147 &  6.4706 &  6.6571 &  6.7626 &  6.4209 \\
332  &  228  &           &  6.5354 &  6.8797 &  7.0520 &  6.4862 &  6.5360 &  6.8654 &  7.0313 &  6.4868 &  6.4714 &  6.7305 &  6.8668 &  6.4217 &  6.4750 &  6.6657 &  6.7724 &  6.4254 \\
333  &  229  &           &  6.5376 &  6.8941 &  7.0707 &  6.4884 &  6.5408 &  6.8762 &  7.0439 &  6.4917 &  6.4748 &  6.7410 &  6.8797 &  6.4252 &  6.4814 &  6.6736 &  6.7805 &  6.4318 \\
334  &  230  &           &  6.5465 &  6.9005 &  7.0753 &  6.4974 &  6.5474 &  6.8859 &  7.0542 &  6.4983 &  6.4801 &  6.7503 &  6.8900 &  6.4305 &  6.4849 &  6.6833 &  6.7924 &  6.4354 \\
335  &  231  &           &  6.5489 &  6.9146 &  7.0933 &  6.4999 &  6.5525 &  6.8967 &  7.0665 &  6.5035 &  6.4814 &  6.7657 &  6.9108 &  6.4319 &  6.4910 &  6.6912 &  6.8007 &  6.4415 \\
336  &  232  &           &  6.5572 &  6.9212 &  7.0985 &  6.5083 &  6.5583 &  6.9063 &  7.0771 &  6.5093 &  6.4876 &  6.7706 &  6.9144 &  6.4381 &  6.4939 &  6.7016 &  6.8137 &  6.4444 \\
337  &  233  &           &  6.5599 &  6.9349 &  7.1160 &  6.5109 &  6.5637 &  6.9170 &  7.0891 &  6.5148 &  6.4892 &  6.7855 &  6.9343 &  6.4397 &  6.4969 &  6.7120 &  6.8268 &  6.4474 \\
338  &  234  &           &  6.5676 &  6.9418 &  7.1218 &  6.5187 &  6.5687 &  6.9266 &  7.0999 &  6.5198 &  6.4944 &  6.7913 &  6.9397 &  6.4449 &  6.5021 &  6.7204 &  6.8360 &  6.4527 \\
339  &  235  &           &  6.5705 &  6.9552 &  7.1387 &  6.5216 &  6.5744 &  6.9372 &  7.1118 &  6.5256 &  6.4962 &  6.8057 &  6.9586 &  6.4468 &  6.5053 &  6.7307 &  6.8488 &  6.4560 \\
340  &  236  &           &  6.5775 &  6.9623 &  7.1450 &  6.5286 &  6.5786 &  6.9467 &  7.1228 &  6.5297 &  6.5005 &  6.8121 &  6.9653 &  6.4511 &  6.5096 &  6.7396 &  6.8590 &  6.4602 \\
341  &  237  &           &  6.5807 &  6.9754 &  7.1613 &  6.5318 &  6.5812 &  6.9591 &  7.1383 &  6.5324 &  6.5028 &  6.8260 &  6.9832 &  6.4534 &  6.5112 &  6.7568 &  6.8822 &  6.4618 \\
342  &  238  &           &  6.5870 &  6.9827 &  7.1683 &  6.5382 &  6.5879 &  6.9668 &  7.1456 &  6.5391 &  6.5064 &  6.8331 &  6.9911 &  6.4570 &  6.5165 &  6.7591 &  6.8827 &  6.4672 \\
343  &  239  &           &  6.5904 &  6.9954 &  7.1840 &  6.5417 &  6.5908 &  6.9789 &  7.1606 &  6.5421 &  6.5090 &  6.8464 &  7.0080 &  6.4596 &  6.5183 &  6.7754 &  6.9045 &  6.4690 \\
344  &  240  &           &  6.5960 &  7.0030 &  7.1915 &  6.5473 &  6.5966 &  6.9867 &  7.1685 &  6.5479 &  6.5120 &  6.8541 &  7.0169 &  6.4627 &  6.5229 &  6.7789 &  6.9070 &  6.4736 \\
345  &  241  &           &  6.5997 &  7.0155 &  7.2066 &  6.5510 &  6.5998 &  6.9985 &  7.1830 &  6.5511 &  6.5151 &  6.8668 &  7.0328 &  6.4658 &  6.5249 &  6.7944 &  6.9274 &  6.4757 \\
346  &  242  &           &  6.6046 &  7.0233 &  7.2148 &  6.5560 &  6.6047 &  7.0066 &  7.1915 &  6.5561 &  6.5176 &  6.8751 &  7.0427 &  6.4683 &  6.5288 &  6.7991 &  6.9319 &  6.4796 \\
347  &  243  &           &  6.6086 &  7.0354 &  7.2294 &  6.5600 &  6.6081 &  7.0181 &  7.2054 &  6.5595 &  6.5210 &  6.8873 &  7.0576 &  6.4718 &  6.5310 &  6.8137 &  6.9509 &  6.4819 \\
348  &  244  &           &  6.6128 &  7.0435 &  7.2381 &  6.5643 &  6.6122 &  7.0263 &  7.2145 &  6.5637 &  6.5230 &  6.8960 &  7.0683 &  6.4738 &  6.5343 &  6.8197 &  6.9575 &  6.4851 \\
349  &  245  &           &  6.6170 &  7.0553 &  7.2522 &  6.5684 &  6.6158 &  7.0376 &  7.2279 &  6.5673 &  6.5256 &  6.9090 &  7.0846 &  6.4764 &  6.5367 &  6.8334 &  6.9750 &  6.4876 \\
350  &  246  &           &  6.6206 &  7.0637 &  7.2615 &  6.5721 &  6.6192 &  7.0461 &  7.2377 &  6.5707 &  6.5285 &  6.9169 &  7.0938 &  6.4793 &  6.5367 &  6.8334 &  6.9750 &  6.4876 \\
351  &  247  &           &  6.6241 &  7.0756 &  7.2759 &  6.5756 &  6.6229 &  7.0570 &  7.2506 &  6.5744 &  6.5315 &  6.9290 &  7.1087 &  6.4823 &         &         &         &         \\
352  &  248  &           &  6.6280 &  7.0839 &  7.2850 &  6.5795 &  6.6256 &  7.0658 &  7.2609 &  6.5771 &  6.5339 &  6.9377 &  7.1191 &  6.4847 &         &         &         &         \\
353  &  249  &           &  6.6316 &  7.0953 &  7.2986 &  6.5832 &  6.6285 &  7.0769 &  7.2744 &  6.5800 &  6.5373 &  6.9490 &  7.1326 &  6.4882 &         &         &         &         \\
354  &  250  &           &  6.6350 &  7.1040 &  7.3085 &  6.5866 &  6.6314 &  7.0855 &  7.2844 &  6.5830 &  6.5393 &  6.9584 &  7.1441 &  6.4902 &         &         &         &         \\
355  &  251  &           &  6.6388 &  7.1150 &  7.3213 &  6.5904 &  6.6344 &  7.0962 &  7.2971 &  6.5860 &  6.5431 &  6.9688 &  7.1562 &  6.4940 &         &         &         &         \\
356  &  252  &           &  6.6416 &  7.1242 &  7.3321 &  6.5933 &  6.6367 &  7.1052 &  7.3079 &  6.5883 &  6.5447 &  6.9789 &  7.1689 &  6.4956 &         &         &         &         \\
357  &  253  &           &  6.6456 &  7.1345 &  7.3440 &  6.5972 &  6.6397 &  7.1153 &  7.3199 &  6.5913 &  6.5489 &  6.9883 &  7.1795 &  6.4999 &         &         &         &         \\
358  &  254  &           &  6.6480 &  7.1444 &  7.3559 &  6.5997 &  6.6414 &  7.1250 &  7.3317 &  6.5930 &  6.5501 &  6.9992 &  7.1933 &  6.5010 &         &         &         &         \\
359  &  255  &           &  6.6520 &  7.1541 &  7.3667 &  6.6038 &  6.6443 &  7.1344 &  7.3426 &  6.5960 &  6.5547 &  7.0076 &  7.2023 &  6.5057 &         &         &         &         \\
360  &  256  &           &  6.6542 &  7.1648 &  7.3798 &  6.6059 &  6.6454 &  7.1448 &  7.3557 &  6.5971 &  6.5554 &  7.0193 &  7.2172 &  6.5064 &         &         &         &         \\
361  &  257  &           &  6.6594 &  7.1747 &  7.3905 &  6.6112 &  6.6480 &  7.1530 &  7.3651 &  6.5997 &  6.5603 &  7.0264 &  7.2244 &  6.5114 &         &         &         &         \\
362  &  258  &           &  6.6618 &  7.1863 &  7.4047 &  6.6136 &  6.6481 &  7.1645 &  7.3799 &  6.5998 &  6.5607 &  7.0388 &  7.2404 &  6.5118 &         &         &         &         \\
363  &  259  &           &  6.6612 &  7.2140 &  7.4417 &  6.6130 &  6.6478 &  7.1922 &  7.4169 &  6.5995 &  6.5604 &  7.0685 &  7.2802 &  6.5115 &         &         &         &         \\
364  &  260  &           &  6.6733 &  7.2107 &  7.4320 &  6.6252 &  6.6620 &  7.1902 &  7.4082 &  6.6138 &         &         &         &         &         &         &         &         \\
365  &  261  &           &  6.6730 &  7.2378 &  7.4680 &  6.6249 &         &         &         &         &         &         &         &         &         &         &         &         \\
366  &  262  &           &  6.6858 &  7.2360 &  7.4602 &  6.6377 &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Dubnium $(Z= 105 )$} \\
244  &  139  &           &  5.9653 &  5.9560 &  5.9895 &  5.9115 &  5.9656 &  5.9501 &  5.9789 &  5.9117 &  5.9561 &  5.9180 &  5.9300 &  5.9022 &  5.9551 &  5.9125 &  5.9211 &  5.9011 \\
245  &  140  &           &  5.9741 &  5.9674 &  6.0025 &  5.9203 &  5.9707 &  5.9598 &  5.9918 &  5.9169 &  5.9618 &  5.9275 &  5.9421 &  5.9079 &  5.9633 &  5.9234 &  5.9339 &  5.9094 \\
246  &  141  &           &  5.9797 &  5.9768 &  6.0144 &  5.9259 &  5.9778 &  5.9696 &  6.0033 &  5.9240 &  5.9681 &  5.9363 &  5.9527 &  5.9143 &  5.9682 &  5.9310 &  5.9433 &  5.9144 \\
247  &  142  &           &  5.9872 &  5.9875 &  6.0271 &  5.9335 &  5.9830 &  5.9792 &  6.0159 &  5.9292 &  5.9738 &  5.9455 &  5.9642 &  5.9200 &  5.9752 &  5.9409 &  5.9553 &  5.9214 \\
248  &  143  &           &  5.9927 &  5.9968 &  6.0388 &  5.9390 &  5.9898 &  5.9888 &  6.0272 &  5.9361 &  5.9803 &  5.9543 &  5.9746 &  5.9265 &  5.9800 &  5.9484 &  5.9647 &  5.9263 \\
249  &  144  &           &  5.9998 &  6.0072 &  6.0513 &  5.9462 &  5.9951 &  5.9985 &  6.0396 &  5.9415 &  5.9862 &  5.9634 &  5.9858 &  5.9325 &  5.9866 &  5.9580 &  5.9762 &  5.9329 \\
250  &  145  &           &  6.0053 &  6.0164 &  6.0628 &  5.9518 &  6.0018 &  6.0079 &  6.0508 &  5.9482 &  5.9928 &  5.9722 &  5.9961 &  5.9391 &  5.9915 &  5.9655 &  5.9855 &  5.9378 \\
251  &  146  &           &  6.0122 &  6.0267 &  6.0751 &  5.9587 &  6.0072 &  6.0175 &  6.0630 &  5.9537 &  5.9989 &  5.9813 &  6.0070 &  5.9453 &  5.9978 &  5.9747 &  5.9966 &  5.9442 \\
252  &  147  &           &  6.0178 &  6.0359 &  6.0864 &  5.9644 &  6.0137 &  6.0269 &  6.0741 &  5.9602 &  6.0048 &  5.9897 &  6.0170 &  5.9513 &  6.0028 &  5.9824 &  6.0059 &  5.9493 \\
253  &  148  &           &  6.0244 &  6.0460 &  6.0986 &  5.9711 &  6.0192 &  6.0365 &  6.0861 &  5.9658 &  6.0105 &  5.9985 &  6.0278 &  5.9570 &  6.0088 &  5.9912 &  6.0165 &  5.9553 \\
254  &  149  &           &  6.0302 &  6.0552 &  6.1097 &  5.9769 &  6.0249 &  6.0456 &  6.0972 &  5.9715 &  6.0161 &  6.0067 &  6.0375 &  5.9626 &  6.0140 &  5.9990 &  6.0259 &  5.9605 \\
255  &  150  &           &  6.0366 &  6.0652 &  6.1218 &  5.9833 &  6.0312 &  6.0553 &  6.1089 &  5.9779 &  6.0217 &  6.0154 &  6.0480 &  5.9684 &  6.0197 &  6.0075 &  6.0361 &  5.9663 \\
256  &  151  &           &  6.0425 &  6.0743 &  6.1328 &  5.9893 &  6.0370 &  6.0643 &  6.1198 &  5.9838 &  6.0273 &  6.0234 &  6.0575 &  5.9740 &  6.0251 &  6.0153 &  6.0455 &  5.9717 \\
257  &  152  &           &  6.0486 &  6.0842 &  6.1448 &  5.9955 &  6.0431 &  6.0740 &  6.1314 &  5.9899 &  6.0329 &  6.0320 &  6.0679 &  5.9796 &  6.0305 &  6.0235 &  6.0553 &  5.9772 \\
258  &  153  &           &  6.0547 &  6.0934 &  6.1556 &  6.0016 &  6.0491 &  6.0830 &  6.1421 &  5.9959 &  6.0383 &  6.0398 &  6.0771 &  5.9851 &  6.0360 &  6.0315 &  6.0647 &  5.9828 \\
259  &  154  &           &  6.0606 &  6.1032 &  6.1675 &  6.0076 &  6.0549 &  6.0926 &  6.1537 &  6.0018 &  6.0438 &  6.0483 &  6.0874 &  5.9906 &  6.0411 &  6.0393 &  6.0741 &  5.9879 \\
260  &  155  &           &  6.0669 &  6.1124 &  6.1782 &  6.0139 &  6.0611 &  6.1016 &  6.1641 &  6.0081 &  6.0488 &  6.0561 &  6.0967 &  5.9956 &  6.0469 &  6.0474 &  6.0835 &  5.9937 \\
261  &  156  &           &  6.0725 &  6.1220 &  6.1900 &  6.0196 &  6.0666 &  6.1110 &  6.1757 &  6.0136 &  6.0537 &  6.0646 &  6.1073 &  6.0006 &  6.0517 &  6.0549 &  6.0925 &  5.9986 \\
262  &  157  &           &  6.0790 &  6.1313 &  6.2006 &  6.0261 &  6.0730 &  6.1200 &  6.1860 &  6.0201 &  6.0584 &  6.0722 &  6.1165 &  6.0054 &  6.0576 &  6.0630 &  6.1019 &  6.0045 \\
263  &  158  &           &  6.0843 &  6.1408 &  6.2124 &  6.0315 &  6.0783 &  6.1294 &  6.1975 &  6.0254 &  6.0633 &  6.0805 &  6.1267 &  6.0103 &  6.0620 &  6.0702 &  6.1105 &  6.0090 \\
264  &  159  &           &  6.0910 &  6.1501 &  6.2229 &  6.0382 &  6.0849 &  6.1384 &  6.2077 &  6.0321 &  6.0678 &  6.0879 &  6.1357 &  6.0149 &  6.0681 &  6.0784 &  6.1198 &  6.0151 \\
265  &  160  &           &  6.0960 &  6.1595 &  6.2347 &  6.0433 &  6.0899 &  6.1477 &  6.2193 &  6.0371 &  6.0727 &  6.0961 &  6.1456 &  6.0198 &  6.0723 &  6.0853 &  6.1282 &  6.0193 \\
266  &  161  &           &  6.1022 &  6.1693 &  6.2462 &  6.0496 &  6.0967 &  6.1569 &  6.2294 &  6.0440 &  6.0771 &  6.1032 &  6.1541 &  6.0242 &  6.0784 &  6.0935 &  6.1374 &  6.0255 \\
267  &  162  &           &  6.1076 &  6.1783 &  6.2570 &  6.0550 &  6.1015 &  6.1662 &  6.2411 &  6.0488 &  6.0813 &  6.1109 &  6.1637 &  6.0285 &  6.0823 &  6.1001 &  6.1455 &  6.0295 \\
268  &  163  &           &  6.1137 &  6.1878 &  6.2680 &  6.0611 &  6.1079 &  6.1761 &  6.2527 &  6.0553 &  6.0847 &  6.1170 &  6.1711 &  6.0319 &  6.0877 &  6.1080 &  6.1546 &  6.0349 \\
269  &  164  &           &  6.1189 &  6.1971 &  6.2793 &  6.0664 &  6.1130 &  6.1850 &  6.2634 &  6.0604 &  6.0891 &  6.1252 &  6.1814 &  6.0363 &  6.0924 &  6.1151 &  6.1629 &  6.0396 \\
270  &  165  &           &  6.1249 &  6.2063 &  6.2900 &  6.0724 &  6.1193 &  6.1945 &  6.2745 &  6.0668 &  6.0943 &  6.1335 &  6.1913 &  6.0416 &  6.0975 &  6.1225 &  6.1715 &  6.0448 \\
271  &  166  &           &  6.1300 &  6.2159 &  6.3018 &  6.0776 &  6.1244 &  6.2042 &  6.2864 &  6.0719 &  6.1002 &  6.1440 &  6.2042 &  6.0475 &  6.1027 &  6.1306 &  6.1810 &  6.0500 \\
272  &  167  &           &  6.1357 &  6.2249 &  6.3123 &  6.0833 &  6.1306 &  6.2137 &  6.2974 &  6.0782 &  6.1063 &  6.1534 &  6.2152 &  6.0537 &  6.1079 &  6.1381 &  6.1897 &  6.0553 \\
273  &  168  &           &  6.1407 &  6.2346 &  6.3244 &  6.0883 &  6.1355 &  6.2236 &  6.3098 &  6.0831 &  6.1116 &  6.1629 &  6.2270 &  6.0590 &  6.1129 &  6.1463 &  6.1994 &  6.0604 \\
274  &  169  &           &  6.1459 &  6.2434 &  6.3346 &  6.0936 &  6.1413 &  6.2329 &  6.3207 &  6.0890 &  6.1181 &  6.1724 &  6.2379 &  6.0656 &  6.1181 &  6.1539 &  6.2081 &  6.0656 \\
275  &  170  &           &  6.1507 &  6.2532 &  6.3469 &  6.0984 &  6.1459 &  6.2427 &  6.3330 &  6.0936 &  6.1230 &  6.1815 &  6.2491 &  6.0705 &  6.1227 &  6.1617 &  6.2175 &  6.0702 \\
276  &  171  &           &  6.1547 &  6.2619 &  6.3578 &  6.1025 &  6.1508 &  6.2516 &  6.3437 &  6.0985 &  6.1294 &  6.1908 &  6.2597 &  6.0770 &  6.1271 &  6.1687 &  6.2258 &  6.0747 \\
277  &  172  &           &  6.1600 &  6.2715 &  6.3693 &  6.1078 &  6.1553 &  6.2613 &  6.3559 &  6.1031 &  6.1318 &  6.1983 &  6.2698 &  6.0794 &  6.1313 &  6.1763 &  6.2349 &  6.0789 \\
278  &  173  &           &  6.1642 &  6.2803 &  6.3802 &  6.1120 &  6.1597 &  6.2703 &  6.3670 &  6.1075 &  6.1354 &  6.2063 &  6.2799 &  6.0830 &  6.1348 &  6.1830 &  6.2432 &  6.0824 \\
279  &  174  &           &  6.1684 &  6.2894 &  6.3916 &  6.1163 &  6.1635 &  6.2792 &  6.3784 &  6.1114 &  6.1365 &  6.2131 &  6.2897 &  6.0841 &  6.1382 &  6.1898 &  6.2517 &  6.0858 \\
280  &  175  &           &  6.1725 &  6.2982 &  6.4025 &  6.1205 &  6.1677 &  6.2882 &  6.3895 &  6.1156 &  6.1395 &  6.2208 &  6.2996 &  6.0872 &  6.1414 &  6.1964 &  6.2599 &  6.0890 \\
281  &  176  &           &  6.1761 &  6.3071 &  6.4138 &  6.1240 &  6.1705 &  6.2966 &  6.4006 &  6.1185 &  6.1407 &  6.2277 &  6.3094 &  6.0883 &  6.1442 &  6.2029 &  6.2682 &  6.0919 \\
282  &  177  &           &  6.1787 &  6.3157 &  6.4251 &  6.1267 &  6.1743 &  6.3055 &  6.4118 &  6.1223 &  6.1439 &  6.2356 &  6.3196 &  6.0915 &  6.1472 &  6.2095 &  6.2765 &  6.0949 \\
283  &  178  &           &  6.1830 &  6.3246 &  6.4360 &  6.1310 &  6.1768 &  6.3138 &  6.4227 &  6.1247 &  6.1455 &  6.2428 &  6.3294 &  6.0932 &  6.1500 &  6.2160 &  6.2848 &  6.0977 \\
284  &  179  &           &  6.1855 &  6.3330 &  6.4471 &  6.1335 &  6.1793 &  6.3223 &  6.4339 &  6.1273 &  6.1478 &  6.2505 &  6.3396 &  6.0955 &  6.1524 &  6.2224 &  6.2930 &  6.1001 \\
285  &  180  &           &  6.1892 &  6.3419 &  6.4583 &  6.1373 &  6.1823 &  6.3309 &  6.4450 &  6.1304 &  6.1508 &  6.2586 &  6.3501 &  6.0986 &  6.1558 &  6.2295 &  6.3018 &  6.1036 \\
286  &  181  &           &  6.1914 &  6.3501 &  6.4691 &  6.1395 &  6.1848 &  6.3393 &  6.4561 &  6.1328 &  6.1538 &  6.2667 &  6.3606 &  6.1016 &  6.1580 &  6.2361 &  6.3104 &  6.1058 \\
287  &  182  &           &  6.1948 &  6.3592 &  6.4807 &  6.1429 &  6.1873 &  6.3479 &  6.4674 &  6.1354 &  6.1565 &  6.2749 &  6.3713 &  6.1043 &  6.1615 &  6.2433 &  6.3193 &  6.1093 \\
288  &  183  &           &  6.1949 &  6.3660 &  6.4904 &  6.1430 &  6.1894 &  6.3563 &  6.4784 &  6.1375 &  6.1601 &  6.2835 &  6.3820 &  6.1079 &  6.1633 &  6.2495 &  6.3275 &  6.1112 \\
289  &  184  &           &  6.1985 &  6.3757 &  6.5028 &  6.1467 &  6.1911 &  6.3647 &  6.4900 &  6.1391 &  6.1624 &  6.2916 &  6.3928 &  6.1102 &  6.1659 &  6.2567 &  6.3368 &  6.1138 \\
290  &  185  &           &  6.2088 &  6.3882 &  6.5158 &  6.1571 &  6.2034 &  6.3784 &  6.5036 &  6.1516 &  6.1723 &  6.3027 &  6.4040 &  6.1202 &  6.1763 &  6.2682 &  6.3485 &  6.1243 \\
291  &  186  &           &  6.2224 &  6.4036 &  6.5315 &  6.1708 &  6.2145 &  6.3920 &  6.5178 &  6.1628 &  6.1808 &  6.3143 &  6.4166 &  6.1288 &  6.1869 &  6.2806 &  6.3614 &  6.1350 \\
292  &  187  &           &  6.2335 &  6.4165 &  6.5445 &  6.1819 &  6.2266 &  6.4054 &  6.5312 &  6.1750 &  6.1908 &  6.3253 &  6.4275 &  6.1389 &  6.1969 &  6.2918 &  6.3727 &  6.1450 \\
293  &  188  &           &  6.2440 &  6.4300 &  6.5589 &  6.1926 &  6.2371 &  6.4185 &  6.5451 &  6.1856 &  6.1994 &  6.3366 &  6.4398 &  6.1476 &  6.2065 &  6.3034 &  6.3849 &  6.1547 \\
294  &  189  &           &  6.2550 &  6.4426 &  6.5717 &  6.2036 &  6.2490 &  6.4317 &  6.5581 &  6.1975 &  6.2096 &  6.3475 &  6.4505 &  6.1578 &  6.2162 &  6.3143 &  6.3959 &  6.1645 \\
295  &  190  &           &  6.2648 &  6.4557 &  6.5857 &  6.2135 &  6.2590 &  6.4445 &  6.5717 &  6.2077 &  6.2182 &  6.3587 &  6.4624 &  6.1666 &  6.2254 &  6.3255 &  6.4078 &  6.1738 \\
296  &  191  &           &  6.2754 &  6.4681 &  6.5983 &  6.2242 &  6.2707 &  6.4575 &  6.5846 &  6.2195 &  6.2285 &  6.3695 &  6.4729 &  6.1769 &  6.2350 &  6.3361 &  6.4185 &  6.1834 \\
297  &  192  &           &  6.2848 &  6.4808 &  6.6120 &  6.2337 &  6.2804 &  6.4700 &  6.5980 &  6.2293 &  6.2373 &  6.3805 &  6.4846 &  6.1858 &  6.2438 &  6.3470 &  6.4300 &  6.1924 \\
298  &  193  &           &  6.2950 &  6.4929 &  6.6244 &  6.2440 &  6.2918 &  6.4827 &  6.6107 &  6.2407 &  6.2477 &  6.3912 &  6.4948 &  6.1963 &  6.2531 &  6.3574 &  6.4405 &  6.2018 \\
299  &  194  &           &  6.3041 &  6.5054 &  6.6379 &  6.2532 &  6.3011 &  6.4951 &  6.6238 &  6.2501 &  6.2565 &  6.4022 &  6.5063 &  6.2051 &  6.2617 &  6.3681 &  6.4518 &  6.2104 \\
300  &  195  &           &  6.3137 &  6.5172 &  6.6502 &  6.2628 &  6.3118 &  6.5074 &  6.6363 &  6.2608 &  6.2669 &  6.4128 &  6.5164 &  6.2156 &  6.2705 &  6.3781 &  6.4620 &  6.2193 \\
301  &  196  &           &  6.3226 &  6.5295 &  6.6635 &  6.2718 &  6.3209 &  6.5195 &  6.6493 &  6.2700 &  6.2756 &  6.4236 &  6.5278 &  6.2244 &  6.2790 &  6.3886 &  6.4731 &  6.2278 \\
302  &  197  &           &  6.3313 &  6.5410 &  6.6756 &  6.2805 &  6.3302 &  6.5312 &  6.6616 &  6.2794 &  6.2849 &  6.4340 &  6.5381 &  6.2338 &  6.2868 &  6.3981 &  6.4830 &  6.2357 \\
303  &  198  &           &  6.3403 &  6.5532 &  6.6887 &  6.2896 &  6.3393 &  6.5433 &  6.6744 &  6.2886 &  6.2936 &  6.4446 &  6.5493 &  6.2425 &  6.2952 &  6.4085 &  6.4939 &  6.2442 \\
304  &  199  &           &  6.3475 &  6.5642 &  6.7010 &  6.2968 &  6.3469 &  6.5544 &  6.6866 &  6.2962 &  6.3001 &  6.4549 &  6.5609 &  6.2491 &  6.3013 &  6.4173 &  6.5037 &  6.2503 \\
305  &  200  &           &  6.3570 &  6.5763 &  6.7137 &  6.3064 &  6.3563 &  6.5664 &  6.6991 &  6.3058 &  6.3087 &  6.4652 &  6.5714 &  6.2578 &  6.3104 &  6.4277 &  6.5143 &  6.2595 \\
306  &  201  &           &  6.3644 &  6.5873 &  6.7258 &  6.3139 &  6.3639 &  6.5774 &  6.7111 &  6.3135 &  6.3150 &  6.4753 &  6.5829 &  6.2641 &  6.3165 &  6.4364 &  6.5239 &  6.2657 \\
307  &  202  &           &  6.3729 &  6.5991 &  6.7384 &  6.3225 &  6.3721 &  6.5888 &  6.7235 &  6.3216 &  6.3219 &  6.4852 &  6.5938 &  6.2711 &  6.3246 &  6.4464 &  6.5342 &  6.2738 \\
308  &  203  &           &  6.3804 &  6.6100 &  6.7503 &  6.3300 &  6.3796 &  6.5997 &  6.7354 &  6.3293 &  6.3280 &  6.4951 &  6.6050 &  6.2772 &  6.3307 &  6.4550 &  6.5437 &  6.2799 \\
309  &  204  &           &  6.3881 &  6.6215 &  6.7629 &  6.3378 &  6.3869 &  6.6108 &  6.7477 &  6.3366 &  6.3344 &  6.5050 &  6.6160 &  6.2837 &  6.3381 &  6.4645 &  6.5539 &  6.2874 \\
310  &  205  &           &  6.3957 &  6.6324 &  6.7747 &  6.3454 &  6.3944 &  6.6217 &  6.7594 &  6.3442 &  6.3405 &  6.5147 &  6.6269 &  6.2898 &  6.3442 &  6.4731 &  6.5631 &  6.2936 \\
311  &  206  &           &  6.4028 &  6.6436 &  6.7871 &  6.3526 &  6.4012 &  6.6325 &  6.7715 &  6.3510 &  6.3467 &  6.5245 &  6.6379 &  6.2961 &  6.3511 &  6.4824 &  6.5731 &  6.3006 \\
312  &  207  &           &  6.4104 &  6.6545 &  6.7989 &  6.3603 &  6.4088 &  6.6433 &  6.7831 &  6.3586 &  6.3530 &  6.5340 &  6.6483 &  6.3024 &  6.3573 &  6.4909 &  6.5823 &  6.3068 \\
313  &  208  &           &  6.4171 &  6.6655 &  6.8112 &  6.3670 &  6.4151 &  6.6540 &  6.7952 &  6.3650 &  6.3590 &  6.5437 &  6.6593 &  6.3085 &  6.3639 &  6.5000 &  6.5921 &  6.3134 \\
314  &  209  &           &  6.4248 &  6.6764 &  6.8229 &  6.3748 &  6.4229 &  6.6648 &  6.8067 &  6.3728 &  6.3656 &  6.5530 &  6.6693 &  6.3151 &  6.3702 &  6.5084 &  6.6011 &  6.3198 \\
315  &  210  &           &  6.4311 &  6.6873 &  6.8352 &  6.3811 &  6.4289 &  6.6753 &  6.8187 &  6.3789 &  6.3733 &  6.5632 &  6.6801 &  6.3229 &  6.3765 &  6.5173 &  6.6108 &  6.3261 \\
316  &  211  &           &  6.4389 &  6.6982 &  6.8468 &  6.3890 &  6.4369 &  6.6861 &  6.8301 &  6.3869 &  6.3805 &  6.5723 &  6.6896 &  6.3301 &  6.3829 &  6.5257 &  6.6197 &  6.3326 \\
317  &  212  &           &  6.4448 &  6.7088 &  6.8590 &  6.3949 &  6.4425 &  6.6966 &  6.8421 &  6.3927 &  6.3862 &  6.5820 &  6.7006 &  6.3359 &  6.3890 &  6.5344 &  6.6292 &  6.3387 \\
318  &  213  &           &  6.4527 &  6.7198 &  6.8706 &  6.4030 &  6.4508 &  6.7074 &  6.8534 &  6.4010 &  6.3940 &  6.5910 &  6.7095 &  6.3437 &  6.3956 &  6.5428 &  6.6379 &  6.3454 \\
319  &  214  &           &  6.4582 &  6.7303 &  6.8827 &  6.4085 &  6.4561 &  6.7177 &  6.8653 &  6.4064 &  6.3993 &  6.6007 &  6.7207 &  6.3491 &  6.4013 &  6.5514 &  6.6474 &  6.3511 \\
320  &  215  &           &  6.4663 &  6.7413 &  6.8943 &  6.4166 &  6.4642 &  6.7281 &  6.8760 &  6.4145 &  6.4069 &  6.6094 &  6.7294 &  6.3567 &  6.4082 &  6.5597 &  6.6560 &  6.3580 \\
321  &  216  &           &  6.4715 &  6.7517 &  6.9063 &  6.4219 &  6.4696 &  6.7388 &  6.8884 &  6.4199 &  6.4126 &  6.6191 &  6.7404 &  6.3625 &  6.4136 &  6.5681 &  6.6653 &  6.3635 \\
322  &  217  &           &  6.4792 &  6.7620 &  6.9171 &  6.4296 &  6.4774 &  6.7491 &  6.8992 &  6.4278 &  6.4198 &  6.6278 &  6.7492 &  6.3698 &  6.4206 &  6.5764 &  6.6738 &  6.3706 \\
323  &  218  &           &  6.4845 &  6.7729 &  6.9298 &  6.4350 &  6.4829 &  6.7598 &  6.9115 &  6.4334 &  6.4259 &  6.6374 &  6.7598 &  6.3759 &  6.4257 &  6.5847 &  6.6830 &  6.3757 \\
324  &  219  &           &  6.4919 &  6.7832 &  6.9407 &  6.4424 &  6.4904 &  6.7700 &  6.9222 &  6.4409 &  6.4354 &  6.6459 &  6.7673 &  6.3855 &  6.4330 &  6.5930 &  6.6913 &  6.3830 \\
325  &  220  &           &  6.4973 &  6.7941 &  6.9532 &  6.4478 &  6.4961 &  6.7807 &  6.9344 &  6.4466 &  6.4390 &  6.6556 &  6.7791 &  6.3891 &  6.4377 &  6.6011 &  6.7005 &  6.3878 \\
326  &  221  &           &  6.5009 &  6.8055 &  6.9675 &  6.4514 &  6.5032 &  6.7908 &  6.9452 &  6.4539 &  6.4490 &  6.6640 &  6.7862 &  6.3991 &  6.4432 &  6.6085 &  6.7083 &  6.3934 \\
327  &  222  &           &  6.5098 &  6.8151 &  6.9766 &  6.4604 &  6.5090 &  6.8015 &  6.9573 &  6.4596 &  6.4519 &  6.6737 &  6.7985 &  6.4021 &  6.4496 &  6.6173 &  6.7178 &  6.3998 \\
328  &  223  &           &  6.5136 &  6.8265 &  6.9905 &  6.4643 &  6.5158 &  6.8116 &  6.9682 &  6.4665 &  6.4619 &  6.6820 &  6.8054 &  6.4122 &  6.4548 &  6.6246 &  6.7255 &  6.4050 \\
329  &  224  &           &  6.5220 &  6.8360 &  6.9998 &  6.4727 &  6.5216 &  6.8222 &  6.9801 &  6.4723 &  6.4641 &  6.6919 &  6.8181 &  6.4144 &  6.4612 &  6.6335 &  6.7350 &  6.4115 \\
330  &  225  &           &  6.5261 &  6.8473 &  7.0134 &  6.4769 &  6.5255 &  6.8330 &  6.9932 &  6.4763 &  6.4737 &  6.7003 &  6.8253 &  6.4241 &  6.4660 &  6.6407 &  6.7429 &  6.4164 \\
331  &  226  &           &  6.5338 &  6.8568 &  7.0231 &  6.4847 &  6.5338 &  6.8428 &  7.0029 &  6.4847 &  6.4753 &  6.7102 &  6.8384 &  6.4257 &  6.4725 &  6.6496 &  6.7524 &  6.4228 \\
332  &  227  &           &  6.5383 &  6.8680 &  7.0364 &  6.4892 &  6.5381 &  6.8535 &  7.0157 &  6.4890 &  6.4776 &  6.7208 &  6.8520 &  6.4280 &  6.4787 &  6.6579 &  6.7611 &  6.4291 \\
333  &  228  &           &  6.5453 &  6.8776 &  7.0462 &  6.4963 &  6.5457 &  6.8633 &  7.0257 &  6.4966 &  6.4852 &  6.7291 &  6.8600 &  6.4356 &  6.4832 &  6.6662 &  6.7707 &  6.4337 \\
334  &  229  &           &  6.5501 &  6.8886 &  7.0592 &  6.5010 &  6.5503 &  6.8739 &  7.0382 &  6.5013 &  6.4878 &  6.7394 &  6.8731 &  6.4383 &  6.4894 &  6.6741 &  6.7788 &  6.4399 \\
335  &  230  &           &  6.5565 &  6.8982 &  7.0694 &  6.5075 &  6.5571 &  6.8836 &  7.0484 &  6.5081 &  6.4934 &  6.7487 &  6.8834 &  6.4439 &  6.4931 &  6.6836 &  6.7904 &  6.4436 \\
336  &  231  &           &  6.5587 &  6.9120 &  7.0873 &  6.5098 &  6.5620 &  6.8942 &  7.0606 &  6.5131 &  6.4964 &  6.7590 &  6.8962 &  6.4469 &  6.4991 &  6.6916 &  6.7987 &  6.4496 \\
337  &  232  &           &  6.5672 &  6.9187 &  7.0925 &  6.5183 &  6.5680 &  6.9039 &  7.0711 &  6.5191 &  6.5004 &  6.7689 &  6.9079 &  6.4509 &  6.5021 &  6.7017 &  6.8114 &  6.4527 \\
338  &  233  &           &  6.5697 &  6.9322 &  7.1099 &  6.5208 &  6.5733 &  6.9144 &  7.0831 &  6.5244 &  6.5036 &  6.7792 &  6.9207 &  6.4542 &  6.5076 &  6.7099 &  6.8203 &  6.4583 \\
339  &  234  &           &  6.5775 &  6.9391 &  7.1156 &  6.5287 &  6.5783 &  6.9240 &  7.0939 &  6.5295 &  6.5065 &  6.7893 &  6.9332 &  6.4571 &  6.5105 &  6.7202 &  6.8333 &  6.4611 \\
340  &  235  &           &  6.5803 &  6.9523 &  7.1324 &  6.5314 &  6.5839 &  6.9345 &  7.1057 &  6.5351 &  6.5079 &  6.8037 &  6.9524 &  6.4585 &  6.5137 &  6.7303 &  6.8458 &  6.4644 \\
341  &  236  &           &  6.5874 &  6.9594 &  7.1386 &  6.5386 &  6.5881 &  6.9440 &  7.1166 &  6.5394 &  6.5122 &  6.8099 &  6.9588 &  6.4629 &  6.5181 &  6.7390 &  6.8558 &  6.4688 \\
342  &  237  &           &  6.5904 &  6.9723 &  7.1549 &  6.5416 &  6.5939 &  6.9544 &  7.1282 &  6.5452 &  6.5139 &  6.8238 &  6.9770 &  6.4646 &  6.5216 &  6.7490 &  6.8681 &  6.4724 \\
343  &  238  &           &  6.5968 &  6.9796 &  7.1618 &  6.5481 &  6.5973 &  6.9639 &  7.1394 &  6.5487 &  6.5176 &  6.8306 &  6.9844 &  6.4684 &  6.5252 &  6.7581 &  6.8790 &  6.4759 \\
344  &  239  &           &  6.6000 &  6.9923 &  7.1774 &  6.5514 &  6.6001 &  6.9758 &  7.1544 &  6.5514 &  6.5198 &  6.8439 &  7.0016 &  6.4705 &  6.5269 &  6.7744 &  6.9007 &  6.4777 \\
345  &  240  &           &  6.6058 &  6.9998 &  7.1849 &  6.5571 &  6.6059 &  6.9837 &  7.1622 &  6.5573 &  6.5229 &  6.8512 &  7.0100 &  6.4737 &  6.5316 &  6.7775 &  6.9027 &  6.4825 \\
346  &  241  &           &  6.6092 &  7.0121 &  7.2000 &  6.5606 &  6.6089 &  6.9953 &  7.1766 &  6.5603 &  6.5255 &  6.8640 &  7.0262 &  6.4763 &  6.5336 &  6.7929 &  6.9230 &  6.4844 \\
347  &  242  &           &  6.6143 &  7.0199 &  7.2081 &  6.5657 &  6.6139 &  7.0033 &  7.1851 &  6.5653 &  6.5281 &  6.8719 &  7.0356 &  6.4789 &  6.5376 &  6.7973 &  6.9270 &  6.4885 \\
348  &  243  &           &  6.6179 &  7.0319 &  7.2226 &  6.5694 &  6.6171 &  7.0148 &  7.1990 &  6.5685 &  6.5312 &  6.8841 &  7.0508 &  6.4820 &  6.5398 &  6.8118 &  6.9460 &  6.4907 \\
349  &  244  &           &  6.6223 &  7.0400 &  7.2313 &  6.5738 &  6.6213 &  7.0230 &  7.2081 &  6.5728 &  6.5321 &  6.8919 &  7.0606 &  6.4829 &  6.5432 &  6.8175 &  6.9520 &  6.4941 \\
350  &  245  &           &  6.6262 &  7.0517 &  7.2454 &  6.5777 &  6.6246 &  7.0341 &  7.2215 &  6.5761 &  6.5345 &  6.9049 &  7.0771 &  6.4854 &  6.5455 &  6.8311 &  6.9696 &  6.4964 \\
351  &  246  &           &  6.6300 &  7.0600 &  7.2546 &  6.5815 &  6.6280 &  7.0426 &  7.2312 &  6.5796 &  6.5375 &  6.9126 &  7.0860 &  6.4884 &  6.5484 &  6.8381 &  6.9777 &  6.4993 \\
352  &  247  &           &  6.6332 &  7.0719 &  7.2691 &  6.5848 &  6.6315 &  7.0534 &  7.2441 &  6.5831 &  6.5403 &  6.9249 &  7.1012 &  6.4912 &  6.5509 &  6.8509 &  6.9940 &  6.5018 \\
353  &  248  &           &  6.6372 &  7.0800 &  7.2781 &  6.5888 &  6.6342 &  7.0622 &  7.2544 &  6.5858 &  6.5429 &  6.9333 &  7.1112 &  6.4938 &  6.5509 &  6.8509 &  6.9940 &  6.5018 \\
354  &  249  &           &  6.6405 &  7.0915 &  7.2918 &  6.5922 &  6.6378 &  7.0727 &  7.2669 &  6.5894 &  6.5461 &  6.9448 &  7.1251 &  6.4970 &         &         &         &         \\
355  &  250  &           &  6.6440 &  7.1001 &  7.3016 &  6.5956 &  6.6399 &  7.0818 &  7.2778 &  6.5915 &  6.5483 &  6.9539 &  7.1363 &  6.4992 &         &         &         &         \\
356  &  251  &           &  6.6474 &  7.1110 &  7.3145 &  6.5991 &  6.6426 &  7.0924 &  7.2907 &  6.5943 &  6.5518 &  6.9645 &  7.1488 &  6.5028 &         &         &         &         \\
357  &  252  &           &  6.6504 &  7.1202 &  7.3252 &  6.6021 &  6.6450 &  7.1014 &  7.3014 &  6.5966 &  6.5536 &  6.9744 &  7.1611 &  6.5045 &         &         &         &         \\
358  &  253  &           &  6.6540 &  7.1305 &  7.3373 &  6.6057 &  6.6477 &  7.1115 &  7.3136 &  6.5993 &  6.5575 &  6.9840 &  7.1721 &  6.5086 &         &         &         &         \\
359  &  254  &           &  6.6565 &  7.1403 &  7.3490 &  6.6083 &  6.6495 &  7.1211 &  7.3253 &  6.6012 &  6.5588 &  6.9947 &  7.1856 &  6.5098 &         &         &         &         \\
360  &  255  &           &  6.6602 &  7.1499 &  7.3600 &  6.6120 &  6.6521 &  7.1305 &  7.3364 &  6.6038 &  6.5632 &  7.0033 &  7.1951 &  6.5142 &         &         &         &         \\
361  &  256  &           &  6.6625 &  7.1606 &  7.3730 &  6.6143 &  6.6533 &  7.1409 &  7.3494 &  6.6050 &  6.5640 &  7.0148 &  7.2097 &  6.5151 &         &         &         &         \\
362  &  257  &           &  6.6674 &  7.1704 &  7.3837 &  6.6192 &  6.6554 &  7.1491 &  7.3590 &  6.6072 &  6.5687 &  7.0222 &  7.2174 &  6.5198 &         &         &         &         \\
363  &  258  &           &  6.6700 &  7.1820 &  7.3978 &  6.6219 &  6.6557 &  7.1605 &  7.3738 &  6.6074 &  6.5692 &  7.0344 &  7.2332 &  6.5203 &         &         &         &         \\
364  &  259  &           &  6.6695 &  7.2097 &  7.4349 &  6.6213 &  6.6554 &  7.1882 &  7.4108 &  6.6071 &  6.5689 &  7.0640 &  7.2730 &  6.5200 &         &         &         &         \\
365  &  260  &           &  6.6820 &  7.2060 &  7.4246 &  6.6339 &  6.6703 &  7.1858 &  7.4013 &  6.6222 &         &         &         &         &         &         &         &         \\
366  &  261  &           &  6.6817 &  7.2331 &  7.4607 &  6.6336 &         &         &         &         &         &         &         &         &         &         &         &         \\
367  &  262  &           &  6.6950 &  7.2310 &  7.4521 &  6.6471 &         &         &         &         &         &         &         &         &         &         &         &         \\
368  &  263  &           &  6.6950 &  7.2573 &  7.4871 &  6.6471 &         &         &         &         &         &         &         &         &         &         &         &         \\
369  &  264  &           &  6.7080 &  7.2559 &  7.4798 &  6.6601 &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Seaborgium $(Z= 106 )$} \\
247  &  141  &           &  5.9906 &  5.9829 &  6.0172 &  5.9369 &  5.9886 &  5.9757 &  6.0061 &  5.9349 &  5.9797 &  5.9437 &  5.9571 &  5.9259 &  5.9796 &  5.9387 &  5.9483 &  5.9259 \\
248  &  142  &           &  5.9981 &  5.9935 &  6.0298 &  5.9445 &  5.9938 &  5.9852 &  6.0186 &  5.9401 &  5.9854 &  5.9528 &  5.9685 &  5.9317 &  5.9866 &  5.9486 &  5.9603 &  5.9329 \\
249  &  143  &           &  6.0035 &  6.0026 &  6.0414 &  5.9499 &  6.0005 &  5.9947 &  6.0299 &  5.9470 &  5.9917 &  5.9616 &  5.9789 &  5.9380 &  5.9914 &  5.9561 &  5.9696 &  5.9377 \\
250  &  144  &           &  6.0106 &  6.0130 &  6.0538 &  5.9571 &  6.0059 &  6.0043 &  6.0422 &  5.9523 &  5.9976 &  5.9706 &  5.9901 &  5.9440 &  5.9979 &  5.9655 &  5.9811 &  5.9444 \\
251  &  145  &           &  6.0160 &  6.0221 &  6.0652 &  5.9626 &  6.0125 &  6.0136 &  6.0533 &  5.9590 &  6.0041 &  5.9793 &  6.0003 &  5.9505 &  6.0028 &  5.9730 &  5.9904 &  5.9492 \\
252  &  146  &           &  6.0229 &  6.0323 &  6.0775 &  5.9695 &  6.0179 &  6.0232 &  6.0654 &  5.9645 &  6.0102 &  5.9883 &  6.0112 &  5.9567 &  6.0091 &  5.9822 &  6.0014 &  5.9556 \\
253  &  147  &           &  6.0284 &  6.0414 &  6.0887 &  5.9751 &  6.0244 &  6.0324 &  6.0764 &  5.9710 &  6.0168 &  5.9971 &  6.0212 &  5.9634 &  6.0140 &  5.9898 &  6.0107 &  5.9606 \\
254  &  148  &           &  6.0351 &  6.0514 &  6.1008 &  5.9818 &  6.0298 &  6.0419 &  6.0883 &  5.9765 &  6.0228 &  6.0059 &  6.0319 &  5.9695 &  6.0200 &  5.9986 &  6.0213 &  5.9666 \\
255  &  149  &           &  6.0407 &  6.0605 &  6.1118 &  5.9875 &  6.0361 &  6.0511 &  6.0991 &  5.9829 &  6.0284 &  6.0141 &  6.0417 &  5.9751 &  6.0252 &  6.0063 &  6.0306 &  5.9718 \\
256  &  150  &           &  6.0471 &  6.0704 &  6.1238 &  5.9940 &  6.0417 &  6.0605 &  6.1109 &  5.9885 &  6.0341 &  6.0227 &  6.0521 &  5.9808 &  6.0309 &  6.0147 &  6.0408 &  5.9776 \\
257  &  151  &           &  6.0530 &  6.0794 &  6.1347 &  5.9999 &  6.0475 &  6.0695 &  6.1217 &  5.9943 &  6.0396 &  6.0307 &  6.0616 &  5.9864 &  6.0362 &  6.0225 &  6.0502 &  5.9830 \\
258  &  152  &           &  6.0591 &  6.0892 &  6.1466 &  6.0060 &  6.0535 &  6.0790 &  6.1333 &  6.0004 &  6.0453 &  6.0392 &  6.0719 &  5.9921 &  6.0416 &  6.0306 &  6.0599 &  5.9884 \\
259  &  153  &           &  6.0651 &  6.0983 &  6.1573 &  6.0121 &  6.0595 &  6.0880 &  6.1438 &  6.0064 &  6.0508 &  6.0470 &  6.0809 &  5.9977 &  6.0471 &  6.0386 &  6.0693 &  5.9940 \\
260  &  154  &           &  6.0710 &  6.1080 &  6.1691 &  6.0180 &  6.0652 &  6.0974 &  6.1553 &  6.0122 &  6.0563 &  6.0555 &  6.0912 &  6.0032 &  6.0522 &  6.0463 &  6.0786 &  5.9991 \\
261  &  155  &           &  6.0772 &  6.1171 &  6.1797 &  6.0244 &  6.0714 &  6.1063 &  6.1657 &  6.0185 &  6.0612 &  6.0632 &  6.1005 &  6.0082 &  6.0579 &  6.0544 &  6.0880 &  6.0049 \\
262  &  156  &           &  6.0828 &  6.1266 &  6.1915 &  6.0300 &  6.0769 &  6.1157 &  6.1772 &  6.0240 &  6.0660 &  6.0716 &  6.1111 &  6.0130 &  6.0627 &  6.0618 &  6.0970 &  6.0097 \\
263  &  157  &           &  6.0893 &  6.1358 &  6.2019 &  6.0365 &  6.0833 &  6.1246 &  6.1873 &  6.0304 &  6.0706 &  6.0792 &  6.1204 &  6.0176 &  6.0686 &  6.0699 &  6.1063 &  6.0156 \\
264  &  158  &           &  6.0945 &  6.1452 &  6.2136 &  6.0418 &  6.0884 &  6.1338 &  6.1988 &  6.0356 &  6.0754 &  6.0874 &  6.1305 &  6.0225 &  6.0730 &  6.0770 &  6.1149 &  6.0201 \\
265  &  159  &           &  6.1012 &  6.1545 &  6.2241 &  6.0485 &  6.0950 &  6.1428 &  6.2088 &  6.0423 &  6.0799 &  6.0947 &  6.1394 &  6.0270 &  6.0790 &  6.0852 &  6.1242 &  6.0262 \\
266  &  160  &           &  6.1061 &  6.1638 &  6.2358 &  6.0535 &  6.0999 &  6.1520 &  6.2204 &  6.0472 &  6.0845 &  6.1027 &  6.1492 &  6.0317 &  6.0831 &  6.0919 &  6.1324 &  6.0303 \\
267  &  161  &           &  6.1130 &  6.1732 &  6.2463 &  6.0604 &  6.1067 &  6.1610 &  6.2304 &  6.0541 &  6.0881 &  6.1093 &  6.1575 &  6.0354 &  6.0893 &  6.1001 &  6.1417 &  6.0365 \\
268  &  162  &           &  6.1176 &  6.1824 &  6.2579 &  6.0651 &  6.1113 &  6.1702 &  6.2420 &  6.0587 &  6.0918 &  6.1166 &  6.1669 &  6.0390 &  6.0931 &  6.1067 &  6.1497 &  6.0404 \\
269  &  163  &           &  6.1237 &  6.1917 &  6.2689 &  6.0712 &  6.1177 &  6.1800 &  6.2536 &  6.0652 &  6.0950 &  6.1225 &  6.1740 &  6.0423 &  6.0984 &  6.1144 &  6.1587 &  6.0457 \\
270  &  164  &           &  6.1290 &  6.2010 &  6.2801 &  6.0765 &  6.1228 &  6.1888 &  6.2642 &  6.0703 &  6.0994 &  6.1306 &  6.1842 &  6.0467 &  6.1031 &  6.1215 &  6.1670 &  6.0504 \\
271  &  165  &           &  6.1349 &  6.2101 &  6.2907 &  6.0825 &  6.1291 &  6.1983 &  6.2752 &  6.0766 &  6.1046 &  6.1389 &  6.1941 &  6.0520 &  6.1081 &  6.1288 &  6.1755 &  6.0555 \\
272  &  166  &           &  6.1400 &  6.2196 &  6.3025 &  6.0877 &  6.1342 &  6.2079 &  6.2871 &  6.0818 &  6.1107 &  6.1494 &  6.2070 &  6.0582 &  6.1133 &  6.1369 &  6.1850 &  6.0608 \\
273  &  167  &           &  6.1456 &  6.2285 &  6.3128 &  6.0934 &  6.1404 &  6.2173 &  6.2980 &  6.0880 &  6.1169 &  6.1588 &  6.2180 &  6.0644 &  6.1185 &  6.1444 &  6.1936 &  6.0660 \\
274  &  168  &           &  6.1506 &  6.2382 &  6.3249 &  6.0984 &  6.1453 &  6.2272 &  6.3104 &  6.0930 &  6.1224 &  6.1684 &  6.2297 &  6.0699 &  6.1236 &  6.1525 &  6.2033 &  6.0711 \\
275  &  169  &           &  6.1558 &  6.2469 &  6.3351 &  6.1036 &  6.1511 &  6.2365 &  6.3213 &  6.0989 &  6.1289 &  6.1778 &  6.2405 &  6.0765 &  6.1288 &  6.1600 &  6.2119 &  6.0763 \\
276  &  170  &           &  6.1606 &  6.2566 &  6.3473 &  6.1085 &  6.1558 &  6.2462 &  6.3336 &  6.1036 &  6.1340 &  6.1869 &  6.2517 &  6.0816 &  6.1334 &  6.1677 &  6.2212 &  6.0810 \\
277  &  171  &           &  6.1645 &  6.2652 &  6.3581 &  6.1124 &  6.1607 &  6.2551 &  6.3442 &  6.1085 &  6.1412 &  6.1966 &  6.2624 &  6.0889 &  6.1378 &  6.1747 &  6.2294 &  6.0854 \\
278  &  172  &           &  6.1698 &  6.2747 &  6.3696 &  6.1178 &  6.1652 &  6.2647 &  6.3563 &  6.1131 &  6.1444 &  6.2046 &  6.2729 &  6.0921 &  6.1420 &  6.1821 &  6.2385 &  6.0896 \\
279  &  173  &           &  6.1739 &  6.2834 &  6.3804 &  6.1219 &  6.1694 &  6.2735 &  6.3673 &  6.1174 &  6.1477 &  6.2122 &  6.2827 &  6.0954 &  6.1453 &  6.1887 &  6.2466 &  6.0930 \\
280  &  174  &           &  6.1782 &  6.2925 &  6.3917 &  6.1262 &  6.1732 &  6.2824 &  6.3786 &  6.1212 &  6.1480 &  6.2185 &  6.2922 &  6.0957 &  6.1486 &  6.1954 &  6.2550 &  6.0964 \\
281  &  175  &           &  6.1822 &  6.3011 &  6.4025 &  6.1302 &  6.1773 &  6.2912 &  6.3896 &  6.1253 &  6.1507 &  6.2259 &  6.3019 &  6.0984 &  6.1517 &  6.2018 &  6.2630 &  6.0995 \\
282  &  176  &           &  6.1856 &  6.3099 &  6.4137 &  6.1337 &  6.1801 &  6.2995 &  6.4006 &  6.1281 &  6.1517 &  6.2326 &  6.3114 &  6.0995 &  6.1544 &  6.2082 &  6.2712 &  6.1022 \\
283  &  177  &           &  6.1882 &  6.3183 &  6.4249 &  6.1362 &  6.1837 &  6.3083 &  6.4116 &  6.1317 &  6.1546 &  6.2403 &  6.3214 &  6.1024 &  6.1573 &  6.2147 &  6.2794 &  6.1051 \\
284  &  178  &           &  6.1924 &  6.3271 &  6.4357 &  6.1405 &  6.1861 &  6.3164 &  6.4225 &  6.1342 &  6.1562 &  6.2473 &  6.3311 &  6.1040 &  6.1601 &  6.2211 &  6.2875 &  6.1079 \\
285  &  179  &           &  6.1948 &  6.3354 &  6.4466 &  6.1429 &  6.1885 &  6.3247 &  6.4335 &  6.1366 &  6.1583 &  6.2548 &  6.3411 &  6.1061 &  6.1624 &  6.2273 &  6.2955 &  6.1103 \\
286  &  180  &           &  6.1986 &  6.3443 &  6.4578 &  6.1467 &  6.1916 &  6.3332 &  6.4445 &  6.1397 &  6.1614 &  6.2628 &  6.3515 &  6.1092 &  6.1658 &  6.2343 &  6.3043 &  6.1137 \\
287  &  181  &           &  6.2006 &  6.3522 &  6.4684 &  6.1488 &  6.1939 &  6.3415 &  6.4555 &  6.1420 &  6.1642 &  6.2708 &  6.3619 &  6.1121 &  6.1679 &  6.2407 &  6.3127 &  6.1158 \\
288  &  182  &           &  6.2040 &  6.3613 &  6.4799 &  6.1523 &  6.1964 &  6.3500 &  6.4667 &  6.1445 &  6.1669 &  6.2789 &  6.3724 &  6.1148 &  6.1714 &  6.2478 &  6.3215 &  6.1193 \\
289  &  183  &           &  6.2039 &  6.3679 &  6.4895 &  6.1521 &  6.1984 &  6.3582 &  6.4776 &  6.1466 &  6.1704 &  6.2872 &  6.3830 &  6.1184 &  6.1731 &  6.2539 &  6.3295 &  6.1211 \\
290  &  184  &           &  6.2083 &  6.3779 &  6.5020 &  6.1565 &  6.2000 &  6.3666 &  6.4890 &  6.1482 &  6.1727 &  6.2953 &  6.3937 &  6.1206 &  6.1757 &  6.2609 &  6.3386 &  6.1236 \\
291  &  185  &           &  6.2178 &  6.3899 &  6.5147 &  6.1661 &  6.2123 &  6.3801 &  6.5026 &  6.1605 &  6.1825 &  6.3063 &  6.4048 &  6.1306 &  6.1860 &  6.2724 &  6.3503 &  6.1341 \\
292  &  186  &           &  6.2316 &  6.4055 &  6.5304 &  6.1801 &  6.2236 &  6.3938 &  6.5168 &  6.1719 &  6.1912 &  6.3178 &  6.4173 &  6.1393 &  6.1968 &  6.2849 &  6.3633 &  6.1449 \\
293  &  187  &           &  6.2426 &  6.4182 &  6.5434 &  6.1911 &  6.2355 &  6.4071 &  6.5301 &  6.1840 &  6.2011 &  6.3287 &  6.4282 &  6.1493 &  6.2067 &  6.2960 &  6.3746 &  6.1549 \\
294  &  188  &           &  6.2533 &  6.4317 &  6.5577 &  6.2019 &  6.2461 &  6.4202 &  6.5440 &  6.1947 &  6.2098 &  6.3400 &  6.4403 &  6.1581 &  6.2163 &  6.3076 &  6.3868 &  6.1646 \\
295  &  189  &           &  6.2641 &  6.4442 &  6.5705 &  6.2128 &  6.2580 &  6.4333 &  6.5570 &  6.2066 &  6.2199 &  6.3508 &  6.4509 &  6.1682 &  6.2260 &  6.3184 &  6.3978 &  6.1744 \\
296  &  190  &           &  6.2740 &  6.4572 &  6.5844 &  6.2228 &  6.2681 &  6.4461 &  6.5706 &  6.2169 &  6.2287 &  6.3619 &  6.4628 &  6.1771 &  6.2352 &  6.3296 &  6.4096 &  6.1837 \\
297  &  191  &           &  6.2846 &  6.4696 &  6.5970 &  6.2335 &  6.2798 &  6.4590 &  6.5834 &  6.2286 &  6.2390 &  6.3727 &  6.4732 &  6.1875 &  6.2448 &  6.3402 &  6.4203 &  6.1933 \\
298  &  192  &           &  6.2941 &  6.4823 &  6.6106 &  6.2430 &  6.2896 &  6.4716 &  6.5967 &  6.2385 &  6.2478 &  6.3837 &  6.4848 &  6.1964 &  6.2537 &  6.3511 &  6.4318 &  6.2023 \\
299  &  193  &           &  6.3043 &  6.4944 &  6.6230 &  6.2533 &  6.3009 &  6.4842 &  6.6094 &  6.2499 &  6.2583 &  6.3943 &  6.4950 &  6.2069 &  6.2629 &  6.3615 &  6.4423 &  6.2116 \\
300  &  194  &           &  6.3134 &  6.5068 &  6.6364 &  6.2625 &  6.3104 &  6.4965 &  6.6225 &  6.2594 &  6.2672 &  6.4052 &  6.5064 &  6.2159 &  6.2715 &  6.3721 &  6.4536 &  6.2203 \\
301  &  195  &           &  6.3229 &  6.5185 &  6.6486 &  6.2721 &  6.3210 &  6.5088 &  6.6349 &  6.2702 &  6.2777 &  6.4158 &  6.5164 &  6.2266 &  6.2803 &  6.3821 &  6.4637 &  6.2292 \\
302  &  196  &           &  6.3320 &  6.5308 &  6.6619 &  6.2812 &  6.3302 &  6.5209 &  6.6478 &  6.2794 &  6.2866 &  6.4266 &  6.5277 &  6.2355 &  6.2888 &  6.3926 &  6.4748 &  6.2377 \\
303  &  197  &           &  6.3406 &  6.5421 &  6.6739 &  6.2899 &  6.3395 &  6.5326 &  6.6600 &  6.2888 &  6.2961 &  6.4370 &  6.5379 &  6.2451 &  6.2966 &  6.4021 &  6.4847 &  6.2456 \\
304  &  198  &           &  6.3496 &  6.5543 &  6.6870 &  6.2990 &  6.3487 &  6.5446 &  6.6728 &  6.2981 &  6.3049 &  6.4477 &  6.5490 &  6.2540 &  6.3050 &  6.4124 &  6.4955 &  6.2541 \\
305  &  199  &           &  6.3567 &  6.5652 &  6.6991 &  6.3062 &  6.3561 &  6.5556 &  6.6849 &  6.3056 &  6.3112 &  6.4578 &  6.5607 &  6.2603 &  6.3110 &  6.4211 &  6.5053 &  6.2601 \\
306  &  200  &           &  6.3664 &  6.5773 &  6.7118 &  6.3159 &  6.3657 &  6.5675 &  6.6974 &  6.3152 &  6.3202 &  6.4681 &  6.5709 &  6.2693 &  6.3202 &  6.4315 &  6.5158 &  6.2693 \\
307  &  201  &           &  6.3737 &  6.5882 &  6.7238 &  6.3233 &  6.3732 &  6.5784 &  6.7093 &  6.3228 &  6.3261 &  6.4780 &  6.5824 &  6.2753 &  6.3262 &  6.4402 &  6.5254 &  6.2754 \\
308  &  202  &           &  6.3823 &  6.6000 &  6.7363 &  6.3319 &  6.3814 &  6.5898 &  6.7216 &  6.3310 &  6.3333 &  6.4879 &  6.5931 &  6.2826 &  6.3343 &  6.4501 &  6.5357 &  6.2836 \\
309  &  203  &           &  6.3897 &  6.6108 &  6.7482 &  6.3394 &  6.3888 &  6.6006 &  6.7334 &  6.3385 &  6.3391 &  6.4977 &  6.6043 &  6.2884 &  6.3403 &  6.4586 &  6.5451 &  6.2897 \\
310  &  204  &           &  6.3975 &  6.6222 &  6.7606 &  6.3473 &  6.3961 &  6.6117 &  6.7456 &  6.3459 &  6.3459 &  6.5074 &  6.6150 &  6.2953 &  6.3478 &  6.4682 &  6.5553 &  6.2972 \\
311  &  205  &           &  6.4050 &  6.6330 &  6.7724 &  6.3548 &  6.4036 &  6.6224 &  6.7572 &  6.3534 &  6.3518 &  6.5170 &  6.6258 &  6.3012 &  6.3538 &  6.4766 &  6.5645 &  6.3032 \\
312  &  206  &           &  6.4122 &  6.6442 &  6.7847 &  6.3621 &  6.4104 &  6.6332 &  6.7693 &  6.3603 &  6.3584 &  6.5267 &  6.6365 &  6.3079 &  6.3608 &  6.4859 &  6.5744 &  6.3103 \\
313  &  207  &           &  6.4198 &  6.6549 &  6.7964 &  6.3698 &  6.4179 &  6.6438 &  6.7808 &  6.3679 &  6.3646 &  6.5361 &  6.6469 &  6.3141 &  6.3669 &  6.4943 &  6.5835 &  6.3164 \\
314  &  208  &           &  6.4265 &  6.6659 &  6.8087 &  6.3766 &  6.4244 &  6.6545 &  6.7928 &  6.3744 &  6.3711 &  6.5457 &  6.6575 &  6.3206 &  6.3736 &  6.5034 &  6.5933 &  6.3232 \\
315  &  209  &           &  6.4342 &  6.6767 &  6.8202 &  6.3843 &  6.4321 &  6.6651 &  6.8042 &  6.3821 &  6.3776 &  6.5550 &  6.6675 &  6.3273 &  6.3798 &  6.5117 &  6.6023 &  6.3294 \\
316  &  210  &           &  6.4406 &  6.6875 &  6.8324 &  6.3907 &  6.4382 &  6.6757 &  6.8161 &  6.3883 &  6.3839 &  6.5646 &  6.6782 &  6.3335 &  6.3861 &  6.5206 &  6.6119 &  6.3358 \\
317  &  211  &           &  6.4484 &  6.6983 &  6.8439 &  6.3986 &  6.4461 &  6.6864 &  6.8274 &  6.3963 &  6.3909 &  6.5736 &  6.6876 &  6.3407 &  6.3925 &  6.5290 &  6.6208 &  6.3423 \\
318  &  212  &           &  6.4543 &  6.7089 &  6.8560 &  6.4046 &  6.4519 &  6.6967 &  6.8393 &  6.4021 &  6.3969 &  6.5832 &  6.6983 &  6.3466 &  6.3986 &  6.5377 &  6.6303 &  6.3484 \\
319  &  213  &           &  6.4623 &  6.7198 &  6.8675 &  6.4126 &  6.4602 &  6.7075 &  6.8505 &  6.4105 &  6.4045 &  6.5921 &  6.7072 &  6.3544 &  6.4052 &  6.5460 &  6.6390 &  6.3550 \\
320  &  214  &           &  6.4679 &  6.7302 &  6.8795 &  6.4182 &  6.4656 &  6.7177 &  6.8623 &  6.4159 &  6.4101 &  6.6016 &  6.7181 &  6.3600 &  6.4109 &  6.5545 &  6.6484 &  6.3608 \\
321  &  215  &           &  6.4760 &  6.7411 &  6.8910 &  6.4264 &  6.4736 &  6.7281 &  6.8730 &  6.4240 &  6.4184 &  6.6104 &  6.7265 &  6.3683 &  6.4177 &  6.5628 &  6.6569 &  6.3677 \\
322  &  216  &           &  6.4813 &  6.7514 &  6.9029 &  6.4317 &  6.4792 &  6.7387 &  6.8853 &  6.4296 &  6.4234 &  6.6199 &  6.7376 &  6.3734 &  6.4232 &  6.5712 &  6.6662 &  6.3731 \\
323  &  217  &           &  6.4889 &  6.7617 &  6.9137 &  6.4394 &  6.4870 &  6.7489 &  6.8959 &  6.4375 &  6.4323 &  6.6285 &  6.7455 &  6.3823 &  6.4302 &  6.5794 &  6.6746 &  6.3802 \\
324  &  218  &           &  6.4944 &  6.7725 &  6.9262 &  6.4449 &  6.4927 &  6.7595 &  6.9081 &  6.4432 &  6.4367 &  6.6380 &  6.7568 &  6.3868 &  6.4353 &  6.5876 &  6.6837 &  6.3854 \\
325  &  219  &           &  6.5018 &  6.7828 &  6.9371 &  6.4523 &  6.5002 &  6.7697 &  6.9188 &  6.4508 &  6.4461 &  6.6465 &  6.7643 &  6.3962 &  6.4425 &  6.5959 &  6.6920 &  6.3927 \\
326  &  220  &           &  6.5073 &  6.7935 &  6.9495 &  6.4579 &  6.5060 &  6.7803 &  6.9309 &  6.4567 &  6.4499 &  6.6560 &  6.7759 &  6.4001 &  6.4473 &  6.6039 &  6.7011 &  6.3975 \\
327  &  221  &           &  6.5143 &  6.8037 &  6.9603 &  6.4650 &  6.5132 &  6.7904 &  6.9416 &  6.4639 &  6.4595 &  6.6644 &  6.7831 &  6.4098 &  6.4547 &  6.6121 &  6.7092 &  6.4050 \\
328  &  222  &           &  6.5199 &  6.8144 &  6.9726 &  6.4707 &  6.5191 &  6.8010 &  6.9536 &  6.4698 &  6.4626 &  6.6740 &  6.7950 &  6.4129 &  6.4591 &  6.6200 &  6.7183 &  6.4094 \\
329  &  223  &           &  6.5236 &  6.8256 &  6.9864 &  6.4744 &  6.5259 &  6.8111 &  6.9644 &  6.4767 &  6.4723 &  6.6822 &  6.8021 &  6.4227 &  6.4668 &  6.6282 &  6.7263 &  6.4171 \\
330  &  224  &           &  6.5322 &  6.8352 &  6.9957 &  6.4831 &  6.5319 &  6.8216 &  6.9762 &  6.4827 &  6.4748 &  6.6918 &  6.8144 &  6.4252 &  6.4708 &  6.6360 &  6.7353 &  6.4211 \\
331  &  225  &           &  6.5362 &  6.8463 &  7.0092 &  6.4871 &  6.5383 &  6.8316 &  6.9872 &  6.4892 &  6.4841 &  6.7002 &  6.8217 &  6.4346 &  6.4784 &  6.6443 &  6.7434 &  6.4289 \\
332  &  226  &           &  6.5442 &  6.8559 &  7.0187 &  6.4951 &  6.5443 &  6.8421 &  6.9989 &  6.4952 &  6.4860 &  6.7099 &  6.8344 &  6.4365 &  6.4821 &  6.6520 &  6.7525 &  6.4325 \\
333  &  227  &           &  6.5485 &  6.8669 &  7.0319 &  6.4995 &  6.5484 &  6.8527 &  7.0115 &  6.4994 &  6.4879 &  6.7203 &  6.8480 &  6.4384 &  6.4882 &  6.6603 &  6.7612 &  6.4387 \\
334  &  228  &           &  6.5558 &  6.8765 &  7.0417 &  6.5068 &  6.5563 &  6.8625 &  7.0215 &  6.5073 &  6.4959 &  6.7285 &  6.8557 &  6.4464 &  6.4928 &  6.6684 &  6.7705 &  6.4433 \\
335  &  229  &           &  6.5604 &  6.8874 &  7.0546 &  6.5115 &  6.5608 &  6.8730 &  7.0339 &  6.5118 &  6.4982 &  6.7386 &  6.8687 &  6.4487 &  6.4990 &  6.6762 &  6.7786 &  6.4496 \\
336  &  230  &           &  6.5670 &  6.8969 &  7.0647 &  6.5181 &  6.5678 &  6.8827 &  7.0441 &  6.5189 &  6.5041 &  6.7479 &  6.8789 &  6.4547 &  6.5028 &  6.6856 &  6.7899 &  6.4534 \\
337  &  231  &           &  6.5719 &  6.9078 &  7.0773 &  6.5230 &  6.5726 &  6.8932 &  7.0562 &  6.5238 &  6.5067 &  6.7580 &  6.8916 &  6.4573 &  6.5087 &  6.6935 &  6.7982 &  6.4594 \\
338  &  232  &           &  6.5778 &  6.9173 &  7.0876 &  6.5290 &  6.5788 &  6.9028 &  7.0666 &  6.5300 &  6.5110 &  6.7679 &  6.9033 &  6.4616 &  6.5119 &  6.7035 &  6.8107 &  6.4626 \\
339  &  233  &           &  6.5801 &  6.9307 &  7.1049 &  6.5313 &  6.5839 &  6.9132 &  7.0786 &  6.5351 &  6.5140 &  6.7781 &  6.9160 &  6.4646 &  6.5174 &  6.7116 &  6.8195 &  6.4681 \\
340  &  234  &           &  6.5881 &  6.9375 &  7.1106 &  6.5393 &  6.5892 &  6.9228 &  7.0892 &  6.5404 &  6.5171 &  6.7881 &  6.9284 &  6.4678 &  6.5203 &  6.7217 &  6.8322 &  6.4710 \\
341  &  235  &           &  6.5906 &  6.9506 &  7.1273 &  6.5419 &  6.5946 &  6.9332 &  7.1010 &  6.5458 &  6.5182 &  6.8024 &  6.9476 &  6.4689 &  6.5251 &  6.7301 &  6.8416 &  6.4759 \\
342  &  236  &           &  6.5979 &  6.9577 &  7.1335 &  6.5492 &  6.5989 &  6.9427 &  7.1119 &  6.5502 &  6.5228 &  6.8085 &  6.9536 &  6.4736 &  6.5280 &  6.7401 &  6.8542 &  6.4788 \\
343  &  237  &           &  6.6007 &  6.9705 &  7.1497 &  6.5520 &  6.6045 &  6.9530 &  7.1234 &  6.5559 &  6.5242 &  6.8222 &  6.9720 &  6.4750 &  6.5314 &  6.7499 &  6.8662 &  6.4823 \\
344  &  238  &           &  6.6072 &  6.9777 &  7.1565 &  6.5586 &  6.6080 &  6.9624 &  7.1345 &  6.5594 &  6.5282 &  6.8288 &  6.9790 &  6.4790 &  6.5351 &  6.7588 &  6.8768 &  6.4859 \\
345  &  239  &           &  6.6102 &  6.9902 &  7.1721 &  6.5617 &  6.6137 &  6.9727 &  7.1460 &  6.5651 &  6.5300 &  6.8421 &  6.9963 &  6.4809 &  6.5386 &  6.7685 &  6.8887 &  6.4895 \\
346  &  240  &           &  6.6161 &  6.9977 &  7.1795 &  6.5675 &  6.6164 &  6.9820 &  7.1573 &  6.5678 &  6.5334 &  6.8492 &  7.0043 &  6.4843 &  6.5415 &  6.7777 &  6.9000 &  6.4924 \\
347  &  241  &           &  6.6193 &  7.0099 &  7.1946 &  6.5708 &  6.6191 &  6.9935 &  7.1717 &  6.5706 &  6.5357 &  6.8619 &  7.0206 &  6.4866 &  6.5433 &  6.7929 &  6.9202 &  6.4942 \\
348  &  242  &           &  6.6244 &  7.0176 &  7.2026 &  6.5759 &  6.6241 &  7.0015 &  7.1801 &  6.5756 &  6.5386 &  6.8696 &  7.0296 &  6.4894 &  6.5474 &  6.7970 &  6.9238 &  6.4983 \\
349  &  243  &           &  6.6279 &  7.0295 &  7.2171 &  6.5794 &  6.6270 &  7.0128 &  7.1940 &  6.5786 &  6.5413 &  6.8818 &  7.0450 &  6.4922 &  6.5494 &  6.8114 &  6.9427 &  6.5004 \\
350  &  244  &           &  6.6323 &  7.0375 &  7.2257 &  6.5839 &  6.6312 &  7.0209 &  7.2030 &  6.5828 &  6.5436 &  6.8900 &  7.0549 &  6.4945 &  6.5529 &  6.8167 &  6.9482 &  6.5038 \\
351  &  245  &           &  6.6359 &  7.0491 &  7.2397 &  6.5875 &  6.6343 &  7.0320 &  7.2164 &  6.5859 &  6.5468 &  6.9017 &  7.0693 &  6.4978 &  6.5551 &  6.8302 &  6.9658 &  6.5061 \\
352  &  246  &           &  6.6397 &  7.0574 &  7.2490 &  6.5913 &  6.6377 &  7.0403 &  7.2260 &  6.5893 &  6.5486 &  6.9104 &  7.0801 &  6.4996 &  6.5580 &  6.8368 &  6.9733 &  6.5090 \\
353  &  247  &           &  6.6427 &  7.0691 &  7.2634 &  6.5944 &  6.6409 &  7.0511 &  7.2390 &  6.5926 &  6.5511 &  6.9227 &  7.0956 &  6.5020 &  6.5603 &  6.8495 &  6.9897 &  6.5114 \\
354  &  248  &           &  6.6466 &  7.0772 &  7.2723 &  6.5983 &  6.6436 &  7.0597 &  7.2492 &  6.5952 &  6.5536 &  6.9308 &  7.1052 &  6.5046 &  6.5628 &  6.8574 &  6.9990 &  6.5139 \\
355  &  249  &           &  6.6498 &  7.0886 &  7.2860 &  6.6015 &  6.6469 &  7.0702 &  7.2617 &  6.5986 &  6.5565 &  6.9424 &  7.1194 &  6.5075 &  6.5648 &  6.8709 &  7.0166 &  6.5158 \\
356  &  250  &           &  6.6532 &  7.0971 &  7.2958 &  6.6049 &  6.6489 &  7.0791 &  7.2725 &  6.6006 &  6.5586 &  6.9512 &  7.1301 &  6.5096 &  6.5648 &  6.8709 &  7.0166 &  6.5158 \\
357  &  251  &           &  6.6564 &  7.1080 &  7.3088 &  6.6082 &  6.6514 &  7.0897 &  7.2855 &  6.6031 &  6.5618 &  6.9619 &  7.1430 &  6.5129 &         &         &         &         \\
358  &  252  &           &  6.6594 &  7.1170 &  7.3194 &  6.6111 &  6.6537 &  7.0986 &  7.2961 &  6.6054 &  6.5635 &  6.9714 &  7.1549 &  6.5146 &         &         &         &         \\
359  &  253  &           &  6.6626 &  7.1273 &  7.3315 &  6.6144 &  6.6561 &  7.1087 &  7.3083 &  6.6079 &  6.5672 &  6.9812 &  7.1663 &  6.5183 &         &         &         &         \\
360  &  254  &           &  6.6652 &  7.1370 &  7.3431 &  6.6170 &  6.6579 &  7.1181 &  7.3199 &  6.6096 &  6.5685 &  6.9916 &  7.1794 &  6.5196 &         &         &         &         \\
361  &  255  &           &  6.6685 &  7.1466 &  7.3543 &  6.6204 &  6.6602 &  7.1275 &  7.3312 &  6.6119 &  6.5725 &  7.0004 &  7.1893 &  6.5236 &         &         &         &         \\
362  &  256  &           &  6.6710 &  7.1572 &  7.3671 &  6.6228 &  6.6613 &  7.1377 &  7.3440 &  6.6131 &  6.5734 &  7.0116 &  7.2036 &  6.5245 &         &         &         &         \\
363  &  257  &           &  6.6755 &  7.1668 &  7.3778 &  6.6274 &  6.6632 &  7.1460 &  7.3539 &  6.6150 &  6.5778 &  7.0192 &  7.2117 &  6.5289 &         &         &         &         \\
364  &  258  &           &  6.6784 &  7.1783 &  7.3917 &  6.6303 &  6.6634 &  7.1573 &  7.3685 &  6.6152 &  6.5782 &  7.0312 &  7.2272 &  6.5294 &         &         &         &         \\
365  &  259  &           &  6.6778 &  7.2060 &  7.4289 &  6.6297 &  6.6631 &  7.1849 &  7.4055 &  6.6149 &  6.5779 &  7.0607 &  7.2671 &  6.5291 &         &         &         &         \\
366  &  260  &           &  6.6907 &  7.2021 &  7.4181 &  6.6427 &  6.6788 &  7.1822 &  7.3952 &  6.6307 &         &         &         &         &         &         &         &         \\
367  &  261  &           &  6.6904 &  7.2292 &  7.4543 &  6.6424 &         &         &         &         &         &         &         &         &         &         &         &         \\
368  &  262  &           &  6.7043 &  7.2266 &  7.4449 &  6.6564 &         &         &         &         &         &         &         &         &         &         &         &         \\
369  &  263  &           &  6.7042 &  7.2531 &  7.4801 &  6.6563 &         &         &         &         &         &         &         &         &         &         &         &         \\
370  &  264  &           &  6.7178 &  7.2512 &  7.4718 &  6.6700 &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Bohrium $(Z= 107 )$} \\
250  &  143  &           &  6.0154 &  6.0082 &  6.0425 &  5.9620 &  6.0103 &  5.9994 &  6.0311 &  5.9569 &  6.0024 &  5.9680 &  5.9824 &  5.9488 &  6.0028 &  5.9633 &  5.9739 &  5.9493 \\
251  &  144  &           &  6.0210 &  6.0180 &  6.0551 &  5.9676 &  6.0158 &  6.0089 &  6.0433 &  5.9623 &  6.0082 &  5.9770 &  5.9935 &  5.9547 &  6.0093 &  5.9728 &  5.9854 &  5.9559 \\
252  &  145  &           &  6.0275 &  6.0273 &  6.0662 &  5.9742 &  6.0222 &  6.0181 &  6.0543 &  5.9688 &  6.0146 &  5.9856 &  6.0036 &  5.9611 &  6.0141 &  5.9802 &  5.9946 &  5.9607 \\
253  &  146  &           &  6.0332 &  6.0370 &  6.0786 &  5.9799 &  6.0277 &  6.0276 &  6.0663 &  5.9744 &  6.0204 &  5.9944 &  6.0145 &  5.9670 &  6.0204 &  5.9893 &  6.0056 &  5.9670 \\
254  &  147  &           &  6.0386 &  6.0460 &  6.0897 &  5.9854 &  6.0340 &  6.0367 &  6.0771 &  5.9807 &  6.0258 &  6.0026 &  6.0244 &  5.9725 &  6.0252 &  5.9968 &  6.0148 &  5.9719 \\
255  &  148  &           &  6.0452 &  6.0559 &  6.1017 &  5.9920 &  6.0395 &  6.0461 &  6.0890 &  5.9863 &  6.0314 &  6.0112 &  6.0350 &  5.9781 &  6.0312 &  6.0055 &  6.0254 &  5.9779 \\
256  &  149  &           &  6.0507 &  6.0648 &  6.1127 &  5.9976 &  6.0457 &  6.0552 &  6.0997 &  5.9925 &  6.0368 &  6.0192 &  6.0447 &  5.9836 &  6.0363 &  6.0131 &  6.0346 &  5.9830 \\
257  &  150  &           &  6.0571 &  6.0747 &  6.1246 &  6.0041 &  6.0513 &  6.0646 &  6.1115 &  5.9982 &  6.0423 &  6.0278 &  6.0552 &  5.9892 &  6.0419 &  6.0215 &  6.0448 &  5.9887 \\
258  &  151  &           &  6.0628 &  6.0836 &  6.1353 &  6.0098 &  6.0569 &  6.0733 &  6.1221 &  6.0038 &  6.0477 &  6.0357 &  6.0646 &  5.9946 &  6.0471 &  6.0292 &  6.0541 &  5.9940 \\
259  &  152  &           &  6.0690 &  6.0933 &  6.1471 &  6.0160 &  6.0630 &  6.0828 &  6.1336 &  6.0100 &  6.0532 &  6.0441 &  6.0748 &  6.0001 &  6.0525 &  6.0373 &  6.0638 &  5.9994 \\
260  &  153  &           &  6.0748 &  6.1022 &  6.1577 &  6.0219 &  6.0687 &  6.0916 &  6.1440 &  6.0158 &  6.0585 &  6.0518 &  6.0840 &  6.0055 &  6.0579 &  6.0451 &  6.0731 &  6.0049 \\
261  &  154  &           &  6.0807 &  6.1118 &  6.1695 &  6.0279 &  6.0745 &  6.1010 &  6.1555 &  6.0216 &  6.0639 &  6.0602 &  6.0942 &  6.0109 &  6.0630 &  6.0528 &  6.0824 &  6.0100 \\
262  &  155  &           &  6.0868 &  6.1207 &  6.1799 &  6.0340 &  6.0805 &  6.1097 &  6.1657 &  6.0276 &  6.0687 &  6.0678 &  6.1034 &  6.0158 &  6.0685 &  6.0607 &  6.0916 &  6.0156 \\
263  &  156  &           &  6.0924 &  6.1302 &  6.1916 &  6.0396 &  6.0860 &  6.1190 &  6.1772 &  6.0332 &  6.0736 &  6.0760 &  6.1137 &  6.0207 &  6.0733 &  6.0680 &  6.1005 &  6.0204 \\
264  &  157  &           &  6.0986 &  6.1392 &  6.2020 &  6.0459 &  6.0921 &  6.1277 &  6.1872 &  6.0394 &  6.0782 &  6.0835 &  6.1228 &  6.0254 &  6.0790 &  6.0760 &  6.1098 &  6.0261 \\
265  &  158  &           &  6.1040 &  6.1486 &  6.2136 &  6.0513 &  6.0974 &  6.1369 &  6.1986 &  6.0447 &  6.0831 &  6.0916 &  6.1327 &  6.0302 &  6.0834 &  6.0831 &  6.1183 &  6.0306 \\
266  &  159  &           &  6.1104 &  6.1576 &  6.2239 &  6.0578 &  6.1037 &  6.1456 &  6.2085 &  6.0510 &  6.0875 &  6.0988 &  6.1415 &  6.0347 &  6.0893 &  6.0911 &  6.1275 &  6.0365 \\
267  &  160  &           &  6.1155 &  6.1670 &  6.2356 &  6.0629 &  6.1087 &  6.1548 &  6.2200 &  6.0561 &  6.0924 &  6.1067 &  6.1512 &  6.0396 &  6.0934 &  6.0978 &  6.1357 &  6.0407 \\
268  &  161  &           &  6.1221 &  6.1762 &  6.2460 &  6.0696 &  6.1151 &  6.1636 &  6.2298 &  6.0626 &  6.0966 &  6.1136 &  6.1595 &  6.0439 &  6.0993 &  6.1058 &  6.1448 &  6.0466 \\
269  &  162  &           &  6.1269 &  6.1853 &  6.2575 &  6.0744 &  6.1199 &  6.1728 &  6.2414 &  6.0674 &  6.1013 &  6.1214 &  6.1690 &  6.0486 &  6.1032 &  6.1123 &  6.1528 &  6.0505 \\
270  &  163  &           &  6.1329 &  6.1947 &  6.2685 &  6.0805 &  6.1263 &  6.1826 &  6.2529 &  6.0738 &  6.1044 &  6.1271 &  6.1760 &  6.0517 &  6.1085 &  6.1200 &  6.1618 &  6.0558 \\
271  &  164  &           &  6.1381 &  6.2038 &  6.2796 &  6.0858 &  6.1313 &  6.1912 &  6.2634 &  6.0789 &  6.1088 &  6.1351 &  6.1861 &  6.0562 &  6.1130 &  6.1269 &  6.1699 &  6.0605 \\
272  &  165  &           &  6.1440 &  6.2128 &  6.2902 &  6.0916 &  6.1375 &  6.2006 &  6.2744 &  6.0851 &  6.1140 &  6.1434 &  6.1959 &  6.0615 &  6.1180 &  6.1342 &  6.1783 &  6.0655 \\
273  &  166  &           &  6.1491 &  6.2223 &  6.3019 &  6.0969 &  6.1428 &  6.2103 &  6.2863 &  6.0905 &  6.1204 &  6.1540 &  6.2089 &  6.0679 &  6.1233 &  6.1422 &  6.1878 &  6.0708 \\
274  &  167  &           &  6.1547 &  6.2312 &  6.3122 &  6.1025 &  6.1489 &  6.2197 &  6.2973 &  6.0966 &  6.1266 &  6.1633 &  6.2198 &  6.0741 &  6.1284 &  6.1496 &  6.1964 &  6.0760 \\
275  &  168  &           &  6.1598 &  6.2409 &  6.3242 &  6.1076 &  6.1540 &  6.2296 &  6.3097 &  6.1018 &  6.1322 &  6.1729 &  6.2315 &  6.0798 &  6.1336 &  6.1577 &  6.2060 &  6.0812 \\
276  &  169  &           &  6.1650 &  6.2494 &  6.3344 &  6.1128 &  6.1599 &  6.2389 &  6.3206 &  6.1077 &  6.1388 &  6.1824 &  6.2423 &  6.0865 &  6.1387 &  6.1652 &  6.2146 &  6.0864 \\
277  &  170  &           &  6.1698 &  6.2592 &  6.3466 &  6.1178 &  6.1647 &  6.2487 &  6.3328 &  6.1125 &  6.1441 &  6.1915 &  6.2535 &  6.0918 &  6.1434 &  6.1729 &  6.2239 &  6.0911 \\
278  &  171  &           &  6.1737 &  6.2676 &  6.3573 &  6.1217 &  6.1696 &  6.2575 &  6.3435 &  6.1175 &  6.1519 &  6.2014 &  6.2643 &  6.0997 &  6.1479 &  6.1799 &  6.2321 &  6.0956 \\
279  &  172  &           &  6.1791 &  6.2772 &  6.3688 &  6.1271 &  6.1742 &  6.2670 &  6.3555 &  6.1221 &  6.1552 &  6.2093 &  6.2746 &  6.1030 &  6.1521 &  6.1873 &  6.2410 &  6.0999 \\
280  &  173  &           &  6.1832 &  6.2857 &  6.3795 &  6.1312 &  6.1784 &  6.2758 &  6.3665 &  6.1264 &  6.1584 &  6.2169 &  6.2844 &  6.1062 &  6.1555 &  6.1938 &  6.2491 &  6.1033 \\
281  &  174  &           &  6.1875 &  6.2948 &  6.3908 &  6.1355 &  6.1823 &  6.2846 &  6.3777 &  6.1303 &  6.1583 &  6.2229 &  6.2936 &  6.1061 &  6.1588 &  6.2004 &  6.2574 &  6.1066 \\
282  &  175  &           &  6.1914 &  6.3034 &  6.4015 &  6.1395 &  6.1863 &  6.2933 &  6.3886 &  6.1344 &  6.1608 &  6.2300 &  6.3031 &  6.1086 &  6.1618 &  6.2067 &  6.2653 &  6.1096 \\
283  &  176  &           &  6.1950 &  6.3121 &  6.4126 &  6.1431 &  6.1891 &  6.3016 &  6.3995 &  6.1372 &  6.1619 &  6.2366 &  6.3125 &  6.1097 &  6.1646 &  6.2130 &  6.2734 &  6.1125 \\
284  &  177  &           &  6.1981 &  6.3205 &  6.4235 &  6.1463 &  6.1927 &  6.3102 &  6.4105 &  6.1408 &  6.1647 &  6.2442 &  6.3224 &  6.1125 &  6.1674 &  6.2194 &  6.2814 &  6.1153 \\
285  &  178  &           &  6.2018 &  6.3292 &  6.4345 &  6.1500 &  6.1952 &  6.3184 &  6.4213 &  6.1433 &  6.1664 &  6.2511 &  6.3319 &  6.1142 &  6.1703 &  6.2257 &  6.2895 &  6.1182 \\
286  &  179  &           &  6.2041 &  6.3373 &  6.4453 &  6.1523 &  6.1976 &  6.3265 &  6.4322 &  6.1457 &  6.1684 &  6.2584 &  6.3418 &  6.1163 &  6.1726 &  6.2318 &  6.2974 &  6.1205 \\
287  &  180  &           &  6.2080 &  6.3462 &  6.4565 &  6.1562 &  6.2007 &  6.3350 &  6.4431 &  6.1489 &  6.1715 &  6.2663 &  6.3520 &  6.1194 &  6.1761 &  6.2388 &  6.3061 &  6.1240 \\
288  &  181  &           &  6.2100 &  6.3541 &  6.4670 &  6.1583 &  6.2030 &  6.3432 &  6.4541 &  6.1512 &  6.1742 &  6.2742 &  6.3623 &  6.1222 &  6.1782 &  6.2451 &  6.3144 &  6.1262 \\
289  &  182  &           &  6.2137 &  6.3631 &  6.4785 &  6.1619 &  6.2056 &  6.3517 &  6.4652 &  6.1539 &  6.1770 &  6.2822 &  6.3728 &  6.1250 &  6.1818 &  6.2522 &  6.3231 &  6.1298 \\
290  &  183  &           &  6.2133 &  6.3695 &  6.4880 &  6.1616 &  6.2076 &  6.3597 &  6.4760 &  6.1558 &  6.1805 &  6.2904 &  6.3832 &  6.1285 &  6.1835 &  6.2581 &  6.3310 &  6.1315 \\
291  &  184  &           &  6.2188 &  6.3801 &  6.5007 &  6.1671 &  6.2093 &  6.3680 &  6.4873 &  6.1575 &  6.1828 &  6.2984 &  6.3938 &  6.1308 &  6.1861 &  6.2650 &  6.3399 &  6.1341 \\
292  &  185  &           &  6.2278 &  6.3918 &  6.5132 &  6.1762 &  6.2215 &  6.3815 &  6.5008 &  6.1698 &  6.1925 &  6.3093 &  6.4049 &  6.1406 &  6.1963 &  6.2765 &  6.3516 &  6.1445 \\
293  &  186  &           &  6.2415 &  6.4071 &  6.5288 &  6.1900 &  6.2330 &  6.3952 &  6.5150 &  6.1814 &  6.2013 &  6.3207 &  6.4171 &  6.1495 &  6.2073 &  6.2891 &  6.3647 &  6.1555 \\
294  &  187  &           &  6.2523 &  6.4197 &  6.5416 &  6.2009 &  6.2448 &  6.4084 &  6.5283 &  6.1934 &  6.2112 &  6.3316 &  6.4280 &  6.1594 &  6.2170 &  6.3001 &  6.3759 &  6.1653 \\
295  &  188  &           &  6.2631 &  6.4332 &  6.5559 &  6.2118 &  6.2556 &  6.4216 &  6.5420 &  6.2042 &  6.2200 &  6.3428 &  6.4399 &  6.1684 &  6.2267 &  6.3117 &  6.3881 &  6.1751 \\
296  &  189  &           &  6.2738 &  6.4456 &  6.5686 &  6.2226 &  6.2673 &  6.4346 &  6.5550 &  6.2161 &  6.2300 &  6.3535 &  6.4506 &  6.1784 &  6.2363 &  6.3224 &  6.3990 &  6.1848 \\
297  &  190  &           &  6.2838 &  6.4586 &  6.5825 &  6.2327 &  6.2776 &  6.4474 &  6.5685 &  6.2265 &  6.2389 &  6.3646 &  6.4623 &  6.1874 &  6.2456 &  6.3336 &  6.4108 &  6.1941 \\
298  &  191  &           &  6.2943 &  6.4709 &  6.5949 &  6.2433 &  6.2892 &  6.4602 &  6.5813 &  6.2381 &  6.2490 &  6.3752 &  6.4726 &  6.1976 &  6.2550 &  6.3441 &  6.4215 &  6.2036 \\
299  &  192  &           &  6.3039 &  6.4835 &  6.6085 &  6.2529 &  6.2991 &  6.4727 &  6.5946 &  6.2481 &  6.2580 &  6.3862 &  6.4841 &  6.2066 &  6.2639 &  6.3550 &  6.4330 &  6.2126 \\
300  &  193  &           &  6.3140 &  6.4955 &  6.6208 &  6.2631 &  6.3104 &  6.4853 &  6.6072 &  6.2595 &  6.2683 &  6.3968 &  6.4943 &  6.2170 &  6.2730 &  6.3652 &  6.4434 &  6.2218 \\
301  &  194  &           &  6.3233 &  6.5079 &  6.6342 &  6.2725 &  6.3200 &  6.4976 &  6.6202 &  6.2692 &  6.2773 &  6.4076 &  6.5056 &  6.2261 &  6.2817 &  6.3758 &  6.4546 &  6.2305 \\
302  &  195  &           &  6.3327 &  6.5196 &  6.6463 &  6.2820 &  6.3306 &  6.5098 &  6.6326 &  6.2799 &  6.2877 &  6.4181 &  6.5156 &  6.2366 &  6.2904 &  6.3858 &  6.4647 &  6.2393 \\
303  &  196  &           &  6.3418 &  6.5318 &  6.6595 &  6.2912 &  6.3399 &  6.5218 &  6.6454 &  6.2892 &  6.2966 &  6.4288 &  6.5267 &  6.2456 &  6.2988 &  6.3962 &  6.4757 &  6.2478 \\
304  &  197  &           &  6.3504 &  6.5430 &  6.6715 &  6.2998 &  6.3492 &  6.5335 &  6.6576 &  6.2986 &  6.3061 &  6.4391 &  6.5369 &  6.2552 &  6.3066 &  6.4056 &  6.4856 &  6.2556 \\
305  &  198  &           &  6.3595 &  6.5552 &  6.6844 &  6.3089 &  6.3584 &  6.5454 &  6.6702 &  6.3079 &  6.3149 &  6.4497 &  6.5479 &  6.2640 &  6.3150 &  6.4158 &  6.4964 &  6.2641 \\
306  &  199  &           &  6.3665 &  6.5660 &  6.6965 &  6.3161 &  6.3657 &  6.5563 &  6.6824 &  6.3153 &  6.3209 &  6.4598 &  6.5595 &  6.2701 &  6.3208 &  6.4245 &  6.5060 &  6.2700 \\
307  &  200  &           &  6.3762 &  6.5780 &  6.7091 &  6.3258 &  6.3753 &  6.5682 &  6.6947 &  6.3249 &  6.3299 &  6.4698 &  6.5696 &  6.2791 &  6.3300 &  6.4348 &  6.5166 &  6.2792 \\
308  &  201  &           &  6.3834 &  6.5888 &  6.7210 &  6.3331 &  6.3827 &  6.5790 &  6.7066 &  6.3324 &  6.3357 &  6.4797 &  6.5810 &  6.2850 &  6.3359 &  6.4434 &  6.5260 &  6.2852 \\
309  &  202  &           &  6.3920 &  6.6005 &  6.7335 &  6.3418 &  6.3909 &  6.5903 &  6.7188 &  6.3406 &  6.3430 &  6.4894 &  6.5915 &  6.2923 &  6.3440 &  6.4533 &  6.5364 &  6.2934 \\
310  &  203  &           &  6.3993 &  6.6112 &  6.7452 &  6.3491 &  6.3982 &  6.6010 &  6.7305 &  6.3480 &  6.3486 &  6.4991 &  6.6026 &  6.2980 &  6.3499 &  6.4617 &  6.5457 &  6.2993 \\
311  &  204  &           &  6.4072 &  6.6226 &  6.7576 &  6.3571 &  6.4056 &  6.6120 &  6.7426 &  6.3555 &  6.3556 &  6.5087 &  6.6131 &  6.3050 &  6.3574 &  6.4712 &  6.5558 &  6.3068 \\
312  &  205  &           &  6.4146 &  6.6332 &  6.7693 &  6.3645 &  6.4129 &  6.6226 &  6.7542 &  6.3628 &  6.3614 &  6.5182 &  6.6239 &  6.3109 &  6.3633 &  6.4796 &  6.5649 &  6.3128 \\
313  &  206  &           &  6.4219 &  6.6443 &  6.7816 &  6.3719 &  6.4198 &  6.6333 &  6.7662 &  6.3698 &  6.3682 &  6.5278 &  6.6342 &  6.3178 &  6.3703 &  6.4888 &  6.5749 &  6.3199 \\
314  &  207  &           &  6.4294 &  6.6550 &  6.7931 &  6.3794 &  6.4272 &  6.6439 &  6.7776 &  6.3772 &  6.3743 &  6.5371 &  6.6446 &  6.3239 &  6.3763 &  6.4971 &  6.5839 &  6.3259 \\
315  &  208  &           &  6.4362 &  6.6659 &  6.8053 &  6.3863 &  6.4338 &  6.6545 &  6.7895 &  6.3838 &  6.3809 &  6.5466 &  6.6550 &  6.3306 &  6.3829 &  6.5062 &  6.5936 &  6.3326 \\
316  &  209  &           &  6.4438 &  6.6766 &  6.8167 &  6.3939 &  6.4413 &  6.6650 &  6.8008 &  6.3915 &  6.3873 &  6.5557 &  6.6649 &  6.3370 &  6.3891 &  6.5144 &  6.6025 &  6.3388 \\
317  &  210  &           &  6.4502 &  6.6873 &  6.8289 &  6.4004 &  6.4476 &  6.6755 &  6.8126 &  6.3978 &  6.3938 &  6.5652 &  6.6753 &  6.3435 &  6.3954 &  6.5233 &  6.6121 &  6.3452 \\
318  &  211  &           &  6.4579 &  6.6980 &  6.8402 &  6.4082 &  6.4554 &  6.6860 &  6.8238 &  6.4056 &  6.4007 &  6.5742 &  6.6847 &  6.3505 &  6.4017 &  6.5315 &  6.6209 &  6.3515 \\
319  &  212  &           &  6.4640 &  6.7086 &  6.8523 &  6.4143 &  6.4613 &  6.6964 &  6.8356 &  6.4116 &  6.4068 &  6.5836 &  6.6952 &  6.3566 &  6.4077 &  6.5401 &  6.6304 &  6.3576 \\
320  &  213  &           &  6.4719 &  6.7193 &  6.8636 &  6.4222 &  6.4694 &  6.7070 &  6.8467 &  6.4198 &  6.4142 &  6.5924 &  6.7041 &  6.3641 &  6.4142 &  6.5484 &  6.6390 &  6.3641 \\
321  &  214  &           &  6.4775 &  6.7297 &  6.8756 &  6.4280 &  6.4750 &  6.7172 &  6.8584 &  6.4254 &  6.4199 &  6.6018 &  6.7148 &  6.3699 &  6.4200 &  6.5568 &  6.6483 &  6.3699 \\
322  &  215  &           &  6.4856 &  6.7404 &  6.8869 &  6.4361 &  6.4829 &  6.7274 &  6.8691 &  6.4333 &  6.4279 &  6.6105 &  6.7232 &  6.3779 &  6.4266 &  6.5650 &  6.6568 &  6.3766 \\
323  &  216  &           &  6.4909 &  6.7507 &  6.8988 &  6.4414 &  6.4886 &  6.7379 &  6.8812 &  6.4391 &  6.4331 &  6.6199 &  6.7340 &  6.3832 &  6.4321 &  6.5733 &  6.6660 &  6.3821 \\
324  &  217  &           &  6.4985 &  6.7609 &  6.9095 &  6.4490 &  6.4962 &  6.7481 &  6.8918 &  6.4468 &  6.4416 &  6.6284 &  6.7420 &  6.3917 &  6.4389 &  6.5815 &  6.6744 &  6.3890 \\
325  &  218  &           &  6.5041 &  6.7717 &  6.9219 &  6.4547 &  6.5021 &  6.7586 &  6.9038 &  6.4527 &  6.4463 &  6.6378 &  6.7531 &  6.3964 &  6.4441 &  6.5896 &  6.6835 &  6.3942 \\
326  &  219  &           &  6.5113 &  6.7818 &  6.9327 &  6.4620 &  6.5095 &  6.7687 &  6.9144 &  6.4601 &  6.4551 &  6.6462 &  6.7607 &  6.4054 &  6.4511 &  6.5978 &  6.6917 &  6.4013 \\
327  &  220  &           &  6.5170 &  6.7925 &  6.9449 &  6.4677 &  6.5155 &  6.7792 &  6.9264 &  6.4662 &  6.4592 &  6.6556 &  6.7720 &  6.4094 &  6.4559 &  6.6057 &  6.7007 &  6.4062 \\
328  &  221  &           &  6.5239 &  6.8025 &  6.9557 &  6.4747 &  6.5225 &  6.7892 &  6.9371 &  6.4733 &  6.4682 &  6.6638 &  6.7793 &  6.4186 &  6.4632 &  6.6139 &  6.7087 &  6.4135 \\
329  &  222  &           &  6.5297 &  6.8132 &  6.9679 &  6.4805 &  6.5286 &  6.7997 &  6.9489 &  6.4794 &  6.4716 &  6.6732 &  6.7910 &  6.4220 &  6.4676 &  6.6217 &  6.7177 &  6.4179 \\
330  &  223  &           &  6.5333 &  6.8242 &  6.9815 &  6.4841 &  6.5353 &  6.8097 &  6.9596 &  6.4861 &  6.4807 &  6.6813 &  6.7981 &  6.4311 &  6.4750 &  6.6297 &  6.7256 &  6.4254 \\
331  &  224  &           &  6.5420 &  6.8338 &  6.9908 &  6.4929 &  6.5414 &  6.8202 &  6.9714 &  6.4923 &  6.4835 &  6.6908 &  6.8101 &  6.4340 &  6.4791 &  6.6375 &  6.7345 &  6.4295 \\
332  &  225  &           &  6.5459 &  6.8447 &  7.0041 &  6.4969 &  6.5477 &  6.8301 &  6.9822 &  6.4986 &  6.4923 &  6.6989 &  6.8174 &  6.4428 &  6.4866 &  6.6455 &  6.7424 &  6.4370 \\
333  &  226  &           &  6.5540 &  6.8543 &  7.0136 &  6.5050 &  6.5538 &  6.8405 &  6.9938 &  6.5048 &  6.4946 &  6.7086 &  6.8298 &  6.4452 &  6.4903 &  6.6532 &  6.7515 &  6.4408 \\
334  &  227  &           &  6.5582 &  6.8652 &  7.0267 &  6.5093 &  6.5578 &  6.8509 &  7.0064 &  6.5088 &  6.5023 &  6.7173 &  6.8383 &  6.4529 &  6.4963 &  6.6614 &  6.7602 &  6.4469 \\
335  &  228  &           &  6.5657 &  6.8747 &  7.0365 &  6.5167 &  6.5658 &  6.8607 &  7.0163 &  6.5169 &  6.5044 &  6.7270 &  6.8509 &  6.4551 &  6.5010 &  6.6694 &  6.7692 &  6.4516 \\
336  &  229  &           &  6.5702 &  6.8855 &  7.0492 &  6.5213 &  6.5701 &  6.8711 &  7.0286 &  6.5212 &  6.5065 &  6.7369 &  6.8637 &  6.4572 &  6.5071 &  6.6772 &  6.7773 &  6.4577 \\
337  &  230  &           &  6.5769 &  6.8950 &  7.0593 &  6.5280 &  6.5773 &  6.8808 &  7.0387 &  6.5285 &  6.5126 &  6.7462 &  6.8739 &  6.4633 &  6.5109 &  6.6864 &  6.7885 &  6.4616 \\
338  &  231  &           &  6.5816 &  6.9057 &  7.0718 &  6.5328 &  6.5820 &  6.8911 &  7.0508 &  6.5332 &  6.5151 &  6.7561 &  6.8865 &  6.4658 &  6.5168 &  6.6943 &  6.7968 &  6.4675 \\
339  &  232  &           &  6.5876 &  6.9152 &  7.0820 &  6.5389 &  6.5883 &  6.9008 &  7.0612 &  6.5395 &  6.5196 &  6.7661 &  6.8982 &  6.4703 &  6.5202 &  6.7041 &  6.8090 &  6.4709 \\
340  &  233  &           &  6.5927 &  6.9258 &  7.0944 &  6.5439 &  6.5932 &  6.9111 &  7.0730 &  6.5445 &  6.5224 &  6.7761 &  6.9108 &  6.4732 &  6.5256 &  6.7122 &  6.8178 &  6.4764 \\
341  &  234  &           &  6.5979 &  6.9353 &  7.1048 &  6.5492 &  6.5986 &  6.9206 &  7.0837 &  6.5499 &  6.5259 &  6.7862 &  6.9231 &  6.4766 &  6.5287 &  6.7221 &  6.8302 &  6.4795 \\
342  &  235  &           &  6.6003 &  6.9482 &  7.1215 &  6.5516 &  6.6038 &  6.9309 &  7.0953 &  6.5552 &  6.5291 &  6.7963 &  6.9356 &  6.4799 &  6.5335 &  6.7304 &  6.8395 &  6.4844 \\
343  &  236  &           &  6.6077 &  6.9553 &  7.1277 &  6.5591 &  6.6083 &  6.9403 &  7.1062 &  6.5597 &  6.5317 &  6.8063 &  6.9481 &  6.4825 &  6.5366 &  6.7402 &  6.8518 &  6.4874 \\
344  &  237  &           &  6.6103 &  6.9679 &  7.1438 &  6.5617 &  6.6137 &  6.9505 &  7.1177 &  6.5651 &  6.5329 &  6.8199 &  6.9664 &  6.4838 &  6.5400 &  6.7498 &  6.8635 &  6.4909 \\
345  &  238  &           &  6.6170 &  6.9752 &  7.1505 &  6.5684 &  6.6173 &  6.9599 &  7.1288 &  6.5687 &  6.5372 &  6.8264 &  6.9731 &  6.4881 &  6.5437 &  6.7586 &  6.8739 &  6.4946 \\
346  &  239  &           &  6.6198 &  6.9875 &  7.1661 &  6.5713 &  6.6228 &  6.9701 &  7.1402 &  6.5743 &  6.5388 &  6.8396 &  6.9905 &  6.4897 &  6.5473 &  6.7681 &  6.8855 &  6.4982 \\
347  &  240  &           &  6.6257 &  6.9950 &  7.1734 &  6.5773 &  6.6256 &  6.9794 &  7.1515 &  6.5771 &  6.5425 &  6.8465 &  6.9982 &  6.4934 &  6.5502 &  6.7772 &  6.8966 &  6.5012 \\
348  &  241  &           &  6.6288 &  7.0071 &  7.1885 &  6.5803 &  6.6281 &  6.9909 &  7.1659 &  6.5796 &  6.5446 &  6.8592 &  7.0146 &  6.4955 &  6.5520 &  6.7922 &  6.9168 &  6.5030 \\
349  &  242  &           &  6.6340 &  7.0148 &  7.1964 &  6.5855 &  6.6332 &  6.9988 &  7.1742 &  6.5848 &  6.5477 &  6.8667 &  7.0233 &  6.4986 &  6.5562 &  6.7961 &  6.9199 &  6.5072 \\
350  &  243  &           &  6.6372 &  7.0266 &  7.2109 &  6.5888 &  6.6359 &  7.0100 &  7.1881 &  6.5875 &  6.5503 &  6.8788 &  7.0387 &  6.5012 &  6.5581 &  6.8103 &  6.9387 &  6.5092 \\
351  &  244  &           &  6.6417 &  7.0345 &  7.2195 &  6.5933 &  6.6401 &  7.0181 &  7.1970 &  6.5918 &  6.5528 &  6.8869 &  7.0483 &  6.5037 &  6.5617 &  6.8153 &  6.9439 &  6.5128 \\
352  &  245  &           &  6.6451 &  7.0460 &  7.2335 &  6.5968 &  6.6430 &  7.0290 &  7.2105 &  6.5946 &  6.5558 &  6.8986 &  7.0628 &  6.5068 &  6.5638 &  6.8287 &  6.9614 &  6.5149 \\
353  &  246  &           &  6.6490 &  7.0542 &  7.2426 &  6.6007 &  6.6464 &  7.0373 &  7.2200 &  6.5981 &  6.5578 &  6.9071 &  7.0734 &  6.5088 &  6.5669 &  6.8351 &  6.9685 &  6.5180 \\
354  &  247  &           &  6.6525 &  7.0655 &  7.2562 &  6.6042 &  6.6494 &  7.0480 &  7.2330 &  6.6011 &  6.5600 &  6.9194 &  7.0890 &  6.5111 &  6.5692 &  6.8477 &  6.9848 &  6.5203 \\
355  &  248  &           &  6.6558 &  7.0739 &  7.2659 &  6.6075 &  6.6522 &  7.0566 &  7.2432 &  6.6039 &  6.5627 &  6.9273 &  7.0983 &  6.5137 &  6.5718 &  6.8553 &  6.9938 &  6.5229 \\
356  &  249  &           &  6.6587 &  7.0852 &  7.2797 &  6.6105 &  6.6552 &  7.0670 &  7.2558 &  6.6070 &  6.5653 &  6.9389 &  7.1128 &  6.5164 &  6.5736 &  6.8688 &  7.0114 &  6.5248 \\
357  &  250  &           &  6.6622 &  7.0937 &  7.2894 &  6.6140 &  6.6574 &  7.0759 &  7.2665 &  6.6091 &  6.5676 &  6.9476 &  7.1232 &  6.5187 &  6.5764 &  6.8759 &  7.0198 &  6.5275 \\
358  &  251  &           &  6.6651 &  7.1045 &  7.3025 &  6.6170 &  6.6597 &  7.0864 &  7.2795 &  6.6115 &  6.5706 &  6.9584 &  7.1364 &  6.5217 &  6.5784 &  6.8884 &  7.0358 &  6.5295 \\
359  &  252  &           &  6.6682 &  7.1135 &  7.3130 &  6.6200 &  6.6620 &  7.0952 &  7.2901 &  6.6138 &  6.5724 &  6.9677 &  7.1480 &  6.5235 &  6.5784 &  6.8884 &  7.0358 &  6.5295 \\
360  &  253  &           &  6.6712 &  7.1238 &  7.3253 &  6.6230 &  6.6642 &  7.1053 &  7.3024 &  6.6160 &  6.5758 &  6.9777 &  7.1598 &  6.5270 &         &         &         &         \\
361  &  254  &           &  6.6739 &  7.1334 &  7.3368 &  6.6258 &  6.6660 &  7.1147 &  7.3139 &  6.6178 &  6.5772 &  6.9879 &  7.1726 &  6.5284 &         &         &         &         \\
362  &  255  &           &  6.6768 &  7.1430 &  7.3481 &  6.6287 &  6.6681 &  7.1241 &  7.3254 &  6.6199 &  6.5810 &  6.9968 &  7.1828 &  6.5322 &         &         &         &         \\
363  &  256  &           &  6.6795 &  7.1535 &  7.3608 &  6.6314 &  6.6693 &  7.1343 &  7.3381 &  6.6212 &  6.5820 &  7.0078 &  7.1969 &  6.5332 &         &         &         &         \\
364  &  257  &           &  6.6837 &  7.1631 &  7.3716 &  6.6357 &  6.6708 &  7.1426 &  7.3483 &  6.6227 &  6.5862 &  7.0156 &  7.2054 &  6.5374 &         &         &         &         \\
365  &  258  &           &  6.6869 &  7.1746 &  7.3854 &  6.6389 &  6.6712 &  7.1539 &  7.3628 &  6.6230 &  6.5867 &  7.0275 &  7.2208 &  6.5380 &         &         &         &         \\
366  &  259  &           &  6.6863 &  7.2022 &  7.4227 &  6.6383 &  6.6709 &  7.1814 &  7.3999 &  6.6227 &  6.5865 &  7.0569 &  7.2606 &  6.5377 &         &         &         &         \\
367  &  260  &           &  6.6997 &  7.1981 &  7.4113 &  6.6517 &  6.6873 &  7.1785 &  7.3889 &  6.6393 &         &         &         &         &         &         &         &         \\
368  &  261  &           &  6.6993 &  7.2252 &  7.4477 &  6.6514 &         &         &         &         &         &         &         &         &         &         &         &         \\
369  &  262  &           &  6.7138 &  7.2223 &  7.4376 &  6.6659 &         &         &         &         &         &         &         &         &         &         &         &         \\
370  &  263  &           &  6.7136 &  7.2488 &  7.4730 &  6.6658 &         &         &         &         &         &         &         &         &         &         &         &         \\
371  &  264  &           &  6.7278 &  7.2465 &  7.4639 &  6.6801 &         &         &         &         &         &         &         &         &         &         &         &         \\
372  &  265  &           &  6.7279 &  7.2724 &  7.4983 &  6.6802 &         &         &         &         &         &         &         &         &         &         &         &         \\
373  &  266  &           &  6.7416 &  7.2706 &  7.4901 &  6.6940 &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Hassium $(Z= 108 )$} \\
253  &  145  &           &  6.0361 &  6.0324 &  6.0691 &  5.9829 &  6.0317 &  6.0236 &  6.0571 &  5.9784 &  6.0231 &  5.9916 &  6.0079 &  5.9697 &  6.0244 &  5.9872 &  5.9992 &  5.9711 \\
254  &  146  &           &  6.0429 &  6.0424 &  6.0812 &  5.9897 &  6.0371 &  6.0330 &  6.0690 &  5.9839 &  6.0286 &  6.0003 &  6.0187 &  5.9753 &  6.0306 &  5.9963 &  6.0102 &  5.9773 \\
255  &  147  &           &  6.0482 &  6.0513 &  6.0922 &  5.9951 &  6.0433 &  6.0420 &  6.0798 &  5.9901 &  6.0341 &  6.0084 &  6.0286 &  5.9809 &  6.0355 &  6.0037 &  6.0194 &  5.9822 \\
256  &  148  &           &  6.0547 &  6.0611 &  6.1042 &  6.0016 &  6.0488 &  6.0513 &  6.0916 &  5.9957 &  6.0396 &  6.0170 &  6.0392 &  5.9864 &  6.0414 &  6.0123 &  6.0299 &  5.9882 \\
257  &  149  &           &  6.0602 &  6.0699 &  6.1150 &  6.0072 &  6.0548 &  6.0602 &  6.1022 &  6.0017 &  6.0451 &  6.0250 &  6.0488 &  5.9919 &  6.0464 &  6.0199 &  6.0391 &  5.9932 \\
258  &  150  &           &  6.0665 &  6.0797 &  6.1268 &  6.0135 &  6.0604 &  6.0695 &  6.1138 &  6.0074 &  6.0505 &  6.0334 &  6.0592 &  5.9974 &  6.0520 &  6.0282 &  6.0492 &  5.9989 \\
259  &  151  &           &  6.0721 &  6.0884 &  6.1375 &  6.0192 &  6.0659 &  6.0782 &  6.1244 &  6.0129 &  6.0559 &  6.0413 &  6.0686 &  6.0028 &  6.0572 &  6.0358 &  6.0584 &  6.0041 \\
260  &  152  &           &  6.0782 &  6.0981 &  6.1492 &  6.0253 &  6.0719 &  6.0876 &  6.1358 &  6.0190 &  6.0613 &  6.0496 &  6.0788 &  6.0082 &  6.0625 &  6.0438 &  6.0681 &  6.0095 \\
261  &  153  &           &  6.0840 &  6.1069 &  6.1597 &  6.0312 &  6.0776 &  6.0962 &  6.1462 &  6.0247 &  6.0664 &  6.0573 &  6.0881 &  6.0134 &  6.0678 &  6.0516 &  6.0774 &  6.0149 \\
262  &  154  &           &  6.0898 &  6.1164 &  6.1714 &  6.0371 &  6.0833 &  6.1055 &  6.1575 &  6.0305 &  6.0717 &  6.0655 &  6.0982 &  6.0187 &  6.0728 &  6.0592 &  6.0866 &  6.0199 \\
263  &  155  &           &  6.0958 &  6.1252 &  6.1818 &  6.0431 &  6.0892 &  6.1141 &  6.1677 &  6.0364 &  6.0765 &  6.0730 &  6.1073 &  6.0236 &  6.0784 &  6.0671 &  6.0959 &  6.0255 \\
264  &  156  &           &  6.1014 &  6.1346 &  6.1934 &  6.0487 &  6.0947 &  6.1233 &  6.1790 &  6.0419 &  6.0814 &  6.0811 &  6.1173 &  6.0285 &  6.0831 &  6.0744 &  6.1047 &  6.0302 \\
265  &  157  &           &  6.1075 &  6.1435 &  6.2037 &  6.0549 &  6.1007 &  6.1319 &  6.1890 &  6.0480 &  6.0860 &  6.0884 &  6.1262 &  6.0332 &  6.0887 &  6.0823 &  6.1140 &  6.0359 \\
266  &  158  &           &  6.1129 &  6.1528 &  6.2152 &  6.0603 &  6.1059 &  6.1410 &  6.2003 &  6.0533 &  6.0906 &  6.0963 &  6.1360 &  6.0379 &  6.0931 &  6.0893 &  6.1224 &  6.0404 \\
267  &  159  &           &  6.1192 &  6.1617 &  6.2255 &  6.0667 &  6.1121 &  6.1496 &  6.2101 &  6.0595 &  6.0950 &  6.1034 &  6.1446 &  6.0423 &  6.0989 &  6.0972 &  6.1316 &  6.0462 \\
268  &  160  &           &  6.1243 &  6.1709 &  6.2370 &  6.0718 &  6.1171 &  6.1587 &  6.2214 &  6.0646 &  6.0996 &  6.1111 &  6.1541 &  6.0469 &  6.1030 &  6.1039 &  6.1397 &  6.0504 \\
269  &  161  &           &  6.1308 &  6.1801 &  6.2473 &  6.0784 &  6.1235 &  6.1674 &  6.2312 &  6.0710 &  6.1037 &  6.1178 &  6.1622 &  6.0510 &  6.1089 &  6.1119 &  6.1489 &  6.0563 \\
270  &  162  &           &  6.1357 &  6.1892 &  6.2587 &  6.0833 &  6.1284 &  6.1765 &  6.2427 &  6.0759 &  6.1082 &  6.1254 &  6.1715 &  6.0556 &  6.1128 &  6.1183 &  6.1567 &  6.0602 \\
271  &  163  &           &  6.1416 &  6.1984 &  6.2696 &  6.0893 &  6.1347 &  6.1862 &  6.2541 &  6.0823 &  6.1115 &  6.1310 &  6.1782 &  6.0589 &  6.1180 &  6.1259 &  6.1657 &  6.0655 \\
272  &  164  &           &  6.1469 &  6.2075 &  6.2807 &  6.0946 &  6.1397 &  6.1948 &  6.2645 &  6.0874 &  6.1166 &  6.1394 &  6.1885 &  6.0640 &  6.1225 &  6.1328 &  6.1738 &  6.0701 \\
273  &  165  &           &  6.1527 &  6.2164 &  6.2912 &  6.1005 &  6.1459 &  6.2041 &  6.2753 &  6.0936 &  6.1221 &  6.1477 &  6.1983 &  6.0696 &  6.1275 &  6.1400 &  6.1822 &  6.0751 \\
274  &  166  &           &  6.1579 &  6.2259 &  6.3028 &  6.1057 &  6.1513 &  6.2138 &  6.2873 &  6.0991 &  6.1290 &  6.1587 &  6.2116 &  6.0766 &  6.1328 &  6.1480 &  6.1916 &  6.0804 \\
275  &  167  &           &  6.1635 &  6.2346 &  6.3130 &  6.1114 &  6.1574 &  6.2231 &  6.2982 &  6.1052 &  6.1354 &  6.1681 &  6.2225 &  6.0830 &  6.1379 &  6.1554 &  6.2002 &  6.0855 \\
276  &  168  &           &  6.1686 &  6.2443 &  6.3250 &  6.1165 &  6.1627 &  6.2331 &  6.3105 &  6.1106 &  6.1414 &  6.1778 &  6.2342 &  6.0891 &  6.1431 &  6.1635 &  6.2097 &  6.0908 \\
277  &  169  &           &  6.1738 &  6.2528 &  6.3351 &  6.1217 &  6.1686 &  6.2424 &  6.3215 &  6.1165 &  6.1481 &  6.1873 &  6.2450 &  6.0959 &  6.1483 &  6.1709 &  6.2183 &  6.0960 \\
278  &  170  &           &  6.1787 &  6.2625 &  6.3472 &  6.1267 &  6.1735 &  6.2520 &  6.3336 &  6.1214 &  6.1538 &  6.1966 &  6.2561 &  6.1016 &  6.1531 &  6.1786 &  6.2275 &  6.1008 \\
279  &  171  &           &  6.1825 &  6.2708 &  6.3578 &  6.1306 &  6.1784 &  6.2608 &  6.3442 &  6.1264 &  6.1625 &  6.2069 &  6.2671 &  6.1103 &  6.1576 &  6.1855 &  6.2356 &  6.1054 \\
280  &  172  &           &  6.1880 &  6.2803 &  6.3692 &  6.1361 &  6.1831 &  6.2703 &  6.3561 &  6.1311 &  6.1660 &  6.2149 &  6.2774 &  6.1139 &  6.1617 &  6.1928 &  6.2445 &  6.1096 \\
281  &  173  &           &  6.1920 &  6.2888 &  6.3798 &  6.1401 &  6.1873 &  6.2790 &  6.3670 &  6.1354 &  6.1692 &  6.2223 &  6.2870 &  6.1171 &  6.1651 &  6.1992 &  6.2524 &  6.1129 \\
282  &  174  &           &  6.1963 &  6.2977 &  6.3910 &  6.1445 &  6.1911 &  6.2877 &  6.3781 &  6.1392 &  6.1684 &  6.2278 &  6.2960 &  6.1163 &  6.1683 &  6.2057 &  6.2606 &  6.1162 \\
283  &  175  &           &  6.2002 &  6.3062 &  6.4016 &  6.1483 &  6.1951 &  6.2962 &  6.3889 &  6.1432 &  6.1707 &  6.2347 &  6.3053 &  6.1186 &  6.1712 &  6.2119 &  6.2684 &  6.1192 \\
284  &  176  &           &  6.2037 &  6.3148 &  6.4127 &  6.1519 &  6.1979 &  6.3044 &  6.3997 &  6.1460 &  6.1718 &  6.2413 &  6.3146 &  6.1198 &  6.1740 &  6.2181 &  6.2764 &  6.1220 \\
285  &  177  &           &  6.2068 &  6.3231 &  6.4234 &  6.1551 &  6.2013 &  6.3129 &  6.4105 &  6.1495 &  6.1745 &  6.2486 &  6.3243 &  6.1225 &  6.1768 &  6.2243 &  6.2843 &  6.1248 \\
286  &  178  &           &  6.2105 &  6.3317 &  6.4344 &  6.1587 &  6.2038 &  6.3209 &  6.4212 &  6.1520 &  6.1763 &  6.2555 &  6.3338 &  6.1242 &  6.1796 &  6.2306 &  6.2923 &  6.1276 \\
287  &  179  &           &  6.2127 &  6.3397 &  6.4451 &  6.1610 &  6.2061 &  6.3289 &  6.4320 &  6.1543 &  6.1782 &  6.2626 &  6.3435 &  6.1261 &  6.1819 &  6.2365 &  6.3000 &  6.1299 \\
288  &  180  &           &  6.2166 &  6.3485 &  6.4561 &  6.1649 &  6.2092 &  6.3373 &  6.4428 &  6.1575 &  6.1814 &  6.2705 &  6.3536 &  6.1294 &  6.1854 &  6.2435 &  6.3086 &  6.1334 \\
289  &  181  &           &  6.2185 &  6.3562 &  6.4665 &  6.1669 &  6.2114 &  6.3454 &  6.4536 &  6.1597 &  6.1840 &  6.2782 &  6.3638 &  6.1321 &  6.1874 &  6.2496 &  6.3167 &  6.1355 \\
290  &  182  &           &  6.2223 &  6.3652 &  6.4779 &  6.1706 &  6.2141 &  6.3537 &  6.4646 &  6.1624 &  6.1869 &  6.2861 &  6.3741 &  6.1349 &  6.1910 &  6.2566 &  6.3253 &  6.1391 \\
291  &  183  &           &  6.2217 &  6.3713 &  6.4872 &  6.1700 &  6.2160 &  6.3616 &  6.4753 &  6.1643 &  6.1903 &  6.2943 &  6.3845 &  6.1384 &  6.1926 &  6.2623 &  6.3330 &  6.1407 \\
292  &  184  &           &  6.2278 &  6.3822 &  6.5001 &  6.1762 &  6.2177 &  6.3698 &  6.4865 &  6.1660 &  6.1926 &  6.3020 &  6.3949 &  6.1407 &  6.1952 &  6.2691 &  6.3418 &  6.1433 \\
293  &  185  &           &  6.2368 &  6.3938 &  6.5125 &  6.1852 &  6.2297 &  6.3832 &  6.5000 &  6.1781 &  6.2022 &  6.3129 &  6.4059 &  6.1504 &  6.2054 &  6.2805 &  6.3535 &  6.1536 \\
294  &  186  &           &  6.2500 &  6.4089 &  6.5279 &  6.1986 &  6.2413 &  6.3969 &  6.5142 &  6.1898 &  6.2110 &  6.3242 &  6.4181 &  6.1593 &  6.2164 &  6.2932 &  6.3666 &  6.1647 \\
295  &  187  &           &  6.2606 &  6.4214 &  6.5407 &  6.2093 &  6.2530 &  6.4100 &  6.5273 &  6.2016 &  6.2207 &  6.3350 &  6.4289 &  6.1691 &  6.2261 &  6.3041 &  6.3778 &  6.1745 \\
296  &  188  &           &  6.2715 &  6.4348 &  6.5549 &  6.2202 &  6.2638 &  6.4232 &  6.5411 &  6.2125 &  6.2296 &  6.3461 &  6.4407 &  6.1780 &  6.2358 &  6.3157 &  6.3900 &  6.1843 \\
297  &  189  &           &  6.2820 &  6.4472 &  6.5676 &  6.2309 &  6.2754 &  6.4361 &  6.5541 &  6.2242 &  6.2394 &  6.3568 &  6.4513 &  6.1879 &  6.2453 &  6.3264 &  6.4009 &  6.1938 \\
298  &  190  &           &  6.2921 &  6.4601 &  6.5814 &  6.2411 &  6.2858 &  6.4489 &  6.5675 &  6.2347 &  6.2483 &  6.3678 &  6.4629 &  6.1969 &  6.2545 &  6.3376 &  6.4127 &  6.2032 \\
299  &  191  &           &  6.3025 &  6.4723 &  6.5938 &  6.2515 &  6.2973 &  6.4616 &  6.5803 &  6.2462 &  6.2583 &  6.3783 &  6.4733 &  6.2069 &  6.2639 &  6.3480 &  6.4233 &  6.2126 \\
300  &  192  &           &  6.3121 &  6.4849 &  6.6073 &  6.2612 &  6.3072 &  6.4741 &  6.5935 &  6.2563 &  6.2672 &  6.3892 &  6.4846 &  6.2159 &  6.2728 &  6.3589 &  6.4348 &  6.2215 \\
301  &  193  &           &  6.3221 &  6.4968 &  6.6196 &  6.2713 &  6.3184 &  6.4866 &  6.6060 &  6.2676 &  6.2773 &  6.3997 &  6.4948 &  6.2261 &  6.2819 &  6.3690 &  6.4452 &  6.2307 \\
302  &  194  &           &  6.3314 &  6.5091 &  6.6329 &  6.2807 &  6.3280 &  6.4988 &  6.6190 &  6.2772 &  6.2862 &  6.4104 &  6.5060 &  6.2351 &  6.2905 &  6.3796 &  6.4564 &  6.2394 \\
303  &  195  &           &  6.3408 &  6.5207 &  6.6449 &  6.2902 &  6.3386 &  6.5110 &  6.6313 &  6.2879 &  6.2965 &  6.4208 &  6.5159 &  6.2454 &  6.2991 &  6.3895 &  6.4665 &  6.2481 \\
304  &  196  &           &  6.3499 &  6.5329 &  6.6580 &  6.2993 &  6.3478 &  6.5230 &  6.6441 &  6.2972 &  6.3053 &  6.4314 &  6.5270 &  6.2543 &  6.3075 &  6.3999 &  6.4775 &  6.2566 \\
305  &  197  &           &  6.3584 &  6.5440 &  6.6699 &  6.3079 &  6.3571 &  6.5345 &  6.6562 &  6.3066 &  6.3146 &  6.4416 &  6.5371 &  6.2637 &  6.3152 &  6.4092 &  6.4873 &  6.2643 \\
306  &  198  &           &  6.3675 &  6.5561 &  6.6829 &  6.3171 &  6.3663 &  6.5464 &  6.6688 &  6.3159 &  6.3232 &  6.4521 &  6.5480 &  6.2724 &  6.3236 &  6.4194 &  6.4981 &  6.2728 \\
307  &  199  &           &  6.3745 &  6.5668 &  6.6948 &  6.3241 &  6.3736 &  6.5572 &  6.6808 &  6.3232 &  6.3293 &  6.4621 &  6.5596 &  6.2785 &  6.3294 &  6.4280 &  6.5076 &  6.2786 \\
308  &  200  &           &  6.3842 &  6.5788 &  6.7074 &  6.3339 &  6.3832 &  6.5690 &  6.6931 &  6.3329 &  6.3380 &  6.4720 &  6.5696 &  6.2873 &  6.3385 &  6.4383 &  6.5182 &  6.2878 \\
309  &  201  &           &  6.3913 &  6.5895 &  6.7192 &  6.3411 &  6.3905 &  6.5798 &  6.7050 &  6.3402 &  6.3438 &  6.4818 &  6.5809 &  6.2931 &  6.3444 &  6.4468 &  6.5276 &  6.2937 \\
310  &  202  &           &  6.4000 &  6.6011 &  6.7316 &  6.3498 &  6.3987 &  6.5910 &  6.7171 &  6.3485 &  6.3509 &  6.4914 &  6.5913 &  6.3003 &  6.3525 &  6.4566 &  6.5379 &  6.3019 \\
311  &  203  &           &  6.4073 &  6.6117 &  6.7433 &  6.3571 &  6.4059 &  6.6016 &  6.7287 &  6.3558 &  6.3566 &  6.5010 &  6.6024 &  6.3061 &  6.3583 &  6.4650 &  6.5471 &  6.3078 \\
312  &  204  &           &  6.4152 &  6.6230 &  6.7556 &  6.3651 &  6.4134 &  6.6125 &  6.7407 &  6.3633 &  6.3634 &  6.5105 &  6.6127 &  6.3129 &  6.3657 &  6.4745 &  6.5572 &  6.3153 \\
313  &  205  &           &  6.4225 &  6.6336 &  6.7671 &  6.3725 &  6.4206 &  6.6230 &  6.7522 &  6.3706 &  6.3692 &  6.5199 &  6.6234 &  6.3188 &  6.3716 &  6.4828 &  6.5663 &  6.3212 \\
314  &  206  &           &  6.4298 &  6.6447 &  6.7794 &  6.3798 &  6.4275 &  6.6337 &  6.7641 &  6.3775 &  6.3759 &  6.5293 &  6.6337 &  6.3255 &  6.3786 &  6.4920 &  6.5762 &  6.3282 \\
315  &  207  &           &  6.4372 &  6.6552 &  6.7908 &  6.3873 &  6.4349 &  6.6441 &  6.7755 &  6.3849 &  6.3819 &  6.5385 &  6.6440 &  6.3316 &  6.3845 &  6.5002 &  6.5852 &  6.3342 \\
316  &  208  &           &  6.4441 &  6.6661 &  6.8029 &  6.3942 &  6.4415 &  6.6547 &  6.7873 &  6.3916 &  6.3884 &  6.5479 &  6.6543 &  6.3381 &  6.3912 &  6.5092 &  6.5949 &  6.3409 \\
317  &  209  &           &  6.4516 &  6.6766 &  6.8143 &  6.4019 &  6.4490 &  6.6651 &  6.7985 &  6.3992 &  6.3948 &  6.5570 &  6.6641 &  6.3445 &  6.3972 &  6.5174 &  6.6038 &  6.3470 \\
318  &  210  &           &  6.4581 &  6.6873 &  6.8263 &  6.4084 &  6.4553 &  6.6755 &  6.8103 &  6.4055 &  6.4010 &  6.5663 &  6.6744 &  6.3509 &  6.4036 &  6.5262 &  6.6133 &  6.3534 \\
319  &  211  &           &  6.4658 &  6.6979 &  6.8376 &  6.4161 &  6.4631 &  6.6860 &  6.8214 &  6.4134 &  6.4077 &  6.5752 &  6.6838 &  6.3576 &  6.4098 &  6.5344 &  6.6220 &  6.3597 \\
320  &  212  &           &  6.4719 &  6.7084 &  6.8496 &  6.4223 &  6.4690 &  6.6963 &  6.8331 &  6.4194 &  6.4137 &  6.5845 &  6.6942 &  6.3636 &  6.4158 &  6.5430 &  6.6315 &  6.3658 \\
321  &  213  &           &  6.4798 &  6.7190 &  6.8608 &  6.4302 &  6.4771 &  6.7068 &  6.8441 &  6.4276 &  6.4208 &  6.5932 &  6.7031 &  6.3707 &  6.4222 &  6.5512 &  6.6401 &  6.3722 \\
322  &  214  &           &  6.4855 &  6.7294 &  6.8727 &  6.4360 &  6.4828 &  6.7170 &  6.8557 &  6.4332 &  6.4265 &  6.6025 &  6.7137 &  6.3765 &  6.4280 &  6.5596 &  6.6493 &  6.3780 \\
323  &  215  &           &  6.4936 &  6.7401 &  6.8839 &  6.4441 &  6.4906 &  6.7271 &  6.8663 &  6.4411 &  6.4338 &  6.6110 &  6.7221 &  6.3839 &  6.4346 &  6.5677 &  6.6578 &  6.3847 \\
324  &  216  &           &  6.4990 &  6.7503 &  6.8957 &  6.4496 &  6.4965 &  6.7376 &  6.8783 &  6.4470 &  6.4392 &  6.6203 &  6.7328 &  6.3893 &  6.4400 &  6.5760 &  6.6669 &  6.3902 \\
325  &  217  &           &  6.5065 &  6.7604 &  6.9064 &  6.4571 &  6.5041 &  6.7477 &  6.8889 &  6.4547 &  6.4468 &  6.6286 &  6.7409 &  6.3970 &  6.4468 &  6.5841 &  6.6753 &  6.3970 \\
326  &  218  &           &  6.5122 &  6.7711 &  6.9187 &  6.4629 &  6.5101 &  6.7582 &  6.9008 &  6.4607 &  6.4518 &  6.6379 &  6.7518 &  6.4020 &  6.4520 &  6.5922 &  6.6843 &  6.4022 \\
327  &  219  &           &  6.5194 &  6.7811 &  6.9294 &  6.4701 &  6.5174 &  6.7682 &  6.9113 &  6.4681 &  6.4596 &  6.6460 &  6.7594 &  6.4099 &  6.4589 &  6.6003 &  6.6925 &  6.4092 \\
328  &  220  &           &  6.5252 &  6.7918 &  6.9415 &  6.4760 &  6.5235 &  6.7786 &  6.9232 &  6.4743 &  6.4642 &  6.6554 &  6.7705 &  6.4145 &  6.4638 &  6.6082 &  6.7014 &  6.4141 \\
329  &  221  &           &  6.5321 &  6.8018 &  6.9523 &  6.4829 &  6.5306 &  6.7886 &  6.9338 &  6.4814 &  6.4721 &  6.6633 &  6.7779 &  6.4225 &  6.4709 &  6.6162 &  6.7094 &  6.4213 \\
330  &  222  &           &  6.5380 &  6.8124 &  6.9643 &  6.4888 &  6.5367 &  6.7991 &  6.9455 &  6.4876 &  6.4763 &  6.6728 &  6.7892 &  6.4267 &  6.4754 &  6.6240 &  6.7183 &  6.4258 \\
331  &  223  &           &  6.5445 &  6.8223 &  6.9751 &  6.4954 &  6.5435 &  6.8090 &  6.9562 &  6.4944 &  6.4843 &  6.6805 &  6.7963 &  6.4347 &  6.4827 &  6.6320 &  6.7262 &  6.4331 \\
332  &  224  &           &  6.5504 &  6.8329 &  6.9871 &  6.5014 &  6.5497 &  6.8194 &  6.9679 &  6.5006 &  6.4881 &  6.6901 &  6.8080 &  6.4386 &  6.4868 &  6.6396 &  6.7350 &  6.4373 \\
333  &  225  &           &  6.5542 &  6.8436 &  7.0002 &  6.5052 &  6.5560 &  6.8293 &  6.9786 &  6.5070 &  6.4959 &  6.6978 &  6.8151 &  6.4465 &  6.4942 &  6.6476 &  6.7429 &  6.4447 \\
334  &  226  &           &  6.5625 &  6.8532 &  7.0098 &  6.5136 &  6.5622 &  6.8396 &  6.9902 &  6.5133 &  6.4993 &  6.7076 &  6.8273 &  6.4499 &  6.4980 &  6.6552 &  6.7518 &  6.4486 \\
335  &  227  &           &  6.5666 &  6.8639 &  7.0227 &  6.5177 &  6.5660 &  6.8499 &  7.0026 &  6.5171 &  6.5064 &  6.7158 &  6.8355 &  6.4570 &  6.5040 &  6.6634 &  6.7605 &  6.4546 \\
336  &  228  &           &  6.5742 &  6.8735 &  7.0324 &  6.5254 &  6.5744 &  6.8597 &  7.0125 &  6.5255 &  6.5095 &  6.7257 &  6.8479 &  6.4602 &  6.5087 &  6.6712 &  6.7693 &  6.4593 \\
337  &  229  &           &  6.5786 &  6.8841 &  7.0450 &  6.5298 &  6.5785 &  6.8699 &  7.0247 &  6.5297 &  6.5119 &  6.7354 &  6.8603 &  6.4626 &  6.5147 &  6.6790 &  6.7774 &  6.4654 \\
338  &  230  &           &  6.5855 &  6.8937 &  7.0551 &  6.5367 &  6.5860 &  6.8797 &  7.0348 &  6.5372 &  6.5183 &  6.7448 &  6.8705 &  6.4690 &  6.5187 &  6.6881 &  6.7884 &  6.4695 \\
339  &  231  &           &  6.5901 &  6.9042 &  7.0674 &  6.5414 &  6.5905 &  6.8899 &  7.0468 &  6.5417 &  6.5210 &  6.7546 &  6.8829 &  6.4717 &  6.5246 &  6.6960 &  6.7968 &  6.4753 \\
340  &  232  &           &  6.5963 &  6.9137 &  7.0777 &  6.5476 &  6.5970 &  6.8996 &  7.0572 &  6.5483 &  6.5259 &  6.7647 &  6.8946 &  6.4767 &  6.5281 &  6.7057 &  6.8087 &  6.4789 \\
341  &  233  &           &  6.6012 &  6.9242 &  7.0899 &  6.5526 &  6.6018 &  6.9097 &  7.0689 &  6.5531 &  6.5289 &  6.7746 &  6.9070 &  6.4797 &  6.5335 &  6.7138 &  6.8175 &  6.4843 \\
342  &  234  &           &  6.6066 &  6.9336 &  7.1003 &  6.5580 &  6.6073 &  6.9193 &  7.0795 &  6.5587 &  6.5328 &  6.7846 &  6.9191 &  6.4836 &  6.5367 &  6.7234 &  6.8295 &  6.4876 \\
343  &  235  &           &  6.6117 &  6.9441 &  7.1123 &  6.5631 &  6.6124 &  6.9294 &  7.0911 &  6.5639 &  6.5362 &  6.7947 &  6.9315 &  6.4870 &  6.5416 &  6.7317 &  6.8388 &  6.4925 \\
344  &  236  &           &  6.6164 &  6.9535 &  7.1230 &  6.5678 &  6.6170 &  6.9389 &  7.1020 &  6.5684 &  6.5391 &  6.8046 &  6.9438 &  6.4900 &  6.5447 &  6.7413 &  6.8508 &  6.4957 \\
345  &  237  &           &  6.6188 &  6.9659 &  7.1390 &  6.5703 &  6.6223 &  6.9490 &  7.1134 &  6.5738 &  6.5429 &  6.8148 &  6.9562 &  6.4938 &  6.5481 &  6.7506 &  6.8622 &  6.4991 \\
346  &  238  &           &  6.6256 &  6.9732 &  7.1457 &  6.5771 &  6.6259 &  6.9583 &  7.1244 &  6.5774 &  6.5451 &  6.8246 &  6.9685 &  6.4960 &  6.5520 &  6.7593 &  6.8724 &  6.5030 \\
347  &  239  &           &  6.6282 &  6.9854 &  7.1612 &  6.5798 &  6.6313 &  6.9684 &  7.1358 &  6.5829 &  6.5466 &  6.8376 &  6.9859 &  6.4975 &  6.5556 &  6.7686 &  6.8837 &  6.5066 \\
348  &  240  &           &  6.6343 &  6.9929 &  7.1685 &  6.5858 &  6.6341 &  6.9776 &  7.1470 &  6.5857 &  6.5508 &  6.8445 &  6.9933 &  6.5017 &  6.5586 &  6.7774 &  6.8946 &  6.5096 \\
349  &  241  &           &  6.6371 &  7.0048 &  7.1834 &  6.5887 &  6.6395 &  6.9877 &  7.1583 &  6.5911 &  6.5527 &  6.8571 &  7.0097 &  6.5037 &  6.5622 &  6.7869 &  6.9060 &  6.5132 \\
350  &  242  &           &  6.6424 &  7.0125 &  7.1913 &  6.5940 &  6.6416 &  6.9968 &  7.1696 &  6.5932 &  6.5561 &  6.8644 &  7.0180 &  6.5072 &  6.5646 &  6.7959 &  6.9173 &  6.5156 \\
351  &  243  &           &  6.6454 &  7.0241 &  7.2058 &  6.5971 &  6.6441 &  7.0079 &  7.1835 &  6.5957 &  6.5585 &  6.8765 &  7.0335 &  6.5096 &  6.5664 &  6.8099 &  6.9360 &  6.5175 \\
352  &  244  &           &  6.6500 &  7.0320 &  7.2143 &  6.6017 &  6.6483 &  7.0159 &  7.1923 &  6.6000 &  6.5614 &  6.8844 &  7.0428 &  6.5124 &  6.5701 &  6.8147 &  6.9407 &  6.5212 \\
353  &  245  &           &  6.6532 &  7.0434 &  7.2282 &  6.6049 &  6.6510 &  7.0267 &  7.2057 &  6.6027 &  6.5642 &  6.8960 &  7.0573 &  6.5153 &  6.5721 &  6.8280 &  6.9581 &  6.5232 \\
354  &  246  &           &  6.6571 &  7.0515 &  7.2373 &  6.6089 &  6.6545 &  7.0350 &  7.2152 &  6.6062 &  6.5664 &  6.9044 &  7.0675 &  6.5175 &  6.5752 &  6.8340 &  6.9648 &  6.5264 \\
355  &  247  &           &  6.6605 &  7.0627 &  7.2508 &  6.6122 &  6.6573 &  7.0456 &  7.2282 &  6.6090 &  6.5697 &  6.9156 &  7.0813 &  6.5208 &  6.5774 &  6.8465 &  6.9810 &  6.5286 \\
356  &  248  &           &  6.6638 &  7.0711 &  7.2605 &  6.6156 &  6.6600 &  7.0541 &  7.2382 &  6.6118 &  6.5713 &  6.9244 &  7.0923 &  6.5224 &  6.5801 &  6.8537 &  6.9895 &  6.5313 \\
357  &  249  &           &  6.6665 &  7.0823 &  7.2743 &  6.6184 &  6.6629 &  7.0644 &  7.2508 &  6.6147 &  6.5738 &  6.9361 &  7.1070 &  6.5249 &  6.5824 &  6.8656 &  7.0048 &  6.5336 \\
358  &  250  &           &  6.6700 &  7.0906 &  7.2838 &  6.6219 &  6.6650 &  7.0732 &  7.2615 &  6.6168 &  6.5761 &  6.9444 &  7.1171 &  6.5273 &  6.5847 &  6.8740 &  7.0150 &  6.5359 \\
359  &  251  &           &  6.6728 &  7.1014 &  7.2969 &  6.6246 &  6.6672 &  7.0836 &  7.2744 &  6.6190 &  6.5790 &  6.9554 &  7.1305 &  6.5302 &  6.5866 &  6.8864 &  7.0311 &  6.5378 \\
360  &  252  &           &  6.6759 &  7.1103 &  7.3073 &  6.6278 &  6.6694 &  7.0923 &  7.2849 &  6.6213 &  6.5809 &  6.9645 &  7.1418 &  6.5321 &  6.5891 &  6.8946 &  7.0409 &  6.5403 \\
361  &  253  &           &  6.6786 &  7.1205 &  7.3197 &  6.6305 &  6.6715 &  7.1024 &  7.2973 &  6.6233 &  6.5841 &  6.9746 &  7.1539 &  6.5353 &  6.5891 &  6.8946 &  7.0409 &  6.5403 \\
362  &  254  &           &  6.6814 &  7.1300 &  7.3310 &  6.6333 &  6.6733 &  7.1116 &  7.3086 &  6.6252 &  6.5856 &  6.9845 &  7.1664 &  6.5368 &         &         &         &         \\
363  &  255  &           &  6.6841 &  7.1396 &  7.3425 &  6.6360 &  6.6751 &  7.1210 &  7.3202 &  6.6270 &  6.5892 &  6.9936 &  7.1769 &  6.5404 &         &         &         &         \\
364  &  256  &           &  6.6869 &  7.1500 &  7.3550 &  6.6389 &  6.6764 &  7.1310 &  7.3328 &  6.6283 &  6.5902 &  7.0044 &  7.1907 &  6.5415 &         &         &         &         \\
365  &  257  &           &  6.6909 &  7.1596 &  7.3659 &  6.6429 &  6.6776 &  7.1394 &  7.3431 &  6.6295 &  6.5942 &  7.0124 &  7.1995 &  6.5455 &         &         &         &         \\
366  &  258  &           &  6.6943 &  7.1709 &  7.3795 &  6.6464 &  6.6779 &  7.1505 &  7.3575 &  6.6298 &  6.5948 &  7.0240 &  7.2147 &  6.5461 &         &         &         &         \\
367  &  259  &           &  6.7048 &  7.1840 &  7.3927 &  6.6569 &  6.6777 &  7.1779 &  7.3945 &  6.6296 &  6.5946 &  7.0533 &  7.2545 &  6.5459 &         &         &         &         \\
368  &  260  &           &  6.7074 &  7.1942 &  7.4050 &  6.6595 &  6.6948 &  7.1748 &  7.3830 &  6.6468 &         &         &         &         &         &         &         &         \\
369  &  261  &           &  6.7069 &  7.2213 &  7.4415 &  6.6591 &  6.6945 &  7.2016 &  7.4191 &  6.6466 &         &         &         &         &         &         &         &         \\
370  &  262  &           &  6.7219 &  7.2181 &  7.4308 &  6.6741 &  6.7106 &  7.1987 &  7.4083 &  6.6627 &         &         &         &         &         &         &         &         \\
371  &  263  &           &  6.7217 &  7.2446 &  7.4663 &  6.6739 &  6.7105 &  7.2248 &  7.4434 &  6.6626 &         &         &         &         &         &         &         &         \\
372  &  264  &           &  6.7364 &  7.2420 &  7.4565 &  6.6887 &  6.7261 &  7.2223 &  7.4333 &  6.6784 &         &         &         &         &         &         &         &         \\
373  &  265  &           &  6.7364 &  7.2679 &  7.4911 &  6.6887 &         &         &         &         &         &         &         &         &         &         &         &         \\
374  &  266  &           &  6.7507 &  7.2657 &  7.4821 &  6.7031 &         &         &         &         &         &         &         &         &         &         &         &         \\
375  &  267  &           &  6.7509 &  7.2911 &  7.5158 &  6.7033 &         &         &         &         &         &         &         &         &         &         &         &         \\
376  &  268  &           &  6.7648 &  7.2894 &  7.5077 &  6.7173 &         &         &         &         &         &         &         &         &         &         &         &         \\
377  &  269  &           &  6.7652 &  7.3141 &  7.5403 &  6.7177 &         &         &         &         &         &         &         &         &         &         &         &         \\
378  &  270  &           &  6.7786 &  7.3130 &  7.5332 &  6.7312 &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Meitnerium $(Z= 109 )$} \\
255  &  146  &           &  6.0529 &  6.0472 &  6.0823 &  5.9998 &  6.0466 &  6.0373 &  6.0699 &  5.9934 &  6.0377 &  6.0060 &  6.0219 &  5.9845 &  6.0419 &  6.0034 &  6.0144 &  5.9887 \\
256  &  147  &           &  6.0589 &  6.0561 &  6.0931 &  6.0059 &  6.0525 &  6.0462 &  6.0806 &  5.9994 &  6.0430 &  6.0139 &  6.0317 &  5.9898 &  6.0466 &  6.0107 &  6.0235 &  5.9935 \\
257  &  148  &           &  6.0646 &  6.0656 &  6.1051 &  6.0116 &  6.0581 &  6.0554 &  6.0923 &  6.0051 &  6.0484 &  6.0224 &  6.0423 &  5.9952 &  6.0525 &  6.0194 &  6.0340 &  5.9994 \\
258  &  149  &           &  6.0700 &  6.0743 &  6.1158 &  6.0170 &  6.0639 &  6.0642 &  6.1029 &  6.0109 &  6.0536 &  6.0302 &  6.0519 &  6.0005 &  6.0574 &  6.0268 &  6.0431 &  6.0043 \\
259  &  150  &           &  6.0762 &  6.0839 &  6.1276 &  6.0234 &  6.0696 &  6.0734 &  6.1144 &  6.0166 &  6.0589 &  6.0386 &  6.0622 &  6.0059 &  6.0630 &  6.0351 &  6.0532 &  6.0100 \\
260  &  151  &           &  6.0817 &  6.0926 &  6.1382 &  6.0289 &  6.0750 &  6.0820 &  6.1249 &  6.0220 &  6.0641 &  6.0463 &  6.0716 &  6.0111 &  6.0680 &  6.0426 &  6.0624 &  6.0150 \\
261  &  152  &           &  6.0878 &  6.1021 &  6.1498 &  6.0350 &  6.0809 &  6.0913 &  6.1362 &  6.0281 &  6.0693 &  6.0545 &  6.0818 &  6.0164 &  6.0733 &  6.0505 &  6.0720 &  6.0204 \\
262  &  153  &           &  6.0934 &  6.1108 &  6.1602 &  6.0406 &  6.0864 &  6.0998 &  6.1465 &  6.0336 &  6.0740 &  6.0621 &  6.0911 &  6.0211 &  6.0785 &  6.0581 &  6.0811 &  6.0256 \\
263  &  154  &           &  6.0993 &  6.1202 &  6.1718 &  6.0466 &  6.0922 &  6.1090 &  6.1577 &  6.0394 &  6.0794 &  6.0702 &  6.1010 &  6.0266 &  6.0835 &  6.0657 &  6.0904 &  6.0307 \\
264  &  155  &           &  6.1050 &  6.1288 &  6.1821 &  6.0524 &  6.0978 &  6.1174 &  6.1678 &  6.0451 &  6.0841 &  6.0776 &  6.1100 &  6.0313 &  6.0888 &  6.0734 &  6.0995 &  6.0360 \\
265  &  156  &           &  6.1107 &  6.1382 &  6.1936 &  6.0581 &  6.1034 &  6.1266 &  6.1790 &  6.0507 &  6.0891 &  6.0856 &  6.1198 &  6.0363 &  6.0936 &  6.0806 &  6.1083 &  6.0408 \\
266  &  157  &           &  6.1165 &  6.1469 &  6.2037 &  6.0640 &  6.1091 &  6.1350 &  6.1889 &  6.0565 &  6.0937 &  6.0928 &  6.1286 &  6.0409 &  6.0990 &  6.0884 &  6.1174 &  6.0463 \\
267  &  158  &           &  6.1220 &  6.1562 &  6.2152 &  6.0695 &  6.1145 &  6.1441 &  6.2001 &  6.0619 &  6.0984 &  6.1006 &  6.1382 &  6.0457 &  6.1034 &  6.0953 &  6.1259 &  6.0508 \\
268  &  159  &           &  6.1281 &  6.1649 &  6.2254 &  6.0756 &  6.1203 &  6.1524 &  6.2098 &  6.0678 &  6.1028 &  6.1076 &  6.1467 &  6.0501 &  6.1090 &  6.1031 &  6.1349 &  6.0564 \\
269  &  160  &           &  6.1333 &  6.1741 &  6.2368 &  6.0809 &  6.1255 &  6.1615 &  6.2211 &  6.0731 &  6.1075 &  6.1153 &  6.1561 &  6.0549 &  6.1131 &  6.1097 &  6.1430 &  6.0606 \\
270  &  161  &           &  6.1395 &  6.1830 &  6.2470 &  6.0872 &  6.1315 &  6.1699 &  6.2307 &  6.0791 &  6.1116 &  6.1219 &  6.1642 &  6.0590 &  6.1187 &  6.1175 &  6.1520 &  6.0662 \\
271  &  162  &           &  6.1446 &  6.1921 &  6.2584 &  6.0923 &  6.1366 &  6.1791 &  6.2421 &  6.0842 &  6.1163 &  6.1295 &  6.1734 &  6.0637 &  6.1227 &  6.1239 &  6.1598 &  6.0702 \\
272  &  163  &           &  6.1505 &  6.2013 &  6.2693 &  6.0982 &  6.1429 &  6.1888 &  6.2536 &  6.0906 &  6.1194 &  6.1348 &  6.1798 &  6.0669 &  6.1279 &  6.1315 &  6.1687 &  6.0754 \\
273  &  164  &           &  6.1558 &  6.2103 &  6.2802 &  6.1035 &  6.1479 &  6.1972 &  6.2637 &  6.0956 &  6.1248 &  6.1433 &  6.1901 &  6.0723 &  6.1323 &  6.1382 &  6.1767 &  6.0799 \\
274  &  165  &           &  6.1615 &  6.2192 &  6.2907 &  6.1093 &  6.1540 &  6.2064 &  6.2746 &  6.1018 &  6.1304 &  6.1517 &  6.2000 &  6.0780 &  6.1372 &  6.1454 &  6.1850 &  6.0849 \\
275  &  166  &           &  6.1668 &  6.2286 &  6.3023 &  6.1147 &  6.1596 &  6.2162 &  6.2866 &  6.1074 &  6.1377 &  6.1629 &  6.2133 &  6.0853 &  6.1426 &  6.1534 &  6.1945 &  6.0902 \\
276  &  167  &           &  6.1724 &  6.2373 &  6.3125 &  6.1203 &  6.1657 &  6.2255 &  6.2975 &  6.1136 &  6.1442 &  6.1723 &  6.2242 &  6.0919 &  6.1476 &  6.1607 &  6.2030 &  6.0954 \\
277  &  168  &           &  6.1776 &  6.2470 &  6.3245 &  6.1256 &  6.1712 &  6.2355 &  6.3099 &  6.1191 &  6.1505 &  6.1821 &  6.2359 &  6.0982 &  6.1530 &  6.1688 &  6.2125 &  6.1007 \\
278  &  169  &           &  6.1827 &  6.2554 &  6.3345 &  6.1308 &  6.1771 &  6.2448 &  6.3209 &  6.1251 &  6.1573 &  6.1916 &  6.2467 &  6.1051 &  6.1581 &  6.1762 &  6.2210 &  6.1060 \\
279  &  170  &           &  6.1878 &  6.2651 &  6.3466 &  6.1359 &  6.1822 &  6.2545 &  6.3330 &  6.1302 &  6.1632 &  6.2009 &  6.2578 &  6.1111 &  6.1630 &  6.1838 &  6.2302 &  6.1109 \\
280  &  171  &           &  6.1916 &  6.2734 &  6.3571 &  6.1397 &  6.1872 &  6.2633 &  6.3436 &  6.1353 &  6.1717 &  6.2111 &  6.2687 &  6.1196 &  6.1676 &  6.1908 &  6.2383 &  6.1155 \\
281  &  172  &           &  6.1972 &  6.2829 &  6.3685 &  6.1453 &  6.1920 &  6.2728 &  6.3555 &  6.1401 &  6.1763 &  6.2196 &  6.2792 &  6.1243 &  6.1718 &  6.1980 &  6.2471 &  6.1198 \\
282  &  173  &           &  6.2011 &  6.2913 &  6.3791 &  6.1493 &  6.1962 &  6.2814 &  6.3662 &  6.1444 &  6.1792 &  6.2267 &  6.2886 &  6.1272 &  6.1751 &  6.2043 &  6.2550 &  6.1231 \\
283  &  174  &           &  6.2056 &  6.3002 &  6.3902 &  6.1538 &  6.2001 &  6.2901 &  6.3773 &  6.1483 &  6.1783 &  6.2320 &  6.2974 &  6.1263 &  6.1784 &  6.2108 &  6.2631 &  6.1264 \\
284  &  175  &           &  6.2094 &  6.3086 &  6.4008 &  6.1576 &  6.2040 &  6.2986 &  6.3880 &  6.1522 &  6.1805 &  6.2389 &  6.3066 &  6.1285 &  6.1813 &  6.2168 &  6.2707 &  6.1293 \\
285  &  176  &           &  6.2130 &  6.3172 &  6.4118 &  6.1613 &  6.2069 &  6.3067 &  6.3988 &  6.1551 &  6.1817 &  6.2453 &  6.3158 &  6.1297 &  6.1842 &  6.2231 &  6.2787 &  6.1322 \\
286  &  177  &           &  6.2165 &  6.3255 &  6.4224 &  6.1648 &  6.2103 &  6.3151 &  6.4095 &  6.1585 &  6.1844 &  6.2525 &  6.3254 &  6.1324 &  6.1869 &  6.2292 &  6.2865 &  6.1350 \\
287  &  178  &           &  6.2198 &  6.3339 &  6.4334 &  6.1682 &  6.2129 &  6.3230 &  6.4201 &  6.1612 &  6.1861 &  6.2593 &  6.3347 &  6.1342 &  6.1899 &  6.2354 &  6.2944 &  6.1380 \\
288  &  179  &           &  6.2221 &  6.3418 &  6.4440 &  6.1704 &  6.2152 &  6.3310 &  6.4309 &  6.1635 &  6.1888 &  6.2666 &  6.3443 &  6.1369 &  6.1921 &  6.2413 &  6.3020 &  6.1403 \\
289  &  180  &           &  6.2262 &  6.3507 &  6.4550 &  6.1745 &  6.2184 &  6.3394 &  6.4416 &  6.1667 &  6.1913 &  6.2741 &  6.3543 &  6.1394 &  6.1957 &  6.2482 &  6.3105 &  6.1439 \\
290  &  181  &           &  6.2280 &  6.3583 &  6.4654 &  6.1764 &  6.2206 &  6.3473 &  6.4523 &  6.1690 &  6.1939 &  6.2817 &  6.3643 &  6.1420 &  6.1978 &  6.2542 &  6.3186 &  6.1459 \\
291  &  182  &           &  6.2320 &  6.3674 &  6.4767 &  6.1805 &  6.2234 &  6.3557 &  6.4633 &  6.1718 &  6.1968 &  6.2895 &  6.3745 &  6.1450 &  6.2015 &  6.2613 &  6.3271 &  6.1497 \\
292  &  183  &           &  6.2312 &  6.3732 &  6.4858 &  6.1796 &  6.2253 &  6.3635 &  6.4739 &  6.1737 &  6.2002 &  6.2975 &  6.3847 &  6.1484 &  6.2030 &  6.2668 &  6.3346 &  6.1512 \\
293  &  184  &           &  6.2386 &  6.3848 &  6.4991 &  6.1871 &  6.2271 &  6.3716 &  6.4850 &  6.1755 &  6.2025 &  6.3052 &  6.3950 &  6.1507 &  6.2057 &  6.2735 &  6.3433 &  6.1539 \\
294  &  185  &           &  6.2475 &  6.3963 &  6.5114 &  6.1960 &  6.2390 &  6.3849 &  6.4984 &  6.1875 &  6.2120 &  6.3160 &  6.4060 &  6.1603 &  6.2158 &  6.2848 &  6.3549 &  6.1641 \\
295  &  186  &           &  6.2601 &  6.4109 &  6.5265 &  6.2088 &  6.2508 &  6.3987 &  6.5126 &  6.1994 &  6.2210 &  6.3273 &  6.4180 &  6.1694 &  6.2271 &  6.2977 &  6.3682 &  6.1755 \\
296  &  187  &           &  6.2705 &  6.4232 &  6.5392 &  6.2192 &  6.2624 &  6.4116 &  6.5257 &  6.2111 &  6.2306 &  6.3380 &  6.4288 &  6.1790 &  6.2366 &  6.3085 &  6.3793 &  6.1851 \\
297  &  188  &           &  6.2814 &  6.4367 &  6.5534 &  6.2303 &  6.2734 &  6.4248 &  6.5394 &  6.2222 &  6.2396 &  6.3490 &  6.4405 &  6.1881 &  6.2464 &  6.3201 &  6.3915 &  6.1949 \\
298  &  189  &           &  6.2918 &  6.4489 &  6.5659 &  6.2408 &  6.2849 &  6.4376 &  6.5523 &  6.2338 &  6.2492 &  6.3596 &  6.4511 &  6.1978 &  6.2557 &  6.3306 &  6.4023 &  6.2043 \\
299  &  190  &           &  6.3020 &  6.4618 &  6.5796 &  6.2510 &  6.2954 &  6.4504 &  6.5657 &  6.2443 &  6.2582 &  6.3705 &  6.4625 &  6.2068 &  6.2650 &  6.3418 &  6.4141 &  6.2137 \\
300  &  191  &           &  6.3123 &  6.4738 &  6.5920 &  6.2614 &  6.3067 &  6.4630 &  6.5784 &  6.2558 &  6.2680 &  6.3810 &  6.4729 &  6.2167 &  6.2742 &  6.3521 &  6.4246 &  6.2229 \\
301  &  192  &           &  6.3220 &  6.4864 &  6.6054 &  6.2712 &  6.3168 &  6.4755 &  6.5915 &  6.2659 &  6.2769 &  6.3918 &  6.4841 &  6.2257 &  6.2831 &  6.3629 &  6.4361 &  6.2319 \\
302  &  193  &           &  6.3319 &  6.4982 &  6.6176 &  6.2812 &  6.3279 &  6.4879 &  6.6040 &  6.2771 &  6.2869 &  6.4022 &  6.4943 &  6.2358 &  6.2920 &  6.3730 &  6.4464 &  6.2410 \\
303  &  194  &           &  6.3413 &  6.5105 &  6.6308 &  6.2906 &  6.3376 &  6.5001 &  6.6169 &  6.2869 &  6.2958 &  6.4128 &  6.5053 &  6.2447 &  6.3006 &  6.3836 &  6.4576 &  6.2497 \\
304  &  195  &           &  6.3506 &  6.5220 &  6.6428 &  6.3000 &  6.3481 &  6.5122 &  6.6292 &  6.2975 &  6.3058 &  6.4231 &  6.5153 &  6.2549 &  6.3092 &  6.3933 &  6.4676 &  6.2582 \\
305  &  196  &           &  6.3598 &  6.5341 &  6.6559 &  6.3092 &  6.3575 &  6.5242 &  6.6419 &  6.3069 &  6.3146 &  6.4336 &  6.5262 &  6.2637 &  6.3175 &  6.4036 &  6.4785 &  6.2667 \\
306  &  197  &           &  6.3682 &  6.5452 &  6.6677 &  6.3177 &  6.3667 &  6.5356 &  6.6539 &  6.3162 &  6.3238 &  6.4437 &  6.5362 &  6.2730 &  6.3252 &  6.4129 &  6.4883 &  6.2744 \\
307  &  198  &           &  6.3773 &  6.5572 &  6.6805 &  6.3269 &  6.3759 &  6.5475 &  6.6665 &  6.3255 &  6.3322 &  6.4540 &  6.5471 &  6.2815 &  6.3335 &  6.4231 &  6.4990 &  6.2827 \\
308  &  199  &           &  6.3842 &  6.5678 &  6.6925 &  6.3339 &  6.3831 &  6.5582 &  6.6785 &  6.3328 &  6.3383 &  6.4640 &  6.5586 &  6.2876 &  6.3392 &  6.4315 &  6.5085 &  6.2885 \\
309  &  200  &           &  6.3939 &  6.5797 &  6.7049 &  6.3437 &  6.3927 &  6.5699 &  6.6906 &  6.3425 &  6.3467 &  6.4737 &  6.5685 &  6.2960 &  6.3483 &  6.4418 &  6.5190 &  6.2977 \\
310  &  201  &           &  6.4010 &  6.5903 &  6.7167 &  6.3508 &  6.3999 &  6.5806 &  6.7024 &  6.3497 &  6.3525 &  6.4834 &  6.5798 &  6.3019 &  6.3541 &  6.4502 &  6.5284 &  6.3035 \\
311  &  202  &           &  6.4097 &  6.6019 &  6.7290 &  6.3595 &  6.4081 &  6.5917 &  6.7145 &  6.3580 &  6.3595 &  6.4928 &  6.5899 &  6.3090 &  6.3621 &  6.4600 &  6.5386 &  6.3116 \\
312  &  203  &           &  6.4168 &  6.6124 &  6.7406 &  6.3668 &  6.4153 &  6.6022 &  6.7261 &  6.3652 &  6.3652 &  6.5024 &  6.6009 &  6.3147 &  6.3679 &  6.4683 &  6.5478 &  6.3174 \\
313  &  204  &           &  6.4247 &  6.6236 &  6.7528 &  6.3747 &  6.4227 &  6.6131 &  6.7380 &  6.3727 &  6.3720 &  6.5117 &  6.6111 &  6.3215 &  6.3752 &  6.4777 &  6.5579 &  6.3248 \\
314  &  205  &           &  6.4320 &  6.6341 &  6.7643 &  6.3820 &  6.4298 &  6.6235 &  6.7494 &  6.3799 &  6.3777 &  6.5210 &  6.6217 &  6.3274 &  6.3810 &  6.4859 &  6.5669 &  6.3307 \\
315  &  206  &           &  6.4393 &  6.6451 &  6.7764 &  6.3895 &  6.4368 &  6.6341 &  6.7612 &  6.3869 &  6.3844 &  6.5303 &  6.6318 &  6.3340 &  6.3880 &  6.4950 &  6.5768 &  6.3377 \\
316  &  207  &           &  6.4467 &  6.6555 &  6.7878 &  6.3968 &  6.4441 &  6.6444 &  6.7725 &  6.3942 &  6.3903 &  6.5394 &  6.6420 &  6.3400 &  6.3938 &  6.5032 &  6.5857 &  6.3436 \\
317  &  208  &           &  6.4536 &  6.6663 &  6.7998 &  6.4038 &  6.4507 &  6.6549 &  6.7842 &  6.4009 &  6.3967 &  6.5487 &  6.6522 &  6.3465 &  6.4004 &  6.5121 &  6.5954 &  6.3502 \\
318  &  209  &           &  6.4610 &  6.6767 &  6.8111 &  6.4113 &  6.4581 &  6.6652 &  6.7953 &  6.4084 &  6.4029 &  6.5576 &  6.6620 &  6.3528 &  6.4064 &  6.5202 &  6.6042 &  6.3562 \\
319  &  210  &           &  6.4676 &  6.6874 &  6.8231 &  6.4179 &  6.4645 &  6.6756 &  6.8070 &  6.4148 &  6.4092 &  6.5668 &  6.6722 &  6.3590 &  6.4127 &  6.5290 &  6.6137 &  6.3626 \\
320  &  211  &           &  6.4752 &  6.6978 &  6.8342 &  6.4255 &  6.4722 &  6.6859 &  6.8180 &  6.4225 &  6.4156 &  6.5756 &  6.6815 &  6.3655 &  6.4188 &  6.5371 &  6.6223 &  6.3688 \\
321  &  212  &           &  6.4813 &  6.7083 &  6.8462 &  6.4318 &  6.4782 &  6.6962 &  6.8297 &  6.4287 &  6.4216 &  6.5848 &  6.6918 &  6.3715 &  6.4248 &  6.5456 &  6.6317 &  6.3748 \\
322  &  213  &           &  6.4891 &  6.7188 &  6.8573 &  6.4396 &  6.4862 &  6.7066 &  6.8406 &  6.4367 &  6.4282 &  6.5933 &  6.7007 &  6.3783 &  6.4311 &  6.5537 &  6.6402 &  6.3811 \\
323  &  214  &           &  6.4949 &  6.7291 &  6.8691 &  6.4455 &  6.4919 &  6.7167 &  6.8521 &  6.4425 &  6.4339 &  6.6025 &  6.7111 &  6.3840 &  6.4369 &  6.5621 &  6.6495 &  6.3869 \\
324  &  215  &           &  6.5029 &  6.7397 &  6.8802 &  6.4535 &  6.4996 &  6.7267 &  6.8627 &  6.4502 &  6.4408 &  6.6108 &  6.7196 &  6.3910 &  6.4433 &  6.5701 &  6.6579 &  6.3934 \\
325  &  216  &           &  6.5084 &  6.7498 &  6.8920 &  6.4590 &  6.5056 &  6.7371 &  6.8745 &  6.4562 &  6.4463 &  6.6201 &  6.7301 &  6.3964 &  6.4487 &  6.5783 &  6.6670 &  6.3989 \\
326  &  217  &           &  6.5157 &  6.7599 &  6.9026 &  6.4664 &  6.5130 &  6.7471 &  6.8850 &  6.4637 &  6.4533 &  6.6282 &  6.7382 &  6.4036 &  6.4553 &  6.5863 &  6.6752 &  6.4056 \\
327  &  218  &           &  6.5216 &  6.7705 &  6.9147 &  6.4723 &  6.5192 &  6.7575 &  6.8968 &  6.4699 &  6.4585 &  6.6374 &  6.7489 &  6.4087 &  6.4605 &  6.5943 &  6.6842 &  6.4108 \\
328  &  219  &           &  6.5287 &  6.7804 &  6.9253 &  6.4795 &  6.5264 &  6.7674 &  6.9073 &  6.4772 &  6.4657 &  6.6453 &  6.7566 &  6.4160 &  6.4673 &  6.6023 &  6.6923 &  6.4176 \\
329  &  220  &           &  6.5346 &  6.7910 &  6.9374 &  6.4855 &  6.5326 &  6.7778 &  6.9190 &  6.4834 &  6.4705 &  6.6547 &  6.7675 &  6.4209 &  6.4721 &  6.6101 &  6.7012 &  6.4225 \\
330  &  221  &           &  6.5414 &  6.8009 &  6.9480 &  6.4923 &  6.5395 &  6.7876 &  6.9296 &  6.4904 &  6.4779 &  6.6624 &  6.7748 &  6.4283 &  6.4790 &  6.6181 &  6.7091 &  6.4294 \\
331  &  222  &           &  6.5474 &  6.8114 &  6.9600 &  6.4983 &  6.5458 &  6.7980 &  6.9412 &  6.4967 &  6.4824 &  6.6718 &  6.7860 &  6.4329 &  6.4836 &  6.6258 &  6.7179 &  6.4340 \\
332  &  223  &           &  6.5538 &  6.8212 &  6.9707 &  6.5048 &  6.5524 &  6.8078 &  6.9518 &  6.5034 &  6.4898 &  6.6793 &  6.7931 &  6.4403 &  6.4906 &  6.6336 &  6.7257 &  6.4411 \\
333  &  224  &           &  6.5598 &  6.8317 &  6.9825 &  6.5109 &  6.5587 &  6.8182 &  6.9633 &  6.5097 &  6.4940 &  6.6888 &  6.8045 &  6.4445 &  6.4948 &  6.6412 &  6.7344 &  6.4454 \\
334  &  225  &           &  6.5635 &  6.8423 &  6.9956 &  6.5146 &  6.5650 &  6.8280 &  6.9741 &  6.5160 &  6.5013 &  6.6963 &  6.8115 &  6.4519 &  6.5019 &  6.6490 &  6.7422 &  6.4525 \\
335  &  226  &           &  6.5719 &  6.8520 &  7.0051 &  6.5231 &  6.5713 &  6.8383 &  6.9855 &  6.5224 &  6.5052 &  6.7060 &  6.8234 &  6.4558 &  6.5058 &  6.6566 &  6.7510 &  6.4565 \\
336  &  227  &           &  6.5759 &  6.8625 &  7.0178 &  6.5271 &  6.5786 &  6.8484 &  6.9962 &  6.5298 &  6.5073 &  6.7159 &  6.8363 &  6.4580 &  6.5117 &  6.6648 &  6.7598 &  6.4624 \\
337  &  228  &           &  6.5836 &  6.8721 &  7.0276 &  6.5349 &  6.5834 &  6.8582 &  7.0077 &  6.5346 &  6.5155 &  6.7239 &  6.8437 &  6.4662 &  6.5165 &  6.6724 &  6.7683 &  6.4672 \\
338  &  229  &           &  6.5879 &  6.8825 &  7.0401 &  6.5392 &  6.5907 &  6.8682 &  7.0182 &  6.5420 &  6.5179 &  6.7335 &  6.8559 &  6.4686 &  6.5224 &  6.6801 &  6.7764 &  6.4731 \\
339  &  230  &           &  6.5949 &  6.8921 &  7.0501 &  6.5462 &  6.5950 &  6.8781 &  7.0299 &  6.5463 &  6.5245 &  6.7430 &  6.8662 &  6.4752 &  6.5265 &  6.6892 &  6.7873 &  6.4773 \\
340  &  231  &           &  6.5995 &  6.9025 &  7.0623 &  6.5508 &  6.5993 &  6.8881 &  7.0418 &  6.5507 &  6.5272 &  6.7526 &  6.8784 &  6.4779 &  6.5323 &  6.6971 &  6.7957 &  6.4831 \\
341  &  232  &           &  6.6057 &  6.9120 &  7.0725 &  6.5571 &  6.6060 &  6.8978 &  7.0521 &  6.5574 &  6.5324 &  6.7627 &  6.8901 &  6.4832 &  6.5360 &  6.7066 &  6.8074 &  6.4868 \\
342  &  233  &           &  6.6105 &  6.9223 &  7.0846 &  6.5619 &  6.6106 &  6.9078 &  7.0638 &  6.5620 &  6.5354 &  6.7725 &  6.9024 &  6.4863 &  6.5414 &  6.7147 &  6.8162 &  6.4923 \\
343  &  234  &           &  6.6160 &  6.9318 &  7.0951 &  6.5675 &  6.6163 &  6.9174 &  7.0744 &  6.5678 &  6.5397 &  6.7826 &  6.9145 &  6.4906 &  6.5448 &  6.7242 &  6.8280 &  6.4957 \\
344  &  235  &           &  6.6210 &  6.9421 &  7.1070 &  6.5725 &  6.6212 &  6.9274 &  7.0859 &  6.5727 &  6.5431 &  6.7926 &  6.9267 &  6.4940 &  6.5497 &  6.7324 &  6.8372 &  6.5006 \\
345  &  236  &           &  6.6258 &  6.9514 &  7.1176 &  6.5773 &  6.6259 &  6.9369 &  7.0967 &  6.5774 &  6.5464 &  6.8025 &  6.9389 &  6.4974 &  6.5530 &  6.7418 &  6.8489 &  6.5040 \\
346  &  237  &           &  6.6309 &  6.9617 &  7.1294 &  6.5825 &  6.6310 &  6.9469 &  7.1081 &  6.5826 &  6.5503 &  6.8126 &  6.9512 &  6.5013 &  6.5564 &  6.7510 &  6.8601 &  6.5074 \\
347  &  238  &           &  6.6349 &  6.9710 &  7.1402 &  6.5865 &  6.6348 &  6.9562 &  7.1192 &  6.5864 &  6.5528 &  6.8223 &  6.9634 &  6.5038 &  6.5604 &  6.7595 &  6.8702 &  6.5114 \\
348  &  239  &           &  6.6374 &  6.9831 &  7.1556 &  6.5891 &  6.6400 &  6.9662 &  7.1304 &  6.5916 &  6.5542 &  6.8353 &  6.9807 &  6.5052 &  6.5640 &  6.7687 &  6.8813 &  6.5151 \\
349  &  240  &           &  6.6436 &  6.9905 &  7.1629 &  6.5952 &  6.6429 &  6.9754 &  7.1416 &  6.5945 &  6.5588 &  6.8421 &  6.9878 &  6.5098 &  6.5671 &  6.7774 &  6.8919 &  6.5182 \\
350  &  241  &           &  6.6462 &  7.0023 &  7.1778 &  6.5979 &  6.6481 &  6.9853 &  7.1529 &  6.5998 &  6.5606 &  6.8546 &  7.0043 &  6.5116 &  6.5707 &  6.7867 &  6.9031 &  6.5218 \\
351  &  242  &           &  6.6516 &  7.0100 &  7.1856 &  6.6033 &  6.6502 &  6.9944 &  7.1642 &  6.6019 &  6.5644 &  6.8619 &  7.0123 &  6.5155 &  6.5732 &  6.7956 &  6.9143 &  6.5243 \\
352  &  243  &           &  6.6545 &  7.0215 &  7.2000 &  6.6062 &  6.6526 &  7.0054 &  7.1780 &  6.6043 &  6.5667 &  6.8739 &  7.0278 &  6.5178 &  6.5749 &  6.8094 &  6.9328 &  6.5261 \\
353  &  244  &           &  6.6591 &  7.0294 &  7.2085 &  6.6109 &  6.6569 &  7.0134 &  7.1869 &  6.6087 &  6.5698 &  6.8817 &  7.0368 &  6.5210 &  6.5788 &  6.8140 &  6.9372 &  6.5300 \\
354  &  245  &           &  6.6622 &  7.0407 &  7.2224 &  6.6139 &  6.6594 &  7.0242 &  7.2003 &  6.6112 &  6.5725 &  6.8933 &  7.0515 &  6.5237 &  6.5807 &  6.8271 &  6.9545 &  6.5319 \\
355  &  246  &           &  6.6662 &  7.0488 &  7.2315 &  6.6180 &  6.6630 &  7.0324 &  7.2097 &  6.6148 &  6.5750 &  6.9015 &  7.0615 &  6.5262 &  6.5840 &  6.8330 &  6.9608 &  6.5352 \\
356  &  247  &           &  6.6693 &  7.0598 &  7.2450 &  6.6211 &  6.6656 &  7.0429 &  7.2227 &  6.6174 &  6.5781 &  6.9127 &  7.0753 &  6.5293 &  6.5861 &  6.8454 &  6.9770 &  6.5373 \\
357  &  248  &           &  6.6727 &  7.0682 &  7.2546 &  6.6246 &  6.6684 &  7.0513 &  7.2327 &  6.6202 &  6.5800 &  6.9214 &  7.0861 &  6.5312 &  6.5889 &  6.8524 &  6.9852 &  6.5402 \\
358  &  249  &           &  6.6753 &  7.0794 &  7.2684 &  6.6272 &  6.6711 &  7.0616 &  7.2453 &  6.6230 &  6.5824 &  6.9331 &  7.1009 &  6.5336 &  6.5912 &  6.8642 &  7.0004 &  6.5424 \\
359  &  250  &           &  6.6789 &  7.0877 &  7.2779 &  6.6308 &  6.6733 &  7.0703 &  7.2559 &  6.6252 &  6.5848 &  6.9413 &  7.1108 &  6.5360 &  6.5936 &  6.8723 &  7.0103 &  6.5449 \\
360  &  251  &           &  6.6814 &  7.0984 &  7.2911 &  6.6334 &  6.6760 &  7.0804 &  7.2681 &  6.6279 &  6.5875 &  6.9523 &  7.1245 &  6.5387 &  6.5955 &  6.8848 &  7.0265 &  6.5468 \\
361  &  252  &           &  6.6846 &  7.1072 &  7.3014 &  6.6366 &  6.6777 &  7.0894 &  7.2793 &  6.6296 &  6.5895 &  6.9613 &  7.1355 &  6.5408 &  6.5981 &  6.8927 &  7.0359 &  6.5494 \\
362  &  253  &           &  6.6871 &  7.1174 &  7.3139 &  6.6391 &  6.6796 &  7.0994 &  7.2918 &  6.6315 &  6.5926 &  6.9715 &  7.1479 &  6.5438 &  6.6000 &  6.9040 &  7.0505 &  6.5513 \\
363  &  254  &           &  6.6901 &  7.1269 &  7.3252 &  6.6421 &  6.6814 &  7.1086 &  7.3031 &  6.6334 &  6.5942 &  6.9813 &  7.1601 &  6.5455 &  6.6000 &  6.9040 &  7.0505 &  6.5513 \\
364  &  255  &           &  6.6925 &  7.1365 &  7.3367 &  6.6445 &  6.6831 &  7.1181 &  7.3148 &  6.6350 &  6.5976 &  6.9905 &  7.1710 &  6.5489 &         &         &         &         \\
365  &  256  &           &  6.6956 &  7.1468 &  7.3491 &  6.6476 &  6.6845 &  7.1280 &  7.3273 &  6.6364 &  6.5987 &  7.0012 &  7.1846 &  6.5501 &         &         &         &         \\
366  &  257  &           &  6.6993 &  7.1564 &  7.3601 &  6.6513 &  6.6854 &  7.1364 &  7.3378 &  6.6374 &  6.6025 &  7.0093 &  7.1937 &  6.5539 &         &         &         &         \\
367  &  258  &           &  6.7031 &  7.1677 &  7.3736 &  6.6552 &  6.6859 &  7.1475 &  7.3522 &  6.6378 &  6.6032 &  7.0209 &  7.2088 &  6.5546 &         &         &         &         \\
368  &  259  &           &  6.7136 &  7.1806 &  7.3865 &  6.6658 &  6.6856 &  7.1748 &  7.3892 &  6.6376 &  6.6030 &  7.0501 &  7.2486 &  6.5544 &         &         &         &         \\
369  &  260  &           &  6.7164 &  7.1908 &  7.3988 &  6.6686 &  6.7034 &  7.1716 &  7.3772 &  6.6555 &         &         &         &         &         &         &         &         \\
370  &  261  &           &  6.7160 &  7.2179 &  7.4354 &  6.6682 &  6.7032 &  7.1984 &  7.4134 &  6.6553 &         &         &         &         &         &         &         &         \\
371  &  262  &           &  6.7314 &  7.2145 &  7.4241 &  6.6837 &  6.7199 &  7.1952 &  7.4020 &  6.6721 &         &         &         &         &         &         &         &         \\
372  &  263  &           &  6.7312 &  7.2410 &  7.4599 &  6.6835 &  6.7197 &  7.2214 &  7.4373 &  6.6719 &         &         &         &         &         &         &         &         \\
373  &  264  &           &  6.7464 &  7.2381 &  7.4494 &  6.6988 &  6.7360 &  7.2186 &  7.4265 &  6.6883 &         &         &         &         &         &         &         &         \\
374  &  265  &           &  6.7463 &  7.2640 &  7.4842 &  6.6987 &  6.7360 &  7.2443 &  7.4609 &  6.6883 &         &         &         &         &         &         &         &         \\
375  &  266  &           &  6.7611 &  7.2616 &  7.4745 &  6.7136 &  6.7520 &  7.2418 &  7.4509 &  6.7044 &         &         &         &         &         &         &         &         \\
376  &  267  &           &  6.7613 &  7.2870 &  7.5084 &  6.7138 &  6.7521 &  7.2669 &  7.4844 &  6.7045 &         &         &         &         &         &         &         &         \\
377  &  268  &           &  6.7757 &  7.2849 &  7.4995 &  6.7283 &  6.7678 &  7.2648 &  7.4750 &  6.7203 &         &         &         &         &         &         &         &         \\
378  &  269  &           &  6.7760 &  7.3098 &  7.5325 &  6.7286 &  6.7680 &  7.2894 &  7.5076 &  6.7206 &         &         &         &         &         &         &         &         \\
379  &  270  &           &  6.7899 &  7.3082 &  7.5245 &  6.7427 &  6.7834 &  7.2877 &  7.4989 &  6.7360 &         &         &         &         &         &         &         &         \\
380  &  271  &           &  6.7905 &  7.3325 &  7.5566 &  6.7432 &  6.7838 &  7.3117 &  7.5307 &  6.7364 &         &         &         &         &         &         &         &         \\
381  &  272  &           &  6.8039 &  7.3314 &  7.5494 &  6.7567 &  6.7987 &  7.3104 &  7.5228 &  6.7515 &         &         &         &         &         &         &         &         \\
382  &  273  &           &  6.8047 &  7.3551 &  7.5806 &  6.7575 &  6.7993 &  7.3339 &  7.5537 &  6.7521 &         &         &         &         &         &         &         &         \\
383  &  274  &           &  6.8176 &  7.3545 &  7.5743 &  6.7705 &  6.8138 &  7.3330 &  7.5465 &  6.7666 &         &         &         &         &         &         &         &         \\
384  &  275  &           &  6.8186 &  7.3777 &  7.6046 &  6.7715 &  6.8145 &  7.3559 &  7.5766 &  6.7674 &         &         &         &         &         &         &         &         \\
385  &  276  &           &  6.8310 &  7.3776 &  7.5992 &  6.7840 &  6.8284 &  7.3555 &  7.5702 &  6.7814 &         &         &         &         &         &         &         &         \\
386  &  277  &           &         &         &         &         &  6.8293 &  7.3779 &  7.5995 &  6.7823 &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Darmstadtium $(Z= 110 )$} \\
258  &  148  &           &  6.0733 &  6.0707 &  6.1078 &  6.0204 &  6.0665 &  6.0605 &  6.0952 &  6.0135 &  6.0572 &  6.0285 &  6.0465 &  6.0041 &  6.0617 &  6.0257 &  6.0383 &  6.0087 \\
259  &  149  &           &  6.0786 &  6.0792 &  6.1184 &  6.0257 &  6.0722 &  6.0691 &  6.1057 &  6.0192 &  6.0623 &  6.0362 &  6.0561 &  6.0093 &  6.0665 &  6.0330 &  6.0474 &  6.0136 \\
260  &  150  &           &  6.0848 &  6.0888 &  6.1301 &  6.0319 &  6.0777 &  6.0782 &  6.1171 &  6.0248 &  6.0675 &  6.0445 &  6.0663 &  6.0145 &  6.0720 &  6.0412 &  6.0574 &  6.0191 \\
261  &  151  &           &  6.0901 &  6.0973 &  6.1406 &  6.0374 &  6.0830 &  6.0867 &  6.1275 &  6.0302 &  6.0725 &  6.0521 &  6.0757 &  6.0196 &  6.0770 &  6.0487 &  6.0665 &  6.0241 \\
262  &  152  &           &  6.0961 &  6.1068 &  6.1522 &  6.0434 &  6.0889 &  6.0958 &  6.1387 &  6.0361 &  6.0777 &  6.0603 &  6.0858 &  6.0248 &  6.0823 &  6.0565 &  6.0761 &  6.0294 \\
263  &  153  &           &  6.1016 &  6.1153 &  6.1625 &  6.0490 &  6.0942 &  6.1042 &  6.1489 &  6.0415 &  6.0823 &  6.0677 &  6.0950 &  6.0295 &  6.0874 &  6.0641 &  6.0852 &  6.0346 \\
264  &  154  &           &  6.1075 &  6.1246 &  6.1740 &  6.0548 &  6.0999 &  6.1133 &  6.1601 &  6.0473 &  6.0876 &  6.0758 &  6.1048 &  6.0348 &  6.0923 &  6.0716 &  6.0944 &  6.0396 \\
265  &  155  &           &  6.1131 &  6.1332 &  6.1842 &  6.0605 &  6.1054 &  6.1217 &  6.1701 &  6.0528 &  6.0922 &  6.0830 &  6.1138 &  6.0395 &  6.0976 &  6.0792 &  6.1035 &  6.0449 \\
266  &  156  &           &  6.1187 &  6.1424 &  6.1956 &  6.0662 &  6.1110 &  6.1307 &  6.1812 &  6.0584 &  6.0972 &  6.0909 &  6.1235 &  6.0445 &  6.1023 &  6.0864 &  6.1123 &  6.0496 \\
267  &  157  &           &  6.1245 &  6.1510 &  6.2058 &  6.0720 &  6.1166 &  6.1390 &  6.1910 &  6.0640 &  6.1017 &  6.0980 &  6.1322 &  6.0490 &  6.1077 &  6.0941 &  6.1214 &  6.0550 \\
268  &  158  &           &  6.1300 &  6.1602 &  6.2171 &  6.0775 &  6.1220 &  6.1480 &  6.2021 &  6.0695 &  6.1065 &  6.1058 &  6.1417 &  6.0538 &  6.1121 &  6.1010 &  6.1298 &  6.0595 \\
269  &  159  &           &  6.1359 &  6.1689 &  6.2272 &  6.0835 &  6.1277 &  6.1563 &  6.2118 &  6.0752 &  6.1108 &  6.1126 &  6.1500 &  6.0582 &  6.1175 &  6.1088 &  6.1388 &  6.0650 \\
270  &  160  &           &  6.1412 &  6.1780 &  6.2385 &  6.0888 &  6.1329 &  6.1652 &  6.2228 &  6.0805 &  6.1154 &  6.1202 &  6.1593 &  6.0629 &  6.1217 &  6.1154 &  6.1469 &  6.0692 \\
271  &  161  &           &  6.1473 &  6.1868 &  6.2487 &  6.0950 &  6.1388 &  6.1736 &  6.2324 &  6.0865 &  6.1195 &  6.1267 &  6.1672 &  6.0670 &  6.1272 &  6.1231 &  6.1559 &  6.0748 \\
272  &  162  &           &  6.1524 &  6.1958 &  6.2600 &  6.1001 &  6.1440 &  6.1826 &  6.2436 &  6.0917 &  6.1241 &  6.1342 &  6.1763 &  6.0717 &  6.1312 &  6.1295 &  6.1637 &  6.0788 \\
273  &  163  &           &  6.1582 &  6.2049 &  6.2707 &  6.1061 &  6.1503 &  6.1922 &  6.2550 &  6.0981 &  6.1272 &  6.1394 &  6.1826 &  6.0747 &  6.1364 &  6.1370 &  6.1725 &  6.0841 \\
274  &  164  &           &  6.1636 &  6.2138 &  6.2816 &  6.1114 &  6.1553 &  6.2006 &  6.2651 &  6.1031 &  6.1325 &  6.1477 &  6.1927 &  6.0801 &  6.1409 &  6.1437 &  6.1805 &  6.0885 \\
275  &  165  &           &  6.1693 &  6.2226 &  6.2919 &  6.1172 &  6.1614 &  6.2097 &  6.2758 &  6.1093 &  6.1383 &  6.1563 &  6.2027 &  6.0860 &  6.1457 &  6.1508 &  6.1888 &  6.0935 \\
276  &  166  &           &  6.1747 &  6.2320 &  6.3035 &  6.1226 &  6.1671 &  6.2195 &  6.2878 &  6.1150 &  6.1458 &  6.1675 &  6.2160 &  6.0935 &  6.1511 &  6.1588 &  6.1982 &  6.0989 \\
277  &  167  &           &  6.1802 &  6.2406 &  6.3136 &  6.1282 &  6.1733 &  6.2288 &  6.2986 &  6.1212 &  6.1524 &  6.1769 &  6.2269 &  6.1002 &  6.1562 &  6.1661 &  6.2067 &  6.1040 \\
278  &  168  &           &  6.1855 &  6.2503 &  6.3255 &  6.1336 &  6.1790 &  6.2388 &  6.3110 &  6.1269 &  6.1589 &  6.1867 &  6.2386 &  6.1067 &  6.1616 &  6.1741 &  6.2162 &  6.1094 \\
279  &  169  &           &  6.1907 &  6.2587 &  6.3355 &  6.1388 &  6.1850 &  6.2481 &  6.3219 &  6.1330 &  6.1658 &  6.1962 &  6.2493 &  6.1137 &  6.1668 &  6.1815 &  6.2246 &  6.1147 \\
280  &  170  &           &  6.1958 &  6.2683 &  6.3474 &  6.1440 &  6.1902 &  6.2578 &  6.3339 &  6.1383 &  6.1720 &  6.2057 &  6.2605 &  6.1199 &  6.1717 &  6.1892 &  6.2337 &  6.1196 \\
281  &  171  &           &  6.2002 &  6.2763 &  6.3572 &  6.1484 &  6.1953 &  6.2665 &  6.3445 &  6.1434 &  6.1803 &  6.2157 &  6.2713 &  6.1283 &  6.1763 &  6.1961 &  6.2419 &  6.1243 \\
282  &  172  &           &  6.2053 &  6.2859 &  6.3692 &  6.1535 &  6.2002 &  6.2760 &  6.3562 &  6.1483 &  6.1864 &  6.2249 &  6.2821 &  6.1344 &  6.1806 &  6.2033 &  6.2506 &  6.1286 \\
283  &  173  &           &  6.2092 &  6.2942 &  6.3796 &  6.1574 &  6.2043 &  6.2845 &  6.3669 &  6.1526 &  6.1880 &  6.2313 &  6.2911 &  6.1360 &  6.1839 &  6.2095 &  6.2583 &  6.1319 \\
284  &  174  &           &  6.2137 &  6.3031 &  6.3907 &  6.1619 &  6.2082 &  6.2930 &  6.3779 &  6.1565 &  6.1875 &  6.2367 &  6.2998 &  6.1356 &  6.1871 &  6.2158 &  6.2663 &  6.1352 \\
285  &  175  &           &  6.2174 &  6.3113 &  6.4011 &  6.1657 &  6.2120 &  6.3014 &  6.3884 &  6.1603 &  6.1896 &  6.2434 &  6.3089 &  6.1377 &  6.1900 &  6.2218 &  6.2738 &  6.1381 \\
286  &  176  &           &  6.2211 &  6.3198 &  6.4121 &  6.1694 &  6.2149 &  6.3094 &  6.3991 &  6.1632 &  6.1910 &  6.2498 &  6.3181 &  6.1390 &  6.1929 &  6.2279 &  6.2817 &  6.1410 \\
287  &  177  &           &  6.2245 &  6.3280 &  6.4225 &  6.1729 &  6.2182 &  6.3176 &  6.4097 &  6.1665 &  6.1935 &  6.2569 &  6.3275 &  6.1417 &  6.1956 &  6.2339 &  6.2894 &  6.1437 \\
288  &  178  &           &  6.2278 &  6.3364 &  6.4334 &  6.1762 &  6.2208 &  6.3255 &  6.4202 &  6.1692 &  6.1954 &  6.2636 &  6.3367 &  6.1436 &  6.1985 &  6.2401 &  6.2972 &  6.1467 \\
289  &  179  &           &  6.2300 &  6.3442 &  6.4439 &  6.1784 &  6.2230 &  6.3333 &  6.4308 &  6.1714 &  6.1981 &  6.2709 &  6.3462 &  6.1462 &  6.2008 &  6.2458 &  6.3046 &  6.1489 \\
290  &  180  &           &  6.2341 &  6.3529 &  6.4548 &  6.1826 &  6.2263 &  6.3416 &  6.4415 &  6.1747 &  6.2006 &  6.2783 &  6.3561 &  6.1488 &  6.2043 &  6.2527 &  6.3131 &  6.1525 \\
291  &  181  &           &  6.2359 &  6.3604 &  6.4650 &  6.1844 &  6.2285 &  6.3494 &  6.4521 &  6.1769 &  6.2032 &  6.2857 &  6.3660 &  6.1514 &  6.2064 &  6.2586 &  6.3210 &  6.1546 \\
292  &  182  &           &  6.2400 &  6.3695 &  6.4764 &  6.1885 &  6.2313 &  6.3577 &  6.4629 &  6.1797 &  6.2062 &  6.2935 &  6.3760 &  6.1544 &  6.2101 &  6.2655 &  6.3294 &  6.1584 \\
293  &  183  &           &  6.2391 &  6.3751 &  6.4853 &  6.1876 &  6.2330 &  6.3653 &  6.4734 &  6.1815 &  6.2095 &  6.3014 &  6.3862 &  6.1578 &  6.2115 &  6.2709 &  6.3367 &  6.1598 \\
294  &  184  &           &  6.2469 &  6.3869 &  6.4986 &  6.1955 &  6.2348 &  6.3733 &  6.4843 &  6.1833 &  6.2118 &  6.3090 &  6.3963 &  6.1601 &  6.2142 &  6.2775 &  6.3453 &  6.1625 \\
295  &  185  &           &  6.2556 &  6.3983 &  6.5109 &  6.2043 &  6.2467 &  6.3866 &  6.4977 &  6.1952 &  6.2212 &  6.3197 &  6.4072 &  6.1696 &  6.2242 &  6.2888 &  6.3569 &  6.1726 \\
296  &  186  &           &  6.2679 &  6.4127 &  6.5258 &  6.2167 &  6.2585 &  6.4003 &  6.5119 &  6.2071 &  6.2301 &  6.3308 &  6.4192 &  6.1786 &  6.2356 &  6.3017 &  6.3702 &  6.1840 \\
297  &  187  &           &  6.2781 &  6.4248 &  6.5384 &  6.2270 &  6.2699 &  6.4132 &  6.5249 &  6.2187 &  6.2396 &  6.3414 &  6.4299 &  6.1881 &  6.2449 &  6.3124 &  6.3813 &  6.1935 \\
298  &  188  &           &  6.2890 &  6.4382 &  6.5526 &  6.2379 &  6.2809 &  6.4263 &  6.5386 &  6.2297 &  6.2484 &  6.3524 &  6.4416 &  6.1970 &  6.2547 &  6.3240 &  6.3935 &  6.2033 \\
299  &  189  &           &  6.2993 &  6.4503 &  6.5650 &  6.2483 &  6.2922 &  6.4390 &  6.5515 &  6.2411 &  6.2579 &  6.3628 &  6.4521 &  6.2066 &  6.2639 &  6.3344 &  6.4043 &  6.2126 \\
300  &  190  &           &  6.3094 &  6.4632 &  6.5787 &  6.2585 &  6.3026 &  6.4518 &  6.5648 &  6.2516 &  6.2667 &  6.3737 &  6.4635 &  6.2155 &  6.2731 &  6.3455 &  6.4160 &  6.2219 \\
301  &  191  &           &  6.3196 &  6.4751 &  6.5910 &  6.2687 &  6.3139 &  6.4643 &  6.5775 &  6.2630 &  6.2763 &  6.3840 &  6.4737 &  6.2251 &  6.2822 &  6.3558 &  6.4266 &  6.2310 \\
302  &  192  &           &  6.3292 &  6.4876 &  6.6044 &  6.2785 &  6.3239 &  6.4767 &  6.5906 &  6.2731 &  6.2851 &  6.3947 &  6.4850 &  6.2340 &  6.2911 &  6.3666 &  6.4380 &  6.2400 \\
303  &  193  &           &  6.3390 &  6.4993 &  6.6165 &  6.2883 &  6.3349 &  6.4890 &  6.6030 &  6.2842 &  6.2948 &  6.4049 &  6.4950 &  6.2438 &  6.2999 &  6.3766 &  6.4482 &  6.2489 \\
304  &  194  &           &  6.3484 &  6.5115 &  6.6297 &  6.2978 &  6.3445 &  6.5012 &  6.6159 &  6.2939 &  6.3036 &  6.4155 &  6.5060 &  6.2526 &  6.3085 &  6.3871 &  6.4594 &  6.2575 \\
305  &  195  &           &  6.3576 &  6.5229 &  6.6416 &  6.3070 &  6.3549 &  6.5132 &  6.6281 &  6.3044 &  6.3133 &  6.4256 &  6.5159 &  6.2624 &  6.3169 &  6.3968 &  6.4694 &  6.2660 \\
306  &  196  &           &  6.3667 &  6.5350 &  6.6546 &  6.3162 &  6.3642 &  6.5251 &  6.6408 &  6.3137 &  6.3218 &  6.4360 &  6.5268 &  6.2710 &  6.3252 &  6.4071 &  6.4803 &  6.2744 \\
307  &  197  &           &  6.3750 &  6.5459 &  6.6663 &  6.3246 &  6.3734 &  6.5364 &  6.6527 &  6.3230 &  6.3307 &  6.4459 &  6.5368 &  6.2800 &  6.3327 &  6.4162 &  6.4900 &  6.2820 \\
308  &  198  &           &  6.3841 &  6.5579 &  6.6791 &  6.3338 &  6.3825 &  6.5482 &  6.6652 &  6.3322 &  6.3389 &  6.4561 &  6.5475 &  6.2883 &  6.3410 &  6.4264 &  6.5007 &  6.2903 \\
309  &  199  &           &  6.3910 &  6.5684 &  6.6910 &  6.3408 &  6.3897 &  6.5589 &  6.6771 &  6.3394 &  6.3451 &  6.4660 &  6.5589 &  6.2944 &  6.3467 &  6.4348 &  6.5102 &  6.2961 \\
310  &  200  &           &  6.4006 &  6.5803 &  6.7034 &  6.3504 &  6.3992 &  6.5705 &  6.6892 &  6.3490 &  6.3531 &  6.4756 &  6.5688 &  6.3026 &  6.3556 &  6.4450 &  6.5207 &  6.3051 \\
311  &  201  &           &  6.4077 &  6.5908 &  6.7150 &  6.3575 &  6.4064 &  6.5811 &  6.7009 &  6.3562 &  6.3590 &  6.4853 &  6.5800 &  6.3085 &  6.3614 &  6.4533 &  6.5300 &  6.3109 \\
312  &  202  &           &  6.4163 &  6.6023 &  6.7273 &  6.3662 &  6.4145 &  6.5922 &  6.7129 &  6.3644 &  6.3658 &  6.4946 &  6.5902 &  6.3153 &  6.3693 &  6.4631 &  6.5402 &  6.3189 \\
313  &  203  &           &  6.4234 &  6.6127 &  6.7388 &  6.3734 &  6.4216 &  6.6026 &  6.7244 &  6.3716 &  6.3716 &  6.5040 &  6.6010 &  6.3212 &  6.3751 &  6.4713 &  6.5493 &  6.3247 \\
314  &  204  &           &  6.4313 &  6.6238 &  6.7510 &  6.3814 &  6.4290 &  6.6133 &  6.7363 &  6.3791 &  6.3781 &  6.5133 &  6.6112 &  6.3277 &  6.3824 &  6.4806 &  6.5594 &  6.3320 \\
315  &  205  &           &  6.4385 &  6.6342 &  6.7624 &  6.3886 &  6.4361 &  6.6236 &  6.7476 &  6.3862 &  6.3839 &  6.5225 &  6.6217 &  6.3336 &  6.3881 &  6.4888 &  6.5683 &  6.3378 \\
316  &  206  &           &  6.4458 &  6.6451 &  6.7744 &  6.3960 &  6.4431 &  6.6342 &  6.7594 &  6.3932 &  6.3903 &  6.5317 &  6.6319 &  6.3400 &  6.3950 &  6.4979 &  6.5782 &  6.3448 \\
317  &  207  &           &  6.4531 &  6.6555 &  6.7857 &  6.4033 &  6.4503 &  6.6445 &  6.7705 &  6.4005 &  6.3963 &  6.5408 &  6.6419 &  6.3460 &  6.4008 &  6.5060 &  6.5870 &  6.3506 \\
318  &  208  &           &  6.4600 &  6.6662 &  6.7977 &  6.4103 &  6.4570 &  6.6549 &  6.7822 &  6.4072 &  6.4025 &  6.5500 &  6.6521 &  6.3523 &  6.4074 &  6.5149 &  6.5967 &  6.3572 \\
319  &  209  &           &  6.4674 &  6.6766 &  6.8088 &  6.4178 &  6.4643 &  6.6651 &  6.7932 &  6.4146 &  6.4086 &  6.5588 &  6.6618 &  6.3585 &  6.4133 &  6.5229 &  6.6054 &  6.3632 \\
320  &  210  &           &  6.4740 &  6.6872 &  6.8208 &  6.4244 &  6.4707 &  6.6754 &  6.8048 &  6.4211 &  6.4147 &  6.5679 &  6.6720 &  6.3646 &  6.4196 &  6.5316 &  6.6149 &  6.3695 \\
321  &  211  &           &  6.4816 &  6.6975 &  6.8318 &  6.4320 &  6.4783 &  6.6857 &  6.8158 &  6.4287 &  6.4210 &  6.5765 &  6.6812 &  6.3710 &  6.4256 &  6.5396 &  6.6235 &  6.3756 \\
322  &  212  &           &  6.4878 &  6.7079 &  6.8437 &  6.4383 &  6.4844 &  6.6958 &  6.8273 &  6.4349 &  6.4269 &  6.5857 &  6.6915 &  6.3769 &  6.4316 &  6.5481 &  6.6329 &  6.3816 \\
323  &  213  &           &  6.4955 &  6.7183 &  6.8547 &  6.4461 &  6.4923 &  6.7062 &  6.8382 &  6.4429 &  6.4335 &  6.5941 &  6.7003 &  6.3835 &  6.4378 &  6.5561 &  6.6414 &  6.3879 \\
324  &  214  &           &  6.5014 &  6.7286 &  6.8665 &  6.4520 &  6.4981 &  6.7162 &  6.8496 &  6.4487 &  6.4391 &  6.6033 &  6.7106 &  6.3892 &  6.4435 &  6.5644 &  6.6505 &  6.3937 \\
325  &  215  &           &  6.5093 &  6.7391 &  6.8775 &  6.4599 &  6.5057 &  6.7262 &  6.8601 &  6.4564 &  6.4459 &  6.6114 &  6.7190 &  6.3960 &  6.4499 &  6.5724 &  6.6589 &  6.4001 \\
326  &  216  &           &  6.5148 &  6.7492 &  6.8892 &  6.4655 &  6.5118 &  6.7365 &  6.8719 &  6.4625 &  6.4513 &  6.6206 &  6.7295 &  6.4015 &  6.4553 &  6.5806 &  6.6679 &  6.4055 \\
327  &  217  &           &  6.5221 &  6.7591 &  6.8997 &  6.4729 &  6.5192 &  6.7464 &  6.8823 &  6.4699 &  6.4582 &  6.6286 &  6.7374 &  6.4085 &  6.4618 &  6.5885 &  6.6762 &  6.4121 \\
328  &  218  &           &  6.5281 &  6.7697 &  6.9118 &  6.4789 &  6.5254 &  6.7568 &  6.8940 &  6.4762 &  6.4634 &  6.6378 &  6.7480 &  6.4137 &  6.4670 &  6.5965 &  6.6851 &  6.4173 \\
329  &  219  &           &  6.5351 &  6.7796 &  6.9223 &  6.4860 &  6.5326 &  6.7666 &  6.9044 &  6.4834 &  6.4705 &  6.6456 &  6.7557 &  6.4209 &  6.4736 &  6.6044 &  6.6932 &  6.4240 \\
330  &  220  &           &  6.5411 &  6.7901 &  6.9343 &  6.4920 &  6.5389 &  6.7770 &  6.9161 &  6.4898 &  6.4754 &  6.6548 &  6.7664 &  6.4258 &  6.4785 &  6.6122 &  6.7020 &  6.4289 \\
331  &  221  &           &  6.5479 &  6.7999 &  6.9449 &  6.4988 &  6.5459 &  6.7867 &  6.9265 &  6.4968 &  6.4827 &  6.6624 &  6.7737 &  6.4331 &  6.4853 &  6.6201 &  6.7100 &  6.4358 \\
332  &  222  &           &  6.5540 &  6.8104 &  6.9567 &  6.5049 &  6.5522 &  6.7971 &  6.9381 &  6.5032 &  6.4873 &  6.6717 &  6.7847 &  6.4378 &  6.4899 &  6.6277 &  6.7186 &  6.4404 \\
333  &  223  &           &  6.5604 &  6.8201 &  6.9674 &  6.5114 &  6.5588 &  6.8068 &  6.9487 &  6.5099 &  6.4946 &  6.6792 &  6.7916 &  6.4452 &  6.4968 &  6.6356 &  6.7265 &  6.4474 \\
334  &  224  &           &  6.5665 &  6.8306 &  6.9792 &  6.5176 &  6.5652 &  6.8172 &  6.9601 &  6.5163 &  6.4990 &  6.6886 &  6.8029 &  6.4495 &  6.5011 &  6.6431 &  6.7351 &  6.4517 \\
335  &  225  &           &  6.5701 &  6.8410 &  6.9921 &  6.5212 &  6.5715 &  6.8269 &  6.9708 &  6.5226 &  6.5062 &  6.6959 &  6.8097 &  6.4569 &  6.5081 &  6.6509 &  6.7428 &  6.4588 \\
336  &  226  &           &  6.5786 &  6.8507 &  7.0015 &  6.5298 &  6.5779 &  6.8371 &  6.9822 &  6.5290 &  6.5102 &  6.7055 &  6.8214 &  6.4609 &  6.5121 &  6.6584 &  6.7515 &  6.4628 \\
337  &  227  &           &  6.5826 &  6.8611 &  7.0142 &  6.5338 &  6.5853 &  6.8472 &  6.9929 &  6.5365 &  6.5124 &  6.7151 &  6.8339 &  6.4631 &  6.5180 &  6.6665 &  6.7603 &  6.4687 \\
338  &  228  &           &  6.5904 &  6.8707 &  7.0239 &  6.5417 &  6.5901 &  6.8570 &  7.0042 &  6.5413 &  6.5207 &  6.7232 &  6.8413 &  6.4715 &  6.5228 &  6.6740 &  6.7686 &  6.4735 \\
339  &  229  &           &  6.5946 &  6.8810 &  7.0363 &  6.5459 &  6.5974 &  6.8670 &  7.0147 &  6.5487 &  6.5231 &  6.7325 &  6.8532 &  6.4739 &  6.5286 &  6.6817 &  6.7767 &  6.4794 \\
340  &  230  &           &  6.6018 &  6.8906 &  7.0462 &  6.5531 &  6.6017 &  6.8768 &  7.0263 &  6.5531 &  6.5299 &  6.7421 &  6.8635 &  6.4807 &  6.5329 &  6.6907 &  6.7875 &  6.4837 \\
341  &  231  &           &  6.6062 &  6.9008 &  7.0584 &  6.5576 &  6.6060 &  6.8867 &  7.0381 &  6.5574 &  6.5326 &  6.7515 &  6.8755 &  6.4834 &  6.5386 &  6.6986 &  6.7959 &  6.4895 \\
342  &  232  &           &  6.6126 &  6.9103 &  7.0686 &  6.5640 &  6.6128 &  6.8964 &  7.0485 &  6.5642 &  6.5380 &  6.7617 &  6.8872 &  6.4889 &  6.5425 &  6.7080 &  6.8074 &  6.4934 \\
343  &  233  &           &  6.6173 &  6.9205 &  7.0805 &  6.5688 &  6.6174 &  6.9063 &  7.0601 &  6.5688 &  6.5411 &  6.7713 &  6.8992 &  6.4920 &  6.5479 &  6.7161 &  6.8162 &  6.4989 \\
344  &  234  &           &  6.6229 &  6.9300 &  7.0910 &  6.5744 &  6.6232 &  6.9159 &  7.0706 &  6.5747 &  6.5456 &  6.7814 &  6.9113 &  6.4965 &  6.5515 &  6.7254 &  6.8277 &  6.5025 \\
345  &  235  &           &  6.6279 &  6.9402 &  7.1027 &  6.5794 &  6.6280 &  6.9258 &  7.0821 &  6.5796 &  6.5491 &  6.7912 &  6.9233 &  6.5000 &  6.5564 &  6.7336 &  6.8369 &  6.5074 \\
346  &  236  &           &  6.6327 &  6.9495 &  7.1134 &  6.5843 &  6.6328 &  6.9353 &  7.0929 &  6.5844 &  6.5526 &  6.8011 &  6.9354 &  6.5036 &  6.5598 &  6.7428 &  6.8483 &  6.5108 \\
347  &  237  &           &  6.6378 &  6.9597 &  7.1250 &  6.5894 &  6.6378 &  6.9451 &  7.1042 &  6.5895 &  6.5566 &  6.8110 &  6.9474 &  6.5076 &  6.5632 &  6.7518 &  6.8593 &  6.5143 \\
348  &  238  &           &  6.6419 &  6.9690 &  7.1358 &  6.5935 &  6.6416 &  6.9544 &  7.1152 &  6.5933 &  6.5592 &  6.8206 &  6.9594 &  6.5103 &  6.5674 &  6.7603 &  6.8692 &  6.5184 \\
349  &  239  &           &  6.6443 &  6.9809 &  7.1511 &  6.5959 &  6.6468 &  6.9643 &  7.1264 &  6.5985 &  6.5636 &  6.8308 &  6.9714 &  6.5146 &  6.5710 &  6.7692 &  6.8800 &  6.5221 \\
350  &  240  &           &  6.6505 &  6.9883 &  7.1584 &  6.6022 &  6.6497 &  6.9735 &  7.1375 &  6.6014 &  6.5655 &  6.8402 &  6.9835 &  6.5166 &  6.5742 &  6.7778 &  6.8905 &  6.5253 \\
351  &  241  &           &  6.6530 &  7.0000 &  7.1731 &  6.6048 &  6.6549 &  6.9834 &  7.1487 &  6.6066 &  6.5671 &  6.8526 &  6.9998 &  6.5182 &  6.5778 &  6.7868 &  6.9013 &  6.5290 \\
352  &  242  &           &  6.6585 &  7.0076 &  7.1810 &  6.6103 &  6.6570 &  6.9924 &  7.1600 &  6.6088 &  6.5714 &  6.8597 &  7.0076 &  6.5225 &  6.5803 &  6.7956 &  6.9122 &  6.5315 \\
353  &  243  &           &  6.6612 &  7.0190 &  7.1953 &  6.6130 &  6.6593 &  7.0032 &  7.1737 &  6.6110 &  6.5735 &  6.8716 &  7.0231 &  6.5246 &  6.5820 &  6.8092 &  6.9305 &  6.5332 \\
354  &  244  &           &  6.6660 &  7.0269 &  7.2037 &  6.6178 &  6.6636 &  7.0112 &  7.1825 &  6.6155 &  6.5770 &  6.8792 &  7.0318 &  6.5282 &  6.5860 &  6.8136 &  6.9346 &  6.5372 \\
355  &  245  &           &  6.6688 &  7.0380 &  7.2175 &  6.6207 &  6.6660 &  7.0218 &  7.1958 &  6.6178 &  6.5796 &  6.8908 &  7.0464 &  6.5307 &  6.5879 &  6.8265 &  6.9517 &  6.5391 \\
356  &  246  &           &  6.6729 &  7.0461 &  7.2265 &  6.6248 &  6.6696 &  7.0300 &  7.2052 &  6.6215 &  6.5824 &  6.8989 &  7.0561 &  6.5336 &  6.5913 &  6.8321 &  6.9577 &  6.5426 \\
357  &  247  &           &  6.6759 &  7.0570 &  7.2399 &  6.6278 &  6.6721 &  7.0404 &  7.2181 &  6.6240 &  6.5853 &  6.9100 &  7.0699 &  6.5366 &  6.5933 &  6.8443 &  6.9736 &  6.5446 \\
358  &  248  &           &  6.6794 &  7.0653 &  7.2495 &  6.6314 &  6.6750 &  7.0488 &  7.2280 &  6.6269 &  6.5874 &  6.9185 &  7.0805 &  6.5387 &  6.5963 &  6.8511 &  6.9815 &  6.5476 \\
359  &  249  &           &  6.6825 &  7.0760 &  7.2625 &  6.6344 &  6.6775 &  7.0589 &  7.2405 &  6.6294 &  6.5908 &  6.9293 &  7.0936 &  6.5421 &  6.5984 &  6.8627 &  6.9965 &  6.5497 \\
360  &  250  &           &  6.6855 &  7.0846 &  7.2727 &  6.6375 &  6.6798 &  7.0676 &  7.2510 &  6.6317 &  6.5923 &  6.9383 &  7.1050 &  6.5436 &  6.6010 &  6.8706 &  7.0060 &  6.5523 \\
361  &  251  &           &  6.6879 &  7.0952 &  7.2858 &  6.6399 &  6.6823 &  7.0775 &  7.2632 &  6.6343 &  6.5949 &  6.9493 &  7.1188 &  6.5462 &  6.6028 &  6.8829 &  7.0221 &  6.5541 \\
362  &  252  &           &  6.6912 &  7.1040 &  7.2960 &  6.6432 &  6.6840 &  7.0864 &  7.2743 &  6.6360 &  6.5970 &  6.9581 &  7.1296 &  6.5484 &  6.6055 &  6.8905 &  7.0312 &  6.5569 \\
363  &  253  &           &  6.6935 &  7.1141 &  7.3085 &  6.6455 &  6.6858 &  7.0964 &  7.2868 &  6.6378 &  6.5999 &  6.9684 &  7.1421 &  6.5513 &  6.6073 &  6.9018 &  7.0458 &  6.5587 \\
364  &  254  &           &  6.6966 &  7.1235 &  7.3196 &  6.6486 &  6.6877 &  7.1055 &  7.2980 &  6.6397 &  6.6017 &  6.9779 &  7.1541 &  6.5530 &  6.6098 &  6.9108 &  7.0568 &  6.5612 \\
365  &  255  &           &  6.6988 &  7.1330 &  7.3312 &  6.6508 &  6.6892 &  7.1148 &  7.3097 &  6.6412 &  6.6049 &  6.9873 &  7.1653 &  6.5563 &  6.6116 &  6.9207 &  7.0694 &  6.5630 \\
366  &  256  &           &  6.7020 &  7.1433 &  7.3435 &  6.6541 &  6.6906 &  7.1247 &  7.3221 &  6.6426 &  6.6062 &  6.9977 &  7.1786 &  6.5576 &  6.6116 &  6.9207 &  7.0694 &  6.5630 \\
367  &  257  &           &  6.7056 &  7.1528 &  7.3545 &  6.6577 &  6.6914 &  7.1330 &  7.3327 &  6.6434 &  6.6099 &  7.0060 &  7.1880 &  6.5613 &         &         &         &         \\
368  &  258  &           &  6.7096 &  7.1640 &  7.3678 &  6.6617 &  6.6918 &  7.1440 &  7.3468 &  6.6438 &  6.6106 &  7.0174 &  7.2028 &  6.5620 &         &         &         &         \\
369  &  259  &           &  6.7202 &  7.1767 &  7.3804 &  6.6724 &  6.6916 &  7.1712 &  7.3839 &  6.6436 &  6.6104 &  7.0465 &  7.2425 &  6.5618 &         &         &         &         \\
370  &  260  &           &  6.7232 &  7.1869 &  7.3927 &  6.6754 &  6.7099 &  7.1679 &  7.3715 &  6.6620 &         &         &         &         &         &         &         &         \\
371  &  261  &           &  6.7227 &  7.2139 &  7.4293 &  6.6750 &  6.7097 &  7.1946 &  7.4077 &  6.6618 &         &         &         &         &         &         &         &         \\
372  &  262  &           &  6.7384 &  7.2103 &  7.4176 &  6.6908 &  6.7268 &  7.1914 &  7.3959 &  6.6791 &         &         &         &         &         &         &         &         \\
373  &  263  &           &  6.7382 &  7.2368 &  7.4534 &  6.6905 &  6.7266 &  7.2175 &  7.4312 &  6.6789 &         &         &         &         &         &         &         &         \\
374  &  264  &           &  6.7537 &  7.2337 &  7.4424 &  6.7062 &  6.7434 &  7.2146 &  7.4200 &  6.6958 &         &         &         &         &         &         &         &         \\
375  &  265  &           &  6.7536 &  7.2597 &  7.4774 &  6.7061 &  6.7433 &  7.2402 &  7.4545 &  6.6957 &         &         &         &         &         &         &         &         \\
376  &  266  &           &  6.7689 &  7.2569 &  7.4672 &  6.7214 &  6.7598 &  7.2375 &  7.4439 &  6.7123 &         &         &         &         &         &         &         &         \\
377  &  267  &           &  6.7689 &  7.2824 &  7.5013 &  6.7215 &  6.7598 &  7.2627 &  7.4776 &  6.7123 &         &         &         &         &         &         &         &         \\
378  &  268  &           &  6.7838 &  7.2800 &  7.4918 &  6.7364 &  6.7760 &  7.2604 &  7.4677 &  6.7286 &         &         &         &         &         &         &         &         \\
379  &  269  &           &  6.7840 &  7.3050 &  7.5250 &  6.7366 &  6.7761 &  7.2850 &  7.5006 &  6.7287 &         &         &         &         &         &         &         &         \\
380  &  270  &           &  6.7984 &  7.3031 &  7.5163 &  6.7511 &  6.7920 &  7.2830 &  7.4913 &  6.7447 &         &         &         &         &         &         &         &         \\
381  &  271  &           &  6.7988 &  7.3275 &  7.5487 &  6.7515 &  6.7922 &  7.3071 &  7.5233 &  6.7449 &         &         &         &         &         &         &         &         \\
382  &  272  &           &  6.8127 &  7.3260 &  7.5408 &  6.7656 &  6.8077 &  7.3055 &  7.5147 &  6.7605 &         &         &         &         &         &         &         &         \\
383  &  273  &           &  6.8133 &  7.3498 &  7.5723 &  6.7661 &  6.8080 &  7.3291 &  7.5460 &  6.7608 &         &         &         &         &         &         &         &         \\
384  &  274  &           &  6.8267 &  7.3488 &  7.5653 &  6.7797 &  6.8230 &  7.3279 &  7.5381 &  6.7759 &         &         &         &         &         &         &         &         \\
385  &  275  &           &  6.8275 &  7.3721 &  7.5959 &  6.7804 &  6.8235 &  7.3510 &  7.5686 &  6.7764 &         &         &         &         &         &         &         &         \\
386  &  276  &           &  6.8403 &  7.3716 &  7.5898 &  6.7934 &  6.8380 &  7.3502 &  7.5615 &  6.7910 &         &         &         &         &         &         &         &         \\
387  &  277  &           &  6.8413 &  7.3944 &  7.6195 &  6.7944 &  6.8386 &  7.3728 &  7.5912 &  6.7916 &         &         &         &         &         &         &         &         \\
388  &  278  &           &  6.8536 &  7.3943 &  7.6143 &  6.8068 &  6.8525 &  7.3724 &  7.5849 &  6.8056 &         &         &         &         &         &         &         &         \\
389  &  279  &           &  6.8548 &  7.4165 &  7.6432 &  6.8080 &  6.8532 &  7.3944 &  7.6138 &  6.8064 &         &         &         &         &         &         &         &         \\
390  &  280  &           &  6.8665 &  7.4170 &  7.6388 &  6.8198 &  6.8664 &  7.3945 &  7.6084 &  6.8197 &         &         &         &         &         &         &         &         \\
391  &  281  &           &  6.8679 &  7.4386 &  7.6668 &  6.8212 &  6.8674 &  7.4160 &  7.6364 &  6.8206 &         &         &         &         &         &         &         &         \\
392  &  282  &           &  6.8790 &  7.4396 &  7.6634 &  6.8323 &  6.8799 &  7.4165 &  7.6319 &  6.8332 &         &         &         &         &         &         &         &         \\
393  &  283  &           &         &         &         &         &  6.8810 &  7.4375 &  7.6591 &  6.8344 &         &         &         &         &         &         &         &         \\
394  &  284  &           &         &         &         &         &  6.8928 &  7.4385 &  7.6556 &  6.8462 &         &         &         &         &         &         &         &         \\
395  &  285  &           &         &         &         &         &  6.8941 &  7.4590 &  7.6819 &  6.8476 &         &         &         &         &         &         &         &         \\
396  &  286  &           &         &         &         &         &  6.9051 &  7.4605 &  7.6794 &  6.8586 &         &         &         &         &         &         &         &         \\
397  &  287  &           &         &         &         &         &  6.9067 &  7.4804 &  7.7048 &  6.8602 &         &         &         &         &         &         &         &         \\
398  &  288  &           &         &         &         &         &  6.9170 &  7.4824 &  7.7033 &  6.8706 &         &         &         &         &         &         &         &         \\
399  &  289  &           &         &         &         &         &  6.9187 &  7.5017 &  7.7279 &  6.8723 &         &         &         &         &         &         &         &         \\
400  &  290  &           &         &         &         &         &  6.9283 &  7.5043 &  7.7273 &  6.8820 &         &         &         &         &         &         &         &         \\
401  &  291  &           &         &         &         &         &  6.9303 &  7.5231 &  7.7510 &  6.8840 &         &         &         &         &         &         &         &         \\
402  &  292  &           &         &         &         &         &  6.9393 &  7.5262 &  7.7513 &  6.8930 &         &         &         &         &         &         &         &         \\
403  &  293  &           &         &         &         &         &  6.9415 &  7.5444 &  7.7741 &  6.8953 &         &         &         &         &         &         &         &         \\
404  &  294  &           &         &         &         &         &  6.9498 &  7.5480 &  7.7754 &  6.9036 &         &         &         &         &         &         &         &         \\
\hline
\hline
\\
\end{longtable}
\newpage


==> Table3_ann.tex <==
\newpage
%% If the table is to span over the whole text width, we set:
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
%% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:
\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrrrrrrrrrr@{}}
\caption{\label{tab:Fermi_surface}Ground state properties of nuclei yielded from the RHB approach with the PC-L3R, PC-X, DD-MEX, or DD-PCX interaction. See page \pageref{Table_Explaination} for Explanation of Tables. The electronic data (ASCII~format) is provided as a downloadable data file at\\ \url{https://github.com/lamyihua/nuclear-ground-state-properties}.}\\
\hline\\
&&\multicolumn{4}{c}{PC-L3R} & \multicolumn{4}{c}{PC-X} & \multicolumn{4}{c}{DD-MEX} & \multicolumn{4}{c}{DD-PCX} \\
$A$ & $N$ & $\lambda^i_\mathrm{n}$ & $\lambda^i_\mathrm{p}$   & $2j^\pi_\mathrm{n}$ & $2j^\pi_\mathrm{p}$ & $\lambda^j_\mathrm{n}$ & $\lambda^j_\mathrm{p}$ & $2j^\pi_\mathrm{n}$ & $2j^\pi_\mathrm{p}$ & $\lambda^k_\mathrm{n}$ & $\lambda^k_\mathrm{p}$ & $2j^\pi_\mathrm{n}$ & $2j^\pi_\mathrm{p}$ & $\lambda^l_\mathrm{n}$ & $\lambda^l_\mathrm{p}$ & $2j^\pi_\mathrm{n}$ & $2j^\pi_\mathrm{p}$ \\
\hline\\
\endfirsthead
\caption[]{(continued)}\\
\hline\\
&&\multicolumn{4}{c}{PC-L3R} & \multicolumn{4}{c}{PC-X} & \multicolumn{4}{c}{DD-MEX} & \multicolumn{4}{c}{DD-PCX} \\
$A$ & $N$ & $\lambda^i_\mathrm{n}$ & $\lambda^i_\mathrm{p}$   & $2j^\pi_\mathrm{n}$ & $2j^\pi_\mathrm{p}$ & $\lambda^j_\mathrm{n}$ & $\lambda^j_\mathrm{p}$ & $2j^\pi_\mathrm{n}$ & $2j^\pi_\mathrm{p}$ & $\lambda^k_\mathrm{n}$ & $\lambda^k_\mathrm{p}$ & $2j^\pi_\mathrm{n}$ & $2j^\pi_\mathrm{p}$ & $\lambda^l_\mathrm{n}$ & $\lambda^l_\mathrm{p}$ & $2j^\pi_\mathrm{n}$ & $2j^\pi_\mathrm{p}$ \\
\hline\\
\endhead
\multicolumn{15}{l}{ Oxygen $(Z= 8 )$} \\
 11  &    3  &  -24.806 &   1.810 &  3$^-$ &  0$^+$ & -24.857 &   1.852 &  3$^-$ &  0$^+$ & -25.889 &   2.165 &  3$^-$ &  0$^+$ & -27.207 &   2.748 &  3$^-$ &  0$^+$ \\
 12  &    4  &  -19.467 &   0.845 &  0$^+$ &  0$^+$ & -19.380 &   0.777 &  0$^+$ &  0$^+$ & -20.199 &   0.838 &  0$^+$ &  0$^+$ & -20.848 &   0.679 &  0$^+$ &  0$^+$ \\
 13  &    5  &  -16.994 &  -0.390 &  3$^-$ &  0$^+$ & -16.851 &  -0.248 &  3$^-$ &  0$^+$ & -17.637 &  -0.309 &  3$^-$ &  0$^+$ & -17.866 &  -0.142 &  3$^-$ &  0$^+$ \\
 14  &    6  &  -15.430 &  -0.843 &  0$^+$ &  0$^+$ & -15.509 &  -1.023 &  0$^+$ &  0$^+$ & -17.352 &  -2.551 &  0$^+$ &  0$^+$ & -17.329 &  -3.130 &  0$^+$ &  0$^+$ \\
 15  &    7  &  -12.991 &  -4.459 &  1$^-$ &  0$^+$ & -12.782 &  -4.511 &  1$^-$ &  0$^+$ & -13.426 &  -4.449 &  1$^-$ &  0$^+$ & -12.819 &  -4.348 &  1$^-$ &  0$^+$ \\
 16  &    8  &  -10.420 &  -6.815 &  0$^+$ &  0$^+$ & -10.392 &  -6.787 &  0$^+$ &  0$^+$ & -11.314 &  -6.856 &  0$^+$ &  0$^+$ & -10.429 &  -6.796 &  0$^+$ &  0$^+$ \\
 17  &    9  &  -10.273 &  -8.751 &  5$^+$ &  0$^+$ & -10.710 &  -8.779 &  5$^+$ &  0$^+$ & -10.323 &  -8.859 &  5$^+$ &  0$^+$ & -10.129 &  -8.807 &  5$^+$ &  0$^+$ \\
 18  &   10  &   -6.551 & -10.619 &  0$^+$ &  0$^+$ &  -6.461 & -10.663 &  0$^+$ &  0$^+$ &  -6.096 & -10.835 &  0$^+$ &  0$^+$ &  -6.296 & -10.789 &  0$^+$ &  0$^+$ \\
 19  &   11  &   -6.010 & -12.459 &  5$^+$ &  0$^+$ &  -6.012 & -12.517 &  5$^+$ &  0$^+$ &  -5.661 & -12.768 &  5$^+$ &  0$^+$ &  -5.716 & -12.712 &  5$^+$ &  0$^+$ \\
 20  &   12  &   -5.619 & -14.092 &  0$^+$ &  0$^+$ &  -5.658 & -14.216 &  0$^+$ &  0$^+$ &  -5.322 & -14.589 &  0$^+$ &  0$^+$ &  -5.292 & -14.527 &  0$^+$ &  0$^+$ \\
 21  &   13  &   -5.664 & -15.224 &  1$^+$ &  0$^+$ &  -4.922 & -15.879 &  5$^+$ &  0$^+$ &  -4.616 & -16.411 &  5$^+$ &  0$^+$ &  -5.339 & -15.857 &  1$^+$ &  0$^+$ \\
 22  &   14  &   -4.699 & -17.039 &  0$^+$ &  0$^+$ &  -4.794 & -17.241 &  0$^+$ &  0$^+$ &  -4.484 & -17.967 &  0$^+$ &  0$^+$ &  -4.302 & -17.897 &  0$^+$ &  0$^+$ \\
 23  &   15  &   -3.308 & -18.709 &  1$^+$ &  0$^+$ &  -3.342 & -18.693 &  1$^+$ &  0$^+$ &  -2.864 & -19.517 &  1$^+$ &  0$^+$ &  -2.700 & -19.536 &  1$^+$ &  0$^+$ \\
 24  &   16  &   -3.118 & -19.348 &  0$^+$ &  0$^+$ &  -3.049 & -19.320 &  0$^+$ &  0$^+$ &  -2.467 & -20.290 &  0$^+$ &  0$^+$ &  -2.281 & -20.569 &  0$^+$ &  0$^+$ \\
 25  &   17  &   -3.146 & -20.308 &  3$^+$ &  0$^+$ &  -3.139 & -20.210 &  3$^+$ &  0$^+$ &  -2.380 & -21.400 &  3$^+$ &  0$^+$ &  -2.247 & -21.795 &  3$^+$ &  0$^+$ \\
 26  &   18  &   -1.912 & -21.238 &  0$^+$ &  0$^+$ &  -1.922 & -21.139 &  0$^+$ &  0$^+$ &  -0.910 & -22.578 &  0$^+$ &  0$^+$ &  -0.750 & -23.088 &  0$^+$ &  0$^+$ \\
 27  &   19  &   -0.809 & -22.185 &  3$^+$ &  0$^+$ &  -0.572 & -22.052 &  3$^+$ &  0$^+$ &   0.040 & -23.724 &  3$^+$ &  0$^+$ &   0.218 & -24.283 &  3$^+$ &  0$^+$ \\
 28  &   20  &   -0.573 & -23.055 &  0$^+$ &  0$^+$ &  -0.615 & -22.971 &  0$^+$ &  0$^+$ &   0.135 & -24.909 &  0$^+$ &  0$^+$ &   0.595 & -25.542 &  0$^+$ &  0$^+$ \\
 29  &   21  &   -0.539 & -23.255 &  3$^-$ &  0$^+$ &  -0.699 & -23.099 &  3$^-$ &  0$^+$ &  -0.037 & -25.122 &  3$^-$ &  0$^+$ &   0.631 & -25.684 &  3$^-$ &  0$^+$ \\
 30  &   22  &    0.156 & -23.647 &  0$^+$ &  0$^+$ &   0.240 & -23.464 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Fluorine $(Z= 9 )$} \\
 12  &    3  &  -25.341 &   2.423 &  3$^-$ &  1$^-$ & -23.319 &   2.545 &  3$^-$ &  1$^-$ & -26.360 &   3.209 &  3$^-$ &  1$^-$ & -27.522 &   3.398 &  3$^-$ &  1$^-$ \\
 13  &    4  &  -19.864 &   1.442 &  0$^+$ &  1$^-$ & -19.766 &   1.118 &  0$^+$ &  1$^-$ & -20.648 &   1.856 &  0$^+$ &  1$^-$ & -21.183 &   1.080 &  0$^+$ &  1$^-$ \\
 14  &    5  &  -17.458 &   0.052 &  3$^-$ &  1$^-$ & -17.234 &   0.144 &  3$^-$ &  1$^-$ & -18.205 &   0.297 &  3$^-$ &  1$^-$ & -18.363 &   0.309 &  3$^-$ &  1$^-$ \\
 15  &    6  &  -16.390 &  -0.129 &  0$^+$ &  1$^-$ & -16.317 &  -0.331 &  0$^+$ &  1$^-$ & -18.039 &  -1.728 &  0$^+$ &  1$^-$ & -18.027 &  -1.743 &  0$^+$ &  1$^-$ \\
 16  &    7  &  -14.866 &  -4.088 &  1$^-$ &  5$^-$ & -14.807 &  -4.074 &  1$^-$ &  5$^-$ & -15.109 &  -4.025 &  1$^-$ &  5$^-$ & -14.966 &  -3.911 &  1$^-$ &  5$^-$ \\
 17  &    8  &  -12.349 &  -6.447 &  0$^+$ &  5$^-$ & -12.354 &  -6.336 &  0$^+$ &  5$^-$ & -12.528 &  -6.252 &  0$^+$ &  5$^-$ & -12.493 &  -6.132 &  0$^+$ &  5$^-$ \\
 18  &    9  &  -12.191 &  -8.315 &  5$^+$ &  5$^-$ & -12.214 &  -8.431 &  5$^+$ &  5$^-$ & -12.282 &  -8.235 &  5$^+$ &  5$^-$ & -12.353 &  -8.087 &  5$^+$ &  5$^-$ \\
 19  &   10  &   -8.305 & -10.082 &  0$^+$ &  5$^-$ &  -8.233 & -10.129 &  0$^+$ &  5$^-$ &  -7.936 & -10.181 &  0$^+$ &  5$^-$ &  -8.154 & -10.078 &  0$^+$ &  5$^-$ \\
 20  &   11  &   -7.724 & -11.939 &  5$^+$ &  5$^-$ &  -7.757 & -12.010 &  5$^+$ &  5$^-$ &  -7.480 & -12.112 &  5$^+$ &  5$^-$ &  -7.525 & -11.982 &  5$^+$ &  5$^-$ \\
 21  &   12  &   -7.234 & -13.634 &  0$^+$ &  5$^-$ &  -7.318 & -13.769 &  0$^+$ &  5$^-$ &  -7.088 & -13.947 &  0$^+$ &  5$^-$ &  -7.028 & -13.767 &  0$^+$ &  5$^-$ \\
 22  &   13  &   -6.271 & -15.420 &  5$^+$ &  5$^-$ &  -6.281 & -15.662 &  5$^+$ &  5$^-$ &  -6.037 & -15.906 &  5$^+$ &  5$^-$ &  -6.077 & -15.510 &  5$^+$ &  5$^-$ \\
 23  &   14  &   -6.041 & -16.781 &  0$^+$ &  5$^-$ &  -6.119 & -17.083 &  0$^+$ &  5$^-$ &  -5.936 & -17.542 &  0$^+$ &  5$^-$ &  -5.834 & -17.134 &  0$^+$ &  5$^-$ \\
 24  &   15  &   -4.587 & -18.280 &  1$^+$ &  5$^-$ &  -4.650 & -18.304 &  1$^+$ &  5$^-$ &  -4.381 & -18.661 &  1$^+$ &  5$^-$ &  -4.251 & -18.639 &  1$^+$ &  5$^-$ \\
 25  &   16  &   -4.107 & -18.940 &  0$^+$ &  5$^-$ &  -3.965 & -18.907 &  0$^+$ &  5$^-$ &  -3.617 & -19.558 &  0$^+$ &  5$^-$ &  -3.535 & -19.752 &  0$^+$ &  5$^-$ \\
 26  &   17  &   -4.118 & -19.918 &  3$^+$ &  5$^-$ &  -4.060 & -19.847 &  3$^+$ &  5$^-$ &  -3.576 & -20.724 &  3$^+$ &  5$^-$ &  -3.731 & -21.000 &  3$^+$ &  5$^-$ \\
 27  &   18  &   -2.859 & -20.911 &  0$^+$ &  5$^-$ &  -2.854 & -20.824 &  0$^+$ &  5$^-$ &  -2.083 & -21.979 &  0$^+$ &  5$^-$ &  -1.988 & -22.316 &  0$^+$ &  5$^-$ \\
 28  &   19  &   -1.315 & -21.890 &  3$^+$ &  5$^-$ &  -1.306 & -21.775 &  3$^+$ &  5$^-$ &  -0.603 & -23.168 &  3$^+$ &  5$^-$ &  -0.233 & -23.533 &  3$^+$ &  5$^-$ \\
 29  &   20  &   -1.194 & -22.845 &  0$^+$ &  5$^-$ &  -1.311 & -22.706 &  0$^+$ &  5$^-$ &  -0.962 & -24.413 &  0$^+$ &  5$^-$ &  -0.192 & -24.803 &  0$^+$ &  5$^-$ \\
 30  &   21  &   -1.285 & -23.027 &  3$^-$ &  5$^-$ &  -1.325 & -22.886 &  3$^-$ &  5$^-$ &  -0.583 & -24.597 &  3$^-$ &  5$^-$ &  -0.128 & -24.988 &  3$^-$ &  5$^-$ \\
 31  &   22  &   -0.246 & -23.692 &  0$^+$ &  5$^-$ &  -0.134 & -23.511 &  0$^+$ &  5$^-$ &   0.419 & -24.980 &  0$^+$ &  5$^-$ &   0.969 & -25.633 &  0$^+$ &  5$^-$ \\
\hline
\hline
\multicolumn{15}{l}{ Neon $(Z= 10 )$} \\
 13  &    3  &  -25.497 &   3.540 &  3$^-$ &  0$^+$ & -25.382 &   3.456 &  3$^-$ &  0$^+$ & -26.570 &   3.725 &  3$^-$ &  0$^+$ & -27.628 &   4.103 &  3$^-$ &  0$^+$ \\
 14  &    4  &  -20.419 &   3.044 &  0$^+$ &  0$^+$ & -20.395 &   2.945 &  0$^+$ &  0$^+$ & -21.090 &   3.281 &  0$^+$ &  0$^+$ & -21.645 &   3.746 &  0$^+$ &  0$^+$ \\
 15  &    5  &  -18.328 &   2.032 &  3$^-$ &  0$^+$ & -18.466 &   2.033 &  3$^-$ &  0$^+$ & -19.182 &   2.472 &  3$^-$ &  0$^+$ & -19.978 &   2.944 &  3$^-$ &  0$^+$ \\
 16  &    6  &  -17.963 &   0.800 &  0$^+$ &  0$^+$ & -17.964 &   0.760 &  0$^+$ &  0$^+$ & -19.952 &   1.376 &  0$^+$ &  0$^+$ & -20.713 &   1.668 &  0$^+$ &  0$^+$ \\
 17  &    7  &  -16.378 &  -0.474 &  1$^-$ &  0$^+$ & -16.307 &  -0.533 &  1$^-$ &  0$^+$ & -16.544 &  -0.113 &  1$^-$ &  0$^+$ & -16.881 &  -0.057 &  1$^-$ &  0$^+$ \\
 18  &    8  &  -14.156 &  -2.208 &  0$^+$ &  0$^+$ & -14.178 &  -2.277 &  0$^+$ &  0$^+$ & -14.404 &  -1.886 &  0$^+$ &  0$^+$ & -14.444 &  -1.970 &  0$^+$ &  0$^+$ \\
 19  &    9  &  -14.044 &  -3.927 &  5$^+$ &  0$^+$ & -14.083 &  -3.998 &  5$^+$ &  0$^+$ & -14.203 &  -3.671 &  5$^+$ &  0$^+$ & -14.128 &  -3.798 &  5$^+$ &  0$^+$ \\
 20  &   10  &  -10.051 &  -5.651 &  0$^+$ &  0$^+$ &  -9.993 &  -5.739 &  0$^+$ &  0$^+$ &  -9.749 &  -5.467 &  0$^+$ &  0$^+$ &  -9.967 &  -5.597 &  0$^+$ &  0$^+$ \\
 21  &   11  &   -9.456 &  -7.403 &  5$^+$ &  0$^+$ &  -9.510 &  -7.501 &  5$^+$ &  0$^+$ &  -9.281 &  -7.267 &  5$^+$ &  0$^+$ &  -9.295 &  -7.374 &  5$^+$ &  0$^+$ \\
 22  &   12  &   -8.900 &  -9.077 &  0$^+$ &  0$^+$ &  -9.026 &  -9.218 &  0$^+$ &  0$^+$ &  -8.857 &  -9.029 &  0$^+$ &  0$^+$ &  -8.734 &  -9.081 &  0$^+$ &  0$^+$ \\
 23  &   13  &   -7.692 & -10.865 &  5$^+$ &  0$^+$ &  -7.602 & -11.059 &  5$^+$ &  0$^+$ &  -7.463 & -10.852 &  5$^+$ &  0$^+$ &  -7.625 & -10.779 &  5$^+$ &  0$^+$ \\
 24  &   14  &   -7.420 & -12.302 &  0$^+$ &  0$^+$ &  -7.491 & -12.691 &  0$^+$ &  0$^+$ &  -7.353 & -12.613 &  0$^+$ &  0$^+$ &  -7.346 & -12.336 &  0$^+$ &  0$^+$ \\
 25  &   15  &   -6.469 & -13.603 &  1$^+$ &  0$^+$ &  -6.350 & -13.659 &  1$^+$ &  0$^+$ &  -5.816 & -13.627 &  1$^+$ &  0$^+$ &  -5.746 & -13.782 &  1$^+$ &  0$^+$ \\
 26  &   16  &   -5.103 & -14.479 &  0$^+$ &  0$^+$ &  -4.908 & -14.492 &  0$^+$ &  0$^+$ &  -4.783 & -14.632 &  0$^+$ &  0$^+$ &  -4.801 & -14.979 &  0$^+$ &  0$^+$ \\
 27  &   17  &   -5.099 & -15.480 &  3$^+$ &  0$^+$ &  -5.004 & -15.469 &  3$^+$ &  0$^+$ &  -4.736 & -15.874 &  3$^+$ &  0$^+$ &  -4.736 & -16.252 &  3$^+$ &  0$^+$ \\
 28  &   18  &   -3.856 & -16.495 &  0$^+$ &  0$^+$ &  -3.841 & -16.479 &  0$^+$ &  0$^+$ &  -3.311 & -17.155 &  0$^+$ &  0$^+$ &  -3.250 & -17.564 &  0$^+$ &  0$^+$ \\
 29  &   19  &   -2.555 & -17.494 &  3$^+$ &  0$^+$ &  -2.138 & -17.458 &  3$^+$ &  0$^+$ &  -2.179 & -18.370 &  3$^+$ &  0$^+$ &  -1.627 & -18.798 &  3$^+$ &  0$^+$ \\
 30  &   20  &   -1.961 & -18.498 &  0$^+$ &  0$^+$ &  -2.041 & -18.456 &  0$^+$ &  0$^+$ &  -1.418 & -19.622 &  0$^+$ &  0$^+$ &  -1.451 & -20.057 &  0$^+$ &  0$^+$ \\
 31  &   21  &   -2.049 & -18.725 &  3$^-$ &  0$^+$ &  -2.107 & -18.670 &  3$^-$ &  0$^+$ &  -1.357 & -19.904 &  3$^-$ &  0$^+$ &  -1.210 & -20.307 &  3$^-$ &  0$^+$ \\
 32  &   22  &   -0.762 & -19.693 &  0$^+$ &  0$^+$ &  -0.637 & -19.632 &  0$^+$ &  0$^+$ &   0.008 & -20.589 &  0$^+$ &  0$^+$ &   0.391 & -21.542 &  0$^+$ &  0$^+$ \\
 33  &   23  &   -0.657 & -20.062 &  3$^-$ &  0$^+$ &  -0.566 & -19.997 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 34  &   24  &   -0.619 & -20.826 &  0$^+$ &  0$^+$ &  -0.581 & -20.758 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 35  &   25  &   -0.490 & -21.295 &  3$^-$ &  0$^+$ &  -0.487 & -21.241 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 36  &   26  &   -0.508 & -21.927 &  0$^+$ &  0$^+$ &  -0.536 & -21.870 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 37  &   27  &   -0.467 & -22.311 &  1$^-$ &  0$^+$ &  -0.531 & -22.260 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 38  &   28  &   -0.386 & -23.003 &  0$^+$ &  0$^+$ &  -0.476 & -22.969 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 39  &   29  &   -0.276 & -23.495 &  1$^-$ &  0$^+$ &  -0.413 & -23.477 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 40  &   30  &   -0.225 & -24.050 &  0$^+$ &  0$^+$ &  -0.375 & -24.051 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 41  &   31  &    0.006 & -24.653 &  1$^-$ &  0$^+$ &  -0.197 & -24.713 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 42  &   32  &    0.016 & -25.045 &  0$^+$ &  0$^+$ &  -0.179 & -25.114 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 43  &   33  &   -0.017 & -25.097 &  1$^+$ &  0$^+$ &   0.362 & -25.840 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Sodium $(Z= 11 )$} \\
 14  &    3  &  -25.539 &   3.546 &  3$^-$ &  3$^+$ & -25.563 &   3.526 &  3$^-$ &  3$^+$ & -26.145 &   3.752 &  3$^-$ &  3$^+$ & -27.786 &   4.283 &  3$^-$ &  3$^+$ \\
 15  &    4  &  -20.982 &   3.129 &  0$^+$ &  5$^-$ & -20.895 &   3.112 &  0$^+$ &  5$^-$ & -21.211 &   3.343 &  0$^+$ &  3$^+$ & -21.665 &   3.912 &  0$^+$ &  3$^+$ \\
 16  &    5  &  -19.440 &   2.145 &  3$^-$ &  5$^-$ & -19.367 &   2.253 &  3$^-$ &  5$^-$ & -19.982 &   2.730 &  3$^-$ &  5$^-$ & -21.383 &   3.774 &  3$^-$ &  1$^-$ \\
 17  &    6  &  -19.273 &   1.030 &  0$^+$ &  5$^-$ & -19.244 &   1.017 &  0$^+$ &  5$^-$ & -21.579 &   2.270 &  0$^+$ &  1$^-$ & -21.848 &   2.269 &  0$^+$ &  1$^-$ \\
 18  &    7  &  -17.451 &  -0.126 &  1$^-$ &  1$^-$ & -17.325 &  -0.215 &  1$^-$ &  1$^-$ & -17.843 &   0.429 &  1$^-$ &  1$^-$ & -17.914 &   0.341 &  1$^-$ &  1$^-$ \\
 19  &    8  &  -15.901 &  -1.468 &  0$^+$ &  5$^-$ & -15.935 &  -1.515 &  0$^+$ &  5$^-$ & -16.222 &  -1.115 &  0$^+$ &  5$^-$ & -16.294 &  -1.097 &  0$^+$ &  5$^-$ \\
 20  &    9  &  -15.855 &  -3.115 &  5$^+$ &  5$^-$ & -15.900 &  -3.172 &  5$^+$ &  5$^-$ & -16.066 &  -2.841 &  5$^+$ &  5$^-$ & -15.985 &  -2.852 &  5$^+$ &  5$^-$ \\
 21  &   10  &  -11.779 &  -4.802 &  0$^+$ &  5$^-$ & -11.738 &  -4.878 &  0$^+$ &  5$^-$ & -11.537 &  -4.603 &  0$^+$ &  5$^-$ & -11.732 &  -4.593 &  0$^+$ &  5$^-$ \\
 22  &   11  &  -11.202 &  -6.544 &  5$^+$ &  5$^-$ & -11.277 &  -6.631 &  5$^+$ &  5$^-$ & -11.067 &  -6.378 &  5$^+$ &  5$^-$ & -11.035 &  -6.329 &  5$^+$ &  5$^-$ \\
 23  &   12  &  -10.618 &  -8.243 &  0$^+$ &  5$^-$ & -10.788 &  -8.370 &  0$^+$ &  5$^-$ & -10.624 &  -8.126 &  0$^+$ &  5$^-$ & -10.426 &  -8.003 &  0$^+$ &  5$^-$ \\
 24  &   13  &   -9.082 & -10.115 &  5$^+$ &  5$^-$ &  -8.941 & -10.218 &  5$^+$ &  5$^-$ &  -8.889 &  -9.910 &  5$^+$ &  5$^-$ &  -9.164 &  -9.701 &  5$^+$ &  5$^-$ \\
 25  &   14  &   -8.840 & -11.720 &  0$^+$ &  5$^-$ &  -8.779 & -12.026 &  0$^+$ &  5$^-$ &  -8.630 & -11.646 &  0$^+$ &  5$^-$ &  -8.853 & -11.232 &  0$^+$ &  5$^-$ \\
 26  &   15  &   -7.909 & -12.789 &  1$^+$ &  5$^-$ &  -7.270 & -12.850 &  1$^+$ &  5$^-$ &  -7.831 & -12.661 &  1$^+$ &  5$^-$ &  -7.307 & -12.621 &  1$^+$ &  5$^-$ \\
 27  &   16  &   -6.063 & -13.669 &  0$^+$ &  5$^-$ &  -5.794 & -13.671 &  0$^+$ &  5$^-$ &  -5.896 & -13.661 &  0$^+$ &  5$^-$ &  -6.059 & -13.820 &  0$^+$ &  5$^-$ \\
 28  &   17  &   -6.044 & -14.682 &  3$^+$ &  5$^-$ &  -5.898 & -14.670 &  3$^+$ &  5$^-$ &  -5.858 & -14.927 &  3$^+$ &  5$^-$ &  -5.949 & -15.097 &  3$^+$ &  5$^-$ \\
 29  &   18  &   -4.866 & -15.725 &  0$^+$ &  5$^-$ &  -4.833 & -15.703 &  0$^+$ &  5$^-$ &  -4.557 & -16.226 &  0$^+$ &  5$^-$ &  -4.515 & -16.401 &  0$^+$ &  5$^-$ \\
 30  &   19  &   -3.197 & -16.742 &  3$^+$ &  5$^-$ &  -3.174 & -16.702 &  3$^+$ &  5$^-$ &  -3.016 & -17.457 &  3$^+$ &  5$^-$ &  -3.656 & -17.640 &  3$^+$ &  5$^-$ \\
 31  &   20  &   -2.903 & -17.768 &  0$^+$ &  5$^-$ &  -2.948 & -17.719 &  0$^+$ &  5$^-$ &  -2.400 & -18.720 &  0$^+$ &  5$^-$ &  -2.229 & -18.891 &  0$^+$ &  5$^-$ \\
 32  &   21  &   -2.967 & -18.029 &  3$^-$ &  5$^-$ &  -3.079 & -17.965 &  3$^-$ &  5$^-$ &  -3.413 & -19.040 &  3$^-$ &  5$^-$ &  -2.467 & -19.982 &  7$^-$ &  5$^-$ \\
 33  &   22  &   -1.398 & -19.243 &  0$^+$ &  5$^-$ &  -1.270 & -19.207 &  0$^+$ &  5$^-$ &  -0.583 & -20.104 &  0$^+$ &  5$^-$ &  -0.419 & -20.791 &  0$^+$ &  5$^-$ \\
 34  &   23  &   -1.350 & -19.633 &  3$^-$ &  5$^-$ &  -1.262 & -19.587 &  3$^-$ &  5$^-$ &  -0.433 & -20.569 &  3$^-$ &  5$^-$ &  -0.355 & -21.221 &  3$^-$ &  5$^-$ \\
 35  &   24  &   -1.214 & -20.546 &  0$^+$ &  5$^-$ &  -1.177 & -20.515 &  0$^+$ &  5$^-$ &  -0.402 & -21.444 &  0$^+$ &  5$^-$ &  -0.137 & -22.494 &  0$^+$ &  5$^-$ \\
 36  &   25  &   -1.129 & -21.033 &  3$^-$ &  5$^-$ &  -1.133 & -21.004 &  3$^-$ &  5$^-$ &  -0.230 & -22.077 &  3$^-$ &  5$^-$ &  -0.050 & -23.052 &  3$^-$ &  5$^-$ \\
 37  &   26  &   -1.077 & -21.751 &  0$^+$ &  5$^-$ &  -1.111 & -21.725 &  0$^+$ &  5$^-$ &  -0.234 & -22.805 &  0$^+$ &  5$^-$ &   0.084 & -24.067 &  0$^+$ &  5$^-$ \\
 38  &   27  &   -0.952 & -22.310 &  3$^-$ &  5$^-$ &  -1.031 & -22.298 &  3$^-$ &  5$^-$ &  -0.185 & -23.274 &  1$^-$ &  5$^-$ &         &         &         &         \\
 39  &   28  &   -0.933 & -22.887 &  0$^+$ &  5$^-$ &  -1.033 & -22.869 &  0$^+$ &  5$^-$ &  -0.066 & -24.196 &  0$^+$ &  5$^-$ &         &         &         &         \\
 40  &   29  &   -0.876 & -23.357 &  1$^-$ &  5$^-$ &  -1.025 & -23.345 &  1$^-$ &  5$^-$ &   0.027 & -24.875 &  1$^-$ &  5$^-$ &         &         &         &         \\
 41  &   30  &   -0.751 & -23.966 &  0$^+$ &  5$^-$ &  -0.916 & -23.963 &  0$^+$ &  5$^-$ &   0.118 & -25.612 &  0$^+$ &  5$^-$ &         &         &         &         \\
 42  &   31  &   -0.573 & -24.545 &  1$^-$ &  5$^-$ &  -0.818 & -24.558 &  1$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
 43  &   32  &   -0.473 & -24.988 &  0$^+$ &  5$^-$ &  -0.706 & -25.017 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
 44  &   33  &    0.037 & -25.606 &  1$^-$ &  5$^-$ &  -0.024 & -25.799 &  1$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
 45  &   34  &    0.004 & -25.876 &  0$^+$ &  5$^-$ &  -0.082 & -25.996 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
 46  &   35  &   -0.019 & -25.925 &  1$^+$ &  5$^-$ &  -0.119 & -26.020 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
 47  &   36  &    0.412 & -26.448 &  0$^+$ &  5$^-$ &   0.450 & -26.490 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Magnesium $(Z= 12 )$} \\
 18  &    6  &  -21.089 &   2.165 &  0$^+$ &  0$^+$ & -20.965 &   2.025 &  0$^+$ &  0$^+$ & -22.672 &   2.477 &  0$^+$ &  0$^+$ & -23.547 &   2.739 &  0$^+$ &  0$^+$ \\
 19  &    7  &  -19.217 &   0.529 &  1$^-$ &  0$^+$ & -20.509 &   0.500 &  1$^-$ &  0$^+$ & -19.354 &   1.017 &  1$^-$ &  0$^+$ & -20.190 &   1.253 &  1$^-$ &  0$^+$ \\
 20  &    8  &  -17.424 &  -0.872 &  0$^+$ &  0$^+$ & -17.456 &  -0.896 &  0$^+$ &  0$^+$ & -17.834 &  -0.487 &  0$^+$ &  0$^+$ & -18.010 &  -0.386 &  0$^+$ &  0$^+$ \\
 21  &    9  &  -17.498 &  -2.390 &  5$^+$ &  0$^+$ & -17.554 &  -2.421 &  5$^+$ &  0$^+$ & -17.790 &  -2.104 &  5$^+$ &  0$^+$ & -17.722 &  -2.044 &  5$^+$ &  0$^+$ \\
 22  &   10  &  -13.430 &  -3.991 &  0$^+$ &  0$^+$ & -13.407 &  -4.043 &  0$^+$ &  0$^+$ & -13.260 &  -3.798 &  0$^+$ &  0$^+$ & -13.419 &  -3.704 &  0$^+$ &  0$^+$ \\
 23  &   11  &  -12.903 &  -5.685 &  5$^+$ &  0$^+$ & -12.998 &  -5.755 &  5$^+$ &  0$^+$ & -12.803 &  -5.532 &  5$^+$ &  0$^+$ & -12.704 &  -5.376 &  5$^+$ &  0$^+$ \\
 24  &   12  &  -12.333 &  -7.380 &  0$^+$ &  0$^+$ & -12.536 &  -7.490 &  0$^+$ &  0$^+$ & -12.352 &  -7.252 &  0$^+$ &  0$^+$ & -12.059 &  -7.001 &  0$^+$ &  0$^+$ \\
 25  &   13  &  -10.449 &  -9.243 &  5$^+$ &  0$^+$ & -10.316 &  -9.345 &  5$^+$ &  0$^+$ & -10.282 &  -9.000 &  5$^+$ &  0$^+$ & -10.672 &  -8.677 &  5$^+$ &  0$^+$ \\
 26  &   14  &  -10.229 & -11.068 &  0$^+$ &  0$^+$ & -10.051 & -11.197 &  0$^+$ &  0$^+$ & -10.028 & -10.707 &  0$^+$ &  0$^+$ & -10.327 & -10.177 &  0$^+$ &  0$^+$ \\
 27  &   15  &   -8.650 & -11.938 &  1$^+$ &  0$^+$ &  -8.638 & -12.001 &  1$^+$ &  0$^+$ &  -8.754 & -11.718 &  1$^+$ &  0$^+$ &  -8.606 & -11.516 &  1$^+$ &  0$^+$ \\
 28  &   16  &   -7.069 & -12.822 &  0$^+$ &  0$^+$ &  -6.750 & -12.815 &  0$^+$ &  0$^+$ &  -7.035 & -12.712 &  0$^+$ &  0$^+$ &  -7.322 & -12.716 &  0$^+$ &  0$^+$ \\
 29  &   17  &   -7.031 & -13.846 &  3$^+$ &  0$^+$ &  -6.867 & -13.828 &  3$^+$ &  0$^+$ &  -7.151 & -13.991 &  3$^+$ &  0$^+$ &  -7.172 & -13.986 &  3$^+$ &  0$^+$ \\
 30  &   18  &   -5.917 & -14.914 &  0$^+$ &  0$^+$ &  -5.874 & -14.884 &  0$^+$ &  0$^+$ &  -5.823 & -15.300 &  0$^+$ &  0$^+$ &  -5.778 & -15.278 &  0$^+$ &  0$^+$ \\
 31  &   19  &   -4.055 & -15.949 &  3$^+$ &  0$^+$ &  -4.052 & -15.900 &  3$^+$ &  0$^+$ &  -3.777 & -16.536 &  3$^+$ &  0$^+$ &  -3.617 & -16.512 &  3$^+$ &  0$^+$ \\
 32  &   20  &   -4.786 & -16.994 &  0$^+$ &  0$^+$ &  -4.644 & -16.937 &  0$^+$ &  0$^+$ &  -3.425 & -17.803 &  0$^+$ &  0$^+$ &  -3.466 & -17.752 &  0$^+$ &  0$^+$ \\
 33  &   21  &   -4.099 & -17.983 &  7$^-$ &  0$^+$ &  -4.887 & -17.925 &  7$^-$ &  0$^+$ &  -3.625 & -18.896 &  7$^-$ &  0$^+$ &  -3.452 & -18.872 &  7$^-$ &  0$^+$ \\
 34  &   22  &   -2.135 & -18.699 &  0$^+$ &  0$^+$ &  -2.017 & -18.673 &  0$^+$ &  0$^+$ &  -1.339 & -19.583 &  0$^+$ &  0$^+$ &  -1.370 & -19.846 &  0$^+$ &  0$^+$ \\
 35  &   23  &   -2.142 & -19.097 &  3$^-$ &  0$^+$ &  -1.881 & -19.541 &  7$^-$ &  0$^+$ &  -1.266 & -20.071 &  3$^-$ &  0$^+$ &  -1.149 & -20.892 &  7$^-$ &  0$^+$ \\
 36  &   24  &   -1.870 & -20.171 &  0$^+$ &  0$^+$ &  -1.838 & -20.168 &  0$^+$ &  0$^+$ &  -1.127 & -21.196 &  0$^+$ &  0$^+$ &  -1.002 & -21.758 &  0$^+$ &  0$^+$ \\
 37  &   25  &   -1.827 & -20.666 &  3$^-$ &  0$^+$ &  -1.843 & -20.649 &  3$^-$ &  0$^+$ &  -1.033 & -21.825 &  3$^-$ &  0$^+$ &  -0.976 & -22.299 &  3$^-$ &  0$^+$ \\
 38  &   26  &   -1.679 & -21.482 &  0$^+$ &  0$^+$ &  -1.716 & -21.488 &  0$^+$ &  0$^+$ &  -0.949 & -22.714 &  0$^+$ &  0$^+$ &  -0.710 & -23.498 &  0$^+$ &  0$^+$ \\
 39  &   27  &   -1.586 & -22.052 &  3$^-$ &  0$^+$ &  -1.673 & -22.058 &  3$^-$ &  0$^+$ &  -0.834 & -23.484 &  3$^-$ &  0$^+$ &  -0.650 & -24.155 &  3$^-$ &  0$^+$ \\
 40  &   28  &   -1.495 & -22.677 &  0$^+$ &  0$^+$ &  -1.597 & -22.685 &  0$^+$ &  0$^+$ &  -0.776 & -24.174 &  0$^+$ &  0$^+$ &  -0.431 & -25.065 &  0$^+$ &  0$^+$ \\
 41  &   29  &   -1.477 & -23.150 &  1$^-$ &  0$^+$ &  -1.501 & -23.320 &  3$^-$ &  0$^+$ &  -0.778 & -24.721 &  1$^-$ &  0$^+$ &  -0.304 & -25.811 &  3$^-$ &  0$^+$ \\
 42  &   30  &   -1.279 & -23.783 &  0$^+$ &  0$^+$ &  -1.448 & -23.790 &  0$^+$ &  0$^+$ &  -0.586 & -25.584 &  0$^+$ &  0$^+$ &  -0.121 & -26.452 &  0$^+$ &  0$^+$ \\
 43  &   31  &   -1.164 & -24.337 &  1$^-$ &  0$^+$ &  -1.418 & -24.338 &  1$^-$ &  0$^+$ &  -0.562 & -26.301 &  1$^-$ &  0$^+$ &  -0.106 & -26.991 &  1$^-$ &  0$^+$ \\
 44  &   32  &   -0.966 & -24.812 &  0$^+$ &  0$^+$ &  -1.213 & -24.821 &  0$^+$ &  0$^+$ &  -0.341 & -26.934 &  0$^+$ &  0$^+$ &   0.284 & -27.642 &  0$^+$ &  0$^+$ \\
 45  &   33  &   -0.367 & -25.459 &  1$^-$ &  0$^+$ &  -0.427 & -25.597 &  1$^-$ &  0$^+$ &   0.242 & -27.952 &  1$^-$ &  0$^+$ &         &         &         &         \\
 46  &   34  &   -0.369 & -25.715 &  0$^+$ &  0$^+$ &  -0.444 & -25.786 &  0$^+$ &  0$^+$ &   0.647 & -28.257 &  0$^+$ &  0$^+$ &         &         &         &         \\
 47  &   35  &   -0.406 & -25.741 &  1$^+$ &  0$^+$ &  -0.537 & -26.152 &  5$^-$ &  0$^+$ &   0.742 & -28.274 &  1$^+$ &  0$^+$ &         &         &         &         \\
 48  &   36  &    0.153 & -26.316 &  0$^+$ &  0$^+$ &   0.200 & -26.279 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Aluminum $(Z= 13 )$} \\
 19  &    6  &  -22.308 &   2.666 &  0$^+$ &  5$^-$ & -22.899 &   2.528 &  0$^+$ &  5$^-$ & -23.788 &   2.987 &  0$^+$ &  5$^-$ & -24.989 &   3.449 &  0$^+$ &  1$^-$ \\
 20  &    7  &  -20.537 &   1.096 &  1$^-$ &  1$^-$ & -20.411 &   1.043 &  1$^-$ &  1$^-$ & -21.139 &   1.694 &  1$^-$ &  1$^-$ & -21.421 &   1.793 &  1$^-$ &  1$^-$ \\
 21  &    8  &  -18.448 &  -0.619 &  0$^+$ &  1$^-$ & -18.407 &  -0.675 &  0$^+$ &  1$^-$ & -18.984 &  -0.127 &  0$^+$ &  1$^-$ & -19.190 &  -0.050 &  0$^+$ &  1$^-$ \\
 22  &    9  &  -19.099 &  -1.325 &  5$^+$ &  5$^-$ & -19.208 &  -1.258 &  5$^+$ &  5$^-$ & -19.527 &  -1.007 &  5$^+$ &  5$^-$ & -19.360 &  -0.893 &  5$^+$ &  5$^-$ \\
 23  &   10  &  -15.160 &  -2.632 &  0$^+$ &  5$^-$ & -15.206 &  -2.520 &  0$^+$ &  5$^-$ & -15.076 &  -2.320 &  0$^+$ &  5$^-$ & -15.066 &  -2.354 &  0$^+$ &  5$^-$ \\
 24  &   11  &  -14.706 &  -3.916 &  5$^+$ &  5$^-$ & -14.819 &  -3.721 &  5$^+$ &  5$^-$ & -14.582 &  -3.659 &  5$^+$ &  5$^-$ & -14.383 &  -3.834 &  5$^+$ &  5$^-$ \\
 25  &   12  &  -14.152 &  -5.201 &  0$^+$ &  5$^-$ & -14.386 &  -5.032 &  0$^+$ &  5$^-$ & -14.103 &  -5.031 &  0$^+$ &  5$^-$ & -13.739 &  -5.300 &  0$^+$ &  5$^-$ \\
 26  &   13  &  -11.833 &  -6.482 &  5$^+$ &  5$^-$ & -11.673 &  -6.312 &  5$^+$ &  5$^-$ & -11.598 &  -6.321 &  5$^+$ &  5$^-$ & -12.146 &  -6.707 &  5$^+$ &  5$^-$ \\
 27  &   14  &  -11.516 &  -7.882 &  0$^+$ &  5$^-$ & -11.316 &  -7.542 &  0$^+$ &  5$^-$ & -11.333 &  -7.621 &  0$^+$ &  5$^-$ & -11.815 &  -8.072 &  0$^+$ &  5$^-$ \\
 28  &   15  &  -10.124 &  -9.228 &  1$^+$ &  5$^-$ & -10.080 &  -8.996 &  1$^+$ &  5$^-$ & -10.335 &  -8.928 &  1$^+$ &  5$^-$ & -10.133 &  -9.381 &  1$^+$ &  5$^-$ \\
 29  &   16  &   -7.993 & -10.550 &  0$^+$ &  5$^-$ &  -7.622 & -10.353 &  0$^+$ &  5$^-$ &  -8.162 & -10.223 &  0$^+$ &  5$^-$ &  -8.556 & -10.672 &  0$^+$ &  5$^-$ \\
 30  &   17  &   -7.910 & -11.737 &  3$^+$ &  5$^-$ &  -7.712 & -11.534 &  3$^+$ &  5$^-$ &  -8.087 & -11.443 &  3$^+$ &  5$^-$ &  -8.382 & -11.885 &  3$^+$ &  5$^-$ \\
 31  &   18  &   -6.950 & -12.820 &  0$^+$ &  5$^-$ &  -6.881 & -12.649 &  0$^+$ &  5$^-$ &  -7.082 & -12.673 &  0$^+$ &  5$^-$ &  -7.035 & -13.100 &  0$^+$ &  5$^-$ \\
 32  &   19  &   -4.916 & -13.887 &  3$^+$ &  5$^-$ &  -4.965 & -13.717 &  3$^+$ &  5$^-$ &  -4.812 & -13.832 &  3$^+$ &  5$^-$ &  -4.746 & -14.220 &  3$^+$ &  5$^-$ \\
 33  &   20  &   -4.803 & -14.913 &  0$^+$ &  5$^-$ &  -4.836 & -14.763 &  0$^+$ &  5$^-$ &  -4.639 & -14.998 &  0$^+$ &  5$^-$ &  -4.568 & -15.368 &  0$^+$ &  5$^-$ \\
 34  &   21  &   -4.873 & -15.906 &  7$^-$ &  5$^-$ &  -4.900 & -15.749 &  7$^-$ &  5$^-$ &  -4.958 & -16.085 &  7$^-$ &  5$^-$ &  -4.739 & -16.466 &  7$^-$ &  5$^-$ \\
 35  &   22  &   -2.968 & -16.766 &  0$^+$ &  5$^-$ &  -2.868 & -16.632 &  0$^+$ &  5$^-$ &  -2.253 & -17.029 &  0$^+$ &  5$^-$ &  -2.404 & -17.507 &  0$^+$ &  5$^-$ \\
 36  &   23  &   -2.729 & -17.668 &  7$^-$ &  5$^-$ &  -2.675 & -17.548 &  7$^-$ &  5$^-$ &  -2.074 & -18.058 &  7$^-$ &  5$^-$ &  -2.151 & -18.524 &  7$^-$ &  5$^-$ \\
 37  &   24  &   -2.595 & -18.409 &  0$^+$ &  5$^-$ &  -2.576 & -18.311 &  0$^+$ &  5$^-$ &  -1.964 & -18.897 &  0$^+$ &  5$^-$ &  -1.955 & -19.482 &  0$^+$ &  5$^-$ \\
 38  &   25  &   -2.600 & -18.965 &  3$^-$ &  5$^-$ &  -2.394 & -19.132 &  7$^-$ &  5$^-$ &  -1.794 & -19.840 &  7$^-$ &  5$^-$ &  -1.691 & -20.451 &  7$^-$ &  5$^-$ \\
 39  &   26  &   -2.323 & -19.867 &  0$^+$ &  5$^-$ &  -2.364 & -19.793 &  0$^+$ &  5$^-$ &  -1.727 & -20.608 &  0$^+$ &  5$^-$ &  -1.572 & -21.312 &  0$^+$ &  5$^-$ \\
 40  &   27  &   -2.267 & -20.468 &  3$^-$ &  5$^-$ &  -2.365 & -20.385 &  3$^-$ &  5$^-$ &  -1.683 & -21.349 &  3$^-$ &  5$^-$ &  -1.576 & -21.982 &  3$^-$ &  5$^-$ \\
 41  &   28  &   -2.080 & -21.163 &  0$^+$ &  5$^-$ &  -2.179 & -21.087 &  0$^+$ &  5$^-$ &  -1.503 & -22.185 &  0$^+$ &  5$^-$ &  -1.184 & -22.991 &  0$^+$ &  5$^-$ \\
 42  &   29  &   -1.952 & -21.780 &  3$^-$ &  5$^-$ &  -2.112 & -21.714 &  3$^-$ &  5$^-$ &  -1.411 & -23.014 &  3$^-$ &  5$^-$ &  -1.085 & -23.703 &  3$^-$ &  5$^-$ \\
 43  &   30  &   -1.817 & -22.322 &  0$^+$ &  5$^-$ &  -1.981 & -22.233 &  0$^+$ &  5$^-$ &  -1.261 & -23.581 &  0$^+$ &  5$^-$ &  -0.761 & -24.398 &  0$^+$ &  5$^-$ \\
 44  &   31  &   -1.743 & -22.899 &  1$^-$ &  5$^-$ &  -1.982 & -22.790 &  1$^-$ &  5$^-$ &  -1.311 & -24.172 &  1$^-$ &  5$^-$ &  -0.423 & -25.049 &  3$^-$ &  5$^-$ \\
 45  &   32  &   -1.463 & -23.379 &  0$^+$ &  5$^-$ &  -1.710 & -23.258 &  0$^+$ &  5$^-$ &  -0.956 & -24.811 &  0$^+$ &  5$^-$ &  -0.251 & -25.577 &  0$^+$ &  5$^-$ \\
 46  &   33  &   -0.745 & -24.095 &  1$^-$ &  5$^-$ &  -0.812 & -23.953 &  1$^-$ &  5$^-$ &   0.127 & -25.527 &  1$^-$ &  5$^-$ &   0.625 & -26.184 &  1$^-$ &  5$^-$ \\
 47  &   34  &   -0.719 & -24.314 &  0$^+$ &  5$^-$ &  -0.762 & -24.179 &  0$^+$ &  5$^-$ &   0.289 & -25.859 &  0$^+$ &  5$^-$ &   0.776 & -26.528 &  0$^+$ &  5$^-$ \\
 48  &   35  &   -0.778 & -24.759 &  5$^-$ &  5$^-$ &  -0.848 & -24.566 &  5$^-$ &  5$^-$ &   0.273 & -25.903 &  1$^+$ &  5$^-$ &         &         &         &         \\
 49  &   36  &   -0.087 & -25.070 &  0$^+$ &  5$^-$ &  -0.014 & -24.895 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
 50  &   37  &   -0.114 & -25.149 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
 51  &   38  &    0.211 & -25.742 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Silicon $(Z= 14 )$} \\
 20  &    6  &  -23.778 &   3.206 &  0$^+$ &  0$^+$ & -23.622 &   3.077 &  0$^+$ &  0$^+$ & -25.249 &   3.504 &  0$^+$ &  0$^+$ & -26.047 &   3.776 &  0$^+$ &  0$^+$ \\
 21  &    7  &  -21.703 &   1.509 &  1$^-$ &  0$^+$ & -21.719 &   1.500 &  1$^-$ &  0$^+$ & -22.239 &   2.117 &  1$^-$ &  0$^+$ & -23.146 &   2.445 &  1$^-$ &  0$^+$ \\
 22  &    8  &  -20.088 &   0.344 &  0$^+$ &  0$^+$ & -20.091 &   0.371 &  0$^+$ &  0$^+$ & -20.699 &   0.776 &  0$^+$ &  0$^+$ & -21.078 &   1.070 &  0$^+$ &  0$^+$ \\
 23  &    9  &  -20.402 &  -0.860 &  5$^+$ &  0$^+$ & -20.471 &  -0.806 &  5$^+$ &  0$^+$ & -20.933 &  -0.529 &  5$^+$ &  0$^+$ & -20.900 &  -0.336 &  5$^+$ &  0$^+$ \\
 24  &   10  &  -16.511 &  -2.118 &  0$^+$ &  0$^+$ & -16.562 &  -2.037 &  0$^+$ &  0$^+$ & -16.587 &  -1.848 &  0$^+$ &  0$^+$ & -16.568 &  -1.757 &  0$^+$ &  0$^+$ \\
 25  &   11  &  -16.338 &  -3.428 &  5$^+$ &  0$^+$ & -16.565 &  -3.296 &  5$^+$ &  0$^+$ & -16.295 &  -3.132 &  5$^+$ &  0$^+$ & -15.873 &  -3.198 &  5$^+$ &  0$^+$ \\
 26  &   12  &  -15.934 &  -4.662 &  0$^+$ &  0$^+$ & -16.198 &  -4.445 &  0$^+$ &  0$^+$ & -15.801 &  -4.408 &  0$^+$ &  0$^+$ & -15.209 &  -4.622 &  0$^+$ &  0$^+$ \\
 27  &   13  &  -13.246 &  -5.841 &  5$^+$ &  0$^+$ & -13.052 &  -5.661 &  5$^+$ &  0$^+$ & -13.019 &  -5.616 &  5$^+$ &  0$^+$ & -13.524 &  -6.072 &  5$^+$ &  0$^+$ \\
 28  &   14  &  -12.869 &  -7.098 &  0$^+$ &  0$^+$ & -12.654 &  -6.869 &  0$^+$ &  0$^+$ & -12.671 &  -6.920 &  0$^+$ &  0$^+$ & -13.239 &  -7.467 &  0$^+$ &  0$^+$ \\
 29  &   15  &  -11.493 &  -8.504 &  1$^+$ &  0$^+$ & -11.494 &  -8.245 &  1$^+$ &  0$^+$ & -11.708 &  -8.226 &  1$^+$ &  0$^+$ & -11.559 &  -8.743 &  1$^+$ &  0$^+$ \\
 30  &   16  &   -8.978 &  -9.903 &  0$^+$ &  0$^+$ &  -8.566 &  -9.679 &  0$^+$ &  0$^+$ &  -9.322 &  -9.585 &  0$^+$ &  0$^+$ &  -9.797 &  -9.979 &  0$^+$ &  0$^+$ \\
 31  &   17  &   -8.867 & -11.153 &  3$^+$ &  0$^+$ &  -8.624 & -10.937 &  3$^+$ &  0$^+$ &  -9.191 & -10.779 &  3$^+$ &  0$^+$ &  -9.608 & -11.189 &  3$^+$ &  0$^+$ \\
 32  &   18  &   -8.018 & -12.250 &  0$^+$ &  0$^+$ &  -7.934 & -12.062 &  0$^+$ &  0$^+$ &  -8.344 & -11.970 &  0$^+$ &  0$^+$ &  -8.265 & -12.376 &  0$^+$ &  0$^+$ \\
 33  &   19  &   -6.097 & -13.346 &  3$^+$ &  0$^+$ &  -5.989 & -13.168 &  3$^+$ &  0$^+$ &  -5.967 & -13.128 &  3$^+$ &  0$^+$ &  -5.918 & -13.534 &  3$^+$ &  0$^+$ \\
 34  &   20  &   -5.864 & -14.378 &  0$^+$ &  0$^+$ &  -5.882 & -14.220 &  0$^+$ &  0$^+$ &  -5.841 & -14.269 &  0$^+$ &  0$^+$ &  -5.800 & -14.672 &  0$^+$ &  0$^+$ \\
 35  &   21  &   -5.865 & -15.382 &  7$^-$ &  0$^+$ &  -5.893 & -15.224 &  7$^-$ &  0$^+$ &  -5.862 & -15.366 &  7$^-$ &  0$^+$ &  -5.360 & -15.766 &  7$^-$ &  0$^+$ \\
 36  &   22  &   -3.887 & -16.306 &  0$^+$ &  0$^+$ &  -3.807 & -16.165 &  0$^+$ &  0$^+$ &  -3.276 & -16.396 &  0$^+$ &  0$^+$ &  -3.469 & -16.818 &  0$^+$ &  0$^+$ \\
 37  &   23  &   -3.598 & -17.250 &  7$^-$ &  0$^+$ &  -3.574 & -17.116 &  7$^-$ &  0$^+$ &  -3.075 & -17.469 &  7$^-$ &  0$^+$ &  -3.194 & -17.855 &  7$^-$ &  0$^+$ \\
 38  &   24  &   -3.396 & -18.063 &  0$^+$ &  0$^+$ &  -3.404 & -17.965 &  0$^+$ &  0$^+$ &  -2.916 & -18.431 &  0$^+$ &  0$^+$ &  -2.954 & -18.835 &  0$^+$ &  0$^+$ \\
 39  &   25  &   -3.111 & -18.931 &  7$^-$ &  0$^+$ &  -3.155 & -18.856 &  7$^-$ &  0$^+$ &  -2.704 & -19.487 &  7$^-$ &  0$^+$ &  -2.663 & -19.825 &  7$^-$ &  0$^+$ \\
 40  &   26  &   -3.013 & -19.638 &  0$^+$ &  0$^+$ &  -3.069 & -19.578 &  0$^+$ &  0$^+$ &  -2.591 & -20.359 &  0$^+$ &  0$^+$ &  -2.488 & -20.742 &  0$^+$ &  0$^+$ \\
 41  &   27  &   -3.000 & -20.255 &  3$^-$ &  0$^+$ &  -3.125 & -20.172 &  3$^-$ &  0$^+$ &  -2.629 & -21.014 &  3$^-$ &  0$^+$ &  -2.555 & -21.404 &  3$^-$ &  0$^+$ \\
 42  &   28  &   -2.678 & -21.003 &  0$^+$ &  0$^+$ &  -2.770 & -20.970 &  0$^+$ &  0$^+$ &  -2.228 & -22.069 &  0$^+$ &  0$^+$ &  -1.945 & -22.471 &  0$^+$ &  0$^+$ \\
 43  &   29  &   -2.573 & -21.649 &  3$^-$ &  0$^+$ &  -2.727 & -21.615 &  3$^-$ &  0$^+$ &  -2.178 & -22.879 &  3$^-$ &  0$^+$ &  -1.867 & -23.231 &  3$^-$ &  0$^+$ \\
 44  &   30  &   -2.347 & -22.190 &  0$^+$ &  0$^+$ &  -2.490 & -22.114 &  0$^+$ &  0$^+$ &  -1.851 & -23.363 &  0$^+$ &  0$^+$ &  -1.365 & -23.879 &  0$^+$ &  0$^+$ \\
 45  &   31  &   -2.295 & -22.748 &  1$^-$ &  0$^+$ &  -2.491 & -22.641 &  1$^-$ &  0$^+$ &  -1.563 & -24.029 &  3$^-$ &  0$^+$ &  -0.939 & -24.512 &  3$^-$ &  0$^+$ \\
 46  &   32  &   -1.942 & -23.234 &  0$^+$ &  0$^+$ &  -2.168 & -23.096 &  0$^+$ &  0$^+$ &  -1.458 & -24.430 &  0$^+$ &  0$^+$ &  -0.762 & -25.060 &  0$^+$ &  0$^+$ \\
 47  &   33  &   -1.111 & -23.935 &  1$^-$ &  0$^+$ &  -1.150 & -23.711 &  1$^-$ &  0$^+$ &  -0.481 & -24.983 &  1$^-$ &  0$^+$ &   0.073 & -25.623 &  1$^-$ &  0$^+$ \\
 48  &   34  &   -1.063 & -24.156 &  0$^+$ &  0$^+$ &  -1.070 & -23.959 &  0$^+$ &  0$^+$ &  -0.082 & -25.341 &  0$^+$ &  0$^+$ &   0.381 & -26.035 &  0$^+$ &  0$^+$ \\
 49  &   35  &   -1.125 & -24.599 &  5$^-$ &  0$^+$ &  -1.159 & -24.368 &  5$^-$ &  0$^+$ &  -0.850 & -25.387 &  1$^+$ &  0$^+$ &   0.391 & -26.066 &  1$^+$ &  0$^+$ \\
 50  &   36  &   -0.379 & -24.934 &  0$^+$ &  0$^+$ &  -0.281 & -24.746 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 51  &   37  &   -0.202 & -25.325 &  5$^-$ &  0$^+$ &  -0.199 & -25.125 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 52  &   38  &   -0.091 & -25.633 &  0$^+$ &  0$^+$ &  -0.149 & -25.474 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 53  &   39  &   -0.125 & -25.717 &  1$^+$ &  0$^+$ &  -0.213 & -25.541 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 54  &   40  &    0.256 & -26.207 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Phosphorus $(Z= 15 )$} \\
 21  &    6  &  -23.814 &   3.313 &  0$^+$ &  3$^+$ & -23.627 &   3.188 &  0$^+$ &  3$^+$ & -25.353 &   3.646 &  0$^+$ &  3$^+$ & -26.130 &   3.943 &  0$^+$ &  3$^+$ \\
 22  &    7  &  -22.068 &   1.503 &  1$^-$ &  3$^-$ & -24.958 &   1.594 &  1$^-$ &  3$^+$ & -22.336 &   2.241 &  1$^-$ &  3$^+$ & -24.672 &   2.592 &  1$^-$ &  3$^+$ \\
 23  &    8  &  -21.648 &   1.949 &  0$^+$ &  1$^-$ & -21.645 &   1.842 &  0$^+$ &  1$^-$ & -22.405 &   2.397 &  0$^+$ &  1$^-$ & -22.693 &   2.397 &  0$^+$ &  1$^-$ \\
 24  &    9  &  -21.729 &   0.785 &  5$^+$ &  1$^-$ & -21.768 &   0.851 &  5$^+$ &  1$^-$ & -21.089 &   1.224 &  5$^+$ &  1$^-$ & -22.389 &   1.399 &  5$^+$ &  1$^-$ \\
 25  &   10  &  -17.665 &  -0.476 &  0$^+$ &  1$^-$ & -17.604 &  -0.384 &  0$^+$ &  1$^-$ & -17.661 &  -1.185 &  0$^+$ &  1$^-$ & -17.944 &   0.102 &  0$^+$ &  1$^-$ \\
 26  &   11  &  -17.211 &  -2.570 &  5$^+$ &  1$^-$ & -17.276 &  -1.497 &  5$^+$ &  1$^-$ & -17.177 &  -1.384 &  5$^+$ &  1$^-$ & -17.192 &  -1.239 &  5$^+$ &  1$^-$ \\
 27  &   12  &  -16.702 &  -2.804 &  0$^+$ &  1$^-$ & -16.892 &  -2.757 &  0$^+$ &  1$^-$ & -16.693 &  -2.779 &  0$^+$ &  1$^-$ & -16.482 &  -2.607 &  0$^+$ &  1$^-$ \\
 28  &   13  &  -14.504 &  -4.076 &  5$^+$ &  1$^-$ & -14.306 &  -4.076 &  5$^+$ &  1$^-$ & -14.273 &  -4.200 &  5$^+$ &  1$^-$ & -14.807 &  -4.009 &  5$^+$ &  1$^-$ \\
 29  &   14  &  -14.181 &  -5.456 &  0$^+$ &  1$^-$ & -13.948 &  -5.458 &  0$^+$ &  1$^-$ & -13.920 &  -5.957 &  0$^+$ &  1$^-$ & -14.470 &  -6.244 &  0$^+$ &  1$^-$ \\
 30  &   15  &  -12.520 &  -6.521 &  1$^+$ &  1$^-$ & -12.458 &  -6.465 &  1$^+$ &  1$^-$ & -12.724 &  -6.645 &  1$^+$ &  1$^-$ & -12.692 &  -6.727 &  1$^+$ &  1$^-$ \\
 31  &   16  &  -10.475 &  -7.601 &  0$^+$ &  1$^-$ & -10.201 &  -7.452 &  0$^+$ &  1$^-$ & -10.618 &  -7.720 &  0$^+$ &  1$^-$ & -11.001 &  -7.676 &  0$^+$ &  1$^-$ \\
 32  &   17  &  -10.414 &  -8.840 &  3$^+$ &  1$^-$ & -10.226 &  -8.789 &  3$^+$ &  1$^-$ & -10.493 &  -9.065 &  3$^+$ &  1$^-$ & -10.771 &  -9.038 &  3$^+$ &  1$^-$ \\
 33  &   18  &   -9.019 & -10.225 &  0$^+$ &  1$^-$ &  -8.960 & -10.163 &  0$^+$ &  1$^-$ &  -9.355 & -10.455 &  0$^+$ &  1$^-$ &  -9.300 & -10.402 &  0$^+$ &  1$^-$ \\
 34  &   19  &   -6.945 & -11.490 &  3$^+$ &  1$^-$ &  -6.970 & -11.435 &  3$^+$ &  1$^-$ &  -7.079 & -11.762 &  3$^+$ &  1$^-$ &  -6.891 & -11.705 &  3$^+$ &  1$^-$ \\
 35  &   20  &   -6.760 & -12.762 &  0$^+$ &  1$^-$ &  -6.774 & -12.716 &  0$^+$ &  1$^-$ &  -6.753 & -13.089 &  0$^+$ &  1$^-$ &  -6.663 & -13.007 &  0$^+$ &  1$^-$ \\
 36  &   21  &   -6.740 & -13.908 &  7$^-$ &  1$^-$ &  -6.798 & -13.852 &  7$^-$ &  1$^-$ &  -6.735 & -14.277 &  7$^-$ &  1$^-$ &  -6.714 & -14.175 &  7$^-$ &  1$^-$ \\
 37  &   22  &   -4.738 & -14.913 &  0$^+$ &  1$^-$ &  -4.652 & -14.881 &  0$^+$ &  1$^-$ &  -4.198 & -15.359 &  0$^+$ &  1$^-$ &  -4.420 & -15.324 &  0$^+$ &  1$^-$ \\
 38  &   23  &   -4.425 & -15.986 &  7$^-$ &  1$^-$ &  -4.395 & -15.957 &  7$^-$ &  1$^-$ &  -3.972 & -16.508 &  7$^-$ &  1$^-$ &  -4.120 & -16.460 &  7$^-$ &  1$^-$ \\
 39  &   24  &   -4.194 & -16.859 &  0$^+$ &  1$^-$ &  -4.198 & -16.872 &  0$^+$ &  1$^-$ &  -3.788 & -17.521 &  0$^+$ &  1$^-$ &  -3.855 & -17.496 &  0$^+$ &  1$^-$ \\
 40  &   25  &   -3.883 & -17.835 &  7$^-$ &  1$^-$ &  -3.927 & -17.876 &  7$^-$ &  1$^-$ &  -3.553 & -18.642 &  7$^-$ &  1$^-$ &  -3.542 & -18.598 &  7$^-$ &  1$^-$ \\
 41  &   26  &   -3.756 & -18.564 &  0$^+$ &  1$^-$ &  -3.812 & -18.642 &  0$^+$ &  1$^-$ &  -3.659 & -19.957 &  0$^+$ &  3$^-$ &  -3.345 & -19.559 &  0$^+$ &  1$^-$ \\
 42  &   27  &   -3.727 & -19.205 &  3$^-$ &  1$^-$ &  -3.858 & -19.231 &  3$^-$ &  1$^-$ &  -3.008 & -21.218 &  7$^-$ &  3$^-$ &  -2.798 & -20.542 &  7$^-$ &  1$^-$ \\
 43  &   28  &   -3.362 & -20.019 &  0$^+$ &  1$^-$ &  -3.456 & -20.111 &  0$^+$ &  1$^-$ &  -3.000 & -21.931 &  0$^+$ &  3$^-$ &  -2.754 & -21.375 &  0$^+$ &  1$^-$ \\
 44  &   29  &   -3.218 & -20.744 &  3$^-$ &  1$^-$ &  -3.382 & -20.823 &  3$^-$ &  1$^-$ &  -2.959 & -22.655 &  3$^-$ &  3$^-$ &  -2.673 & -22.185 &  3$^-$ &  1$^-$ \\
 45  &   30  &   -2.958 & -21.257 &  0$^+$ &  1$^-$ &  -3.100 & -21.288 &  0$^+$ &  1$^-$ &  -2.353 & -22.960 &  0$^+$ &  3$^-$ &  -2.109 & -22.784 &  0$^+$ &  1$^-$ \\
 46  &   31  &   -2.989 & -21.785 &  1$^-$ &  1$^-$ &  -2.780 & -21.960 &  3$^-$ &  1$^-$ &  -2.008 & -23.503 &  3$^-$ &  3$^-$ &  -1.531 & -23.447 &  3$^-$ &  1$^-$ \\
 47  &   32  &   -2.455 & -22.324 &  0$^+$ &  1$^-$ &  -2.656 & -22.266 &  0$^+$ &  1$^-$ &  -2.030 & -23.691 &  0$^+$ &  1$^-$ &  -1.370 & -23.950 &  0$^+$ &  1$^-$ \\
 48  &   33  &   -1.712 & -22.897 &  1$^-$ &  1$^-$ &  -1.759 & -22.749 &  1$^-$ &  1$^-$ &  -0.906 & -24.182 &  1$^-$ &  1$^-$ &  -0.738 & -24.447 &  1$^-$ &  1$^-$ \\
 49  &   34  &   -1.555 & -23.259 &  0$^+$ &  1$^-$ &  -1.549 & -23.101 &  0$^+$ &  1$^-$ &  -0.598 & -24.568 &  0$^+$ &  1$^-$ &  -0.160 & -24.967 &  0$^+$ &  1$^-$ \\
 50  &   35  &   -1.596 & -23.736 &  5$^-$ &  1$^-$ &  -1.647 & -23.562 &  5$^-$ &  1$^-$ &  -0.612 & -24.600 &  1$^+$ &  1$^-$ &  -0.165 & -25.573 &  5$^-$ &  1$^-$ \\
 51  &   36  &   -0.856 & -24.190 &  0$^+$ &  1$^-$ &  -0.792 & -24.031 &  0$^+$ &  1$^-$ &   0.478 & -25.653 &  0$^+$ &  1$^-$ &         &         &         &         \\
 52  &   37  &   -0.651 & -24.675 &  5$^-$ &  1$^-$ &  -0.670 & -24.508 &  5$^-$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 53  &   38  &   -0.482 & -25.104 &  0$^+$ &  1$^-$ &  -0.566 & -24.967 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 54  &   39  &   -0.530 & -25.151 &  1$^+$ &  1$^-$ &   0.090 & -25.512 &  5$^-$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 55  &   40  &    0.009 & -25.846 &  0$^+$ &  1$^-$ &   0.004 & -25.836 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 56  &   41  &    0.075 & -25.971 &  1$^+$ &  1$^-$ &   0.057 & -25.936 &  1$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 57  &   42  &    0.312 & -26.205 &  0$^+$ &  1$^-$ &   0.373 & -26.074 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Sulfur $(Z= 16 )$} \\
 22  &    6  &  -25.449 &   4.209 &  0$^+$ &  0$^+$ & -25.578 &   4.095 &  0$^+$ &  0$^+$ & -26.713 &   4.367 &  0$^+$ &  0$^+$ & -27.415 &   4.657 &  0$^+$ &  0$^+$ \\
 23  &    7  &  -23.928 &   3.226 &  1$^-$ &  0$^+$ & -23.780 &   3.176 &  1$^-$ &  0$^+$ & -25.068 &   3.826 &  1$^-$ &  0$^+$ & -25.555 &   4.167 &  1$^-$ &  0$^+$ \\
 24  &    8  &  -22.218 &   2.299 &  0$^+$ &  0$^+$ & -22.137 &   2.306 &  0$^+$ &  0$^+$ & -23.109 &   2.912 &  0$^+$ &  0$^+$ & -23.539 &   3.308 &  0$^+$ &  0$^+$ \\
 25  &    9  &  -22.353 &   1.446 &  5$^+$ &  0$^+$ & -22.305 &   1.499 &  5$^+$ &  0$^+$ & -23.021 &   1.911 &  5$^+$ &  0$^+$ & -23.312 &   2.246 &  5$^+$ &  0$^+$ \\
 26  &   10  &  -18.436 &   0.551 &  0$^+$ &  0$^+$ & -18.318 &   0.535 &  0$^+$ &  0$^+$ & -18.517 &   0.923 &  0$^+$ &  0$^+$ & -19.003 &   1.141 &  0$^+$ &  0$^+$ \\
 27  &   11  &  -17.981 &  -0.267 &  5$^+$ &  0$^+$ & -17.987 &  -0.095 &  5$^+$ &  0$^+$ & -18.046 &  -0.074 &  5$^+$ &  0$^+$ & -18.278 &   0.018 &  5$^+$ &  0$^+$ \\
 28  &   12  &  -17.474 &  -1.155 &  0$^+$ &  0$^+$ & -17.596 &  -0.917 &  0$^+$ &  0$^+$ & -17.568 &  -1.085 &  0$^+$ &  0$^+$ & -17.590 &  -1.138 &  0$^+$ &  0$^+$ \\
 29  &   13  &  -15.801 &  -1.879 &  5$^+$ &  0$^+$ & -15.567 &  -1.645 &  5$^+$ &  0$^+$ & -15.469 &  -2.061 &  5$^+$ &  0$^+$ & -16.031 &  -2.266 &  5$^+$ &  0$^+$ \\
 30  &   14  &  -15.571 &  -2.693 &  0$^+$ &  0$^+$ & -15.292 &  -2.454 &  0$^+$ &  0$^+$ & -15.223 &  -3.105 &  0$^+$ &  0$^+$ & -15.657 &  -3.439 &  0$^+$ &  0$^+$ \\
 31  &   15  &  -13.433 &  -4.342 &  1$^+$ &  0$^+$ & -13.385 &  -4.093 &  1$^+$ &  0$^+$ & -13.709 &  -4.406 &  1$^+$ &  0$^+$ & -13.734 &  -4.607 &  1$^+$ &  0$^+$ \\
 32  &   16  &  -12.805 &  -6.574 &  0$^+$ &  0$^+$ & -12.803 &  -6.580 &  0$^+$ &  0$^+$ & -11.917 &  -5.728 &  0$^+$ &  0$^+$ & -12.204 &  -5.826 &  0$^+$ &  0$^+$ \\
 33  &   17  &  -12.204 &  -7.589 &  3$^+$ &  0$^+$ & -12.208 &  -7.577 &  3$^+$ &  0$^+$ & -11.772 &  -6.951 &  3$^+$ &  0$^+$ & -11.985 &  -7.080 &  3$^+$ &  0$^+$ \\
 34  &   18  &   -9.863 &  -8.668 &  0$^+$ &  0$^+$ &  -9.823 &  -8.623 &  0$^+$ &  0$^+$ & -10.463 &  -8.192 &  0$^+$ &  0$^+$ & -10.414 &  -8.344 &  0$^+$ &  0$^+$ \\
 35  &   19  &   -7.803 &  -9.687 &  3$^+$ &  0$^+$ &  -7.800 &  -9.650 &  3$^+$ &  0$^+$ &  -8.215 &  -9.371 &  3$^+$ &  0$^+$ &  -8.064 &  -9.533 &  3$^+$ &  0$^+$ \\
 36  &   20  &   -7.747 & -10.624 &  0$^+$ &  0$^+$ &  -7.821 & -10.545 &  0$^+$ &  0$^+$ &  -7.922 & -10.541 &  0$^+$ &  0$^+$ &  -7.899 & -10.714 &  0$^+$ &  0$^+$ \\
 37  &   21  &   -7.809 & -11.626 &  7$^-$ &  0$^+$ &  -7.878 & -11.543 &  7$^-$ &  0$^+$ &  -7.907 & -11.633 &  7$^-$ &  0$^+$ &  -7.902 & -11.820 &  7$^-$ &  0$^+$ \\
 38  &   22  &   -5.739 & -12.604 &  0$^+$ &  0$^+$ &  -5.686 & -12.530 &  0$^+$ &  0$^+$ &  -5.330 & -12.695 &  0$^+$ &  0$^+$ &  -5.525 & -12.902 &  0$^+$ &  0$^+$ \\
 39  &   23  &   -5.440 & -13.608 &  7$^-$ &  0$^+$ &  -5.452 & -13.535 &  7$^-$ &  0$^+$ &  -5.132 & -13.768 &  7$^-$ &  0$^+$ &  -5.224 & -13.969 &  7$^-$ &  0$^+$ \\
 40  &   24  &   -5.165 & -14.537 &  0$^+$ &  0$^+$ &  -5.225 & -14.488 &  0$^+$ &  0$^+$ &  -4.945 & -14.803 &  0$^+$ &  0$^+$ &  -4.938 & -14.998 &  0$^+$ &  0$^+$ \\
 41  &   25  &   -4.826 & -15.522 &  7$^-$ &  0$^+$ &  -4.959 & -15.493 &  7$^-$ &  0$^+$ &  -4.767 & -15.886 &  7$^-$ &  0$^+$ &  -4.630 & -16.038 &  7$^-$ &  0$^+$ \\
 42  &   26  &   -4.623 & -16.356 &  0$^+$ &  0$^+$ &  -4.758 & -16.382 &  0$^+$ &  0$^+$ &  -4.612 & -16.910 &  0$^+$ &  0$^+$ &  -4.390 & -17.013 &  0$^+$ &  0$^+$ \\
 43  &   27  &   -4.644 & -16.990 &  3$^-$ &  0$^+$ &  -4.105 & -17.378 &  7$^-$ &  0$^+$ &  -3.927 & -18.089 &  7$^-$ &  0$^+$ &  -3.613 & -18.049 &  7$^-$ &  0$^+$ \\
 44  &   28  &   -4.048 & -17.928 &  0$^+$ &  0$^+$ &  -4.108 & -18.063 &  0$^+$ &  0$^+$ &  -3.752 & -19.176 &  0$^+$ &  0$^+$ &  -3.570 & -18.894 &  0$^+$ &  0$^+$ \\
 45  &   29  &   -3.929 & -18.636 &  3$^-$ &  0$^+$ &  -4.063 & -18.743 &  3$^-$ &  0$^+$ &  -3.727 & -19.610 &  3$^-$ &  0$^+$ &  -3.494 & -19.686 &  3$^-$ &  0$^+$ \\
 46  &   30  &   -3.516 & -19.167 &  0$^+$ &  0$^+$ &  -3.561 & -19.145 &  0$^+$ &  0$^+$ &  -2.937 & -20.001 &  0$^+$ &  0$^+$ &  -2.708 & -20.279 &  0$^+$ &  0$^+$ \\
 47  &   31  &   -3.104 & -19.785 &  3$^-$ &  0$^+$ &  -3.185 & -19.695 &  3$^-$ &  0$^+$ &  -2.519 & -20.541 &  3$^-$ &  0$^+$ &  -2.065 & -20.929 &  3$^-$ &  0$^+$ \\
 48  &   32  &   -2.937 & -20.229 &  0$^+$ &  0$^+$ &  -3.066 & -20.097 &  0$^+$ &  0$^+$ &  -2.466 & -21.013 &  0$^+$ &  0$^+$ &  -1.922 & -21.531 &  0$^+$ &  0$^+$ \\
 49  &   33  &   -2.319 & -20.753 &  1$^-$ &  0$^+$ &  -2.341 & -20.564 &  1$^-$ &  0$^+$ &  -1.758 & -21.495 &  1$^-$ &  0$^+$ &  -1.291 & -22.050 &  1$^-$ &  0$^+$ \\
 50  &   34  &   -2.104 & -21.183 &  0$^+$ &  0$^+$ &  -2.081 & -20.875 &  0$^+$ &  0$^+$ &  -1.183 & -21.888 &  0$^+$ &  0$^+$ &  -0.835 & -22.666 &  0$^+$ &  0$^+$ \\
 51  &   35  &   -2.124 & -21.713 &  5$^-$ &  0$^+$ &  -2.155 & -21.420 &  5$^-$ &  0$^+$ &  -1.614 & -22.615 &  5$^-$ &  0$^+$ &  -0.822 & -23.307 &  5$^-$ &  0$^+$ \\
 52  &   36  &   -1.491 & -22.329 &  0$^+$ &  0$^+$ &  -1.460 & -22.104 &  0$^+$ &  0$^+$ &  -0.233 & -23.370 &  0$^+$ &  0$^+$ &  -0.208 & -24.114 &  0$^+$ &  0$^+$ \\
 53  &   37  &   -1.299 & -22.885 &  5$^-$ &  0$^+$ &  -1.346 & -22.675 &  5$^-$ &  0$^+$ &  -0.099 & -24.080 &  5$^-$ &  0$^+$ &  -0.033 & -24.809 &  5$^-$ &  0$^+$ \\
 54  &   38  &   -1.093 & -23.462 &  0$^+$ &  0$^+$ &  -1.224 & -23.274 &  0$^+$ &  0$^+$ &   0.004 & -24.775 &  0$^+$ &  0$^+$ &   0.139 & -25.555 &  0$^+$ &  0$^+$ \\
 55  &   39  &   -0.225 & -24.048 &  5$^-$ &  0$^+$ &  -0.277 & -23.854 &  5$^-$ &  0$^+$ &   0.495 & -25.594 &  5$^-$ &  0$^+$ &         &         &         &         \\
 56  &   40  &   -0.331 & -24.471 &  0$^+$ &  0$^+$ &  -0.331 & -24.430 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 57  &   41  &   -0.306 & -24.581 &  1$^+$ &  0$^+$ &  -0.339 & -24.500 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 58  &   42  &    0.132 & -24.936 &  0$^+$ &  0$^+$ &   0.240 & -24.753 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Chlorine $(Z= 17 )$} \\
 27  &   10  &  -19.267 &   0.731 &  0$^+$ &  3$^-$ & -19.120 &   0.520 &  0$^+$ &  3$^-$ & -19.529 &   1.121 &  0$^+$ &  3$^-$ & -20.089 &   1.277 &  0$^+$ &  3$^-$ \\
 28  &   11  &  -18.852 &  -0.060 &  5$^+$ &  3$^-$ & -18.829 &   0.060 &  5$^+$ &  3$^-$ & -19.130 &   0.255 &  5$^+$ &  3$^-$ & -19.416 &   0.323 &  5$^+$ &  3$^-$ \\
 29  &   12  &  -18.382 &  -0.981 &  0$^+$ &  3$^-$ & -18.467 &  -0.803 &  0$^+$ &  3$^-$ & -18.697 &  -0.782 &  0$^+$ &  3$^-$ & -18.748 &  -0.767 &  0$^+$ &  3$^-$ \\
 30  &   13  &  -16.855 &  -1.697 &  5$^+$ &  3$^-$ & -16.645 &  -1.507 &  5$^+$ &  3$^-$ & -16.630 &  -1.724 &  5$^+$ &  3$^-$ & -17.173 &  -1.825 &  5$^+$ &  3$^-$ \\
 31  &   14  &  -16.651 &  -2.565 &  0$^+$ &  3$^-$ & -16.454 &  -2.301 &  0$^+$ &  3$^-$ & -16.371 &  -2.704 &  0$^+$ &  3$^-$ & -16.794 &  -2.960 &  0$^+$ &  3$^-$ \\
 32  &   15  &  -14.708 &  -4.026 &  1$^+$ &  3$^-$ & -14.655 &  -3.846 &  1$^+$ &  3$^-$ & -15.009 &  -4.026 &  1$^+$ &  3$^-$ & -15.064 &  -4.146 &  1$^+$ &  3$^-$ \\
 33  &   16  &  -13.753 &  -5.750 &  0$^+$ &  3$^-$ & -13.735 &  -5.738 &  0$^+$ &  3$^-$ & -13.158 &  -5.282 &  0$^+$ &  3$^-$ & -13.469 &  -5.330 &  0$^+$ &  3$^-$ \\
 34  &   17  &  -13.354 &  -6.906 &  3$^+$ &  3$^-$ & -13.336 &  -6.892 &  3$^+$ &  3$^-$ & -12.976 &  -6.473 &  3$^+$ &  3$^-$ & -13.188 &  -6.538 &  3$^+$ &  3$^-$ \\
 35  &   18  &  -11.297 &  -8.006 &  0$^+$ &  3$^-$ & -11.265 &  -7.965 &  0$^+$ &  3$^-$ & -11.702 &  -7.642 &  0$^+$ &  3$^-$ & -11.648 &  -7.699 &  0$^+$ &  3$^-$ \\
 36  &   19  &   -9.072 &  -9.078 &  3$^+$ &  3$^-$ &  -9.092 &  -9.057 &  3$^+$ &  3$^-$ &  -9.201 &  -8.756 &  3$^+$ &  3$^-$ &  -9.188 &  -8.820 &  3$^+$ &  3$^-$ \\
 37  &   20  &   -8.807 & -10.083 &  0$^+$ &  3$^-$ &  -8.827 & -10.058 &  0$^+$ &  3$^-$ &  -9.001 &  -9.856 &  0$^+$ &  3$^-$ &  -9.034 &  -9.937 &  0$^+$ &  3$^-$ \\
 38  &   21  &   -8.825 & -10.998 &  7$^-$ &  3$^-$ &  -8.891 & -10.921 &  7$^-$ &  3$^-$ &  -8.992 & -10.903 &  7$^-$ &  3$^-$ &  -9.119 & -11.004 &  7$^-$ &  3$^-$ \\
 39  &   22  &   -6.721 & -11.925 &  0$^+$ &  3$^-$ &  -6.674 & -11.842 &  0$^+$ &  3$^-$ &  -6.511 & -11.612 &  0$^+$ &  1$^-$ &  -6.592 & -12.053 &  0$^+$ &  3$^-$ \\
 40  &   23  &   -6.424 & -12.867 &  7$^-$ &  3$^-$ &  -6.445 & -12.781 &  7$^-$ &  3$^-$ &  -6.264 & -12.780 &  7$^-$ &  1$^-$ &  -6.276 & -13.082 &  7$^-$ &  3$^-$ \\
 41  &   24  &   -6.221 & -13.522 &  0$^+$ &  1$^-$ &  -6.282 & -13.505 &  0$^+$ &  1$^-$ &  -6.026 & -13.899 &  0$^+$ &  1$^-$ &  -5.966 & -14.085 &  0$^+$ &  3$^-$ \\
 42  &   25  &   -5.829 & -14.617 &  7$^-$ &  1$^-$ &  -5.971 & -14.608 &  7$^-$ &  1$^-$ &  -5.797 & -15.057 &  7$^-$ &  1$^-$ &  -5.728 & -14.788 &  7$^-$ &  1$^-$ \\
 43  &   26  &   -5.542 & -15.541 &  0$^+$ &  1$^-$ &  -5.705 & -15.595 &  0$^+$ &  1$^-$ &  -5.696 & -15.958 &  0$^+$ &  3$^-$ &  -5.439 & -15.828 &  0$^+$ &  1$^-$ \\
 44  &   27  &   -4.785 & -16.546 &  7$^-$ &  1$^-$ &  -4.782 & -16.629 &  7$^-$ &  3$^-$ &  -4.662 & -16.994 &  7$^-$ &  3$^-$ &  -4.425 & -17.007 &  7$^-$ &  1$^-$ \\
 45  &   28  &   -4.742 & -17.254 &  0$^+$ &  1$^-$ &  -4.773 & -17.419 &  0$^+$ &  3$^-$ &  -4.505 & -17.996 &  0$^+$ &  3$^-$ &  -4.383 & -17.880 &  0$^+$ &  1$^-$ \\
 46  &   29  &   -4.629 & -17.933 &  3$^-$ &  1$^-$ &  -4.750 & -18.161 &  3$^-$ &  1$^-$ &  -4.476 & -18.530 &  3$^-$ &  3$^-$ &  -4.258 & -18.576 &  3$^-$ &  1$^-$ \\
 47  &   30  &   -4.024 & -18.356 &  0$^+$ &  1$^-$ &  -4.009 & -18.358 &  0$^+$ &  1$^-$ &  -3.418 & -19.055 &  0$^+$ &  3$^-$ &  -3.285 & -19.058 &  0$^+$ &  1$^-$ \\
 48  &   31  &   -3.564 & -18.887 &  3$^-$ &  1$^-$ &  -3.577 & -18.782 &  3$^-$ &  1$^-$ &  -3.007 & -19.688 &  3$^-$ &  1$^-$ &  -2.644 & -19.999 &  3$^-$ &  3$^-$ \\
 49  &   32  &   -3.430 & -19.595 &  0$^+$ &  3$^-$ &  -3.504 & -19.490 &  0$^+$ &  3$^-$ &  -2.950 & -20.115 &  0$^+$ &  1$^-$ &  -2.517 & -20.636 &  0$^+$ &  3$^-$ \\
 50  &   33  &   -2.926 & -20.124 &  1$^-$ &  3$^-$ &  -2.935 & -19.934 &  1$^-$ &  3$^-$ &  -2.177 & -20.519 &  1$^-$ &  1$^-$ &  -1.987 & -21.170 &  1$^-$ &  3$^-$ \\
 51  &   34  &   -2.629 & -20.559 &  0$^+$ &  3$^-$ &  -2.590 & -20.258 &  0$^+$ &  3$^-$ &  -1.755 & -20.944 &  0$^+$ &  1$^-$ &  -1.494 & -21.835 &  0$^+$ &  3$^-$ \\
 52  &   35  &   -2.627 & -21.091 &  5$^-$ &  3$^-$ &  -2.662 & -20.473 &  5$^-$ &  1$^-$ &  -1.810 & -21.718 &  5$^-$ &  1$^-$ &  -1.465 & -22.482 &  5$^-$ &  3$^-$ \\
 53  &   36  &   -2.097 & -21.434 &  0$^+$ &  1$^-$ &  -2.078 & -21.204 &  0$^+$ &  1$^-$ &  -0.962 & -22.556 &  0$^+$ &  1$^-$ &  -0.936 & -23.252 &  0$^+$ &  3$^-$ \\
 54  &   37  &   -1.906 & -22.014 &  5$^-$ &  1$^-$ &  -1.959 & -21.801 &  5$^-$ &  1$^-$ &  -0.828 & -23.301 &  5$^-$ &  1$^-$ &  -0.812 & -23.647 &  5$^-$ &  1$^-$ \\
 55  &   38  &   -1.671 & -22.658 &  0$^+$ &  1$^-$ &  -1.812 & -22.458 &  0$^+$ &  1$^-$ &  -0.702 & -24.082 &  0$^+$ &  1$^-$ &  -0.607 & -24.476 &  0$^+$ &  1$^-$ \\
 56  &   39  &   -0.614 & -23.270 &  5$^-$ &  1$^-$ &  -0.780 & -23.060 &  5$^-$ &  1$^-$ &  -0.019 & -24.868 &  5$^-$ &  1$^-$ &   0.191 & -25.224 &  5$^-$ &  1$^-$ \\
 57  &   40  &   -0.713 & -23.813 &  0$^+$ &  1$^-$ &  -0.723 & -23.696 &  0$^+$ &  1$^-$ &   0.051 & -25.663 &  0$^+$ &  1$^-$ &   0.405 & -25.998 &  0$^+$ &  1$^-$ \\
 58  &   41  &   -0.724 & -23.856 &  1$^+$ &  1$^-$ &  -0.765 & -23.708 &  1$^+$ &  1$^-$ &   0.179 & -25.696 &  1$^+$ &  1$^-$ &   0.486 & -26.053 &  1$^+$ &  1$^-$ \\
 59  &   42  &   -0.101 & -24.396 &  0$^+$ &  1$^-$ &   0.023 & -24.200 &  0$^+$ &  1$^-$ &   0.675 & -25.827 &  0$^+$ &  1$^-$ &   1.059 & -26.439 &  0$^+$ &  1$^-$ \\
 60  &   43  &   -0.030 & -24.525 &  1$^+$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
 61  &   44  &    0.030 & -24.917 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Argon $(Z= 18 )$} \\
 27  &    9  &  -23.932 &   3.078 &  5$^+$ &  0$^+$ & -23.813 &   3.092 &  5$^+$ &  0$^+$ & -24.751 &   3.869 &  5$^+$ &  0$^+$ & -25.291 &   4.191 &  5$^+$ &  0$^+$ \\
 28  &   10  &  -20.161 &   2.237 &  0$^+$ &  0$^+$ & -19.989 &   2.275 &  0$^+$ &  0$^+$ & -20.611 &   2.938 &  0$^+$ &  0$^+$ & -21.277 &   3.168 &  0$^+$ &  0$^+$ \\
 29  &   11  &  -19.773 &   1.378 &  5$^+$ &  0$^+$ & -19.727 &   1.435 &  5$^+$ &  0$^+$ & -20.271 &   1.893 &  5$^+$ &  0$^+$ & -20.617 &   2.056 &  5$^+$ &  0$^+$ \\
 30  &   12  &  -19.331 &   0.448 &  0$^+$ &  0$^+$ & -19.392 &   0.529 &  0$^+$ &  0$^+$ & -19.869 &   0.784 &  0$^+$ &  0$^+$ & -19.945 &   0.908 &  0$^+$ &  0$^+$ \\
 31  &   13  &  -17.881 &  -0.429 &  5$^+$ &  0$^+$ & -17.692 &  -0.337 &  5$^+$ &  0$^+$ & -17.790 &  -0.334 &  5$^+$ &  0$^+$ & -18.309 &  -0.234 &  5$^+$ &  0$^+$ \\
 32  &   14  &  -17.643 &  -1.403 &  0$^+$ &  0$^+$ & -17.540 &  -1.262 &  0$^+$ &  0$^+$ & -17.519 &  -1.478 &  0$^+$ &  0$^+$ & -17.921 &  -1.374 &  0$^+$ &  0$^+$ \\
 33  &   15  &  -16.023 &  -2.342 &  1$^+$ &  0$^+$ & -15.968 &  -2.273 &  1$^+$ &  0$^+$ & -16.354 &  -2.495 &  1$^+$ &  0$^+$ & -16.390 &  -2.382 &  1$^+$ &  0$^+$ \\
 34  &   16  &  -14.797 &  -3.159 &  0$^+$ &  0$^+$ & -14.758 &  -3.128 &  0$^+$ &  0$^+$ & -14.411 &  -3.614 &  0$^+$ &  0$^+$ & -14.722 &  -3.518 &  0$^+$ &  0$^+$ \\
 35  &   17  &  -14.445 &  -4.589 &  3$^+$ &  0$^+$ & -14.416 &  -4.554 &  3$^+$ &  0$^+$ & -14.171 &  -4.852 &  3$^+$ &  0$^+$ & -14.352 &  -4.710 &  3$^+$ &  0$^+$ \\
 36  &   18  &  -12.734 &  -6.055 &  0$^+$ &  0$^+$ & -12.719 &  -6.001 &  0$^+$ &  0$^+$ & -13.093 &  -6.235 &  0$^+$ &  0$^+$ & -13.032 &  -6.104 &  0$^+$ &  0$^+$ \\
 37  &   19  &  -10.373 &  -7.342 &  3$^+$ &  0$^+$ & -10.374 &  -7.306 &  3$^+$ &  0$^+$ & -10.446 &  -7.479 &  3$^+$ &  0$^+$ & -10.530 &  -7.332 &  3$^+$ &  0$^+$ \\
 38  &   20  &  -10.095 &  -8.648 &  0$^+$ &  0$^+$ & -10.123 &  -8.610 &  0$^+$ &  0$^+$ & -10.195 &  -8.737 &  0$^+$ &  0$^+$ & -10.200 &  -8.579 &  0$^+$ &  0$^+$ \\
 39  &   21  &  -10.027 &  -9.753 &  7$^-$ &  0$^+$ & -10.077 &  -9.706 &  7$^-$ &  0$^+$ & -10.127 &  -9.859 &  7$^-$ &  0$^+$ & -10.095 &  -9.709 &  7$^-$ &  0$^+$ \\
 40  &   22  &   -7.792 & -10.795 &  0$^+$ &  0$^+$ &  -7.730 & -10.750 &  0$^+$ &  0$^+$ &  -7.483 & -10.945 &  0$^+$ &  0$^+$ &  -7.691 & -10.803 &  0$^+$ &  0$^+$ \\
 41  &   23  &   -7.449 & -11.844 &  7$^-$ &  0$^+$ &  -7.462 & -11.786 &  7$^-$ &  0$^+$ &  -7.257 & -12.020 &  7$^-$ &  0$^+$ &  -7.345 & -11.881 &  7$^-$ &  0$^+$ \\
 42  &   24  &   -7.108 & -12.820 &  0$^+$ &  0$^+$ &  -7.189 & -12.769 &  0$^+$ &  0$^+$ &  -7.042 & -13.058 &  0$^+$ &  0$^+$ &  -7.005 & -12.917 &  0$^+$ &  0$^+$ \\
 43  &   25  &   -6.752 & -13.828 &  7$^-$ &  0$^+$ &  -6.925 & -13.768 &  7$^-$ &  0$^+$ &  -6.869 & -14.097 &  7$^-$ &  0$^+$ &  -6.672 & -13.953 &  7$^-$ &  0$^+$ \\
 44  &   26  &   -6.448 & -14.742 &  0$^+$ &  0$^+$ &  -6.673 & -14.710 &  0$^+$ &  0$^+$ &  -6.714 & -15.102 &  0$^+$ &  0$^+$ &  -6.378 & -14.937 &  0$^+$ &  0$^+$ \\
 45  &   27  &   -5.482 & -15.803 &  7$^-$ &  0$^+$ &  -5.474 & -15.746 &  7$^-$ &  0$^+$ &  -5.387 & -16.129 &  7$^-$ &  0$^+$ &  -5.228 & -15.981 &  7$^-$ &  0$^+$ \\
 46  &   28  &   -5.438 & -16.521 &  0$^+$ &  0$^+$ &  -5.446 & -16.710 &  0$^+$ &  0$^+$ &  -5.222 & -17.123 &  0$^+$ &  0$^+$ &  -5.195 & -16.903 &  0$^+$ &  0$^+$ \\
 47  &   29  &   -5.329 & -17.212 &  3$^-$ &  0$^+$ &  -5.369 & -17.173 &  3$^-$ &  0$^+$ &  -5.217 & -17.663 &  3$^-$ &  0$^+$ &  -5.066 & -17.584 &  3$^-$ &  0$^+$ \\
 48  &   30  &   -4.598 & -17.637 &  0$^+$ &  0$^+$ &  -4.517 & -17.574 &  0$^+$ &  0$^+$ &  -3.953 & -18.198 &  0$^+$ &  0$^+$ &  -3.992 & -18.190 &  0$^+$ &  0$^+$ \\
 49  &   31  &   -4.035 & -18.201 &  3$^-$ &  0$^+$ &  -3.986 & -18.121 &  3$^-$ &  0$^+$ &  -3.481 & -18.748 &  3$^-$ &  0$^+$ &  -3.223 & -18.818 &  3$^-$ &  0$^+$ \\
 50  &   32  &   -3.911 & -18.661 &  0$^+$ &  0$^+$ &  -3.921 & -18.535 &  0$^+$ &  0$^+$ &  -3.454 & -19.266 &  0$^+$ &  0$^+$ &  -3.112 & -19.437 &  0$^+$ &  0$^+$ \\
 51  &   33  &   -3.508 & -19.060 &  1$^-$ &  0$^+$ &  -3.497 & -18.866 &  1$^-$ &  0$^+$ &  -2.844 & -19.713 &  1$^-$ &  0$^+$ &  -2.674 & -19.918 &  1$^-$ &  0$^+$ \\
 52  &   34  &   -3.179 & -19.677 &  0$^+$ &  0$^+$ &  -3.124 & -19.410 &  0$^+$ &  0$^+$ &  -2.371 & -20.211 &  0$^+$ &  0$^+$ &  -2.184 & -20.706 &  0$^+$ &  0$^+$ \\
 53  &   35  &   -3.150 & -20.230 &  5$^-$ &  0$^+$ &  -3.145 & -19.946 &  5$^-$ &  0$^+$ &  -2.394 & -20.892 &  5$^-$ &  0$^+$ &  -2.134 & -21.381 &  5$^-$ &  0$^+$ \\
 54  &   36  &   -2.673 & -20.843 &  0$^+$ &  0$^+$ &  -2.678 & -20.606 &  0$^+$ &  0$^+$ &  -1.711 & -21.736 &  0$^+$ &  0$^+$ &  -1.682 & -22.152 &  0$^+$ &  0$^+$ \\
 55  &   37  &   -2.485 & -21.400 &  5$^-$ &  0$^+$ &  -2.558 & -21.175 &  5$^-$ &  0$^+$ &  -1.581 & -22.448 &  5$^-$ &  0$^+$ &  -1.515 & -22.835 &  5$^-$ &  0$^+$ \\
 56  &   38  &   -2.235 & -22.023 &  0$^+$ &  0$^+$ &  -2.391 & -21.809 &  0$^+$ &  0$^+$ &  -1.446 & -23.213 &  0$^+$ &  0$^+$ &  -1.302 & -23.606 &  0$^+$ &  0$^+$ \\
 57  &   39  &   -1.122 & -22.591 &  5$^-$ &  0$^+$ &  -1.175 & -22.374 &  5$^-$ &  0$^+$ &  -0.302 & -23.929 &  5$^-$ &  0$^+$ &  -0.094 & -24.289 &  5$^-$ &  0$^+$ \\
 58  &   40  &   -1.156 & -23.158 &  0$^+$ &  0$^+$ &  -1.219 & -22.976 &  0$^+$ &  0$^+$ &  -0.348 & -24.676 &  0$^+$ &  0$^+$ &  -0.135 & -25.031 &  0$^+$ &  0$^+$ \\
 59  &   41  &   -1.180 & -23.244 &  1$^+$ &  0$^+$ &  -1.253 & -23.058 &  1$^+$ &  0$^+$ &  -0.330 & -24.768 &  1$^+$ &  0$^+$ &  -0.113 & -25.083 &  1$^+$ &  0$^+$ \\
 60  &   42  &   -0.401 & -23.883 &  0$^+$ &  0$^+$ &  -0.275 & -23.688 &  0$^+$ &  0$^+$ &   0.497 & -25.106 &  0$^+$ &  0$^+$ &   0.763 & -25.843 &  0$^+$ &  0$^+$ \\
 61  &   43  &   -0.358 & -24.029 &  1$^+$ &  0$^+$ &  -0.243 & -23.846 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 62  &   44  &   -0.256 & -24.518 &  0$^+$ &  0$^+$ &  -0.203 & -24.331 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 63  &   45  &   -0.196 & -24.728 &  1$^+$ &  0$^+$ &  -0.159 & -24.558 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 64  &   46  &   -0.174 & -25.117 &  0$^+$ &  0$^+$ &  -0.171 & -24.944 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 65  &   47  &   -0.101 & -25.381 &  1$^+$ &  0$^+$ &  -0.116 & -25.227 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 66  &   48  &   -0.111 & -25.698 &  0$^+$ &  0$^+$ &  -0.148 & -25.542 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 67  &   49  &   -0.025 & -26.002 &  1$^+$ &  0$^+$ &  -0.083 & -25.867 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 68  &   50  &          &         &         &         &  -0.124 & -26.128 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 69  &   51  &          &         &         &         &  -0.049 & -26.481 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 70  &   52  &          &         &         &         &  -0.093 & -26.701 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 71  &   53  &          &         &         &         &  -0.004 & -27.067 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Potassium $(Z= 19 )$} \\
 31  &   12  &  -19.462 &   0.548 &  0$^+$ &  3$^+$ & -19.511 &   0.626 &  0$^+$ &  3$^+$ & -20.950 &   2.675 &  0$^+$ &  3$^-$ & -20.074 &   1.057 &  0$^+$ &  3$^+$ \\
 32  &   13  &  -18.843 &   1.430 &  5$^+$ &  3$^-$ & -18.668 &   1.684 &  5$^+$ &  3$^-$ & -18.870 &   2.001 &  5$^+$ &  3$^-$ & -18.511 &  -0.083 &  5$^+$ &  3$^+$ \\
 33  &   14  &  -18.588 &   0.696 &  0$^+$ &  3$^-$ & -18.559 &   0.799 &  0$^+$ &  3$^-$ & -18.615 &   0.662 &  0$^+$ &  3$^-$ & -19.001 &   0.632 &  0$^+$ &  3$^-$ \\
 34  &   15  &  -17.221 &  -0.131 &  1$^+$ &  3$^-$ & -17.154 &  -0.124 &  1$^+$ &  3$^-$ & -17.590 &  -0.279 &  1$^+$ &  3$^-$ & -17.638 &   0.064 &  1$^+$ &  3$^-$ \\
 35  &   16  &  -15.716 &  -1.113 &  0$^+$ &  3$^-$ & -15.755 &  -0.947 &  0$^+$ &  3$^-$ & -15.583 &  -1.121 &  0$^+$ &  3$^-$ & -15.891 &  -1.011 &  0$^+$ &  3$^-$ \\
 36  &   17  &  -15.491 &  -2.183 &  3$^+$ &  3$^-$ & -15.469 &  -2.328 &  3$^+$ &  3$^-$ & -15.293 &  -2.167 &  3$^+$ &  3$^-$ & -15.473 &  -2.726 &  3$^+$ &  3$^-$ \\
 37  &   18  &  -14.016 &  -3.500 &  0$^+$ &  3$^-$ & -14.017 &  -3.480 &  0$^+$ &  3$^-$ & -14.332 &  -3.456 &  0$^+$ &  3$^-$ & -14.257 &  -3.503 &  0$^+$ &  3$^-$ \\
 38  &   19  &  -11.537 &  -4.633 &  3$^+$ &  3$^-$ & -11.542 &  -4.649 &  3$^+$ &  3$^-$ & -11.595 &  -4.609 &  3$^+$ &  3$^-$ & -11.614 &  -4.550 &  3$^+$ &  3$^-$ \\
 39  &   20  &  -11.218 &  -5.818 &  0$^+$ &  3$^-$ & -11.241 &  -5.812 &  0$^+$ &  3$^-$ & -11.301 &  -5.785 &  0$^+$ &  3$^-$ & -11.328 &  -5.705 &  0$^+$ &  3$^-$ \\
 40  &   21  &  -11.109 &  -6.860 &  7$^-$ &  3$^-$ & -11.150 &  -6.857 &  7$^-$ &  3$^-$ & -11.184 &  -6.838 &  7$^-$ &  3$^-$ & -11.204 &  -6.800 &  7$^-$ &  3$^-$ \\
 41  &   22  &   -8.793 &  -7.856 &  0$^+$ &  3$^-$ &  -8.720 &  -7.863 &  0$^+$ &  3$^-$ &  -8.499 &  -7.856 &  0$^+$ &  3$^-$ &  -8.738 &  -7.837 &  0$^+$ &  3$^-$ \\
 42  &   23  &   -8.401 &  -8.857 &  7$^-$ &  3$^-$ &  -8.398 &  -8.859 &  7$^-$ &  3$^-$ &  -8.222 &  -8.883 &  7$^-$ &  3$^-$ &  -8.361 &  -8.876 &  7$^-$ &  3$^-$ \\
 43  &   24  &   -8.012 &  -9.798 &  0$^+$ &  3$^-$ &  -8.071 &  -9.808 &  0$^+$ &  3$^-$ &  -8.279 &  -9.987 &  0$^+$ &  1$^-$ &  -7.985 &  -9.875 &  0$^+$ &  3$^-$ \\
 44  &   25  &   -7.948 & -10.873 &  7$^-$ &  1$^-$ &  -8.121 & -10.891 &  7$^-$ &  1$^-$ &  -8.046 & -11.071 &  7$^-$ &  1$^-$ &  -7.620 & -10.874 &  7$^-$ &  3$^-$ \\
 45  &   26  &   -7.574 & -11.859 &  0$^+$ &  1$^-$ &  -7.808 & -11.895 &  0$^+$ &  1$^-$ &  -7.821 & -12.120 &  0$^+$ &  1$^-$ &  -7.290 & -11.812 &  0$^+$ &  3$^-$ \\
 46  &   27  &   -6.182 & -12.973 &  7$^-$ &  1$^-$ &  -6.226 & -12.960 &  7$^-$ &  1$^-$ &  -6.107 & -13.190 &  7$^-$ &  1$^-$ &  -6.056 & -12.913 &  7$^-$ &  1$^-$ \\
 47  &   28  &   -6.126 & -13.897 &  0$^+$ &  1$^-$ &  -6.135 & -13.974 &  0$^+$ &  1$^-$ &  -6.036 & -14.218 &  0$^+$ &  1$^-$ &  -5.947 & -13.875 &  0$^+$ &  1$^-$ \\
 48  &   29  &   -5.975 & -14.389 &  3$^-$ &  1$^-$ &  -6.020 & -14.351 &  3$^-$ &  1$^-$ &  -5.799 & -14.693 &  3$^-$ &  1$^-$ &  -5.725 & -14.479 &  3$^-$ &  1$^-$ \\
 49  &   30  &   -4.907 & -14.769 &  0$^+$ &  1$^-$ &  -5.251 & -14.628 &  0$^+$ &  3$^-$ &  -4.371 & -15.202 &  0$^+$ &  1$^-$ &  -4.720 & -15.082 &  0$^+$ &  3$^-$ \\
 50  &   31  &   -4.513 & -15.231 &  3$^-$ &  3$^-$ &  -4.395 & -15.206 &  3$^-$ &  3$^-$ &  -3.892 & -15.662 &  3$^-$ &  1$^-$ &  -3.843 & -15.746 &  3$^-$ &  3$^-$ \\
 51  &   32  &   -4.425 & -15.724 &  0$^+$ &  3$^-$ &  -4.353 & -15.656 &  0$^+$ &  3$^-$ &  -4.016 & -16.134 &  0$^+$ &  3$^-$ &  -3.747 & -16.397 &  0$^+$ &  3$^-$ \\
 52  &   33  &   -4.119 & -16.148 &  1$^-$ &  3$^-$ &  -4.084 & -16.017 &  1$^-$ &  3$^-$ &  -3.568 & -16.610 &  1$^-$ &  3$^-$ &  -3.385 & -16.911 &  1$^-$ &  3$^-$ \\
 53  &   34  &   -3.715 & -16.793 &  0$^+$ &  3$^-$ &  -3.633 & -16.641 &  0$^+$ &  3$^-$ &  -3.038 & -17.272 &  0$^+$ &  1$^-$ &  -2.857 & -17.727 &  0$^+$ &  3$^-$ \\
 54  &   35  &   -3.208 & -17.450 &  1$^-$ &  3$^-$ &  -3.149 & -17.340 &  1$^-$ &  3$^-$ &  -3.028 & -17.920 &  5$^-$ &  1$^-$ &  -2.318 & -18.504 &  1$^-$ &  3$^-$ \\
 55  &   36  &   -3.240 & -17.933 &  0$^+$ &  3$^-$ &  -3.257 & -17.786 &  0$^+$ &  3$^-$ &  -2.518 & -18.752 &  0$^+$ &  1$^-$ &  -2.374 & -19.149 &  0$^+$ &  3$^-$ \\
 56  &   37  &   -3.050 & -18.480 &  5$^-$ &  3$^-$ &  -3.133 & -18.334 &  5$^-$ &  3$^-$ &  -2.392 & -19.460 &  5$^-$ &  1$^-$ &  -2.201 & -19.824 &  5$^-$ &  3$^-$ \\
 57  &   38  &   -2.781 & -19.088 &  0$^+$ &  3$^-$ &  -2.942 & -18.951 &  0$^+$ &  3$^-$ &  -2.237 & -20.252 &  0$^+$ &  1$^-$ &  -1.966 & -20.569 &  0$^+$ &  3$^-$ \\
 58  &   39  &   -1.516 & -19.634 &  5$^-$ &  3$^-$ &  -1.677 & -19.498 &  5$^-$ &  3$^-$ &  -0.958 & -20.965 &  5$^-$ &  1$^-$ &  -0.825 & -21.225 &  5$^-$ &  1$^-$ \\
 59  &   40  &   -1.717 & -20.284 &  0$^+$ &  1$^-$ &  -1.780 & -20.146 &  0$^+$ &  1$^-$ &  -0.992 & -21.744 &  0$^+$ &  1$^-$ &  -0.869 & -21.995 &  0$^+$ &  1$^-$ \\
 60  &   41  &   -1.767 & -20.318 &  1$^+$ &  1$^-$ &  -1.858 & -20.172 &  1$^+$ &  1$^-$ &  -0.959 & -21.797 &  1$^+$ &  1$^-$ &  -0.882 & -22.034 &  1$^+$ &  1$^-$ \\
 61  &   42  &   -0.796 & -21.207 &  0$^+$ &  1$^-$ &  -0.682 & -21.102 &  0$^+$ &  1$^-$ &   0.227 & -22.481 &  0$^+$ &  1$^-$ &   0.251 & -23.230 &  0$^+$ &  1$^-$ \\
 62  &   43  &   -0.805 & -21.287 &  1$^+$ &  1$^-$ &  -0.706 & -21.179 &  1$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 63  &   44  &   -0.601 & -21.992 &  0$^+$ &  1$^-$ &  -0.560 & -21.920 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 64  &   45  &   -0.592 & -22.132 &  1$^+$ &  1$^-$ &  -0.569 & -22.059 &  1$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 65  &   46  &   -0.493 & -22.687 &  0$^+$ &  1$^-$ &  -0.499 & -22.640 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 66  &   47  &   -0.465 & -22.888 &  1$^+$ &  1$^-$ &  -0.492 & -22.842 &  1$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 67  &   48  &   -0.414 & -23.323 &  0$^+$ &  1$^-$ &  -0.460 & -23.294 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 68  &   49  &   -0.366 & -23.578 &  1$^+$ &  1$^-$ &  -0.435 & -23.554 &  1$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 69  &   50  &   -0.344 & -23.917 &  0$^+$ &  1$^-$ &  -0.425 & -23.899 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 70  &   51  &   -0.275 & -24.219 &  1$^+$ &  1$^-$ &  -0.380 & -24.208 &  1$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 71  &   52  &   -0.270 & -24.480 &  0$^+$ &  1$^-$ &  -0.385 & -24.469 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 72  &   53  &   -0.177 & -24.819 &  1$^+$ &  1$^-$ &  -0.317 & -24.818 &  1$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 73  &   54  &   -0.184 & -25.017 &  0$^+$ &  1$^-$ &  -0.331 & -25.008 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 74  &   55  &   -0.062 & -25.379 &  1$^+$ &  1$^-$ &  -0.234 & -25.385 &  1$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 75  &   56  &   -0.076 & -25.530 &  0$^+$ &  1$^-$ &  -0.254 & -25.522 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 76  &   57  &   -0.014 & -25.781 &  3$^+$ &  1$^-$ &  -0.237 & -25.775 &  3$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 77  &   58  &          &         &         &         &  -0.140 & -26.008 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 78  &   59  &          &         &         &         &  -0.049 & -26.293 &  3$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 79  &   60  &          &         &         &         &   0.051 & -26.467 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
 80  &   61  &          &         &         &         &   0.436 & -26.768 &  3$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Calsium $(Z= 20 )$} \\
 32  &   12  &  -21.148 &   2.806 &  0$^+$ &  0$^+$ & -21.177 &   2.784 &  0$^+$ &  0$^+$ & -22.075 &   2.775 &  0$^+$ &  0$^+$ & -22.189 &   3.559 &  0$^+$ &  0$^+$ \\
 33  &   13  &  -19.789 &   2.058 &  5$^+$ &  0$^+$ & -19.626 &   2.016 &  5$^+$ &  0$^+$ & -19.964 &   1.897 &  5$^+$ &  0$^+$ & -20.459 &   2.575 &  5$^+$ &  0$^+$ \\
 34  &   14  &  -19.529 &   1.163 &  0$^+$ &  0$^+$ & -19.544 &   1.157 &  0$^+$ &  0$^+$ & -19.707 &   1.322 &  0$^+$ &  0$^+$ & -20.077 &   1.505 &  0$^+$ &  0$^+$ \\
 35  &   15  &  -18.423 &   0.335 &  1$^+$ &  0$^+$ & -18.368 &   0.311 &  1$^+$ &  0$^+$ & -18.850 &   0.498 &  1$^+$ &  0$^+$ & -18.896 &   0.500 &  1$^+$ &  0$^+$ \\
 36  &   16  &  -16.770 &  -0.742 &  0$^+$ &  0$^+$ & -16.607 &  -0.685 &  0$^+$ &  0$^+$ & -16.751 &  -0.627 &  0$^+$ &  0$^+$ & -17.055 &  -0.553 &  0$^+$ &  0$^+$ \\
 37  &   17  &  -16.420 &  -1.753 &  3$^+$ &  0$^+$ & -16.462 &  -1.669 &  3$^+$ &  0$^+$ & -16.400 &  -1.717 &  3$^+$ &  0$^+$ & -16.579 &  -1.719 &  3$^+$ &  0$^+$ \\
 38  &   18  &  -15.278 &  -2.949 &  0$^+$ &  0$^+$ & -15.308 &  -2.942 &  0$^+$ &  0$^+$ & -15.590 &  -2.904 &  0$^+$ &  0$^+$ & -15.492 &  -2.801 &  0$^+$ &  0$^+$ \\
 39  &   19  &  -12.698 &  -4.033 &  3$^+$ &  0$^+$ & -12.708 &  -4.047 &  3$^+$ &  0$^+$ & -12.763 &  -3.993 &  3$^+$ &  0$^+$ & -12.803 &  -3.960 &  3$^+$ &  0$^+$ \\
 40  &   20  &  -12.382 &  -5.203 &  0$^+$ &  0$^+$ & -12.406 &  -5.209 &  0$^+$ &  0$^+$ & -12.471 &  -5.158 &  0$^+$ &  0$^+$ & -12.487 &  -5.091 &  0$^+$ &  0$^+$ \\
 41  &   21  &  -12.266 &  -6.250 &  7$^-$ &  0$^+$ & -12.290 &  -6.252 &  7$^-$ &  0$^+$ & -12.330 &  -6.231 &  7$^-$ &  0$^+$ & -12.328 &  -6.160 &  7$^-$ &  0$^+$ \\
 42  &   22  &   -9.874 &  -7.267 &  0$^+$ &  0$^+$ &  -9.808 &  -7.293 &  0$^+$ &  0$^+$ &  -9.623 &  -7.253 &  0$^+$ &  0$^+$ &  -9.840 &  -7.410 &  0$^+$ &  0$^+$ \\
 43  &   23  &   -9.473 &  -8.256 &  7$^-$ &  0$^+$ &  -9.477 &  -8.283 &  7$^-$ &  0$^+$ &  -9.336 &  -8.293 &  7$^-$ &  0$^+$ &  -9.446 &  -8.236 &  7$^-$ &  0$^+$ \\
 44  &   24  &   -9.059 &  -9.219 &  0$^+$ &  0$^+$ &  -9.131 &  -9.249 &  0$^+$ &  0$^+$ &  -9.051 &  -9.306 &  0$^+$ &  0$^+$ &  -9.049 &  -9.242 &  0$^+$ &  0$^+$ \\
 45  &   25  &   -8.646 & -10.201 &  7$^-$ &  0$^+$ &  -8.801 & -10.219 &  7$^-$ &  0$^+$ &  -8.798 & -10.298 &  7$^-$ &  0$^+$ &  -8.676 & -10.238 &  7$^-$ &  0$^+$ \\
 46  &   26  &   -8.264 & -11.104 &  0$^+$ &  0$^+$ &  -8.476 & -11.129 &  0$^+$ &  0$^+$ &  -8.554 & -11.255 &  0$^+$ &  0$^+$ &  -8.326 & -11.195 &  0$^+$ &  0$^+$ \\
 47  &   27  &   -7.015 & -12.083 &  7$^-$ &  0$^+$ &  -7.028 & -12.065 &  7$^-$ &  0$^+$ &  -6.879 & -12.198 &  7$^-$ &  0$^+$ &  -6.859 & -12.158 &  7$^-$ &  0$^+$ \\
 48  &   28  &   -6.933 & -12.889 &  0$^+$ &  0$^+$ &  -6.946 & -12.922 &  0$^+$ &  0$^+$ &  -6.785 & -13.108 &  0$^+$ &  0$^+$ &  -6.816 & -13.141 &  0$^+$ &  0$^+$ \\
 49  &   29  &   -6.768 & -13.592 &  3$^-$ &  0$^+$ &  -6.764 & -13.581 &  3$^-$ &  0$^+$ &  -6.554 & -13.758 &  3$^-$ &  0$^+$ &  -6.636 & -13.773 &  3$^-$ &  0$^+$ \\
 50  &   30  &   -5.724 & -14.088 &  0$^+$ &  0$^+$ &  -5.616 & -14.093 &  0$^+$ &  0$^+$ &  -5.212 & -14.381 &  0$^+$ &  0$^+$ &  -5.283 & -14.425 &  0$^+$ &  0$^+$ \\
 51  &   31  &   -4.994 & -14.638 &  3$^-$ &  0$^+$ &  -4.811 & -14.584 &  3$^-$ &  0$^+$ &  -4.512 & -14.946 &  3$^-$ &  0$^+$ &  -4.431 & -15.045 &  3$^-$ &  0$^+$ \\
 52  &   32  &   -4.928 & -15.157 &  0$^+$ &  0$^+$ &  -4.818 & -15.077 &  0$^+$ &  0$^+$ &  -4.493 & -15.521 &  0$^+$ &  0$^+$ &  -4.355 & -15.707 &  0$^+$ &  0$^+$ \\
 53  &   33  &   -4.683 & -15.588 &  1$^-$ &  0$^+$ &  -4.599 & -15.427 &  1$^-$ &  0$^+$ &  -4.122 & -15.971 &  1$^-$ &  0$^+$ &  -4.069 & -16.217 &  1$^-$ &  0$^+$ \\
 54  &   34  &   -4.306 & -16.269 &  0$^+$ &  0$^+$ &  -4.218 & -16.151 &  0$^+$ &  0$^+$ &  -3.652 & -16.688 &  0$^+$ &  0$^+$ &  -3.581 & -17.074 &  0$^+$ &  0$^+$ \\
 55  &   35  &   -3.906 & -16.888 &  1$^-$ &  0$^+$ &  -3.854 & -16.788 &  1$^-$ &  0$^+$ &  -3.613 & -17.341 &  5$^-$ &  0$^+$ &  -3.146 & -17.815 &  1$^-$ &  0$^+$ \\
 56  &   36  &   -3.861 & -17.436 &  0$^+$ &  0$^+$ &  -3.888 & -17.312 &  0$^+$ &  0$^+$ &  -3.188 & -18.102 &  0$^+$ &  0$^+$ &  -3.130 & -18.506 &  0$^+$ &  0$^+$ \\
 57  &   37  &   -3.673 & -17.985 &  5$^-$ &  0$^+$ &  -3.769 & -17.861 &  5$^-$ &  0$^+$ &  -3.054 & -18.785 &  5$^-$ &  0$^+$ &  -2.956 & -19.179 &  5$^-$ &  0$^+$ \\
 58  &   38  &   -3.401 & -18.607 &  0$^+$ &  0$^+$ &  -3.570 & -18.489 &  0$^+$ &  0$^+$ &  -2.875 & -19.545 &  0$^+$ &  0$^+$ &  -2.717 & -19.933 &  0$^+$ &  0$^+$ \\
 59  &   39  &   -2.159 & -19.150 &  5$^-$ &  0$^+$ &  -2.249 & -19.030 &  5$^-$ &  0$^+$ &  -1.528 & -20.228 &  5$^-$ &  0$^+$ &  -1.386 & -20.589 &  5$^-$ &  0$^+$ \\
 60  &   40  &   -2.182 & -19.759 &  0$^+$ &  0$^+$ &  -2.253 & -19.645 &  0$^+$ &  0$^+$ &  -1.440 & -20.966 &  0$^+$ &  0$^+$ &  -1.428 & -21.341 &  0$^+$ &  0$^+$ \\
 61  &   41  &   -2.220 & -20.358 &  9$^+$ &  0$^+$ &  -2.306 & -20.236 &  9$^+$ &  0$^+$ &  -1.482 & -21.080 &  1$^+$ &  0$^+$ &  -1.496 & -22.016 &  9$^+$ &  0$^+$ \\
 62  &   42  &   -1.188 & -20.725 &  0$^+$ &  0$^+$ &  -1.082 & -20.644 &  0$^+$ &  0$^+$ &  -0.175 & -21.898 &  0$^+$ &  0$^+$ &  -0.247 & -22.590 &  0$^+$ &  0$^+$ \\
 63  &   43  &   -1.201 & -20.859 &  1$^+$ &  0$^+$ &  -1.112 & -20.777 &  1$^+$ &  0$^+$ &  -0.110 & -22.128 &  1$^+$ &  0$^+$ &  -0.239 & -22.690 &  1$^+$ &  0$^+$ \\
 64  &   44  &   -0.958 & -21.565 &  0$^+$ &  0$^+$ &  -0.925 & -21.512 &  0$^+$ &  0$^+$ &  -0.044 & -22.738 &  0$^+$ &  0$^+$ &   0.034 & -23.744 &  0$^+$ &  0$^+$ \\
 65  &   45  &   -0.948 & -21.751 &  1$^+$ &  0$^+$ &  -0.933 & -21.706 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 66  &   46  &   -0.823 & -22.306 &  0$^+$ &  0$^+$ &  -0.837 & -22.276 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 67  &   47  &   -0.788 & -22.544 &  1$^+$ &  0$^+$ &  -0.821 & -22.527 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 68  &   48  &   -0.723 & -22.979 &  0$^+$ &  0$^+$ &  -0.775 & -22.965 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 69  &   49  &   -0.663 & -23.257 &  1$^+$ &  0$^+$ &  -0.735 & -23.260 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 70  &   50  &   -0.633 & -23.603 &  0$^+$ &  0$^+$ &  -0.720 & -23.600 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 71  &   51  &   -0.547 & -23.908 &  1$^+$ &  0$^+$ &  -0.655 & -23.923 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 72  &   52  &   -0.540 & -24.188 &  0$^+$ &  0$^+$ &  -0.660 & -24.187 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 73  &   53  &   -0.426 & -24.509 &  1$^+$ &  0$^+$ &  -0.566 & -24.528 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 74  &   54  &   -0.434 & -24.746 &  0$^+$ &  0$^+$ &  -0.585 & -24.741 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 75  &   55  &   -0.288 & -25.060 &  1$^+$ &  0$^+$ &  -0.454 & -25.077 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 76  &   56  &   -0.306 & -25.258 &  0$^+$ &  0$^+$ &  -0.482 & -25.259 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 77  &   57  &   -0.265 & -25.496 &  3$^+$ &  0$^+$ &  -0.490 & -25.492 &  3$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 78  &   58  &   -0.144 & -25.739 &  0$^+$ &  0$^+$ &  -0.338 & -25.728 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 79  &   59  &   -0.024 & -26.004 &  3$^+$ &  0$^+$ &  -0.269 & -25.993 &  3$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 80  &   60  &    0.068 & -26.175 &  0$^+$ &  0$^+$ &  -0.122 & -26.153 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 81  &   61  &    0.321 & -26.445 &  3$^+$ &  0$^+$ &   0.255 & -26.426 &  3$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 82  &   62  &          &         &         &         &   0.248 & -26.533 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Scandium $(Z= 21 )$} \\
 31  &   10  &  -21.916 &   4.046 &  0$^+$ &  3$^+$ & -21.715 &   3.893 &  0$^+$ &  3$^+$ & -22.736 &   4.552 &  0$^+$ &  3$^+$ & -23.501 &   5.001 &  0$^+$ &  3$^+$ \\
 32  &   11  &  -21.617 &   3.698 &  5$^+$ &  3$^+$ & -21.537 &   3.617 &  5$^+$ &  3$^+$ & -22.530 &   3.780 &  5$^+$ &  3$^+$ & -22.924 &   4.543 &  5$^+$ &  3$^+$ \\
 33  &   12  &  -21.265 &   2.975 &  0$^+$ &  3$^+$ & -21.283 &   2.730 &  0$^+$ &  3$^+$ & -22.223 &   2.982 &  0$^+$ &  3$^+$ & -22.305 &   3.466 &  0$^+$ &  3$^+$ \\
 34  &   13  &  -19.997 &   2.218 &  5$^+$ &  3$^+$ & -19.814 &   2.128 &  5$^+$ &  3$^+$ & -20.207 &   2.548 &  5$^+$ &  3$^+$ & -20.643 &   2.664 &  5$^+$ &  3$^+$ \\
 35  &   14  &  -19.756 &   1.288 &  0$^+$ &  3$^+$ & -19.783 &   1.292 &  0$^+$ &  3$^+$ & -19.998 &   1.468 &  0$^+$ &  3$^+$ & -20.297 &   1.643 &  0$^+$ &  3$^+$ \\
 36  &   15  &  -19.465 &   0.567 &  1$^+$ &  7$^+$ & -19.397 &   0.559 &  1$^+$ &  7$^+$ & -19.929 &   0.220 &  1$^+$ &  7$^+$ & -19.999 &   0.869 &  1$^+$ &  7$^+$ \\
 37  &   16  &  -17.752 &  -0.500 &  0$^+$ &  7$^+$ & -17.565 &  -0.486 &  0$^+$ &  7$^+$ & -17.801 &  -0.381 &  0$^+$ &  7$^+$ & -18.124 &  -0.279 &  0$^+$ &  7$^+$ \\
 38  &   17  &  -17.336 &  -1.502 &  3$^+$ &  7$^+$ & -17.297 &  -1.462 &  3$^+$ &  7$^+$ & -17.426 &  -1.404 &  3$^+$ &  7$^+$ & -17.622 &  -1.528 &  3$^+$ &  7$^+$ \\
 39  &   18  &  -16.347 &  -2.614 &  0$^+$ &  7$^+$ & -16.387 &  -2.617 &  0$^+$ &  7$^+$ & -16.696 &  -2.530 &  0$^+$ &  7$^+$ & -16.605 &  -2.438 &  0$^+$ &  7$^+$ \\
 40  &   19  &  -13.732 &  -3.647 &  3$^+$ &  7$^+$ & -13.730 &  -3.678 &  3$^+$ &  7$^+$ & -13.820 &  -3.585 &  3$^+$ &  7$^+$ & -13.891 &  -3.516 &  3$^+$ &  7$^+$ \\
 41  &   20  &  -13.414 &  -4.786 &  0$^+$ &  7$^+$ & -13.443 &  -4.811 &  0$^+$ &  7$^+$ & -13.530 &  -4.715 &  0$^+$ &  7$^+$ & -13.558 &  -4.645 &  0$^+$ &  7$^+$ \\
 42  &   21  &  -13.274 &  -5.801 &  7$^-$ &  7$^+$ & -13.312 &  -5.828 &  7$^-$ &  7$^+$ & -13.397 &  -5.771 &  7$^-$ &  7$^+$ & -13.365 &  -5.696 &  7$^-$ &  7$^+$ \\
 43  &   22  &  -10.867 &  -6.787 &  0$^+$ &  7$^+$ & -10.803 &  -6.821 &  0$^+$ &  7$^+$ & -10.647 &  -6.775 &  0$^+$ &  7$^+$ & -10.853 &  -6.712 &  0$^+$ &  7$^+$ \\
 44  &   23  &  -10.460 &  -7.788 &  7$^-$ &  7$^+$ & -10.466 &  -7.813 &  7$^-$ &  7$^+$ & -10.354 &  -7.791 &  7$^-$ &  7$^+$ & -10.447 &  -7.728 &  7$^-$ &  7$^+$ \\
 45  &   24  &  -10.034 &  -8.742 &  0$^+$ &  7$^+$ & -10.111 &  -8.773 &  0$^+$ &  7$^+$ & -10.059 &  -8.784 &  0$^+$ &  7$^+$ & -10.034 &  -8.710 &  0$^+$ &  7$^+$ \\
 46  &   25  &   -9.622 &  -9.707 &  7$^-$ &  7$^+$ &  -9.780 &  -9.728 &  7$^-$ &  7$^+$ &  -9.802 &  -9.764 &  7$^-$ &  7$^+$ &  -9.652 &  -9.693 &  7$^-$ &  7$^+$ \\
 47  &   26  &   -9.225 & -10.614 &  0$^+$ &  7$^+$ &  -9.447 & -10.636 &  0$^+$ &  7$^+$ &  -9.550 & -10.707 &  0$^+$ &  7$^+$ &  -9.288 & -10.636 &  0$^+$ &  7$^+$ \\
 48  &   27  &   -7.758 & -11.554 &  7$^-$ &  7$^+$ &  -7.748 & -11.544 &  7$^-$ &  7$^+$ &  -7.697 & -11.638 &  7$^-$ &  7$^+$ &  -7.702 & -11.594 &  7$^-$ &  7$^+$ \\
 49  &   28  &   -7.653 & -12.400 &  0$^+$ &  7$^+$ &  -7.635 & -12.392 &  0$^+$ &  7$^+$ &  -7.569 & -12.520 &  0$^+$ &  7$^+$ &  -7.593 & -12.510 &  0$^+$ &  7$^+$ \\
 50  &   29  &   -7.432 & -13.078 &  3$^-$ &  7$^+$ &  -7.470 & -13.070 &  3$^-$ &  7$^+$ &  -7.316 & -13.191 &  3$^-$ &  7$^+$ &  -7.354 & -13.181 &  3$^-$ &  7$^+$ \\
 51  &   30  &   -6.235 & -13.622 &  0$^+$ &  7$^+$ &  -6.086 & -13.623 &  0$^+$ &  7$^+$ &  -5.768 & -13.818 &  0$^+$ &  7$^+$ &  -5.928 & -13.843 &  0$^+$ &  7$^+$ \\
 52  &   31  &   -5.529 & -14.172 &  3$^-$ &  7$^+$ &  -5.325 & -14.130 &  3$^-$ &  7$^+$ &  -5.074 & -14.406 &  3$^-$ &  7$^+$ &  -5.087 & -14.468 &  3$^-$ &  7$^+$ \\
 53  &   32  &   -5.471 & -14.735 &  0$^+$ &  7$^+$ &  -5.337 & -14.656 &  0$^+$ &  7$^+$ &  -5.060 & -14.993 &  0$^+$ &  7$^+$ &  -5.020 & -15.144 &  0$^+$ &  7$^+$ \\
 54  &   33  &   -5.249 & -15.165 &  1$^-$ &  7$^+$ &  -5.152 & -15.032 &  1$^-$ &  7$^+$ &  -4.795 & -15.437 &  1$^-$ &  7$^+$ &  -4.776 & -15.673 &  1$^-$ &  7$^+$ \\
 55  &   34  &   -4.883 & -15.871 &  0$^+$ &  7$^+$ &  -4.789 & -15.766 &  0$^+$ &  7$^+$ &  -4.320 & -16.218 &  0$^+$ &  7$^+$ &  -4.294 & -16.527 &  0$^+$ &  7$^+$ \\
 56  &   35  &   -4.541 & -16.465 &  1$^-$ &  7$^+$ &  -4.490 & -16.373 &  1$^-$ &  7$^+$ &  -3.865 & -17.022 &  1$^-$ &  7$^+$ &  -3.919 & -17.243 &  1$^-$ &  7$^+$ \\
 57  &   36  &   -4.447 & -17.041 &  0$^+$ &  7$^+$ &  -4.472 & -16.936 &  0$^+$ &  7$^+$ &  -3.910 & -17.613 &  0$^+$ &  7$^+$ &  -3.850 & -17.952 &  0$^+$ &  7$^+$ \\
 58  &   37  &   -4.252 & -17.592 &  5$^-$ &  7$^+$ &  -4.349 & -17.480 &  5$^-$ &  7$^+$ &  -3.782 & -18.280 &  5$^-$ &  7$^+$ &  -3.669 & -18.621 &  5$^-$ &  7$^+$ \\
 59  &   38  &   -3.983 & -18.215 &  0$^+$ &  7$^+$ &  -4.151 & -18.108 &  0$^+$ &  7$^+$ &  -3.597 & -19.034 &  0$^+$ &  7$^+$ &  -3.429 & -19.360 &  0$^+$ &  7$^+$ \\
 60  &   39  &   -2.727 & -18.747 &  5$^-$ &  7$^+$ &  -2.808 & -18.639 &  5$^-$ &  7$^+$ &  -2.140 & -19.696 &  5$^-$ &  7$^+$ &  -2.060 & -20.002 &  5$^-$ &  7$^+$ \\
 61  &   40  &   -2.745 & -19.369 &  0$^+$ &  7$^+$ &  -2.810 & -19.259 &  0$^+$ &  7$^+$ &  -2.204 & -20.430 &  0$^+$ &  7$^+$ &  -2.122 & -20.742 &  0$^+$ &  7$^+$ \\
 62  &   41  &   -2.776 & -19.961 &  9$^+$ &  7$^+$ &  -2.882 & -19.859 &  9$^+$ &  7$^+$ &  -2.172 & -20.562 &  1$^+$ &  7$^+$ &  -2.181 & -21.420 &  9$^+$ &  7$^+$ \\
 63  &   42  &   -1.665 & -20.420 &  0$^+$ &  7$^+$ &  -1.577 & -20.343 &  0$^+$ &  7$^+$ &  -0.670 & -21.569 &  0$^+$ &  7$^+$ &  -0.885 & -22.047 &  0$^+$ &  7$^+$ \\
 64  &   43  &   -1.501 & -20.972 &  9$^+$ &  7$^+$ &  -1.446 & -20.900 &  9$^+$ &  7$^+$ &  -0.659 & -21.757 &  1$^+$ &  7$^+$ &  -0.731 & -22.704 &  9$^+$ &  7$^+$ \\
 65  &   44  &   -1.375 & -21.347 &  0$^+$ &  7$^+$ &  -1.359 & -21.307 &  0$^+$ &  7$^+$ &  -0.497 & -22.594 &  0$^+$ &  7$^+$ &  -0.563 & -23.280 &  0$^+$ &  7$^+$ \\
 66  &   45  &   -1.394 & -21.517 &  1$^+$ &  7$^+$ &  -1.399 & -21.482 &  1$^+$ &  7$^+$ &  -0.468 & -22.861 &  1$^+$ &  7$^+$ &  -0.570 & -23.402 &  1$^+$ &  7$^+$ \\
 67  &   46  &   -1.192 & -22.160 &  0$^+$ &  7$^+$ &  -1.218 & -22.154 &  0$^+$ &  7$^+$ &  -0.372 & -23.529 &  0$^+$ &  7$^+$ &  -0.312 & -24.434 &  0$^+$ &  7$^+$ \\
 68  &   47  &   -1.186 & -22.377 &  1$^+$ &  7$^+$ &  -1.235 & -22.381 &  1$^+$ &  7$^+$ &  -0.322 & -23.882 &  1$^+$ &  7$^+$ &  -0.314 & -24.597 &  1$^+$ &  7$^+$ \\
 69  &   48  &   -1.056 & -22.881 &  0$^+$ &  7$^+$ &  -1.114 & -22.898 &  0$^+$ &  7$^+$ &  -0.266 & -24.390 &  0$^+$ &  7$^+$ &  -0.074 & -25.473 &  0$^+$ &  7$^+$ \\
 70  &   49  &   -1.021 & -23.137 &  1$^+$ &  7$^+$ &  -1.102 & -23.169 &  1$^+$ &  7$^+$ &  -0.194 & -24.834 &  1$^+$ &  7$^+$ &  -0.055 & -25.706 &  1$^+$ &  7$^+$ \\
 71  &   50  &   -0.940 & -23.526 &  0$^+$ &  7$^+$ &  -1.028 & -23.555 &  0$^+$ &  7$^+$ &  -0.164 & -25.213 &  0$^+$ &  7$^+$ &   0.171 & -26.351 &  0$^+$ &  7$^+$ \\
 72  &   51  &   -0.874 & -23.816 &  1$^+$ &  7$^+$ &  -0.984 & -23.859 &  1$^+$ &  7$^+$ &  -0.070 & -25.691 &  1$^+$ &  7$^+$ &         &         &         &         \\
 73  &   52  &   -0.827 & -24.120 &  0$^+$ &  7$^+$ &  -0.944 & -24.148 &  0$^+$ &  7$^+$ &  -0.057 & -25.981 &  0$^+$ &  7$^+$ &         &         &         &         \\
 74  &   53  &   -0.725 & -24.424 &  1$^+$ &  7$^+$ &  -0.862 & -24.462 &  1$^+$ &  7$^+$ &   0.063 & -26.474 &  1$^+$ &  7$^+$ &         &         &         &         \\
 75  &   54  &   -0.703 & -24.669 &  0$^+$ &  7$^+$ &  -0.849 & -24.685 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 76  &   55  &   -0.561 & -24.969 &  1$^+$ &  7$^+$ &  -0.721 & -24.987 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 77  &   56  &   -0.559 & -25.180 &  0$^+$ &  7$^+$ &  -0.728 & -25.176 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 78  &   57  &   -0.529 & -25.408 &  3$^+$ &  7$^+$ &  -0.746 & -25.396 &  3$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 79  &   58  &   -0.380 & -25.648 &  0$^+$ &  7$^+$ &  -0.564 & -25.621 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 80  &   59  &   -0.267 & -25.897 &  3$^+$ &  7$^+$ &  -0.503 & -25.860 &  3$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 81  &   60  &   -0.150 & -26.078 &  0$^+$ &  7$^+$ &  -0.329 & -26.019 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 82  &   61  &    0.116 & -26.338 &  3$^+$ &  7$^+$ &   0.060 & -26.265 &  3$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 83  &   62  &    0.130 & -26.480 &  0$^+$ &  7$^+$ &   0.058 & -26.381 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 84  &   63  &          &         &         &         &   0.029 & -26.416 &  3$^-$ &  7$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Titanium $(Z= 22 )$} \\
 35  &   13  &  -21.064 &   4.178 &  5$^+$ &  0$^+$ & -20.916 &   4.062 &  5$^+$ &  0$^+$ & -20.970 &   4.406 &  5$^+$ &  0$^+$ & -21.768 &   4.757 &  5$^+$ &  0$^+$ \\
 36  &   14  &  -21.118 &   3.560 &  0$^+$ &  0$^+$ & -21.153 &   3.456 &  0$^+$ &  0$^+$ & -21.231 &   3.908 &  0$^+$ &  0$^+$ & -21.885 &   4.101 &  0$^+$ &  0$^+$ \\
 37  &   15  &  -20.305 &   2.832 &  1$^+$ &  0$^+$ & -20.239 &   2.717 &  1$^+$ &  0$^+$ & -20.665 &   3.163 &  1$^+$ &  0$^+$ & -20.994 &   3.275 &  1$^+$ &  0$^+$ \\
 38  &   16  &  -18.680 &   1.897 &  0$^+$ &  0$^+$ & -18.478 &   1.807 &  0$^+$ &  0$^+$ & -18.745 &   2.238 &  0$^+$ &  0$^+$ & -19.161 &   2.236 &  0$^+$ &  0$^+$ \\
 39  &   17  &  -18.254 &   0.964 &  3$^+$ &  0$^+$ & -18.177 &   0.887 &  3$^+$ &  0$^+$ & -18.402 &   1.260 &  3$^+$ &  0$^+$ & -18.645 &   1.214 &  3$^+$ &  0$^+$ \\
 40  &   18  &  -17.361 &  -0.041 &  0$^+$ &  0$^+$ & -17.401 &  -0.129 &  0$^+$ &  0$^+$ & -17.748 &   0.215 &  0$^+$ &  0$^+$ & -17.682 &   0.145 &  0$^+$ &  0$^+$ \\
 41  &   19  &  -14.720 &  -1.003 &  3$^+$ &  0$^+$ & -14.718 &  -1.097 &  3$^+$ &  0$^+$ & -14.834 &  -0.788 &  3$^+$ &  0$^+$ & -14.913 &  -0.882 &  3$^+$ &  0$^+$ \\
 42  &   20  &  -14.436 &  -2.072 &  0$^+$ &  0$^+$ & -14.448 &  -2.164 &  0$^+$ &  0$^+$ & -14.559 &  -1.887 &  0$^+$ &  0$^+$ & -14.592 &  -1.976 &  0$^+$ &  0$^+$ \\
 43  &   21  &  -14.278 &  -3.055 &  7$^-$ &  0$^+$ & -14.306 &  -3.144 &  7$^-$ &  0$^+$ & -14.393 &  -2.901 &  7$^-$ &  0$^+$ & -14.394 &  -2.983 &  7$^-$ &  0$^+$ \\
 44  &   22  &  -11.845 &  -4.023 &  0$^+$ &  0$^+$ & -11.780 &  -4.115 &  0$^+$ &  0$^+$ & -11.655 &  -3.904 &  0$^+$ &  0$^+$ & -11.843 &  -3.969 &  0$^+$ &  0$^+$ \\
 45  &   23  &  -11.436 &  -5.007 &  7$^-$ &  0$^+$ & -11.442 &  -5.096 &  7$^-$ &  0$^+$ & -11.356 &  -4.909 &  7$^-$ &  0$^+$ & -11.425 &  -4.955 &  7$^-$ &  0$^+$ \\
 46  &   24  &  -11.002 &  -5.965 &  0$^+$ &  0$^+$ & -11.081 &  -6.060 &  0$^+$ &  0$^+$ & -11.054 &  -5.899 &  0$^+$ &  0$^+$ & -10.998 &  -5.915 &  0$^+$ &  0$^+$ \\
 47  &   25  &  -10.593 &  -6.951 &  7$^-$ &  0$^+$ & -10.752 &  -7.041 &  7$^-$ &  0$^+$ & -10.792 &  -6.892 &  7$^-$ &  0$^+$ & -10.607 &  -6.880 &  7$^-$ &  0$^+$ \\
 48  &   26  &  -10.187 &  -7.895 &  0$^+$ &  0$^+$ & -10.414 &  -7.997 &  0$^+$ &  0$^+$ & -10.534 &  -7.867 &  0$^+$ &  0$^+$ & -10.230 &  -7.815 &  0$^+$ &  0$^+$ \\
 49  &   27  &   -8.531 &  -8.916 &  7$^-$ &  0$^+$ &  -8.536 &  -8.993 &  7$^-$ &  0$^+$ &  -8.489 &  -8.853 &  7$^-$ &  0$^+$ &  -8.550 &  -8.774 &  7$^-$ &  0$^+$ \\
 50  &   28  &   -8.372 &  -9.878 &  0$^+$ &  0$^+$ &  -8.379 &  -9.955 &  0$^+$ &  0$^+$ &  -8.334 &  -9.818 &  0$^+$ &  0$^+$ &  -8.494 &  -9.696 &  0$^+$ &  0$^+$ \\
 51  &   29  &   -8.209 & -10.361 &  3$^-$ &  0$^+$ &  -8.166 & -10.419 &  3$^-$ &  0$^+$ &  -8.067 & -10.372 &  3$^-$ &  0$^+$ &  -8.261 & -10.330 &  3$^-$ &  0$^+$ \\
 52  &   30  &   -6.753 & -10.861 &  0$^+$ &  0$^+$ &  -6.569 & -10.909 &  0$^+$ &  0$^+$ &  -6.332 & -10.955 &  0$^+$ &  0$^+$ &  -6.577 & -10.987 &  0$^+$ &  0$^+$ \\
 53  &   31  &   -6.084 & -11.375 &  3$^-$ &  0$^+$ &  -5.867 & -11.366 &  3$^-$ &  0$^+$ &  -5.657 & -11.483 &  3$^-$ &  0$^+$ &  -5.759 & -11.608 &  3$^-$ &  0$^+$ \\
 54  &   32  &   -6.030 & -11.940 &  0$^+$ &  0$^+$ &  -5.881 & -11.920 &  0$^+$ &  0$^+$ &  -5.651 & -12.096 &  0$^+$ &  0$^+$ &  -5.696 & -12.299 &  0$^+$ &  0$^+$ \\
 55  &   33  &   -5.827 & -12.420 &  1$^-$ &  0$^+$ &  -5.721 & -12.361 &  1$^-$ &  0$^+$ &  -5.438 & -12.537 &  1$^-$ &  0$^+$ &  -5.486 & -12.860 &  1$^-$ &  0$^+$ \\
 56  &   34  &   -5.474 & -13.105 &  0$^+$ &  0$^+$ &  -5.379 & -13.076 &  0$^+$ &  0$^+$ &  -5.000 & -13.389 &  0$^+$ &  0$^+$ &  -5.012 & -13.704 &  0$^+$ &  0$^+$ \\
 57  &   35  &   -5.184 & -13.677 &  1$^-$ &  0$^+$ &  -5.139 & -13.649 &  1$^-$ &  0$^+$ &  -4.637 & -14.128 &  1$^-$ &  0$^+$ &  -4.691 & -14.399 &  1$^-$ &  0$^+$ \\
 58  &   36  &   -5.040 & -14.295 &  0$^+$ &  0$^+$ &  -5.066 & -14.262 &  0$^+$ &  0$^+$ &  -4.626 & -14.790 &  0$^+$ &  0$^+$ &  -4.568 & -15.136 &  0$^+$ &  0$^+$ \\
 59  &   37  &   -4.836 & -14.850 &  5$^-$ &  0$^+$ &  -4.814 & -14.933 &  1$^-$ &  0$^+$ &  -4.501 & -15.454 &  5$^-$ &  0$^+$ &  -4.251 & -15.914 &  1$^-$ &  0$^+$ \\
 60  &   38  &   -4.572 & -15.477 &  0$^+$ &  0$^+$ &  -4.740 & -15.442 &  0$^+$ &  0$^+$ &  -4.314 & -16.214 &  0$^+$ &  0$^+$ &  -4.137 & -16.553 &  0$^+$ &  0$^+$ \\
 61  &   39  &   -3.317 & -16.007 &  5$^-$ &  0$^+$ &  -3.375 & -15.970 &  5$^-$ &  0$^+$ &  -2.764 & -16.873 &  5$^-$ &  0$^+$ &  -2.869 & -17.196 &  5$^-$ &  0$^+$ \\
 62  &   40  &   -3.325 & -16.643 &  0$^+$ &  0$^+$ &  -3.404 & -16.600 &  0$^+$ &  0$^+$ &  -2.749 & -17.627 &  0$^+$ &  0$^+$ &  -2.817 & -17.939 &  0$^+$ &  0$^+$ \\
 63  &   41  &   -3.358 & -17.262 &  9$^+$ &  0$^+$ &  -3.443 & -17.220 &  9$^+$ &  0$^+$ &  -2.795 & -18.328 &  9$^+$ &  0$^+$ &  -2.905 & -18.643 &  9$^+$ &  0$^+$ \\
 64  &   42  &   -2.185 & -17.776 &  0$^+$ &  0$^+$ &  -2.115 & -17.762 &  0$^+$ &  0$^+$ &  -1.257 & -18.905 &  0$^+$ &  0$^+$ &  -1.545 & -19.306 &  0$^+$ &  0$^+$ \\
 65  &   43  &   -2.000 & -18.363 &  9$^+$ &  0$^+$ &  -1.968 & -18.353 &  9$^+$ &  0$^+$ &  -1.136 & -19.589 &  9$^+$ &  0$^+$ &  -1.383 & -19.991 &  9$^+$ &  0$^+$ \\
 66  &   44  &   -1.836 & -18.801 &  0$^+$ &  0$^+$ &  -1.844 & -18.829 &  0$^+$ &  0$^+$ &  -1.038 & -20.111 &  0$^+$ &  0$^+$ &  -1.195 & -20.618 &  0$^+$ &  0$^+$ \\
 67  &   45  &   -1.668 & -19.344 &  9$^+$ &  0$^+$ &  -1.705 & -19.388 &  9$^+$ &  0$^+$ &  -1.049 & -20.290 &  1$^+$ &  0$^+$ &  -1.046 & -21.293 &  9$^+$ &  0$^+$ \\
 68  &   46  &   -1.594 & -19.710 &  0$^+$ &  0$^+$ &  -1.642 & -19.789 &  0$^+$ &  0$^+$ &  -0.867 & -21.235 &  0$^+$ &  0$^+$ &  -0.913 & -21.882 &  0$^+$ &  0$^+$ \\
 69  &   47  &   -1.616 & -19.874 &  1$^+$ &  0$^+$ &  -1.689 & -19.944 &  1$^+$ &  0$^+$ &  -0.865 & -21.485 &  1$^+$ &  0$^+$ &  -0.726 & -22.554 &  9$^+$ &  0$^+$ \\
 70  &   48  &   -1.407 & -20.497 &  0$^+$ &  0$^+$ &  -1.476 & -20.620 &  0$^+$ &  0$^+$ &  -0.713 & -22.253 &  0$^+$ &  0$^+$ &  -0.619 & -23.087 &  0$^+$ &  0$^+$ \\
 71  &   49  &   -1.398 & -20.712 &  1$^+$ &  0$^+$ &  -1.494 & -20.832 &  1$^+$ &  0$^+$ &  -0.688 & -22.599 &  1$^+$ &  0$^+$ &  -0.637 & -23.238 &  1$^+$ &  0$^+$ \\
 72  &   50  &   -1.250 & -21.175 &  0$^+$ &  0$^+$ &  -1.337 & -21.310 &  0$^+$ &  0$^+$ &  -0.566 & -23.133 &  0$^+$ &  0$^+$ &  -0.229 & -24.113 &  0$^+$ &  0$^+$ \\
 73  &   51  &   -1.206 & -21.437 &  1$^+$ &  0$^+$ &  -1.315 & -21.575 &  1$^+$ &  0$^+$ &  -0.499 & -23.565 &  1$^+$ &  0$^+$ &  -0.182 & -24.345 &  1$^+$ &  0$^+$ \\
 74  &   52  &   -1.108 & -21.770 &  0$^+$ &  0$^+$ &  -1.215 & -21.888 &  0$^+$ &  0$^+$ &  -0.420 & -23.877 &  0$^+$ &  0$^+$ &   0.120 & -24.748 &  0$^+$ &  0$^+$ \\
 75  &   53  &   -1.021 & -22.067 &  1$^+$ &  0$^+$ &  -1.146 & -22.184 &  1$^+$ &  0$^+$ &  -0.304 & -24.332 &  1$^+$ &  0$^+$ &         &         &         &         \\
 76  &   54  &   -0.962 & -22.306 &  0$^+$ &  0$^+$ &  -1.094 & -22.391 &  0$^+$ &  0$^+$ &  -0.265 & -24.522 &  0$^+$ &  0$^+$ &         &         &         &         \\
 77  &   55  &   -0.826 & -22.624 &  1$^+$ &  0$^+$ &  -0.970 & -22.701 &  1$^+$ &  0$^+$ &  -0.096 & -24.962 &  1$^+$ &  0$^+$ &         &         &         &         \\
 78  &   56  &   -0.799 & -22.799 &  0$^+$ &  0$^+$ &  -0.953 & -22.847 &  0$^+$ &  0$^+$ &  -0.084 & -25.100 &  0$^+$ &  0$^+$ &         &         &         &         \\
 79  &   57  &   -0.605 & -23.120 &  1$^+$ &  0$^+$ &  -0.760 & -23.156 &  1$^+$ &  0$^+$ &  -0.125 & -25.335 &  3$^+$ &  0$^+$ &         &         &         &         \\
 80  &   58  &   -0.604 & -23.258 &  0$^+$ &  0$^+$ &  -0.771 & -23.267 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 81  &   59  &   -0.497 & -23.487 &  3$^+$ &  0$^+$ &  -0.713 & -23.479 &  3$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 82  &   60  &   -0.362 & -23.691 &  0$^+$ &  0$^+$ &  -0.524 & -23.662 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 83  &   61  &   -0.095 & -23.924 &  3$^+$ &  0$^+$ &  -0.139 & -23.876 &  3$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 84  &   62  &   -0.074 & -24.110 &  0$^+$ &  0$^+$ &  -0.141 & -24.050 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 85  &   63  &   -0.099 & -24.123 &  3$^-$ &  0$^+$ &  -0.181 & -24.288 &  7$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Vanadium $(Z= 23 )$} \\
 40  &   17  &  -19.161 &   1.464 &  3$^+$ &  7$^+$ & -19.066 &   1.381 &  3$^+$ &  7$^+$ & -19.160 &   1.689 &  1$^+$ &  7$^+$ & -19.636 &   1.785 &  3$^+$ &  7$^+$ \\
 41  &   18  &  -18.360 &   0.498 &  0$^+$ &  7$^+$ & -18.404 &   0.413 &  0$^+$ &  7$^+$ & -18.799 &   0.749 &  0$^+$ &  7$^+$ & -18.733 &   0.749 &  0$^+$ &  7$^+$ \\
 42  &   19  &  -15.691 &  -0.416 &  3$^+$ &  7$^+$ & -15.687 &  -0.500 &  3$^+$ &  7$^+$ & -15.882 &  -0.494 &  1$^+$ &  7$^+$ & -15.936 &  -0.242 &  3$^+$ &  7$^+$ \\
 43  &   20  &  -15.417 &  -1.465 &  0$^+$ &  7$^+$ & -15.436 &  -1.549 &  0$^+$ &  7$^+$ & -15.581 &  -1.293 &  0$^+$ &  7$^+$ & -15.616 &  -1.316 &  0$^+$ &  7$^+$ \\
 44  &   21  &  -15.264 &  -2.434 &  7$^-$ &  7$^+$ & -15.289 &  -2.515 &  7$^-$ &  7$^+$ & -15.401 &  -2.295 &  7$^-$ &  7$^+$ & -15.413 &  -2.306 &  7$^-$ &  7$^+$ \\
 45  &   22  &  -12.819 &  -3.393 &  0$^+$ &  7$^+$ & -12.756 &  -3.476 &  0$^+$ &  7$^+$ & -12.657 &  -3.288 &  0$^+$ &  7$^+$ & -12.825 &  -3.277 &  0$^+$ &  7$^+$ \\
 46  &   23  &  -12.411 &  -4.367 &  7$^-$ &  7$^+$ & -12.418 &  -4.448 &  7$^-$ &  7$^+$ & -12.351 &  -4.281 &  7$^-$ &  7$^+$ & -12.396 &  -4.247 &  7$^-$ &  7$^+$ \\
 47  &   24  &  -11.971 &  -5.321 &  0$^+$ &  7$^+$ & -12.053 &  -5.407 &  0$^+$ &  7$^+$ & -12.042 &  -5.262 &  0$^+$ &  7$^+$ & -11.957 &  -5.195 &  0$^+$ &  7$^+$ \\
 48  &   25  &  -11.566 &  -6.301 &  7$^-$ &  7$^+$ & -11.726 &  -6.383 &  7$^-$ &  7$^+$ & -11.774 &  -6.244 &  7$^-$ &  7$^+$ & -11.557 &  -6.146 &  7$^-$ &  7$^+$ \\
 49  &   26  &  -11.156 &  -7.248 &  0$^+$ &  7$^+$ & -11.386 &  -7.339 &  0$^+$ &  7$^+$ & -11.509 &  -7.210 &  0$^+$ &  7$^+$ & -11.169 &  -7.069 &  0$^+$ &  7$^+$ \\
 50  &   27  &   -9.304 &  -8.257 &  7$^-$ &  7$^+$ &  -9.268 &  -8.329 &  7$^-$ &  7$^+$ &  -9.283 &  -8.183 &  7$^-$ &  7$^+$ &  -9.690 &  -8.013 &  7$^-$ &  7$^+$ \\
 51  &   28  &   -9.117 &  -9.221 &  0$^+$ &  7$^+$ &  -9.114 &  -9.293 &  0$^+$ &  7$^+$ &  -9.109 &  -9.138 &  0$^+$ &  7$^+$ &  -9.197 &  -8.924 &  0$^+$ &  7$^+$ \\
 52  &   29  &   -9.005 &  -9.708 &  3$^-$ &  7$^+$ &  -8.852 &  -9.761 &  3$^-$ &  7$^+$ &  -8.831 &  -9.692 &  3$^-$ &  7$^+$ &  -9.079 &  -9.556 &  3$^-$ &  7$^+$ \\
 53  &   30  &   -7.275 & -10.233 &  0$^+$ &  7$^+$ &  -7.058 & -10.269 &  0$^+$ &  7$^+$ &  -6.899 & -10.285 &  0$^+$ &  7$^+$ &  -7.225 & -10.217 &  0$^+$ &  7$^+$ \\
 54  &   31  &   -6.648 & -10.751 &  3$^-$ &  7$^+$ &  -6.414 & -10.737 &  3$^-$ &  7$^+$ &  -6.257 & -10.816 &  3$^-$ &  7$^+$ &  -6.436 & -10.841 &  3$^-$ &  7$^+$ \\
 55  &   32  &   -6.596 & -11.333 &  0$^+$ &  7$^+$ &  -6.428 & -11.308 &  0$^+$ &  7$^+$ &  -6.255 & -11.448 &  0$^+$ &  7$^+$ &  -6.374 & -11.537 &  0$^+$ &  7$^+$ \\
 56  &   33  &   -6.408 & -11.826 &  1$^-$ &  7$^+$ &  -6.290 & -11.767 &  1$^-$ &  7$^+$ &  -6.094 & -11.900 &  1$^-$ &  7$^+$ &  -6.189 & -12.110 &  1$^-$ &  7$^+$ \\
 57  &   34  &   -6.068 & -12.514 &  0$^+$ &  7$^+$ &  -5.971 & -12.482 &  0$^+$ &  7$^+$ &  -5.683 & -12.770 &  0$^+$ &  7$^+$ &  -5.725 & -12.944 &  0$^+$ &  7$^+$ \\
 58  &   35  &   -5.824 & -13.078 &  1$^-$ &  7$^+$ &  -5.783 & -13.041 &  1$^-$ &  7$^+$ &  -5.405 & -13.462 &  1$^-$ &  7$^+$ &  -5.453 & -13.621 &  1$^-$ &  7$^+$ \\
 59  &   36  &   -5.634 & -13.714 &  0$^+$ &  7$^+$ &  -5.657 & -13.680 &  0$^+$ &  7$^+$ &  -5.331 & -14.165 &  0$^+$ &  7$^+$ &  -5.278 & -14.369 &  0$^+$ &  7$^+$ \\
 60  &   37  &   -5.327 & -14.362 &  1$^-$ &  7$^+$ &  -5.448 & -14.329 &  1$^-$ &  7$^+$ &  -5.111 & -14.983 &  1$^-$ &  7$^+$ &  -4.996 & -15.124 &  1$^-$ &  7$^+$ \\
 61  &   38  &   -5.157 & -14.900 &  0$^+$ &  7$^+$ &  -5.321 & -14.860 &  0$^+$ &  7$^+$ &  -5.017 & -15.568 &  0$^+$ &  7$^+$ &  -4.833 & -15.772 &  0$^+$ &  7$^+$ \\
 62  &   39  &   -3.899 & -15.416 &  5$^-$ &  7$^+$ &  -4.056 & -15.596 &  1$^-$ &  7$^+$ &  -3.451 & -16.198 &  5$^-$ &  7$^+$ &  -3.478 & -16.401 &  5$^-$ &  7$^+$ \\
 63  &   40  &   -3.917 & -16.063 &  0$^+$ &  7$^+$ &  -3.996 & -16.008 &  0$^+$ &  7$^+$ &  -3.434 & -16.952 &  0$^+$ &  7$^+$ &  -3.509 & -17.138 &  0$^+$ &  7$^+$ \\
 64  &   41  &   -3.932 & -16.688 &  9$^+$ &  7$^+$ &  -4.009 & -16.639 &  9$^+$ &  7$^+$ &  -3.443 & -17.657 &  9$^+$ &  7$^+$ &  -3.867 & -17.841 &  9$^+$ &  7$^+$ \\
 65  &   42  &   -2.740 & -17.246 &  0$^+$ &  7$^+$ &  -2.686 & -17.218 &  0$^+$ &  7$^+$ &  -1.900 & -18.294 &  0$^+$ &  7$^+$ &  -2.218 & -18.517 &  0$^+$ &  7$^+$ \\
 66  &   43  &   -2.540 & -17.848 &  9$^+$ &  7$^+$ &  -2.527 & -17.822 &  9$^+$ &  7$^+$ &  -1.774 & -18.989 &  9$^+$ &  7$^+$ &  -2.050 & -19.201 &  9$^+$ &  7$^+$ \\
 67  &   44  &   -2.341 & -18.338 &  0$^+$ &  7$^+$ &  -2.372 & -18.345 &  0$^+$ &  7$^+$ &  -1.653 & -19.590 &  0$^+$ &  7$^+$ &  -1.846 & -19.845 &  0$^+$ &  7$^+$ \\
 68  &   45  &   -2.149 & -18.910 &  9$^+$ &  7$^+$ &  -2.217 & -18.930 &  9$^+$ &  7$^+$ &  -1.536 & -20.283 &  9$^+$ &  7$^+$ &  -1.694 & -20.519 &  9$^+$ &  7$^+$ \\
 69  &   46  &   -2.039 & -19.327 &  0$^+$ &  7$^+$ &  -2.117 & -19.390 &  0$^+$ &  7$^+$ &  -1.447 & -20.845 &  0$^+$ &  7$^+$ &  -1.544 & -21.135 &  0$^+$ &  7$^+$ \\
 70  &   47  &   -1.828 & -19.842 &  9$^+$ &  7$^+$ &  -1.925 & -19.943 &  9$^+$ &  7$^+$ &  -1.302 & -21.542 &  9$^+$ &  7$^+$ &  -1.361 & -21.812 &  9$^+$ &  7$^+$ \\
 71  &   48  &   -1.786 & -20.187 &  0$^+$ &  7$^+$ &  -1.877 & -20.317 &  0$^+$ &  7$^+$ &  -1.235 & -22.041 &  0$^+$ &  7$^+$ &  -1.224 & -22.395 &  0$^+$ &  7$^+$ \\
 72  &   49  &   -1.803 & -20.378 &  1$^+$ &  7$^+$ &  -1.924 & -20.498 &  1$^+$ &  7$^+$ &  -1.261 & -22.283 &  1$^+$ &  7$^+$ &  -0.638 & -23.120 &  9$^+$ &  7$^+$ \\
 73  &   50  &   -1.572 & -20.901 &  0$^+$ &  7$^+$ &  -1.656 & -21.060 &  0$^+$ &  7$^+$ &  -0.974 & -23.052 &  0$^+$ &  7$^+$ &  -0.646 & -23.561 &  0$^+$ &  7$^+$ \\
 74  &   51  &   -1.548 & -21.138 &  1$^+$ &  7$^+$ &  -1.653 & -21.295 &  1$^+$ &  7$^+$ &  -0.936 & -23.403 &  1$^+$ &  7$^+$ &  -0.628 & -23.741 &  1$^+$ &  7$^+$ \\
 75  &   52  &   -1.388 & -21.497 &  0$^+$ &  7$^+$ &  -1.477 & -21.622 &  0$^+$ &  7$^+$ &  -0.735 & -23.701 &  0$^+$ &  7$^+$ &  -0.139 & -24.123 &  0$^+$ &  7$^+$ \\
 76  &   53  &   -1.315 & -21.766 &  1$^+$ &  7$^+$ &  -1.417 & -21.880 &  1$^+$ &  7$^+$ &  -0.612 & -24.038 &  1$^+$ &  7$^+$ &  -0.017 & -24.329 &  1$^+$ &  7$^+$ \\
 77  &   54  &   -1.216 & -22.017 &  0$^+$ &  7$^+$ &  -1.325 & -22.088 &  0$^+$ &  7$^+$ &  -0.543 & -24.216 &  0$^+$ &  7$^+$ &   0.135 & -24.610 &  0$^+$ &  7$^+$ \\
 78  &   55  &   -1.085 & -22.305 &  1$^+$ &  7$^+$ &  -1.205 & -22.358 &  1$^+$ &  7$^+$ &  -0.368 & -24.553 &  1$^+$ &  7$^+$ &         &         &         &         \\
 79  &   56  &   -1.034 & -22.488 &  0$^+$ &  7$^+$ &  -1.166 & -22.509 &  0$^+$ &  7$^+$ &  -0.342 & -24.701 &  0$^+$ &  7$^+$ &         &         &         &         \\
 80  &   57  &   -0.839 & -22.785 &  1$^+$ &  7$^+$ &  -0.970 & -22.785 &  1$^+$ &  7$^+$ &  -0.076 & -25.031 &  1$^+$ &  7$^+$ &         &         &         &         \\
 81  &   58  &   -0.825 & -22.930 &  0$^+$ &  7$^+$ &  -0.972 & -22.905 &  0$^+$ &  7$^+$ &  -0.084 & -25.160 &  0$^+$ &  7$^+$ &         &         &         &         \\
 82  &   59  &   -0.719 & -23.145 &  3$^+$ &  7$^+$ &  -0.913 & -23.100 &  3$^+$ &  7$^+$ &  -0.067 & -25.386 &  3$^+$ &  7$^+$ &         &         &         &         \\
 83  &   60  &   -0.574 & -23.354 &  0$^+$ &  7$^+$ &  -0.717 & -23.287 &  0$^+$ &  7$^+$ &   0.225 & -25.574 &  0$^+$ &  7$^+$ &         &         &         &         \\
 84  &   61  &   -0.311 & -23.575 &  3$^+$ &  7$^+$ &  -0.341 & -23.483 &  3$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 85  &   62  &   -0.285 & -23.777 &  0$^+$ &  7$^+$ &  -0.344 & -23.678 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 86  &   63  &    0.038 & -24.016 &  3$^+$ &  7$^+$ &  -0.384 & -23.911 &  7$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 87  &   64  &   -0.019 & -24.212 &  0$^+$ &  7$^+$ &  -0.040 & -24.119 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 88  &   65  &   -0.039 & -24.231 &  3$^-$ &  7$^+$ &   0.028 & -24.367 &  7$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 89  &   66  &    0.200 & -24.639 &  0$^+$ &  7$^+$ &   0.139 & -24.581 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Chromium $(Z= 24 )$} \\
 41  &   17  &  -19.701 &   1.855 &  1$^+$ &  0$^+$ & -19.646 &   1.771 &  1$^+$ &  0$^+$ & -20.145 &   2.184 &  1$^+$ &  0$^+$ & -20.591 &   2.330 &  3$^+$ &  0$^+$ \\
 42  &   18  &  -19.287 &   1.018 &  0$^+$ &  0$^+$ & -19.328 &   0.939 &  0$^+$ &  0$^+$ & -19.779 &   1.261 &  0$^+$ &  0$^+$ & -19.735 &   1.337 &  0$^+$ &  0$^+$ \\
 43  &   19  &  -16.604 &   0.155 &  3$^+$ &  0$^+$ & -16.594 &   0.082 &  3$^+$ &  0$^+$ & -16.923 &   0.072 &  1$^+$ &  0$^+$ & -16.917 &   0.387 &  3$^+$ &  0$^+$ \\
 44  &   20  &  -16.360 &  -0.860 &  0$^+$ &  0$^+$ & -16.376 &  -0.931 &  0$^+$ &  0$^+$ & -16.568 &  -0.706 &  0$^+$ &  0$^+$ & -16.604 &  -0.658 &  0$^+$ &  0$^+$ \\
 45  &   21  &  -16.208 &  -1.807 &  7$^-$ &  0$^+$ & -16.231 &  -1.876 &  7$^-$ &  0$^+$ & -16.386 &  -1.692 &  7$^-$ &  0$^+$ & -16.391 &  -1.629 &  7$^-$ &  0$^+$ \\
 46  &   22  &  -13.770 &  -2.750 &  0$^+$ &  0$^+$ & -13.706 &  -2.821 &  0$^+$ &  0$^+$ & -13.638 &  -2.672 &  0$^+$ &  0$^+$ & -13.781 &  -2.582 &  0$^+$ &  0$^+$ \\
 47  &   23  &  -13.366 &  -3.711 &  7$^-$ &  0$^+$ & -13.372 &  -3.779 &  7$^-$ &  0$^+$ & -13.329 &  -3.652 &  7$^-$ &  0$^+$ & -13.342 &  -3.535 &  7$^-$ &  0$^+$ \\
 48  &   24  &  -12.925 &  -4.657 &  0$^+$ &  0$^+$ & -13.008 &  -4.730 &  0$^+$ &  0$^+$ & -13.013 &  -4.621 &  0$^+$ &  0$^+$ & -12.892 &  -4.468 &  0$^+$ &  0$^+$ \\
 49  &   25  &  -12.527 &  -5.627 &  7$^-$ &  0$^+$ & -12.686 &  -5.697 &  7$^-$ &  0$^+$ & -12.741 &  -5.592 &  7$^-$ &  0$^+$ & -12.484 &  -5.404 &  7$^-$ &  0$^+$ \\
 50  &   26  &  -12.116 &  -6.573 &  0$^+$ &  0$^+$ & -12.347 &  -6.650 &  0$^+$ &  0$^+$ & -12.469 &  -6.548 &  0$^+$ &  0$^+$ & -12.085 &  -6.316 &  0$^+$ &  0$^+$ \\
 51  &   27  &  -10.051 &  -7.572 &  7$^-$ &  0$^+$ & -10.030 &  -7.634 &  7$^-$ &  0$^+$ & -10.082 &  -7.508 &  7$^-$ &  0$^+$ & -10.165 &  -7.244 &  7$^-$ &  0$^+$ \\
 52  &   28  &   -9.877 &  -8.534 &  0$^+$ &  0$^+$ &  -9.839 &  -8.597 &  0$^+$ &  0$^+$ &  -9.884 &  -8.452 &  0$^+$ &  0$^+$ &  -9.996 &  -8.143 &  0$^+$ &  0$^+$ \\
 53  &   29  &   -9.644 &  -9.027 &  3$^-$ &  0$^+$ &  -9.580 &  -9.071 &  3$^-$ &  0$^+$ &  -9.610 &  -9.006 &  3$^-$ &  0$^+$ &  -9.691 &  -8.773 &  3$^-$ &  0$^+$ \\
 54  &   30  &   -7.815 &  -9.577 &  0$^+$ &  0$^+$ &  -7.567 &  -9.599 &  0$^+$ &  0$^+$ &  -7.476 &  -9.611 &  0$^+$ &  0$^+$ &  -7.878 &  -9.439 &  0$^+$ &  0$^+$ \\
 55  &   31  &   -7.235 & -10.103 &  3$^-$ &  0$^+$ &  -6.988 & -10.083 &  3$^-$ &  0$^+$ &  -6.885 & -10.152 &  3$^-$ &  0$^+$ &  -7.126 & -10.065 &  3$^-$ &  0$^+$ \\
 56  &   32  &   -7.179 & -10.702 &  0$^+$ &  0$^+$ &  -6.999 & -10.670 &  0$^+$ &  0$^+$ &  -6.882 & -10.801 &  0$^+$ &  0$^+$ &  -7.061 & -10.765 &  0$^+$ &  0$^+$ \\
 57  &   33  &   -7.003 & -11.209 &  1$^-$ &  0$^+$ &  -6.877 & -11.147 &  1$^-$ &  0$^+$ &  -6.765 & -11.275 &  1$^-$ &  0$^+$ &  -6.894 & -11.348 &  1$^-$ &  0$^+$ \\
 58  &   34  &   -6.675 & -11.898 &  0$^+$ &  0$^+$ &  -6.578 & -11.861 &  0$^+$ &  0$^+$ &  -6.375 & -12.142 &  0$^+$ &  0$^+$ &  -6.439 & -12.170 &  0$^+$ &  0$^+$ \\
 59  &   35  &   -6.469 & -12.458 &  1$^-$ &  0$^+$ &  -6.435 & -12.409 &  1$^-$ &  0$^+$ &  -6.172 & -12.791 &  1$^-$ &  0$^+$ &  -6.209 & -12.833 &  1$^-$ &  0$^+$ \\
 60  &   36  &   -6.237 & -13.108 &  0$^+$ &  0$^+$ &  -6.258 & -13.068 &  0$^+$ &  0$^+$ &  -6.032 & -13.532 &  0$^+$ &  0$^+$ &  -5.985 & -13.587 &  0$^+$ &  0$^+$ \\
 61  &   37  &   -5.969 & -13.741 &  1$^-$ &  0$^+$ &  -6.092 & -13.697 &  1$^-$ &  0$^+$ &  -5.864 & -14.302 &  1$^-$ &  0$^+$ &  -5.737 & -14.320 &  1$^-$ &  0$^+$ \\
 62  &   38  &   -5.747 & -14.297 &  0$^+$ &  0$^+$ &  -5.908 & -14.250 &  0$^+$ &  0$^+$ &  -5.710 & -14.915 &  0$^+$ &  0$^+$ &  -5.524 & -14.977 &  0$^+$ &  0$^+$ \\
 63  &   39  &   -4.532 & -15.013 &  1$^-$ &  0$^+$ &  -4.608 & -14.967 &  1$^-$ &  0$^+$ &  -4.147 & -15.789 &  1$^-$ &  0$^+$ &  -4.212 & -15.778 &  1$^-$ &  0$^+$ \\
 64  &   40  &   -4.516 & -15.456 &  0$^+$ &  0$^+$ &  -4.593 & -15.385 &  0$^+$ &  0$^+$ &  -4.122 & -16.262 &  0$^+$ &  0$^+$ &  -4.196 & -16.322 &  0$^+$ &  0$^+$ \\
 65  &   41  &   -4.525 & -16.085 &  9$^+$ &  0$^+$ &  -4.596 & -16.025 &  9$^+$ &  0$^+$ &  -4.120 & -16.971 &  9$^+$ &  0$^+$ &  -4.221 & -17.022 &  9$^+$ &  0$^+$ \\
 66  &   42  &   -3.320 & -16.675 &  0$^+$ &  0$^+$ &  -3.279 & -16.630 &  0$^+$ &  0$^+$ &  -2.569 & -17.638 &  0$^+$ &  0$^+$ &  -2.893 & -17.704 &  0$^+$ &  0$^+$ \\
 67  &   43  &   -3.109 & -17.288 &  9$^+$ &  0$^+$ &  -3.110 & -17.245 &  9$^+$ &  0$^+$ &  -2.441 & -18.337 &  9$^+$ &  0$^+$ &  -2.718 & -18.386 &  9$^+$ &  0$^+$ \\
 68  &   44  &   -2.879 & -17.819 &  0$^+$ &  0$^+$ &  -2.931 & -17.802 &  0$^+$ &  0$^+$ &  -2.306 & -18.980 &  0$^+$ &  0$^+$ &  -2.501 & -19.038 &  0$^+$ &  0$^+$ \\
 69  &   45  &   -2.673 & -18.413 &  9$^+$ &  0$^+$ &  -2.768 & -18.402 &  9$^+$ &  0$^+$ &  -2.191 & -19.679 &  9$^+$ &  0$^+$ &  -2.346 & -19.709 &  9$^+$ &  0$^+$ \\
 70  &   46  &   -2.524 & -18.880 &  0$^+$ &  0$^+$ &  -2.635 & -18.911 &  0$^+$ &  0$^+$ &  -2.086 & -20.300 &  0$^+$ &  0$^+$ &  -2.184 & -20.338 &  0$^+$ &  0$^+$ \\
 71  &   47  &   -2.276 & -19.440 &  9$^+$ &  0$^+$ &  -2.429 & -19.502 &  9$^+$ &  0$^+$ &  -1.954 & -21.016 &  9$^+$ &  0$^+$ &  -2.007 & -21.010 &  9$^+$ &  0$^+$ \\
 72  &   48  &   -2.197 & -19.822 &  0$^+$ &  0$^+$ &  -2.328 & -19.938 &  0$^+$ &  0$^+$ &  -1.857 & -21.613 &  0$^+$ &  0$^+$ &  -1.854 & -21.618 &  0$^+$ &  0$^+$ \\
 73  &   49  &   -2.238 & -19.993 &  1$^+$ &  0$^+$ &  -2.404 & -20.091 &  1$^+$ &  0$^+$ &  -1.371 & -22.480 &  9$^+$ &  0$^+$ &  -1.020 & -22.353 &  9$^+$ &  0$^+$ \\
 74  &   50  &   -1.900 & -20.585 &  0$^+$ &  0$^+$ &  -1.978 & -20.766 &  0$^+$ &  0$^+$ &  -1.384 & -22.902 &  0$^+$ &  0$^+$ &  -1.075 & -22.917 &  0$^+$ &  0$^+$ \\
 75  &   51  &   -1.894 & -20.801 &  1$^+$ &  0$^+$ &  -1.995 & -20.977 &  1$^+$ &  0$^+$ &  -1.371 & -23.186 &  1$^+$ &  0$^+$ &  -1.059 & -23.245 &  5$^+$ &  0$^+$ \\
 76  &   52  &   -1.659 & -21.176 &  0$^+$ &  0$^+$ &  -1.714 & -21.294 &  0$^+$ &  0$^+$ &  -0.967 & -23.326 &  0$^+$ &  0$^+$ &  -0.386 & -23.398 &  0$^+$ &  0$^+$ \\
 77  &   53  &   -1.596 & -21.418 &  1$^+$ &  0$^+$ &  -1.659 & -21.514 &  1$^+$ &  0$^+$ &  -0.849 & -23.561 &  1$^+$ &  0$^+$ &  -0.293 & -23.576 &  1$^+$ &  0$^+$ \\
 78  &   54  &   -1.454 & -21.673 &  0$^+$ &  0$^+$ &  -1.533 & -21.716 &  0$^+$ &  0$^+$ &  -0.771 & -23.750 &  0$^+$ &  0$^+$ &  -0.108 & -23.899 &  0$^+$ &  0$^+$ \\
 79  &   55  &   -1.332 & -21.932 &  1$^+$ &  0$^+$ &  -1.420 & -21.949 &  1$^+$ &  0$^+$ &  -0.607 & -24.020 &  1$^+$ &  0$^+$ &   0.053 & -24.136 &  1$^+$ &  0$^+$ \\
 80  &   56  &   -1.255 & -22.124 &  0$^+$ &  0$^+$ &  -1.362 & -22.110 &  0$^+$ &  0$^+$ &  -0.568 & -24.189 &  0$^+$ &  0$^+$ &   0.161 & -24.389 &  0$^+$ &  0$^+$ \\
 81  &   57  &   -1.064 & -22.396 &  1$^+$ &  0$^+$ &  -1.171 & -22.358 &  1$^+$ &  0$^+$ &  -0.295 & -24.479 &  1$^+$ &  0$^+$ &         &         &         &         \\
 82  &   58  &   -1.037 & -22.552 &  0$^+$ &  0$^+$ &  -1.161 & -22.491 &  0$^+$ &  0$^+$ &  -0.298 & -24.624 &  0$^+$ &  0$^+$ &         &         &         &         \\
 83  &   59  &   -0.931 & -22.757 &  3$^+$ &  0$^+$ &  -1.099 & -22.674 &  3$^+$ &  0$^+$ &  -0.283 & -24.830 &  3$^+$ &  0$^+$ &         &         &         &         \\
 84  &   60  &   -0.785 & -22.972 &  0$^+$ &  0$^+$ &  -0.906 & -22.869 &  0$^+$ &  0$^+$ &   0.029 & -25.033 &  0$^+$ &  0$^+$ &         &         &         &         \\
 85  &   61  &   -0.533 & -23.185 &  3$^+$ &  0$^+$ &  -0.553 & -23.055 &  3$^+$ &  0$^+$ &   0.696 & -25.226 &  3$^+$ &  0$^+$ &         &         &         &         \\
 86  &   62  &   -0.505 & -23.404 &  0$^+$ &  0$^+$ &  -0.558 & -23.268 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 87  &   63  &   -0.195 & -23.648 &  3$^+$ &  0$^+$ &  -0.596 & -23.501 &  7$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 88  &   64  &   -0.247 & -23.859 &  0$^+$ &  0$^+$ &  -0.280 & -23.728 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 89  &   65  &   -0.274 & -23.872 &  3$^-$ &  0$^+$ &  -0.221 & -23.976 &  7$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 90  &   66  &   -0.022 & -24.322 &  0$^+$ &  0$^+$ &  -0.106 & -24.217 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 91  &   67  &   -0.043 & -24.348 &  3$^-$ &  0$^+$ &   0.013 & -24.479 &  7$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 92  &   68  &    0.210 & -24.755 &  0$^+$ &  0$^+$ &   0.089 & -24.708 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Manganese $(Z= 25 )$} \\
 42  &   17  &  -20.693 &   2.406 &  1$^+$ &  7$^+$ & -20.644 &   2.334 &  1$^+$ &  7$^+$ & -21.203 &   2.721 &  1$^+$ &  7$^+$ & -21.223 &   2.836 &  1$^+$ &  7$^+$ \\
 43  &   18  &  -20.232 &   1.568 &  0$^+$ &  7$^+$ & -20.278 &   1.490 &  0$^+$ &  7$^+$ & -20.797 &   1.772 &  0$^+$ &  7$^+$ & -20.737 &   1.934 &  0$^+$ &  7$^+$ \\
 44  &   19  &  -17.642 &   0.436 &  1$^+$ &  7$^+$ & -17.632 &   0.360 &  1$^+$ &  7$^+$ & -17.974 &   0.621 &  1$^+$ &  7$^+$ & -17.885 &   1.018 &  3$^+$ &  7$^+$ \\
 45  &   20  &  -17.307 &  -0.254 &  0$^+$ &  7$^+$ & -17.316 &  -0.317 &  0$^+$ &  7$^+$ & -17.552 &  -0.136 &  0$^+$ &  7$^+$ & -17.586 &  -0.018 &  0$^+$ &  7$^+$ \\
 46  &   21  &  -17.148 &  -1.194 &  7$^-$ &  7$^+$ & -17.169 &  -1.255 &  7$^-$ &  7$^+$ & -17.356 &  -1.117 &  7$^-$ &  7$^+$ & -17.356 &  -0.977 &  7$^-$ &  7$^+$ \\
 47  &   22  &  -14.728 &  -2.131 &  0$^+$ &  7$^+$ & -14.666 &  -2.195 &  0$^+$ &  7$^+$ & -14.621 &  -2.090 &  0$^+$ &  7$^+$ & -14.737 &  -1.919 &  0$^+$ &  7$^+$ \\
 48  &   23  &  -14.327 &  -3.086 &  7$^-$ &  7$^+$ & -14.336 &  -3.149 &  7$^-$ &  7$^+$ & -14.306 &  -3.063 &  7$^-$ &  7$^+$ & -14.288 &  -2.862 &  7$^-$ &  7$^+$ \\
 49  &   24  &  -13.886 &  -4.030 &  0$^+$ &  7$^+$ & -13.972 &  -4.097 &  0$^+$ &  7$^+$ & -13.983 &  -4.025 &  0$^+$ &  7$^+$ & -13.826 &  -3.785 &  0$^+$ &  7$^+$ \\
 50  &   25  &  -13.495 &  -4.997 &  7$^-$ &  7$^+$ & -13.655 &  -5.062 &  7$^-$ &  7$^+$ & -13.704 &  -4.986 &  7$^-$ &  7$^+$ & -13.411 &  -4.711 &  7$^-$ &  7$^+$ \\
 51  &   26  &  -13.085 &  -5.944 &  0$^+$ &  7$^+$ & -13.318 &  -6.016 &  0$^+$ &  7$^+$ & -13.425 &  -5.934 &  0$^+$ &  7$^+$ & -13.002 &  -5.613 &  0$^+$ &  7$^+$ \\
 52  &   27  &  -10.840 &  -6.938 &  7$^-$ &  7$^+$ & -10.805 &  -6.998 &  7$^-$ &  7$^+$ & -10.880 &  -6.885 &  7$^-$ &  7$^+$ & -11.042 &  -6.530 &  7$^-$ &  7$^+$ \\
 53  &   28  &  -10.628 &  -7.903 &  0$^+$ &  7$^+$ & -10.583 &  -7.964 &  0$^+$ &  7$^+$ & -10.664 &  -7.820 &  0$^+$ &  7$^+$ & -10.762 &  -7.419 &  0$^+$ &  7$^+$ \\
 54  &   29  &  -10.359 &  -8.395 &  3$^-$ &  7$^+$ & -10.328 &  -8.437 &  3$^-$ &  7$^+$ & -10.390 &  -8.370 &  3$^-$ &  7$^+$ & -10.578 &  -8.045 &  3$^-$ &  7$^+$ \\
 55  &   30  &   -8.356 &  -8.968 &  0$^+$ &  7$^+$ &  -8.077 &  -8.984 &  0$^+$ &  7$^+$ &  -8.056 &  -8.990 &  0$^+$ &  7$^+$ &  -8.526 &  -8.713 &  0$^+$ &  7$^+$ \\
 56  &   31  &   -7.825 &  -9.500 &  3$^-$ &  7$^+$ &  -7.563 &  -9.481 &  3$^-$ &  7$^+$ &  -7.527 &  -9.544 &  3$^-$ &  7$^+$ &  -7.814 &  -9.341 &  3$^-$ &  7$^+$ \\
 57  &   32  &   -7.762 & -10.112 &  0$^+$ &  7$^+$ &  -7.568 & -10.082 &  0$^+$ &  7$^+$ &  -7.517 & -10.208 &  0$^+$ &  7$^+$ &  -7.743 & -10.042 &  0$^+$ &  7$^+$ \\
 58  &   33  &   -7.594 & -10.630 &  1$^-$ &  7$^+$ &  -7.457 & -10.573 &  1$^-$ &  7$^+$ &  -7.430 & -10.699 &  1$^-$ &  7$^+$ &  -7.589 & -10.631 &  1$^-$ &  7$^+$ \\
 59  &   34  &   -7.278 & -11.318 &  0$^+$ &  7$^+$ &  -7.180 & -11.281 &  0$^+$ &  7$^+$ &  -7.064 & -11.557 &  0$^+$ &  7$^+$ &  -7.146 & -11.441 &  0$^+$ &  7$^+$ \\
 60  &   35  &   -7.103 & -11.873 &  1$^-$ &  7$^+$ &  -7.073 & -11.819 &  1$^-$ &  7$^+$ &  -6.927 & -12.168 &  1$^-$ &  7$^+$ &  -6.952 & -12.090 &  1$^-$ &  7$^+$ \\
 61  &   36  &   -6.835 & -12.532 &  0$^+$ &  7$^+$ &  -6.853 & -12.493 &  0$^+$ &  7$^+$ &  -6.723 & -12.942 &  0$^+$ &  7$^+$ &  -6.684 & -12.847 &  0$^+$ &  7$^+$ \\
 62  &   37  &   -6.605 & -13.149 &  1$^-$ &  7$^+$ &  -6.727 & -13.100 &  1$^-$ &  7$^+$ &  -6.608 & -13.661 &  1$^-$ &  7$^+$ &  -6.468 & -13.560 &  1$^-$ &  7$^+$ \\
 63  &   38  &   -6.330 & -13.721 &  0$^+$ &  7$^+$ &  -6.483 & -13.672 &  0$^+$ &  7$^+$ &  -6.385 & -14.303 &  0$^+$ &  7$^+$ &  -6.205 & -14.224 &  0$^+$ &  7$^+$ \\
 64  &   39  &   -5.151 & -14.416 &  1$^-$ &  7$^+$ &  -5.262 & -14.366 &  1$^-$ &  7$^+$ &  -4.855 & -15.132 &  1$^-$ &  7$^+$ &  -4.957 & -15.003 &  1$^-$ &  7$^+$ \\
 65  &   40  &   -5.118 & -14.871 &  0$^+$ &  7$^+$ &  -5.193 & -14.787 &  0$^+$ &  7$^+$ &  -4.818 & -15.606 &  0$^+$ &  7$^+$ &  -4.877 & -15.549 &  0$^+$ &  7$^+$ \\
 66  &   41  &   -5.117 & -15.502 &  9$^+$ &  7$^+$ &  -5.189 & -15.437 &  9$^+$ &  7$^+$ &  -4.792 & -16.316 &  9$^+$ &  7$^+$ &  -4.889 & -16.246 &  9$^+$ &  7$^+$ \\
 67  &   42  &   -3.920 & -16.119 &  0$^+$ &  7$^+$ &  -3.889 & -16.063 &  0$^+$ &  7$^+$ &  -3.253 & -17.002 &  0$^+$ &  7$^+$ &  -3.571 & -16.931 &  0$^+$ &  7$^+$ \\
 68  &   43  &   -3.700 & -16.741 &  9$^+$ &  7$^+$ &  -3.711 & -16.687 &  9$^+$ &  7$^+$ &  -3.122 & -17.701 &  9$^+$ &  7$^+$ &  -3.390 & -17.609 &  9$^+$ &  7$^+$ \\
 69  &   44  &   -3.444 & -17.302 &  0$^+$ &  7$^+$ &  -3.511 & -17.270 &  0$^+$ &  7$^+$ &  -2.977 & -18.366 &  0$^+$ &  7$^+$ &  -3.161 & -18.266 &  0$^+$ &  7$^+$ \\
 70  &   45  &   -3.230 & -17.911 &  9$^+$ &  7$^+$ &  -3.344 & -17.880 &  9$^+$ &  7$^+$ &  -2.865 & -19.063 &  9$^+$ &  7$^+$ &  -3.003 & -18.934 &  9$^+$ &  7$^+$ \\
 71  &   46  &   -3.048 & -18.420 &  0$^+$ &  7$^+$ &  -3.187 & -18.425 &  0$^+$ &  7$^+$ &  -2.752 & -19.712 &  0$^+$ &  7$^+$ &  -2.830 & -19.569 &  0$^+$ &  7$^+$ \\
 72  &   47  &   -2.780 & -19.015 &  9$^+$ &  7$^+$ &  -2.982 & -19.035 &  9$^+$ &  7$^+$ &  -2.634 & -20.420 &  9$^+$ &  7$^+$ &  -2.658 & -20.236 &  9$^+$ &  7$^+$ \\
 73  &   48  &   -2.650 & -19.446 &  0$^+$ &  7$^+$ &  -2.838 & -19.530 &  0$^+$ &  7$^+$ &  -2.530 & -21.061 &  0$^+$ &  7$^+$ &  -2.496 & -20.855 &  0$^+$ &  7$^+$ \\
 74  &   49  &   -2.218 & -19.937 &  9$^+$ &  7$^+$ &  -2.272 & -20.152 &  9$^+$ &  7$^+$ &  -1.793 & -21.829 &  9$^+$ &  7$^+$ &  -1.518 & -21.556 &  9$^+$ &  7$^+$ \\
 75  &   50  &   -2.237 & -20.273 &  0$^+$ &  7$^+$ &  -2.309 & -20.483 &  0$^+$ &  7$^+$ &  -1.805 & -22.499 &  0$^+$ &  7$^+$ &  -1.496 & -22.188 &  0$^+$ &  7$^+$ \\
 76  &   51  &   -2.248 & -20.473 &  1$^+$ &  7$^+$ &  -2.307 & -20.822 &  5$^+$ &  7$^+$ &  -1.829 & -22.624 &  1$^+$ &  7$^+$ &  -1.515 & -22.459 &  5$^+$ &  7$^+$ \\
 77  &   52  &   -1.919 & -20.846 &  0$^+$ &  7$^+$ &  -1.927 & -20.943 &  0$^+$ &  7$^+$ &  -1.167 & -22.810 &  0$^+$ &  7$^+$ &  -0.645 & -22.671 &  0$^+$ &  7$^+$ \\
 78  &   53  &   -1.864 & -21.062 &  1$^+$ &  7$^+$ &  -1.875 & -21.129 &  1$^+$ &  7$^+$ &  -1.070 & -23.003 &  1$^+$ &  7$^+$ &  -0.579 & -22.838 &  1$^+$ &  7$^+$ \\
 79  &   54  &   -1.684 & -21.313 &  0$^+$ &  7$^+$ &  -1.730 & -21.326 &  0$^+$ &  7$^+$ &  -0.987 & -23.219 &  0$^+$ &  7$^+$ &  -0.364 & -23.196 &  0$^+$ &  7$^+$ \\
 80  &   55  &   -1.570 & -21.545 &  1$^+$ &  7$^+$ &  -1.626 & -21.530 &  1$^+$ &  7$^+$ &  -0.842 & -23.457 &  1$^+$ &  7$^+$ &  -0.232 & -23.419 &  1$^+$ &  7$^+$ \\
 81  &   56  &   -1.471 & -21.745 &  0$^+$ &  7$^+$ &  -1.552 & -21.701 &  0$^+$ &  7$^+$ &  -0.788 & -23.647 &  0$^+$ &  7$^+$ &  -0.088 & -23.709 &  0$^+$ &  7$^+$ \\
 82  &   57  &   -1.286 & -21.995 &  1$^+$ &  7$^+$ &  -1.370 & -21.928 &  1$^+$ &  7$^+$ &  -0.518 & -23.916 &  1$^+$ &  7$^+$ &   0.171 & -23.982 &  1$^+$ &  7$^+$ \\
 83  &   58  &   -1.246 & -22.162 &  0$^+$ &  7$^+$ &  -1.350 & -22.073 &  0$^+$ &  7$^+$ &  -0.512 & -24.076 &  0$^+$ &  7$^+$ &         &         &         &         \\
 84  &   59  &   -1.138 & -22.359 &  3$^+$ &  7$^+$ &  -1.284 & -22.248 &  3$^+$ &  7$^+$ &  -0.498 & -24.274 &  3$^+$ &  7$^+$ &         &         &         &         \\
 85  &   60  &   -0.996 & -22.579 &  0$^+$ &  7$^+$ &  -1.098 & -22.451 &  0$^+$ &  7$^+$ &  -0.174 & -24.492 &  0$^+$ &  7$^+$ &         &         &         &         \\
 86  &   61  &   -0.755 & -22.785 &  3$^+$ &  7$^+$ &  -0.764 & -22.630 &  3$^+$ &  7$^+$ &   0.485 & -24.672 &  3$^+$ &  7$^+$ &         &         &         &         \\
 87  &   62  &   -0.727 & -23.015 &  0$^+$ &  7$^+$ &  -0.771 & -22.856 &  0$^+$ &  7$^+$ &   0.554 & -24.879 &  0$^+$ &  7$^+$ &         &         &         &         \\
 88  &   63  &   -0.432 & -23.259 &  3$^+$ &  7$^+$ &  -0.809 & -23.088 &  7$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 89  &   64  &   -0.479 & -23.481 &  0$^+$ &  7$^+$ &  -0.516 & -23.324 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 90  &   65  &   -0.402 & -23.730 &  7$^+$ &  7$^+$ &  -0.464 & -23.568 &  7$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 91  &   66  &   -0.253 & -23.963 &  0$^+$ &  7$^+$ &  -0.349 & -23.822 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 92  &   67  &   -0.081 & -24.216 &  7$^+$ &  7$^+$ &  -0.237 & -24.080 &  7$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 93  &   68  &    0.003 & -24.431 &  0$^+$ &  7$^+$ &  -0.152 & -24.330 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 94  &   69  &   -0.014 & -24.465 &  3$^-$ &  7$^+$ &   0.345 & -24.595 &  7$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 95  &   70  &    0.300 & -24.807 &  0$^+$ &  7$^+$ &   0.283 & -24.788 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Iron $(Z= 26 )$} \\
 45  &   19  &  -18.564 &   0.998 &  1$^+$ &  0$^+$ & -18.558 &   0.931 &  1$^+$ &  0$^+$ & -18.970 &   1.150 &  1$^+$ &  0$^+$ & -18.800 &   1.595 &  3$^+$ &  0$^+$ \\
 46  &   20  &  -18.182 &   0.321 &  0$^+$ &  0$^+$ & -18.189 &   0.267 &  0$^+$ &  0$^+$ & -18.487 &   0.413 &  0$^+$ &  0$^+$ & -18.520 &   0.591 &  0$^+$ &  0$^+$ \\
 47  &   21  &  -18.032 &  -0.595 &  7$^-$ &  0$^+$ & -18.050 &  -0.647 &  7$^-$ &  0$^+$ & -18.286 &  -0.555 &  7$^-$ &  0$^+$ & -18.286 &  -0.349 &  7$^-$ &  0$^+$ \\
 48  &   22  &  -15.650 &  -1.517 &  0$^+$ &  0$^+$ & -15.587 &  -1.572 &  0$^+$ &  0$^+$ & -15.579 &  -1.518 &  0$^+$ &  0$^+$ & -15.660 &  -1.275 &  0$^+$ &  0$^+$ \\
 49  &   23  &  -15.260 &  -2.459 &  7$^-$ &  0$^+$ & -15.268 &  -2.513 &  7$^-$ &  0$^+$ & -15.261 &  -2.480 &  7$^-$ &  0$^+$ & -15.204 &  -2.203 &  7$^-$ &  0$^+$ \\
 50  &   24  &  -14.824 &  -3.395 &  0$^+$ &  0$^+$ & -14.911 &  -3.454 &  0$^+$ &  0$^+$ & -14.933 &  -3.433 &  0$^+$ &  0$^+$ & -14.734 &  -3.112 &  0$^+$ &  0$^+$ \\
 51  &   25  &  -14.443 &  -4.355 &  7$^-$ &  0$^+$ & -14.603 &  -4.412 &  7$^-$ &  0$^+$ & -14.649 &  -4.384 &  7$^-$ &  0$^+$ & -14.312 &  -4.025 &  7$^-$ &  0$^+$ \\
 52  &   26  &  -14.040 &  -5.300 &  0$^+$ &  0$^+$ & -14.272 &  -5.363 &  0$^+$ &  0$^+$ & -14.364 &  -5.323 &  0$^+$ &  0$^+$ & -13.894 &  -4.916 &  0$^+$ &  0$^+$ \\
 53  &   27  &  -11.634 &  -6.288 &  7$^-$ &  0$^+$ & -11.593 &  -6.342 &  7$^-$ &  0$^+$ & -11.679 &  -6.263 &  7$^-$ &  0$^+$ & -11.766 &  -5.821 &  7$^-$ &  0$^+$ \\
 54  &   28  &  -11.386 &  -7.253 &  0$^+$ &  0$^+$ & -11.355 &  -7.309 &  0$^+$ &  0$^+$ & -11.447 &  -7.188 &  0$^+$ &  0$^+$ & -11.539 &  -6.700 &  0$^+$ &  0$^+$ \\
 55  &   29  &  -11.136 &  -7.747 &  3$^-$ &  0$^+$ & -11.090 &  -7.783 &  3$^-$ &  0$^+$ & -11.178 &  -7.735 &  3$^-$ &  0$^+$ & -11.218 &  -7.320 &  3$^-$ &  0$^+$ \\
 56  &   30  &   -8.921 &  -8.343 &  0$^+$ &  0$^+$ &  -8.615 &  -8.354 &  0$^+$ &  0$^+$ &  -8.654 &  -8.377 &  0$^+$ &  0$^+$ &  -9.181 &  -7.992 &  0$^+$ &  0$^+$ \\
 57  &   31  &   -8.437 &  -8.884 &  3$^-$ &  0$^+$ &  -8.166 &  -8.865 &  3$^-$ &  0$^+$ &  -8.194 &  -8.946 &  3$^-$ &  0$^+$ &  -8.512 &  -8.623 &  3$^-$ &  0$^+$ \\
 58  &   32  &   -8.364 &  -9.509 &  0$^+$ &  0$^+$ &  -8.161 &  -9.481 &  0$^+$ &  0$^+$ &  -8.169 &  -9.624 &  0$^+$ &  0$^+$ &  -8.431 &  -9.324 &  0$^+$ &  0$^+$ \\
 59  &   33  &   -7.937 & -10.151 &  3$^-$ &  0$^+$ &  -7.775 & -10.132 &  3$^-$ &  0$^+$ &  -7.741 & -10.373 &  3$^-$ &  0$^+$ &  -8.286 &  -9.920 &  1$^-$ &  0$^+$ \\
 60  &   34  &   -7.894 & -10.726 &  0$^+$ &  0$^+$ &  -7.796 & -10.689 &  0$^+$ &  0$^+$ &  -7.757 & -10.975 &  0$^+$ &  0$^+$ &  -7.852 & -10.716 &  0$^+$ &  0$^+$ \\
 61  &   35  &   -7.741 & -11.280 &  1$^-$ &  0$^+$ &  -7.715 & -11.223 &  1$^-$ &  0$^+$ &  -7.672 & -11.557 &  1$^-$ &  0$^+$ &  -7.688 & -11.355 &  1$^-$ &  0$^+$ \\
 62  &   36  &   -7.442 & -11.944 &  0$^+$ &  0$^+$ &  -7.459 & -11.904 &  0$^+$ &  0$^+$ &  -7.412 & -12.352 &  0$^+$ &  0$^+$ &  -7.379 & -12.111 &  0$^+$ &  0$^+$ \\
 63  &   37  &   -7.245 & -12.546 &  1$^-$ &  0$^+$ &  -7.368 & -12.490 &  1$^-$ &  0$^+$ &  -7.346 & -13.024 &  1$^-$ &  0$^+$ &  -7.193 & -12.804 &  1$^-$ &  0$^+$ \\
 64  &   38  &   -6.917 & -13.132 &  0$^+$ &  0$^+$ &  -7.063 & -13.081 &  0$^+$ &  0$^+$ &  -7.048 & -13.693 &  0$^+$ &  0$^+$ &  -6.880 & -13.473 &  0$^+$ &  0$^+$ \\
 65  &   39  &   -5.798 & -13.806 &  1$^-$ &  0$^+$ &  -5.891 & -13.748 &  1$^-$ &  0$^+$ &  -5.569 & -14.472 &  1$^-$ &  0$^+$ &  -5.630 & -14.232 &  1$^-$ &  0$^+$ \\
 66  &   40  &   -5.723 & -14.275 &  0$^+$ &  0$^+$ &  -5.795 & -14.174 &  0$^+$ &  0$^+$ &  -5.489 & -14.946 &  0$^+$ &  0$^+$ &  -5.549 & -14.779 &  0$^+$ &  0$^+$ \\
 67  &   41  &   -5.713 & -14.903 &  9$^+$ &  0$^+$ &  -5.796 & -14.831 &  9$^+$ &  0$^+$ &  -5.460 & -15.657 &  9$^+$ &  0$^+$ &  -5.603 & -15.471 &  9$^+$ &  0$^+$ \\
 68  &   42  &   -4.534 & -15.542 &  0$^+$ &  0$^+$ &  -4.511 & -15.476 &  0$^+$ &  0$^+$ &  -3.944 & -16.354 &  0$^+$ &  0$^+$ &  -4.246 & -16.157 &  0$^+$ &  0$^+$ \\
 69  &   43  &   -4.307 & -16.172 &  9$^+$ &  0$^+$ &  -4.326 & -16.107 &  9$^+$ &  0$^+$ &  -3.809 & -17.052 &  9$^+$ &  0$^+$ &  -4.058 & -16.832 &  9$^+$ &  0$^+$ \\
 70  &   44  &   -4.030 & -16.757 &  0$^+$ &  0$^+$ &  -4.109 & -16.709 &  0$^+$ &  0$^+$ &  -3.657 & -17.728 &  0$^+$ &  0$^+$ &  -3.818 & -17.489 &  0$^+$ &  0$^+$ \\
 71  &   45  &   -3.810 & -17.377 &  9$^+$ &  0$^+$ &  -3.938 & -17.328 &  9$^+$ &  0$^+$ &  -3.544 & -18.423 &  9$^+$ &  0$^+$ &  -3.656 & -18.154 &  9$^+$ &  0$^+$ \\
 72  &   46  &   -3.602 & -17.920 &  0$^+$ &  0$^+$ &  -3.764 & -17.899 &  0$^+$ &  0$^+$ &  -3.426 & -19.086 &  0$^+$ &  0$^+$ &  -3.475 & -18.792 &  0$^+$ &  0$^+$ \\
 73  &   47  &   -3.331 & -18.537 &  9$^+$ &  0$^+$ &  -3.565 & -18.518 &  9$^+$ &  0$^+$ &  -3.317 & -19.784 &  9$^+$ &  0$^+$ &  -3.304 & -19.453 &  9$^+$ &  0$^+$ \\
 74  &   48  &   -3.153 & -19.020 &  0$^+$ &  0$^+$ &  -3.396 & -19.057 &  0$^+$ &  0$^+$ &  -3.211 & -20.440 &  0$^+$ &  0$^+$ &  -3.137 & -20.077 &  0$^+$ &  0$^+$ \\
 75  &   49  &   -2.562 & -19.596 &  9$^+$ &  0$^+$ &  -2.618 & -19.761 &  9$^+$ &  0$^+$ &  -2.551 & -21.165 &  9$^+$ &  0$^+$ &  -1.943 & -20.758 &  9$^+$ &  0$^+$ \\
 76  &   50  &   -2.581 & -19.940 &  0$^+$ &  0$^+$ &  -2.646 & -20.181 &  0$^+$ &  0$^+$ &  -2.331 & -21.833 &  0$^+$ &  0$^+$ &  -2.103 & -21.387 &  0$^+$ &  0$^+$ \\
 77  &   51  &   -2.545 & -20.288 &  5$^+$ &  0$^+$ &  -2.645 & -20.507 &  5$^+$ &  0$^+$ &  -2.322 & -21.967 &  1$^+$ &  0$^+$ &  -1.948 & -21.670 &  5$^+$ &  0$^+$ \\
 78  &   52  &   -2.158 & -20.475 &  0$^+$ &  0$^+$ &  -2.111 & -20.527 &  0$^+$ &  0$^+$ &  -1.364 & -22.214 &  0$^+$ &  0$^+$ &  -0.916 & -21.921 &  0$^+$ &  0$^+$ \\
 79  &   53  &   -2.109 & -20.668 &  1$^+$ &  0$^+$ &  -2.067 & -20.688 &  1$^+$ &  0$^+$ &  -1.291 & -22.395 &  1$^+$ &  0$^+$ &  -0.718 & -22.203 &  5$^+$ &  0$^+$ \\
 80  &   54  &   -1.901 & -20.913 &  0$^+$ &  0$^+$ &  -1.915 & -20.890 &  0$^+$ &  0$^+$ &  -1.197 & -22.637 &  0$^+$ &  0$^+$ &  -0.632 & -22.475 &  0$^+$ &  0$^+$ \\
 81  &   55  &   -1.797 & -21.123 &  1$^+$ &  0$^+$ &  -1.824 & -21.075 &  1$^+$ &  0$^+$ &  -1.073 & -22.859 &  1$^+$ &  0$^+$ &  -0.527 & -22.688 &  1$^+$ &  0$^+$ \\
 82  &   56  &   -1.679 & -21.332 &  0$^+$ &  0$^+$ &  -1.737 & -21.259 &  0$^+$ &  0$^+$ &  -1.002 & -23.069 &  0$^+$ &  0$^+$ &  -0.349 & -23.014 &  0$^+$ &  0$^+$ \\
 83  &   57  &   -1.506 & -21.565 &  1$^+$ &  0$^+$ &  -1.568 & -21.471 &  1$^+$ &  0$^+$ &  -0.741 & -23.327 &  1$^+$ &  0$^+$ &  -0.112 & -23.280 &  1$^+$ &  0$^+$ \\
 84  &   58  &   -1.454 & -21.746 &  0$^+$ &  0$^+$ &  -1.537 & -21.631 &  0$^+$ &  0$^+$ &  -0.725 & -23.503 &  0$^+$ &  0$^+$ &  -0.034 & -23.547 &  0$^+$ &  0$^+$ \\
 85  &   59  &   -1.344 & -21.939 &  3$^+$ &  0$^+$ &  -1.465 & -21.802 &  3$^+$ &  0$^+$ &  -0.710 & -23.697 &  3$^+$ &  0$^+$ &   0.069 & -23.747 &  3$^+$ &  0$^+$ \\
 86  &   60  &   -1.211 & -22.167 &  0$^+$ &  0$^+$ &  -1.293 & -22.014 &  0$^+$ &  0$^+$ &  -0.380 & -23.931 &  0$^+$ &  0$^+$ &         &         &         &         \\
 87  &   61  &   -0.986 & -22.369 &  3$^+$ &  0$^+$ &  -0.990 & -22.192 &  3$^+$ &  0$^+$ &   0.259 & -24.101 &  3$^+$ &  0$^+$ &         &         &         &         \\
 88  &   62  &   -0.959 & -22.612 &  0$^+$ &  0$^+$ &  -0.998 & -22.431 &  0$^+$ &  0$^+$ &   0.300 & -24.344 &  0$^+$ &  0$^+$ &         &         &         &         \\
 89  &   63  &   -0.688 & -22.854 &  3$^+$ &  0$^+$ &  -1.035 & -22.663 &  7$^+$ &  0$^+$ &   0.286 & -24.349 &  3$^-$ &  0$^+$ &         &         &         &         \\
 90  &   64  &   -0.727 & -23.089 &  0$^+$ &  0$^+$ &  -0.772 & -22.907 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 91  &   65  &   -0.653 & -23.337 &  7$^+$ &  0$^+$ &  -0.727 & -23.151 &  7$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 92  &   66  &   -0.506 & -23.586 &  0$^+$ &  0$^+$ &  -0.615 & -23.415 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 93  &   67  &   -0.335 & -23.841 &  7$^+$ &  0$^+$ &  -0.510 & -23.671 &  7$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 94  &   68  &   -0.236 & -24.083 &  0$^+$ &  0$^+$ &  -0.422 & -23.937 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 95  &   69  &   -0.263 & -24.106 &  3$^-$ &  0$^+$ &   0.188 & -24.220 &  7$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 96  &   70  &    0.137 & -24.511 &  0$^+$ &  0$^+$ &   0.115 & -24.441 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 97  &   71  &    0.153 & -24.557 &  3$^-$ &  0$^+$ &   0.121 & -24.467 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 98  &   72  &    0.393 & -24.780 &  0$^+$ &  0$^+$ &   0.485 & -24.659 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Cobalt $(Z= 27 )$} \\
 48  &   21  &  -18.952 &   0.938 &  7$^-$ &  7$^+$ & -18.958 &   0.952 &  7$^-$ &  7$^+$ & -19.225 &   0.871 &  7$^-$ &  7$^+$ & -19.235 &   1.330 &  7$^-$ &  7$^+$ \\
 49  &   22  &  -16.619 &   0.262 &  0$^+$ &  7$^+$ & -16.560 &   0.281 &  0$^+$ &  7$^+$ & -16.560 &   0.367 &  0$^+$ &  7$^+$ & -16.610 &   0.435 &  0$^+$ &  7$^+$ \\
 50  &   23  &  -16.227 &  -0.549 &  7$^-$ &  7$^+$ & -16.238 &  -0.448 &  7$^-$ &  7$^+$ & -16.230 &  -0.349 &  7$^-$ &  7$^+$ & -16.141 &  -0.600 &  7$^-$ &  7$^+$ \\
 51  &   24  &  -15.790 &  -1.178 &  0$^+$ &  7$^+$ & -15.881 &  -1.127 &  0$^+$ &  7$^+$ & -15.892 &  -1.066 &  0$^+$ &  7$^+$ & -15.658 &  -1.245 &  0$^+$ &  7$^+$ \\
 52  &   25  &  -15.415 &  -1.873 &  7$^-$ &  7$^+$ & -15.578 &  -1.829 &  7$^-$ &  7$^+$ & -15.600 &  -1.803 &  7$^-$ &  7$^+$ & -15.227 &  -2.345 &  7$^-$ &  7$^+$ \\
 53  &   26  &  -15.015 &  -2.598 &  0$^+$ &  7$^+$ & -15.250 &  -2.554 &  0$^+$ &  7$^+$ & -15.306 &  -2.545 &  0$^+$ &  7$^+$ & -14.799 &  -2.818 &  0$^+$ &  7$^+$ \\
 54  &   27  &  -12.425 &  -3.341 &  7$^-$ &  7$^+$ & -12.397 &  -3.307 &  7$^-$ &  7$^+$ & -12.472 &  -3.300 &  7$^-$ &  7$^+$ & -12.502 &  -3.268 &  7$^-$ &  7$^+$ \\
 55  &   28  &  -12.163 &  -4.116 &  0$^+$ &  7$^+$ & -12.130 &  -4.088 &  0$^+$ &  7$^+$ & -12.230 &  -4.038 &  0$^+$ &  7$^+$ & -12.255 &  -4.095 &  0$^+$ &  7$^+$ \\
 56  &   29  &  -11.899 &  -4.781 &  3$^-$ &  7$^+$ & -11.872 &  -4.725 &  3$^-$ &  7$^+$ & -11.973 &  -4.723 &  3$^-$ &  7$^+$ & -11.947 &  -4.677 &  3$^-$ &  7$^+$ \\
 57  &   30  &   -9.482 &  -5.486 &  0$^+$ &  7$^+$ &  -9.150 &  -5.424 &  0$^+$ &  7$^+$ &  -9.258 &  -5.429 &  0$^+$ &  7$^+$ &  -9.826 &  -5.409 &  0$^+$ &  7$^+$ \\
 58  &   31  &   -9.046 &  -6.157 &  3$^-$ &  7$^+$ &  -8.763 &  -6.088 &  3$^-$ &  7$^+$ &  -8.864 &  -6.102 &  3$^-$ &  7$^+$ &  -9.201 &  -6.095 &  3$^-$ &  7$^+$ \\
 59  &   32  &   -8.959 &  -6.863 &  0$^+$ &  7$^+$ &  -8.744 &  -6.772 &  0$^+$ &  7$^+$ &  -8.821 &  -6.811 &  0$^+$ &  7$^+$ &  -9.109 &  -6.807 &  0$^+$ &  7$^+$ \\
 60  &   33  &   -8.574 &  -7.511 &  3$^-$ &  7$^+$ &  -8.411 &  -7.443 &  3$^-$ &  7$^+$ &  -8.463 &  -7.536 &  3$^-$ &  7$^+$ &  -8.572 &  -7.512 &  3$^-$ &  7$^+$ \\
 61  &   34  &   -8.500 &  -8.174 &  0$^+$ &  7$^+$ &  -8.399 &  -8.100 &  0$^+$ &  7$^+$ &  -8.441 &  -8.210 &  0$^+$ &  7$^+$ &  -8.547 &  -8.198 &  0$^+$ &  7$^+$ \\
 62  &   35  &   -8.362 &  -8.786 &  1$^-$ &  7$^+$ &  -8.235 &  -8.747 &  5$^-$ &  7$^+$ &  -8.275 &  -8.883 &  5$^-$ &  7$^+$ &  -8.407 &  -8.846 &  1$^-$ &  7$^+$ \\
 63  &   36  &   -8.039 &  -9.457 &  0$^+$ &  7$^+$ &  -8.051 &  -9.387 &  0$^+$ &  7$^+$ &  -8.088 &  -9.573 &  0$^+$ &  7$^+$ &  -8.065 &  -9.562 &  0$^+$ &  7$^+$ \\
 64  &   37  &   -7.870 & -10.088 &  1$^-$ &  7$^+$ &  -7.990 & -10.002 &  1$^-$ &  7$^+$ &  -8.066 & -10.208 &  1$^-$ &  7$^+$ &  -7.907 & -10.228 &  1$^-$ &  7$^+$ \\
 65  &   38  &   -7.493 & -10.694 &  0$^+$ &  7$^+$ &  -7.626 & -10.617 &  0$^+$ &  7$^+$ &  -7.691 & -10.893 &  0$^+$ &  7$^+$ &  -7.545 & -10.885 &  0$^+$ &  7$^+$ \\
 66  &   39  &   -6.448 & -11.339 &  1$^-$ &  7$^+$ &  -6.510 & -11.271 &  1$^-$ &  7$^+$ &  -6.345 & -11.589 &  1$^-$ &  7$^+$ &  -6.324 & -11.586 &  1$^-$ &  7$^+$ \\
 67  &   40  &   -6.325 & -11.877 &  0$^+$ &  7$^+$ &  -6.390 & -11.762 &  0$^+$ &  7$^+$ &  -6.114 & -12.129 &  0$^+$ &  7$^+$ &  -6.215 & -12.157 &  0$^+$ &  7$^+$ \\
 68  &   41  &   -6.308 & -12.481 &  9$^+$ &  7$^+$ &  -6.368 & -12.387 &  9$^+$ &  7$^+$ &  -6.096 & -12.808 &  9$^+$ &  7$^+$ &  -6.214 & -12.816 &  9$^+$ &  7$^+$ \\
 69  &   42  &   -5.162 & -13.116 &  0$^+$ &  7$^+$ &  -5.147 & -13.020 &  0$^+$ &  7$^+$ &  -4.640 & -13.490 &  0$^+$ &  7$^+$ &  -4.923 & -13.473 &  0$^+$ &  7$^+$ \\
 70  &   43  &   -4.929 & -13.731 &  9$^+$ &  7$^+$ &  -4.955 & -13.639 &  9$^+$ &  7$^+$ &  -4.501 & -14.162 &  9$^+$ &  7$^+$ &  -4.728 & -14.125 &  9$^+$ &  7$^+$ \\
 71  &   44  &   -4.632 & -14.326 &  0$^+$ &  7$^+$ &  -4.721 & -14.239 &  0$^+$ &  7$^+$ &  -4.340 & -14.829 &  0$^+$ &  7$^+$ &  -4.478 & -14.769 &  0$^+$ &  7$^+$ \\
 72  &   45  &   -4.409 & -14.942 &  9$^+$ &  7$^+$ &  -4.545 & -14.852 &  9$^+$ &  7$^+$ &  -4.227 & -15.498 &  9$^+$ &  7$^+$ &  -4.311 & -15.413 &  9$^+$ &  7$^+$ \\
 73  &   46  &   -4.181 & -15.516 &  0$^+$ &  7$^+$ &  -4.358 & -15.444 &  0$^+$ &  7$^+$ &  -4.103 & -16.156 &  0$^+$ &  7$^+$ &  -4.122 & -16.043 &  0$^+$ &  7$^+$ \\
 74  &   47  &   -3.915 & -16.136 &  9$^+$ &  7$^+$ &  -4.164 & -16.064 &  9$^+$ &  7$^+$ &  -3.997 & -16.830 &  9$^+$ &  7$^+$ &  -3.952 & -16.685 &  9$^+$ &  7$^+$ \\
 75  &   48  &   -3.702 & -16.679 &  0$^+$ &  7$^+$ &  -3.981 & -16.640 &  0$^+$ &  7$^+$ &  -3.890 & -17.486 &  0$^+$ &  7$^+$ &  -3.779 & -17.308 &  0$^+$ &  7$^+$ \\
 76  &   49  &   -2.913 & -17.357 &  9$^+$ &  7$^+$ &  -3.006 & -17.304 &  9$^+$ &  7$^+$ &  -2.729 & -18.171 &  9$^+$ &  7$^+$ &  -2.730 & -17.957 &  9$^+$ &  7$^+$ \\
 77  &   50  &   -2.932 & -17.746 &  0$^+$ &  7$^+$ &  -2.995 & -17.910 &  0$^+$ &  7$^+$ &  -2.626 & -18.835 &  0$^+$ &  7$^+$ &  -2.415 & -18.579 &  0$^+$ &  7$^+$ \\
 78  &   51  &   -2.897 & -18.118 &  5$^+$ &  7$^+$ &  -2.990 & -18.111 &  5$^+$ &  7$^+$ &  -2.662 & -19.098 &  5$^+$ &  7$^+$ &  -2.415 & -18.900 &  5$^+$ &  7$^+$ \\
 79  &   52  &   -2.375 & -18.285 &  0$^+$ &  7$^+$ &  -2.283 & -18.245 &  0$^+$ &  7$^+$ &  -1.578 & -19.334 &  0$^+$ &  7$^+$ &  -1.201 & -19.224 &  0$^+$ &  7$^+$ \\
 80  &   53  &   -2.331 & -18.485 &  1$^+$ &  7$^+$ &  -2.250 & -18.424 &  1$^+$ &  7$^+$ &  -1.524 & -19.542 &  1$^+$ &  7$^+$ &  -0.992 & -19.542 &  5$^+$ &  7$^+$ \\
 81  &   54  &   -2.109 & -18.772 &  0$^+$ &  7$^+$ &  -2.097 & -18.679 &  0$^+$ &  7$^+$ &  -1.416 & -19.847 &  0$^+$ &  7$^+$ &  -0.910 & -19.872 &  0$^+$ &  7$^+$ \\
 82  &   55  &   -2.016 & -18.992 &  1$^+$ &  7$^+$ &  -2.019 & -18.883 &  1$^+$ &  7$^+$ &  -1.313 & -20.093 &  1$^+$ &  7$^+$ &  -0.831 & -20.105 &  1$^+$ &  7$^+$ \\
 83  &   56  &   -1.884 & -19.257 &  0$^+$ &  7$^+$ &  -1.921 & -19.120 &  0$^+$ &  7$^+$ &  -1.222 & -20.361 &  0$^+$ &  7$^+$ &  -0.619 & -20.502 &  0$^+$ &  7$^+$ \\
 84  &   57  &   -1.724 & -19.498 &  1$^+$ &  7$^+$ &  -1.768 & -19.347 &  1$^+$ &  7$^+$ &  -0.974 & -20.642 &  1$^+$ &  7$^+$ &  -0.409 & -20.782 &  1$^+$ &  7$^+$ \\
 85  &   58  &   -1.659 & -19.740 &  0$^+$ &  7$^+$ &  -1.725 & -19.562 &  0$^+$ &  7$^+$ &  -0.945 & -20.872 &  0$^+$ &  7$^+$ &  -0.309 & -21.125 &  0$^+$ &  7$^+$ \\
 86  &   59  &   -1.426 & -20.009 &  1$^+$ &  7$^+$ &  -1.646 & -19.753 &  3$^+$ &  7$^+$ &  -0.925 & -21.092 &  3$^+$ &  7$^+$ &  -0.013 & -21.460 &  1$^+$ &  7$^+$ \\
 87  &   60  &   -1.422 & -20.237 &  0$^+$ &  7$^+$ &  -1.488 & -20.014 &  0$^+$ &  7$^+$ &  -0.597 & -21.373 &  0$^+$ &  7$^+$ &  -0.008 & -21.785 &  0$^+$ &  7$^+$ \\
 88  &   61  &   -1.208 & -20.476 &  3$^+$ &  7$^+$ &  -1.202 & -20.225 &  3$^+$ &  7$^+$ &  -0.002 & -21.555 &  3$^+$ &  7$^+$ &   0.205 & -22.064 &  3$^+$ &  7$^+$ \\
 89  &   62  &   -1.183 & -20.770 &  0$^+$ &  7$^+$ &  -1.213 & -20.520 &  0$^+$ &  7$^+$ &   0.012 & -21.883 &  0$^+$ &  7$^+$ &         &         &         &         \\
 90  &   63  &   -0.927 & -21.075 &  3$^+$ &  7$^+$ &  -1.249 & -20.797 &  7$^+$ &  7$^+$ &  -0.010 & -22.247 &  7$^+$ &  7$^+$ &         &         &         &         \\
 91  &   64  &   -0.962 & -21.346 &  0$^+$ &  7$^+$ &  -1.003 & -21.113 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 92  &   65  &   -0.890 & -21.628 &  7$^+$ &  7$^+$ &  -0.964 & -21.401 &  7$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 93  &   66  &   -0.745 & -21.947 &  0$^+$ &  7$^+$ &  -0.853 & -21.740 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 94  &   67  &   -0.576 & -22.234 &  7$^+$ &  7$^+$ &  -0.753 & -22.038 &  7$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 95  &   68  &   -0.469 & -22.548 &  0$^+$ &  7$^+$ &  -0.664 & -22.374 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 96  &   69  &   -0.501 & -22.574 &  3$^-$ &  7$^+$ &   0.015 & -22.711 &  7$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 97  &   70  &   -0.035 & -23.089 &  0$^+$ &  7$^+$ &  -0.064 & -22.994 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 98  &   71  &   -0.032 & -23.133 &  3$^-$ &  7$^+$ &  -0.071 & -23.020 &  3$^-$ &  7$^+$ &         &         &         &         &         &         &         &         \\
 99  &   72  &    0.275 & -23.446 &  0$^+$ &  7$^+$ &   0.380 & -23.313 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Nickel $(Z= 28 )$} \\
 49  &   21  &  -19.816 &   1.261 &  7$^-$ &  0$^+$ & -19.754 &   1.273 &  7$^-$ &  0$^+$ & -20.115 &   1.499 &  7$^-$ &  0$^+$ & -20.163 &   1.646 &  7$^-$ &  0$^+$ \\
 50  &   22  &  -17.537 &   0.631 &  0$^+$ &  0$^+$ & -17.479 &   0.634 &  0$^+$ &  0$^+$ & -17.508 &   0.358 &  0$^+$ &  0$^+$ & -17.520 &   0.885 &  0$^+$ &  0$^+$ \\
 51  &   23  &  -17.155 &  -0.009 &  7$^-$ &  0$^+$ & -17.167 &  -0.065 &  7$^-$ &  0$^+$ & -17.173 &   0.063 &  7$^-$ &  0$^+$ & -17.042 &   0.012 &  7$^-$ &  0$^+$ \\
 52  &   24  &  -16.724 &  -0.731 &  0$^+$ &  0$^+$ & -16.818 &  -0.676 &  0$^+$ &  0$^+$ & -16.828 &  -0.677 &  0$^+$ &  0$^+$ & -16.550 &  -0.595 &  0$^+$ &  0$^+$ \\
 53  &   25  &  -16.361 &  -1.412 &  7$^-$ &  0$^+$ & -16.524 &  -1.372 &  7$^-$ &  0$^+$ & -16.529 &  -1.323 &  7$^-$ &  0$^+$ & -16.112 &  -1.356 &  7$^-$ &  0$^+$ \\
 54  &   26  &  -15.969 &  -2.100 &  0$^+$ &  0$^+$ & -16.205 &  -2.100 &  0$^+$ &  0$^+$ & -16.228 &  -2.048 &  0$^+$ &  0$^+$ & -15.675 &  -2.074 &  0$^+$ &  0$^+$ \\
 55  &   27  &  -13.236 &  -2.822 &  7$^-$ &  0$^+$ & -13.191 &  -2.771 &  7$^-$ &  0$^+$ & -13.281 &  -2.774 &  7$^-$ &  0$^+$ & -13.303 &  -2.764 &  7$^-$ &  0$^+$ \\
 56  &   28  &  -12.950 &  -3.556 &  0$^+$ &  0$^+$ & -12.910 &  -3.506 &  0$^+$ &  0$^+$ & -13.028 &  -3.512 &  0$^+$ &  0$^+$ & -13.013 &  -3.472 &  0$^+$ &  0$^+$ \\
 57  &   29  &  -12.693 &  -4.241 &  3$^-$ &  0$^+$ & -12.666 &  -4.176 &  3$^-$ &  0$^+$ & -12.760 &  -4.181 &  3$^-$ &  0$^+$ & -12.746 &  -4.165 &  3$^-$ &  0$^+$ \\
 58  &   30  &  -10.070 &  -4.956 &  0$^+$ &  0$^+$ &  -9.719 &  -4.886 &  0$^+$ &  0$^+$ &  -9.887 &  -4.895 &  0$^+$ &  0$^+$ & -10.482 &  -4.934 &  0$^+$ &  0$^+$ \\
 59  &   31  &   -9.678 &  -5.633 &  3$^-$ &  0$^+$ &  -9.388 &  -5.562 &  3$^-$ &  0$^+$ &  -9.554 &  -5.578 &  3$^-$ &  0$^+$ &  -9.898 &  -5.593 &  3$^-$ &  0$^+$ \\
 60  &   32  &   -9.574 &  -6.337 &  0$^+$ &  0$^+$ &  -9.351 &  -6.258 &  0$^+$ &  0$^+$ &  -9.487 &  -6.304 &  0$^+$ &  0$^+$ &  -9.792 &  -6.296 &  0$^+$ &  0$^+$ \\
 61  &   33  &   -9.224 &  -7.002 &  3$^-$ &  0$^+$ &  -9.064 &  -6.934 &  3$^-$ &  0$^+$ &  -9.189 &  -7.012 &  3$^-$ &  0$^+$ &  -9.294 &  -6.996 &  3$^-$ &  0$^+$ \\
 62  &   34  &   -9.119 &  -7.670 &  0$^+$ &  0$^+$ &  -9.016 &  -7.600 &  0$^+$ &  0$^+$ &  -9.124 &  -7.700 &  0$^+$ &  0$^+$ &  -9.241 &  -7.676 &  0$^+$ &  0$^+$ \\
 63  &   35  &   -8.988 &  -8.279 &  1$^-$ &  0$^+$ &  -8.830 &  -8.251 &  5$^-$ &  0$^+$ &  -8.938 &  -8.364 &  5$^-$ &  0$^+$ &  -9.118 &  -8.327 &  1$^-$ &  0$^+$ \\
 64  &   36  &   -8.645 &  -8.961 &  0$^+$ &  0$^+$ &  -8.654 &  -8.906 &  0$^+$ &  0$^+$ &  -8.761 &  -9.050 &  0$^+$ &  0$^+$ &  -8.748 &  -9.021 &  0$^+$ &  0$^+$ \\
 65  &   37  &   -8.495 &  -9.584 &  1$^-$ &  0$^+$ &  -8.612 &  -9.506 &  1$^-$ &  0$^+$ &  -8.771 &  -9.666 &  1$^-$ &  0$^+$ &  -8.614 &  -9.676 &  1$^-$ &  0$^+$ \\
 66  &   38  &   -8.072 & -10.206 &  0$^+$ &  0$^+$ &  -8.193 & -10.130 &  0$^+$ &  0$^+$ &  -8.319 & -10.354 &  0$^+$ &  0$^+$ &  -8.203 & -10.332 &  0$^+$ &  0$^+$ \\
 67  &   39  &   -7.100 & -10.857 &  1$^-$ &  0$^+$ &  -7.153 & -10.770 &  1$^-$ &  0$^+$ &  -7.001 & -11.022 &  1$^-$ &  0$^+$ &  -7.023 & -11.016 &  1$^-$ &  0$^+$ \\
 68  &   40  &   -6.928 & -11.386 &  0$^+$ &  0$^+$ &  -6.982 & -11.264 &  0$^+$ &  0$^+$ &  -6.757 & -11.566 &  0$^+$ &  0$^+$ &  -6.872 & -11.587 &  0$^+$ &  0$^+$ \\
 69  &   41  &   -6.898 & -11.986 &  9$^+$ &  0$^+$ &  -6.952 & -11.896 &  9$^+$ &  0$^+$ &  -6.730 & -12.240 &  9$^+$ &  0$^+$ &  -6.855 & -12.234 &  9$^+$ &  0$^+$ \\
 70  &   42  &   -5.799 & -12.631 &  0$^+$ &  0$^+$ &  -5.792 & -12.537 &  0$^+$ &  0$^+$ &  -5.337 & -12.920 &  0$^+$ &  0$^+$ &  -5.593 & -12.892 &  0$^+$ &  0$^+$ \\
 71  &   43  &   -5.561 & -13.243 &  9$^+$ &  0$^+$ &  -5.592 & -13.155 &  9$^+$ &  0$^+$ &  -5.193 & -13.587 &  9$^+$ &  0$^+$ &  -5.392 & -13.535 &  9$^+$ &  0$^+$ \\
 72  &   44  &   -5.248 & -13.855 &  0$^+$ &  0$^+$ &  -5.344 & -13.766 &  0$^+$ &  0$^+$ &  -5.025 & -14.264 &  0$^+$ &  0$^+$ &  -5.132 & -14.176 &  0$^+$ &  0$^+$ \\
 73  &   45  &   -5.023 & -14.474 &  9$^+$ &  0$^+$ &  -5.165 & -14.384 &  9$^+$ &  0$^+$ &  -4.909 & -14.930 &  9$^+$ &  0$^+$ &  -4.961 & -14.814 &  9$^+$ &  0$^+$ \\
 74  &   46  &   -4.778 & -15.065 &  0$^+$ &  0$^+$ &  -4.965 & -14.985 &  0$^+$ &  0$^+$ &  -4.780 & -15.593 &  0$^+$ &  0$^+$ &  -4.764 & -15.444 &  0$^+$ &  0$^+$ \\
 75  &   47  &   -4.520 & -15.693 &  9$^+$ &  0$^+$ &  -4.775 & -15.612 &  9$^+$ &  0$^+$ &  -4.675 & -16.263 &  9$^+$ &  0$^+$ &  -4.593 & -16.097 &  9$^+$ &  0$^+$ \\
 76  &   48  &   -4.286 & -16.267 &  0$^+$ &  0$^+$ &  -4.584 & -16.211 &  0$^+$ &  0$^+$ &  -4.565 & -16.924 &  0$^+$ &  0$^+$ &  -4.415 & -16.712 &  0$^+$ &  0$^+$ \\
 77  &   49  &   -3.292 & -16.964 &  9$^+$ &  0$^+$ &  -3.409 & -16.860 &  9$^+$ &  0$^+$ &  -3.146 & -17.604 &  9$^+$ &  0$^+$ &  -2.941 & -17.357 &  9$^+$ &  0$^+$ \\
 78  &   50  &   -3.289 & -17.472 &  0$^+$ &  0$^+$ &  -3.372 & -17.472 &  0$^+$ &  0$^+$ &  -3.085 & -18.266 &  0$^+$ &  0$^+$ &  -2.915 & -17.971 &  0$^+$ &  0$^+$ \\
 79  &   51  &   -3.261 & -17.806 &  5$^+$ &  0$^+$ &  -3.331 & -17.687 &  5$^+$ &  0$^+$ &  -3.030 & -18.527 &  5$^+$ &  0$^+$ &  -2.832 & -18.289 &  5$^+$ &  0$^+$ \\
 80  &   52  &   -2.575 & -17.927 &  0$^+$ &  0$^+$ &  -2.454 & -17.860 &  0$^+$ &  0$^+$ &  -1.799 & -18.790 &  0$^+$ &  0$^+$ &  -1.498 & -18.638 &  0$^+$ &  0$^+$ \\
 81  &   53  &   -2.401 & -18.196 &  5$^+$ &  0$^+$ &  -2.324 & -18.091 &  5$^+$ &  0$^+$ &  -1.762 & -18.996 &  1$^+$ &  0$^+$ &  -1.280 & -18.966 &  5$^+$ &  0$^+$ \\
 82  &   54  &   -2.313 & -18.414 &  0$^+$ &  0$^+$ &  -2.280 & -18.303 &  0$^+$ &  0$^+$ &  -1.639 & -19.319 &  0$^+$ &  0$^+$ &  -1.202 & -19.312 &  0$^+$ &  0$^+$ \\
 83  &   55  &   -2.233 & -18.625 &  1$^+$ &  0$^+$ &  -2.215 & -18.501 &  1$^+$ &  0$^+$ &  -1.554 & -19.560 &  1$^+$ &  0$^+$ &  -1.145 & -19.544 &  1$^+$ &  0$^+$ \\
 84  &   56  &   -2.089 & -18.905 &  0$^+$ &  0$^+$ &  -2.107 & -18.756 &  0$^+$ &  0$^+$ &  -1.443 & -19.848 &  0$^+$ &  0$^+$ &  -0.904 & -19.972 &  0$^+$ &  0$^+$ \\
 85  &   57  &   -1.945 & -19.140 &  1$^+$ &  0$^+$ &  -1.971 & -18.980 &  1$^+$ &  0$^+$ &  -1.211 & -20.126 &  1$^+$ &  0$^+$ &  -0.723 & -20.253 &  1$^+$ &  0$^+$ \\
 86  &   58  &   -1.868 & -19.403 &  0$^+$ &  0$^+$ &  -1.915 & -19.213 &  0$^+$ &  0$^+$ &  -1.168 & -20.374 &  0$^+$ &  0$^+$ &  -0.603 & -20.634 &  0$^+$ &  0$^+$ \\
 87  &   59  &   -1.654 & -19.668 &  1$^+$ &  0$^+$ &  -1.830 & -19.407 &  3$^+$ &  0$^+$ &  -1.141 & -20.593 &  3$^+$ &  0$^+$ &  -0.342 & -20.973 &  1$^+$ &  0$^+$ \\
 88  &   60  &   -1.642 & -19.919 &  0$^+$ &  0$^+$ &  -1.690 & -19.684 &  0$^+$ &  0$^+$ &  -0.823 & -20.902 &  0$^+$ &  0$^+$ &  -0.334 & -21.339 &  0$^+$ &  0$^+$ \\
 89  &   61  &   -1.443 & -20.163 &  3$^+$ &  0$^+$ &  -1.431 & -19.903 &  3$^+$ &  0$^+$ &  -0.285 & -21.073 &  3$^+$ &  0$^+$ &  -0.160 & -21.633 &  3$^+$ &  0$^+$ \\
 90  &   62  &   -1.419 & -20.471 &  0$^+$ &  0$^+$ &  -1.443 & -20.213 &  0$^+$ &  0$^+$ &  -0.300 & -21.468 &  0$^+$ &  0$^+$ &  -0.122 & -22.106 &  0$^+$ &  0$^+$ \\
 91  &   63  &   -1.187 & -20.781 &  3$^+$ &  0$^+$ &  -1.479 & -20.497 &  7$^+$ &  0$^+$ &  -0.322 & -21.837 &  7$^+$ &  0$^+$ &   0.050 & -22.485 &  3$^+$ &  0$^+$ \\
 92  &   64  &   -1.214 & -21.066 &  0$^+$ &  0$^+$ &  -1.258 & -20.826 &  0$^+$ &  0$^+$ &   0.058 & -22.329 &  0$^+$ &  0$^+$ &         &         &         &         \\
 93  &   65  &   -1.145 & -21.351 &  7$^+$ &  0$^+$ &  -1.224 & -21.115 &  7$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 94  &   66  &   -1.005 & -21.687 &  0$^+$ &  0$^+$ &  -1.117 & -21.469 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 95  &   67  &   -0.839 & -21.976 &  7$^+$ &  0$^+$ &  -1.022 & -21.768 &  7$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 96  &   68  &   -0.728 & -22.309 &  0$^+$ &  0$^+$ &  -0.933 & -22.119 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 97  &   69  &   -0.764 & -22.332 &  3$^-$ &  0$^+$ &  -0.217 & -22.433 &  7$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 98  &   70  &   -0.245 & -22.896 &  0$^+$ &  0$^+$ &  -0.289 & -22.764 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
 99  &   71  &   -0.253 & -22.930 &  3$^-$ &  0$^+$ &  -0.308 & -22.785 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
100  &   72  &    0.126 & -23.324 &  0$^+$ &  0$^+$ &   0.233 & -23.185 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Copper $(Z= 29 )$} \\
 50  &   21  &  -20.288 &   1.622 &  7$^-$ &  3$^+$ & -20.283 &   1.651 &  7$^-$ &  3$^+$ & -20.605 &   1.608 &  7$^-$ &  3$^+$ & -20.673 &   1.908 &  7$^-$ &  3$^+$ \\
 51  &   22  &  -17.921 &   0.945 &  0$^+$ &  3$^+$ & -17.841 &   0.912 &  0$^+$ &  3$^+$ & -17.939 &   1.175 &  0$^+$ &  3$^+$ & -18.047 &   1.384 &  0$^+$ &  3$^+$ \\
 52  &   23  &  -17.548 &   0.397 &  7$^-$ &  3$^+$ & -17.538 &   0.378 &  7$^-$ &  3$^+$ & -17.614 &   0.441 &  7$^-$ &  3$^+$ & -17.582 &   0.205 &  7$^-$ &  3$^+$ \\
 53  &   24  &  -17.128 &  -0.276 &  0$^+$ &  3$^+$ & -17.198 &  -0.685 &  0$^+$ &  3$^+$ & -17.277 &  -0.125 &  0$^+$ &  3$^+$ & -17.098 &  -0.020 &  0$^+$ &  3$^+$ \\
 54  &   25  &  -16.766 &  -0.990 &  7$^-$ &  3$^+$ & -16.908 &  -0.896 &  7$^-$ &  3$^+$ & -16.983 &  -0.828 &  7$^-$ &  3$^+$ & -16.663 &  -1.584 &  7$^-$ &  3$^+$ \\
 55  &   26  &  -16.378 &  -1.626 &  0$^+$ &  3$^+$ & -16.593 &  -1.584 &  0$^+$ &  3$^+$ & -16.685 &  -1.538 &  0$^+$ &  3$^+$ & -16.229 &  -1.661 &  0$^+$ &  3$^+$ \\
 56  &   27  &  -13.828 &  -2.336 &  7$^-$ &  3$^+$ & -13.781 &  -2.295 &  7$^-$ &  3$^+$ & -13.870 &  -2.269 &  7$^-$ &  3$^+$ & -13.930 &  -2.203 &  7$^-$ &  3$^+$ \\
 57  &   28  &  -13.567 &  -3.067 &  0$^+$ &  3$^+$ & -13.518 &  -3.035 &  0$^+$ &  3$^+$ & -13.615 &  -3.015 &  0$^+$ &  3$^+$ & -13.683 &  -2.946 &  0$^+$ &  3$^+$ \\
 58  &   29  &  -13.283 &  -3.713 &  3$^-$ &  3$^+$ & -13.260 &  -3.673 &  3$^-$ &  3$^+$ & -13.364 &  -3.658 &  3$^-$ &  3$^+$ & -13.369 &  -3.578 &  3$^-$ &  3$^+$ \\
 59  &   30  &  -10.869 &  -4.420 &  0$^+$ &  3$^+$ & -10.546 &  -4.360 &  0$^+$ &  3$^+$ & -10.637 &  -4.356 &  0$^+$ &  3$^+$ & -11.231 &  -4.352 &  0$^+$ &  3$^+$ \\
 60  &   31  &  -10.394 &  -5.085 &  3$^-$ &  3$^+$ & -10.114 &  -5.013 &  3$^-$ &  3$^+$ & -10.232 &  -5.017 &  3$^-$ &  3$^+$ & -10.585 &  -4.980 &  3$^-$ &  3$^+$ \\
 61  &   32  &  -10.292 &  -5.771 &  0$^+$ &  3$^+$ & -10.081 &  -5.703 &  0$^+$ &  3$^+$ & -10.171 &  -5.724 &  0$^+$ &  3$^+$ & -10.477 &  -5.680 &  0$^+$ &  3$^+$ \\
 62  &   33  &   -9.857 &  -6.442 &  3$^-$ &  3$^+$ &  -9.689 &  -6.383 &  3$^-$ &  3$^+$ &  -9.794 &  -6.446 &  3$^-$ &  3$^+$ & -10.321 &  -6.371 &  5$^-$ &  3$^+$ \\
 63  &   34  &   -9.776 &  -7.100 &  0$^+$ &  3$^+$ &  -9.674 &  -7.036 &  0$^+$ &  3$^+$ &  -9.755 &  -7.111 &  0$^+$ &  3$^+$ &  -9.874 &  -7.052 &  0$^+$ &  3$^+$ \\
 64  &   35  &   -9.636 &  -7.712 &  1$^-$ &  3$^+$ &  -9.479 &  -7.689 &  5$^-$ &  3$^+$ &  -9.567 &  -7.781 &  5$^-$ &  3$^+$ &  -9.735 &  -7.691 &  1$^-$ &  3$^+$ \\
 65  &   36  &   -9.263 &  -8.397 &  0$^+$ &  3$^+$ &  -9.268 &  -8.338 &  0$^+$ &  3$^+$ &  -9.363 &  -8.474 &  0$^+$ &  3$^+$ &  -9.350 &  -8.407 &  0$^+$ &  3$^+$ \\
 66  &   37  &   -9.097 &  -9.030 &  1$^-$ &  3$^+$ &  -9.214 &  -8.953 &  1$^-$ &  3$^+$ &  -9.341 &  -9.110 &  1$^-$ &  3$^+$ &  -9.193 &  -9.062 &  1$^-$ &  3$^+$ \\
 67  &   38  &   -8.667 &  -9.653 &  0$^+$ &  3$^+$ &  -8.787 &  -9.592 &  0$^+$ &  3$^+$ &  -8.920 &  -9.784 &  0$^+$ &  3$^+$ &  -8.788 &  -9.729 &  0$^+$ &  3$^+$ \\
 68  &   39  &   -7.625 & -10.328 &  1$^-$ &  3$^+$ &  -7.688 & -10.259 &  1$^-$ &  3$^+$ &  -7.591 & -10.502 &  1$^-$ &  3$^+$ &  -7.582 & -10.444 &  1$^-$ &  3$^+$ \\
 69  &   40  &   -7.469 & -10.855 &  0$^+$ &  3$^+$ &  -7.523 & -10.754 &  0$^+$ &  3$^+$ &  -7.323 & -11.032 &  0$^+$ &  3$^+$ &  -7.434 & -11.023 &  0$^+$ &  3$^+$ \\
 70  &   41  &   -7.436 & -11.472 &  9$^+$ &  3$^+$ &  -7.487 & -11.382 &  9$^+$ &  3$^+$ &  -7.292 & -11.715 &  9$^+$ &  3$^+$ &  -7.412 & -11.692 &  9$^+$ &  3$^+$ \\
 71  &   42  &   -6.284 & -12.129 &  0$^+$ &  3$^+$ &  -6.266 & -12.047 &  0$^+$ &  3$^+$ &  -5.846 & -12.407 &  0$^+$ &  3$^+$ &  -6.124 & -12.331 &  0$^+$ &  3$^+$ \\
 72  &   43  &   -6.037 & -12.773 &  9$^+$ &  3$^+$ &  -6.059 & -12.682 &  9$^+$ &  3$^+$ &  -5.925 & -13.137 &  9$^+$ &  5$^+$ &  -5.915 & -12.982 &  9$^+$ &  3$^+$ \\
 73  &   44  &   -5.719 & -13.382 &  0$^+$ &  3$^+$ &  -5.806 & -13.309 &  0$^+$ &  3$^+$ &  -5.748 & -13.795 &  0$^+$ &  5$^+$ &  -5.647 & -13.637 &  0$^+$ &  3$^+$ \\
 74  &   45  &   -5.711 & -14.061 &  9$^+$ &  5$^+$ &  -5.857 & -13.974 &  9$^+$ &  5$^+$ &  -5.629 & -14.445 &  9$^+$ &  5$^+$ &  -5.468 & -14.287 &  9$^+$ &  3$^+$ \\
 75  &   46  &   -5.454 & -14.652 &  0$^+$ &  5$^+$ &  -5.648 & -14.574 &  0$^+$ &  5$^+$ &  -5.494 & -15.098 &  0$^+$ &  5$^+$ &  -5.454 & -14.972 &  0$^+$ &  5$^+$ \\
 76  &   47  &   -5.201 & -15.268 &  9$^+$ &  5$^+$ &  -5.459 & -15.185 &  9$^+$ &  5$^+$ &  -5.386 & -15.753 &  9$^+$ &  5$^+$ &  -5.279 & -15.594 &  9$^+$ &  5$^+$ \\
 77  &   48  &   -4.955 & -15.851 &  0$^+$ &  5$^+$ &  -5.262 & -15.781 &  0$^+$ &  5$^+$ &  -5.272 & -16.405 &  0$^+$ &  5$^+$ &  -5.094 & -16.204 &  0$^+$ &  5$^+$ \\
 78  &   49  &   -3.750 & -16.512 &  9$^+$ &  5$^+$ &  -3.862 & -16.410 &  9$^+$ &  5$^+$ &  -3.653 & -17.064 &  9$^+$ &  5$^+$ &  -3.422 & -16.822 &  9$^+$ &  5$^+$ \\
 79  &   50  &   -3.720 & -17.114 &  0$^+$ &  5$^+$ &  -3.814 & -17.018 &  0$^+$ &  5$^+$ &  -3.585 & -17.717 &  0$^+$ &  5$^+$ &  -3.370 & -17.431 &  0$^+$ &  5$^+$ \\
 80  &   51  &   -3.698 & -17.360 &  5$^+$ &  5$^+$ &  -3.788 & -17.246 &  5$^+$ &  5$^+$ &  -3.504 & -17.998 &  5$^+$ &  5$^+$ &  -3.400 & -17.781 &  5$^+$ &  5$^+$ \\
 81  &   52  &   -2.818 & -17.546 &  0$^+$ &  5$^+$ &  -2.671 & -17.457 &  0$^+$ &  5$^+$ &  -2.070 & -18.278 &  0$^+$ &  5$^+$ &  -1.836 & -18.142 &  0$^+$ &  5$^+$ \\
 82  &   53  &   -2.640 & -17.812 &  5$^+$ &  5$^+$ &  -2.541 & -17.696 &  5$^+$ &  5$^+$ &  -1.945 & -18.554 &  5$^+$ &  5$^+$ &  -1.612 & -18.485 &  5$^+$ &  5$^+$ \\
 83  &   54  &   -2.569 & -18.054 &  0$^+$ &  5$^+$ &  -2.507 & -17.930 &  0$^+$ &  5$^+$ &  -1.909 & -18.839 &  0$^+$ &  5$^+$ &  -1.540 & -18.853 &  0$^+$ &  5$^+$ \\
 84  &   55  &   -2.498 & -18.269 &  1$^+$ &  5$^+$ &  -2.450 & -18.137 &  1$^+$ &  5$^+$ &  -1.836 & -19.084 &  1$^+$ &  5$^+$ &  -1.499 & -19.097 &  1$^+$ &  5$^+$ \\
 85  &   56  &   -2.354 & -18.573 &  0$^+$ &  5$^+$ &  -2.342 & -18.415 &  0$^+$ &  5$^+$ &  -1.712 & -19.395 &  0$^+$ &  5$^+$ &  -1.248 & -19.557 &  0$^+$ &  5$^+$ \\
 86  &   57  &   -2.227 & -18.811 &  1$^+$ &  5$^+$ &  -2.219 & -18.643 &  1$^+$ &  5$^+$ &  -1.496 & -19.677 &  1$^+$ &  5$^+$ &  -1.136 & -19.796 &  1$^+$ &  3$^+$ \\
 87  &   58  &   -2.150 & -19.101 &  0$^+$ &  5$^+$ &  -2.165 & -18.905 &  0$^+$ &  5$^+$ &  -1.443 & -19.947 &  0$^+$ &  5$^+$ &  -1.005 & -20.195 &  0$^+$ &  3$^+$ \\
 88  &   59  &   -1.970 & -19.371 &  1$^+$ &  5$^+$ &  -1.969 & -19.163 &  1$^+$ &  5$^+$ &  -1.401 & -20.175 &  3$^+$ &  5$^+$ &  -0.731 & -20.546 &  1$^+$ &  3$^+$ \\
 89  &   60  &   -1.954 & -19.649 &  0$^+$ &  5$^+$ &  -1.977 & -19.417 &  0$^+$ &  5$^+$ &  -1.113 & -20.516 &  0$^+$ &  5$^+$ &  -0.732 & -20.926 &  0$^+$ &  3$^+$ \\
 90  &   61  &   -1.741 & -19.963 &  1$^+$ &  5$^+$ &  -1.781 & -19.578 &  3$^+$ &  3$^+$ &  -0.726 & -20.749 &  3$^+$ &  5$^+$ &  -0.581 & -21.235 &  3$^+$ &  3$^+$ \\
 91  &   62  &   -1.769 & -20.225 &  0$^+$ &  5$^+$ &  -1.800 & -19.980 &  0$^+$ &  5$^+$ &  -0.728 & -21.165 &  0$^+$ &  5$^+$ &  -0.583 & -21.796 &  0$^+$ &  5$^+$ \\
 92  &   63  &   -1.587 & -20.533 &  3$^+$ &  5$^+$ &  -1.825 & -20.268 &  7$^+$ &  5$^+$ &  -0.743 & -21.545 &  7$^+$ &  5$^+$ &  -0.459 & -22.170 &  3$^+$ &  5$^+$ \\
 93  &   64  &   -1.588 & -20.830 &  0$^+$ &  5$^+$ &  -1.657 & -20.593 &  0$^+$ &  5$^+$ &  -0.464 & -22.007 &  0$^+$ &  5$^+$ &  -0.437 & -22.614 &  0$^+$ &  5$^+$ \\
 94  &   65  &   -1.518 & -21.111 &  7$^+$ &  5$^+$ &  -1.628 & -20.878 &  7$^+$ &  5$^+$ &  -0.414 & -22.413 &  7$^+$ &  5$^+$ &  -0.304 & -23.034 &  3$^+$ &  5$^+$ \\
 95  &   66  &   -1.388 & -21.450 &  0$^+$ &  5$^+$ &  -1.525 & -21.232 &  0$^+$ &  5$^+$ &  -0.321 & -22.894 &  0$^+$ &  5$^+$ &  -0.282 & -23.438 &  0$^+$ &  5$^+$ \\
 96  &   67  &   -1.223 & -21.728 &  7$^+$ &  5$^+$ &  -1.432 & -21.520 &  7$^+$ &  5$^+$ &  -0.242 & -23.316 &  7$^+$ &  5$^+$ &  -0.097 & -23.898 &  3$^+$ &  5$^+$ \\
 97  &   68  &   -1.108 & -22.076 &  0$^+$ &  5$^+$ &  -1.338 & -21.877 &  0$^+$ &  5$^+$ &  -0.171 & -23.790 &  0$^+$ &  5$^+$ &  -0.057 & -24.260 &  0$^+$ &  5$^+$ \\
 98  &   69  &   -0.510 & -22.350 &  7$^+$ &  5$^+$ &  -0.591 & -22.164 &  7$^+$ &  5$^+$ &   0.466 & -24.242 &  7$^+$ &  5$^+$ &  -0.071 & -24.284 &  3$^-$ &  5$^+$ \\
 99  &   70  &   -0.570 & -22.689 &  0$^+$ &  5$^+$ &  -0.644 & -22.524 &  0$^+$ &  5$^+$ &   0.447 & -24.740 &  0$^+$ &  5$^+$ &         &         &         &         \\
100  &   71  &   -0.590 & -22.716 &  3$^-$ &  5$^+$ &  -0.673 & -22.539 &  3$^-$ &  5$^+$ &   0.476 & -24.745 &  3$^-$ &  5$^+$ &         &         &         &         \\
101  &   72  &   -0.116 & -23.204 &  0$^+$ &  5$^+$ &  -0.020 & -23.063 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
102  &   73  &   -0.108 & -23.254 &  3$^-$ &  5$^+$ &  -0.021 & -23.109 &  3$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
103  &   74  &    0.062 & -23.637 &  0$^+$ &  5$^+$ &   0.108 & -23.530 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Zinc $(Z= 30 )$} \\
 55  &   25  &  -17.225 &   1.126 &  7$^-$ &  0$^+$ & -17.354 &   1.231 &  7$^-$ &  0$^+$ & -17.487 &   1.297 &  7$^-$ &  0$^+$ & -17.258 &   1.225 &  7$^-$ &  0$^+$ \\
 56  &   26  &  -16.856 &   0.669 &  0$^+$ &  0$^+$ & -17.060 &   0.792 &  0$^+$ &  0$^+$ & -17.207 &   0.812 &  0$^+$ &  0$^+$ & -16.830 &   0.644 &  0$^+$ &  0$^+$ \\
 57  &   27  &  -14.464 &   0.233 &  7$^-$ &  0$^+$ & -14.416 &   0.359 &  7$^-$ &  0$^+$ & -14.511 &   0.322 &  7$^-$ &  0$^+$ & -14.594 &   0.076 &  7$^-$ &  0$^+$ \\
 58  &   28  &  -14.217 &  -0.246 &  0$^+$ &  0$^+$ & -14.172 &  -0.108 &  0$^+$ &  0$^+$ & -14.280 &  -0.193 &  0$^+$ &  0$^+$ & -14.388 &  -0.511 &  0$^+$ &  0$^+$ \\
 59  &   29  &  -13.927 &  -1.074 &  3$^-$ &  0$^+$ & -13.891 &  -0.947 &  3$^-$ &  0$^+$ & -13.989 &  -0.971 &  3$^-$ &  0$^+$ & -14.047 &  -1.263 &  3$^-$ &  0$^+$ \\
 60  &   30  &  -11.651 &  -1.837 &  0$^+$ &  0$^+$ & -11.344 &  -1.729 &  0$^+$ &  0$^+$ & -11.387 &  -1.700 &  0$^+$ &  0$^+$ & -11.969 &  -1.994 &  0$^+$ &  0$^+$ \\
 61  &   31  &  -11.137 &  -2.620 &  3$^-$ &  0$^+$ & -10.868 &  -2.556 &  3$^-$ &  0$^+$ & -10.954 &  -2.440 &  3$^-$ &  0$^+$ & -11.301 &  -2.719 &  3$^-$ &  0$^+$ \\
 62  &   32  &  -11.025 &  -3.326 &  0$^+$ &  0$^+$ & -10.827 &  -3.268 &  0$^+$ &  0$^+$ & -10.886 &  -3.130 &  0$^+$ &  0$^+$ & -11.184 &  -3.411 &  0$^+$ &  0$^+$ \\
 63  &   33  &  -10.561 &  -3.980 &  3$^-$ &  0$^+$ & -10.721 &  -3.983 &  5$^-$ &  0$^+$ & -10.507 &  -3.774 &  3$^-$ &  0$^+$ & -11.019 &  -4.083 &  5$^-$ &  0$^+$ \\
 64  &   34  &  -10.473 &  -4.700 &  0$^+$ &  0$^+$ & -10.374 &  -4.651 &  0$^+$ &  0$^+$ & -10.454 &  -4.473 &  0$^+$ &  0$^+$ & -10.560 &  -4.752 &  0$^+$ &  0$^+$ \\
 65  &   35  &  -10.326 &  -5.364 &  1$^-$ &  0$^+$ & -10.164 &  -5.340 &  5$^-$ &  0$^+$ & -10.262 &  -5.132 &  5$^-$ &  0$^+$ & -10.420 &  -5.402 &  1$^-$ &  0$^+$ \\
 66  &   36  &   -9.938 &  -6.002 &  0$^+$ &  0$^+$ &  -9.951 &  -5.946 &  0$^+$ &  0$^+$ & -10.065 &  -5.778 &  0$^+$ &  0$^+$ & -10.027 &  -6.051 &  0$^+$ &  0$^+$ \\
 67  &   37  &   -9.782 &  -6.656 &  1$^-$ &  0$^+$ &  -9.904 &  -6.591 &  1$^-$ &  0$^+$ & -10.054 &  -6.422 &  1$^-$ &  0$^+$ &  -9.882 &  -6.694 &  1$^-$ &  0$^+$ \\
 68  &   38  &   -9.322 &  -7.261 &  0$^+$ &  0$^+$ &  -9.444 &  -7.201 &  0$^+$ &  0$^+$ &  -9.600 &  -7.064 &  0$^+$ &  0$^+$ &  -9.452 &  -7.320 &  0$^+$ &  0$^+$ \\
 69  &   39  &   -8.307 &  -7.932 &  1$^-$ &  0$^+$ &  -8.369 &  -7.866 &  1$^-$ &  0$^+$ &  -8.265 &  -7.708 &  1$^-$ &  0$^+$ &  -8.269 &  -7.971 &  1$^-$ &  0$^+$ \\
 70  &   40  &   -8.104 &  -8.475 &  0$^+$ &  0$^+$ &  -8.146 &  -8.413 &  0$^+$ &  0$^+$ &  -7.989 &  -8.305 &  0$^+$ &  0$^+$ &  -8.091 &  -8.552 &  0$^+$ &  0$^+$ \\
 71  &   41  &   -8.068 &  -9.061 &  9$^+$ &  0$^+$ &  -8.113 &  -8.984 &  9$^+$ &  0$^+$ &  -7.963 &  -8.922 &  9$^+$ &  0$^+$ &  -8.103 &  -9.165 &  9$^+$ &  0$^+$ \\
 72  &   42  &   -6.964 &  -9.646 &  0$^+$ &  0$^+$ &  -6.947 &  -9.563 &  0$^+$ &  0$^+$ &  -6.601 &  -9.551 &  0$^+$ &  0$^+$ &  -6.816 &  -9.789 &  0$^+$ &  0$^+$ \\
 73  &   43  &   -6.739 & -10.235 &  9$^+$ &  0$^+$ &  -6.763 & -10.147 &  9$^+$ &  0$^+$ &  -6.476 & -10.178 &  9$^+$ &  0$^+$ &  -6.615 & -10.399 &  9$^+$ &  0$^+$ \\
 74  &   44  &   -6.435 & -10.828 &  0$^+$ &  0$^+$ &  -6.529 & -10.737 &  0$^+$ &  0$^+$ &  -6.323 & -10.818 &  0$^+$ &  0$^+$ &  -6.353 & -11.016 &  0$^+$ &  0$^+$ \\
 75  &   45  &   -6.226 & -11.426 &  9$^+$ &  0$^+$ &  -6.368 & -11.331 &  9$^+$ &  0$^+$ &  -6.224 & -11.459 &  9$^+$ &  0$^+$ &  -6.184 & -11.623 &  9$^+$ &  0$^+$ \\
 76  &   46  &   -5.986 & -12.022 &  0$^+$ &  0$^+$ &  -6.179 & -11.929 &  0$^+$ &  0$^+$ &  -6.107 & -12.112 &  0$^+$ &  0$^+$ &  -5.986 & -12.234 &  0$^+$ &  0$^+$ \\
 77  &   47  &   -5.755 & -12.635 &  9$^+$ &  0$^+$ &  -6.012 & -12.537 &  9$^+$ &  0$^+$ &  -6.015 & -12.768 &  9$^+$ &  0$^+$ &  -5.820 & -12.839 &  9$^+$ &  0$^+$ \\
 78  &   48  &   -5.522 & -13.237 &  0$^+$ &  0$^+$ &  -5.832 & -13.145 &  0$^+$ &  0$^+$ &  -5.913 & -13.433 &  0$^+$ &  0$^+$ &  -5.642 & -13.446 &  0$^+$ &  0$^+$ \\
 79  &   49  &   -4.202 & -13.893 &  9$^+$ &  0$^+$ &  -4.312 & -13.780 &  9$^+$ &  0$^+$ &  -4.184 & -14.101 &  9$^+$ &  0$^+$ &  -3.999 & -14.055 &  9$^+$ &  0$^+$ \\
 80  &   50  &   -4.170 & -14.522 &  0$^+$ &  0$^+$ &  -4.306 & -14.406 &  0$^+$ &  0$^+$ &  -4.158 & -14.773 &  0$^+$ &  0$^+$ &  -3.914 & -14.663 &  0$^+$ &  0$^+$ \\
 81  &   51  &   -4.106 & -14.787 &  5$^+$ &  0$^+$ &  -4.253 & -14.662 &  5$^+$ &  0$^+$ &  -4.012 & -15.062 &  5$^+$ &  0$^+$ &  -4.038 & -15.038 &  5$^+$ &  0$^+$ \\
 82  &   52  &   -3.138 & -15.046 &  0$^+$ &  0$^+$ &  -2.978 & -14.927 &  0$^+$ &  0$^+$ &  -2.390 & -15.370 &  0$^+$ &  0$^+$ &  -2.272 & -15.447 &  0$^+$ &  0$^+$ \\
 83  &   53  &   -2.961 & -15.336 &  5$^+$ &  0$^+$ &  -2.853 & -15.198 &  5$^+$ &  0$^+$ &  -2.266 & -15.663 &  5$^+$ &  0$^+$ &  -2.047 & -15.823 &  5$^+$ &  0$^+$ \\
 84  &   54  &   -2.903 & -15.641 &  0$^+$ &  0$^+$ &  -2.830 & -15.487 &  0$^+$ &  0$^+$ &  -2.240 & -15.983 &  0$^+$ &  0$^+$ &  -1.975 & -16.239 &  0$^+$ &  0$^+$ \\
 85  &   55  &   -2.846 & -15.888 &  1$^+$ &  0$^+$ &  -2.792 & -15.731 &  1$^+$ &  0$^+$ &  -2.191 & -16.249 &  1$^+$ &  0$^+$ &  -1.953 & -16.527 &  1$^+$ &  0$^+$ \\
 86  &   56  &   -2.692 & -16.257 &  0$^+$ &  0$^+$ &  -2.669 & -16.067 &  0$^+$ &  0$^+$ &  -2.050 & -16.607 &  0$^+$ &  0$^+$ &  -1.675 & -17.032 &  0$^+$ &  0$^+$ \\
 87  &   57  &   -2.572 & -16.529 &  1$^+$ &  0$^+$ &  -2.550 & -16.333 &  1$^+$ &  0$^+$ &  -1.851 & -16.910 &  1$^+$ &  0$^+$ &  -1.537 & -17.353 &  1$^+$ &  0$^+$ \\
 88  &   58  &   -2.489 & -16.889 &  0$^+$ &  0$^+$ &  -2.490 & -16.660 &  0$^+$ &  0$^+$ &  -1.785 & -17.242 &  0$^+$ &  0$^+$ &  -1.398 & -17.838 &  0$^+$ &  0$^+$ \\
 89  &   59  &   -2.318 & -17.196 &  1$^+$ &  0$^+$ &  -2.299 & -16.956 &  1$^+$ &  0$^+$ &  -1.740 & -17.492 &  3$^+$ &  0$^+$ &  -1.201 & -18.215 &  1$^+$ &  0$^+$ \\
 90  &   60  &   -2.298 & -17.546 &  0$^+$ &  0$^+$ &  -2.312 & -17.285 &  0$^+$ &  0$^+$ &  -1.465 & -17.908 &  0$^+$ &  0$^+$ &  -1.179 & -18.679 &  0$^+$ &  0$^+$ \\
 91  &   61  &   -2.103 & -17.902 &  1$^+$ &  0$^+$ &  -2.173 & -17.579 &  3$^+$ &  0$^+$ &  -1.162 & -18.196 &  3$^+$ &  0$^+$ &  -1.001 & -19.112 &  1$^+$ &  0$^+$ \\
 92  &   62  &   -2.121 & -18.231 &  0$^+$ &  0$^+$ &  -2.158 & -17.964 &  0$^+$ &  0$^+$ &  -1.151 & -18.674 &  0$^+$ &  0$^+$ &  -1.012 & -19.551 &  0$^+$ &  0$^+$ \\
 93  &   63  &   -1.966 & -18.594 &  3$^+$ &  0$^+$ &  -2.006 & -18.351 &  3$^+$ &  0$^+$ &  -1.158 & -19.094 &  7$^+$ &  0$^+$ &  -0.908 & -19.958 &  3$^+$ &  0$^+$ \\
 94  &   64  &   -1.946 & -18.937 &  0$^+$ &  0$^+$ &  -2.029 & -18.689 &  0$^+$ &  0$^+$ &  -0.935 & -19.595 &  0$^+$ &  0$^+$ &  -0.867 & -20.437 &  0$^+$ &  0$^+$ \\
 95  &   65  &   -1.870 & -19.251 &  7$^+$ &  0$^+$ &  -1.997 & -19.013 &  7$^+$ &  0$^+$ &  -0.892 & -20.026 &  7$^+$ &  0$^+$ &  -0.753 & -20.890 &  3$^+$ &  0$^+$ \\
 96  &   66  &   -1.746 & -19.653 &  0$^+$ &  0$^+$ &  -1.899 & -19.431 &  0$^+$ &  0$^+$ &  -0.796 & -20.562 &  0$^+$ &  0$^+$ &  -0.709 & -21.319 &  0$^+$ &  0$^+$ \\
 97  &   67  &   -1.579 & -19.955 &  7$^+$ &  0$^+$ &  -1.805 & -19.747 &  7$^+$ &  0$^+$ &  -0.722 & -21.001 &  7$^+$ &  0$^+$ &  -0.540 & -21.811 &  3$^+$ &  0$^+$ \\
 98  &   68  &   -1.464 & -20.368 &  0$^+$ &  0$^+$ &  -1.710 & -20.170 &  0$^+$ &  0$^+$ &  -0.650 & -21.532 &  0$^+$ &  0$^+$ &  -0.477 & -22.187 &  0$^+$ &  0$^+$ \\
 99  &   69  &   -0.839 & -20.659 &  7$^+$ &  0$^+$ &  -0.920 & -20.477 &  7$^+$ &  0$^+$ &   0.130 & -21.980 &  7$^+$ &  0$^+$ &   0.084 & -22.699 &  3$^+$ &  0$^+$ \\
100  &   70  &   -0.898 & -21.069 &  0$^+$ &  0$^+$ &  -0.992 & -20.898 &  0$^+$ &  0$^+$ &   0.108 & -22.512 &  0$^+$ &  0$^+$ &   0.102 & -23.034 &  0$^+$ &  0$^+$ \\
101  &   71  &   -0.923 & -21.104 &  3$^-$ &  0$^+$ &  -1.056 & -21.306 & 11$^-$ &  0$^+$ &   0.099 & -22.543 &  3$^-$ &  0$^+$ &   0.101 & -23.064 &  3$^-$ &  0$^+$ \\
102  &   72  &   -0.390 & -21.700 &  0$^+$ &  0$^+$ &  -0.312 & -21.567 &  0$^+$ &  0$^+$ &   0.750 & -22.885 &  0$^+$ &  0$^+$ &   0.659 & -23.836 &  0$^+$ &  0$^+$ \\
103  &   73  &   -0.393 & -21.753 &  3$^-$ &  0$^+$ &  -0.323 & -21.616 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
104  &   74  &   -0.179 & -22.251 &  0$^+$ &  0$^+$ &  -0.154 & -22.165 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
105  &   75  &   -0.174 & -22.328 &  3$^-$ &  0$^+$ &  -0.161 & -22.238 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
106  &   76  &   -0.059 & -22.735 &  0$^+$ &  0$^+$ &  -0.067 & -22.697 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
107  &   77  &   -0.046 & -22.838 &  3$^-$ &  0$^+$ &  -0.068 & -22.798 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
108  &   78  &    0.021 & -23.165 &  0$^+$ &  0$^+$ &  -0.010 & -23.166 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Gallium $(Z= 31 )$} \\
 58  &   27  &  -15.044 &   0.880 &  7$^-$ &  3$^+$ & -14.990 &   0.985 &  7$^-$ &  3$^+$ & -15.101 &   1.009 &  7$^-$ &  3$^+$ & -15.227 &   0.930 &  7$^-$ &  3$^+$ \\
 59  &   28  &  -14.830 &   0.356 &  0$^+$ &  3$^+$ & -14.775 &   0.471 &  0$^+$ &  3$^+$ & -14.888 &   0.438 &  0$^+$ &  3$^+$ & -15.018 &   0.309 &  0$^+$ &  3$^+$ \\
 60  &   29  &  -14.525 &  -0.365 &  3$^-$ &  3$^+$ & -14.491 &  -0.258 &  3$^-$ &  3$^+$ & -14.579 &  -0.265 &  3$^-$ &  3$^+$ & -14.676 &  -0.369 &  3$^-$ &  3$^+$ \\
 61  &   30  &  -12.420 &  -1.111 &  0$^+$ &  3$^+$ & -12.154 &  -1.003 &  0$^+$ &  3$^+$ & -12.113 &  -0.986 &  0$^+$ &  3$^+$ & -12.686 &  -1.082 &  0$^+$ &  3$^+$ \\
 62  &   31  &  -11.833 &  -1.814 &  3$^-$ &  3$^+$ & -11.595 &  -1.728 &  3$^-$ &  3$^+$ & -11.620 &  -1.676 &  3$^-$ &  3$^+$ & -11.971 &  -1.753 &  3$^-$ &  3$^+$ \\
 63  &   32  &  -11.726 &  -2.537 &  0$^+$ &  3$^+$ & -11.569 &  -2.464 &  0$^+$ &  3$^+$ & -11.555 &  -2.384 &  0$^+$ &  3$^+$ & -11.853 &  -2.463 &  0$^+$ &  3$^+$ \\
 64  &   33  &  -11.562 &  -3.244 &  5$^-$ &  3$^+$ & -11.787 &  -3.568 &  5$^-$ &  3$^+$ & -11.426 &  -3.078 &  5$^-$ &  3$^+$ & -11.688 &  -3.163 &  5$^-$ &  3$^+$ \\
 65  &   34  &  -11.107 &  -3.927 &  0$^+$ &  3$^+$ & -10.986 &  -3.879 &  0$^+$ &  3$^+$ & -11.083 &  -3.765 &  0$^+$ &  3$^+$ & -11.194 &  -3.849 &  0$^+$ &  3$^+$ \\
 66  &   35  &  -10.834 &  -4.609 &  5$^-$ &  3$^+$ & -10.740 &  -4.599 &  5$^-$ &  3$^+$ & -10.888 &  -4.443 &  5$^-$ &  3$^+$ & -11.045 &  -4.491 &  1$^-$ &  3$^+$ \\
 67  &   36  &  -10.548 &  -5.275 &  0$^+$ &  3$^+$ & -10.547 &  -5.233 &  0$^+$ &  3$^+$ & -10.681 &  -5.128 &  0$^+$ &  3$^+$ & -10.645 &  -5.212 &  0$^+$ &  3$^+$ \\
 68  &   37  &  -10.389 &  -5.931 &  1$^-$ &  3$^+$ & -10.506 &  -5.864 &  1$^-$ &  3$^+$ & -10.658 &  -5.772 &  1$^-$ &  3$^+$ & -10.496 &  -5.873 &  1$^-$ &  3$^+$ \\
 69  &   38  &   -9.915 &  -6.569 &  0$^+$ &  3$^+$ & -10.028 &  -6.525 &  0$^+$ &  3$^+$ & -10.209 &  -6.451 &  0$^+$ &  3$^+$ & -10.057 &  -6.532 &  0$^+$ &  3$^+$ \\
 70  &   39  &   -8.881 &  -7.274 &  1$^-$ &  3$^+$ &  -8.937 &  -7.214 &  1$^-$ &  3$^+$ &  -8.856 &  -7.121 &  1$^-$ &  3$^+$ &  -8.881 &  -7.224 &  1$^-$ &  3$^+$ \\
 71  &   40  &   -8.667 &  -7.799 &  0$^+$ &  3$^+$ &  -8.703 &  -7.725 &  0$^+$ &  3$^+$ &  -8.578 &  -7.684 &  0$^+$ &  3$^+$ &  -8.681 &  -7.790 &  0$^+$ &  3$^+$ \\
 72  &   41  &   -8.628 &  -8.407 &  9$^+$ &  3$^+$ &  -8.663 &  -8.334 &  9$^+$ &  3$^+$ &  -8.546 &  -8.330 &  9$^+$ &  3$^+$ &  -8.652 &  -8.428 &  9$^+$ &  3$^+$ \\
 73  &   42  &   -7.507 &  -9.029 &  0$^+$ &  3$^+$ &  -7.483 &  -8.950 &  0$^+$ &  3$^+$ &  -7.165 &  -8.988 &  0$^+$ &  3$^+$ &  -7.396 &  -9.080 &  0$^+$ &  3$^+$ \\
 74  &   43  &   -7.276 &  -9.645 &  9$^+$ &  3$^+$ &  -7.294 &  -9.562 &  9$^+$ &  3$^+$ &  -7.161 &  -9.599 &  9$^+$ &  5$^+$ &  -7.189 &  -9.712 &  9$^+$ &  3$^+$ \\
 75  &   44  &   -6.965 & -10.264 &  0$^+$ &  3$^+$ &  -7.053 & -10.180 &  0$^+$ &  3$^+$ &  -7.011 & -10.215 &  0$^+$ &  5$^+$ &  -6.919 & -10.350 &  0$^+$ &  3$^+$ \\
 76  &   45  &   -6.873 & -10.846 &  9$^+$ &  5$^+$ &  -7.015 & -10.750 &  9$^+$ &  5$^+$ &  -6.917 & -10.834 &  9$^+$ &  5$^+$ &  -6.742 & -10.977 &  9$^+$ &  3$^+$ \\
 77  &   46  &   -6.632 & -11.425 &  0$^+$ &  5$^+$ &  -6.828 & -11.328 &  0$^+$ &  5$^+$ &  -6.804 & -11.473 &  0$^+$ &  5$^+$ &  -6.631 & -11.581 &  0$^+$ &  5$^+$ \\
 78  &   47  &   -6.411 & -12.017 &  9$^+$ &  5$^+$ &  -6.668 & -11.915 &  9$^+$ &  5$^+$ &  -6.717 & -12.118 &  9$^+$ &  5$^+$ &  -6.464 & -12.166 &  9$^+$ &  5$^+$ \\
 79  &   48  &   -6.180 & -12.609 &  0$^+$ &  5$^+$ &  -6.492 & -12.510 &  0$^+$ &  5$^+$ &  -6.614 & -12.781 &  0$^+$ &  5$^+$ &  -6.284 & -12.754 &  0$^+$ &  5$^+$ \\
 80  &   49  &   -4.716 & -13.242 &  9$^+$ &  5$^+$ &  -4.815 & -13.126 &  9$^+$ &  5$^+$ &  -4.721 & -13.446 &  9$^+$ &  5$^+$ &  -4.448 & -13.342 &  9$^+$ &  5$^+$ \\
 81  &   50  &   -4.629 & -13.866 &  0$^+$ &  5$^+$ &  -4.846 & -13.749 &  0$^+$ &  5$^+$ &  -4.614 & -14.120 &  0$^+$ &  5$^+$ &  -4.373 & -13.932 &  0$^+$ &  5$^+$ \\
 82  &   51  &   -4.589 & -14.138 &  5$^+$ &  5$^+$ &  -4.690 & -14.011 &  5$^+$ &  5$^+$ &  -4.479 & -14.403 &  5$^+$ &  5$^+$ &  -4.267 & -14.322 &  5$^+$ &  5$^+$ \\
 83  &   52  &   -3.400 & -14.434 &  0$^+$ &  5$^+$ &  -3.219 & -14.301 &  0$^+$ &  5$^+$ &  -2.668 & -14.721 &  0$^+$ &  5$^+$ &  -2.642 & -14.749 &  0$^+$ &  5$^+$ \\
 84  &   53  &   -3.230 & -14.732 &  5$^+$ &  5$^+$ &  -3.100 & -14.586 &  5$^+$ &  5$^+$ &  -2.543 & -15.010 &  5$^+$ &  5$^+$ &  -2.416 & -15.141 &  5$^+$ &  5$^+$ \\
 85  &   54  &   -3.186 & -15.062 &  0$^+$ &  5$^+$ &  -3.089 & -14.898 &  0$^+$ &  5$^+$ &  -2.523 & -15.344 &  0$^+$ &  5$^+$ &  -2.352 & -15.575 &  0$^+$ &  5$^+$ \\
 86  &   55  &   -3.140 & -15.322 &  1$^+$ &  5$^+$ &  -3.060 & -15.158 &  1$^+$ &  5$^+$ &  -2.486 & -15.612 &  1$^+$ &  5$^+$ &  -2.048 & -15.962 &  5$^+$ &  5$^+$ \\
 87  &   56  &   -2.989 & -15.714 &  0$^+$ &  5$^+$ &  -2.943 & -15.520 &  0$^+$ &  5$^+$ &  -2.342 & -15.993 &  0$^+$ &  5$^+$ &  -2.063 & -16.404 &  0$^+$ &  5$^+$ \\
 88  &   57  &   -2.889 & -15.999 &  1$^+$ &  5$^+$ &  -2.840 & -15.804 &  1$^+$ &  5$^+$ &  -2.167 & -16.303 &  1$^+$ &  5$^+$ &  -1.964 & -16.742 &  1$^+$ &  3$^+$ \\
 89  &   58  &   -2.804 & -16.381 &  0$^+$ &  5$^+$ &  -2.784 & -16.157 &  0$^+$ &  5$^+$ &  -2.097 & -16.667 &  0$^+$ &  5$^+$ &  -1.817 & -17.242 &  0$^+$ &  3$^+$ \\
 90  &   59  &   -2.661 & -16.696 &  1$^+$ &  5$^+$ &  -2.626 & -16.470 &  1$^+$ &  5$^+$ &  -2.045 & -16.930 &  3$^+$ &  5$^+$ &  -1.626 & -17.629 &  1$^+$ &  3$^+$ \\
 91  &   60  &   -2.632 & -17.063 &  0$^+$ &  5$^+$ &  -2.636 & -16.819 &  0$^+$ &  5$^+$ &  -1.820 & -17.387 &  0$^+$ &  5$^+$ &  -1.600 & -18.101 &  0$^+$ &  3$^+$ \\
 92  &   61  &   -2.467 & -17.415 &  1$^+$ &  5$^+$ &  -2.532 & -17.124 &  3$^+$ &  3$^+$ &  -1.614 & -17.707 &  3$^+$ &  5$^+$ &  -1.468 & -18.521 &  1$^+$ &  5$^+$ \\
 93  &   62  &   -2.469 & -17.758 &  0$^+$ &  5$^+$ &  -2.510 & -17.513 &  0$^+$ &  5$^+$ &  -1.585 & -18.194 &  0$^+$ &  5$^+$ &  -1.459 & -18.973 &  0$^+$ &  5$^+$ \\
 94  &   63  &   -2.288 & -18.148 &  1$^+$ &  5$^+$ &  -2.400 & -17.885 &  3$^+$ &  5$^+$ &  -1.393 & -18.662 &  3$^+$ &  5$^+$ &  -1.322 & -19.421 &  1$^+$ &  5$^+$ \\
 95  &   64  &   -2.302 & -18.461 &  0$^+$ &  5$^+$ &  -2.396 & -18.227 &  0$^+$ &  5$^+$ &  -1.418 & -19.088 &  0$^+$ &  5$^+$ &  -1.315 & -19.842 &  0$^+$ &  5$^+$ \\
 96  &   65  &   -2.143 & -18.861 &  3$^+$ &  5$^+$ &  -2.357 & -18.543 &  7$^+$ &  5$^+$ &  -1.380 & -19.497 &  7$^+$ &  5$^+$ &  -1.222 & -20.276 &  3$^+$ &  5$^+$ \\
 97  &   66  &   -2.106 & -19.164 &  0$^+$ &  5$^+$ &  -2.269 & -18.946 &  0$^+$ &  5$^+$ &  -1.289 & -20.015 &  0$^+$ &  5$^+$ &  -1.151 & -20.699 &  0$^+$ &  5$^+$ \\
 98  &   67  &   -1.931 & -19.453 &  7$^+$ &  5$^+$ &  -2.168 & -19.245 &  7$^+$ &  5$^+$ &  -1.215 & -20.420 &  7$^+$ &  5$^+$ &  -1.000 & -21.161 &  3$^+$ &  5$^+$ \\
 99  &   68  &   -1.822 & -19.861 &  0$^+$ &  5$^+$ &  -2.076 & -19.658 &  0$^+$ &  5$^+$ &  -1.141 & -20.945 &  0$^+$ &  5$^+$ &  -0.908 & -21.536 &  0$^+$ &  5$^+$ \\
100  &   69  &   -1.197 & -20.137 &  7$^+$ &  5$^+$ &  -1.289 & -19.934 &  7$^+$ &  5$^+$ &  -0.228 & -21.340 &  7$^+$ &  5$^+$ &  -0.343 & -22.020 &  3$^+$ &  5$^+$ \\
101  &   70  &   -1.252 & -20.555 &  0$^+$ &  5$^+$ &  -1.363 & -20.357 &  0$^+$ &  5$^+$ &  -0.356 & -21.866 &  0$^+$ &  5$^+$ &  -0.337 & -22.357 &  0$^+$ &  5$^+$ \\
102  &   71  &   -1.293 & -20.951 & 11$^-$ &  5$^+$ &  -1.426 & -20.751 & 11$^-$ &  5$^+$ &  -0.311 & -21.901 &  3$^-$ &  5$^+$ &  -0.402 & -22.808 & 11$^-$ &  5$^+$ \\
103  &   72  &   -0.712 & -21.231 &  0$^+$ &  5$^+$ &  -0.659 & -21.075 &  0$^+$ &  5$^+$ &   0.512 & -22.521 &  0$^+$ &  5$^+$ &   0.229 & -23.223 &  0$^+$ &  5$^+$ \\
104  &   73  &   -0.724 & -21.278 &  3$^-$ &  5$^+$ &  -0.574 & -21.466 & 11$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
105  &   74  &   -0.464 & -21.851 &  0$^+$ &  5$^+$ &  -0.468 & -21.744 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
106  &   75  &   -0.471 & -21.915 &  3$^-$ &  5$^+$ &  -0.393 & -22.123 & 11$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
107  &   76  &   -0.309 & -22.408 &  0$^+$ &  5$^+$ &  -0.345 & -22.360 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
108  &   77  &   -0.309 & -22.492 &  3$^-$ &  5$^+$ &  -0.360 & -22.437 &  3$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
109  &   78  &   -0.198 & -22.897 &  0$^+$ &  5$^+$ &  -0.252 & -22.908 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
110  &   79  &   -0.189 & -23.005 &  3$^-$ &  5$^+$ &  -0.260 & -23.010 &  3$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
111  &   80  &   -0.113 & -23.323 &  0$^+$ &  5$^+$ &  -0.177 & -23.378 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
112  &   81  &   -0.095 & -23.453 &  3$^-$ &  5$^+$ &  -0.175 & -23.504 &  3$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
113  &   82  &   -0.044 & -23.698 &  0$^+$ &  5$^+$ &  -0.117 & -23.771 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
114  &   83  &   -0.016 & -23.845 &  3$^-$ &  5$^+$ &  -0.103 & -23.916 &  3$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
115  &   84  &    0.015 & -24.033 &  0$^+$ &  5$^+$ &  -0.069 & -24.103 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
116  &   85  &          &         &         &         &  -0.043 & -24.260 &  3$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
117  &   86  &          &         &         &         &  -0.026 & -24.394 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
118  &   87  &          &         &         &         &   0.011 & -24.556 &  3$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Germanium $(Z= 32 )$} \\
 59  &   27  &  -15.676 &   1.132 &  7$^-$ &  0$^+$ & -15.618 &   1.221 &  7$^-$ &  0$^+$ & -15.751 &   1.267 &  7$^-$ &  0$^+$ & -15.902 &   1.245 &  7$^-$ &  0$^+$ \\
 60  &   28  &  -15.483 &   0.616 &  0$^+$ &  0$^+$ & -15.416 &   0.715 &  0$^+$ &  0$^+$ & -15.554 &   0.711 &  0$^+$ &  0$^+$ & -15.700 &   0.633 &  0$^+$ &  0$^+$ \\
 61  &   29  &  -15.174 &  -0.098 &  3$^-$ &  0$^+$ & -15.126 &  -0.007 &  3$^-$ &  0$^+$ & -15.235 &   0.014 &  3$^-$ &  0$^+$ & -15.356 &  -0.041 &  3$^-$ &  0$^+$ \\
 62  &   30  &  -13.140 &  -0.829 &  0$^+$ &  0$^+$ & -12.876 &  -0.738 &  0$^+$ &  0$^+$ & -12.823 &  -0.693 &  0$^+$ &  0$^+$ & -13.380 &  -0.744 &  0$^+$ &  0$^+$ \\
 63  &   31  &  -12.555 &  -1.526 &  3$^-$ &  0$^+$ & -12.327 &  -1.466 &  3$^-$ &  0$^+$ & -12.330 &  -1.376 &  3$^-$ &  0$^+$ & -12.683 &  -1.411 &  3$^-$ &  0$^+$ \\
 64  &   32  &  -12.432 &  -2.230 &  0$^+$ &  0$^+$ & -12.295 &  -2.187 &  0$^+$ &  0$^+$ & -12.254 &  -2.066 &  0$^+$ &  0$^+$ & -12.551 &  -2.106 &  0$^+$ &  0$^+$ \\
 65  &   33  &  -11.889 &  -2.900 &  3$^-$ &  0$^+$ & -12.730 &  -3.255 &  5$^-$ &  0$^+$ & -11.838 &  -2.741 &  3$^-$ &  0$^+$ & -12.370 &  -2.790 &  5$^-$ &  0$^+$ \\
 66  &   34  &  -11.797 &  -3.586 &  0$^+$ &  0$^+$ & -11.683 &  -3.563 &  0$^+$ &  0$^+$ & -11.776 &  -3.411 &  0$^+$ &  0$^+$ & -11.888 &  -3.461 &  0$^+$ &  0$^+$ \\
 67  &   35  &  -11.509 &  -4.253 &  5$^-$ &  0$^+$ & -11.408 &  -4.291 &  5$^-$ &  0$^+$ & -11.571 &  -4.070 &  5$^-$ &  0$^+$ & -11.620 &  -4.123 &  5$^-$ &  0$^+$ \\
 68  &   36  &  -11.217 &  -4.893 &  0$^+$ &  0$^+$ & -11.223 &  -4.866 &  0$^+$ &  0$^+$ & -11.364 &  -4.729 &  0$^+$ &  0$^+$ & -11.322 &  -4.786 &  0$^+$ &  0$^+$ \\
 69  &   37  &  -11.069 &  -5.530 &  1$^-$ &  0$^+$ & -11.190 &  -5.473 &  1$^-$ &  0$^+$ & -11.345 &  -5.357 &  1$^-$ &  0$^+$ & -11.185 &  -5.428 &  1$^-$ &  0$^+$ \\
 70  &   38  &  -10.555 &  -6.150 &  0$^+$ &  0$^+$ & -10.664 &  -6.113 &  0$^+$ &  0$^+$ & -10.858 &  -6.007 &  0$^+$ &  0$^+$ & -10.708 &  -6.069 &  0$^+$ &  0$^+$ \\
 71  &   39  &   -9.534 &  -6.819 &  1$^-$ &  0$^+$ &  -9.591 &  -6.765 &  1$^-$ &  0$^+$ &  -9.531 &  -6.642 &  1$^-$ &  0$^+$ &  -9.543 &  -6.729 &  1$^-$ &  0$^+$ \\
 72  &   40  &   -9.284 &  -7.348 &  0$^+$ &  0$^+$ &  -9.308 &  -7.285 &  0$^+$ &  0$^+$ &  -9.185 &  -7.214 &  0$^+$ &  0$^+$ &  -9.317 &  -7.293 &  0$^+$ &  0$^+$ \\
 73  &   41  &   -9.234 &  -7.936 &  9$^+$ &  0$^+$ &  -9.268 &  -7.869 &  9$^+$ &  0$^+$ &  -9.174 &  -7.830 &  9$^+$ &  0$^+$ &  -9.283 &  -7.909 &  9$^+$ &  0$^+$ \\
 74  &   42  &   -8.143 &  -8.529 &  0$^+$ &  0$^+$ &  -8.115 &  -8.455 &  0$^+$ &  0$^+$ &  -7.846 &  -8.451 &  0$^+$ &  0$^+$ &  -8.048 &  -8.536 &  0$^+$ &  0$^+$ \\
 75  &   43  &   -7.920 &  -9.116 &  9$^+$ &  0$^+$ &  -7.934 &  -9.036 &  9$^+$ &  0$^+$ &  -7.726 &  -9.064 &  9$^+$ &  0$^+$ &  -7.840 &  -9.144 &  9$^+$ &  0$^+$ \\
 76  &   44  &   -7.616 &  -9.703 &  0$^+$ &  0$^+$ &  -7.704 &  -9.620 &  0$^+$ &  0$^+$ &  -7.581 &  -9.684 &  0$^+$ &  0$^+$ &  -7.569 &  -9.754 &  0$^+$ &  0$^+$ \\
 77  &   45  &   -7.414 & -10.290 &  9$^+$ &  0$^+$ &  -7.549 & -10.201 &  9$^+$ &  0$^+$ &  -7.494 & -10.300 &  9$^+$ &  0$^+$ &  -7.394 & -10.352 &  9$^+$ &  0$^+$ \\
 78  &   46  &   -7.177 & -10.875 &  0$^+$ &  0$^+$ &  -7.367 & -10.785 &  0$^+$ &  0$^+$ &  -7.391 & -10.927 &  0$^+$ &  0$^+$ &  -7.188 & -10.951 &  0$^+$ &  0$^+$ \\
 79  &   47  &   -6.963 & -11.468 &  9$^+$ &  0$^+$ &  -7.213 & -11.372 &  9$^+$ &  0$^+$ &  -7.315 & -11.555 &  9$^+$ &  0$^+$ &  -7.019 & -11.542 &  9$^+$ &  0$^+$ \\
 80  &   48  &   -6.737 & -12.057 &  0$^+$ &  0$^+$ &  -7.044 & -11.961 &  0$^+$ &  0$^+$ &  -7.226 & -12.199 &  0$^+$ &  0$^+$ &  -6.837 & -12.133 &  0$^+$ &  0$^+$ \\
 81  &   49  &   -5.156 & -12.675 &  9$^+$ &  0$^+$ &  -5.252 & -12.564 &  9$^+$ &  0$^+$ &  -5.128 & -12.845 &  9$^+$ &  0$^+$ &  -4.980 & -12.720 &  9$^+$ &  0$^+$ \\
 82  &   50  &   -5.063 & -13.285 &  0$^+$ &  0$^+$ &  -5.156 & -13.170 &  0$^+$ &  0$^+$ &  -5.086 & -13.506 &  0$^+$ &  0$^+$ &  -4.956 & -13.306 &  0$^+$ &  0$^+$ \\
 83  &   51  &   -5.016 & -13.574 &  5$^+$ &  0$^+$ &  -5.109 & -13.452 &  5$^+$ &  0$^+$ &  -4.946 & -13.798 &  5$^+$ &  0$^+$ &  -4.841 & -13.699 &  5$^+$ &  0$^+$ \\
 84  &   52  &   -3.744 & -13.894 &  0$^+$ &  0$^+$ &  -3.554 & -13.762 &  0$^+$ &  0$^+$ &  -3.013 & -14.136 &  0$^+$ &  0$^+$ &  -3.080 & -14.129 &  0$^+$ &  0$^+$ \\
 85  &   53  &   -3.575 & -14.202 &  5$^+$ &  0$^+$ &  -3.437 & -14.059 &  5$^+$ &  0$^+$ &  -2.895 & -14.441 &  5$^+$ &  0$^+$ &  -2.851 & -14.520 &  5$^+$ &  0$^+$ \\
 86  &   54  &   -3.536 & -14.545 &  0$^+$ &  0$^+$ &  -3.431 & -14.385 &  0$^+$ &  0$^+$ &  -2.882 & -14.794 &  0$^+$ &  0$^+$ &  -2.786 & -14.955 &  0$^+$ &  0$^+$ \\
 87  &   55  &   -3.502 & -14.809 &  1$^+$ &  0$^+$ &  -3.416 & -14.648 &  1$^+$ &  0$^+$ &  -2.866 & -15.073 &  1$^+$ &  0$^+$ &  -2.476 & -15.345 &  5$^+$ &  0$^+$ \\
 88  &   56  &   -3.341 & -15.213 &  0$^+$ &  0$^+$ &  -3.284 & -15.023 &  0$^+$ &  0$^+$ &  -2.706 & -15.473 &  0$^+$ &  0$^+$ &  -2.494 & -15.787 &  0$^+$ &  0$^+$ \\
 89  &   57  &   -3.250 & -15.501 &  1$^+$ &  0$^+$ &  -3.190 & -15.309 &  1$^+$ &  0$^+$ &  -2.549 & -15.786 &  1$^+$ &  0$^+$ &  -2.398 & -16.122 &  1$^+$ &  0$^+$ \\
 90  &   58  &   -3.155 & -15.894 &  0$^+$ &  0$^+$ &  -3.126 & -15.677 &  0$^+$ &  0$^+$ &  -2.465 & -16.172 &  0$^+$ &  0$^+$ &  -2.241 & -16.637 &  0$^+$ &  0$^+$ \\
 91  &   59  &   -3.023 & -16.214 &  1$^+$ &  0$^+$ &  -2.979 & -15.998 &  1$^+$ &  0$^+$ &  -2.412 & -16.439 &  3$^+$ &  0$^+$ &  -2.099 & -17.018 &  1$^+$ &  0$^+$ \\
 92  &   60  &   -2.984 & -16.588 &  0$^+$ &  0$^+$ &  -2.984 & -16.355 &  0$^+$ &  0$^+$ &  -2.211 & -16.923 &  0$^+$ &  0$^+$ &  -2.047 & -17.505 &  0$^+$ &  0$^+$ \\
 93  &   61  &   -2.832 & -16.943 &  1$^+$ &  0$^+$ &  -2.834 & -16.721 &  1$^+$ &  0$^+$ &  -2.055 & -17.251 &  3$^+$ &  0$^+$ &  -1.912 & -17.928 &  1$^+$ &  0$^+$ \\
 94  &   62  &   -2.821 & -17.289 &  0$^+$ &  0$^+$ &  -2.865 & -17.055 &  0$^+$ &  0$^+$ &  -2.010 & -17.748 &  0$^+$ &  0$^+$ &  -1.890 & -18.380 &  0$^+$ &  0$^+$ \\
 95  &   63  &   -2.652 & -17.678 &  1$^+$ &  0$^+$ &  -2.780 & -17.410 &  3$^+$ &  0$^+$ &  -1.865 & -18.188 &  3$^+$ &  0$^+$ &  -1.760 & -18.832 &  1$^+$ &  0$^+$ \\
 96  &   64  &   -2.652 & -17.992 &  0$^+$ &  0$^+$ &  -2.753 & -17.766 &  0$^+$ &  0$^+$ &  -1.861 & -18.630 &  0$^+$ &  0$^+$ &  -1.740 & -19.249 &  0$^+$ &  0$^+$ \\
 97  &   65  &   -2.510 & -18.377 &  3$^+$ &  0$^+$ &  -2.651 & -18.168 &  3$^+$ &  0$^+$ &  -1.819 & -19.028 &  7$^+$ &  0$^+$ &  -1.595 & -19.718 &  1$^+$ &  0$^+$ \\
 98  &   66  &   -2.451 & -18.690 &  0$^+$ &  0$^+$ &  -2.621 & -18.474 &  0$^+$ &  0$^+$ &  -1.734 & -19.532 &  0$^+$ &  0$^+$ &  -1.566 & -20.100 &  0$^+$ &  0$^+$ \\
 99  &   67  &   -2.227 & -19.111 &  3$^+$ &  0$^+$ &  -2.510 & -18.761 &  7$^+$ &  0$^+$ &  -1.653 & -19.915 &  7$^+$ &  0$^+$ &  -1.425 & -20.546 &  3$^+$ &  0$^+$ \\
100  &   68  &   -2.163 & -19.380 &  0$^+$ &  0$^+$ &  -2.421 & -19.171 &  0$^+$ &  0$^+$ &  -1.579 & -20.428 &  0$^+$ &  0$^+$ &  -1.310 & -20.926 &  0$^+$ &  0$^+$ \\
101  &   69  &   -1.539 & -19.644 &  7$^+$ &  0$^+$ &  -1.639 & -19.424 &  7$^+$ &  0$^+$ &  -0.634 & -20.786 &  7$^+$ &  0$^+$ &  -0.758 & -21.394 &  3$^+$ &  0$^+$ \\
102  &   70  &   -1.591 & -20.069 &  0$^+$ &  0$^+$ &  -1.712 & -19.853 &  0$^+$ &  0$^+$ &  -0.685 & -21.297 &  0$^+$ &  0$^+$ &  -0.747 & -21.739 &  0$^+$ &  0$^+$ \\
103  &   71  &   -1.629 & -20.458 & 11$^-$ &  0$^+$ &  -1.771 & -20.241 & 11$^-$ &  0$^+$ &  -0.703 & -21.340 &  3$^-$ &  0$^+$ &  -0.808 & -22.179 & 11$^-$ &  0$^+$ \\
104  &   72  &   -1.035 & -20.771 &  0$^+$ &  0$^+$ &  -1.000 & -20.597 &  0$^+$ &  0$^+$ &   0.171 & -22.117 &  0$^+$ &  0$^+$ &  -0.190 & -22.619 &  0$^+$ &  0$^+$ \\
105  &   73  &   -0.935 & -21.158 & 11$^-$ &  0$^+$ &  -0.911 & -20.988 & 11$^-$ &  0$^+$ &         &         &         &         &  -0.117 & -23.073 & 11$^-$ &  0$^+$ \\
106  &   74  &   -0.761 & -21.435 &  0$^+$ &  0$^+$ &  -0.789 & -21.304 &  0$^+$ &  0$^+$ &         &         &         &         &   0.058 & -23.498 &  0$^+$ &  0$^+$ \\
107  &   75  &   -0.776 & -21.491 &  3$^-$ &  0$^+$ &  -0.708 & -21.688 & 11$^-$ &  0$^+$ &         &         &         &         &   0.056 & -23.543 &  3$^-$ &  0$^+$ \\
108  &   76  &   -0.576 & -22.043 &  0$^+$ &  0$^+$ &  -0.642 & -21.969 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
109  &   77  &   -0.586 & -22.115 &  3$^-$ &  0$^+$ &  -0.550 & -22.342 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
110  &   78  &   -0.433 & -22.583 &  0$^+$ &  0$^+$ &  -0.515 & -22.580 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
111  &   79  &   -0.434 & -22.676 &  3$^-$ &  0$^+$ &  -0.534 & -22.662 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
112  &   80  &   -0.317 & -23.047 &  0$^+$ &  0$^+$ &  -0.399 & -23.106 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
113  &   81  &   -0.307 & -23.161 &  3$^-$ &  0$^+$ &  -0.407 & -23.213 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
114  &   82  &   -0.223 & -23.439 &  0$^+$ &  0$^+$ &  -0.299 & -23.524 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
115  &   83  &   -0.201 & -23.570 &  3$^-$ &  0$^+$ &  -0.291 & -23.651 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
116  &   84  &   -0.145 & -23.775 &  0$^+$ &  0$^+$ &  -0.221 & -23.847 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
117  &   85  &   -0.111 & -23.919 &  3$^-$ &  0$^+$ &  -0.198 & -23.984 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
118  &   86  &   -0.076 & -24.072 &  0$^+$ &  0$^+$ &  -0.161 & -24.113 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
119  &   87  &   -0.030 & -24.224 &  3$^-$ &  0$^+$ &  -0.125 & -24.254 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
120  &   88  &   -0.011 & -24.345 &  0$^+$ &  0$^+$ &  -0.109 & -24.351 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
121  &   89  &    0.027 & -24.476 &  1$^-$ &  0$^+$ &  -0.089 & -24.462 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
122  &   90  &          &         &         &         &  -0.057 & -24.573 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
123  &   91  &          &         &         &         &  -0.022 & -24.694 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
124  &   92  &          &         &         &         &  -0.000 & -24.787 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Arsenic $(Z= 33 )$} \\
 60  &   27  &  -16.194 &   1.491 &  7$^-$ &  1$^+$ & -16.127 &   1.568 &  7$^-$ &  1$^+$ & -16.260 &   1.600 &  7$^-$ &  1$^+$ & -16.454 &   1.633 &  7$^-$ &  1$^+$ \\
 61  &   28  &  -16.029 &   0.965 &  0$^+$ &  1$^+$ & -16.021 &   1.248 &  0$^+$ &  3$^+$ & -16.078 &   1.024 &  0$^+$ &  1$^+$ & -16.264 &   1.014 &  0$^+$ &  1$^+$ \\
 62  &   29  &  -15.708 &   0.262 &  3$^-$ &  1$^+$ & -15.654 &   0.340 &  3$^-$ &  1$^+$ & -15.766 &   0.341 &  3$^-$ &  1$^+$ & -15.927 &   0.344 &  3$^-$ &  1$^+$ \\
 63  &   30  &  -13.782 &  -0.464 &  0$^+$ &  1$^+$ & -13.518 &  -0.384 &  0$^+$ &  1$^+$ & -13.476 &  -0.360 &  0$^+$ &  1$^+$ & -14.002 &  -0.359 &  0$^+$ &  1$^+$ \\
 64  &   31  &  -13.151 &  -1.155 &  3$^-$ &  1$^+$ & -13.293 &  -1.251 &  3$^-$ &  5$^+$ & -12.923 &  -1.034 &  3$^-$ &  1$^+$ & -13.283 &  -1.024 &  3$^-$ &  1$^+$ \\
 65  &   32  &  -13.129 &  -1.876 &  0$^+$ &  5$^+$ & -13.269 &  -2.072 &  0$^+$ &  5$^+$ & -12.939 &  -1.689 &  0$^+$ &  5$^+$ & -13.237 &  -1.701 &  0$^+$ &  5$^+$ \\
 66  &   33  &  -12.946 &  -2.550 &  5$^-$ &  5$^+$ & -13.394 &  -2.925 &  5$^-$ &  5$^+$ & -12.542 &  -2.335 &  3$^-$ &  5$^+$ & -13.039 &  -2.364 &  5$^-$ &  5$^+$ \\
 67  &   34  &  -12.472 &  -3.198 &  0$^+$ &  5$^+$ & -12.273 &  -3.472 &  0$^+$ &  5$^+$ & -12.478 &  -2.743 &  0$^+$ &  3$^+$ & -12.570 &  -3.018 &  0$^+$ &  5$^+$ \\
 68  &   35  &  -12.160 &  -3.858 &  5$^-$ &  5$^+$ & -11.968 &  -4.289 &  5$^-$ &  5$^+$ & -12.255 &  -3.416 &  5$^-$ &  3$^+$ & -12.305 &  -3.331 &  5$^-$ &  3$^+$ \\
 69  &   36  &  -11.885 &  -4.206 &  0$^+$ &  3$^+$ & -11.857 &  -4.481 &  0$^+$ &  5$^+$ & -12.038 &  -4.116 &  0$^+$ &  3$^+$ & -12.000 &  -4.026 &  0$^+$ &  3$^+$ \\
 70  &   37  &  -11.762 &  -4.824 &  1$^-$ &  3$^+$ & -11.862 &  -5.036 &  1$^-$ &  5$^+$ & -12.029 &  -4.723 &  1$^-$ &  3$^+$ & -11.879 &  -4.665 &  1$^-$ &  3$^+$ \\
 71  &   38  &  -11.172 &  -5.493 &  0$^+$ &  3$^+$ & -11.262 &  -5.466 &  0$^+$ &  3$^+$ & -11.478 &  -5.420 &  0$^+$ &  3$^+$ & -11.348 &  -5.339 &  0$^+$ &  3$^+$ \\
 72  &   39  &  -10.180 &  -6.169 &  1$^-$ &  3$^+$ & -10.237 &  -6.109 &  1$^-$ &  3$^+$ & -10.170 &  -6.059 &  1$^-$ &  3$^+$ & -10.201 &  -6.019 &  1$^-$ &  3$^+$ \\
 73  &   40  &   -9.882 &  -6.689 &  0$^+$ &  3$^+$ &  -9.891 &  -6.601 &  0$^+$ &  3$^+$ &  -9.818 &  -6.595 &  0$^+$ &  3$^+$ &  -9.940 &  -6.570 &  0$^+$ &  3$^+$ \\
 74  &   41  &   -9.815 &  -7.297 &  9$^+$ &  3$^+$ &  -9.843 &  -7.222 &  9$^+$ &  3$^+$ &  -9.770 &  -7.241 &  9$^+$ &  3$^+$ &  -9.893 &  -7.206 &  9$^+$ &  3$^+$ \\
 75  &   42  &   -8.741 &  -7.927 &  0$^+$ &  3$^+$ &  -8.711 &  -7.848 &  0$^+$ &  3$^+$ &  -8.461 &  -7.893 &  0$^+$ &  3$^+$ &  -8.672 &  -7.859 &  0$^+$ &  3$^+$ \\
 76  &   43  &   -8.508 &  -8.537 &  9$^+$ &  3$^+$ &  -8.520 &  -8.456 &  9$^+$ &  3$^+$ &  -8.328 &  -8.528 &  9$^+$ &  3$^+$ &  -8.454 &  -8.485 &  9$^+$ &  3$^+$ \\
 77  &   44  &   -8.192 &  -9.149 &  0$^+$ &  3$^+$ &  -8.277 &  -9.065 &  0$^+$ &  3$^+$ &  -8.167 &  -9.173 &  0$^+$ &  3$^+$ &  -8.170 &  -9.113 &  0$^+$ &  3$^+$ \\
 78  &   45  &   -7.980 &  -9.755 &  9$^+$ &  3$^+$ &  -8.111 &  -9.668 &  9$^+$ &  3$^+$ &  -8.125 &  -9.630 &  9$^+$ &  5$^+$ &  -7.985 &  -9.726 &  9$^+$ &  3$^+$ \\
 79  &   46  &   -7.774 & -10.236 &  0$^+$ &  5$^+$ &  -7.962 & -10.143 &  0$^+$ &  5$^+$ &  -8.030 & -10.204 &  0$^+$ &  5$^+$ &  -7.769 & -10.340 &  0$^+$ &  3$^+$ \\
 80  &   47  &   -7.566 & -10.791 &  9$^+$ &  5$^+$ &  -7.813 & -10.692 &  9$^+$ &  5$^+$ &  -7.967 & -10.768 &  9$^+$ &  5$^+$ &  -7.590 & -10.945 &  9$^+$ &  3$^+$ \\
 81  &   48  &   -7.346 & -11.341 &  0$^+$ &  5$^+$ &  -7.650 & -11.238 &  0$^+$ &  5$^+$ &  -7.899 & -11.331 &  0$^+$ &  5$^+$ &  -7.432 & -11.412 &  0$^+$ &  5$^+$ \\
 82  &   49  &   -5.700 & -11.900 &  9$^+$ &  5$^+$ &  -5.713 & -11.785 &  9$^+$ &  5$^+$ &  -5.600 & -11.886 &  9$^+$ &  5$^+$ &  -5.528 & -11.969 &  9$^+$ &  5$^+$ \\
 83  &   50  &   -5.530 & -12.449 &  0$^+$ &  5$^+$ &  -5.622 & -12.328 &  0$^+$ &  5$^+$ &  -5.634 & -12.438 &  0$^+$ &  5$^+$ &  -5.377 & -12.522 &  0$^+$ &  5$^+$ \\
 84  &   51  &   -5.511 & -12.806 &  5$^+$ &  5$^+$ &  -5.574 & -12.681 &  5$^+$ &  5$^+$ &  -5.467 & -12.830 &  5$^+$ &  5$^+$ &  -5.251 & -12.945 &  5$^+$ &  5$^+$ \\
 85  &   52  &   -4.059 & -13.171 &  0$^+$ &  5$^+$ &  -3.853 & -13.036 &  0$^+$ &  5$^+$ &  -3.311 & -13.242 &  0$^+$ &  5$^+$ &  -3.488 & -13.396 &  0$^+$ &  5$^+$ \\
 86  &   53  &   -3.897 & -13.524 &  5$^+$ &  5$^+$ &  -3.743 & -13.384 &  5$^+$ &  5$^+$ &  -3.211 & -13.624 &  5$^+$ &  5$^+$ &  -3.278 & -13.928 &  5$^+$ &  3$^+$ \\
 87  &   54  &   -3.865 & -13.895 &  0$^+$ &  5$^+$ &  -3.743 & -13.741 &  0$^+$ &  5$^+$ &  -3.210 & -14.028 &  0$^+$ &  5$^+$ &  -3.212 & -14.361 &  0$^+$ &  3$^+$ \\
 88  &   55  &   -3.673 & -14.243 &  5$^+$ &  5$^+$ &  -3.736 & -14.042 &  1$^+$ &  5$^+$ &  -3.207 & -14.359 &  1$^+$ &  5$^+$ &  -2.902 & -14.748 &  5$^+$ &  3$^+$ \\
 89  &   56  &   -3.678 & -14.616 &  0$^+$ &  5$^+$ &  -3.606 & -14.440 &  0$^+$ &  5$^+$ &  -3.049 & -14.798 &  0$^+$ &  5$^+$ &  -2.921 & -15.190 &  0$^+$ &  3$^+$ \\
 90  &   57  &   -3.600 & -14.930 &  1$^+$ &  5$^+$ &  -3.530 & -14.828 &  1$^+$ &  3$^+$ &  -2.915 & -15.146 &  1$^+$ &  5$^+$ &  -2.837 & -15.516 &  1$^+$ &  3$^+$ \\
 91  &   58  &   -3.500 & -15.334 &  0$^+$ &  5$^+$ &  -3.468 & -15.212 &  0$^+$ &  3$^+$ &  -2.829 & -15.562 &  0$^+$ &  5$^+$ &  -2.674 & -16.048 &  0$^+$ &  3$^+$ \\
 92  &   59  &   -3.385 & -15.666 &  1$^+$ &  5$^+$ &  -3.331 & -15.541 &  1$^+$ &  3$^+$ &  -2.598 & -15.955 &  1$^+$ &  5$^+$ &  -2.548 & -16.429 &  1$^+$ &  3$^+$ \\
 93  &   60  &   -3.334 & -16.049 &  0$^+$ &  5$^+$ &  -3.332 & -15.906 &  0$^+$ &  3$^+$ &  -2.611 & -16.355 &  0$^+$ &  5$^+$ &  -2.482 & -16.928 &  0$^+$ &  3$^+$ \\
 94  &   61  &   -3.198 & -16.402 &  1$^+$ &  5$^+$ &  -3.193 & -16.285 &  1$^+$ &  3$^+$ &  -2.497 & -16.812 &  3$^+$ &  3$^+$ &  -2.358 & -17.357 &  1$^+$ &  3$^+$ \\
 95  &   62  &   -3.171 & -16.855 &  0$^+$ &  3$^+$ &  -3.215 & -16.620 &  0$^+$ &  3$^+$ &  -2.441 & -17.190 &  0$^+$ &  5$^+$ &  -2.321 & -17.813 &  0$^+$ &  3$^+$ \\
 96  &   63  &   -3.018 & -17.129 &  1$^+$ &  5$^+$ &  -3.152 & -16.962 &  3$^+$ &  3$^+$ &  -2.341 & -17.605 &  3$^+$ &  5$^+$ &  -2.195 & -18.274 &  1$^+$ &  3$^+$ \\
 97  &   64  &   -3.001 & -17.460 &  0$^+$ &  5$^+$ &  -3.100 & -17.337 &  0$^+$ &  3$^+$ &  -2.307 & -18.047 &  0$^+$ &  5$^+$ &  -2.163 & -18.687 &  0$^+$ &  3$^+$ \\
 98  &   65  &   -2.871 & -17.939 &  3$^+$ &  3$^+$ &  -3.017 & -17.723 &  3$^+$ &  3$^+$ &  -2.224 & -18.515 &  3$^+$ &  5$^+$ &  -2.030 & -19.029 &  1$^+$ &  5$^+$ \\
 99  &   66  &   -2.796 & -18.147 &  0$^+$ &  5$^+$ &  -2.962 & -18.047 &  0$^+$ &  3$^+$ &  -2.180 & -18.902 &  0$^+$ &  5$^+$ &  -1.976 & -19.540 &  0$^+$ &  3$^+$ \\
100  &   67  &   -2.588 & -18.552 &  3$^+$ &  5$^+$ &  -2.826 & -18.472 &  3$^+$ &  3$^+$ &  -2.092 & -19.404 &  3$^+$ &  5$^+$ &  -1.843 & -19.978 &  3$^+$ &  3$^+$ \\
101  &   68  &   -2.503 & -18.821 &  0$^+$ &  5$^+$ &  -2.753 & -18.743 &  0$^+$ &  3$^+$ &  -2.015 & -19.736 &  0$^+$ &  5$^+$ &  -1.706 & -20.366 &  0$^+$ &  3$^+$ \\
102  &   69  &   -1.924 & -19.258 &  3$^+$ &  5$^+$ &  -2.022 & -19.198 &  3$^+$ &  3$^+$ &  -1.122 & -20.254 &  3$^+$ &  5$^+$ &  -1.193 & -20.672 &  3$^+$ &  5$^+$ \\
103  &   70  &   -1.945 & -19.493 &  0$^+$ &  5$^+$ &  -2.072 & -19.276 &  0$^+$ &  5$^+$ &  -1.142 & -20.528 &  0$^+$ &  5$^+$ &  -1.171 & -21.018 &  0$^+$ &  5$^+$ \\
104  &   71  &   -1.979 & -19.862 & 11$^-$ &  5$^+$ &  -2.130 & -19.641 & 11$^-$ &  5$^+$ &  -1.238 & -20.978 & 11$^-$ &  5$^+$ &  -1.224 & -21.439 & 11$^-$ &  5$^+$ \\
105  &   72  &   -1.389 & -20.187 &  0$^+$ &  5$^+$ &  -1.372 & -20.005 &  0$^+$ &  5$^+$ &  -0.269 & -21.371 &  0$^+$ &  5$^+$ &  -0.640 & -21.870 &  0$^+$ &  5$^+$ \\
106  &   73  &   -1.287 & -20.555 & 11$^-$ &  5$^+$ &  -1.282 & -20.377 & 11$^-$ &  5$^+$ &  -0.213 & -21.816 & 11$^-$ &  5$^+$ &  -0.569 & -22.298 & 11$^-$ &  5$^+$ \\
107  &   74  &   -1.095 & -20.855 &  0$^+$ &  5$^+$ &  -1.145 & -20.704 &  0$^+$ &  5$^+$ &  -0.129 & -22.192 &  0$^+$ &  5$^+$ &  -0.387 & -22.721 &  0$^+$ &  5$^+$ \\
108  &   75  &   -0.988 & -21.215 & 11$^-$ &  5$^+$ &  -1.063 & -21.070 & 11$^-$ &  5$^+$ &  -0.093 & -22.640 & 11$^-$ &  5$^+$ &  -0.323 & -23.148 & 11$^-$ &  5$^+$ \\
109  &   76  &   -0.883 & -21.482 &  0$^+$ &  5$^+$ &  -0.980 & -21.372 &  0$^+$ &  5$^+$ &  -0.045 & -23.008 &  0$^+$ &  5$^+$ &  -0.212 & -23.557 &  0$^+$ &  5$^+$ \\
110  &   77  &   -0.761 & -21.825 & 11$^-$ &  5$^+$ &  -0.884 & -21.733 & 11$^-$ &  5$^+$ &   0.012 & -23.457 & 11$^-$ &  5$^+$ &  -0.144 & -23.986 & 11$^-$ &  5$^+$ \\
111  &   78  &   -0.703 & -22.054 &  0$^+$ &  5$^+$ &  -0.827 & -22.004 &  0$^+$ &  5$^+$ &   0.060 & -23.799 &  0$^+$ &  5$^+$ &  -0.058 & -24.383 &  0$^+$ &  5$^+$ \\
112  &   79  &   -0.714 & -22.144 &  3$^-$ &  5$^+$ &  -0.689 & -22.353 & 11$^-$ &  5$^+$ &         &         &         &         &   0.032 & -24.819 & 11$^-$ &  5$^+$ \\
113  &   80  &   -0.543 & -22.551 &  0$^+$ &  5$^+$ &  -0.660 & -22.577 &  0$^+$ &  5$^+$ &         &         &         &         &   0.114 & -25.206 &  0$^+$ &  5$^+$ \\
114  &   81  &   -0.543 & -22.658 &  3$^-$ &  5$^+$ &  -0.680 & -22.676 &  3$^-$ &  5$^+$ &         &         &         &         &   0.609 & -25.696 & 11$^-$ &  5$^+$ \\
115  &   82  &   -0.407 & -22.961 &  0$^+$ &  5$^+$ &  -0.484 & -23.028 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
116  &   83  &   -0.393 & -23.083 &  3$^-$ &  5$^+$ &  -0.484 & -23.146 &  3$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
117  &   84  &   -0.300 & -23.299 &  0$^+$ &  5$^+$ &  -0.355 & -23.339 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
118  &   85  &   -0.271 & -23.428 &  3$^-$ &  5$^+$ &  -0.335 & -23.461 &  3$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
119  &   86  &   -0.213 & -23.590 &  0$^+$ &  5$^+$ &  -0.275 & -23.587 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
120  &   87  &   -0.170 & -23.724 &  3$^-$ &  5$^+$ &  -0.240 & -23.710 &  3$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
121  &   88  &   -0.138 & -23.857 &  0$^+$ &  5$^+$ &  -0.215 & -23.816 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
122  &   89  &   -0.105 & -23.972 &  1$^-$ &  5$^+$ &  -0.167 & -23.938 &  3$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
123  &   90  &   -0.065 & -24.107 &  0$^+$ &  5$^+$ &  -0.160 & -24.035 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
124  &   91  &   -0.017 & -24.231 &  1$^-$ &  5$^+$ &  -0.130 & -24.143 &  1$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
125  &   92  &    0.011 & -24.349 &  0$^+$ &  5$^+$ &  -0.101 & -24.249 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
126  &   93  &          &         &         &         &  -0.051 & -24.365 &  1$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
127  &   94  &          &         &         &         &  -0.032 & -24.460 &  0$^+$ &  5$^+$ &         &         &         &         &         &         &         &         \\
128  &   95  &          &         &         &         &   0.046 & -24.582 &  1$^-$ &  5$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Selenium $(Z= 34 )$} \\
 61  &   27  &  -16.863 &   1.933 &  7$^-$ &  0$^+$ & -16.802 &   2.000 &  7$^-$ &  0$^+$ & -16.999 &   2.147 &  7$^-$ &  0$^+$ & -17.188 &   2.241 &  7$^-$ &  0$^+$ \\
 62  &   28  &  -16.683 &   1.401 &  0$^+$ &  0$^+$ & -16.635 &   1.479 &  0$^+$ &  0$^+$ & -16.830 &   1.560 &  0$^+$ &  0$^+$ & -16.982 &   1.618 &  0$^+$ &  0$^+$ \\
 63  &   29  &  -16.398 &   0.773 &  3$^-$ &  0$^+$ & -16.349 &   0.844 &  3$^-$ &  0$^+$ & -16.518 &   0.930 &  3$^-$ &  0$^+$ & -16.654 &   1.003 &  3$^-$ &  0$^+$ \\
 64  &   30  &  -14.495 &   0.078 &  0$^+$ &  0$^+$ & -14.230 &   0.166 &  0$^+$ &  0$^+$ & -14.168 &   0.245 &  0$^+$ &  0$^+$ & -14.708 &   0.319 &  0$^+$ &  0$^+$ \\
 65  &   31  &  -13.931 &  -0.541 &  3$^-$ &  0$^+$ & -13.706 &  -0.435 &  3$^-$ &  0$^+$ & -13.701 &  -0.389 &  3$^-$ &  0$^+$ & -14.061 &  -0.307 &  3$^-$ &  0$^+$ \\
 66  &   32  &  -13.778 &  -1.227 &  0$^+$ &  0$^+$ & -13.641 &  -1.116 &  0$^+$ &  0$^+$ & -13.601 &  -1.074 &  0$^+$ &  0$^+$ & -13.900 &  -0.996 &  0$^+$ &  0$^+$ \\
 67  &   33  &  -13.252 &  -1.908 &  3$^-$ &  0$^+$ & -13.829 &  -1.631 &  5$^-$ &  0$^+$ & -13.207 &  -1.766 &  3$^-$ &  0$^+$ & -13.689 &  -1.672 &  5$^-$ &  0$^+$ \\
 68  &   34  &  -13.129 &  -2.547 &  0$^+$ &  0$^+$ & -13.064 &  -2.466 &  0$^+$ &  0$^+$ & -13.112 &  -2.409 &  0$^+$ &  0$^+$ & -13.231 &  -2.333 &  0$^+$ &  0$^+$ \\
 69  &   35  &  -12.816 &  -3.195 &  5$^-$ &  0$^+$ & -12.793 &  -3.177 &  5$^-$ &  0$^+$ & -12.885 &  -3.060 &  5$^-$ &  0$^+$ & -12.938 &  -2.984 &  5$^-$ &  0$^+$ \\
 70  &   36  &  -12.501 &  -3.849 &  0$^+$ &  0$^+$ & -12.520 &  -3.828 &  0$^+$ &  0$^+$ & -12.663 &  -3.722 &  0$^+$ &  0$^+$ & -12.626 &  -3.648 &  0$^+$ &  0$^+$ \\
 71  &   37  &  -12.375 &  -4.456 &  1$^-$ &  0$^+$ & -11.753 &  -4.586 &  5$^-$ &  0$^+$ & -12.645 &  -4.326 &  1$^-$ &  0$^+$ & -12.505 &  -4.270 &  1$^-$ &  0$^+$ \\
 72  &   38  &  -11.772 &  -5.092 &  0$^+$ &  0$^+$ & -11.851 &  -5.072 &  0$^+$ &  0$^+$ & -12.090 &  -4.980 &  0$^+$ &  0$^+$ & -11.956 &  -4.914 &  0$^+$ &  0$^+$ \\
 73  &   39  &  -10.769 &  -5.740 &  1$^-$ &  0$^+$ & -10.822 &  -5.688 &  1$^-$ &  0$^+$ & -10.784 &  -5.595 &  1$^-$ &  0$^+$ & -10.814 &  -5.561 &  1$^-$ &  0$^+$ \\
 74  &   40  &  -10.457 &  -6.262 &  0$^+$ &  0$^+$ & -10.462 &  -6.194 &  0$^+$ &  0$^+$ & -10.407 &  -6.148 &  0$^+$ &  0$^+$ & -10.533 &  -6.112 &  0$^+$ &  0$^+$ \\
 75  &   41  &  -10.386 &  -6.847 &  9$^+$ &  0$^+$ & -10.412 &  -6.781 &  9$^+$ &  0$^+$ & -10.344 &  -6.758 &  9$^+$ &  0$^+$ & -10.480 &  -6.722 &  9$^+$ &  0$^+$ \\
 76  &   42  &   -9.315 &  -7.437 &  0$^+$ &  0$^+$ &  -9.278 &  -7.366 &  0$^+$ &  0$^+$ &  -9.065 &  -7.368 &  0$^+$ &  0$^+$ &  -9.271 &  -7.342 &  0$^+$ &  0$^+$ \\
 77  &   43  &   -9.086 &  -8.014 &  9$^+$ &  0$^+$ &  -9.091 &  -7.940 &  9$^+$ &  0$^+$ &  -8.938 &  -7.963 &  9$^+$ &  0$^+$ &  -9.050 &  -7.941 &  9$^+$ &  0$^+$ \\
 78  &   44  &   -8.774 &  -8.589 &  0$^+$ &  0$^+$ &  -8.854 &  -8.510 &  0$^+$ &  0$^+$ &  -8.787 &  -8.556 &  0$^+$ &  0$^+$ &  -8.764 &  -8.538 &  0$^+$ &  0$^+$ \\
 79  &   45  &   -8.569 &  -9.157 &  9$^+$ &  0$^+$ &  -8.695 &  -9.073 &  9$^+$ &  0$^+$ &  -8.698 &  -9.137 &  9$^+$ &  0$^+$ &  -8.578 &  -9.122 &  9$^+$ &  0$^+$ \\
 80  &   46  &   -8.327 &  -9.720 &  0$^+$ &  0$^+$ &  -8.510 &  -9.633 &  0$^+$ &  0$^+$ &  -8.597 &  -9.716 &  0$^+$ &  0$^+$ &  -8.360 &  -9.704 &  0$^+$ &  0$^+$ \\
 81  &   47  &   -8.118 & -10.281 &  9$^+$ &  0$^+$ &  -8.359 & -10.188 &  9$^+$ &  0$^+$ &  -8.529 & -10.284 &  9$^+$ &  0$^+$ &  -8.181 & -10.275 &  9$^+$ &  0$^+$ \\
 82  &   48  &   -7.895 & -10.836 &  0$^+$ &  0$^+$ &  -8.193 & -10.739 &  0$^+$ &  0$^+$ &  -8.456 & -10.850 &  0$^+$ &  0$^+$ &  -7.990 & -10.843 &  0$^+$ &  0$^+$ \\
 83  &   49  &   -6.108 & -11.397 &  9$^+$ &  0$^+$ &  -6.181 & -11.290 &  9$^+$ &  0$^+$ &  -6.166 & -11.406 &  9$^+$ &  0$^+$ &  -6.334 & -11.403 &  9$^+$ &  0$^+$ \\
 84  &   50  &   -6.041 & -11.949 &  0$^+$ &  0$^+$ &  -6.086 & -11.836 &  0$^+$ &  0$^+$ &  -6.019 & -11.958 &  0$^+$ &  0$^+$ &  -5.860 & -11.959 &  0$^+$ &  0$^+$ \\
 85  &   51  &   -5.961 & -12.306 &  5$^+$ &  0$^+$ &  -6.021 & -12.190 &  5$^+$ &  0$^+$ &  -5.940 & -12.350 &  5$^+$ &  0$^+$ &  -6.267 & -12.377 &  5$^+$ &  0$^+$ \\
 86  &   52  &   -4.427 & -12.683 &  0$^+$ &  0$^+$ &  -4.213 & -12.554 &  0$^+$ &  0$^+$ &  -3.709 & -12.767 &  0$^+$ &  0$^+$ &  -3.924 & -12.827 &  0$^+$ &  0$^+$ \\
 87  &   53  &   -4.262 & -13.036 &  5$^+$ &  0$^+$ &  -4.099 & -12.901 &  5$^+$ &  0$^+$ &  -3.604 & -13.146 &  5$^+$ &  0$^+$ &  -3.691 & -13.239 &  5$^+$ &  0$^+$ \\
 88  &   54  &   -4.231 & -13.415 &  0$^+$ &  0$^+$ &  -4.100 & -13.265 &  0$^+$ &  0$^+$ &  -3.600 & -13.555 &  0$^+$ &  0$^+$ &  -3.631 & -13.690 &  0$^+$ &  0$^+$ \\
 89  &   55  &   -4.038 & -13.767 &  5$^+$ &  0$^+$ &  -3.926 & -13.606 &  5$^+$ &  0$^+$ &  -3.605 & -13.878 &  1$^+$ &  0$^+$ &  -3.331 & -14.103 &  5$^+$ &  0$^+$ \\
 90  &   56  &   -4.043 & -14.145 &  0$^+$ &  0$^+$ &  -3.961 & -13.973 &  0$^+$ &  0$^+$ &  -3.433 & -14.328 &  0$^+$ &  0$^+$ &  -3.350 & -14.555 &  0$^+$ &  0$^+$ \\
 91  &   57  &   -3.976 & -14.458 &  1$^+$ &  0$^+$ &  -3.893 & -14.285 &  1$^+$ &  0$^+$ &  -3.318 & -14.667 &  1$^+$ &  0$^+$ &  -3.288 & -14.906 &  1$^+$ &  0$^+$ \\
 92  &   58  &   -3.863 & -14.873 &  0$^+$ &  0$^+$ &  -3.817 & -14.683 &  0$^+$ &  0$^+$ &  -3.220 & -15.104 &  0$^+$ &  0$^+$ &  -3.113 & -15.431 &  0$^+$ &  0$^+$ \\
 93  &   59  &   -3.760 & -15.207 &  1$^+$ &  0$^+$ &  -3.707 & -15.024 &  1$^+$ &  0$^+$ &  -3.022 & -15.502 &  1$^+$ &  0$^+$ &  -3.011 & -15.815 &  1$^+$ &  0$^+$ \\
 94  &   60  &   -3.694 & -15.598 &  0$^+$ &  0$^+$ &  -3.690 & -15.400 &  0$^+$ &  0$^+$ &  -3.023 & -15.915 &  0$^+$ &  0$^+$ &  -2.924 & -16.311 &  0$^+$ &  0$^+$ \\
 95  &   61  &   -3.570 & -15.953 &  1$^+$ &  0$^+$ &  -3.572 & -15.768 &  1$^+$ &  0$^+$ &  -2.949 & -16.258 &  3$^+$ &  0$^+$ &  -2.818 & -16.724 &  1$^+$ &  0$^+$ \\
 96  &   62  &   -3.528 & -16.314 &  0$^+$ &  0$^+$ &  -3.575 & -16.116 &  0$^+$ &  0$^+$ &  -2.867 & -16.758 &  0$^+$ &  0$^+$ &  -2.759 & -17.182 &  0$^+$ &  0$^+$ \\
 97  &   63  &   -3.383 & -16.687 &  1$^+$ &  0$^+$ &  -3.530 & -16.457 &  3$^+$ &  0$^+$ &  -2.797 & -17.159 &  3$^+$ &  0$^+$ &  -2.647 & -17.612 &  1$^+$ &  0$^+$ \\
 98  &   64  &   -3.351 & -17.018 &  0$^+$ &  0$^+$ &  -3.457 & -16.822 &  0$^+$ &  0$^+$ &  -2.736 & -17.612 &  0$^+$ &  0$^+$ &  -2.592 & -18.036 &  0$^+$ &  0$^+$ \\
 99  &   65  &   -3.239 & -17.385 &  3$^+$ &  0$^+$ &  -3.390 & -17.193 &  3$^+$ &  0$^+$ &  -2.673 & -18.058 &  3$^+$ &  0$^+$ &  -2.454 & -18.473 &  1$^+$ &  0$^+$ \\
100  &   66  &   -3.138 & -17.706 &  0$^+$ &  0$^+$ &  -3.311 & -17.510 &  0$^+$ &  0$^+$ &  -2.601 & -18.455 &  0$^+$ &  0$^+$ &  -2.392 & -18.864 &  0$^+$ &  0$^+$ \\
101  &   67  &   -2.944 & -18.097 &  3$^+$ &  0$^+$ &  -3.191 & -17.909 &  3$^+$ &  0$^+$ &  -2.525 & -18.933 &  3$^+$ &  0$^+$ &  -2.264 & -19.283 &  3$^+$ &  0$^+$ \\
102  &   68  &   -2.838 & -18.378 &  0$^+$ &  0$^+$ &  -3.092 & -18.175 &  0$^+$ &  0$^+$ &  -2.420 & -19.271 &  0$^+$ &  0$^+$ &  -2.108 & -19.662 &  0$^+$ &  0$^+$ \\
103  &   69  &   -2.284 & -18.801 &  3$^+$ &  0$^+$ &  -2.404 & -18.595 &  3$^+$ &  0$^+$ &  -1.559 & -19.762 &  3$^+$ &  0$^+$ &  -1.613 & -20.094 &  3$^+$ &  0$^+$ \\
104  &   70  &   -2.291 & -19.050 &  0$^+$ &  0$^+$ &  -2.423 & -18.821 &  0$^+$ &  0$^+$ &  -1.536 & -20.037 &  0$^+$ &  0$^+$ &  -1.581 & -20.450 &  0$^+$ &  0$^+$ \\
105  &   71  &   -2.321 & -19.419 & 11$^-$ &  0$^+$ &  -2.475 & -19.186 & 11$^-$ &  0$^+$ &  -1.591 & -20.490 & 11$^-$ &  0$^+$ &  -1.626 & -20.870 & 11$^-$ &  0$^+$ \\
106  &   72  &   -1.739 & -19.761 &  0$^+$ &  0$^+$ &  -1.736 & -19.569 &  0$^+$ &  0$^+$ &  -0.691 & -20.916 &  0$^+$ &  0$^+$ &  -1.070 & -21.305 &  0$^+$ &  0$^+$ \\
107  &   73  &   -1.635 & -20.132 & 11$^-$ &  0$^+$ &  -1.643 & -19.945 & 11$^-$ &  0$^+$ &  -0.636 & -21.362 & 11$^-$ &  0$^+$ &  -0.999 & -21.732 & 11$^-$ &  0$^+$ \\
108  &   74  &   -1.428 & -20.456 &  0$^+$ &  0$^+$ &  -1.494 & -20.292 &  0$^+$ &  0$^+$ &  -0.547 & -21.771 &  0$^+$ &  0$^+$ &  -0.810 & -22.163 &  0$^+$ &  0$^+$ \\
109  &   75  &   -1.317 & -20.823 & 11$^-$ &  0$^+$ &  -1.410 & -20.662 & 11$^-$ &  0$^+$ &  -0.513 & -22.216 & 11$^-$ &  0$^+$ &  -0.745 & -22.589 & 11$^-$ &  0$^+$ \\
110  &   76  &   -1.195 & -21.117 &  0$^+$ &  0$^+$ &  -1.315 & -20.987 &  0$^+$ &  0$^+$ &  -0.463 & -22.618 &  0$^+$ &  0$^+$ &  -0.629 & -23.007 &  0$^+$ &  0$^+$ \\
111  &   77  &   -1.063 & -21.474 & 11$^-$ &  0$^+$ &  -1.219 & -21.355 & 11$^-$ &  0$^+$ &  -0.437 & -23.066 & 11$^-$ &  0$^+$ &  -0.561 & -23.432 & 11$^-$ &  0$^+$ \\
112  &   78  &   -0.985 & -21.733 &  0$^+$ &  0$^+$ &  -1.145 & -21.655 &  0$^+$ &  0$^+$ &  -0.406 & -23.463 &  0$^+$ &  0$^+$ &  -0.471 & -23.840 &  0$^+$ &  0$^+$ \\
113  &   79  &   -1.004 & -21.815 &  3$^-$ &  0$^+$ &  -1.002 & -22.025 & 11$^-$ &  0$^+$ &  -0.354 & -23.913 & 11$^-$ &  0$^+$ &  -0.387 & -24.269 & 11$^-$ &  0$^+$ \\
114  &   80  &   -0.780 & -22.277 &  0$^+$ &  0$^+$ &  -0.942 & -22.286 &  0$^+$ &  0$^+$ &  -0.299 & -24.298 &  0$^+$ &  0$^+$ &  -0.302 & -24.670 &  0$^+$ &  0$^+$ \\
115  &   81  &   -0.790 & -22.375 &  3$^-$ &  0$^+$ &  -0.973 & -22.373 &  3$^-$ &  0$^+$ &   0.110 & -24.809 & 11$^-$ &  0$^+$ &   0.195 & -25.123 & 11$^-$ &  0$^+$ \\
116  &   82  &   -0.595 & -22.713 &  0$^+$ &  0$^+$ &  -0.672 & -22.793 &  0$^+$ &  0$^+$ &   0.116 & -25.239 &  0$^+$ &  0$^+$ &   0.399 & -25.532 &  0$^+$ &  0$^+$ \\
117  &   83  &   -0.587 & -22.827 &  3$^-$ &  0$^+$ &  -0.678 & -22.902 &  3$^-$ &  0$^+$ &   0.133 & -25.293 &  3$^-$ &  0$^+$ &   0.377 & -25.575 &  3$^-$ &  0$^+$ \\
118  &   84  &   -0.453 & -23.050 &  0$^+$ &  0$^+$ &  -0.482 & -23.081 &  0$^+$ &  0$^+$ &   0.461 & -25.292 &  0$^+$ &  0$^+$ &   0.931 & -25.626 &  0$^+$ &  0$^+$ \\
119  &   85  &   -0.427 & -23.171 &  3$^-$ &  0$^+$ &  -0.461 & -23.191 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
120  &   86  &   -0.349 & -23.333 &  0$^+$ &  0$^+$ &  -0.387 & -23.305 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
121  &   87  &   -0.308 & -23.457 &  3$^-$ &  0$^+$ &  -0.353 & -23.417 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
122  &   88  &   -0.264 & -23.589 &  0$^+$ &  0$^+$ &  -0.323 & -23.520 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
123  &   89  &   -0.209 & -23.716 &  3$^-$ &  0$^+$ &  -0.276 & -23.633 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
124  &   90  &   -0.186 & -23.833 &  0$^+$ &  0$^+$ &  -0.266 & -23.732 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
125  &   91  &   -0.142 & -23.947 &  1$^-$ &  0$^+$ &  -0.241 & -23.831 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
126  &   92  &   -0.107 & -24.070 &  0$^+$ &  0$^+$ &  -0.206 & -23.941 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
127  &   93  &   -0.045 & -24.192 &  1$^-$ &  0$^+$ &  -0.160 & -24.049 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
128  &   94  &   -0.022 & -24.303 &  0$^+$ &  0$^+$ &  -0.137 & -24.150 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
129  &   95  &    0.063 & -24.434 &  1$^-$ &  0$^+$ &  -0.062 & -24.266 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
130  &   96  &          &         &         &         &  -0.052 & -24.359 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
131  &   97  &          &         &         &         &   0.059 & -24.483 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Bromine $(Z= 35 )$} \\
 64  &   29  &  -16.960 &   1.131 &  3$^-$ &  1$^+$ & -16.901 &   1.187 &  3$^-$ &  1$^+$ & -17.083 &   1.303 &  3$^-$ &  1$^+$ & -17.244 &   1.407 &  3$^-$ &  1$^+$ \\
 65  &   30  &  -15.121 &   0.431 &  0$^+$ &  1$^+$ & -14.855 &   0.510 &  0$^+$ &  1$^+$ & -14.798 &   0.611 &  0$^+$ &  1$^+$ & -15.327 &   0.713 &  0$^+$ &  1$^+$ \\
 66  &   31  &  -14.538 &  -0.182 &  3$^-$ &  1$^+$ & -14.294 &  -0.093 &  3$^-$ &  1$^+$ & -14.317 &  -0.007 &  3$^-$ &  1$^+$ & -14.682 &   0.091 &  3$^-$ &  1$^+$ \\
 67  &   32  &  -14.372 &  -0.875 &  0$^+$ &  1$^+$ & -14.315 &  -0.648 &  0$^+$ &  5$^+$ & -14.207 &  -0.706 &  0$^+$ &  1$^+$ & -14.510 &  -0.610 &  0$^+$ &  1$^+$ \\
 68  &   33  &  -13.909 &  -1.440 &  3$^-$ &  5$^+$ & -14.507 &  -1.118 &  5$^-$ &  5$^+$ & -13.869 &  -1.305 &  3$^-$ &  5$^+$ & -13.999 &  -1.188 &  3$^-$ &  5$^+$ \\
 69  &   34  &  -13.780 &  -2.059 &  0$^+$ &  5$^+$ & -13.812 &  -1.884 &  0$^+$ &  5$^+$ & -13.760 &  -1.936 &  0$^+$ &  5$^+$ & -13.881 &  -1.815 &  0$^+$ &  5$^+$ \\
 70  &   35  &  -13.458 &  -2.686 &  5$^-$ &  5$^+$ & -13.498 &  -2.604 &  5$^-$ &  5$^+$ & -13.522 &  -2.570 &  5$^-$ &  5$^+$ & -13.576 &  -2.449 &  5$^-$ &  5$^+$ \\
 71  &   36  &  -13.122 &  -3.337 &  0$^+$ &  5$^+$ & -13.154 &  -3.331 &  0$^+$ &  5$^+$ & -13.288 &  -3.213 &  0$^+$ &  5$^+$ & -13.256 &  -3.098 &  0$^+$ &  5$^+$ \\
 72  &   37  &  -13.015 &  -3.929 &  1$^-$ &  5$^+$ & -11.972 &  -4.058 &  5$^-$ &  5$^+$ & -13.272 &  -3.807 &  1$^-$ &  5$^+$ & -13.143 &  -3.705 &  1$^-$ &  5$^+$ \\
 73  &   38  &  -12.354 &  -4.560 &  0$^+$ &  5$^+$ & -12.326 &  -4.593 &  0$^+$ &  5$^+$ & -12.685 &  -4.438 &  0$^+$ &  5$^+$ & -12.559 &  -4.335 &  0$^+$ &  5$^+$ \\
 74  &   39  &  -11.365 &  -5.193 &  1$^-$ &  5$^+$ & -11.415 &  -5.142 &  1$^-$ &  5$^+$ & -11.382 &  -5.038 &  1$^-$ &  5$^+$ & -11.427 &  -4.960 &  1$^-$ &  5$^+$ \\
 75  &   40  &  -11.023 &  -5.712 &  0$^+$ &  5$^+$ & -11.016 &  -5.642 &  0$^+$ &  5$^+$ & -10.993 &  -5.595 &  0$^+$ &  5$^+$ & -11.123 &  -5.510 &  0$^+$ &  5$^+$ \\
 76  &   41  &  -10.942 &  -6.284 &  9$^+$ &  5$^+$ & -10.958 &  -6.216 &  9$^+$ &  5$^+$ & -10.952 &  -6.141 &  9$^+$ &  3$^+$ & -11.061 &  -6.103 &  9$^+$ &  5$^+$ \\
 77  &   42  &   -9.872 &  -6.851 &  0$^+$ &  5$^+$ &  -9.831 &  -6.780 &  0$^+$ &  5$^+$ &  -9.729 &  -6.779 &  0$^+$ &  3$^+$ &  -9.857 &  -6.703 &  0$^+$ &  5$^+$ \\
 78  &   43  &   -9.720 &  -7.402 &  9$^+$ &  3$^+$ &  -9.728 &  -7.315 &  9$^+$ &  3$^+$ &  -9.584 &  -7.393 &  9$^+$ &  3$^+$ &  -9.697 &  -7.257 &  9$^+$ &  3$^+$ \\
 79  &   44  &   -9.389 &  -7.999 &  0$^+$ &  3$^+$ &  -9.470 &  -7.911 &  0$^+$ &  3$^+$ &  -9.413 &  -8.005 &  0$^+$ &  3$^+$ &  -9.394 &  -7.869 &  0$^+$ &  3$^+$ \\
 80  &   45  &   -9.171 &  -8.582 &  9$^+$ &  3$^+$ &  -9.297 &  -8.492 &  9$^+$ &  3$^+$ &  -9.308 &  -8.598 &  9$^+$ &  3$^+$ &  -9.196 &  -8.464 &  9$^+$ &  3$^+$ \\
 81  &   46  &   -8.915 &  -9.159 &  0$^+$ &  3$^+$ &  -9.096 &  -9.068 &  0$^+$ &  3$^+$ &  -9.191 &  -9.187 &  0$^+$ &  3$^+$ &  -8.964 &  -9.057 &  0$^+$ &  3$^+$ \\
 82  &   47  &   -8.696 &  -9.730 &  9$^+$ &  3$^+$ &  -8.933 &  -9.634 &  9$^+$ &  3$^+$ &  -9.108 &  -9.760 &  9$^+$ &  3$^+$ &  -8.776 &  -9.637 &  9$^+$ &  3$^+$ \\
 83  &   48  &   -8.462 & -10.292 &  0$^+$ &  3$^+$ &  -8.755 & -10.194 &  0$^+$ &  3$^+$ &  -9.020 & -10.328 &  0$^+$ &  3$^+$ &  -8.572 & -10.212 &  0$^+$ &  3$^+$ \\
 84  &   49  &   -6.636 & -10.857 &  9$^+$ &  3$^+$ &  -6.644 & -10.749 &  9$^+$ &  3$^+$ &  -6.632 & -10.883 &  9$^+$ &  3$^+$ &  -6.492 & -10.778 &  9$^+$ &  3$^+$ \\
 85  &   50  &   -6.475 & -11.410 &  0$^+$ &  3$^+$ &  -6.565 & -11.297 &  0$^+$ &  3$^+$ &  -6.512 & -11.426 &  0$^+$ &  3$^+$ &  -6.400 & -11.338 &  0$^+$ &  3$^+$ \\
 86  &   51  &   -6.447 & -11.768 &  5$^+$ &  3$^+$ &  -6.474 & -11.651 &  5$^+$ &  3$^+$ &  -6.447 & -11.825 &  5$^+$ &  3$^+$ &  -6.355 & -11.749 &  5$^+$ &  3$^+$ \\
 87  &   52  &   -4.792 & -12.156 &  0$^+$ &  3$^+$ &  -4.565 & -12.024 &  0$^+$ &  3$^+$ &  -4.107 & -12.248 &  0$^+$ &  3$^+$ &  -4.343 & -12.198 &  0$^+$ &  3$^+$ \\
 88  &   53  &   -4.624 & -12.509 &  5$^+$ &  3$^+$ &  -4.443 & -12.366 &  5$^+$ &  3$^+$ &  -3.992 & -12.625 &  5$^+$ &  3$^+$ &  -4.107 & -12.601 &  5$^+$ &  3$^+$ \\
 89  &   54  &   -4.592 & -12.898 &  0$^+$ &  3$^+$ &  -4.444 & -12.740 &  0$^+$ &  3$^+$ &  -3.983 & -13.040 &  0$^+$ &  3$^+$ &  -4.051 & -13.055 &  0$^+$ &  3$^+$ \\
 90  &   55  &   -4.403 & -13.252 &  5$^+$ &  3$^+$ &  -4.274 & -13.080 &  5$^+$ &  3$^+$ &  -3.787 & -13.407 &  5$^+$ &  3$^+$ &  -3.765 & -13.467 &  5$^+$ &  3$^+$ \\
 91  &   56  &   -4.404 & -13.637 &  0$^+$ &  3$^+$ &  -4.307 & -13.454 &  0$^+$ &  3$^+$ &  -3.813 & -13.819 &  0$^+$ &  3$^+$ &  -3.781 & -13.921 &  0$^+$ &  3$^+$ \\
 92  &   57  &   -4.342 & -13.949 &  1$^+$ &  3$^+$ &  -4.247 & -13.761 &  1$^+$ &  3$^+$ &  -3.713 & -14.153 &  1$^+$ &  3$^+$ &  -3.735 & -14.261 &  1$^+$ &  3$^+$ \\
 93  &   58  &   -4.226 & -14.375 &  0$^+$ &  3$^+$ &  -4.172 & -14.176 &  0$^+$ &  3$^+$ &  -3.617 & -14.613 &  0$^+$ &  3$^+$ &  -3.555 & -14.803 &  0$^+$ &  3$^+$ \\
 94  &   59  &   -4.134 & -14.710 &  1$^+$ &  3$^+$ &  -4.080 & -14.517 &  1$^+$ &  3$^+$ &  -3.456 & -15.011 &  1$^+$ &  3$^+$ &  -3.475 & -15.179 &  1$^+$ &  3$^+$ \\
 95  &   60  &   -4.056 & -15.109 &  0$^+$ &  3$^+$ &  -4.051 & -14.905 &  0$^+$ &  3$^+$ &  -3.442 & -15.441 &  0$^+$ &  3$^+$ &  -3.367 & -15.688 &  0$^+$ &  3$^+$ \\
 96  &   61  &   -3.942 & -15.467 &  1$^+$ &  3$^+$ &  -3.946 & -15.278 &  1$^+$ &  3$^+$ &  -3.294 & -15.898 &  1$^+$ &  3$^+$ &  -3.276 & -16.097 &  1$^+$ &  3$^+$ \\
 97  &   62  &   -3.886 & -15.834 &  0$^+$ &  3$^+$ &  -3.934 & -15.631 &  0$^+$ &  3$^+$ &  -3.297 & -16.292 &  0$^+$ &  3$^+$ &  -3.196 & -16.564 &  0$^+$ &  3$^+$ \\
 98  &   63  &   -3.747 & -16.209 &  1$^+$ &  3$^+$ &  -3.818 & -16.022 &  1$^+$ &  3$^+$ &  -3.254 & -16.677 &  3$^+$ &  3$^+$ &  -3.090 & -16.994 &  1$^+$ &  3$^+$ \\
 99  &   64  &   -3.701 & -16.542 &  0$^+$ &  3$^+$ &  -3.808 & -16.341 &  0$^+$ &  3$^+$ &  -3.163 & -17.142 &  0$^+$ &  3$^+$ &  -3.016 & -17.418 &  0$^+$ &  3$^+$ \\
100  &   65  &   -3.602 & -16.901 &  3$^+$ &  3$^+$ &  -3.757 & -16.699 &  3$^+$ &  3$^+$ &  -3.120 & -17.568 &  3$^+$ &  3$^+$ &  -2.878 & -17.857 &  1$^+$ &  3$^+$ \\
101  &   66  &   -3.480 & -17.233 &  0$^+$ &  3$^+$ &  -3.651 & -17.030 &  0$^+$ &  3$^+$ &  -3.015 & -17.974 &  0$^+$ &  3$^+$ &  -2.801 & -18.244 &  0$^+$ &  3$^+$ \\
102  &   67  &   -3.299 & -17.612 &  3$^+$ &  3$^+$ &  -3.544 & -17.411 &  3$^+$ &  3$^+$ &  -2.951 & -18.427 &  3$^+$ &  3$^+$ &  -2.676 & -18.654 &  3$^+$ &  3$^+$ \\
103  &   68  &   -3.173 & -17.905 &  0$^+$ &  3$^+$ &  -3.417 & -17.690 &  0$^+$ &  3$^+$ &  -2.812 & -18.768 &  0$^+$ &  3$^+$ &  -2.502 & -19.039 &  0$^+$ &  3$^+$ \\
104  &   69  &   -2.654 & -18.317 &  3$^+$ &  3$^+$ &  -2.779 & -18.087 &  3$^+$ &  3$^+$ &  -2.011 & -19.229 &  3$^+$ &  3$^+$ &  -2.041 & -19.460 &  3$^+$ &  3$^+$ \\
105  &   70  &   -2.644 & -18.580 &  0$^+$ &  3$^+$ &  -2.780 & -18.331 &  0$^+$ &  3$^+$ &  -1.950 & -19.502 &  0$^+$ &  3$^+$ &  -1.996 & -19.828 &  0$^+$ &  3$^+$ \\
106  &   71  &   -2.668 & -18.952 & 11$^-$ &  3$^+$ &  -2.824 & -18.697 & 11$^-$ &  3$^+$ &  -1.989 & -19.961 & 11$^-$ &  3$^+$ &  -2.033 & -20.248 & 11$^-$ &  3$^+$ \\
107  &   72  &   -2.104 & -19.307 &  0$^+$ &  3$^+$ &  -2.118 & -19.097 &  0$^+$ &  3$^+$ &  -1.130 & -20.411 &  0$^+$ &  3$^+$ &  -1.510 & -20.685 &  0$^+$ &  3$^+$ \\
108  &   73  &   -1.998 & -19.683 & 11$^-$ &  3$^+$ &  -2.020 & -19.479 & 11$^-$ &  3$^+$ &  -1.070 & -20.856 & 11$^-$ &  3$^+$ &  -1.440 & -21.112 & 11$^-$ &  3$^+$ \\
109  &   74  &   -1.777 & -20.027 &  0$^+$ &  3$^+$ &  -1.857 & -19.843 &  0$^+$ &  3$^+$ &  -0.974 & -21.282 &  0$^+$ &  3$^+$ &  -1.241 & -21.551 &  0$^+$ &  3$^+$ \\
110  &   75  &   -1.662 & -20.399 & 11$^-$ &  3$^+$ &  -1.770 & -20.219 & 11$^-$ &  3$^+$ &  -0.936 & -21.723 & 11$^-$ &  3$^+$ &  -1.174 & -21.976 & 11$^-$ &  3$^+$ \\
111  &   76  &   -1.523 & -20.717 &  0$^+$ &  3$^+$ &  -1.663 & -20.562 &  0$^+$ &  3$^+$ &  -0.864 & -22.121 &  0$^+$ &  3$^+$ &  -1.050 & -22.401 &  0$^+$ &  3$^+$ \\
112  &   77  &   -1.386 & -21.084 & 11$^-$ &  3$^+$ &  -1.564 & -20.935 & 11$^-$ &  3$^+$ &  -0.806 & -22.526 & 11$^-$ &  3$^+$ &  -0.981 & -22.823 & 11$^-$ &  3$^+$ \\
113  &   78  &   -1.287 & -21.369 &  0$^+$ &  3$^+$ &  -1.476 & -21.257 &  0$^+$ &  3$^+$ &  -0.744 & -22.925 &  0$^+$ &  3$^+$ &  -0.885 & -23.237 &  0$^+$ &  3$^+$ \\
114  &   79  &   -1.096 & -21.722 & 11$^-$ &  3$^+$ &  -1.336 & -21.634 & 11$^-$ &  3$^+$ &  -0.676 & -23.349 & 11$^-$ &  3$^+$ &  -0.803 & -23.660 & 11$^-$ &  3$^+$ \\
115  &   80  &   -1.038 & -21.959 &  0$^+$ &  3$^+$ &  -1.251 & -21.927 &  0$^+$ &  3$^+$ &  -0.617 & -23.735 &  0$^+$ &  3$^+$ &  -0.713 & -24.065 &  0$^+$ &  3$^+$ \\
116  &   81  &   -1.057 & -22.053 &  3$^-$ &  3$^+$ &  -0.827 & -22.307 & 11$^-$ &  3$^+$ &  -0.111 & -24.207 & 11$^-$ &  3$^+$ &   0.090 & -24.500 & 11$^-$ &  3$^+$ \\
117  &   82  &   -0.788 & -22.427 &  0$^+$ &  3$^+$ &  -0.864 & -22.505 &  0$^+$ &  3$^+$ &  -0.133 & -24.618 &  0$^+$ &  3$^+$ &  -0.077 & -24.907 &  0$^+$ &  3$^+$ \\
118  &   83  &   -0.785 & -22.538 &  3$^-$ &  3$^+$ &  -0.875 & -22.613 &  3$^-$ &  3$^+$ &  -0.115 & -24.696 &  3$^-$ &  3$^+$ &   0.267 & -24.954 &  3$^-$ &  3$^+$ \\
119  &   84  &   -0.605 & -22.761 &  0$^+$ &  3$^+$ &  -0.598 & -22.759 &  0$^+$ &  3$^+$ &   0.310 & -24.757 &  0$^+$ &  3$^+$ &   0.854 & -25.049 &  0$^+$ &  3$^+$ \\
120  &   85  &   -0.579 & -22.878 &  3$^-$ &  3$^+$ &  -0.576 & -22.863 &  3$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
121  &   86  &   -0.483 & -23.034 &  0$^+$ &  3$^+$ &  -0.498 & -22.970 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
122  &   87  &   -0.441 & -23.153 &  3$^-$ &  3$^+$ &  -0.463 & -23.075 &  3$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
123  &   88  &   -0.390 & -23.285 &  0$^+$ &  3$^+$ &  -0.432 & -23.180 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
124  &   89  &   -0.334 & -23.406 &  3$^-$ &  3$^+$ &  -0.384 & -23.288 &  3$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
125  &   90  &   -0.307 & -23.526 &  0$^+$ &  3$^+$ &  -0.373 & -23.390 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
126  &   91  &   -0.268 & -23.632 &  1$^-$ &  3$^+$ &  -0.352 & -23.484 &  1$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
127  &   92  &   -0.226 & -23.762 &  0$^+$ &  3$^+$ &  -0.312 & -23.600 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
128  &   93  &   -0.168 & -23.877 &  1$^-$ &  3$^+$ &  -0.271 & -23.702 &  1$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
129  &   94  &   -0.140 & -23.997 &  0$^+$ &  3$^+$ &  -0.242 & -23.810 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
130  &   95  &   -0.061 & -24.123 &  1$^-$ &  3$^+$ &  -0.173 & -23.922 &  1$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
131  &   96  &   -0.047 & -24.234 &  0$^+$ &  3$^+$ &  -0.159 & -24.023 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
132  &   97  &    0.056 & -24.371 &  1$^-$ &  3$^+$ &  -0.054 & -24.145 &  1$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
133  &   98  &          &         &         &         &  -0.057 & -24.242 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
134  &   99  &          &         &         &         &   0.084 & -24.381 &  1$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Krypton $(Z= 36 )$} \\
 65  &   29  &  -17.586 &   1.586 &  3$^-$ &  0$^+$ & -17.534 &   1.654 &  3$^-$ &  0$^+$ & -17.775 &   1.778 &  3$^-$ &  0$^+$ & -17.924 &   1.943 &  3$^-$ &  0$^+$ \\
 66  &   30  &  -15.763 &   0.916 &  0$^+$ &  0$^+$ & -15.482 &   1.005 &  0$^+$ &  0$^+$ & -15.455 &   1.104 &  0$^+$ &  0$^+$ & -15.987 &   1.270 &  0$^+$ &  0$^+$ \\
 67  &   31  &  -15.247 &   0.330 &  3$^-$ &  0$^+$ & -15.014 &   0.429 &  3$^-$ &  0$^+$ & -15.041 &   0.496 &  3$^-$ &  0$^+$ & -15.405 &   0.665 &  3$^-$ &  0$^+$ \\
 68  &   32  &  -15.058 &  -0.325 &  0$^+$ &  0$^+$ & -14.910 &  -0.221 &  0$^+$ &  0$^+$ & -14.910 &  -0.171 &  0$^+$ &  0$^+$ & -15.208 &  -0.002 &  0$^+$ &  0$^+$ \\
 69  &   33  &  -14.581 &  -0.964 &  3$^-$ &  0$^+$ & -14.780 &  -0.833 &  5$^-$ &  0$^+$ & -14.559 &  -0.833 &  3$^-$ &  0$^+$ & -14.688 &  -0.667 &  3$^-$ &  0$^+$ \\
 70  &   34  &  -14.417 &  -1.574 &  0$^+$ &  0$^+$ & -14.391 &  -1.472 &  0$^+$ &  0$^+$ & -14.421 &  -1.457 &  0$^+$ &  0$^+$ & -14.539 &  -1.287 &  0$^+$ &  0$^+$ \\
 71  &   35  &  -14.091 &  -2.181 &  5$^-$ &  0$^+$ & -14.227 &  -2.034 &  5$^-$ &  0$^+$ & -14.168 &  -2.081 &  5$^-$ &  0$^+$ & -14.222 &  -1.911 &  5$^-$ &  0$^+$ \\
 72  &   36  &  -13.758 &  -2.817 &  0$^+$ &  0$^+$ & -13.851 &  -2.756 &  0$^+$ &  0$^+$ & -13.933 &  -2.721 &  0$^+$ &  0$^+$ & -13.900 &  -2.554 &  0$^+$ &  0$^+$ \\
 73  &   37  &  -13.650 &  -3.397 &  1$^-$ &  0$^+$ & -12.434 &  -3.452 &  5$^-$ &  0$^+$ & -13.921 &  -3.300 &  1$^-$ &  0$^+$ & -13.797 &  -3.148 &  1$^-$ &  0$^+$ \\
 74  &   38  &  -12.960 &  -4.023 &  0$^+$ &  0$^+$ & -12.946 &  -4.019 &  0$^+$ &  0$^+$ & -13.287 &  -3.936 &  0$^+$ &  0$^+$ & -13.172 &  -3.779 &  0$^+$ &  0$^+$ \\
 75  &   39  &  -11.994 &  -4.634 &  1$^-$ &  0$^+$ & -12.048 &  -4.570 &  1$^-$ &  0$^+$ & -12.010 &  -4.526 &  1$^-$ &  0$^+$ & -12.063 &  -4.395 &  1$^-$ &  0$^+$ \\
 76  &   40  &  -11.612 &  -5.165 &  0$^+$ &  0$^+$ & -11.602 &  -5.088 &  0$^+$ &  0$^+$ & -11.589 &  -5.069 &  0$^+$ &  0$^+$ & -11.724 &  -4.940 &  0$^+$ &  0$^+$ \\
 77  &   41  &  -11.519 &  -5.738 &  9$^+$ &  0$^+$ & -11.533 &  -5.666 &  9$^+$ &  0$^+$ & -11.520 &  -5.666 &  9$^+$ &  0$^+$ & -11.647 &  -5.533 &  9$^+$ &  0$^+$ \\
 78  &   42  &  -10.467 &  -6.315 &  0$^+$ &  0$^+$ & -10.424 &  -6.240 &  0$^+$ &  0$^+$ & -10.248 &  -6.257 &  0$^+$ &  0$^+$ & -10.469 &  -6.139 &  0$^+$ &  0$^+$ \\
 79  &   43  &  -10.223 &  -6.877 &  9$^+$ &  0$^+$ & -10.221 &  -6.800 &  9$^+$ &  0$^+$ & -10.100 &  -6.828 &  9$^+$ &  0$^+$ & -10.232 &  -6.721 &  9$^+$ &  0$^+$ \\
 80  &   44  &   -9.893 &  -7.430 &  0$^+$ &  0$^+$ &  -9.966 &  -7.351 &  0$^+$ &  0$^+$ &  -9.924 &  -7.387 &  0$^+$ &  0$^+$ &  -9.926 &  -7.300 &  0$^+$ &  0$^+$ \\
 81  &   45  &   -9.673 &  -7.972 &  9$^+$ &  0$^+$ &  -9.791 &  -7.890 &  9$^+$ &  0$^+$ &  -9.810 &  -7.926 &  9$^+$ &  0$^+$ &  -9.724 &  -7.864 &  9$^+$ &  0$^+$ \\
 82  &   46  &   -9.413 &  -8.500 &  0$^+$ &  0$^+$ &  -9.587 &  -8.415 &  0$^+$ &  0$^+$ &  -9.677 &  -8.447 &  0$^+$ &  0$^+$ &  -9.488 &  -8.422 &  0$^+$ &  0$^+$ \\
 83  &   47  &   -9.188 &  -9.017 &  9$^+$ &  0$^+$ &  -9.419 &  -8.928 &  9$^+$ &  0$^+$ &  -9.574 &  -8.947 &  9$^+$ &  0$^+$ &  -9.294 &  -8.967 &  9$^+$ &  0$^+$ \\
 84  &   48  &   -8.944 &  -9.516 &  0$^+$ &  0$^+$ &  -9.232 &  -9.424 &  0$^+$ &  0$^+$ &  -9.458 &  -9.423 &  0$^+$ &  0$^+$ &  -9.085 &  -9.504 &  0$^+$ &  0$^+$ \\
 85  &   49  &   -7.053 & -10.002 &  9$^+$ &  0$^+$ &  -7.108 &  -9.905 &  9$^+$ &  0$^+$ &  -7.128 &  -9.881 &  9$^+$ &  0$^+$ &  -6.975 & -10.028 &  9$^+$ &  0$^+$ \\
 86  &   50  &   -6.967 & -10.464 &  0$^+$ &  0$^+$ &  -6.997 & -10.364 &  0$^+$ &  0$^+$ &  -6.998 & -10.318 &  0$^+$ &  0$^+$ &  -6.927 & -10.544 &  0$^+$ &  0$^+$ \\
 87  &   51  &   -6.836 & -10.931 &  5$^+$ &  0$^+$ &  -6.921 & -10.829 &  5$^+$ &  0$^+$ &  -6.888 & -10.827 &  5$^+$ &  0$^+$ &  -6.798 & -10.999 &  5$^+$ &  0$^+$ \\
 88  &   52  &   -5.225 & -11.353 &  0$^+$ &  0$^+$ &  -4.995 & -11.244 &  0$^+$ &  0$^+$ &  -4.613 & -11.304 &  0$^+$ &  0$^+$ &  -4.812 & -11.468 &  0$^+$ &  0$^+$ \\
 89  &   53  &   -5.041 & -11.779 &  5$^+$ &  0$^+$ &  -4.858 & -11.667 &  5$^+$ &  0$^+$ &  -4.468 & -11.778 &  5$^+$ &  0$^+$ &  -4.571 & -11.907 &  5$^+$ &  0$^+$ \\
 90  &   54  &   -5.004 & -12.185 &  0$^+$ &  0$^+$ &  -4.853 & -12.064 &  0$^+$ &  0$^+$ &  -4.445 & -12.229 &  0$^+$ &  0$^+$ &  -4.510 & -12.369 &  0$^+$ &  0$^+$ \\
 91  &   55  &   -4.802 & -12.585 &  5$^+$ &  0$^+$ &  -4.667 & -12.456 &  5$^+$ &  0$^+$ &  -4.221 & -12.662 &  5$^+$ &  0$^+$ &  -4.220 & -12.805 &  5$^+$ &  0$^+$ \\
 92  &   56  &   -4.799 & -12.981 &  0$^+$ &  0$^+$ &  -4.699 & -12.844 &  0$^+$ &  0$^+$ &  -4.245 & -13.097 &  0$^+$ &  0$^+$ &  -4.232 & -13.262 &  0$^+$ &  0$^+$ \\
 93  &   57  &   -4.744 & -13.329 &  1$^+$ &  0$^+$ &  -4.650 & -13.187 &  1$^+$ &  0$^+$ &  -4.156 & -13.478 &  1$^+$ &  0$^+$ &  -4.192 & -13.634 &  1$^+$ &  0$^+$ \\
 94  &   58  &   -4.608 & -13.753 &  0$^+$ &  0$^+$ &  -4.551 & -13.604 &  0$^+$ &  0$^+$ &  -4.038 & -13.938 &  0$^+$ &  0$^+$ &  -3.997 & -14.150 &  0$^+$ &  0$^+$ \\
 95  &   59  &   -4.520 & -14.108 &  1$^+$ &  0$^+$ &  -4.465 & -13.964 &  1$^+$ &  0$^+$ &  -3.891 & -14.350 &  1$^+$ &  0$^+$ &  -3.922 & -14.543 &  1$^+$ &  0$^+$ \\
 96  &   60  &   -4.426 & -14.504 &  0$^+$ &  0$^+$ &  -4.418 & -14.349 &  0$^+$ &  0$^+$ &  -3.861 & -14.778 &  0$^+$ &  0$^+$ &  -3.800 & -15.030 &  0$^+$ &  0$^+$ \\
 97  &   61  &   -4.314 & -14.867 &  1$^+$ &  0$^+$ &  -4.316 & -14.723 &  1$^+$ &  0$^+$ &  -3.720 & -15.218 &  1$^+$ &  0$^+$ &  -3.711 & -15.440 &  1$^+$ &  0$^+$ \\
 98  &   62  &   -4.243 & -15.234 &  0$^+$ &  0$^+$ &  -4.290 & -15.077 &  0$^+$ &  0$^+$ &  -3.710 & -15.616 &  0$^+$ &  0$^+$ &  -3.617 & -15.893 &  0$^+$ &  0$^+$ \\
 99  &   63  &   -4.106 & -15.599 &  1$^+$ &  0$^+$ &  -4.173 & -15.454 &  1$^+$ &  0$^+$ &  -3.677 & -16.001 &  3$^+$ &  0$^+$ &  -3.512 & -16.309 &  1$^+$ &  0$^+$ \\
100  &   64  &   -4.046 & -15.941 &  0$^+$ &  0$^+$ &  -4.151 & -15.781 &  0$^+$ &  0$^+$ &  -3.566 & -16.438 &  0$^+$ &  0$^+$ &  -3.425 & -16.731 &  0$^+$ &  0$^+$ \\
101  &   65  &   -3.954 & -16.301 &  3$^+$ &  0$^+$ &  -4.109 & -16.136 &  3$^+$ &  0$^+$ &  -3.531 & -16.846 &  3$^+$ &  0$^+$ &  -3.283 & -17.143 &  1$^+$ &  0$^+$ \\
102  &   66  &   -3.813 & -16.624 &  0$^+$ &  0$^+$ &  -3.980 & -16.457 &  0$^+$ &  0$^+$ &  -3.404 & -17.234 &  0$^+$ &  0$^+$ &  -3.196 & -17.540 &  0$^+$ &  0$^+$ \\
103  &   67  &   -3.639 & -17.000 &  3$^+$ &  0$^+$ &  -3.880 & -16.829 &  3$^+$ &  0$^+$ &  -3.342 & -17.655 &  3$^+$ &  0$^+$ &  -3.071 & -17.944 &  3$^+$ &  0$^+$ \\
104  &   68  &   -3.496 & -17.284 &  0$^+$ &  0$^+$ &  -3.731 & -17.100 &  0$^+$ &  0$^+$ &  -3.184 & -17.995 &  0$^+$ &  0$^+$ &  -2.883 & -18.319 &  0$^+$ &  0$^+$ \\
105  &   69  &   -2.997 & -17.684 &  3$^+$ &  0$^+$ &  -3.120 & -17.484 &  3$^+$ &  0$^+$ &  -2.365 & -18.414 &  3$^+$ &  0$^+$ &  -2.439 & -18.731 &  3$^+$ &  0$^+$ \\
106  &   70  &   -2.975 & -17.939 &  0$^+$ &  0$^+$ &  -3.108 & -17.724 &  0$^+$ &  0$^+$ &  -2.330 & -18.708 &  0$^+$ &  0$^+$ &  -2.386 & -19.089 &  0$^+$ &  0$^+$ \\
107  &   71  &   -2.993 & -18.288 & 11$^-$ &  0$^+$ &  -3.147 & -18.069 & 11$^-$ &  0$^+$ &  -2.361 & -19.119 & 11$^-$ &  0$^+$ &  -2.416 & -19.489 & 11$^-$ &  0$^+$ \\
108  &   72  &   -2.437 & -18.623 &  0$^+$ &  0$^+$ &  -2.460 & -18.437 &  0$^+$ &  0$^+$ &  -1.502 & -19.519 &  0$^+$ &  0$^+$ &  -1.910 & -19.899 &  0$^+$ &  0$^+$ \\
109  &   73  &   -2.328 & -18.968 & 11$^-$ &  0$^+$ &  -2.358 & -18.788 & 11$^-$ &  0$^+$ &  -1.428 & -19.905 & 11$^-$ &  0$^+$ &  -1.838 & -20.298 & 11$^-$ &  0$^+$ \\
110  &   74  &   -2.095 & -19.289 &  0$^+$ &  0$^+$ &  -2.185 & -19.124 &  0$^+$ &  0$^+$ &  -1.314 & -20.276 &  0$^+$ &  0$^+$ &  -1.633 & -20.703 &  0$^+$ &  0$^+$ \\
111  &   75  &   -1.974 & -19.624 & 11$^-$ &  0$^+$ &  -2.091 & -19.462 & 11$^-$ &  0$^+$ &  -1.258 & -20.646 & 11$^-$ &  0$^+$ &  -1.562 & -21.095 & 11$^-$ &  0$^+$ \\
112  &   76  &   -1.823 & -19.920 &  0$^+$ &  0$^+$ &  -1.973 & -19.774 &  0$^+$ &  0$^+$ &  -1.181 & -20.998 &  0$^+$ &  0$^+$ &  -1.430 & -21.483 &  0$^+$ &  0$^+$ \\
113  &   77  &   -1.678 & -20.242 & 11$^-$ &  0$^+$ &  -1.869 & -20.099 & 11$^-$ &  0$^+$ &  -1.128 & -21.356 & 11$^-$ &  0$^+$ &  -1.357 & -21.865 & 11$^-$ &  0$^+$ \\
114  &   78  &   -1.563 & -20.511 &  0$^+$ &  0$^+$ &  -1.769 & -20.390 &  0$^+$ &  0$^+$ &  -1.067 & -21.694 &  0$^+$ &  0$^+$ &  -1.253 & -22.237 &  0$^+$ &  0$^+$ \\
115  &   79  &   -1.359 & -20.817 & 11$^-$ &  0$^+$ &  -1.624 & -20.707 & 11$^-$ &  0$^+$ &  -1.006 & -22.046 & 11$^-$ &  0$^+$ &  -1.166 & -22.609 & 11$^-$ &  0$^+$ \\
116  &   80  &   -1.281 & -21.052 &  0$^+$ &  0$^+$ &  -1.523 & -20.975 &  0$^+$ &  0$^+$ &  -0.948 & -22.376 &  0$^+$ &  0$^+$ &  -1.068 & -22.967 &  0$^+$ &  0$^+$ \\
117  &   81  &   -1.308 & -21.181 &  3$^-$ &  0$^+$ &  -1.023 & -21.299 & 11$^-$ &  0$^+$ &  -0.367 & -22.736 & 11$^-$ &  0$^+$ &  -0.041 & -23.335 & 11$^-$ &  0$^+$ \\
118  &   82  &   -0.985 & -21.508 &  0$^+$ &  0$^+$ &  -1.059 & -21.501 &  0$^+$ &  0$^+$ &  -0.355 & -23.068 &  0$^+$ &  0$^+$ &  -0.106 & -23.684 &  0$^+$ &  0$^+$ \\
119  &   83  &   -0.984 & -21.649 &  3$^-$ &  0$^+$ &  -1.073 & -21.649 &  3$^-$ &  0$^+$ &  -0.325 & -23.197 &  3$^-$ &  0$^+$ &  -0.015 & -23.756 &  3$^-$ &  0$^+$ \\
120  &   84  &   -0.770 & -21.869 &  0$^+$ &  0$^+$ &  -0.745 & -21.809 &  0$^+$ &  0$^+$ &   0.161 & -23.362 &  0$^+$ &  0$^+$ &   0.736 & -23.931 &  0$^+$ &  0$^+$ \\
121  &   85  &   -0.743 & -22.009 &  3$^-$ &  0$^+$ &  -0.719 & -21.946 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
122  &   86  &   -0.635 & -22.185 &  0$^+$ &  0$^+$ &  -0.637 & -22.090 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
123  &   87  &   -0.592 & -22.321 &  3$^-$ &  0$^+$ &  -0.601 & -22.224 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
124  &   88  &   -0.534 & -22.482 &  0$^+$ &  0$^+$ &  -0.566 & -22.365 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
125  &   89  &   -0.477 & -22.614 &  3$^-$ &  0$^+$ &  -0.517 & -22.493 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
126  &   90  &   -0.445 & -22.766 &  0$^+$ &  0$^+$ &  -0.503 & -22.630 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
127  &   91  &   -0.408 & -22.884 &  1$^-$ &  0$^+$ &  -0.483 & -22.744 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
128  &   92  &   -0.360 & -23.041 &  0$^+$ &  0$^+$ &  -0.437 & -22.886 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
129  &   93  &   -0.304 & -23.163 &  1$^-$ &  0$^+$ &  -0.396 & -23.003 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
130  &   94  &   -0.272 & -23.309 &  0$^+$ &  0$^+$ &  -0.364 & -23.135 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
131  &   95  &   -0.194 & -23.436 &  1$^-$ &  0$^+$ &  -0.293 & -23.253 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
132  &   96  &   -0.177 & -23.574 &  0$^+$ &  0$^+$ &  -0.278 & -23.378 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
133  &   97  &   -0.077 & -23.707 &  1$^-$ &  0$^+$ &  -0.174 & -23.499 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
134  &   98  &   -0.076 & -23.840 &  0$^+$ &  0$^+$ &  -0.179 & -23.623 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
135  &   99  &    0.044 & -23.981 &  1$^-$ &  0$^+$ &  -0.045 & -23.753 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
136  &  100  &          &         &         &         &  -0.069 & -23.880 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
137  &  101  &          &         &         &         &   0.084 & -24.032 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Rubidium $(Z= 37 )$} \\
 66  &   29  &  -18.180 &   1.969 &  3$^-$ &  1$^+$ & -18.117 &   2.027 &  3$^-$ &  1$^+$ & -18.414 &   2.167 &  3$^-$ &  1$^+$ & -18.545 &   2.378 &  3$^-$ &  1$^+$ \\
 67  &   30  &  -16.391 &   1.270 &  0$^+$ &  1$^+$ & -16.108 &   1.355 &  0$^+$ &  1$^+$ & -16.082 &   1.452 &  0$^+$ &  1$^+$ & -16.613 &   1.679 &  0$^+$ &  1$^+$ \\
 68  &   31  &  -15.886 &   0.682 &  3$^-$ &  1$^+$ & -15.649 &   0.771 &  3$^-$ &  1$^+$ & -15.694 &   0.849 &  3$^-$ &  1$^+$ & -16.055 &   1.073 &  3$^-$ &  1$^+$ \\
 69  &   32  &  -15.670 &   0.009 &  0$^+$ &  1$^+$ & -15.515 &   0.100 &  0$^+$ &  1$^+$ & -15.534 &   0.159 &  0$^+$ &  1$^+$ & -15.836 &   0.388 &  0$^+$ &  1$^+$ \\
 70  &   33  &  -15.176 &  -0.656 &  3$^-$ &  1$^+$ & -15.339 &  -0.557 &  5$^-$ &  1$^+$ & -15.167 &  -0.528 &  3$^-$ &  1$^+$ & -15.317 &  -0.295 &  3$^-$ &  1$^+$ \\
 71  &   34  &  -14.999 &  -1.267 &  0$^+$ &  1$^+$ & -14.942 &  -1.200 &  0$^+$ &  1$^+$ & -15.016 &  -1.152 &  0$^+$ &  1$^+$ & -15.150 &  -0.919 &  0$^+$ &  1$^+$ \\
 72  &   35  &  -14.658 &  -1.891 &  5$^-$ &  1$^+$ & -14.875 &  -1.015 &  5$^-$ &  5$^+$ & -14.749 &  -1.785 &  5$^-$ &  1$^+$ & -14.819 &  -1.552 &  5$^-$ &  1$^+$ \\
 73  &   36  &  -14.318 &  -2.528 &  0$^+$ &  1$^+$ & -14.593 &  -1.140 &  0$^+$ &  5$^+$ & -14.495 &  -2.441 &  0$^+$ &  1$^+$ & -14.486 &  -2.206 &  0$^+$ &  1$^+$ \\
 74  &   37  &  -14.194 &  -3.101 &  1$^-$ &  1$^+$ & -13.517 &  -2.271 &  5$^-$ &  5$^+$ & -14.476 &  -3.009 &  1$^-$ &  1$^+$ & -14.380 &  -2.800 &  1$^-$ &  1$^+$ \\
 75  &   38  &  -13.530 &  -3.731 &  0$^+$ &  1$^+$ & -13.635 &  -3.707 &  0$^+$ &  1$^+$ & -13.852 &  -3.664 &  0$^+$ &  1$^+$ & -13.738 &  -3.442 &  0$^+$ &  1$^+$ \\
 76  &   39  &  -12.505 &  -4.367 &  1$^-$ &  1$^+$ & -12.624 &  -3.635 &  1$^-$ &  5$^+$ & -12.534 &  -4.264 &  1$^-$ &  1$^+$ & -12.620 &  -4.072 &  1$^-$ &  1$^+$ \\
 77  &   40  &  -12.162 &  -4.856 &  0$^+$ &  1$^+$ & -12.165 &  -4.771 &  0$^+$ &  1$^+$ & -12.128 &  -4.778 &  0$^+$ &  1$^+$ & -12.281 &  -4.600 &  0$^+$ &  1$^+$ \\
 78  &   41  &  -12.071 &  -5.431 &  9$^+$ &  1$^+$ & -12.095 &  -5.364 &  9$^+$ &  1$^+$ & -12.069 &  -5.386 &  9$^+$ &  1$^+$ & -12.201 &  -5.197 &  9$^+$ &  1$^+$ \\
 79  &   42  &  -10.971 &  -6.013 &  0$^+$ &  1$^+$ & -10.915 &  -5.944 &  0$^+$ &  1$^+$ & -10.752 &  -5.981 &  0$^+$ &  1$^+$ & -11.009 &  -5.808 &  0$^+$ &  1$^+$ \\
 80  &   43  &  -10.721 &  -6.571 &  9$^+$ &  1$^+$ & -10.707 &  -6.502 &  9$^+$ &  1$^+$ & -10.762 &  -5.996 &  9$^+$ &  3$^+$ & -10.765 &  -6.389 &  9$^+$ &  1$^+$ \\
 81  &   44  &  -10.526 &  -6.604 &  0$^+$ &  3$^+$ & -10.606 &  -6.484 &  0$^+$ &  3$^+$ & -10.554 &  -6.522 &  0$^+$ &  3$^+$ & -10.452 &  -6.964 &  0$^+$ &  1$^+$ \\
 82  &   45  &  -10.286 &  -7.126 &  9$^+$ &  3$^+$ & -10.411 &  -7.002 &  9$^+$ &  3$^+$ & -10.406 &  -7.026 &  9$^+$ &  3$^+$ & -10.243 &  -7.521 &  9$^+$ &  1$^+$ \\
 83  &   46  &   -9.999 &  -7.628 &  0$^+$ &  3$^+$ & -10.178 &  -7.502 &  0$^+$ &  3$^+$ & -10.235 &  -7.509 &  0$^+$ &  3$^+$ & -10.097 &  -7.530 &  0$^+$ &  3$^+$ \\
 84  &   47  &   -9.747 &  -8.116 &  9$^+$ &  3$^+$ &  -9.981 &  -7.987 &  9$^+$ &  3$^+$ & -10.097 &  -7.975 &  9$^+$ &  3$^+$ &  -9.888 &  -8.059 &  9$^+$ &  3$^+$ \\
 85  &   48  &   -9.473 &  -8.582 &  0$^+$ &  3$^+$ &  -9.761 &  -8.452 &  0$^+$ &  3$^+$ &  -9.946 &  -8.426 &  0$^+$ &  3$^+$ &  -9.661 &  -8.579 &  0$^+$ &  3$^+$ \\
 86  &   49  &   -7.518 &  -9.034 &  9$^+$ &  3$^+$ &  -7.563 &  -8.905 &  9$^+$ &  3$^+$ &  -7.566 &  -8.870 &  9$^+$ &  3$^+$ &  -7.535 &  -9.083 &  9$^+$ &  3$^+$ \\
 87  &   50  &   -7.410 &  -9.471 &  0$^+$ &  3$^+$ &  -7.454 &  -9.344 &  0$^+$ &  3$^+$ &  -7.464 &  -9.305 &  0$^+$ &  3$^+$ &  -7.334 &  -9.577 &  0$^+$ &  3$^+$ \\
 88  &   51  &   -7.416 &  -9.989 &  5$^+$ &  3$^+$ &  -7.391 &  -9.858 &  5$^+$ &  3$^+$ &  -7.330 &  -9.831 &  5$^+$ &  3$^+$ &  -7.313 & -10.058 &  5$^+$ &  3$^+$ \\
 89  &   52  &   -5.636 & -10.424 &  0$^+$ &  3$^+$ &  -5.392 & -10.292 &  0$^+$ &  3$^+$ &  -5.074 & -10.316 &  0$^+$ &  3$^+$ &  -5.238 & -10.537 &  0$^+$ &  3$^+$ \\
 90  &   53  &   -5.433 & -10.897 &  5$^+$ &  3$^+$ &  -5.229 & -10.764 &  5$^+$ &  3$^+$ &  -4.904 & -10.821 &  5$^+$ &  3$^+$ &  -4.992 & -10.996 &  5$^+$ &  3$^+$ \\
 91  &   54  &   -5.392 & -11.310 &  0$^+$ &  3$^+$ &  -5.220 & -11.172 &  0$^+$ &  3$^+$ &  -4.870 & -11.280 &  0$^+$ &  3$^+$ &  -4.935 & -11.463 &  0$^+$ &  3$^+$ \\
 92  &   55  &   -5.188 & -11.739 &  5$^+$ &  3$^+$ &  -5.037 & -11.596 &  5$^+$ &  3$^+$ &  -4.636 & -11.741 &  5$^+$ &  3$^+$ &  -4.663 & -11.911 &  5$^+$ &  3$^+$ \\
 93  &   56  &   -5.179 & -12.143 &  0$^+$ &  3$^+$ &  -5.063 & -11.993 &  0$^+$ &  3$^+$ &  -4.655 & -12.186 &  0$^+$ &  3$^+$ &  -4.668 & -12.369 &  0$^+$ &  3$^+$ \\
 94  &   57  &   -5.127 & -12.472 &  1$^+$ &  3$^+$ &  -5.023 & -12.311 &  1$^+$ &  3$^+$ &  -4.575 & -12.571 &  1$^+$ &  3$^+$ &  -4.411 & -12.814 &  5$^+$ &  3$^+$ \\
 95  &   58  &   -4.984 & -12.936 &  0$^+$ &  3$^+$ &  -4.921 & -12.776 &  0$^+$ &  3$^+$ &  -4.455 & -13.048 &  0$^+$ &  3$^+$ &  -4.442 & -13.261 &  0$^+$ &  3$^+$ \\
 96  &   59  &   -4.908 & -13.289 &  1$^+$ &  3$^+$ &  -4.857 & -13.133 &  1$^+$ &  3$^+$ &  -4.336 & -13.471 &  1$^+$ &  3$^+$ &  -4.391 & -13.641 &  1$^+$ &  3$^+$ \\
 97  &   60  &   -4.797 & -13.699 &  0$^+$ &  3$^+$ &  -4.789 & -13.531 &  0$^+$ &  3$^+$ &  -4.286 & -13.888 &  0$^+$ &  3$^+$ &  -4.243 & -14.136 &  0$^+$ &  3$^+$ \\
 98  &   61  &   -4.696 & -14.074 &  1$^+$ &  3$^+$ &  -4.704 & -13.921 &  1$^+$ &  3$^+$ &  -4.160 & -14.343 &  1$^+$ &  3$^+$ &  -4.173 & -14.536 &  1$^+$ &  3$^+$ \\
 99  &   62  &   -4.607 & -14.435 &  0$^+$ &  3$^+$ &  -4.655 & -14.261 &  0$^+$ &  3$^+$ &  -4.133 & -14.712 &  0$^+$ &  3$^+$ &  -4.052 & -14.989 &  0$^+$ &  3$^+$ \\
100  &   63  &   -4.476 & -14.825 &  1$^+$ &  3$^+$ &  -4.546 & -14.675 &  1$^+$ &  3$^+$ &  -4.003 & -15.183 &  1$^+$ &  3$^+$ &  -3.956 & -15.401 &  1$^+$ &  3$^+$ \\
101  &   64  &   -4.399 & -15.144 &  0$^+$ &  3$^+$ &  -4.504 & -14.966 &  0$^+$ &  3$^+$ &  -3.978 & -15.517 &  0$^+$ &  3$^+$ &  -3.845 & -15.816 &  0$^+$ &  3$^+$ \\
102  &   65  &   -4.224 & -15.544 &  1$^+$ &  3$^+$ &  -4.472 & -15.310 &  3$^+$ &  3$^+$ &  -3.955 & -15.908 &  3$^+$ &  3$^+$ &  -3.705 & -16.232 &  1$^+$ &  3$^+$ \\
103  &   66  &   -4.155 & -15.828 &  0$^+$ &  3$^+$ &  -4.317 & -15.642 &  0$^+$ &  3$^+$ &  -3.797 & -16.298 &  0$^+$ &  3$^+$ &  -3.599 & -16.615 &  0$^+$ &  3$^+$ \\
104  &   67  &   -3.990 & -16.183 &  3$^+$ &  3$^+$ &  -4.224 & -15.989 &  3$^+$ &  3$^+$ &  -3.741 & -16.689 &  3$^+$ &  3$^+$ &  -3.473 & -17.006 &  3$^+$ &  3$^+$ \\
105  &   68  &   -3.830 & -16.490 &  0$^+$ &  3$^+$ &  -4.050 & -16.290 &  0$^+$ &  3$^+$ &  -3.554 & -17.051 &  0$^+$ &  3$^+$ &  -3.273 & -17.386 &  0$^+$ &  3$^+$ \\
106  &   69  &   -3.367 & -16.855 &  3$^+$ &  3$^+$ &  -3.494 & -16.636 &  3$^+$ &  3$^+$ &  -2.766 & -17.433 &  3$^+$ &  3$^+$ &  -2.861 & -17.778 &  3$^+$ &  3$^+$ \\
107  &   70  &   -3.326 & -17.144 &  0$^+$ &  3$^+$ &  -3.463 & -16.922 &  0$^+$ &  3$^+$ &  -2.726 & -17.769 &  0$^+$ &  3$^+$ &  -2.796 & -18.150 &  0$^+$ &  3$^+$ \\
108  &   71  &   -3.336 & -17.483 & 11$^-$ &  3$^+$ &  -3.491 & -17.261 & 11$^-$ &  3$^+$ &  -2.744 & -18.162 & 11$^-$ &  3$^+$ &  -2.817 & -18.541 & 11$^-$ &  3$^+$ \\
109  &   72  &   -2.799 & -17.812 &  0$^+$ &  3$^+$ &  -2.842 & -17.614 &  0$^+$ &  3$^+$ &  -1.907 & -18.550 &  0$^+$ &  3$^+$ &  -2.339 & -18.937 &  0$^+$ &  3$^+$ \\
110  &   73  &   -2.684 & -18.144 & 11$^-$ &  3$^+$ &  -2.731 & -17.951 & 11$^-$ &  3$^+$ &  -1.821 & -18.926 & 11$^-$ &  3$^+$ &  -2.264 & -19.323 & 11$^-$ &  3$^+$ \\
111  &   74  &   -2.436 & -18.460 &  0$^+$ &  3$^+$ &  -2.540 & -18.279 &  0$^+$ &  3$^+$ &  -1.693 & -19.294 &  0$^+$ &  3$^+$ &  -2.046 & -19.712 &  0$^+$ &  3$^+$ \\
112  &   75  &   -2.306 & -18.781 & 11$^-$ &  3$^+$ &  -2.436 & -18.604 & 11$^-$ &  3$^+$ &  -1.627 & -19.660 & 11$^-$ &  3$^+$ &  -1.969 & -20.089 & 11$^-$ &  3$^+$ \\
113  &   76  &   -2.140 & -19.077 &  0$^+$ &  3$^+$ &  -2.304 & -18.911 &  0$^+$ &  3$^+$ &  -1.540 & -20.017 &  0$^+$ &  3$^+$ &  -1.826 & -20.464 &  0$^+$ &  3$^+$ \\
114  &   77  &   -1.987 & -19.388 & 11$^-$ &  3$^+$ &  -2.191 & -19.225 & 11$^-$ &  3$^+$ &  -1.479 & -20.378 & 11$^-$ &  3$^+$ &  -1.745 & -20.831 & 11$^-$ &  3$^+$ \\
115  &   78  &   -1.857 & -19.663 &  0$^+$ &  3$^+$ &  -2.078 & -19.515 &  0$^+$ &  3$^+$ &  -1.411 & -20.727 &  0$^+$ &  3$^+$ &  -1.631 & -21.193 &  0$^+$ &  3$^+$ \\
116  &   79  &   -1.642 & -19.966 & 11$^-$ &  3$^+$ &  -1.929 & -19.824 & 11$^-$ &  3$^+$ &  -1.346 & -21.088 & 11$^-$ &  3$^+$ &  -1.538 & -21.555 & 11$^-$ &  3$^+$ \\
117  &   80  &   -1.543 & -20.213 &  0$^+$ &  3$^+$ &  -1.814 & -20.099 &  0$^+$ &  3$^+$ &  -1.283 & -21.434 &  0$^+$ &  3$^+$ &  -1.433 & -21.908 &  0$^+$ &  3$^+$ \\
118  &   81  &   -1.167 & -20.477 & 11$^-$ &  3$^+$ &  -1.228 & -20.439 & 11$^-$ &  3$^+$ &  -0.613 & -21.811 & 11$^-$ &  3$^+$ &  -0.311 & -22.269 & 11$^-$ &  3$^+$ \\
119  &   82  &   -1.190 & -20.691 &  0$^+$ &  3$^+$ &  -1.263 & -20.653 &  0$^+$ &  3$^+$ &  -0.583 & -22.165 &  0$^+$ &  3$^+$ &  -0.305 & -22.619 &  0$^+$ &  3$^+$ \\
120  &   83  &   -1.192 & -20.826 &  3$^-$ &  3$^+$ &  -1.280 & -20.785 &  3$^-$ &  3$^+$ &  -0.510 & -22.275 &  3$^-$ &  3$^+$ &  -0.520 & -22.690 &  3$^-$ &  3$^+$ \\
121  &   84  &   -0.939 & -21.070 &  0$^+$ &  3$^+$ &  -0.891 & -20.972 &  0$^+$ &  3$^+$ &  -0.007 & -22.457 &  0$^+$ &  3$^+$ &   0.599 & -22.918 &  0$^+$ &  3$^+$ \\
122  &   85  &   -0.910 & -21.209 &  3$^-$ &  3$^+$ &  -0.862 & -21.102 &  3$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
123  &   86  &   -0.790 & -21.408 &  0$^+$ &  3$^+$ &  -0.779 & -21.278 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
124  &   87  &   -0.745 & -21.548 &  3$^-$ &  3$^+$ &  -0.740 & -21.415 &  3$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
125  &   88  &   -0.681 & -21.729 &  0$^+$ &  3$^+$ &  -0.703 & -21.579 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
126  &   89  &   -0.622 & -21.869 &  3$^-$ &  3$^+$ &  -0.651 & -21.719 &  3$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
127  &   90  &   -0.587 & -22.037 &  0$^+$ &  3$^+$ &  -0.634 & -21.873 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
128  &   91  &   -0.552 & -22.163 &  1$^-$ &  3$^+$ &  -0.616 & -21.998 &  1$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
129  &   92  &   -0.497 & -22.336 &  0$^+$ &  3$^+$ &  -0.564 & -22.157 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
130  &   93  &   -0.444 & -22.464 &  1$^-$ &  3$^+$ &  -0.524 & -22.281 &  1$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
131  &   94  &   -0.407 & -22.628 &  0$^+$ &  3$^+$ &  -0.487 & -22.432 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
132  &   95  &   -0.333 & -22.758 &  1$^-$ &  3$^+$ &  -0.419 & -22.554 &  1$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
133  &   96  &   -0.312 & -22.917 &  0$^+$ &  3$^+$ &  -0.401 & -22.701 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
134  &   97  &   -0.217 & -23.049 &  1$^-$ &  3$^+$ &  -0.302 & -22.822 &  1$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
135  &   98  &   -0.213 & -23.206 &  0$^+$ &  3$^+$ &  -0.307 & -22.971 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
136  &   99  &   -0.100 & -23.345 &  1$^-$ &  3$^+$ &  -0.183 & -23.099 &  1$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
137  &  100  &   -0.110 & -23.499 &  0$^+$ &  3$^+$ &  -0.206 & -23.252 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
138  &  101  &   -0.124 & -23.515 &  1$^+$ &  3$^+$ &  -0.105 & -23.411 &  5$^-$ &  3$^+$ &         &         &         &         &         &         &         &         \\
139  &  102  &   -0.004 & -23.800 &  0$^+$ &  3$^+$ &  -0.106 & -23.554 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
140  &  103  &   -0.015 & -23.820 &  1$^+$ &  3$^+$ &  -0.122 & -23.562 &  1$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
141  &  104  &    0.106 & -24.107 &  0$^+$ &  3$^+$ &  -0.009 & -23.879 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
142  &  105  &          &         &         &         &  -0.023 & -23.890 &  1$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
143  &  106  &          &         &         &         &   0.089 & -24.218 &  0$^+$ &  3$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Strontium $(Z= 38 )$} \\
 69  &   31  &  -16.492 &   1.225 &  3$^-$ &  0$^+$ & -16.252 &   1.329 &  3$^-$ &  0$^+$ & -16.330 &   1.387 &  3$^-$ &  0$^+$ & -16.696 &   1.662 &  3$^-$ &  0$^+$ \\
 70  &   32  &  -16.266 &   0.611 &  0$^+$ &  0$^+$ & -16.110 &   0.720 &  0$^+$ &  0$^+$ & -16.163 &   0.753 &  0$^+$ &  0$^+$ & -16.462 &   1.026 &  0$^+$ &  0$^+$ \\
 71  &   33  &  -15.822 &   0.028 &  3$^-$ &  0$^+$ & -15.718 &   0.138 &  3$^-$ &  0$^+$ & -15.836 &   0.144 &  3$^-$ &  0$^+$ & -15.978 &   0.404 &  3$^-$ &  0$^+$ \\
 72  &   34  &  -15.620 &  -0.551 &  0$^+$ &  0$^+$ & -15.588 &  -0.428 &  0$^+$ &  0$^+$ & -15.660 &  -0.452 &  0$^+$ &  0$^+$ & -15.786 &  -0.191 &  0$^+$ &  0$^+$ \\
 73  &   35  &  -15.279 &  -1.107 &  5$^-$ &  0$^+$ & -15.350 &  -0.940 &  5$^-$ &  0$^+$ & -15.353 &  -1.043 &  3$^-$ &  0$^+$ & -15.445 &  -0.781 &  5$^-$ &  0$^+$ \\
 74  &   36  &  -14.946 &  -1.694 &  0$^+$ &  0$^+$ & -15.041 &  -1.530 &  0$^+$ &  0$^+$ & -15.136 &  -1.623 &  0$^+$ &  0$^+$ & -15.117 &  -1.387 &  0$^+$ &  0$^+$ \\
 75  &   37  &  -14.838 &  -2.263 &  1$^-$ &  0$^+$ & -14.988 &  -2.161 &  1$^-$ &  0$^+$ & -15.125 &  -2.194 &  1$^-$ &  0$^+$ & -15.024 &  -1.955 &  1$^-$ &  0$^+$ \\
 76  &   38  &  -14.115 &  -2.828 &  0$^+$ &  0$^+$ & -13.818 &  -2.327 &  0$^+$ &  0$^+$ & -14.443 &  -2.763 &  0$^+$ &  0$^+$ & -14.342 &  -2.549 &  0$^+$ &  0$^+$ \\
 77  &   39  &  -13.162 &  -3.368 &  1$^-$ &  0$^+$ & -13.215 &  -3.248 &  1$^-$ &  0$^+$ & -13.180 &  -3.323 &  1$^-$ &  0$^+$ & -13.264 &  -3.121 &  1$^-$ &  0$^+$ \\
 78  &   40  &  -12.740 &  -3.964 &  0$^+$ &  0$^+$ & -12.730 &  -3.891 &  0$^+$ &  0$^+$ & -12.729 &  -3.895 &  0$^+$ &  0$^+$ & -12.877 &  -3.668 &  0$^+$ &  0$^+$ \\
 79  &   41  &  -12.632 &  -4.512 &  9$^+$ &  0$^+$ & -12.652 &  -4.430 &  9$^+$ &  0$^+$ & -12.639 &  -4.449 &  9$^+$ &  0$^+$ & -12.781 &  -4.232 &  9$^+$ &  0$^+$ \\
 80  &   42  &  -11.571 &  -5.040 &  0$^+$ &  0$^+$ & -11.523 &  -4.950 &  0$^+$ &  0$^+$ & -11.369 &  -4.989 &  0$^+$ &  0$^+$ & -11.622 &  -4.804 &  0$^+$ &  0$^+$ \\
 81  &   43  &  -11.306 &  -5.562 &  9$^+$ &  0$^+$ & -11.299 &  -5.469 &  9$^+$ &  0$^+$ & -11.190 &  -5.512 &  9$^+$ &  0$^+$ & -11.367 &  -5.355 &  9$^+$ &  0$^+$ \\
 82  &   44  &  -10.950 &  -6.069 &  0$^+$ &  0$^+$ & -11.019 &  -5.972 &  0$^+$ &  0$^+$ & -10.978 &  -6.019 &  0$^+$ &  0$^+$ & -11.038 &  -5.900 &  0$^+$ &  0$^+$ \\
 83  &   45  &  -10.704 &  -6.567 &  9$^+$ &  0$^+$ & -10.818 &  -6.468 &  9$^+$ &  0$^+$ & -10.827 &  -6.511 &  9$^+$ &  0$^+$ & -10.816 &  -6.431 &  9$^+$ &  0$^+$ \\
 84  &   46  &  -10.414 &  -7.048 &  0$^+$ &  0$^+$ & -10.584 &  -6.948 &  0$^+$ &  0$^+$ & -10.655 &  -6.987 &  0$^+$ &  0$^+$ & -10.558 &  -6.955 &  0$^+$ &  0$^+$ \\
 85  &   47  &  -10.158 &  -7.520 &  9$^+$ &  0$^+$ & -10.384 &  -7.420 &  9$^+$ &  0$^+$ & -10.517 &  -7.452 &  9$^+$ &  0$^+$ & -10.343 &  -7.466 &  9$^+$ &  0$^+$ \\
 86  &   48  &   -9.883 &  -7.978 &  0$^+$ &  0$^+$ & -10.167 &  -7.879 &  0$^+$ &  0$^+$ & -10.368 &  -7.907 &  0$^+$ &  0$^+$ & -10.112 &  -7.970 &  0$^+$ &  0$^+$ \\
 87  &   49  &   -7.999 &  -8.429 &  9$^+$ &  0$^+$ &  -8.040 &  -8.334 &  9$^+$ &  0$^+$ &  -8.069 &  -8.355 &  9$^+$ &  0$^+$ &  -7.982 &  -8.462 &  9$^+$ &  0$^+$ \\
 88  &   50  &   -7.870 &  -8.873 &  0$^+$ &  0$^+$ &  -7.908 &  -8.782 &  0$^+$ &  0$^+$ &  -7.930 &  -8.798 &  0$^+$ &  0$^+$ &  -7.892 &  -8.947 &  0$^+$ &  0$^+$ \\
 89  &   51  &   -7.774 &  -9.386 &  5$^+$ &  0$^+$ &  -7.822 &  -9.288 &  5$^+$ &  0$^+$ &  -7.781 &  -9.311 &  5$^+$ &  0$^+$ &  -7.789 &  -9.433 &  5$^+$ &  0$^+$ \\
 90  &   52  &   -6.124 &  -9.832 &  0$^+$ &  0$^+$ &  -5.890 &  -9.735 &  0$^+$ &  0$^+$ &  -5.584 &  -9.795 &  0$^+$ &  0$^+$ &  -5.745 &  -9.913 &  0$^+$ &  0$^+$ \\
 91  &   53  &   -5.902 & -10.315 &  5$^+$ &  0$^+$ &  -5.713 & -10.220 &  5$^+$ &  0$^+$ &  -5.408 & -10.294 &  5$^+$ &  0$^+$ &  -5.489 & -10.382 &  5$^+$ &  0$^+$ \\
 92  &   54  &   -5.849 & -10.734 &  0$^+$ &  0$^+$ &  -5.688 & -10.638 &  0$^+$ &  0$^+$ &  -5.361 & -10.754 &  0$^+$ &  0$^+$ &  -5.420 & -10.849 &  0$^+$ &  0$^+$ \\
 93  &   55  &   -5.616 & -11.176 &  5$^+$ &  0$^+$ &  -5.466 & -11.079 &  5$^+$ &  0$^+$ &  -5.094 & -11.218 &  5$^+$ &  0$^+$ &  -5.127 & -11.304 &  5$^+$ &  0$^+$ \\
 94  &   56  &   -5.605 & -11.583 &  0$^+$ &  0$^+$ &  -5.492 & -11.480 &  0$^+$ &  0$^+$ &  -5.113 & -11.662 &  0$^+$ &  0$^+$ &  -5.129 & -11.760 &  0$^+$ &  0$^+$ \\
 95  &   57  &   -5.556 & -11.924 &  1$^+$ &  0$^+$ &  -5.459 & -11.805 &  1$^+$ &  0$^+$ &  -5.043 & -12.040 &  1$^+$ &  0$^+$ &  -5.102 & -12.143 &  1$^+$ &  0$^+$ \\
 96  &   58  &   -5.383 & -12.387 &  0$^+$ &  0$^+$ &  -5.318 & -12.274 &  0$^+$ &  0$^+$ &  -4.885 & -12.523 &  0$^+$ &  0$^+$ &  -4.882 & -12.651 &  0$^+$ &  0$^+$ \\
 97  &   59  &   -5.304 & -12.749 &  1$^+$ &  0$^+$ &  -5.251 & -12.634 &  1$^+$ &  0$^+$ &  -4.767 & -12.936 &  1$^+$ &  0$^+$ &  -4.823 & -13.049 &  1$^+$ &  0$^+$ \\
 98  &   60  &   -5.174 & -13.155 &  0$^+$ &  0$^+$ &  -5.162 & -13.032 &  0$^+$ &  0$^+$ &  -4.698 & -13.360 &  0$^+$ &  0$^+$ &  -4.667 & -13.522 &  0$^+$ &  0$^+$ \\
 99  &   61  &   -5.066 & -13.533 &  1$^+$ &  0$^+$ &  -5.070 & -13.421 &  1$^+$ &  0$^+$ &  -4.572 & -13.802 &  1$^+$ &  0$^+$ &  -4.586 & -13.930 &  1$^+$ &  0$^+$ \\
100  &   62  &   -4.966 & -13.893 &  0$^+$ &  0$^+$ &  -5.008 & -13.761 &  0$^+$ &  0$^+$ &  -4.532 & -14.180 &  0$^+$ &  0$^+$ &  -4.461 & -14.369 &  0$^+$ &  0$^+$ \\
101  &   63  &   -4.826 & -14.280 &  1$^+$ &  0$^+$ &  -4.890 & -14.166 &  1$^+$ &  0$^+$ &  -4.399 & -14.636 &  1$^+$ &  0$^+$ &  -4.354 & -14.781 &  1$^+$ &  0$^+$ \\
102  &   64  &   -4.742 & -14.602 &  0$^+$ &  0$^+$ &  -4.840 & -14.461 &  0$^+$ &  0$^+$ &  -4.364 & -14.979 &  0$^+$ &  0$^+$ &  -4.241 & -15.191 &  0$^+$ &  0$^+$ \\
103  &   65  &   -4.558 & -14.991 &  1$^+$ &  0$^+$ &  -4.813 & -14.805 &  3$^+$ &  0$^+$ &  -4.341 & -15.369 &  3$^+$ &  0$^+$ &  -4.088 & -15.599 &  1$^+$ &  0$^+$ \\
104  &   66  &   -4.482 & -15.284 &  0$^+$ &  0$^+$ &  -4.636 & -15.132 &  0$^+$ &  0$^+$ &  -4.172 & -15.754 &  0$^+$ &  0$^+$ &  -3.982 & -15.985 &  0$^+$ &  0$^+$ \\
105  &   67  &   -4.320 & -15.640 &  3$^+$ &  0$^+$ &  -4.546 & -15.478 &  3$^+$ &  0$^+$ &  -4.113 & -16.145 &  3$^+$ &  0$^+$ &  -3.857 & -16.377 &  3$^+$ &  0$^+$ \\
106  &   68  &   -4.145 & -15.943 &  0$^+$ &  0$^+$ &  -4.354 & -15.773 &  0$^+$ &  0$^+$ &  -3.916 & -16.501 &  0$^+$ &  0$^+$ &  -3.644 & -16.753 &  0$^+$ &  0$^+$ \\
107  &   69  &   -3.685 & -16.308 &  3$^+$ &  0$^+$ &  -3.804 & -16.117 &  3$^+$ &  0$^+$ &  -3.118 & -16.882 &  3$^+$ &  0$^+$ &  -3.233 & -17.146 &  3$^+$ &  0$^+$ \\
108  &   70  &   -3.637 & -16.593 &  0$^+$ &  0$^+$ &  -3.767 & -16.397 &  0$^+$ &  0$^+$ &  -3.088 & -17.212 &  0$^+$ &  0$^+$ &  -3.162 & -17.510 &  0$^+$ &  0$^+$ \\
109  &   71  &   -3.642 & -16.928 & 11$^-$ &  0$^+$ &  -3.791 & -16.729 & 11$^-$ &  0$^+$ &  -3.104 & -17.605 & 11$^-$ &  0$^+$ &  -3.179 & -17.896 & 11$^-$ &  0$^+$ \\
110  &   72  &   -3.105 & -17.255 &  0$^+$ &  0$^+$ &  -3.149 & -17.076 &  0$^+$ &  0$^+$ &  -2.271 & -17.999 &  0$^+$ &  0$^+$ &  -2.702 & -18.286 &  0$^+$ &  0$^+$ \\
111  &   73  &   -2.988 & -17.585 & 11$^-$ &  0$^+$ &  -3.035 & -17.410 & 11$^-$ &  0$^+$ &  -2.183 & -18.379 & 11$^-$ &  0$^+$ &  -2.625 & -18.668 & 11$^-$ &  0$^+$ \\
112  &   74  &   -2.734 & -17.903 &  0$^+$ &  0$^+$ &  -2.839 & -17.738 &  0$^+$ &  0$^+$ &  -2.052 & -18.753 &  0$^+$ &  0$^+$ &  -2.404 & -19.055 &  0$^+$ &  0$^+$ \\
113  &   75  &   -2.602 & -18.225 & 11$^-$ &  0$^+$ &  -2.734 & -18.063 & 11$^-$ &  0$^+$ &  -1.985 & -19.125 & 11$^-$ &  0$^+$ &  -2.324 & -19.432 & 11$^-$ &  0$^+$ \\
114  &   76  &   -2.430 & -18.525 &  0$^+$ &  0$^+$ &  -2.597 & -18.374 &  0$^+$ &  0$^+$ &  -1.896 & -19.489 &  0$^+$ &  0$^+$ &  -2.179 & -19.807 &  0$^+$ &  0$^+$ \\
115  &   77  &   -2.275 & -18.841 & 11$^-$ &  0$^+$ &  -2.484 & -18.691 & 11$^-$ &  0$^+$ &  -1.837 & -19.857 & 11$^-$ &  0$^+$ &  -2.097 & -20.178 & 11$^-$ &  0$^+$ \\
116  &   78  &   -2.136 & -19.123 &  0$^+$ &  0$^+$ &  -2.367 & -18.989 &  0$^+$ &  0$^+$ &  -1.768 & -20.216 &  0$^+$ &  0$^+$ &  -1.981 & -20.545 &  0$^+$ &  0$^+$ \\
117  &   79  &   -1.920 & -19.433 & 11$^-$ &  0$^+$ &  -2.221 & -19.304 & 11$^-$ &  0$^+$ &  -1.708 & -20.585 & 11$^-$ &  0$^+$ &  -1.889 & -20.912 & 11$^-$ &  0$^+$ \\
118  &   80  &   -1.806 & -19.691 &  0$^+$ &  0$^+$ &  -2.101 & -19.589 &  0$^+$ &  0$^+$ &  -1.648 & -20.943 &  0$^+$ &  0$^+$ &  -1.783 & -21.272 &  0$^+$ &  0$^+$ \\
119  &   81  &   -1.379 & -19.971 & 11$^-$ &  0$^+$ &  -1.452 & -19.934 & 11$^-$ &  0$^+$ &  -0.837 & -21.324 & 11$^-$ &  0$^+$ &  -0.559 & -21.641 & 11$^-$ &  0$^+$ \\
120  &   82  &   -1.401 & -20.191 &  0$^+$ &  0$^+$ &  -1.473 & -20.185 &  0$^+$ &  0$^+$ &  -1.049 & -21.688 &  0$^+$ &  0$^+$ &  -1.151 & -21.999 &  0$^+$ &  0$^+$ \\
121  &   83  &   -1.407 & -20.330 &  3$^-$ &  0$^+$ &  -1.477 & -20.408 &  7$^-$ &  0$^+$ &  -0.891 & -21.800 &  3$^-$ &  0$^+$ &  -0.651 & -22.075 &  3$^-$ &  0$^+$ \\
122  &   84  &   -1.115 & -20.575 &  0$^+$ &  0$^+$ &  -1.046 & -20.488 &  0$^+$ &  0$^+$ &  -0.158 & -21.996 &  0$^+$ &  0$^+$ &   0.439 & -22.336 &  0$^+$ &  0$^+$ \\
123  &   85  &   -1.086 & -20.718 &  3$^-$ &  0$^+$ &  -1.020 & -20.620 &  3$^-$ &  0$^+$ &  -0.096 & -22.129 &  3$^-$ &  0$^+$ &         &         &         &         \\
124  &   86  &   -0.956 & -20.920 &  0$^+$ &  0$^+$ &  -0.935 & -20.799 &  0$^+$ &  0$^+$ &  -0.082 & -22.322 &  0$^+$ &  0$^+$ &         &         &         &         \\
125  &   87  &   -0.911 & -21.065 &  3$^-$ &  0$^+$ &  -0.898 & -20.939 &  3$^-$ &  0$^+$ &  -0.007 & -22.474 &  3$^-$ &  0$^+$ &         &         &         &         \\
126  &   88  &   -0.842 & -21.249 &  0$^+$ &  0$^+$ &  -0.857 & -21.108 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
127  &   89  &   -0.782 & -21.395 &  3$^-$ &  0$^+$ &  -0.805 & -21.252 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
128  &   90  &   -0.743 & -21.568 &  0$^+$ &  0$^+$ &  -0.785 & -21.411 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
129  &   91  &   -0.709 & -21.699 &  1$^-$ &  0$^+$ &  -0.715 & -21.556 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
130  &   92  &   -0.650 & -21.878 &  0$^+$ &  0$^+$ &  -0.710 & -21.705 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
131  &   93  &   -0.597 & -22.011 &  1$^-$ &  0$^+$ &  -0.669 & -21.836 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
132  &   94  &   -0.556 & -22.182 &  0$^+$ &  0$^+$ &  -0.628 & -21.992 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
133  &   95  &   -0.481 & -22.316 &  1$^-$ &  0$^+$ &  -0.557 & -22.121 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
134  &   96  &   -0.460 & -22.481 &  0$^+$ &  0$^+$ &  -0.539 & -22.272 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
135  &   97  &   -0.365 & -22.618 &  1$^-$ &  0$^+$ &  -0.438 & -22.399 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
136  &   98  &   -0.361 & -22.781 &  0$^+$ &  0$^+$ &  -0.446 & -22.553 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
137  &   99  &   -0.250 & -22.923 &  1$^-$ &  0$^+$ &  -0.326 & -22.687 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
138  &  100  &   -0.261 & -23.084 &  0$^+$ &  0$^+$ &  -0.353 & -22.844 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
139  &  101  &   -0.137 & -23.234 &  1$^-$ &  0$^+$ &  -0.270 & -23.004 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
140  &  102  &   -0.157 & -23.393 &  0$^+$ &  0$^+$ &  -0.263 & -23.153 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
141  &  103  &   -0.170 & -23.411 &  1$^+$ &  0$^+$ &  -0.162 & -23.347 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
142  &  104  &   -0.048 & -23.707 &  0$^+$ &  0$^+$ &  -0.175 & -23.479 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
143  &  105  &   -0.060 & -23.730 &  1$^+$ &  0$^+$ &  -0.191 & -23.490 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
144  &  106  &    0.070 & -24.022 &  0$^+$ &  0$^+$ &  -0.082 & -23.818 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
145  &  107  &          &         &         &         &  -0.097 & -23.832 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
146  &  108  &          &         &         &         &   0.032 & -24.160 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
147  &  109  &          &         &         &         &   0.018 & -24.180 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
148  &  110  &          &         &         &         &   0.199 & -24.494 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Yttrium $(Z= 39 )$} \\
 72  &   33  &  -16.479 &   1.408 &  3$^-$ &  1$^+$ & -16.380 &   1.382 &  3$^-$ &  1$^+$ & -16.507 &   1.614 &  3$^-$ &  1$^+$ & -16.652 &   1.712 &  3$^-$ &  1$^+$ \\
 73  &   34  &  -16.246 &   0.823 &  0$^+$ &  1$^+$ & -16.218 &   0.813 &  0$^+$ &  1$^+$ & -16.290 &   1.004 &  0$^+$ &  1$^+$ & -16.425 &   1.103 &  0$^+$ &  1$^+$ \\
 74  &   35  &  -15.882 &   0.245 &  5$^-$ &  1$^+$ & -15.940 &   0.228 &  5$^-$ &  1$^+$ & -15.953 &   0.294 &  3$^-$ &  1$^+$ & -16.064 &   0.495 &  5$^-$ &  1$^+$ \\
 75  &   36  &  -15.536 &  -0.382 &  0$^+$ &  1$^+$ & -15.609 &  -0.408 &  0$^+$ &  1$^+$ & -15.731 &  -0.234 &  0$^+$ &  1$^+$ & -15.729 &  -0.141 &  0$^+$ &  1$^+$ \\
 76  &   37  &  -15.450 &  -0.913 &  1$^-$ &  1$^+$ & -14.860 &  -1.009 &  5$^-$ &  1$^+$ & -15.731 &  -0.773 &  1$^-$ &  1$^+$ & -15.647 &  -0.710 &  1$^-$ &  1$^+$ \\
 77  &   38  &  -14.671 &  -1.542 &  0$^+$ &  1$^+$ & -14.743 &  -1.603 &  0$^+$ &  1$^+$ & -15.004 &  -1.428 &  0$^+$ &  1$^+$ & -14.915 &  -1.351 &  0$^+$ &  1$^+$ \\
 78  &   39  &  -13.716 &  -2.134 &  1$^-$ &  1$^+$ & -13.753 &  -2.152 &  1$^-$ &  1$^+$ & -13.748 &  -1.998 &  1$^-$ &  1$^+$ & -13.858 &  -1.965 &  1$^-$ &  1$^+$ \\
 79  &   40  &  -13.286 &  -2.631 &  0$^+$ &  1$^+$ & -13.260 &  -2.607 &  0$^+$ &  1$^+$ & -13.289 &  -2.487 &  0$^+$ &  1$^+$ & -13.446 &  -2.480 &  0$^+$ &  1$^+$ \\
 80  &   41  &  -13.169 &  -3.201 &  9$^+$ &  1$^+$ & -13.177 &  -3.198 &  9$^+$ &  1$^+$ & -13.198 &  -3.106 &  9$^+$ &  1$^+$ & -13.334 &  -3.072 &  9$^+$ &  1$^+$ \\
 81  &   42  &  -12.100 &  -3.800 &  0$^+$ &  1$^+$ & -12.050 &  -3.802 &  0$^+$ &  1$^+$ & -11.901 &  -3.724 &  0$^+$ &  1$^+$ & -12.184 &  -3.697 &  0$^+$ &  1$^+$ \\
 82  &   43  &  -11.814 &  -4.379 &  9$^+$ &  1$^+$ & -11.802 &  -4.384 &  9$^+$ &  1$^+$ & -11.696 &  -4.315 &  9$^+$ &  1$^+$ & -11.912 &  -4.273 &  9$^+$ &  1$^+$ \\
 83  &   44  &  -11.436 &  -4.947 &  0$^+$ &  1$^+$ & -11.498 &  -4.957 &  0$^+$ &  1$^+$ & -11.460 &  -4.899 &  0$^+$ &  1$^+$ & -11.564 &  -4.867 &  0$^+$ &  1$^+$ \\
 84  &   45  &  -11.168 &  -5.499 &  9$^+$ &  1$^+$ & -11.274 &  -5.516 &  9$^+$ &  1$^+$ & -11.287 &  -5.468 &  9$^+$ &  1$^+$ & -11.325 &  -5.425 &  9$^+$ &  1$^+$ \\
 85  &   46  &  -10.859 &  -6.040 &  0$^+$ &  1$^+$ & -11.019 &  -6.060 &  0$^+$ &  1$^+$ & -11.096 &  -6.020 &  0$^+$ &  1$^+$ & -11.050 &  -5.989 &  0$^+$ &  1$^+$ \\
 86  &   47  &  -10.582 &  -6.588 &  9$^+$ &  1$^+$ & -10.797 &  -6.585 &  9$^+$ &  1$^+$ & -10.939 &  -6.558 &  9$^+$ &  1$^+$ & -10.818 &  -6.544 &  9$^+$ &  1$^+$ \\
 87  &   48  &  -10.289 &  -7.102 &  0$^+$ &  1$^+$ & -10.558 &  -7.102 &  0$^+$ &  1$^+$ & -10.772 &  -7.084 &  0$^+$ &  1$^+$ & -10.570 &  -7.080 &  0$^+$ &  1$^+$ \\
 88  &   49  &   -8.450 &  -7.608 &  9$^+$ &  1$^+$ &  -8.485 &  -7.601 &  9$^+$ &  1$^+$ &  -8.504 &  -7.594 &  9$^+$ &  1$^+$ &  -8.443 &  -7.604 &  9$^+$ &  1$^+$ \\
 89  &   50  &   -8.324 &  -8.097 &  0$^+$ &  1$^+$ &  -8.362 &  -8.087 &  0$^+$ &  1$^+$ &  -8.335 &  -8.090 &  0$^+$ &  1$^+$ &  -8.324 &  -8.116 &  0$^+$ &  1$^+$ \\
 90  &   51  &   -8.220 &  -8.536 &  5$^+$ &  1$^+$ &  -8.268 &  -8.528 &  5$^+$ &  1$^+$ &  -8.195 &  -8.536 &  5$^+$ &  1$^+$ &  -8.214 &  -8.564 &  5$^+$ &  1$^+$ \\
 91  &   52  &   -6.637 &  -8.953 &  0$^+$ &  1$^+$ &  -6.424 &  -8.939 &  0$^+$ &  1$^+$ &  -6.113 &  -8.978 &  0$^+$ &  1$^+$ &  -6.247 &  -9.023 &  0$^+$ &  1$^+$ \\
 92  &   53  &   -6.379 &  -9.363 &  5$^+$ &  1$^+$ &  -6.206 &  -9.334 &  5$^+$ &  1$^+$ &  -5.916 &  -9.399 &  5$^+$ &  1$^+$ &  -5.975 &  -9.454 &  5$^+$ &  1$^+$ \\
 93  &   54  &   -6.310 &  -9.762 &  0$^+$ &  1$^+$ &  -6.156 &  -9.735 &  0$^+$ &  1$^+$ &  -5.850 &  -9.826 &  0$^+$ &  1$^+$ &  -5.896 &  -9.911 &  0$^+$ &  1$^+$ \\
 94  &   55  &   -6.045 & -10.154 &  5$^+$ &  1$^+$ &  -5.893 & -10.113 &  5$^+$ &  1$^+$ &  -5.546 & -10.232 &  5$^+$ &  1$^+$ &  -5.588 & -10.343 &  5$^+$ &  1$^+$ \\
 95  &   56  &   -6.030 & -10.551 &  0$^+$ &  1$^+$ &  -5.915 & -10.499 &  0$^+$ &  1$^+$ &  -5.562 & -10.655 &  0$^+$ &  1$^+$ &  -5.586 & -10.794 &  0$^+$ &  1$^+$ \\
 96  &   57  &   -5.988 & -10.871 &  1$^+$ &  1$^+$ &  -5.894 & -10.813 &  1$^+$ &  1$^+$ &  -5.504 & -10.981 &  1$^+$ &  1$^+$ &  -5.557 & -11.164 &  1$^+$ &  1$^+$ \\
 97  &   58  &   -5.784 & -11.322 &  0$^+$ &  1$^+$ &  -5.714 & -11.263 &  0$^+$ &  1$^+$ &  -5.311 & -11.487 &  0$^+$ &  1$^+$ &  -5.323 & -11.684 &  0$^+$ &  1$^+$ \\
 98  &   59  &   -5.708 & -11.656 &  1$^+$ &  1$^+$ &  -5.656 & -11.603 &  1$^+$ &  1$^+$ &  -5.203 & -11.890 &  1$^+$ &  1$^+$ &  -5.261 & -12.072 &  1$^+$ &  1$^+$ \\
 99  &   60  &   -5.556 & -12.079 &  0$^+$ &  1$^+$ &  -5.538 & -12.021 &  0$^+$ &  1$^+$ &  -5.111 & -12.338 &  0$^+$ &  1$^+$ &  -5.094 & -12.561 &  0$^+$ &  1$^+$ \\
100  &   61  &   -5.447 & -12.423 &  1$^+$ &  1$^+$ &  -5.449 & -12.386 &  1$^+$ &  1$^+$ &  -4.990 & -12.787 &  1$^+$ &  1$^+$ &  -5.006 & -12.974 &  1$^+$ &  1$^+$ \\
101  &   62  &   -5.330 & -12.818 &  0$^+$ &  1$^+$ &  -5.367 & -12.763 &  0$^+$ &  1$^+$ &  -4.933 & -13.185 &  0$^+$ &  1$^+$ &  -4.873 & -13.424 &  0$^+$ &  1$^+$ \\
102  &   63  &   -5.184 & -13.198 &  1$^+$ &  1$^+$ &  -5.244 & -13.147 &  1$^+$ &  1$^+$ &  -4.799 & -13.643 &  1$^+$ &  1$^+$ &  -4.754 & -13.845 &  1$^+$ &  1$^+$ \\
103  &   64  &   -5.090 & -13.538 &  0$^+$ &  1$^+$ &  -5.181 & -13.470 &  0$^+$ &  1$^+$ &  -4.753 & -14.000 &  0$^+$ &  1$^+$ &  -4.639 & -14.263 &  0$^+$ &  1$^+$ \\
104  &   65  &   -4.896 & -13.907 &  1$^+$ &  1$^+$ &  -5.158 & -13.806 &  3$^+$ &  1$^+$ &  -4.728 & -14.396 &  3$^+$ &  1$^+$ &  -4.467 & -14.681 &  1$^+$ &  1$^+$ \\
105  &   66  &   -4.816 & -14.228 &  0$^+$ &  1$^+$ &  -4.960 & -14.153 &  0$^+$ &  1$^+$ &  -4.547 & -14.795 &  0$^+$ &  1$^+$ &  -4.366 & -15.071 &  0$^+$ &  1$^+$ \\
106  &   67  &   -4.656 & -14.584 &  3$^+$ &  1$^+$ &  -4.870 & -14.499 &  3$^+$ &  1$^+$ &  -4.485 & -15.201 &  3$^+$ &  1$^+$ &  -4.241 & -15.468 &  3$^+$ &  1$^+$ \\
107  &   68  &   -4.468 & -14.890 &  0$^+$ &  1$^+$ &  -4.661 & -14.793 &  0$^+$ &  1$^+$ &  -4.278 & -15.561 &  0$^+$ &  1$^+$ &  -4.015 & -15.850 &  0$^+$ &  1$^+$ \\
108  &   69  &   -4.017 & -15.266 &  3$^+$ &  1$^+$ &  -4.131 & -15.140 &  3$^+$ &  1$^+$ &  -3.504 & -15.950 &  3$^+$ &  1$^+$ &  -3.609 & -16.254 &  3$^+$ &  1$^+$ \\
109  &   70  &   -3.959 & -15.553 &  0$^+$ &  1$^+$ &  -4.084 & -15.418 &  0$^+$ &  1$^+$ &  -3.454 & -16.242 &  0$^+$ &  1$^+$ &  -3.530 & -16.620 &  0$^+$ &  1$^+$ \\
110  &   71  &   -3.958 & -15.912 & 11$^-$ &  1$^+$ &  -4.101 & -15.765 & 11$^-$ &  1$^+$ &  -3.465 & -16.670 & 11$^-$ &  1$^+$ &  -3.540 & -17.019 & 11$^-$ &  1$^+$ \\
111  &   72  &   -3.425 & -16.260 &  0$^+$ &  1$^+$ &  -3.472 & -16.143 &  0$^+$ &  1$^+$ &  -2.634 & -17.110 &  0$^+$ &  1$^+$ &  -3.063 & -17.420 &  0$^+$ &  1$^+$ \\
112  &   73  &   -3.302 & -16.620 & 11$^-$ &  1$^+$ &  -3.352 & -16.511 & 11$^-$ &  1$^+$ &  -2.537 & -17.522 & 11$^-$ &  1$^+$ &  -2.981 & -17.817 & 11$^-$ &  1$^+$ \\
113  &   74  &   -3.039 & -16.963 &  0$^+$ &  1$^+$ &  -3.144 & -16.868 &  0$^+$ &  1$^+$ &  -2.395 & -17.930 &  0$^+$ &  1$^+$ &  -2.753 & -18.221 &  0$^+$ &  1$^+$ \\
114  &   75  &   -2.900 & -17.313 & 11$^-$ &  1$^+$ &  -3.031 & -17.221 & 11$^-$ &  1$^+$ &  -2.319 & -18.333 & 11$^-$ &  1$^+$ &  -2.668 & -18.614 & 11$^-$ &  1$^+$ \\
115  &   76  &   -2.719 & -17.638 &  0$^+$ &  1$^+$ &  -2.884 & -17.559 &  0$^+$ &  1$^+$ &  -2.220 & -18.717 &  0$^+$ &  1$^+$ &  -2.517 & -19.006 &  0$^+$ &  1$^+$ \\
116  &   77  &   -2.557 & -17.989 & 11$^-$ &  1$^+$ &  -2.763 & -17.904 & 11$^-$ &  1$^+$ &  -2.149 & -19.124 & 11$^-$ &  1$^+$ &  -2.431 & -19.394 & 11$^-$ &  1$^+$ \\
117  &   78  &   -2.409 & -18.288 &  0$^+$ &  1$^+$ &  -2.636 & -18.226 &  0$^+$ &  1$^+$ &  -2.069 & -19.506 &  0$^+$ &  1$^+$ &  -2.311 & -19.777 &  0$^+$ &  1$^+$ \\
118  &   79  &   -2.186 & -18.634 & 11$^-$ &  1$^+$ &  -2.482 & -18.566 & 11$^-$ &  1$^+$ &  -2.005 & -19.908 & 11$^-$ &  1$^+$ &  -2.216 & -20.161 & 11$^-$ &  1$^+$ \\
119  &   80  &   -2.060 & -18.905 &  0$^+$ &  1$^+$ &  -2.353 & -18.869 &  0$^+$ &  1$^+$ &  -1.944 & -20.295 &  0$^+$ &  1$^+$ &  -2.107 & -20.537 &  0$^+$ &  1$^+$ \\
120  &   81  &   -1.605 & -19.210 & 11$^-$ &  1$^+$ &  -1.688 & -19.253 & 11$^-$ &  1$^+$ &  -1.133 & -20.709 & 11$^-$ &  1$^+$ &  -0.872 & -20.922 & 11$^-$ &  1$^+$ \\
121  &   82  &   -1.625 & -19.429 &  0$^+$ &  1$^+$ &  -1.697 & -19.528 &  0$^+$ &  1$^+$ &  -1.154 & -21.098 &  0$^+$ &  1$^+$ &  -0.806 & -21.295 &  0$^+$ &  1$^+$ \\
122  &   83  &   -1.633 & -19.578 &  3$^-$ &  1$^+$ &  -1.701 & -19.731 &  7$^-$ &  1$^+$ &  -1.108 & -21.210 &  3$^-$ &  1$^+$ &  -1.824 & -21.377 &  3$^-$ &  1$^+$ \\
123  &   84  &   -1.316 & -19.803 &  0$^+$ &  1$^+$ &  -1.248 & -19.785 &  0$^+$ &  1$^+$ &  -0.374 & -21.391 &  0$^+$ &  1$^+$ &   0.235 & -21.651 &  0$^+$ &  1$^+$ \\
124  &   85  &   -1.285 & -19.947 &  3$^-$ &  1$^+$ &  -1.219 & -19.922 &  3$^-$ &  1$^+$ &  -0.320 & -21.520 &  3$^-$ &  1$^+$ &         &         &         &         \\
125  &   86  &   -1.145 & -20.126 &  0$^+$ &  1$^+$ &  -1.126 & -20.073 &  0$^+$ &  1$^+$ &  -0.298 & -21.697 &  0$^+$ &  1$^+$ &         &         &         &         \\
126  &   87  &   -1.097 & -20.266 &  3$^-$ &  1$^+$ &  -1.086 & -20.209 &  3$^-$ &  1$^+$ &  -0.232 & -21.840 &  3$^-$ &  1$^+$ &         &         &         &         \\
127  &   88  &   -1.022 & -20.431 &  0$^+$ &  1$^+$ &  -1.037 & -20.356 &  0$^+$ &  1$^+$ &  -0.218 & -22.011 &  0$^+$ &  1$^+$ &         &         &         &         \\
128  &   89  &   -0.957 & -20.565 &  3$^-$ &  1$^+$ &  -0.980 & -20.490 &  3$^-$ &  1$^+$ &  -0.133 & -22.171 &  3$^-$ &  1$^+$ &         &         &         &         \\
129  &   90  &   -0.915 & -20.726 &  0$^+$ &  1$^+$ &  -0.955 & -20.631 &  0$^+$ &  1$^+$ &  -0.122 & -22.341 &  0$^+$ &  1$^+$ &         &         &         &         \\
130  &   91  &   -0.834 & -20.864 &  3$^-$ &  1$^+$ &  -0.878 & -20.766 &  3$^-$ &  1$^+$ &  -0.077 & -22.484 &  1$^-$ &  1$^+$ &         &         &         &         \\
131  &   92  &   -0.814 & -21.023 &  0$^+$ &  1$^+$ &  -0.870 & -20.899 &  0$^+$ &  1$^+$ &  -0.007 & -22.654 &  0$^+$ &  1$^+$ &         &         &         &         \\
132  &   93  &   -0.761 & -21.141 &  1$^-$ &  1$^+$ &  -0.828 & -21.020 &  1$^-$ &  1$^+$ &   0.083 & -22.822 &  1$^-$ &  1$^+$ &         &         &         &         \\
133  &   94  &   -0.715 & -21.299 &  0$^+$ &  1$^+$ &  -0.780 & -21.163 &  0$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
134  &   95  &   -0.640 & -21.433 &  1$^-$ &  1$^+$ &  -0.704 & -21.289 &  1$^-$ &  1$^+$ &         &         &         &         &         &         &         &         \\
135  &   96  &   -0.615 & -21.586 &  0$^+$ &  1$^+$ &  -0.686 & -21.427 &  0$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
136  &   97  &   -0.521 & -21.730 &  1$^-$ &  1$^+$ &  -0.582 & -21.567 &  1$^-$ &  1$^+$ &         &         &         &         &         &         &         &         \\
137  &   98  &   -0.516 & -21.874 &  0$^+$ &  1$^+$ &  -0.592 & -21.700 &  0$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
138  &   99  &   -0.406 & -22.035 &  1$^-$ &  1$^+$ &  -0.474 & -21.856 &  1$^-$ &  1$^+$ &         &         &         &         &         &         &         &         \\
139  &  100  &   -0.416 & -22.176 &  0$^+$ &  1$^+$ &  -0.503 & -21.989 &  0$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
140  &  101  &   -0.295 & -22.349 &  1$^-$ &  1$^+$ &  -0.435 & -22.133 &  5$^-$ &  1$^+$ &         &         &         &         &         &         &         &         \\
141  &  102  &   -0.314 & -22.485 &  0$^+$ &  1$^+$ &  -0.420 & -22.297 &  0$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
142  &  103  &   -0.329 & -22.501 &  1$^+$ &  1$^+$ &  -0.335 & -22.472 &  5$^-$ &  1$^+$ &         &         &         &         &         &         &         &         \\
143  &  104  &   -0.206 & -22.802 &  0$^+$ &  1$^+$ &  -0.338 & -22.622 &  0$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
144  &  105  &   -0.220 & -22.821 &  1$^+$ &  1$^+$ &  -0.316 & -22.778 &  9$^-$ &  1$^+$ &         &         &         &         &         &         &         &         \\
145  &  106  &   -0.086 & -23.121 &  0$^+$ &  1$^+$ &  -0.248 & -22.960 &  0$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
146  &  107  &   -0.097 & -23.147 &  1$^+$ &  1$^+$ &  -0.266 & -22.975 &  1$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
147  &  108  &    0.055 & -23.441 &  0$^+$ &  1$^+$ &  -0.133 & -23.306 &  0$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
148  &  109  &    0.049 & -23.470 &  1$^+$ &  1$^+$ &  -0.151 & -23.323 &  1$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
149  &  110  &    0.221 & -23.736 &  0$^+$ &  1$^+$ &   0.041 & -23.650 &  0$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
150  &  111  &          &         &         &         &   0.027 & -23.675 &  1$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
151  &  112  &          &         &         &         &   0.335 & -23.952 &  0$^+$ &  1$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Zirconium $(Z= 40 )$} \\
 73  &   33  &  -16.934 &   1.835 &  3$^-$ &  0$^+$ & -16.817 &   1.836 &  3$^-$ &  0$^+$ & -16.985 &   2.082 &  3$^-$ &  0$^+$ & -17.175 &   2.157 &  3$^-$ &  0$^+$ \\
 74  &   34  &  -16.716 &   1.279 &  0$^+$ &  0$^+$ & -16.667 &   1.287 &  0$^+$ &  0$^+$ & -16.790 &   1.501 &  0$^+$ &  0$^+$ & -16.951 &   1.574 &  0$^+$ &  0$^+$ \\
 75  &   35  &  -16.366 &   0.733 &  5$^-$ &  0$^+$ & -16.381 &   0.749 &  5$^-$ &  0$^+$ & -16.497 &   0.926 &  5$^-$ &  0$^+$ & -16.592 &   0.995 &  5$^-$ &  0$^+$ \\
 76  &   36  &  -16.024 &   0.165 &  0$^+$ &  0$^+$ & -16.078 &   0.176 &  0$^+$ &  0$^+$ & -16.227 &   0.337 &  0$^+$ &  0$^+$ & -16.257 &   0.400 &  0$^+$ &  0$^+$ \\
 77  &   37  &  -15.882 &  -0.380 &  1$^-$ &  0$^+$ & -16.028 &  -0.380 &  1$^-$ &  0$^+$ & -16.203 &  -0.215 &  1$^-$ &  0$^+$ & -16.160 &  -0.158 &  1$^-$ &  0$^+$ \\
 78  &   38  &  -15.225 &  -0.940 &  0$^+$ &  0$^+$ & -15.361 &  -0.934 &  0$^+$ &  0$^+$ & -15.548 &  -0.792 &  0$^+$ &  0$^+$ & -15.454 &  -0.746 &  0$^+$ &  0$^+$ \\
 79  &   39  &  -14.150 &  -1.468 &  1$^-$ &  0$^+$ & -14.204 &  -1.466 &  1$^-$ &  0$^+$ & -14.200 &  -1.345 &  1$^-$ &  0$^+$ & -14.378 &  -1.316 &  1$^-$ &  0$^+$ \\
 80  &   40  &  -13.821 &  -2.041 &  0$^+$ &  0$^+$ & -13.846 &  -2.057 &  0$^+$ &  0$^+$ & -13.814 &  -1.897 &  0$^+$ &  0$^+$ & -13.980 &  -1.853 &  0$^+$ &  0$^+$ \\
 81  &   41  &  -13.721 &  -2.583 &  9$^+$ &  0$^+$ & -13.760 &  -2.594 &  9$^+$ &  0$^+$ & -13.729 &  -2.450 &  9$^+$ &  0$^+$ & -13.874 &  -2.412 &  9$^+$ &  0$^+$ \\
 82  &   42  &  -12.549 &  -3.110 &  0$^+$ &  0$^+$ & -12.504 &  -3.120 &  0$^+$ &  0$^+$ & -12.341 &  -2.992 &  0$^+$ &  0$^+$ & -12.705 &  -2.977 &  0$^+$ &  0$^+$ \\
 83  &   43  &  -12.269 &  -3.638 &  9$^+$ &  0$^+$ & -12.267 &  -3.646 &  9$^+$ &  0$^+$ & -12.147 &  -3.532 &  9$^+$ &  0$^+$ & -12.435 &  -3.530 &  9$^+$ &  0$^+$ \\
 84  &   44  &  -11.906 &  -4.160 &  0$^+$ &  0$^+$ & -11.981 &  -4.165 &  0$^+$ &  0$^+$ & -11.925 &  -4.070 &  0$^+$ &  0$^+$ & -12.091 &  -4.078 &  0$^+$ &  0$^+$ \\
 85  &   45  &  -11.651 &  -4.684 &  9$^+$ &  0$^+$ & -11.773 &  -4.684 &  9$^+$ &  0$^+$ & -11.767 &  -4.603 &  9$^+$ &  0$^+$ & -11.856 &  -4.619 &  9$^+$ &  0$^+$ \\
 86  &   46  &  -11.358 &  -5.201 &  0$^+$ &  0$^+$ & -11.537 &  -5.199 &  0$^+$ &  0$^+$ & -11.595 &  -5.133 &  0$^+$ &  0$^+$ & -11.585 &  -5.156 &  0$^+$ &  0$^+$ \\
 87  &   47  &  -11.101 &  -5.723 &  9$^+$ &  0$^+$ & -11.337 &  -5.716 &  9$^+$ &  0$^+$ & -11.458 &  -5.661 &  9$^+$ &  0$^+$ & -11.359 &  -5.687 &  9$^+$ &  0$^+$ \\
 88  &   48  &  -10.828 &  -6.238 &  0$^+$ &  0$^+$ & -11.122 &  -6.229 &  0$^+$ &  0$^+$ & -11.313 &  -6.187 &  0$^+$ &  0$^+$ & -11.117 &  -6.213 &  0$^+$ &  0$^+$ \\
 89  &   49  &   -8.940 &  -6.763 &  9$^+$ &  0$^+$ &  -8.971 &  -6.746 &  9$^+$ &  0$^+$ &  -8.988 &  -6.710 &  9$^+$ &  0$^+$ &  -9.234 &  -6.736 &  9$^+$ &  0$^+$ \\
 90  &   50  &   -8.807 &  -7.279 &  0$^+$ &  0$^+$ &  -8.836 &  -7.259 &  0$^+$ &  0$^+$ &  -8.877 &  -7.231 &  0$^+$ &  0$^+$ &  -9.012 &  -7.253 &  0$^+$ &  0$^+$ \\
 91  &   51  &   -8.684 &  -7.694 &  5$^+$ &  0$^+$ &  -8.733 &  -7.674 &  5$^+$ &  0$^+$ &  -8.719 &  -7.659 &  5$^+$ &  0$^+$ &  -8.888 &  -7.696 &  5$^+$ &  0$^+$ \\
 92  &   52  &   -7.036 &  -8.106 &  0$^+$ &  0$^+$ &  -6.800 &  -8.086 &  0$^+$ &  0$^+$ &  -6.534 &  -8.098 &  0$^+$ &  0$^+$ &  -6.681 &  -8.156 &  0$^+$ &  0$^+$ \\
 93  &   53  &   -6.800 &  -8.519 &  5$^+$ &  0$^+$ &  -6.621 &  -8.502 &  5$^+$ &  0$^+$ &  -6.357 &  -8.521 &  5$^+$ &  0$^+$ &  -6.416 &  -8.593 &  5$^+$ &  0$^+$ \\
 94  &   54  &   -6.729 &  -8.925 &  0$^+$ &  0$^+$ &  -6.573 &  -8.907 &  0$^+$ &  0$^+$ &  -6.292 &  -8.954 &  0$^+$ &  0$^+$ &  -6.338 &  -9.051 &  0$^+$ &  0$^+$ \\
 95  &   55  &   -6.454 &  -9.332 &  5$^+$ &  0$^+$ &  -6.298 &  -9.318 &  5$^+$ &  0$^+$ &  -5.979 &  -9.376 &  5$^+$ &  0$^+$ &  -6.036 &  -9.490 &  5$^+$ &  0$^+$ \\
 96  &   56  &   -6.438 &  -9.728 &  0$^+$ &  0$^+$ &  -6.320 &  -9.712 &  0$^+$ &  0$^+$ &  -5.995 &  -9.804 &  0$^+$ &  0$^+$ &  -6.028 &  -9.941 &  0$^+$ &  0$^+$ \\
 97  &   57  &   -6.160 & -10.124 &  5$^+$ &  0$^+$ &  -6.036 & -10.106 &  5$^+$ &  0$^+$ &  -5.968 & -10.101 &  1$^+$ &  0$^+$ &  -5.738 & -10.390 &  5$^+$ &  0$^+$ \\
 98  &   58  &   -6.171 & -10.510 &  0$^+$ &  0$^+$ &  -6.092 & -10.492 &  0$^+$ &  0$^+$ &  -5.725 & -10.650 &  0$^+$ &  0$^+$ &  -5.760 & -10.826 &  0$^+$ &  0$^+$ \\
 99  &   59  &   -6.126 & -10.812 &  1$^+$ &  0$^+$ &  -6.071 & -10.778 &  1$^+$ &  0$^+$ &  -5.652 & -10.996 &  1$^+$ &  0$^+$ &  -5.718 & -11.191 &  1$^+$ &  0$^+$ \\
100  &   60  &   -5.925 & -11.269 &  0$^+$ &  0$^+$ &  -5.898 & -11.246 &  0$^+$ &  0$^+$ &  -5.516 & -11.489 &  0$^+$ &  0$^+$ &  -5.524 & -11.698 &  0$^+$ &  0$^+$ \\
101  &   61  &   -5.846 & -11.605 &  1$^+$ &  0$^+$ &  -5.845 & -11.574 &  1$^+$ &  0$^+$ &  -5.427 & -11.887 &  1$^+$ &  0$^+$ &  -5.457 & -12.087 &  1$^+$ &  0$^+$ \\
102  &   62  &   -5.685 & -12.004 &  0$^+$ &  0$^+$ &  -5.714 & -11.973 &  0$^+$ &  0$^+$ &  -5.332 & -12.315 &  0$^+$ &  0$^+$ &  -5.294 & -12.551 &  0$^+$ &  0$^+$ \\
103  &   63  &   -5.569 & -12.372 &  1$^+$ &  0$^+$ &  -5.626 & -12.341 &  1$^+$ &  0$^+$ &  -5.226 & -12.756 &  1$^+$ &  0$^+$ &  -5.197 & -12.962 &  1$^+$ &  0$^+$ \\
104  &   64  &   -5.435 & -12.715 &  0$^+$ &  0$^+$ &  -5.518 & -12.673 &  0$^+$ &  0$^+$ &  -5.146 & -13.122 &  0$^+$ &  0$^+$ &  -5.049 & -13.381 &  0$^+$ &  0$^+$ \\
105  &   65  &   -5.268 & -13.110 &  1$^+$ &  0$^+$ &  -5.384 & -13.073 &  1$^+$ &  0$^+$ &  -5.010 & -13.594 &  1$^+$ &  0$^+$ &  -4.898 & -13.807 &  1$^+$ &  0$^+$ \\
106  &   66  &   -5.153 & -13.402 &  0$^+$ &  0$^+$ &  -5.290 & -13.345 &  0$^+$ &  0$^+$ &  -4.932 & -13.904 &  0$^+$ &  0$^+$ &  -4.764 & -14.183 &  0$^+$ &  0$^+$ \\
107  &   67  &   -4.981 & -13.741 &  3$^+$ &  0$^+$ &  -5.187 & -13.673 &  3$^+$ &  0$^+$ &  -4.867 & -14.292 &  3$^+$ &  0$^+$ &  -4.631 & -14.569 &  3$^+$ &  0$^+$ \\
108  &   68  &   -4.799 & -14.070 &  0$^+$ &  0$^+$ &  -4.986 & -13.989 &  0$^+$ &  0$^+$ &  -4.652 & -14.654 &  0$^+$ &  0$^+$ &  -4.406 & -14.959 &  0$^+$ &  0$^+$ \\
109  &   69  &   -4.357 & -14.413 &  3$^+$ &  0$^+$ &  -4.472 & -14.304 &  3$^+$ &  0$^+$ &  -3.909 & -15.026 &  3$^+$ &  0$^+$ &  -4.017 & -15.344 &  3$^+$ &  0$^+$ \\
110  &   70  &   -4.297 & -14.739 &  0$^+$ &  0$^+$ &  -4.424 & -14.626 &  0$^+$ &  0$^+$ &  -3.846 & -15.362 &  0$^+$ &  0$^+$ &  -3.935 & -15.732 &  0$^+$ &  0$^+$ \\
111  &   71  &   -4.294 & -15.094 & 11$^-$ &  0$^+$ &  -4.437 & -14.974 & 11$^-$ &  0$^+$ &  -3.857 & -15.786 & 11$^-$ &  0$^+$ &  -3.941 & -16.131 & 11$^-$ &  0$^+$ \\
112  &   72  &   -3.772 & -15.445 &  0$^+$ &  0$^+$ &  -3.833 & -15.348 &  0$^+$ &  0$^+$ &  -3.060 & -16.230 &  0$^+$ &  0$^+$ &  -3.491 & -16.536 &  0$^+$ &  0$^+$ \\
113  &   73  &   -3.652 & -15.804 & 11$^-$ &  0$^+$ &  -3.716 & -15.709 & 11$^-$ &  0$^+$ &  -2.969 & -16.651 & 11$^-$ &  0$^+$ &  -3.413 & -16.936 & 11$^-$ &  0$^+$ \\
114  &   74  &   -3.387 & -16.159 &  0$^+$ &  0$^+$ &  -3.507 & -16.074 &  0$^+$ &  0$^+$ &  -2.830 & -17.074 &  0$^+$ &  0$^+$ &  -3.184 & -17.348 &  0$^+$ &  0$^+$ \\
115  &   75  &   -3.252 & -16.519 & 11$^-$ &  0$^+$ &  -3.398 & -16.434 & 11$^-$ &  0$^+$ &  -2.763 & -17.493 & 11$^-$ &  0$^+$ &  -3.101 & -17.747 & 11$^-$ &  0$^+$ \\
116  &   76  &   -3.067 & -16.861 &  0$^+$ &  0$^+$ &  -3.251 & -16.787 &  0$^+$ &  0$^+$ &  -2.671 & -17.908 &  0$^+$ &  0$^+$ &  -2.948 & -18.151 &  0$^+$ &  0$^+$ \\
117  &   77  &   -2.912 & -17.222 & 11$^-$ &  0$^+$ &  -3.137 & -17.146 & 11$^-$ &  0$^+$ &  -2.613 & -18.326 & 11$^-$ &  0$^+$ &  -2.863 & -18.546 & 11$^-$ &  0$^+$ \\
118  &   78  &   -2.757 & -17.549 &  0$^+$ &  0$^+$ &  -3.011 & -17.489 &  0$^+$ &  0$^+$ &  -2.543 & -18.735 &  0$^+$ &  0$^+$ &  -2.741 & -18.943 &  0$^+$ &  0$^+$ \\
119  &   79  &   -2.546 & -17.915 & 11$^-$ &  0$^+$ &  -2.873 & -17.852 & 11$^-$ &  0$^+$ &  -2.489 & -19.154 & 11$^-$ &  0$^+$ &  -2.648 & -19.336 & 11$^-$ &  0$^+$ \\
120  &   80  &   -2.400 & -18.220 &  0$^+$ &  0$^+$ &  -2.746 & -18.186 &  0$^+$ &  0$^+$ &  -2.430 & -19.560 &  0$^+$ &  0$^+$ &  -2.537 & -19.726 &  0$^+$ &  0$^+$ \\
121  &   81  &   -1.828 & -18.589 & 11$^-$ &  0$^+$ &  -1.935 & -18.578 & 11$^-$ &  0$^+$ &  -1.487 & -19.983 & 11$^-$ &  0$^+$ &  -1.087 & -20.120 & 11$^-$ &  0$^+$ \\
122  &   82  &   -1.848 & -18.818 &  0$^+$ &  0$^+$ &  -1.925 & -18.923 &  0$^+$ &  0$^+$ &  -1.427 & -20.389 &  0$^+$ &  0$^+$ &  -1.221 & -20.506 &  0$^+$ &  0$^+$ \\
123  &   83  &   -1.825 & -19.055 &  7$^-$ &  0$^+$ &  -1.936 & -19.081 &  7$^-$ &  0$^+$ &  -1.385 & -20.480 &  3$^-$ &  0$^+$ &  -1.501 & -20.578 &  3$^-$ &  0$^+$ \\
124  &   84  &   -1.461 & -19.164 &  0$^+$ &  0$^+$ &  -1.339 & -19.149 &  0$^+$ &  0$^+$ &  -0.468 & -20.689 &  0$^+$ &  0$^+$ &   0.082 & -20.887 &  0$^+$ &  0$^+$ \\
125  &   85  &   -1.441 & -19.272 &  3$^-$ &  0$^+$ &  -1.263 & -19.317 &  7$^-$ &  0$^+$ &  -0.427 & -20.801 &  3$^-$ &  0$^+$ &         &         &         &         \\
126  &   86  &   -1.289 & -19.468 &  0$^+$ &  0$^+$ &  -1.238 & -19.420 &  0$^+$ &  0$^+$ &  -0.402 & -20.995 &  0$^+$ &  0$^+$ &         &         &         &         \\
127  &   87  &   -1.253 & -19.587 &  3$^-$ &  0$^+$ &  -1.215 & -19.530 &  3$^-$ &  0$^+$ &  -0.348 & -21.127 &  3$^-$ &  0$^+$ &         &         &         &         \\
128  &   88  &   -1.167 & -19.766 &  0$^+$ &  0$^+$ &  -1.159 & -19.695 &  0$^+$ &  0$^+$ &  -0.330 & -21.303 &  0$^+$ &  0$^+$ &         &         &         &         \\
129  &   89  &   -1.114 & -19.896 &  3$^-$ &  0$^+$ &  -1.118 & -19.818 &  3$^-$ &  0$^+$ &  -0.261 & -21.454 &  3$^-$ &  0$^+$ &         &         &         &         \\
130  &   90  &   -1.064 & -20.061 &  0$^+$ &  0$^+$ &  -1.085 & -19.968 &  0$^+$ &  0$^+$ &  -0.246 & -21.611 &  0$^+$ &  0$^+$ &         &         &         &         \\
131  &   91  &   -0.993 & -20.200 &  3$^-$ &  0$^+$ &  -1.021 & -20.103 &  3$^-$ &  0$^+$ &  -0.215 & -21.742 &  1$^-$ &  0$^+$ &         &         &         &         \\
132  &   92  &   -0.966 & -20.354 &  0$^+$ &  0$^+$ &  -1.006 & -20.241 &  0$^+$ &  0$^+$ &  -0.141 & -21.919 &  0$^+$ &  0$^+$ &         &         &         &         \\
133  &   93  &   -0.915 & -20.479 &  1$^-$ &  0$^+$ &  -0.966 & -20.360 &  1$^-$ &  0$^+$ &  -0.067 & -22.070 &  1$^-$ &  0$^+$ &         &         &         &         \\
134  &   94  &   -0.869 & -20.648 &  0$^+$ &  0$^+$ &  -0.922 & -20.515 &  0$^+$ &  0$^+$ &   0.001 & -22.223 &  0$^+$ &  0$^+$ &         &         &         &         \\
135  &   95  &   -0.798 & -20.782 &  1$^-$ &  0$^+$ &  -0.849 & -20.641 &  1$^-$ &  0$^+$ &   0.181 & -22.394 &  1$^-$ &  0$^+$ &         &         &         &         \\
136  &   96  &   -0.773 & -20.947 &  0$^+$ &  0$^+$ &  -0.833 & -20.795 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
137  &   97  &   -0.682 & -21.093 &  1$^-$ &  0$^+$ &  -0.735 & -20.934 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
138  &   98  &   -0.677 & -21.253 &  0$^+$ &  0$^+$ &  -0.746 & -21.088 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
139  &   99  &   -0.572 & -21.413 &  1$^-$ &  0$^+$ &  -0.637 & -21.246 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
140  &  100  &   -0.580 & -21.568 &  0$^+$ &  0$^+$ &  -0.666 & -21.396 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
141  &  101  &   -0.464 & -21.743 &  1$^-$ &  0$^+$ &  -0.611 & -21.544 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
142  &  102  &   -0.481 & -21.891 &  0$^+$ &  0$^+$ &  -0.590 & -21.720 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
143  &  103  &   -0.354 & -22.078 &  1$^-$ &  0$^+$ &  -0.520 & -21.894 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
144  &  104  &   -0.375 & -22.221 &  0$^+$ &  0$^+$ &  -0.514 & -22.058 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
145  &  105  &   -0.390 & -22.227 &  1$^+$ &  0$^+$ &  -0.427 & -22.259 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
146  &  106  &   -0.255 & -22.554 &  0$^+$ &  0$^+$ &  -0.428 & -22.405 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
147  &  107  &   -0.269 & -22.565 &  1$^+$ &  0$^+$ &  -0.371 & -22.561 &  9$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
148  &  108  &   -0.109 & -22.887 &  0$^+$ &  0$^+$ &  -0.315 & -22.758 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
149  &  109  &   -0.120 & -22.903 &  1$^+$ &  0$^+$ &  -0.334 & -22.763 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
150  &  110  &    0.072 & -23.205 &  0$^+$ &  0$^+$ &  -0.137 & -23.113 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
151  &  111  &    0.071 & -23.232 &  1$^+$ &  0$^+$ &  -0.155 & -23.121 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
152  &  112  &    0.272 & -23.483 &  0$^+$ &  0$^+$ &   0.202 & -23.441 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Niobium $(Z= 41 )$} \\
 76  &   35  &  -16.933 &   1.021 &  5$^-$ &  9$^-$ & -16.948 &   1.029 &  5$^-$ &  9$^-$ & -17.064 &   1.192 &  3$^-$ &  9$^-$ & -17.177 &   1.286 &  5$^-$ &  9$^-$ \\
 77  &   36  &  -16.601 &   0.461 &  0$^+$ &  9$^-$ & -16.650 &   0.471 &  0$^+$ &  9$^-$ & -16.833 &   0.638 &  0$^+$ &  9$^-$ & -16.843 &   0.707 &  0$^+$ &  9$^-$ \\
 78  &   37  &  -16.475 &  -0.070 &  1$^-$ &  9$^-$ & -16.611 &  -0.082 &  1$^-$ &  9$^-$ & -16.818 &   0.095 &  1$^-$ &  9$^-$ & -16.750 &   0.158 &  1$^-$ &  9$^-$ \\
 79  &   38  &  -15.779 &  -0.629 &  0$^+$ &  9$^-$ & -15.911 &  -0.616 &  0$^+$ &  9$^-$ & -16.118 &  -0.455 &  0$^+$ &  9$^-$ & -16.016 &  -0.412 &  0$^+$ &  9$^-$ \\
 80  &   39  &  -14.743 &  -1.146 &  1$^-$ &  9$^-$ & -14.767 &  -1.136 &  1$^-$ &  9$^-$ & -14.819 &  -1.017 &  1$^-$ &  9$^-$ & -14.960 &  -0.964 &  1$^-$ &  9$^-$ \\
 81  &   40  &  -14.377 &  -1.696 &  0$^+$ &  9$^-$ & -14.386 &  -1.733 &  0$^+$ &  9$^-$ & -14.386 &  -1.575 &  0$^+$ &  9$^-$ & -14.537 &  -1.501 &  0$^+$ &  9$^-$ \\
 82  &   41  &  -14.266 &  -2.254 &  9$^+$ &  9$^-$ & -14.300 &  -2.260 &  9$^+$ &  9$^-$ & -14.302 &  -2.115 &  9$^+$ &  9$^-$ & -14.419 &  -2.048 &  9$^+$ &  9$^-$ \\
 83  &   42  &  -13.124 &  -2.768 &  0$^+$ &  9$^-$ & -13.058 &  -2.770 &  0$^+$ &  9$^-$ & -12.955 &  -2.640 &  0$^+$ &  9$^-$ & -13.272 &  -2.598 &  0$^+$ &  9$^-$ \\
 84  &   43  &  -12.831 &  -3.280 &  9$^+$ &  9$^-$ & -12.808 &  -3.280 &  9$^+$ &  9$^-$ & -12.743 &  -3.182 &  9$^+$ &  9$^-$ & -12.997 &  -3.139 &  9$^+$ &  9$^-$ \\
 85  &   44  &  -12.451 &  -3.784 &  0$^+$ &  9$^-$ & -12.519 &  -3.786 &  0$^+$ &  9$^-$ & -12.500 &  -3.700 &  0$^+$ &  9$^-$ & -12.646 &  -3.675 &  0$^+$ &  9$^-$ \\
 86  &   45  &  -12.188 &  -4.292 &  9$^+$ &  9$^-$ & -12.309 &  -4.294 &  9$^+$ &  9$^-$ & -12.320 &  -4.208 &  9$^+$ &  9$^-$ & -12.406 &  -4.206 &  9$^+$ &  9$^-$ \\
 87  &   46  &  -11.893 &  -4.800 &  0$^+$ &  9$^-$ & -12.071 &  -4.798 &  0$^+$ &  9$^-$ & -12.140 &  -4.726 &  0$^+$ &  9$^-$ & -12.130 &  -4.732 &  0$^+$ &  9$^-$ \\
 88  &   47  &  -11.636 &  -5.312 &  9$^+$ &  9$^-$ & -11.871 &  -5.304 &  9$^+$ &  9$^-$ & -12.001 &  -5.245 &  9$^+$ &  9$^-$ & -11.900 &  -5.254 &  9$^+$ &  9$^-$ \\
 89  &   48  &  -11.363 &  -5.819 &  0$^+$ &  9$^-$ & -11.747 &  -5.221 &  0$^+$ &  1$^+$ & -11.853 &  -5.762 &  0$^+$ &  9$^-$ & -11.653 &  -5.771 &  0$^+$ &  9$^-$ \\
 90  &   49  &   -9.432 &  -5.761 &  9$^+$ &  1$^+$ &  -9.452 &  -5.810 &  9$^+$ &  1$^+$ &  -9.512 &  -5.724 &  9$^+$ &  1$^+$ &  -9.443 &  -6.286 &  9$^+$ &  9$^-$ \\
 91  &   50  &   -9.272 &  -6.347 &  0$^+$ &  1$^+$ &  -9.303 &  -6.393 &  0$^+$ &  1$^+$ &  -9.374 &  -6.313 &  0$^+$ &  1$^+$ &  -9.322 &  -6.204 &  0$^+$ &  1$^+$ \\
 92  &   51  &   -9.155 &  -7.268 &  5$^+$ &  9$^-$ &  -9.204 &  -6.694 &  5$^+$ &  1$^+$ &  -9.244 &  -6.658 &  5$^+$ &  1$^+$ &  -9.242 &  -7.241 &  5$^+$ &  9$^-$ \\
 93  &   52  &   -7.434 &  -7.688 &  0$^+$ &  9$^-$ &  -7.192 &  -7.670 &  0$^+$ &  9$^-$ &  -6.949 &  -7.668 &  0$^+$ &  9$^-$ &  -7.121 &  -7.704 &  0$^+$ &  9$^-$ \\
 94  &   53  &   -7.198 &  -8.111 &  5$^+$ &  9$^-$ &  -7.013 &  -8.098 &  5$^+$ &  9$^-$ &  -6.770 &  -8.097 &  5$^+$ &  9$^-$ &  -6.856 &  -8.145 &  5$^+$ &  9$^-$ \\
 95  &   54  &   -7.125 &  -8.523 &  0$^+$ &  9$^-$ &  -6.964 &  -8.512 &  0$^+$ &  9$^-$ &  -6.706 &  -8.536 &  0$^+$ &  9$^-$ &  -6.778 &  -8.604 &  0$^+$ &  9$^-$ \\
 96  &   55  &   -6.852 &  -8.939 &  5$^+$ &  9$^-$ &  -6.695 &  -8.935 &  5$^+$ &  9$^-$ &  -6.405 &  -8.965 &  5$^+$ &  9$^-$ &  -6.484 &  -9.047 &  5$^+$ &  9$^-$ \\
 97  &   56  &   -6.830 &  -9.340 &  0$^+$ &  9$^-$ &  -6.711 &  -9.335 &  0$^+$ &  9$^-$ &  -6.416 &  -9.397 &  0$^+$ &  9$^-$ &  -6.470 &  -9.497 &  0$^+$ &  9$^-$ \\
 98  &   57  &   -6.553 &  -9.742 &  5$^+$ &  9$^-$ &  -6.429 &  -9.736 &  5$^+$ &  9$^-$ &  -6.102 &  -9.836 &  5$^+$ &  9$^-$ &  -6.188 &  -9.945 &  5$^+$ &  9$^-$ \\
 99  &   58  &   -6.557 & -10.133 &  0$^+$ &  9$^-$ &  -6.477 & -10.129 &  0$^+$ &  9$^-$ &  -6.150 & -10.254 &  0$^+$ &  9$^-$ &  -6.201 & -10.381 &  0$^+$ &  9$^-$ \\
100  &   59  &   -6.525 & -10.426 &  1$^+$ &  9$^-$ &  -6.474 & -10.400 &  1$^+$ &  9$^-$ &  -6.102 & -10.584 &  1$^+$ &  9$^-$ &  -6.170 & -10.741 &  1$^+$ &  9$^-$ \\
101  &   60  &   -6.301 & -10.902 &  0$^+$ &  9$^-$ &  -6.272 & -10.890 &  0$^+$ &  9$^-$ &  -5.937 & -11.098 &  0$^+$ &  9$^-$ &  -5.957 & -11.250 &  0$^+$ &  9$^-$ \\
102  &   61  &   -6.237 & -11.228 &  1$^+$ &  9$^-$ &  -6.238 & -11.201 &  1$^+$ &  9$^-$ &  -5.871 & -11.474 &  1$^+$ &  9$^-$ &  -5.903 & -11.631 &  1$^+$ &  9$^-$ \\
103  &   62  &   -6.050 & -11.641 &  0$^+$ &  9$^-$ &  -6.075 & -11.622 &  0$^+$ &  9$^-$ &  -5.745 & -11.923 &  0$^+$ &  9$^-$ &  -5.718 & -12.099 &  0$^+$ &  9$^-$ \\
104  &   63  &   -5.946 & -11.999 &  1$^+$ &  9$^-$ &  -6.002 & -11.973 &  1$^+$ &  9$^-$ &  -5.656 & -12.342 &  1$^+$ &  9$^-$ &  -5.629 & -12.501 &  1$^+$ &  9$^-$ \\
105  &   64  &   -5.787 & -12.353 &  0$^+$ &  9$^-$ &  -5.864 & -12.323 &  0$^+$ &  9$^-$ &  -5.545 & -12.724 &  0$^+$ &  9$^-$ &  -5.459 & -12.924 &  0$^+$ &  9$^-$ \\
106  &   65  &   -5.631 & -12.741 &  1$^+$ &  9$^-$ &  -5.739 & -12.708 &  1$^+$ &  9$^-$ &  -5.419 & -13.177 &  1$^+$ &  9$^-$ &  -5.313 & -13.342 &  1$^+$ &  9$^-$ \\
107  &   66  &   -5.493 & -13.040 &  0$^+$ &  9$^-$ &  -5.619 & -12.992 &  0$^+$ &  9$^-$ &  -5.314 & -13.495 &  0$^+$ &  9$^-$ &  -5.159 & -13.720 &  0$^+$ &  9$^-$ \\
108  &   67  &   -5.245 & -13.455 &  1$^+$ &  9$^-$ &  -5.509 & -13.318 &  3$^+$ &  9$^-$ &  -5.247 & -13.874 &  3$^+$ &  9$^-$ &  -5.021 & -14.104 &  3$^+$ &  9$^-$ \\
109  &   68  &   -5.132 & -13.708 &  0$^+$ &  9$^-$ &  -5.301 & -13.633 &  0$^+$ &  9$^-$ &  -5.013 & -14.233 &  0$^+$ &  9$^-$ &  -4.791 & -14.492 &  0$^+$ &  9$^-$ \\
110  &   69  &   -4.712 & -14.044 &  3$^+$ &  9$^-$ &  -4.820 & -13.940 &  3$^+$ &  9$^-$ &  -4.305 & -14.585 &  3$^+$ &  9$^-$ &  -4.420 & -14.872 &  3$^+$ &  9$^-$ \\
111  &   70  &   -4.644 & -14.376 &  0$^+$ &  9$^-$ &  -4.765 & -14.270 &  0$^+$ &  9$^-$ &  -4.240 & -14.935 &  0$^+$ &  9$^-$ &  -4.333 & -15.261 &  0$^+$ &  9$^-$ \\
112  &   71  &   -4.636 & -14.728 & 11$^-$ &  9$^-$ &  -4.773 & -14.616 & 11$^-$ &  9$^-$ &  -4.248 & -15.346 & 11$^-$ &  9$^-$ &  -4.349 & -15.046 & 11$^-$ &  1$^+$ \\
113  &   72  &   -4.138 & -15.078 &  0$^+$ &  9$^-$ &  -4.208 & -14.983 &  0$^+$ &  9$^-$ &  -3.496 & -15.791 &  0$^+$ &  9$^-$ &  -3.934 & -15.468 &  0$^+$ &  1$^+$ \\
114  &   73  &   -4.021 & -15.434 & 11$^-$ &  9$^-$ &  -4.093 & -15.340 & 11$^-$ &  9$^-$ &  -3.404 & -16.207 & 11$^-$ &  9$^-$ &  -3.857 & -15.887 & 11$^-$ &  1$^+$ \\
115  &   74  &   -3.751 & -15.790 &  0$^+$ &  9$^-$ &  -3.877 & -15.705 &  0$^+$ &  9$^-$ &  -3.318 & -16.085 &  0$^+$ &  1$^+$ &  -3.623 & -16.328 &  0$^+$ &  1$^+$ \\
116  &   75  &   -3.616 & -16.148 & 11$^-$ &  9$^-$ &  -3.767 & -16.062 & 11$^-$ &  9$^-$ &  -3.243 & -16.540 & 11$^-$ &  1$^+$ &  -3.537 & -16.750 & 11$^-$ &  1$^+$ \\
117  &   76  &   -3.424 & -16.494 &  0$^+$ &  9$^-$ &  -3.615 & -16.416 &  0$^+$ &  9$^-$ &  -3.139 & -16.997 &  0$^+$ &  1$^+$ &  -3.376 & -17.186 &  0$^+$ &  1$^+$ \\
118  &   77  &   -3.270 & -16.853 & 11$^-$ &  9$^-$ &  -3.501 & -16.773 & 11$^-$ &  9$^-$ &  -3.074 & -17.452 & 11$^-$ &  1$^+$ &  -3.286 & -17.608 & 11$^-$ &  1$^+$ \\
119  &   78  &   -3.107 & -17.187 &  0$^+$ &  9$^-$ &  -3.412 & -16.587 &  0$^+$ &  1$^+$ &  -2.992 & -17.904 &  0$^+$ &  1$^+$ &  -3.155 & -18.036 &  0$^+$ &  1$^+$ \\
120  &   79  &   -2.903 & -17.552 & 11$^-$ &  9$^-$ &  -3.275 & -16.988 & 11$^-$ &  1$^+$ &  -2.929 & -18.360 & 11$^-$ &  1$^+$ &  -3.057 & -18.457 & 11$^-$ &  1$^+$ \\
121  &   80  &   -2.782 & -17.371 &  0$^+$ &  1$^+$ &  -3.138 & -17.364 &  0$^+$ &  1$^+$ &  -2.858 & -18.807 &  0$^+$ &  1$^+$ &  -2.939 & -18.878 &  0$^+$ &  1$^+$ \\
122  &   81  &   -2.045 & -17.856 & 11$^-$ &  1$^+$ &  -2.212 & -17.792 & 11$^-$ &  1$^+$ &  -1.691 & -19.268 & 11$^-$ &  1$^+$ &  -1.514 & -19.302 & 11$^-$ &  1$^+$ \\
123  &   82  &   -2.065 & -18.087 &  0$^+$ &  1$^+$ &  -2.171 & -18.178 &  0$^+$ &  1$^+$ &  -1.837 & -19.714 &  0$^+$ &  1$^+$ &  -1.810 & -19.719 &  0$^+$ &  1$^+$ \\
124  &   83  &   -2.042 & -18.315 &  7$^-$ &  1$^+$ &  -2.143 & -18.297 &  7$^-$ &  1$^+$ &  -1.709 & -19.792 &  3$^-$ &  1$^+$ &  -1.410 & -19.915 &  7$^-$ &  1$^+$ \\
125  &   84  &   -1.565 & -18.342 &  0$^+$ &  1$^+$ &  -1.430 & -18.349 &  0$^+$ &  1$^+$ &  -0.619 & -19.975 &  0$^+$ &  1$^+$ &  -0.103 & -20.079 &  0$^+$ &  1$^+$ \\
126  &   85  &   -1.508 & -19.039 &  7$^-$ &  9$^-$ &  -1.349 & -18.478 &  7$^-$ &  1$^+$ &  -0.580 & -20.070 &  3$^-$ &  1$^+$ &  -0.069 & -20.165 &  3$^-$ &  1$^+$ \\
127  &   86  &   -1.436 & -19.154 &  0$^+$ &  9$^-$ &  -1.329 & -18.562 &  0$^+$ &  1$^+$ &  -0.543 & -20.239 &  0$^+$ &  1$^+$ &         &         &         &         \\
128  &   87  &   -1.405 & -19.271 &  3$^-$ &  9$^-$ &  -1.302 & -18.646 &  3$^-$ &  1$^+$ &  -0.491 & -20.350 &  3$^-$ &  1$^+$ &         &         &         &         \\
129  &   88  &   -1.314 & -19.461 &  0$^+$ &  9$^-$ &  -1.293 & -19.379 &  0$^+$ &  9$^-$ &  -0.462 & -20.503 &  0$^+$ &  1$^+$ &         &         &         &         \\
130  &   89  &   -1.265 & -19.591 &  3$^-$ &  9$^-$ &  -1.258 & -19.503 &  3$^-$ &  9$^-$ &  -0.392 & -20.629 &  3$^-$ &  1$^+$ &         &         &         &         \\
131  &   90  &   -1.209 & -19.766 &  0$^+$ &  9$^-$ &  -1.219 & -19.665 &  0$^+$ &  9$^-$ &  -0.370 & -20.767 &  0$^+$ &  1$^+$ &         &         &         &         \\
132  &   91  &   -1.143 & -19.906 &  3$^-$ &  9$^-$ &  -1.160 & -19.802 &  3$^-$ &  9$^-$ &  -0.343 & -20.870 &  1$^-$ &  1$^+$ &         &         &         &         \\
133  &   92  &   -1.112 & -20.070 &  0$^+$ &  9$^-$ &  -1.141 & -19.950 &  0$^+$ &  9$^-$ &  -0.258 & -21.029 &  0$^+$ &  1$^+$ &         &         &         &         \\
134  &   93  &   -1.066 & -20.198 &  1$^-$ &  9$^-$ &  -1.104 & -20.073 &  1$^-$ &  9$^-$ &  -0.190 & -21.149 &  1$^-$ &  1$^+$ &         &         &         &         \\
135  &   94  &   -1.017 & -20.375 &  0$^+$ &  9$^-$ &  -1.059 & -20.236 &  0$^+$ &  9$^-$ &  -0.149 & -21.848 &  0$^+$ &  9$^-$ &         &         &         &         \\
136  &   95  &   -0.952 & -20.511 &  1$^-$ &  9$^-$ &  -0.993 & -20.365 &  1$^-$ &  9$^-$ &   0.024 & -22.016 &  1$^-$ &  9$^-$ &         &         &         &         \\
137  &   96  &   -0.925 & -20.684 &  0$^+$ &  9$^-$ &  -0.976 & -20.529 &  0$^+$ &  9$^-$ &   0.053 & -22.158 &  0$^+$ &  9$^-$ &         &         &         &         \\
138  &   97  &   -0.841 & -20.831 &  1$^-$ &  9$^-$ &  -0.888 & -20.671 &  1$^-$ &  9$^-$ &   0.070 & -22.283 &  5$^-$ &  9$^-$ &         &         &         &         \\
139  &   98  &   -0.833 & -21.000 &  0$^+$ &  9$^-$ &  -0.897 & -20.834 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
140  &   99  &   -0.736 & -21.160 &  1$^-$ &  9$^-$ &  -0.799 & -20.992 &  1$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
141  &  100  &   -0.741 & -21.327 &  0$^+$ &  9$^-$ &  -0.825 & -21.152 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
142  &  101  &   -0.632 & -21.497 &  1$^-$ &  9$^-$ &  -0.781 & -21.303 &  5$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
143  &  102  &   -0.645 & -21.659 &  0$^+$ &  9$^-$ &  -0.756 & -21.483 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
144  &  103  &   -0.525 & -21.840 &  1$^-$ &  9$^-$ &  -0.698 & -21.657 &  5$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
145  &  104  &   -0.542 & -21.996 &  0$^+$ &  9$^-$ &  -0.685 & -21.825 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
146  &  105  &   -0.444 & -22.189 &  5$^-$ &  9$^-$ &  -0.610 & -22.022 &  5$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
147  &  106  &   -0.423 & -22.335 &  0$^+$ &  9$^-$ &  -0.602 & -22.173 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
148  &  107  &   -0.439 & -22.342 &  1$^+$ &  9$^-$ &  -0.544 & -22.326 &  9$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
149  &  108  &   -0.276 & -22.673 &  0$^+$ &  9$^-$ &  -0.491 & -22.527 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
150  &  109  &   -0.290 & -22.684 &  1$^+$ &  9$^-$ &  -0.367 & -22.675 &  9$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
151  &  110  &   -0.085 & -23.002 &  0$^+$ &  9$^-$ &  -0.313 & -22.882 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
152  &  111  &   -0.092 & -23.020 &  1$^+$ &  9$^-$ &  -0.333 & -22.886 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
153  &  112  &    0.141 & -23.301 &  0$^+$ &  9$^-$ &   0.055 & -23.223 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
154  &  113  &          &         &         &         &   0.057 & -23.235 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
155  &  114  &          &         &         &         &   0.366 & -23.484 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Molybdenum $(Z= 42 )$} \\
 79  &   37  &  -17.062 &   1.337 &  1$^-$ &  0$^+$ & -17.202 &   1.254 &  1$^-$ &  0$^+$ & -17.425 &   1.556 &  1$^-$ &  0$^+$ & -17.370 &   1.469 &  1$^-$ &  0$^+$ \\
 80  &   38  &  -16.327 &   0.754 &  0$^+$ &  0$^+$ & -16.448 &   0.650 &  0$^+$ &  0$^+$ & -16.678 &   0.940 &  0$^+$ &  0$^+$ & -16.599 &   0.863 &  0$^+$ &  0$^+$ \\
 81  &   39  &  -15.354 &   0.195 &  1$^-$ &  0$^+$ & -15.382 &   0.113 &  1$^-$ &  0$^+$ & -15.444 &   0.393 &  1$^-$ &  0$^+$ & -15.583 &   0.288 &  1$^-$ &  0$^+$ \\
 82  &   40  &  -14.929 &  -0.292 &  0$^+$ &  0$^+$ & -14.918 &  -0.334 &  0$^+$ &  0$^+$ & -14.945 &  -0.081 &  0$^+$ &  0$^+$ & -15.111 &  -0.228 &  0$^+$ &  0$^+$ \\
 83  &   41  &  -14.805 &  -0.852 &  9$^+$ &  0$^+$ & -14.826 &  -0.914 &  9$^+$ &  0$^+$ & -14.850 &  -0.692 &  9$^+$ &  0$^+$ & -14.976 &  -0.797 &  9$^+$ &  0$^+$ \\
 84  &   42  &  -13.729 &  -1.447 &  0$^+$ &  0$^+$ & -13.668 &  -1.509 &  0$^+$ &  0$^+$ & -13.583 &  -1.308 &  0$^+$ &  0$^+$ & -13.870 &  -1.397 &  0$^+$ &  0$^+$ \\
 85  &   43  &  -13.442 &  -2.026 &  9$^+$ &  0$^+$ & -13.421 &  -2.087 &  9$^+$ &  0$^+$ & -13.373 &  -1.910 &  9$^+$ &  0$^+$ & -13.588 &  -1.975 &  9$^+$ &  0$^+$ \\
 86  &   44  &  -13.062 &  -2.608 &  0$^+$ &  0$^+$ & -13.119 &  -2.666 &  0$^+$ &  0$^+$ & -13.130 &  -2.513 &  0$^+$ &  0$^+$ & -13.228 &  -2.552 &  0$^+$ &  0$^+$ \\
 87  &   45  &  -12.797 &  -3.187 &  9$^+$ &  0$^+$ & -12.899 &  -3.240 &  9$^+$ &  0$^+$ & -12.954 &  -3.107 &  9$^+$ &  0$^+$ & -12.980 &  -3.121 &  9$^+$ &  0$^+$ \\
 88  &   46  &  -12.489 &  -3.761 &  0$^+$ &  0$^+$ & -12.649 &  -3.811 &  0$^+$ &  0$^+$ & -12.761 &  -3.699 &  0$^+$ &  0$^+$ & -12.695 &  -3.685 &  0$^+$ &  0$^+$ \\
 89  &   47  &  -12.223 &  -4.337 &  9$^+$ &  0$^+$ & -12.438 &  -4.379 &  9$^+$ &  0$^+$ & -12.604 &  -4.283 &  9$^+$ &  0$^+$ & -12.457 &  -4.243 &  9$^+$ &  0$^+$ \\
 90  &   48  &  -11.938 &  -4.903 &  0$^+$ &  0$^+$ & -12.211 &  -4.939 &  0$^+$ &  0$^+$ & -12.439 &  -4.862 &  0$^+$ &  0$^+$ & -12.202 &  -4.795 &  0$^+$ &  0$^+$ \\
 91  &   49  &   -9.906 &  -5.478 &  9$^+$ &  0$^+$ &  -9.920 &  -5.499 &  9$^+$ &  0$^+$ &  -9.992 &  -5.433 &  9$^+$ &  0$^+$ & -10.226 &  -5.343 &  9$^+$ &  0$^+$ \\
 92  &   50  &   -9.751 &  -6.036 &  0$^+$ &  0$^+$ &  -9.774 &  -6.049 &  0$^+$ &  0$^+$ &  -9.856 &  -5.996 &  0$^+$ &  0$^+$ &  -9.855 &  -5.883 &  0$^+$ &  0$^+$ \\
 93  &   51  &   -9.630 &  -6.381 &  5$^+$ &  0$^+$ &  -9.666 &  -6.397 &  5$^+$ &  0$^+$ &  -9.717 &  -6.366 &  5$^+$ &  0$^+$ & -10.048 &  -6.286 &  5$^+$ &  0$^+$ \\
 94  &   52  &   -7.794 &  -6.776 &  0$^+$ &  0$^+$ &  -7.551 &  -6.782 &  0$^+$ &  0$^+$ &  -7.331 &  -6.783 &  0$^+$ &  0$^+$ &  -7.550 &  -6.736 &  0$^+$ &  0$^+$ \\
 95  &   53  &   -7.554 &  -7.120 &  5$^+$ &  0$^+$ &  -7.357 &  -7.114 &  5$^+$ &  0$^+$ &  -7.141 &  -7.141 &  5$^+$ &  0$^+$ &  -7.287 &  -7.138 &  5$^+$ &  0$^+$ \\
 96  &   54  &   -7.482 &  -7.523 &  0$^+$ &  0$^+$ &  -7.312 &  -7.507 &  0$^+$ &  0$^+$ &  -7.083 &  -7.566 &  0$^+$ &  0$^+$ &  -7.210 &  -7.596 &  0$^+$ &  0$^+$ \\
 97  &   55  &   -7.231 &  -7.889 &  5$^+$ &  0$^+$ &  -7.071 &  -7.863 &  5$^+$ &  0$^+$ &  -6.822 &  -7.953 &  5$^+$ &  0$^+$ &  -6.934 &  -8.020 &  5$^+$ &  0$^+$ \\
 98  &   56  &   -7.198 &  -8.282 &  0$^+$ &  0$^+$ &  -7.076 &  -8.253 &  0$^+$ &  0$^+$ &  -6.822 &  -8.379 &  0$^+$ &  0$^+$ &  -6.910 &  -8.471 &  0$^+$ &  0$^+$ \\
 99  &   57  &   -6.948 &  -8.682 &  5$^+$ &  0$^+$ &  -6.834 &  -8.662 &  5$^+$ &  0$^+$ &  -6.557 &  -8.840 &  5$^+$ &  0$^+$ &  -6.645 &  -8.927 &  5$^+$ &  0$^+$ \\
100  &   58  &   -6.933 &  -9.051 &  0$^+$ &  0$^+$ &  -6.860 &  -9.023 &  0$^+$ &  0$^+$ &  -6.583 &  -9.233 &  0$^+$ &  0$^+$ &  -6.644 &  -9.355 &  0$^+$ &  0$^+$ \\
101  &   59  &   -6.913 &  -9.346 &  1$^+$ &  0$^+$ &  -6.771 &  -9.418 &  7$^+$ &  0$^+$ &  -6.560 &  -9.555 &  1$^+$ &  0$^+$ &  -6.529 &  -9.803 &  7$^+$ &  0$^+$ \\
102  &   60  &   -6.678 &  -9.816 &  0$^+$ &  0$^+$ &  -6.657 &  -9.796 &  0$^+$ &  0$^+$ &  -6.374 & -10.100 &  0$^+$ &  0$^+$ &  -6.396 & -10.235 &  0$^+$ &  0$^+$ \\
103  &   61  &   -6.628 & -10.134 &  1$^+$ &  0$^+$ &  -6.639 & -10.108 &  1$^+$ &  0$^+$ &  -6.333 & -10.464 &  1$^+$ &  0$^+$ &  -6.356 & -10.604 &  1$^+$ &  0$^+$ \\
104  &   62  &   -6.420 & -10.566 &  0$^+$ &  0$^+$ &  -6.449 & -10.552 &  0$^+$ &  0$^+$ &  -6.171 & -10.955 &  0$^+$ &  0$^+$ &  -6.146 & -11.100 &  0$^+$ &  0$^+$ \\
105  &   63  &   -6.330 & -10.910 &  1$^+$ &  0$^+$ &  -6.392 & -10.895 &  1$^+$ &  0$^+$ &  -6.104 & -11.361 &  1$^+$ &  0$^+$ &  -6.071 & -11.494 &  1$^+$ &  0$^+$ \\
106  &   64  &   -6.146 & -11.294 &  0$^+$ &  0$^+$ &  -6.221 & -11.278 &  0$^+$ &  0$^+$ &  -5.953 & -11.779 &  0$^+$ &  0$^+$ &  -5.872 & -11.938 &  0$^+$ &  0$^+$ \\
107  &   65  &   -5.999 & -11.659 &  1$^+$ &  0$^+$ &  -6.103 & -11.642 &  1$^+$ &  0$^+$ &  -5.834 & -12.214 &  1$^+$ &  0$^+$ &  -5.735 & -12.353 &  1$^+$ &  0$^+$ \\
108  &   66  &   -5.838 & -11.994 &  0$^+$ &  0$^+$ &  -5.955 & -11.963 &  0$^+$ &  0$^+$ &  -5.696 & -12.556 &  0$^+$ &  0$^+$ &  -5.555 & -12.745 &  0$^+$ &  0$^+$ \\
109  &   67  &   -5.600 & -12.376 &  1$^+$ &  0$^+$ &  -5.836 & -12.289 &  3$^+$ &  0$^+$ &  -5.622 & -12.935 &  3$^+$ &  0$^+$ &  -5.313 & -13.170 &  1$^+$ &  0$^+$ \\
110  &   68  &   -5.470 & -12.673 &  0$^+$ &  0$^+$ &  -5.619 & -12.610 &  0$^+$ &  0$^+$ &  -5.366 & -13.278 &  0$^+$ &  0$^+$ &  -5.177 & -13.523 &  0$^+$ &  0$^+$ \\
111  &   69  &   -5.085 & -13.024 &  3$^+$ &  0$^+$ &  -5.182 & -12.927 &  3$^+$ &  0$^+$ &  -4.714 & -13.612 &  3$^+$ &  0$^+$ &  -4.824 & -13.906 &  3$^+$ &  0$^+$ \\
112  &   70  &   -5.007 & -13.360 &  0$^+$ &  0$^+$ &  -5.120 & -13.260 &  0$^+$ &  0$^+$ &  -4.643 & -13.959 &  0$^+$ &  0$^+$ &  -4.732 & -14.304 &  0$^+$ &  0$^+$ \\
113  &   71  &   -4.991 & -13.732 & 11$^-$ &  0$^+$ &  -5.120 & -13.623 & 11$^-$ &  0$^+$ &  -4.647 & -14.375 & 11$^-$ &  0$^+$ &  -4.725 & -14.712 & 11$^-$ &  0$^+$ \\
114  &   72  &   -4.529 & -14.101 &  0$^+$ &  0$^+$ &  -4.608 & -14.016 &  0$^+$ &  0$^+$ &  -3.959 & -14.874 &  0$^+$ &  0$^+$ &  -4.319 & -15.123 &  0$^+$ &  0$^+$ \\
115  &   73  &   -4.417 & -14.481 & 11$^-$ &  0$^+$ &  -4.496 & -14.399 & 11$^-$ &  0$^+$ &  -3.863 & -15.319 & 11$^-$ &  0$^+$ &  -4.244 & -15.532 & 11$^-$ &  0$^+$ \\
116  &   74  &   -4.142 & -14.869 &  0$^+$ &  0$^+$ &  -4.271 & -14.800 &  0$^+$ &  0$^+$ &  -3.708 & -15.777 &  0$^+$ &  0$^+$ &  -4.010 & -15.958 &  0$^+$ &  0$^+$ \\
117  &   75  &   -4.008 & -15.255 & 11$^-$ &  0$^+$ &  -4.159 & -15.186 & 11$^-$ &  0$^+$ &  -3.636 & -16.219 & 11$^-$ &  0$^+$ &  -3.924 & -16.368 & 11$^-$ &  0$^+$ \\
118  &   76  &   -3.808 & -15.633 &  0$^+$ &  0$^+$ &  -3.999 & -15.574 &  0$^+$ &  0$^+$ &  -3.534 & -16.664 &  0$^+$ &  0$^+$ &  -3.762 & -16.787 &  0$^+$ &  0$^+$ \\
119  &   77  &   -3.654 & -16.022 & 11$^-$ &  0$^+$ &  -3.884 & -15.960 & 11$^-$ &  0$^+$ &  -3.472 & -17.101 & 11$^-$ &  0$^+$ &  -3.674 & -17.194 & 11$^-$ &  0$^+$ \\
120  &   78  &   -3.482 & -16.387 &  0$^+$ &  0$^+$ &  -3.747 & -16.336 &  0$^+$ &  0$^+$ &  -3.395 & -17.537 &  0$^+$ &  0$^+$ &  -3.543 & -17.605 &  0$^+$ &  0$^+$ \\
121  &   79  &   -3.284 & -16.784 & 11$^-$ &  0$^+$ &  -3.615 & -16.724 & 11$^-$ &  0$^+$ &  -3.339 & -17.970 & 11$^-$ &  0$^+$ &  -3.448 & -18.009 & 11$^-$ &  0$^+$ \\
122  &   80  &   -3.111 & -17.133 &  0$^+$ &  0$^+$ &  -3.480 & -17.091 &  0$^+$ &  0$^+$ &  -3.275 & -18.397 &  0$^+$ &  0$^+$ &  -3.330 & -18.412 &  0$^+$ &  0$^+$ \\
123  &   81  &   -2.299 & -17.592 & 11$^-$ &  0$^+$ &  -2.430 & -17.494 & 11$^-$ &  0$^+$ &  -2.097 & -18.828 & 11$^-$ &  0$^+$ &  -2.693 & -18.814 & 11$^-$ &  0$^+$ \\
124  &   82  &   -2.306 & -17.877 &  0$^+$ &  0$^+$ &  -2.401 & -17.865 &  0$^+$ &  0$^+$ &  -2.111 & -19.250 &  0$^+$ &  0$^+$ &  -1.758 & -19.212 &  0$^+$ &  0$^+$ \\
125  &   83  &   -2.280 & -18.111 &  7$^-$ &  0$^+$ &  -2.462 & -18.008 &  7$^-$ &  0$^+$ &  -2.037 & -19.433 &  7$^-$ &  0$^+$ &  -1.955 & -19.431 &  7$^-$ &  0$^+$ \\
126  &   84  &   -1.739 & -18.130 &  0$^+$ &  0$^+$ &  -1.589 & -18.095 &  0$^+$ &  0$^+$ &  -0.777 & -19.569 &  0$^+$ &  0$^+$ &  -0.311 & -19.627 &  0$^+$ &  0$^+$ \\
127  &   85  &   -1.626 & -18.299 &  7$^-$ &  0$^+$ &  -1.506 & -18.241 &  7$^-$ &  0$^+$ &  -0.754 & -19.676 &  3$^-$ &  0$^+$ &  -0.196 & -19.835 &  7$^-$ &  0$^+$ \\
128  &   86  &   -1.565 & -18.398 &  0$^+$ &  0$^+$ &  -1.493 & -18.345 &  0$^+$ &  0$^+$ &  -0.708 & -19.882 &  0$^+$ &  0$^+$ &  -0.169 & -20.029 &  0$^+$ &  0$^+$ \\
129  &   87  &   -1.538 & -18.496 &  3$^-$ &  0$^+$ &  -1.482 & -18.436 &  3$^-$ &  0$^+$ &  -0.672 & -20.004 &  3$^-$ &  0$^+$ &  -0.133 & -20.142 &  3$^-$ &  0$^+$ \\
130  &   88  &   -1.440 & -18.668 &  0$^+$ &  0$^+$ &  -1.412 & -18.595 &  0$^+$ &  0$^+$ &  -0.632 & -20.187 &  0$^+$ &  0$^+$ &  -0.036 & -20.416 &  0$^+$ &  0$^+$ \\
131  &   89  &   -1.397 & -18.777 &  3$^-$ &  0$^+$ &  -1.381 & -18.696 &  3$^-$ &  0$^+$ &  -0.577 & -20.323 &  3$^-$ &  0$^+$ &   0.021 & -20.549 &  3$^-$ &  0$^+$ \\
132  &   90  &   -1.335 & -18.940 &  0$^+$ &  0$^+$ &  -1.335 & -18.844 &  0$^+$ &  0$^+$ &  -0.542 & -20.483 &  0$^+$ &  0$^+$ &         &         &         &         \\
133  &   91  &   -1.275 & -19.060 &  3$^-$ &  0$^+$ &  -1.282 & -18.955 &  3$^-$ &  0$^+$ &  -0.458 & -20.629 &  3$^-$ &  0$^+$ &         &         &         &         \\
134  &   92  &   -1.240 & -19.216 &  0$^+$ &  0$^+$ &  -1.259 & -19.096 &  0$^+$ &  0$^+$ &  -0.431 & -20.770 &  0$^+$ &  0$^+$ &         &         &         &         \\
135  &   93  &   -1.201 & -19.325 &  1$^-$ &  0$^+$ &  -1.228 & -19.195 &  1$^-$ &  0$^+$ &  -0.374 & -20.894 &  1$^-$ &  0$^+$ &         &         &         &         \\
136  &   94  &   -1.151 & -19.499 &  0$^+$ &  0$^+$ &  -1.184 & -19.357 &  0$^+$ &  0$^+$ &  -0.284 & -21.052 &  0$^+$ &  0$^+$ &         &         &         &         \\
137  &   95  &   -1.096 & -19.622 &  1$^-$ &  0$^+$ &  -1.130 & -19.472 &  1$^-$ &  0$^+$ &  -0.126 & -21.196 &  1$^-$ &  0$^+$ &         &         &         &         \\
138  &   96  &   -1.065 & -19.792 &  0$^+$ &  0$^+$ &  -1.111 & -19.633 &  0$^+$ &  0$^+$ &  -0.088 & -21.339 &  0$^+$ &  0$^+$ &         &         &         &         \\
139  &   97  &   -0.996 & -19.935 &  1$^-$ &  0$^+$ &  -1.041 & -19.774 &  1$^-$ &  0$^+$ &  -0.068 & -21.447 &  5$^-$ &  0$^+$ &         &         &         &         \\
140  &   98  &   -0.981 & -20.098 &  0$^+$ &  0$^+$ &  -1.045 & -19.929 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
141  &   99  &   -0.899 & -20.263 &  1$^-$ &  0$^+$ &  -0.965 & -20.099 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
142  &  100  &   -0.897 & -20.415 &  0$^+$ &  0$^+$ &  -0.984 & -20.244 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
143  &  101  &   -0.803 & -20.603 &  1$^-$ &  0$^+$ &  -0.898 & -20.442 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
144  &  102  &   -0.809 & -20.743 &  0$^+$ &  0$^+$ &  -0.924 & -20.576 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
145  &  103  &   -0.701 & -20.952 &  1$^-$ &  0$^+$ &  -0.878 & -20.733 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
146  &  104  &   -0.711 & -21.080 &  0$^+$ &  0$^+$ &  -0.860 & -20.919 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
147  &  105  &   -0.584 & -21.306 &  1$^-$ &  0$^+$ &  -0.798 & -21.098 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
148  &  106  &   -0.596 & -21.423 &  0$^+$ &  0$^+$ &  -0.783 & -21.271 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
149  &  107  &   -0.613 & -21.428 &  1$^+$ &  0$^+$ &  -0.692 & -21.472 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
150  &  108  &   -0.450 & -21.770 &  0$^+$ &  0$^+$ &  -0.676 & -21.629 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
151  &  109  &   -0.466 & -21.778 &  1$^+$ &  0$^+$ &  -0.549 & -21.770 &  9$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
152  &  110  &   -0.255 & -22.116 &  0$^+$ &  0$^+$ &  -0.499 & -21.991 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
153  &  111  &   -0.266 & -22.129 &  1$^+$ &  0$^+$ &  -0.521 & -21.995 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
154  &  112  &   -0.009 & -22.445 &  0$^+$ &  0$^+$ &  -0.117 & -22.352 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
155  &  113  &   -0.006 & -22.468 &  1$^+$ &  0$^+$ &  -0.123 & -22.361 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
156  &  114  &    0.205 & -22.731 &  0$^+$ &  0$^+$ &   0.231 & -22.674 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Technetium $(Z= 43 )$} \\
 82  &   39  &  -15.929 &   0.675 &  1$^-$ &  9$^-$ & -15.951 &   0.596 &  1$^-$ &  9$^-$ & -16.035 &   0.854 &  1$^-$ &  9$^-$ & -16.169 &   0.783 &  1$^-$ &  9$^-$ \\
 83  &   40  &  -15.467 &   0.185 &  0$^+$ &  9$^-$ & -15.443 &   0.149 &  0$^+$ &  9$^-$ & -15.497 &   0.387 &  0$^+$ &  9$^-$ & -15.663 &   0.269 &  0$^+$ &  9$^-$ \\
 84  &   41  &  -15.334 &  -0.368 &  9$^+$ &  9$^-$ & -15.346 &  -0.420 &  9$^+$ &  9$^-$ & -15.387 &  -0.220 &  9$^+$ &  9$^-$ & -15.518 &  -0.295 &  9$^+$ &  9$^-$ \\
 85  &   42  &  -14.304 &  -0.957 &  0$^+$ &  9$^-$ & -14.243 &  -1.015 &  0$^+$ &  9$^-$ & -14.181 &  -0.835 &  0$^+$ &  9$^-$ & -14.446 &  -0.890 &  0$^+$ &  9$^-$ \\
 86  &   43  &  -14.017 &  -1.532 &  9$^+$ &  9$^-$ & -13.994 &  -1.590 &  9$^+$ &  9$^-$ & -13.967 &  -1.432 &  9$^+$ &  9$^-$ & -14.160 &  -1.464 &  9$^+$ &  9$^-$ \\
 87  &   44  &  -13.633 &  -2.113 &  0$^+$ &  9$^-$ & -13.686 &  -2.170 &  0$^+$ &  9$^-$ & -13.718 &  -2.032 &  0$^+$ &  9$^-$ & -13.792 &  -2.039 &  0$^+$ &  9$^-$ \\
 88  &   45  &  -13.366 &  -2.691 &  9$^+$ &  9$^-$ & -13.463 &  -2.745 &  9$^+$ &  9$^-$ & -13.537 &  -2.624 &  9$^+$ &  9$^-$ & -13.540 &  -2.605 &  9$^+$ &  9$^-$ \\
 89  &   46  &  -13.053 &  -3.266 &  0$^+$ &  9$^-$ & -13.207 &  -3.318 &  0$^+$ &  9$^-$ & -13.336 &  -3.215 &  0$^+$ &  9$^-$ & -13.248 &  -3.169 &  0$^+$ &  9$^-$ \\
 90  &   47  &  -12.784 &  -3.844 &  9$^+$ &  9$^-$ & -12.992 &  -3.890 &  9$^+$ &  9$^-$ & -13.173 &  -3.799 &  9$^+$ &  9$^-$ & -13.005 &  -3.726 &  9$^+$ &  9$^-$ \\
 91  &   48  &  -12.494 &  -4.413 &  0$^+$ &  9$^-$ & -12.759 &  -4.456 &  0$^+$ &  9$^-$ & -13.000 &  -4.380 &  0$^+$ &  9$^-$ & -12.743 &  -4.278 &  0$^+$ &  9$^-$ \\
 92  &   49  &  -10.374 &  -4.992 &  9$^+$ &  9$^-$ & -10.400 &  -5.022 &  9$^+$ &  9$^-$ & -10.485 &  -4.954 &  9$^+$ &  9$^-$ & -10.446 &  -4.828 &  9$^+$ &  9$^-$ \\
 93  &   50  &  -10.238 &  -5.557 &  0$^+$ &  9$^-$ & -10.245 &  -5.578 &  0$^+$ &  9$^-$ & -10.341 &  -5.521 &  0$^+$ &  9$^-$ & -10.511 &  -5.369 &  0$^+$ &  9$^-$ \\
 94  &   51  &  -10.116 &  -5.890 &  5$^+$ &  9$^-$ & -10.136 &  -5.913 &  5$^+$ &  9$^-$ & -10.202 &  -5.880 &  5$^+$ &  9$^-$ & -10.268 &  -5.763 &  5$^+$ &  9$^-$ \\
 95  &   52  &   -8.177 &  -6.295 &  0$^+$ &  9$^-$ &  -7.927 &  -6.303 &  0$^+$ &  9$^-$ &  -7.732 &  -6.305 &  0$^+$ &  9$^-$ &  -7.981 &  -6.216 &  0$^+$ &  9$^-$ \\
 96  &   53  &   -7.941 &  -6.635 &  5$^+$ &  9$^-$ &  -7.732 &  -6.630 &  5$^+$ &  9$^-$ &  -7.543 &  -6.660 &  5$^+$ &  9$^-$ &  -7.722 &  -6.614 &  5$^+$ &  9$^-$ \\
 97  &   54  &   -7.868 &  -7.046 &  0$^+$ &  9$^-$ &  -7.689 &  -7.031 &  0$^+$ &  9$^-$ &  -7.489 &  -7.096 &  0$^+$ &  9$^-$ &  -7.646 &  -7.074 &  0$^+$ &  9$^-$ \\
 98  &   55  &   -7.628 &  -7.414 &  5$^+$ &  9$^-$ &  -7.467 &  -7.390 &  5$^+$ &  9$^-$ &  -7.254 &  -7.487 &  5$^+$ &  9$^-$ &  -7.383 &  -7.497 &  5$^+$ &  9$^-$ \\
 99  &   56  &   -7.586 &  -7.813 &  0$^+$ &  9$^-$ &  -7.462 &  -7.785 &  0$^+$ &  9$^-$ &  -7.244 &  -7.919 &  0$^+$ &  9$^-$ &  -7.351 &  -7.948 &  0$^+$ &  9$^-$ \\
100  &   57  &   -7.348 &  -8.214 &  5$^+$ &  9$^-$ &  -7.238 &  -8.195 &  5$^+$ &  9$^-$ &  -7.007 &  -8.380 &  5$^+$ &  9$^-$ &  -7.097 &  -8.404 &  5$^+$ &  9$^-$ \\
101  &   58  &   -7.320 &  -8.587 &  0$^+$ &  9$^-$ &  -7.249 &  -8.561 &  0$^+$ &  9$^-$ &  -7.016 &  -8.778 &  0$^+$ &  9$^-$ &  -7.084 &  -8.831 &  0$^+$ &  9$^-$ \\
102  &   59  &   -7.190 &  -8.983 &  7$^+$ &  9$^-$ &  -7.151 &  -8.955 &  7$^+$ &  9$^-$ &  -6.921 &  -9.222 &  7$^+$ &  9$^-$ &  -6.960 &  -9.278 &  7$^+$ &  9$^-$ \\
103  &   60  &   -7.059 &  -9.357 &  0$^+$ &  9$^-$ &  -7.040 &  -9.338 &  0$^+$ &  9$^-$ &  -6.804 &  -9.648 &  0$^+$ &  9$^-$ &  -6.830 &  -9.710 &  0$^+$ &  9$^-$ \\
104  &   61  &   -7.020 &  -9.671 &  1$^+$ &  9$^-$ &  -7.037 &  -9.643 &  1$^+$ &  9$^-$ &  -6.783 &  -9.997 &  1$^+$ &  9$^-$ &  -6.801 & -10.070 &  1$^+$ &  9$^-$ \\
105  &   62  &   -6.791 & -10.111 &  0$^+$ &  9$^-$ &  -6.820 & -10.098 &  0$^+$ &  9$^-$ &  -6.590 & -10.505 &  0$^+$ &  9$^-$ &  -6.569 & -10.573 &  0$^+$ &  9$^-$ \\
106  &   63  &   -6.711 & -10.448 &  1$^+$ &  9$^-$ &  -6.776 & -10.432 &  1$^+$ &  9$^-$ &  -6.541 & -10.892 &  1$^+$ &  9$^-$ &  -6.505 & -10.957 &  1$^+$ &  9$^-$ \\
107  &   64  &   -6.503 & -10.842 &  0$^+$ &  9$^-$ &  -6.573 & -10.827 &  0$^+$ &  9$^-$ &  -6.351 & -11.325 &  0$^+$ &  9$^-$ &  -6.281 & -11.410 &  0$^+$ &  9$^-$ \\
108  &   65  &   -6.365 & -11.198 &  1$^+$ &  9$^-$ &  -6.461 & -11.182 &  1$^+$ &  9$^-$ &  -6.239 & -11.742 &  1$^+$ &  9$^-$ &  -6.150 & -11.815 &  1$^+$ &  9$^-$ \\
109  &   66  &   -6.182 & -11.544 &  0$^+$ &  9$^-$ &  -6.285 & -11.513 &  0$^+$ &  9$^-$ &  -6.066 & -12.090 &  0$^+$ &  9$^-$ &  -5.948 & -12.212 &  0$^+$ &  9$^-$ \\
110  &   67  &   -5.952 & -11.916 &  1$^+$ &  9$^-$ &  -6.075 & -11.872 &  1$^+$ &  9$^-$ &  -5.980 & -12.457 &  3$^+$ &  9$^-$ &  -5.710 & -12.630 &  1$^+$ &  9$^-$ \\
111  &   68  &   -5.807 & -12.224 &  0$^+$ &  9$^-$ &  -5.936 & -12.160 &  0$^+$ &  9$^-$ &  -5.711 & -12.796 &  0$^+$ &  9$^-$ &  -5.561 & -12.988 &  0$^+$ &  9$^-$ \\
112  &   69  &   -5.415 & -12.631 &  1$^+$ &  9$^-$ &  -5.534 & -12.476 &  3$^+$ &  9$^-$ &  -5.109 & -13.108 &  3$^+$ &  9$^-$ &  -5.225 & -13.369 &  3$^+$ &  9$^-$ \\
113  &   70  &   -5.361 & -12.914 &  0$^+$ &  9$^-$ &  -5.467 & -12.815 &  0$^+$ &  9$^-$ &  -5.035 & -13.476 &  0$^+$ &  9$^-$ &  -5.129 & -13.768 &  0$^+$ &  9$^-$ \\
114  &   71  &   -5.339 & -13.287 & 11$^-$ &  9$^-$ &  -5.460 & -13.179 & 11$^-$ &  9$^-$ &  -5.033 & -13.886 & 11$^-$ &  9$^-$ &  -5.115 & -14.176 & 11$^-$ &  9$^-$ \\
115  &   72  &   -4.907 & -13.655 &  0$^+$ &  9$^-$ &  -4.994 & -13.567 &  0$^+$ &  9$^-$ &  -4.407 & -14.380 &  0$^+$ &  9$^-$ &  -4.731 & -14.585 &  0$^+$ &  9$^-$ \\
116  &   73  &   -4.799 & -14.033 & 11$^-$ &  9$^-$ &  -4.887 & -13.948 & 11$^-$ &  9$^-$ &  -4.311 & -14.823 & 11$^-$ &  9$^-$ &  -4.657 & -14.992 & 11$^-$ &  9$^-$ \\
117  &   74  &   -4.522 & -14.425 &  0$^+$ &  9$^-$ &  -4.655 & -14.353 &  0$^+$ &  9$^-$ &  -4.148 & -15.285 &  0$^+$ &  9$^-$ &  -4.422 & -15.419 &  0$^+$ &  9$^-$ \\
118  &   75  &   -4.389 & -14.811 & 11$^-$ &  9$^-$ &  -4.544 & -14.741 & 11$^-$ &  9$^-$ &  -4.073 & -15.727 & 11$^-$ &  9$^-$ &  -4.335 & -15.827 & 11$^-$ &  9$^-$ \\
119  &   76  &   -4.183 & -15.197 &  0$^+$ &  9$^-$ &  -4.378 & -15.135 &  0$^+$ &  9$^-$ &  -3.965 & -16.177 &  0$^+$ &  9$^-$ &  -4.169 & -16.249 &  0$^+$ &  9$^-$ \\
120  &   77  &   -4.031 & -15.588 & 11$^-$ &  9$^-$ &  -4.262 & -15.524 & 11$^-$ &  9$^-$ &  -3.902 & -16.614 & 11$^-$ &  9$^-$ &  -4.079 & -16.655 & 11$^-$ &  9$^-$ \\
121  &   78  &   -3.852 & -15.962 &  0$^+$ &  9$^-$ &  -4.119 & -15.908 &  0$^+$ &  9$^-$ &  -3.820 & -17.054 &  0$^+$ &  9$^-$ &  -3.945 & -17.068 &  0$^+$ &  9$^-$ \\
122  &   79  &   -3.660 & -16.361 & 11$^-$ &  9$^-$ &  -3.990 & -16.298 & 11$^-$ &  9$^-$ &  -3.762 & -17.486 & 11$^-$ &  9$^-$ &  -3.848 & -17.471 & 11$^-$ &  9$^-$ \\
123  &   80  &   -3.480 & -16.723 &  0$^+$ &  9$^-$ &  -3.851 & -16.673 &  0$^+$ &  9$^-$ &  -3.695 & -17.916 &  0$^+$ &  9$^-$ &  -3.727 & -17.876 &  0$^+$ &  9$^-$ \\
124  &   81  &   -2.564 & -17.169 & 11$^-$ &  9$^-$ &  -2.753 & -17.075 & 11$^-$ &  9$^-$ &  -2.308 & -18.344 & 11$^-$ &  9$^-$ &  -3.005 & -18.277 & 11$^-$ &  9$^-$ \\
125  &   82  &   -2.543 & -17.536 &  0$^+$ &  9$^-$ &  -2.679 & -17.450 &  0$^+$ &  9$^-$ &  -2.480 & -18.767 &  0$^+$ &  9$^-$ &  -2.214 & -18.676 &  0$^+$ &  9$^-$ \\
126  &   83  &   -2.533 & -17.694 &  7$^-$ &  9$^-$ &  -2.707 & -17.594 &  7$^-$ &  9$^-$ &  -2.396 & -18.953 &  7$^-$ &  9$^-$ &  -1.994 & -18.898 &  7$^-$ &  9$^-$ \\
127  &   84  &   -1.880 & -17.743 &  0$^+$ &  9$^-$ &  -1.724 & -17.694 &  0$^+$ &  9$^-$ &  -0.947 & -19.101 &  0$^+$ &  9$^-$ &  -0.525 & -19.107 &  0$^+$ &  9$^-$ \\
128  &   85  &   -1.761 & -17.906 &  7$^-$ &  9$^-$ &  -1.638 & -17.837 &  7$^-$ &  9$^-$ &  -0.883 & -19.278 &  7$^-$ &  9$^-$ &  -0.404 & -19.321 &  7$^-$ &  9$^-$ \\
129  &   86  &   -1.709 & -18.012 &  0$^+$ &  9$^-$ &  -1.629 & -17.948 &  0$^+$ &  9$^-$ &  -0.873 & -19.425 &  0$^+$ &  9$^-$ &  -0.375 & -19.526 &  0$^+$ &  9$^-$ \\
130  &   87  &   -1.687 & -18.106 &  3$^-$ &  9$^-$ &  -1.536 & -18.084 &  7$^-$ &  9$^-$ &  -0.844 & -19.547 &  3$^-$ &  9$^-$ &  -0.350 & -19.639 &  3$^-$ &  9$^-$ \\
131  &   88  &   -1.584 & -18.286 &  0$^+$ &  9$^-$ &  -1.546 & -18.202 &  0$^+$ &  9$^-$ &  -0.792 & -19.738 &  0$^+$ &  9$^-$ &  -0.236 & -19.932 &  0$^+$ &  9$^-$ \\
132  &   89  &   -1.546 & -18.391 &  3$^-$ &  9$^-$ &  -1.519 & -18.301 &  3$^-$ &  9$^-$ &  -0.743 & -19.871 &  3$^-$ &  9$^-$ &  -0.189 & -20.063 &  3$^-$ &  9$^-$ \\
133  &   90  &   -1.479 & -18.564 &  0$^+$ &  9$^-$ &  -1.468 & -18.457 &  0$^+$ &  9$^-$ &  -0.697 & -20.038 &  0$^+$ &  9$^-$ &  -0.104 & -20.328 &  0$^+$ &  9$^-$ \\
134  &   91  &   -1.425 & -18.681 &  3$^-$ &  9$^-$ &  -1.420 & -18.566 &  3$^-$ &  9$^-$ &  -0.617 & -20.181 &  3$^-$ &  9$^-$ &  -0.033 & -20.478 &  3$^-$ &  9$^-$ \\
135  &   92  &   -1.386 & -18.847 &  0$^+$ &  9$^-$ &  -1.394 & -18.716 &  0$^+$ &  9$^-$ &  -0.582 & -20.329 &  0$^+$ &  9$^-$ &   0.021 & -20.726 &  0$^+$ &  9$^-$ \\
136  &   93  &   -1.318 & -18.978 &  3$^-$ &  9$^-$ &  -1.326 & -18.839 &  3$^-$ &  9$^-$ &  -0.531 & -20.447 &  1$^-$ &  9$^-$ &         &         &         &         \\
137  &   94  &   -1.300 & -19.138 &  0$^+$ &  9$^-$ &  -1.324 & -18.985 &  0$^+$ &  9$^-$ &  -0.433 & -20.615 &  0$^+$ &  9$^-$ &         &         &         &         \\
138  &   95  &   -1.253 & -19.261 &  1$^-$ &  9$^-$ &  -1.279 & -19.101 &  1$^-$ &  9$^-$ &  -0.290 & -20.753 &  1$^-$ &  9$^-$ &         &         &         &         \\
139  &   96  &   -1.219 & -19.440 &  0$^+$ &  9$^-$ &  -1.259 & -19.272 &  0$^+$ &  9$^-$ &  -0.245 & -20.912 &  0$^+$ &  9$^-$ &         &         &         &         \\
140  &   97  &   -1.159 & -19.581 &  1$^-$ &  9$^-$ &  -1.201 & -19.411 &  1$^-$ &  9$^-$ &  -0.033 & -21.097 &  1$^-$ &  9$^-$ &         &         &         &         \\
141  &   98  &   -1.140 & -19.753 &  0$^+$ &  9$^-$ &  -1.201 & -19.576 &  0$^+$ &  9$^-$ &  -0.048 & -21.244 &  0$^+$ &  9$^-$ &         &         &         &         \\
142  &   99  &   -1.069 & -19.915 &  1$^-$ &  9$^-$ &  -1.134 & -19.743 &  1$^-$ &  9$^-$ &   0.049 & -21.364 &  5$^-$ &  9$^-$ &         &         &         &         \\
143  &  100  &   -1.061 & -20.076 &  0$^+$ &  9$^-$ &  -1.147 & -19.898 &  0$^+$ &  9$^-$ &   0.127 & -21.621 &  0$^+$ &  9$^-$ &         &         &         &         \\
144  &  101  &   -0.977 & -20.260 &  1$^-$ &  9$^-$ &  -1.073 & -20.092 &  1$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
145  &  102  &   -0.977 & -20.408 &  0$^+$ &  9$^-$ &  -1.093 & -20.233 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
146  &  103  &   -0.877 & -20.614 &  1$^-$ &  9$^-$ &  -1.010 & -20.451 &  1$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
147  &  104  &   -0.882 & -20.748 &  0$^+$ &  9$^-$ &  -1.033 & -20.578 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
148  &  105  &   -0.762 & -20.973 &  1$^-$ &  9$^-$ &  -0.981 & -20.753 &  5$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
149  &  106  &   -0.769 & -21.094 &  0$^+$ &  9$^-$ &  -0.959 & -20.930 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
150  &  107  &   -0.652 & -21.282 &  5$^-$ &  9$^-$ &  -0.878 & -21.124 &  5$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
151  &  108  &   -0.624 & -21.443 &  0$^+$ &  9$^-$ &  -0.853 & -21.286 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
152  &  109  &   -0.641 & -21.449 &  1$^+$ &  9$^-$ &  -0.708 & -21.500 &  5$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
153  &  110  &   -0.427 & -21.795 &  0$^+$ &  9$^-$ &  -0.678 & -21.646 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
154  &  111  &   -0.441 & -21.804 &  1$^+$ &  9$^-$ &  -0.700 & -21.649 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
155  &  112  &   -0.170 & -22.141 &  0$^+$ &  9$^-$ &  -0.295 & -22.013 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
156  &  113  &   -0.173 & -22.158 &  1$^+$ &  9$^-$ &  -0.306 & -22.018 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
157  &  114  &    0.066 & -22.460 &  0$^+$ &  9$^-$ &   0.074 & -22.376 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
158  &  115  &    0.078 & -22.492 &  1$^+$ &  9$^-$ &   0.080 & -22.397 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
159  &  116  &    0.224 & -22.739 &  0$^+$ &  9$^-$ &   0.234 & -22.701 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Ruthenium $(Z= 44 )$} \\
 84  &   40  &  -15.999 &   0.709 &  0$^+$ &  0$^+$ & -15.959 &   0.686 &  0$^+$ &  0$^+$ & -16.033 &   0.890 &  0$^+$ &  0$^+$ & -16.213 &   0.840 &  0$^+$ &  0$^+$ \\
 85  &   41  &  -15.856 &   0.164 &  9$^+$ &  0$^+$ & -15.851 &   0.135 &  9$^+$ &  0$^+$ & -15.927 &   0.290 &  9$^+$ &  0$^+$ & -16.058 &   0.285 &  9$^+$ &  0$^+$ \\
 86  &   42  &  -14.881 &  -0.414 &  0$^+$ &  0$^+$ & -14.821 &  -0.457 &  0$^+$ &  0$^+$ & -14.784 &  -0.319 &  0$^+$ &  0$^+$ & -15.024 &  -0.300 &  0$^+$ &  0$^+$ \\
 87  &   43  &  -14.597 &  -0.981 &  9$^+$ &  0$^+$ & -14.574 &  -1.024 &  9$^+$ &  0$^+$ & -14.568 &  -0.909 &  9$^+$ &  0$^+$ & -14.736 &  -0.866 &  9$^+$ &  0$^+$ \\
 88  &   44  &  -14.212 &  -1.556 &  0$^+$ &  0$^+$ & -14.264 &  -1.597 &  0$^+$ &  0$^+$ & -14.316 &  -1.503 &  0$^+$ &  0$^+$ & -14.363 &  -1.434 &  0$^+$ &  0$^+$ \\
 89  &   45  &  -13.947 &  -2.125 &  9$^+$ &  0$^+$ & -14.042 &  -2.165 &  9$^+$ &  0$^+$ & -14.132 &  -2.086 &  9$^+$ &  0$^+$ & -14.106 &  -1.994 &  9$^+$ &  0$^+$ \\
 90  &   46  &  -13.633 &  -2.695 &  0$^+$ &  0$^+$ & -13.785 &  -2.733 &  0$^+$ &  0$^+$ & -13.928 &  -2.670 &  0$^+$ &  0$^+$ & -13.810 &  -2.551 &  0$^+$ &  0$^+$ \\
 91  &   47  &  -13.366 &  -3.266 &  9$^+$ &  0$^+$ & -13.570 &  -3.299 &  9$^+$ &  0$^+$ & -13.763 &  -3.247 &  9$^+$ &  0$^+$ & -13.563 &  -3.102 &  9$^+$ &  0$^+$ \\
 92  &   48  &  -13.075 &  -3.832 &  0$^+$ &  0$^+$ & -13.335 &  -3.863 &  0$^+$ &  0$^+$ & -13.586 &  -3.821 &  0$^+$ &  0$^+$ & -13.297 &  -3.649 &  0$^+$ &  0$^+$ \\
 93  &   49  &  -10.863 &  -4.406 &  9$^+$ &  0$^+$ & -10.886 &  -4.427 &  9$^+$ &  0$^+$ & -10.989 &  -4.388 &  9$^+$ &  0$^+$ & -10.951 &  -4.194 &  9$^+$ &  0$^+$ \\
 94  &   50  &  -10.703 &  -4.969 &  0$^+$ &  0$^+$ & -10.726 &  -4.985 &  0$^+$ &  0$^+$ & -10.839 &  -4.952 &  0$^+$ &  0$^+$ & -10.800 &  -4.732 &  0$^+$ &  0$^+$ \\
 95  &   51  &  -10.601 &  -5.303 &  5$^+$ &  0$^+$ & -10.615 &  -5.317 &  5$^+$ &  0$^+$ & -10.707 &  -5.310 &  5$^+$ &  0$^+$ & -10.684 &  -5.123 &  5$^+$ &  0$^+$ \\
 96  &   52  &   -8.546 &  -5.726 &  0$^+$ &  0$^+$ &  -8.282 &  -5.724 &  0$^+$ &  0$^+$ &  -8.121 &  -5.753 &  0$^+$ &  0$^+$ &  -8.405 &  -5.583 &  0$^+$ &  0$^+$ \\
 97  &   53  &   -8.323 &  -6.074 &  5$^+$ &  0$^+$ &  -8.098 &  -6.060 &  5$^+$ &  0$^+$ &  -7.942 &  -6.117 &  5$^+$ &  0$^+$ &  -8.155 &  -5.982 &  5$^+$ &  0$^+$ \\
 98  &   54  &   -8.248 &  -6.498 &  0$^+$ &  0$^+$ &  -8.059 &  -6.476 &  0$^+$ &  0$^+$ &  -7.892 &  -6.567 &  0$^+$ &  0$^+$ &  -8.080 &  -6.448 &  0$^+$ &  0$^+$ \\
 99  &   55  &   -8.027 &  -6.872 &  5$^+$ &  0$^+$ &  -7.863 &  -6.843 &  5$^+$ &  0$^+$ &  -7.690 &  -6.967 &  5$^+$ &  0$^+$ &  -7.834 &  -6.872 &  5$^+$ &  0$^+$ \\
100  &   56  &   -7.973 &  -7.279 &  0$^+$ &  0$^+$ &  -7.847 &  -7.247 &  0$^+$ &  0$^+$ &  -7.667 &  -7.407 &  0$^+$ &  0$^+$ &  -7.792 &  -7.325 &  0$^+$ &  0$^+$ \\
101  &   57  &   -7.752 &  -7.682 &  5$^+$ &  0$^+$ &  -7.648 &  -7.656 &  5$^+$ &  0$^+$ &  -7.464 &  -7.865 &  5$^+$ &  0$^+$ &  -7.555 &  -7.778 &  5$^+$ &  0$^+$ \\
102  &   58  &   -7.708 &  -8.062 &  0$^+$ &  0$^+$ &  -7.640 &  -8.030 &  0$^+$ &  0$^+$ &  -7.452 &  -8.270 &  0$^+$ &  0$^+$ &  -7.527 &  -8.207 &  0$^+$ &  0$^+$ \\
103  &   59  &   -7.480 &  -8.487 &  5$^+$ &  0$^+$ &  -7.533 &  -8.425 &  7$^+$ &  0$^+$ &  -7.348 &  -8.710 &  7$^+$ &  0$^+$ &  -7.393 &  -8.650 &  7$^+$ &  0$^+$ \\
104  &   60  &   -7.442 &  -8.837 &  0$^+$ &  0$^+$ &  -7.428 &  -8.810 &  0$^+$ &  0$^+$ &  -7.239 &  -9.140 &  0$^+$ &  0$^+$ &  -7.268 &  -9.082 &  0$^+$ &  0$^+$ \\
105  &   61  &   -7.414 &  -9.147 &  1$^+$ &  0$^+$ &  -7.437 &  -9.110 &  1$^+$ &  0$^+$ &  -7.235 &  -9.475 &  1$^+$ &  0$^+$ &  -7.251 &  -9.435 &  1$^+$ &  0$^+$ \\
106  &   62  &   -7.164 &  -9.595 &  0$^+$ &  0$^+$ &  -7.196 &  -9.573 &  0$^+$ &  0$^+$ &  -7.012 &  -9.994 &  0$^+$ &  0$^+$ &  -6.996 &  -9.941 &  0$^+$ &  0$^+$ \\
107  &   63  &   -7.095 &  -9.925 &  1$^+$ &  0$^+$ &  -7.165 &  -9.897 &  1$^+$ &  0$^+$ &  -6.983 & -10.362 &  1$^+$ &  0$^+$ &  -6.944 & -10.315 &  1$^+$ &  0$^+$ \\
108  &   64  &   -6.862 & -10.327 &  0$^+$ &  0$^+$ &  -6.929 & -10.303 &  0$^+$ &  0$^+$ &  -6.747 & -10.807 &  0$^+$ &  0$^+$ &  -6.692 & -10.772 &  0$^+$ &  0$^+$ \\
109  &   65  &   -6.732 & -10.675 &  1$^+$ &  0$^+$ &  -6.823 & -10.647 &  1$^+$ &  0$^+$ &  -6.641 & -11.203 &  1$^+$ &  0$^+$ &  -6.569 & -11.165 &  1$^+$ &  0$^+$ \\
110  &   66  &   -6.527 & -11.030 &  0$^+$ &  0$^+$ &  -6.618 & -10.987 &  0$^+$ &  0$^+$ &  -6.428 & -11.556 &  0$^+$ &  0$^+$ &  -6.341 & -11.569 &  0$^+$ &  0$^+$ \\
111  &   67  &   -6.306 & -11.393 &  1$^+$ &  0$^+$ &  -6.408 & -11.335 &  1$^+$ &  0$^+$ &  -6.211 & -11.945 &  1$^+$ &  0$^+$ &  -6.110 & -11.975 &  1$^+$ &  0$^+$ \\
112  &   68  &   -6.147 & -11.713 &  0$^+$ &  0$^+$ &  -6.256 & -11.635 &  0$^+$ &  0$^+$ &  -6.048 & -12.247 &  0$^+$ &  0$^+$ &  -5.947 & -12.341 &  0$^+$ &  0$^+$ \\
113  &   69  &   -5.788 & -12.111 &  1$^+$ &  0$^+$ &  -5.891 & -11.951 &  3$^+$ &  0$^+$ &  -5.505 & -12.554 &  3$^+$ &  0$^+$ &  -5.597 & -12.774 &  1$^+$ &  0$^+$ \\
114  &   70  &   -5.719 & -12.405 &  0$^+$ &  0$^+$ &  -5.819 & -12.296 &  0$^+$ &  0$^+$ &  -5.429 & -12.932 &  0$^+$ &  0$^+$ &  -5.529 & -13.118 &  0$^+$ &  0$^+$ \\
115  &   71  &   -5.690 & -12.777 & 11$^-$ &  0$^+$ &  -5.805 & -12.659 & 11$^-$ &  0$^+$ &  -5.419 & -13.338 & 11$^-$ &  0$^+$ &  -5.508 & -13.525 & 11$^-$ &  0$^+$ \\
116  &   72  &   -5.290 & -13.142 &  0$^+$ &  0$^+$ &  -5.387 & -13.039 &  0$^+$ &  0$^+$ &  -4.868 & -13.814 &  0$^+$ &  0$^+$ &  -5.149 & -13.929 &  0$^+$ &  0$^+$ \\
117  &   73  &   -5.188 & -13.516 & 11$^-$ &  0$^+$ &  -5.288 & -13.415 & 11$^-$ &  0$^+$ &  -4.773 & -14.250 & 11$^-$ &  0$^+$ &  -5.076 & -14.333 & 11$^-$ &  0$^+$ \\
118  &   74  &   -4.913 & -13.908 &  0$^+$ &  0$^+$ &  -5.053 & -13.819 &  0$^+$ &  0$^+$ &  -4.603 & -14.712 &  0$^+$ &  0$^+$ &  -4.843 & -14.757 &  0$^+$ &  0$^+$ \\
119  &   75  &   -4.784 & -14.291 & 11$^-$ &  0$^+$ &  -4.944 & -14.203 & 11$^-$ &  0$^+$ &  -4.528 & -15.149 & 11$^-$ &  0$^+$ &  -4.756 & -15.163 & 11$^-$ &  0$^+$ \\
120  &   76  &   -4.573 & -14.679 &  0$^+$ &  0$^+$ &  -4.773 & -14.601 &  0$^+$ &  0$^+$ &  -4.415 & -15.600 &  0$^+$ &  0$^+$ &  -4.587 & -15.585 &  0$^+$ &  0$^+$ \\
121  &   77  &   -4.425 & -15.068 & 11$^-$ &  0$^+$ &  -4.659 & -14.987 & 11$^-$ &  0$^+$ &  -4.350 & -16.034 & 11$^-$ &  0$^+$ &  -4.496 & -15.989 & 11$^-$ &  0$^+$ \\
122  &   78  &   -4.241 & -15.448 &  0$^+$ &  0$^+$ &  -4.512 & -15.375 &  0$^+$ &  0$^+$ &  -4.264 & -16.475 &  0$^+$ &  0$^+$ &  -4.358 & -16.404 &  0$^+$ &  0$^+$ \\
123  &   79  &   -4.057 & -15.844 & 11$^-$ &  0$^+$ &  -4.386 & -15.764 & 11$^-$ &  0$^+$ &  -4.205 & -16.906 & 11$^-$ &  0$^+$ &  -4.260 & -16.807 & 11$^-$ &  0$^+$ \\
124  &   80  &   -3.873 & -16.215 &  0$^+$ &  0$^+$ &  -4.245 & -16.146 &  0$^+$ &  0$^+$ &  -4.134 & -17.340 &  0$^+$ &  0$^+$ &  -4.136 & -17.215 &  0$^+$ &  0$^+$ \\
125  &   81  &   -2.811 & -16.647 & 11$^-$ &  0$^+$ &  -2.933 & -16.544 & 11$^-$ &  0$^+$ &  -2.607 & -17.767 & 11$^-$ &  0$^+$ &  -2.467 & -17.616 & 11$^-$ &  0$^+$ \\
126  &   82  &   -2.801 & -17.031 &  0$^+$ &  0$^+$ &  -2.935 & -16.925 &  0$^+$ &  0$^+$ &  -2.568 & -18.194 &  0$^+$ &  0$^+$ &  -2.739 & -18.019 &  0$^+$ &  0$^+$ \\
127  &   83  &   -2.792 & -17.178 &  7$^-$ &  0$^+$ &  -2.927 & -17.069 &  7$^-$ &  0$^+$ &  -2.522 & -18.379 &  7$^-$ &  0$^+$ &  -2.856 & -18.241 &  7$^-$ &  0$^+$ \\
128  &   84  &   -2.004 & -17.257 &  0$^+$ &  0$^+$ &  -1.844 & -17.181 &  0$^+$ &  0$^+$ &  -1.104 & -18.536 &  0$^+$ &  0$^+$ &  -0.735 & -18.459 &  0$^+$ &  0$^+$ \\
129  &   85  &   -1.882 & -17.417 &  7$^-$ &  0$^+$ &  -1.756 & -17.325 &  7$^-$ &  0$^+$ &  -1.035 & -18.713 &  7$^-$ &  0$^+$ &  -0.609 & -18.675 &  7$^-$ &  0$^+$ \\
130  &   86  &   -1.841 & -17.536 &  0$^+$ &  0$^+$ &  -1.751 & -17.447 &  0$^+$ &  0$^+$ &  -1.025 & -18.869 &  0$^+$ &  0$^+$ &  -0.580 & -18.890 &  0$^+$ &  0$^+$ \\
131  &   87  &   -1.724 & -17.689 &  7$^-$ &  0$^+$ &  -1.654 & -17.585 &  7$^-$ &  0$^+$ &  -1.003 & -18.989 &  3$^-$ &  0$^+$ &  -0.438 & -19.095 &  7$^-$ &  0$^+$ \\
132  &   88  &   -1.720 & -17.822 &  0$^+$ &  0$^+$ &  -1.670 & -17.713 &  0$^+$ &  0$^+$ &  -0.939 & -19.190 &  0$^+$ &  0$^+$ &  -0.436 & -19.312 &  0$^+$ &  0$^+$ \\
133  &   89  &   -1.688 & -17.927 &  3$^-$ &  0$^+$ &  -1.649 & -17.813 &  3$^-$ &  0$^+$ &  -0.896 & -19.322 &  3$^-$ &  0$^+$ &  -0.398 & -19.441 &  3$^-$ &  0$^+$ \\
134  &   90  &   -1.618 & -18.112 &  0$^+$ &  0$^+$ &  -1.595 & -17.981 &  0$^+$ &  0$^+$ &  -0.840 & -19.499 &  0$^+$ &  0$^+$ &  -0.303 & -19.729 &  0$^+$ &  0$^+$ \\
135  &   91  &   -1.571 & -18.231 &  3$^-$ &  0$^+$ &  -1.553 & -18.092 &  3$^-$ &  0$^+$ &  -0.763 & -19.641 &  3$^-$ &  0$^+$ &  -0.244 & -19.878 &  3$^-$ &  0$^+$ \\
136  &   92  &   -1.530 & -18.409 &  0$^+$ &  0$^+$ &  -1.526 & -18.255 &  0$^+$ &  0$^+$ &  -0.721 & -19.800 &  0$^+$ &  0$^+$ &  -0.185 & -20.151 &  0$^+$ &  0$^+$ \\
137  &   93  &   -1.470 & -18.541 &  3$^-$ &  0$^+$ &  -1.467 & -18.381 &  3$^-$ &  0$^+$ &  -0.676 & -19.917 &  1$^-$ &  0$^+$ &  -0.111 & -20.324 &  3$^-$ &  0$^+$ \\
138  &   94  &   -1.449 & -18.714 &  0$^+$ &  0$^+$ &  -1.464 & -18.541 &  0$^+$ &  0$^+$ &  -0.576 & -20.100 &  0$^+$ &  0$^+$ &  -0.083 & -20.588 &  0$^+$ &  0$^+$ \\
139  &   95  &   -1.411 & -18.837 &  1$^-$ &  0$^+$ &  -1.430 & -18.658 &  1$^-$ &  0$^+$ &  -0.451 & -20.236 &  1$^-$ &  0$^+$ &  -0.039 & -20.741 &  1$^-$ &  0$^+$ \\
140  &   96  &   -1.374 & -19.027 &  0$^+$ &  0$^+$ &  -1.409 & -18.841 &  0$^+$ &  0$^+$ &  -0.403 & -20.416 &  0$^+$ &  0$^+$ &   0.004 & -21.046 &  0$^+$ &  0$^+$ \\
141  &   97  &   -1.325 & -19.167 &  1$^-$ &  0$^+$ &  -1.365 & -18.979 &  1$^-$ &  0$^+$ &  -0.220 & -20.604 &  1$^-$ &  0$^+$ &         &         &         &         \\
142  &   98  &   -1.301 & -19.350 &  0$^+$ &  0$^+$ &  -1.360 & -19.157 &  0$^+$ &  0$^+$ &  -0.230 & -20.773 &  0$^+$ &  0$^+$ &         &         &         &         \\
143  &   99  &   -1.241 & -19.509 &  1$^-$ &  0$^+$ &  -1.307 & -19.319 &  1$^-$ &  0$^+$ &  -0.150 & -20.901 &  5$^-$ &  0$^+$ &         &         &         &         \\
144  &  100  &   -1.227 & -19.681 &  0$^+$ &  0$^+$ &  -1.314 & -19.486 &  0$^+$ &  0$^+$ &  -0.082 & -21.179 &  0$^+$ &  0$^+$ &         &         &         &         \\
145  &  101  &   -1.154 & -19.860 &  1$^-$ &  0$^+$ &  -1.253 & -19.673 &  1$^-$ &  0$^+$ &   0.022 & -21.358 &  5$^-$ &  0$^+$ &         &         &         &         \\
146  &  102  &   -1.146 & -20.019 &  0$^+$ &  0$^+$ &  -1.266 & -19.826 &  0$^+$ &  0$^+$ &   0.040 & -21.634 &  0$^+$ &  0$^+$ &         &         &         &         \\
147  &  103  &   -1.058 & -20.218 &  1$^-$ &  0$^+$ &  -1.195 & -20.035 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
148  &  104  &   -1.055 & -20.362 &  0$^+$ &  0$^+$ &  -1.210 & -20.173 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
149  &  105  &   -0.945 & -20.580 &  1$^-$ &  0$^+$ &  -1.166 & -20.345 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
150  &  106  &   -0.944 & -20.710 &  0$^+$ &  0$^+$ &  -1.138 & -20.524 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
151  &  107  &   -0.800 & -20.945 &  1$^-$ &  0$^+$ &  -1.066 & -20.713 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
152  &  108  &   -0.802 & -21.062 &  0$^+$ &  0$^+$ &  -1.034 & -20.879 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
153  &  109  &   -0.602 & -21.309 &  1$^-$ &  0$^+$ &  -0.898 & -21.083 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
154  &  110  &   -0.606 & -21.417 &  0$^+$ &  0$^+$ &  -0.860 & -21.235 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
155  &  111  &   -0.621 & -21.424 &  1$^+$ &  0$^+$ &  -0.457 & -21.463 &  5$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
156  &  112  &   -0.346 & -21.775 &  0$^+$ &  0$^+$ &  -0.489 & -21.603 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
157  &  113  &   -0.353 & -21.787 &  1$^+$ &  0$^+$ &  -0.503 & -21.606 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
158  &  114  &   -0.095 & -22.123 &  0$^+$ &  0$^+$ &  -0.114 & -21.998 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
159  &  115  &   -0.092 & -22.146 &  1$^+$ &  0$^+$ &  -0.116 & -22.012 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
160  &  116  &    0.081 & -22.442 &  0$^+$ &  0$^+$ &   0.065 & -22.371 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Rhodium $(Z= 45 )$} \\
 86  &   41  &  -16.373 &   0.619 &  9$^+$ &  9$^-$ & -16.350 &   0.602 &  9$^+$ &  9$^-$ & -16.457 &   0.729 &  9$^+$ &  9$^-$ & -16.588 &   0.755 &  9$^+$ &  9$^-$ \\
 87  &   42  &  -15.448 &   0.047 &  0$^+$ &  9$^-$ & -15.389 &   0.009 &  0$^+$ &  9$^-$ & -15.376 &   0.120 &  0$^+$ &  9$^-$ & -15.591 &   0.176 &  0$^+$ &  9$^-$ \\
 88  &   43  &  -15.166 &  -0.514 &  9$^+$ &  9$^-$ & -15.142 &  -0.554 &  9$^+$ &  9$^-$ & -15.156 &  -0.465 &  9$^+$ &  9$^-$ & -15.300 &  -0.385 &  9$^+$ &  9$^-$ \\
 89  &   44  &  -14.777 &  -1.087 &  0$^+$ &  9$^-$ & -14.829 &  -1.126 &  0$^+$ &  9$^-$ & -14.897 &  -1.056 &  0$^+$ &  9$^-$ & -14.921 &  -0.949 &  0$^+$ &  9$^-$ \\
 90  &   45  &  -14.512 &  -1.654 &  9$^+$ &  9$^-$ & -14.605 &  -1.691 &  9$^+$ &  9$^-$ & -14.710 &  -1.636 &  9$^+$ &  9$^-$ & -14.660 &  -1.504 &  9$^+$ &  9$^-$ \\
 91  &   46  &  -14.195 &  -2.223 &  0$^+$ &  9$^-$ & -14.345 &  -2.260 &  0$^+$ &  9$^-$ & -14.500 &  -2.218 &  0$^+$ &  9$^-$ & -14.358 &  -2.059 &  0$^+$ &  9$^-$ \\
 92  &   47  &  -13.928 &  -2.792 &  9$^+$ &  9$^-$ & -14.128 &  -2.825 &  9$^+$ &  9$^-$ & -14.329 &  -2.791 &  9$^+$ &  9$^-$ & -14.107 &  -2.607 &  9$^+$ &  9$^-$ \\
 93  &   48  &  -13.635 &  -3.359 &  0$^+$ &  9$^-$ & -13.889 &  -3.390 &  0$^+$ &  9$^-$ & -14.146 &  -3.364 &  0$^+$ &  9$^-$ & -13.836 &  -3.152 &  0$^+$ &  9$^-$ \\
 94  &   49  &  -11.356 &  -3.932 &  9$^+$ &  9$^-$ & -11.365 &  -3.955 &  9$^+$ &  9$^-$ & -11.483 &  -3.930 &  9$^+$ &  9$^-$ & -11.438 &  -3.694 &  9$^+$ &  9$^-$ \\
 95  &   50  &  -11.186 &  -4.498 &  0$^+$ &  9$^-$ & -11.200 &  -4.516 &  0$^+$ &  9$^-$ & -11.329 &  -4.493 &  0$^+$ &  9$^-$ & -11.283 &  -4.230 &  0$^+$ &  9$^-$ \\
 96  &   51  &  -11.078 &  -4.827 &  5$^+$ &  9$^-$ & -11.093 &  -4.841 &  5$^+$ &  9$^-$ & -11.201 &  -4.846 &  5$^+$ &  9$^-$ & -11.171 &  -4.616 &  5$^+$ &  9$^-$ \\
 97  &   52  &   -8.937 &  -5.264 &  0$^+$ &  9$^-$ &  -8.664 &  -5.262 &  0$^+$ &  9$^-$ &  -8.532 &  -5.306 &  0$^+$ &  9$^-$ &  -8.837 &  -5.082 &  0$^+$ &  9$^-$ \\
 98  &   53  &   -8.723 &  -5.613 &  5$^+$ &  9$^-$ &  -8.488 &  -5.600 &  5$^+$ &  9$^-$ &  -8.362 &  -5.672 &  5$^+$ &  9$^-$ &  -8.594 &  -5.480 &  5$^+$ &  9$^-$ \\
 99  &   54  &   -8.642 &  -6.045 &  0$^+$ &  9$^-$ &  -8.447 &  -6.026 &  0$^+$ &  9$^-$ &  -8.310 &  -6.134 &  0$^+$ &  9$^-$ &  -8.516 &  -5.948 &  0$^+$ &  9$^-$ \\
100  &   55  &   -8.433 &  -6.422 &  5$^+$ &  9$^-$ &  -8.267 &  -6.396 &  5$^+$ &  9$^-$ &  -8.131 &  -6.538 &  5$^+$ &  9$^-$ &  -8.284 &  -6.372 &  5$^+$ &  9$^-$ \\
101  &   56  &   -8.368 &  -6.834 &  0$^+$ &  9$^-$ &  -8.239 &  -6.806 &  0$^+$ &  9$^-$ &  -8.096 &  -6.984 &  0$^+$ &  9$^-$ &  -8.232 &  -6.825 &  0$^+$ &  9$^-$ \\
102  &   57  &   -8.157 &  -7.238 &  5$^+$ &  9$^-$ &  -8.056 &  -7.214 &  5$^+$ &  9$^-$ &  -7.916 &  -7.438 &  5$^+$ &  9$^-$ &  -8.006 &  -7.276 &  5$^+$ &  9$^-$ \\
103  &   58  &   -8.100 &  -7.622 &  0$^+$ &  9$^-$ &  -8.033 &  -7.593 &  0$^+$ &  9$^-$ &  -7.886 &  -7.849 &  0$^+$ &  9$^-$ &  -7.965 &  -7.705 &  0$^+$ &  9$^-$ \\
104  &   59  &   -7.878 &  -8.047 &  5$^+$ &  9$^-$ &  -7.916 &  -7.987 &  7$^+$ &  9$^-$ &  -7.773 &  -8.284 &  7$^+$ &  9$^-$ &  -7.822 &  -8.145 &  7$^+$ &  9$^-$ \\
105  &   60  &   -7.827 &  -8.400 &  0$^+$ &  9$^-$ &  -7.814 &  -8.375 &  0$^+$ &  9$^-$ &  -7.670 &  -8.715 &  0$^+$ &  9$^-$ &  -7.700 &  -8.576 &  0$^+$ &  9$^-$ \\
106  &   61  &   -7.806 &  -8.706 &  1$^+$ &  9$^-$ &  -7.648 &  -8.745 &  7$^+$ &  9$^-$ &  -7.510 &  -9.126 &  7$^+$ &  9$^-$ &  -7.508 &  -8.994 &  7$^+$ &  9$^-$ \\
107  &   62  &   -7.537 &  -9.159 &  0$^+$ &  9$^-$ &  -7.569 &  -9.139 &  0$^+$ &  9$^-$ &  -7.428 &  -9.565 &  0$^+$ &  9$^-$ &  -7.417 &  -9.431 &  0$^+$ &  9$^-$ \\
108  &   63  &   -7.477 &  -9.483 &  1$^+$ &  9$^-$ &  -7.550 &  -9.454 &  1$^+$ &  9$^-$ &  -7.415 &  -9.916 &  1$^+$ &  9$^-$ &  -7.374 &  -9.795 &  1$^+$ &  9$^-$ \\
109  &   64  &   -7.221 &  -9.893 &  0$^+$ &  9$^-$ &  -7.282 &  -9.869 &  0$^+$ &  9$^-$ &  -7.135 & -10.372 &  0$^+$ &  9$^-$ &  -7.096 & -10.258 &  0$^+$ &  9$^-$ \\
110  &   65  &   -7.098 & -10.233 &  1$^+$ &  9$^-$ &  -7.181 & -10.203 &  1$^+$ &  9$^-$ &  -7.035 & -10.749 &  1$^+$ &  9$^-$ &  -6.981 & -10.641 &  1$^+$ &  9$^-$ \\
111  &   66  &   -6.872 & -10.597 &  0$^+$ &  9$^-$ &  -6.948 & -10.552 &  0$^+$ &  9$^-$ &  -6.782 & -11.107 &  0$^+$ &  9$^-$ &  -6.729 & -11.050 &  0$^+$ &  9$^-$ \\
112  &   67  &   -6.659 & -10.952 &  1$^+$ &  9$^-$ &  -6.739 & -10.891 &  1$^+$ &  9$^-$ &  -6.559 & -11.477 &  1$^+$ &  9$^-$ &  -6.505 & -11.447 &  1$^+$ &  9$^-$ \\
113  &   68  &   -6.488 & -11.282 &  0$^+$ &  9$^-$ &  -6.577 & -11.203 &  0$^+$ &  9$^-$ &  -6.383 & -11.788 &  0$^+$ &  9$^-$ &  -6.330 & -11.819 &  0$^+$ &  9$^-$ \\
114  &   69  &   -6.158 & -11.672 &  1$^+$ &  9$^-$ &  -6.225 & -11.573 &  1$^+$ &  9$^-$ &  -5.896 & -12.094 &  3$^+$ &  9$^-$ &  -6.002 & -12.245 &  1$^+$ &  9$^-$ \\
115  &   70  &   -6.074 & -11.978 &  0$^+$ &  9$^-$ &  -6.166 & -11.871 &  0$^+$ &  9$^-$ &  -5.818 & -12.479 &  0$^+$ &  9$^-$ &  -5.923 & -12.595 &  0$^+$ &  9$^-$ \\
116  &   71  &   -5.671 & -12.443 &  1$^+$ &  9$^-$ &  -6.145 & -12.234 & 11$^-$ &  9$^-$ &  -5.801 & -12.884 & 11$^-$ &  9$^-$ &  -5.570 & -13.078 &  1$^+$ &  9$^-$ \\
117  &   72  &   -5.665 & -12.712 &  0$^+$ &  9$^-$ &  -5.768 & -12.608 &  0$^+$ &  9$^-$ &  -5.312 & -13.344 &  0$^+$ &  9$^-$ &  -5.556 & -13.400 &  0$^+$ &  9$^-$ \\
118  &   73  &   -5.567 & -13.085 & 11$^-$ &  9$^-$ &  -5.676 & -12.980 & 11$^-$ &  9$^-$ &  -5.220 & -13.775 & 11$^-$ &  9$^-$ &  -5.485 & -13.802 & 11$^-$ &  9$^-$ \\
119  &   74  &   -5.295 & -13.477 &  0$^+$ &  9$^-$ &  -5.440 & -13.385 &  0$^+$ &  9$^-$ &  -5.043 & -14.237 &  0$^+$ &  9$^-$ &  -5.252 & -14.223 &  0$^+$ &  9$^-$ \\
120  &   75  &   -5.168 & -13.858 & 11$^-$ &  9$^-$ &  -5.333 & -13.767 & 11$^-$ &  9$^-$ &  -4.966 & -14.671 & 11$^-$ &  9$^-$ &  -5.166 & -14.627 & 11$^-$ &  9$^-$ \\
121  &   76  &   -4.955 & -14.250 &  0$^+$ &  9$^-$ &  -5.158 & -14.167 &  0$^+$ &  9$^-$ &  -4.848 & -15.122 &  0$^+$ &  9$^-$ &  -4.994 & -15.048 &  0$^+$ &  9$^-$ \\
122  &   77  &   -4.808 & -14.637 & 11$^-$ &  9$^-$ &  -5.044 & -14.553 & 11$^-$ &  9$^-$ &  -4.781 & -15.554 & 11$^-$ &  9$^-$ &  -4.902 & -15.450 & 11$^-$ &  9$^-$ \\
123  &   78  &   -4.620 & -15.023 &  0$^+$ &  9$^-$ &  -4.892 & -14.946 &  0$^+$ &  9$^-$ &  -4.690 & -15.997 &  0$^+$ &  9$^-$ &  -4.760 & -15.866 &  0$^+$ &  9$^-$ \\
124  &   79  &   -4.441 & -15.419 & 11$^-$ &  9$^-$ &  -4.767 & -15.335 & 11$^-$ &  9$^-$ &  -4.628 & -16.425 & 11$^-$ &  9$^-$ &  -4.661 & -16.267 & 11$^-$ &  9$^-$ \\
125  &   80  &   -4.254 & -15.797 &  0$^+$ &  9$^-$ &  -4.623 & -15.721 &  0$^+$ &  9$^-$ &  -4.553 & -16.860 &  0$^+$ &  9$^-$ &  -4.533 & -16.675 &  0$^+$ &  9$^-$ \\
126  &   81  &   -3.104 & -16.221 & 11$^-$ &  9$^-$ &  -3.351 & -16.118 & 11$^-$ &  9$^-$ &  -2.902 & -17.284 & 11$^-$ &  9$^-$ &  -2.644 & -17.075 & 11$^-$ &  9$^-$ \\
127  &   82  &   -3.065 & -16.608 &  0$^+$ &  9$^-$ &  -3.166 & -16.502 &  0$^+$ &  9$^-$ &  -2.860 & -17.711 &  0$^+$ &  9$^-$ &  -3.377 & -17.478 &  0$^+$ &  9$^-$ \\
128  &   83  &   -3.070 & -16.757 &  7$^-$ &  9$^-$ &  -3.247 & -16.647 &  7$^-$ &  9$^-$ &  -2.808 & -17.898 &  7$^-$ &  9$^-$ &  -2.584 & -17.703 &  7$^-$ &  9$^-$ \\
129  &   84  &   -2.149 & -16.856 &  0$^+$ &  9$^-$ &  -1.987 & -16.770 &  0$^+$ &  9$^-$ &  -1.285 & -18.064 &  0$^+$ &  9$^-$ &  -0.962 & -17.929 &  0$^+$ &  9$^-$ \\
130  &   85  &   -2.024 & -17.014 &  7$^-$ &  9$^-$ &  -1.896 & -16.914 &  7$^-$ &  9$^-$ &  -1.211 & -18.245 &  7$^-$ &  9$^-$ &  -0.832 & -18.148 &  7$^-$ &  9$^-$ \\
131  &   86  &   -1.991 & -17.142 &  0$^+$ &  9$^-$ &  -1.893 & -17.043 &  0$^+$ &  9$^-$ &  -1.200 & -18.407 &  0$^+$ &  9$^-$ &  -0.802 & -18.373 &  0$^+$ &  9$^-$ \\
132  &   87  &   -1.871 & -17.296 &  7$^-$ &  9$^-$ &  -1.792 & -17.183 &  7$^-$ &  9$^-$ &  -1.109 & -18.575 &  7$^-$ &  9$^-$ &  -0.654 & -18.583 &  7$^-$ &  9$^-$ \\
133  &   88  &   -1.871 & -17.436 &  0$^+$ &  9$^-$ &  -1.811 & -17.318 &  0$^+$ &  9$^-$ &  -1.107 & -18.737 &  0$^+$ &  9$^-$ &  -0.654 & -18.810 &  0$^+$ &  9$^-$ \\
134  &   89  &   -1.844 & -17.541 &  3$^-$ &  9$^-$ &  -1.795 & -17.417 &  3$^-$ &  9$^-$ &  -1.069 & -18.869 &  3$^-$ &  9$^-$ &  -0.625 & -18.937 &  3$^-$ &  9$^-$ \\
135  &   90  &   -1.771 & -17.736 &  0$^+$ &  9$^-$ &  -1.737 & -17.596 &  0$^+$ &  9$^-$ &  -1.001 & -19.055 &  0$^+$ &  9$^-$ &  -0.520 & -19.246 &  0$^+$ &  9$^-$ \\
136  &   91  &   -1.730 & -17.854 &  3$^-$ &  9$^-$ &  -1.701 & -17.707 &  3$^-$ &  9$^-$ &  -0.928 & -19.196 &  3$^-$ &  9$^-$ &  -0.471 & -19.393 &  3$^-$ &  9$^-$ \\
137  &   92  &   -1.685 & -18.043 &  0$^+$ &  9$^-$ &  -1.671 & -17.880 &  0$^+$ &  9$^-$ &  -0.879 & -19.365 &  0$^+$ &  9$^-$ &  -0.407 & -19.688 &  0$^+$ &  9$^-$ \\
138  &   93  &   -1.632 & -18.175 &  3$^-$ &  9$^-$ &  -1.620 & -18.007 &  3$^-$ &  9$^-$ &  -0.838 & -19.480 &  1$^-$ &  9$^-$ &  -0.345 & -19.861 &  3$^-$ &  9$^-$ \\
139  &   94  &   -1.608 & -18.357 &  0$^+$ &  9$^-$ &  -1.615 & -18.177 &  0$^+$ &  9$^-$ &  -0.736 & -19.678 &  0$^+$ &  9$^-$ &  -0.312 & -20.146 &  0$^+$ &  9$^-$ \\
140  &   95  &   -1.546 & -18.505 &  3$^-$ &  9$^-$ &  -1.589 & -18.295 &  1$^-$ &  9$^-$ &  -0.629 & -19.813 &  1$^-$ &  9$^-$ &  -0.246 & -20.345 &  3$^-$ &  9$^-$ \\
141  &   96  &   -1.536 & -18.679 &  0$^+$ &  9$^-$ &  -1.566 & -18.487 &  0$^+$ &  9$^-$ &  -0.578 & -20.014 &  0$^+$ &  9$^-$ &  -0.234 & -20.619 &  0$^+$ &  9$^-$ \\
142  &   97  &   -1.495 & -18.818 &  1$^-$ &  9$^-$ &  -1.532 & -18.624 &  1$^-$ &  9$^-$ &  -0.424 & -20.203 &  1$^-$ &  9$^-$ &  -0.198 & -20.791 &  1$^-$ &  9$^-$ \\
143  &   98  &   -1.467 & -19.009 &  0$^+$ &  9$^-$ &  -1.523 & -18.811 &  0$^+$ &  9$^-$ &  -0.428 & -20.393 &  0$^+$ &  9$^-$ &  -0.164 & -21.104 &  0$^+$ &  9$^-$ \\
144  &   99  &   -1.415 & -19.165 &  1$^-$ &  9$^-$ &  -1.481 & -18.970 &  1$^-$ &  9$^-$ &  -0.366 & -20.530 &  5$^-$ &  9$^-$ &  -0.125 & -21.301 &  1$^-$ &  9$^-$ \\
145  &  100  &   -1.395 & -19.345 &  0$^+$ &  9$^-$ &  -1.482 & -19.145 &  0$^+$ &  9$^-$ &  -0.303 & -20.821 &  0$^+$ &  9$^-$ &  -0.098 & -21.597 &  0$^+$ &  9$^-$ \\
146  &  101  &   -1.331 & -19.520 &  1$^-$ &  9$^-$ &  -1.431 & -19.327 &  1$^-$ &  9$^-$ &  -0.227 & -21.004 &  5$^-$ &  9$^-$ &  -0.053 & -21.816 &  1$^-$ &  9$^-$ \\
147  &  102  &   -1.317 & -19.687 &  0$^+$ &  9$^-$ &  -1.437 & -19.488 &  0$^+$ &  9$^-$ &  -0.202 & -21.290 &  0$^+$ &  9$^-$ &  -0.028 & -22.091 &  0$^+$ &  9$^-$ \\
148  &  103  &   -1.238 & -19.880 &  1$^-$ &  9$^-$ &  -1.375 & -19.690 &  1$^-$ &  9$^-$ &  -0.125 & -21.524 &  5$^-$ &  9$^-$ &   0.027 & -22.331 &  1$^-$ &  9$^-$ \\
149  &  104  &   -1.228 & -20.032 &  0$^+$ &  9$^-$ &  -1.383 & -19.835 &  0$^+$ &  9$^-$ &  -0.114 & -21.790 &  0$^+$ &  9$^-$ &         &         &         &         \\
150  &  105  &   -1.126 & -20.245 &  1$^-$ &  9$^-$ &  -1.305 & -20.057 &  1$^-$ &  9$^-$ &  -0.039 & -22.070 &  5$^-$ &  9$^-$ &         &         &         &         \\
151  &  106  &   -1.118 & -20.381 &  0$^+$ &  9$^-$ &  -1.312 & -20.186 &  0$^+$ &  9$^-$ &  -0.030 & -22.308 &  0$^+$ &  9$^-$ &         &         &         &         \\
152  &  107  &   -0.982 & -20.611 &  1$^-$ &  9$^-$ &  -1.247 & -20.368 &  5$^-$ &  9$^-$ &   0.022 & -22.532 &  9$^-$ &  9$^-$ &         &         &         &         \\
153  &  108  &   -0.977 & -20.733 &  0$^+$ &  9$^-$ &  -1.208 & -20.537 &  0$^+$ &  9$^-$ &   0.069 & -22.834 &  0$^+$ &  9$^-$ &         &         &         &         \\
154  &  109  &   -0.783 & -20.979 &  1$^-$ &  9$^-$ &  -1.080 & -20.732 &  5$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
155  &  110  &   -0.784 & -21.090 &  0$^+$ &  9$^-$ &  -1.036 & -20.890 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
156  &  111  &   -0.801 & -21.095 &  1$^+$ &  9$^-$ &  -0.657 & -21.109 &  5$^-$ &  9$^-$ &         &         &         &         &         &         &         &         \\
157  &  112  &   -0.526 & -21.456 &  0$^+$ &  9$^-$ &  -0.682 & -21.258 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
158  &  113  &   -0.537 & -21.465 &  1$^+$ &  9$^-$ &  -0.697 & -21.260 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
159  &  114  &   -0.268 & -21.826 &  0$^+$ &  9$^-$ &  -0.313 & -21.674 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
160  &  115  &   -0.271 & -21.843 &  1$^+$ &  9$^-$ &  -0.319 & -21.682 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
161  &  116  &   -0.076 & -22.177 &  0$^+$ &  9$^-$ &  -0.119 & -22.080 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
162  &  117  &   -0.072 & -22.207 &  1$^+$ &  9$^-$ &  -0.123 & -22.099 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
163  &  118  &    0.061 & -22.495 &  0$^+$ &  9$^-$ &   0.009 & -22.457 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
164  &  119  &          &         &         &         &   0.008 & -22.489 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
165  &  120  &          &         &         &         &   0.105 & -22.797 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Palladium $(Z= 46 )$} \\
 88  &   42  &  -16.011 &   0.537 &  0$^+$ &  0$^+$ & -15.954 &   0.508 &  0$^+$ &  0$^+$ & -15.967 &   0.581 &  0$^+$ &  0$^+$ & -16.155 &   0.690 &  0$^+$ &  0$^+$ \\
 89  &   43  &  -15.734 &  -0.018 &  9$^+$ &  0$^+$ & -15.711 &  -0.048 &  9$^+$ &  0$^+$ & -15.745 &   0.002 &  9$^+$ &  0$^+$ & -15.863 &   0.136 &  9$^+$ &  0$^+$ \\
 90  &   44  &  -15.345 &  -0.586 &  0$^+$ &  0$^+$ & -15.395 &  -0.617 &  0$^+$ &  0$^+$ & -15.482 &  -0.585 &  0$^+$ &  0$^+$ & -15.478 &  -0.423 &  0$^+$ &  0$^+$ \\
 91  &   45  &  -15.082 &  -1.146 &  9$^+$ &  0$^+$ & -15.174 &  -1.176 &  9$^+$ &  0$^+$ & -15.293 &  -1.159 &  9$^+$ &  0$^+$ & -15.215 &  -0.972 &  9$^+$ &  0$^+$ \\
 92  &   46  &  -14.765 &  -1.712 &  0$^+$ &  0$^+$ & -14.913 &  -1.741 &  0$^+$ &  0$^+$ & -15.080 &  -1.736 &  0$^+$ &  0$^+$ & -14.909 &  -1.521 &  0$^+$ &  0$^+$ \\
 93  &   47  &  -14.501 &  -2.276 &  9$^+$ &  0$^+$ & -14.698 &  -2.301 &  9$^+$ &  0$^+$ & -14.907 &  -2.303 &  9$^+$ &  0$^+$ & -14.655 &  -2.064 &  9$^+$ &  0$^+$ \\
 94  &   48  &  -14.207 &  -2.840 &  0$^+$ &  0$^+$ & -14.459 &  -2.864 &  0$^+$ &  0$^+$ & -14.720 &  -2.871 &  0$^+$ &  0$^+$ & -14.380 &  -2.604 &  0$^+$ &  0$^+$ \\
 95  &   49  &  -11.850 &  -3.408 &  9$^+$ &  0$^+$ & -11.856 &  -3.425 &  9$^+$ &  0$^+$ & -11.987 &  -3.431 &  9$^+$ &  0$^+$ & -11.901 &  -3.140 &  9$^+$ &  0$^+$ \\
 96  &   50  &  -11.673 &  -3.971 &  0$^+$ &  0$^+$ & -11.684 &  -3.985 &  0$^+$ &  0$^+$ & -11.829 &  -3.990 &  0$^+$ &  0$^+$ & -11.775 &  -3.673 &  0$^+$ &  0$^+$ \\
 97  &   51  &  -11.563 &  -4.301 &  5$^+$ &  0$^+$ & -11.583 &  -4.310 &  5$^+$ &  0$^+$ & -11.706 &  -4.341 &  5$^+$ &  0$^+$ & -11.657 &  -4.056 &  5$^+$ &  0$^+$ \\
 98  &   52  &   -9.325 &  -4.759 &  0$^+$ &  0$^+$ &  -9.042 &  -4.754 &  0$^+$ &  0$^+$ &  -8.944 &  -4.827 &  0$^+$ &  0$^+$ &  -9.267 &  -4.531 &  0$^+$ &  0$^+$ \\
 99  &   53  &   -9.127 &  -5.112 &  5$^+$ &  0$^+$ &  -8.881 &  -5.099 &  5$^+$ &  0$^+$ &  -8.790 &  -5.199 &  5$^+$ &  0$^+$ &  -9.036 &  -4.930 &  5$^+$ &  0$^+$ \\
100  &   54  &   -9.037 &  -5.557 &  0$^+$ &  0$^+$ &  -8.835 &  -5.538 &  0$^+$ &  0$^+$ &  -8.733 &  -5.677 &  0$^+$ &  0$^+$ &  -8.954 &  -5.403 &  0$^+$ &  0$^+$ \\
101  &   55  &   -8.844 &  -5.936 &  5$^+$ &  0$^+$ &  -8.676 &  -5.913 &  5$^+$ &  0$^+$ &  -8.578 &  -6.084 &  5$^+$ &  0$^+$ &  -8.736 &  -5.826 &  5$^+$ &  0$^+$ \\
102  &   56  &   -8.764 &  -6.356 &  0$^+$ &  0$^+$ &  -8.634 &  -6.330 &  0$^+$ &  0$^+$ &  -8.527 &  -6.538 &  0$^+$ &  0$^+$ &  -8.673 &  -6.281 &  0$^+$ &  0$^+$ \\
103  &   57  &   -8.567 &  -6.760 &  5$^+$ &  0$^+$ &  -8.469 &  -6.737 &  5$^+$ &  0$^+$ &  -8.372 &  -6.987 &  5$^+$ &  0$^+$ &  -8.460 &  -6.728 &  5$^+$ &  0$^+$ \\
104  &   58  &   -8.493 &  -7.150 &  0$^+$ &  0$^+$ &  -8.427 &  -7.122 &  0$^+$ &  0$^+$ &  -8.320 &  -7.405 &  0$^+$ &  0$^+$ &  -8.404 &  -7.158 &  0$^+$ &  0$^+$ \\
105  &   59  &   -8.281 &  -7.572 &  5$^+$ &  0$^+$ &  -8.246 &  -7.556 &  5$^+$ &  0$^+$ &  -8.157 &  -7.891 &  5$^+$ &  0$^+$ &  -8.185 &  -7.625 &  5$^+$ &  0$^+$ \\
106  &   60  &   -8.213 &  -7.930 &  0$^+$ &  0$^+$ &  -8.203 &  -7.905 &  0$^+$ &  0$^+$ &  -8.100 &  -8.266 &  0$^+$ &  0$^+$ &  -8.133 &  -8.025 &  0$^+$ &  0$^+$ \\
107  &   61  &   -8.199 &  -8.234 &  1$^+$ &  0$^+$ &  -8.022 &  -8.271 &  7$^+$ &  0$^+$ &  -7.923 &  -8.665 &  7$^+$ &  0$^+$ &  -7.927 &  -8.438 &  7$^+$ &  0$^+$ \\
108  &   62  &   -7.912 &  -8.691 &  0$^+$ &  0$^+$ &  -7.946 &  -8.668 &  0$^+$ &  0$^+$ &  -7.844 &  -9.107 &  0$^+$ &  0$^+$ &  -7.838 &  -8.874 &  0$^+$ &  0$^+$ \\
109  &   63  &   -7.861 &  -9.009 &  1$^+$ &  0$^+$ &  -7.937 &  -8.975 &  1$^+$ &  0$^+$ &  -7.846 &  -9.442 &  1$^+$ &  0$^+$ &  -7.806 &  -9.229 &  1$^+$ &  0$^+$ \\
110  &   64  &   -7.581 &  -9.425 &  0$^+$ &  0$^+$ &  -7.636 &  -9.396 &  0$^+$ &  0$^+$ &  -7.519 &  -9.902 &  0$^+$ &  0$^+$ &  -7.501 &  -9.694 &  0$^+$ &  0$^+$ \\
111  &   65  &   -7.466 &  -9.757 &  1$^+$ &  0$^+$ &  -7.541 &  -9.720 &  1$^+$ &  0$^+$ &  -7.424 & -10.260 &  1$^+$ &  0$^+$ &  -7.393 & -10.067 &  1$^+$ &  0$^+$ \\
112  &   66  &   -7.219 & -10.130 &  0$^+$ &  0$^+$ &  -7.280 & -10.078 &  0$^+$ &  0$^+$ &  -7.129 & -10.623 &  0$^+$ &  0$^+$ &  -7.117 & -10.481 &  0$^+$ &  0$^+$ \\
113  &   67  &   -7.016 & -10.477 &  1$^+$ &  0$^+$ &  -7.075 & -10.408 &  1$^+$ &  0$^+$ &  -6.901 & -10.976 &  1$^+$ &  0$^+$ &  -6.902 & -10.867 &  1$^+$ &  0$^+$ \\
114  &   68  &   -6.832 & -10.818 &  0$^+$ &  0$^+$ &  -6.905 & -10.733 &  0$^+$ &  0$^+$ &  -6.716 & -11.297 &  0$^+$ &  0$^+$ &  -6.713 & -11.247 &  0$^+$ &  0$^+$ \\
115  &   69  &   -6.531 & -11.200 &  1$^+$ &  0$^+$ &  -6.590 & -11.098 &  1$^+$ &  0$^+$ &  -6.287 & -11.608 &  3$^+$ &  0$^+$ &  -6.411 & -11.664 &  1$^+$ &  0$^+$ \\
116  &   70  &   -6.432 & -11.517 &  0$^+$ &  0$^+$ &  -6.519 & -11.408 &  0$^+$ &  0$^+$ &  -6.207 & -11.999 &  0$^+$ &  0$^+$ &  -6.319 & -12.020 &  0$^+$ &  0$^+$ \\
117  &   71  &   -6.068 & -11.968 &  1$^+$ &  0$^+$ &  -6.490 & -11.772 & 11$^-$ &  0$^+$ &  -6.183 & -12.401 & 11$^-$ &  0$^+$ &  -5.995 & -12.490 &  1$^+$ &  0$^+$ \\
118  &   72  &   -6.043 & -12.250 &  0$^+$ &  0$^+$ &  -6.152 & -12.139 &  0$^+$ &  0$^+$ &  -5.760 & -12.844 &  0$^+$ &  0$^+$ &  -5.966 & -12.819 &  0$^+$ &  0$^+$ \\
119  &   73  &   -5.950 & -12.620 & 11$^-$ &  0$^+$ &  -6.067 & -12.508 & 11$^-$ &  0$^+$ &  -5.673 & -13.267 & 11$^-$ &  0$^+$ &  -5.895 & -13.217 & 11$^-$ &  0$^+$ \\
120  &   74  &   -5.683 & -13.010 &  0$^+$ &  0$^+$ &  -5.835 & -12.909 &  0$^+$ &  0$^+$ &  -5.491 & -13.726 &  0$^+$ &  0$^+$ &  -5.667 & -13.635 &  0$^+$ &  0$^+$ \\
121  &   75  &   -5.561 & -13.387 & 11$^-$ &  0$^+$ &  -5.731 & -13.287 & 11$^-$ &  0$^+$ &  -5.415 & -14.153 & 11$^-$ &  0$^+$ &  -5.581 & -14.034 & 11$^-$ &  0$^+$ \\
122  &   76  &   -5.346 & -13.781 &  0$^+$ &  0$^+$ &  -5.553 & -13.688 &  0$^+$ &  0$^+$ &  -5.293 & -14.603 &  0$^+$ &  0$^+$ &  -5.408 & -14.452 &  0$^+$ &  0$^+$ \\
123  &   77  &   -5.203 & -14.165 & 11$^-$ &  0$^+$ &  -5.441 & -14.072 & 11$^-$ &  0$^+$ &  -5.226 & -15.030 & 11$^-$ &  0$^+$ &  -5.316 & -14.851 & 11$^-$ &  0$^+$ \\
124  &   78  &   -5.012 & -14.555 &  0$^+$ &  0$^+$ &  -5.287 & -14.467 &  0$^+$ &  0$^+$ &  -5.131 & -15.472 &  0$^+$ &  0$^+$ &  -5.171 & -15.266 &  0$^+$ &  0$^+$ \\
125  &   79  &   -4.840 & -14.947 & 11$^-$ &  0$^+$ &  -5.165 & -14.854 & 11$^-$ &  0$^+$ &  -5.069 & -15.895 & 11$^-$ &  0$^+$ &  -5.072 & -15.664 & 11$^-$ &  0$^+$ \\
126  &   80  &   -4.651 & -15.331 &  0$^+$ &  0$^+$ &  -5.019 & -15.243 &  0$^+$ &  0$^+$ &  -4.990 & -16.330 &  0$^+$ &  0$^+$ &  -4.941 & -16.072 &  0$^+$ &  0$^+$ \\
127  &   81  &   -3.410 & -15.745 & 11$^-$ &  0$^+$ &  -3.660 & -15.636 & 11$^-$ &  0$^+$ &  -3.204 & -16.750 & 11$^-$ &  0$^+$ &  -2.988 & -16.469 & 11$^-$ &  0$^+$ \\
128  &   82  &   -3.321 & -16.135 &  0$^+$ &  0$^+$ &  -3.480 & -16.024 &  0$^+$ &  0$^+$ &  -3.155 & -17.178 &  0$^+$ &  0$^+$ &  -3.763 & -16.873 &  0$^+$ &  0$^+$ \\
129  &   83  &   -3.310 & -16.287 &  7$^-$ &  0$^+$ &  -3.461 & -16.171 &  7$^-$ &  0$^+$ &  -3.102 & -17.367 &  7$^-$ &  0$^+$ &  -2.901 & -17.099 &  7$^-$ &  0$^+$ \\
130  &   84  &   -2.284 & -16.405 &  0$^+$ &  0$^+$ &  -2.118 & -16.304 &  0$^+$ &  0$^+$ &  -1.453 & -17.541 &  0$^+$ &  0$^+$ &  -1.183 & -17.332 &  0$^+$ &  0$^+$ \\
131  &   85  &   -2.160 & -16.564 &  7$^-$ &  0$^+$ &  -2.027 & -16.451 &  7$^-$ &  0$^+$ &  -1.374 & -17.724 &  7$^-$ &  0$^+$ &  -1.050 & -17.555 &  7$^-$ &  0$^+$ \\
132  &   86  &   -2.135 & -16.704 &  0$^+$ &  0$^+$ &  -2.028 & -16.590 &  0$^+$ &  0$^+$ &  -1.363 & -17.895 &  0$^+$ &  0$^+$ &  -1.021 & -17.789 &  0$^+$ &  0$^+$ \\
133  &   87  &   -2.014 & -16.861 &  7$^-$ &  0$^+$ &  -1.925 & -16.732 &  7$^-$ &  0$^+$ &  -1.265 & -18.066 &  7$^-$ &  0$^+$ &  -0.870 & -18.006 &  7$^-$ &  0$^+$ \\
134  &   88  &   -2.019 & -17.011 &  0$^+$ &  0$^+$ &  -1.948 & -16.877 &  0$^+$ &  0$^+$ &  -1.264 & -18.237 &  0$^+$ &  0$^+$ &  -0.873 & -18.243 &  0$^+$ &  0$^+$ \\
135  &   89  &   -1.999 & -17.116 &  3$^-$ &  0$^+$ &  -1.938 & -16.977 &  3$^-$ &  0$^+$ &  -1.232 & -18.369 &  3$^-$ &  0$^+$ &  -0.854 & -18.370 &  3$^-$ &  0$^+$ \\
136  &   90  &   -1.923 & -17.324 &  0$^+$ &  0$^+$ &  -1.878 & -17.169 &  0$^+$ &  0$^+$ &  -1.155 & -18.568 &  0$^+$ &  0$^+$ &  -0.743 & -18.699 &  0$^+$ &  0$^+$ \\
137  &   91  &   -1.890 & -17.442 &  3$^-$ &  0$^+$ &  -1.849 & -17.281 &  3$^-$ &  0$^+$ &  -1.087 & -18.709 &  3$^-$ &  0$^+$ &  -0.706 & -18.846 &  3$^-$ &  0$^+$ \\
138  &   92  &   -1.841 & -17.643 &  0$^+$ &  0$^+$ &  -1.818 & -17.468 &  0$^+$ &  0$^+$ &  -1.033 & -18.893 &  0$^+$ &  0$^+$ &  -0.636 & -19.164 &  0$^+$ &  0$^+$ \\
139  &   93  &   -1.797 & -17.776 &  3$^-$ &  0$^+$ &  -1.777 & -17.597 &  3$^-$ &  0$^+$ &  -0.997 & -19.009 &  1$^-$ &  0$^+$ &  -0.588 & -19.336 &  3$^-$ &  0$^+$ \\
140  &   94  &   -1.769 & -17.969 &  0$^+$ &  0$^+$ &  -1.769 & -17.779 &  0$^+$ &  0$^+$ &  -0.898 & -19.225 &  0$^+$ &  0$^+$ &  -0.550 & -19.642 &  0$^+$ &  0$^+$ \\
141  &   95  &   -1.716 & -18.118 &  3$^-$ &  0$^+$ &  -1.720 & -17.926 &  3$^-$ &  0$^+$ &  -0.811 & -19.362 &  1$^-$ &  0$^+$ &  -0.498 & -19.838 &  3$^-$ &  0$^+$ \\
142  &   96  &   -1.702 & -18.302 &  0$^+$ &  0$^+$ &  -1.728 & -18.102 &  0$^+$ &  0$^+$ &  -0.760 & -19.585 &  0$^+$ &  0$^+$ &  -0.478 & -20.129 &  0$^+$ &  0$^+$ \\
143  &   97  &   -1.669 & -18.440 &  1$^-$ &  0$^+$ &  -1.704 & -18.239 &  1$^-$ &  0$^+$ &  -0.639 & -19.775 &  1$^-$ &  0$^+$ &  -0.423 & -20.349 &  3$^-$ &  0$^+$ \\
144  &   98  &   -1.636 & -18.641 &  0$^+$ &  0$^+$ &  -1.691 & -18.435 &  0$^+$ &  0$^+$ &  -0.635 & -19.989 &  0$^+$ &  0$^+$ &  -0.412 & -20.624 &  0$^+$ &  0$^+$ \\
145  &   99  &   -1.593 & -18.794 &  1$^-$ &  0$^+$ &  -1.660 & -18.590 &  1$^-$ &  0$^+$ &  -0.515 & -20.237 &  1$^-$ &  0$^+$ &  -0.385 & -20.810 &  1$^-$ &  0$^+$ \\
146  &  100  &   -1.567 & -18.984 &  0$^+$ &  0$^+$ &  -1.654 & -18.776 &  0$^+$ &  0$^+$ &  -0.532 & -20.435 &  0$^+$ &  0$^+$ &  -0.347 & -21.120 &  0$^+$ &  0$^+$ \\
147  &  101  &   -1.513 & -19.154 &  1$^-$ &  0$^+$ &  -1.615 & -18.951 &  1$^-$ &  0$^+$ &  -0.480 & -20.620 &  5$^-$ &  0$^+$ &  -0.313 & -21.325 &  1$^-$ &  0$^+$ \\
148  &  102  &   -1.491 & -19.330 &  0$^+$ &  0$^+$ &  -1.612 & -19.122 &  0$^+$ &  0$^+$ &  -0.447 & -20.914 &  0$^+$ &  0$^+$ &  -0.276 & -21.614 &  0$^+$ &  0$^+$ \\
149  &  103  &   -1.421 & -19.517 &  1$^-$ &  0$^+$ &  -1.561 & -19.316 &  1$^-$ &  0$^+$ &  -0.393 & -21.141 &  5$^-$ &  0$^+$ &  -0.231 & -21.837 &  1$^-$ &  0$^+$ \\
150  &  104  &   -1.403 & -19.678 &  0$^+$ &  0$^+$ &  -1.560 & -19.471 &  0$^+$ &  0$^+$ &  -0.371 & -21.414 &  0$^+$ &  0$^+$ &  -0.194 & -22.102 &  0$^+$ &  0$^+$ \\
151  &  105  &   -1.311 & -19.883 &  1$^-$ &  0$^+$ &  -1.491 & -19.683 &  1$^-$ &  0$^+$ &  -0.315 & -21.679 &  5$^-$ &  0$^+$ &  -0.131 & -22.342 &  1$^-$ &  0$^+$ \\
152  &  106  &   -1.295 & -20.029 &  0$^+$ &  0$^+$ &  -1.489 & -19.820 &  0$^+$ &  0$^+$ &  -0.292 & -21.926 &  0$^+$ &  0$^+$ &  -0.093 & -22.582 &  0$^+$ &  0$^+$ \\
153  &  107  &   -1.168 & -20.251 &  1$^-$ &  0$^+$ &  -1.390 & -20.049 &  1$^-$ &  0$^+$ &  -0.226 & -22.224 &  5$^-$ &  0$^+$ &  -0.002 & -22.838 &  1$^-$ &  0$^+$ \\
154  &  108  &   -1.156 & -20.381 &  0$^+$ &  0$^+$ &  -1.386 & -20.169 &  0$^+$ &  0$^+$ &  -0.194 & -22.442 &  0$^+$ &  0$^+$ &   0.034 & -23.056 &  0$^+$ &  0$^+$ \\
155  &  109  &   -0.971 & -20.623 &  1$^-$ &  0$^+$ &  -1.265 & -20.356 &  5$^-$ &  0$^+$ &  -0.090 & -22.768 &  5$^-$ &  0$^+$ &   0.165 & -23.328 &  1$^-$ &  0$^+$ \\
156  &  110  &   -0.967 & -20.740 &  0$^+$ &  0$^+$ &  -1.216 & -20.519 &  0$^+$ &  0$^+$ &  -0.041 & -22.953 &  0$^+$ &  0$^+$ &         &         &         &         \\
157  &  111  &   -0.985 & -20.744 &  1$^+$ &  0$^+$ &  -0.866 & -20.730 &  5$^-$ &  0$^+$ &  -0.057 & -22.967 &  1$^+$ &  0$^+$ &         &         &         &         \\
158  &  112  &   -0.716 & -21.112 &  0$^+$ &  0$^+$ &  -0.884 & -20.888 &  0$^+$ &  0$^+$ &   0.408 & -23.445 &  0$^+$ &  0$^+$ &         &         &         &         \\
159  &  113  &   -0.730 & -21.118 &  1$^+$ &  0$^+$ &  -0.920 & -21.118 & 13$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
160  &  114  &   -0.459 & -21.498 &  0$^+$ &  0$^+$ &  -0.531 & -21.316 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
161  &  115  &   -0.466 & -21.510 &  1$^+$ &  0$^+$ &  -0.476 & -21.555 & 13$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
162  &  116  &   -0.256 & -21.878 &  0$^+$ &  0$^+$ &  -0.328 & -21.748 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
163  &  117  &   -0.258 & -21.899 &  1$^+$ &  0$^+$ &  -0.337 & -21.760 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
164  &  118  &   -0.101 & -22.231 &  0$^+$ &  0$^+$ &  -0.186 & -22.159 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
165  &  119  &   -0.098 & -22.265 &  1$^+$ &  0$^+$ &  -0.193 & -22.180 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
166  &  120  &    0.021 & -22.547 &  0$^+$ &  0$^+$ &  -0.069 & -22.541 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
167  &  121  &    0.030 & -22.597 &  1$^+$ &  0$^+$ &  -0.074 & -22.574 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
168  &  122  &    0.118 & -22.824 &  0$^+$ &  0$^+$ &   0.032 & -22.881 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
169  &  123  &          &         &         &         &   0.034 & -22.930 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Silver $(Z= 47 )$} \\
 89  &   42  &  -16.569 &   0.992 &  0$^+$ &  9$^-$ & -16.516 &   0.968 &  0$^+$ &  9$^-$ & -16.551 &   1.005 &  0$^+$ &  9$^-$ & -16.713 &   1.158 &  0$^+$ &  9$^-$ \\
 90  &   43  &  -16.297 &   0.442 &  9$^+$ &  9$^-$ & -16.275 &   0.416 &  9$^+$ &  9$^-$ & -16.327 &   0.430 &  9$^+$ &  9$^-$ & -16.419 &   0.609 &  9$^+$ &  9$^-$ \\
 91  &   44  &  -15.905 &  -0.125 &  0$^+$ &  9$^-$ & -15.956 &  -0.152 &  0$^+$ &  9$^-$ & -16.058 &  -0.154 &  0$^+$ &  9$^-$ & -16.029 &   0.053 &  0$^+$ &  9$^-$ \\
 92  &   45  &  -15.644 &  -0.682 &  9$^+$ &  9$^-$ & -15.735 &  -0.709 &  9$^+$ &  9$^-$ & -15.864 &  -0.725 &  9$^+$ &  9$^-$ & -15.762 &  -0.492 &  9$^+$ &  9$^-$ \\
 93  &   46  &  -15.325 &  -1.247 &  0$^+$ &  9$^-$ & -15.472 &  -1.273 &  0$^+$ &  9$^-$ & -15.646 &  -1.299 &  0$^+$ &  9$^-$ & -15.451 &  -1.038 &  0$^+$ &  9$^-$ \\
 94  &   47  &  -15.061 &  -1.809 &  9$^+$ &  9$^-$ & -15.256 &  -1.833 &  9$^+$ &  9$^-$ & -15.468 &  -1.863 &  9$^+$ &  9$^-$ & -15.194 &  -1.578 &  9$^+$ &  9$^-$ \\
 95  &   48  &  -14.766 &  -2.373 &  0$^+$ &  9$^-$ & -15.015 &  -2.396 &  0$^+$ &  9$^-$ & -15.276 &  -2.429 &  0$^+$ &  9$^-$ & -14.914 &  -2.115 &  0$^+$ &  9$^-$ \\
 96  &   49  &  -12.343 &  -2.939 &  9$^+$ &  9$^-$ & -12.337 &  -2.956 &  9$^+$ &  9$^-$ & -12.482 &  -2.986 &  9$^+$ &  9$^-$ & -12.392 &  -2.649 &  9$^+$ &  9$^-$ \\
 97  &   50  &  -12.204 &  -3.504 &  0$^+$ &  9$^-$ & -12.165 &  -3.518 &  0$^+$ &  9$^-$ & -12.321 &  -3.543 &  0$^+$ &  9$^-$ & -12.260 &  -3.179 &  0$^+$ &  9$^-$ \\
 98  &   51  &  -12.051 &  -3.831 &  5$^+$ &  9$^-$ & -12.067 &  -3.839 &  5$^+$ &  9$^-$ & -12.203 &  -3.891 &  5$^+$ &  9$^-$ & -12.149 &  -3.559 &  5$^+$ &  9$^-$ \\
 99  &   52  &   -9.728 &  -4.305 &  0$^+$ &  9$^-$ &  -9.437 &  -4.302 &  0$^+$ &  9$^-$ &  -9.372 &  -4.400 &  0$^+$ &  9$^-$ &  -9.701 &  -4.040 &  0$^+$ &  9$^-$ \\
100  &   53  &   -9.540 &  -4.659 &  5$^+$ &  9$^-$ &  -9.288 &  -4.649 &  5$^+$ &  9$^-$ &  -9.230 &  -4.773 &  5$^+$ &  9$^-$ &  -9.480 &  -4.438 &  5$^+$ &  9$^-$ \\
101  &   54  &   -9.441 &  -5.114 &  0$^+$ &  9$^-$ &  -9.234 &  -5.099 &  0$^+$ &  9$^-$ &  -9.164 &  -5.265 &  0$^+$ &  9$^-$ &  -9.392 &  -4.913 &  0$^+$ &  9$^-$ \\
102  &   55  &   -9.258 &  -5.494 &  5$^+$ &  9$^-$ &  -9.087 &  -5.475 &  5$^+$ &  9$^-$ &  -9.026 &  -5.672 &  5$^+$ &  9$^-$ &  -9.185 &  -5.335 &  5$^+$ &  9$^-$ \\
103  &   56  &   -9.165 &  -5.920 &  0$^+$ &  9$^-$ &  -9.032 &  -5.899 &  0$^+$ &  9$^-$ &  -8.960 &  -6.134 &  0$^+$ &  9$^-$ &  -9.110 &  -5.790 &  0$^+$ &  9$^-$ \\
104  &   57  &   -8.976 &  -6.322 &  5$^+$ &  9$^-$ &  -8.880 &  -6.304 &  5$^+$ &  9$^-$ &  -8.822 &  -6.578 &  5$^+$ &  9$^-$ &  -8.907 &  -6.234 &  5$^+$ &  9$^-$ \\
105  &   58  &   -8.887 &  -6.717 &  0$^+$ &  9$^-$ &  -8.821 &  -6.694 &  0$^+$ &  9$^-$ &  -8.751 &  -7.001 &  0$^+$ &  9$^-$ &  -8.838 &  -6.664 &  0$^+$ &  9$^-$ \\
106  &   59  &   -8.682 &  -7.138 &  5$^+$ &  9$^-$ &  -8.650 &  -7.123 &  5$^+$ &  9$^-$ &  -8.602 &  -7.477 &  5$^+$ &  9$^-$ &  -8.626 &  -7.126 &  5$^+$ &  9$^-$ \\
107  &   60  &   -8.598 &  -7.499 &  0$^+$ &  9$^-$ &  -8.589 &  -7.476 &  0$^+$ &  9$^-$ &  -8.524 &  -7.855 &  0$^+$ &  9$^-$ &  -8.559 &  -7.525 &  0$^+$ &  9$^-$ \\
108  &   61  &   -8.360 &  -7.930 &  5$^+$ &  9$^-$ &  -8.375 &  -7.922 &  5$^+$ &  9$^-$ &  -8.331 &  -8.355 &  5$^+$ &  9$^-$ &  -8.341 &  -7.933 &  7$^+$ &  9$^-$ \\
109  &   62  &   -8.285 &  -8.259 &  0$^+$ &  9$^-$ &  -8.318 &  -8.236 &  0$^+$ &  9$^-$ &  -8.252 &  -8.686 &  0$^+$ &  9$^-$ &  -8.253 &  -8.368 &  0$^+$ &  9$^-$ \\
110  &   63  &   -8.241 &  -8.570 &  1$^+$ &  9$^-$ &  -8.319 &  -8.535 &  1$^+$ &  9$^-$ &  -8.264 &  -9.007 &  1$^+$ &  9$^-$ &  -8.229 &  -8.715 &  1$^+$ &  9$^-$ \\
111  &   64  &   -7.940 &  -8.992 &  0$^+$ &  9$^-$ &  -7.987 &  -8.961 &  0$^+$ &  9$^-$ &  -7.895 &  -9.468 &  0$^+$ &  9$^-$ &  -7.900 &  -9.183 &  0$^+$ &  9$^-$ \\
112  &   65  &   -7.831 &  -9.316 &  1$^+$ &  9$^-$ &  -7.897 &  -9.275 &  1$^+$ &  9$^-$ &  -7.804 &  -9.809 &  1$^+$ &  9$^-$ &  -7.799 &  -9.546 &  1$^+$ &  9$^-$ \\
113  &   66  &   -7.565 &  -9.697 &  0$^+$ &  9$^-$ &  -7.610 &  -9.642 &  0$^+$ &  9$^-$ &  -7.472 & -10.177 &  0$^+$ &  9$^-$ &  -7.502 &  -9.965 &  0$^+$ &  9$^-$ \\
114  &   67  &   -7.372 & -10.037 &  1$^+$ &  9$^-$ &  -7.412 &  -9.964 &  1$^+$ &  9$^-$ &  -7.244 & -10.517 &  1$^+$ &  9$^-$ &  -7.295 & -10.342 &  1$^+$ &  9$^-$ \\
115  &   68  &   -7.176 & -10.389 &  0$^+$ &  9$^-$ &  -7.233 & -10.303 &  0$^+$ &  9$^-$ &  -7.053 & -10.851 &  0$^+$ &  9$^-$ &  -7.094 & -10.728 &  0$^+$ &  9$^-$ \\
116  &   69  &   -6.901 & -10.764 &  1$^+$ &  9$^-$ &  -6.953 & -10.662 &  1$^+$ &  9$^-$ &  -6.665 & -11.227 &  1$^+$ &  9$^-$ &  -6.814 & -11.137 &  1$^+$ &  9$^-$ \\
117  &   70  &   -6.788 & -11.092 &  0$^+$ &  9$^-$ &  -6.868 & -10.985 &  0$^+$ &  9$^-$ &  -6.592 & -11.563 &  0$^+$ &  9$^-$ &  -6.710 & -11.500 &  0$^+$ &  9$^-$ \\
118  &   71  &   -6.459 & -11.530 &  1$^+$ &  9$^-$ &  -6.537 & -11.428 &  1$^+$ &  9$^-$ &  -6.562 & -11.963 & 11$^-$ &  9$^-$ &  -6.409 & -11.959 &  1$^+$ &  9$^-$ \\
119  &   72  &   -6.415 & -11.823 &  0$^+$ &  9$^-$ &  -6.526 & -11.713 &  0$^+$ &  9$^-$ &  -6.192 & -12.392 &  0$^+$ &  9$^-$ &  -6.367 & -12.293 &  0$^+$ &  9$^-$ \\
120  &   73  &   -6.323 & -12.192 & 11$^-$ &  9$^-$ &  -6.446 & -12.078 & 11$^-$ &  9$^-$ &  -6.111 & -12.806 & 11$^-$ &  9$^-$ &  -6.296 & -12.689 & 11$^-$ &  9$^-$ \\
121  &   74  &   -6.063 & -12.580 &  0$^+$ &  9$^-$ &  -6.219 & -12.476 &  0$^+$ &  9$^-$ &  -5.924 & -13.262 &  0$^+$ &  9$^-$ &  -6.072 & -13.102 &  0$^+$ &  9$^-$ \\
122  &   75  &   -5.944 & -12.955 & 11$^-$ &  9$^-$ &  -6.119 & -12.850 & 11$^-$ &  9$^-$ &  -5.849 & -13.683 & 11$^-$ &  9$^-$ &  -5.986 & -13.498 & 11$^-$ &  9$^-$ \\
123  &   76  &   -5.728 & -13.349 &  0$^+$ &  9$^-$ &  -5.938 & -13.252 &  0$^+$ &  9$^-$ &  -5.722 & -14.133 &  0$^+$ &  9$^-$ &  -5.811 & -13.915 &  0$^+$ &  9$^-$ \\
124  &   77  &   -5.588 & -13.731 & 11$^-$ &  9$^-$ &  -5.828 & -13.633 & 11$^-$ &  9$^-$ &  -5.653 & -14.554 & 11$^-$ &  9$^-$ &  -5.718 & -14.311 & 11$^-$ &  9$^-$ \\
125  &   78  &   -5.395 & -14.124 &  0$^+$ &  9$^-$ &  -5.670 & -14.031 &  0$^+$ &  9$^-$ &  -5.555 & -14.996 &  0$^+$ &  9$^-$ &  -5.571 & -14.724 &  0$^+$ &  9$^-$ \\
126  &   79  &   -5.227 & -14.514 & 11$^-$ &  9$^-$ &  -5.549 & -14.416 & 11$^-$ &  9$^-$ &  -5.489 & -15.416 & 11$^-$ &  9$^-$ &  -5.470 & -15.119 & 11$^-$ &  9$^-$ \\
127  &   80  &   -5.036 & -14.903 &  0$^+$ &  9$^-$ &  -5.400 & -14.809 &  0$^+$ &  9$^-$ &  -5.406 & -15.850 &  0$^+$ &  9$^-$ &  -5.336 & -15.528 &  0$^+$ &  9$^-$ \\
128  &   81  &   -3.680 & -15.311 & 11$^-$ &  9$^-$ &  -3.764 & -15.200 & 11$^-$ &  9$^-$ &  -3.499 & -16.266 & 11$^-$ &  9$^-$ &  -3.309 & -15.922 & 11$^-$ &  9$^-$ \\
129  &   82  &   -3.597 & -15.704 &  0$^+$ &  9$^-$ &  -3.713 & -15.591 &  0$^+$ &  9$^-$ &  -3.446 & -16.694 &  0$^+$ &  9$^-$ &  -4.125 & -16.326 &  0$^+$ &  9$^-$ \\
130  &   83  &   -4.371 & -15.857 &  7$^-$ &  9$^-$ &  -3.787 & -15.739 &  7$^-$ &  9$^-$ &  -3.389 & -16.884 &  7$^-$ &  9$^-$ &  -3.215 & -16.554 &  7$^-$ &  9$^-$ \\
131  &   84  &   -2.439 & -15.989 &  0$^+$ &  9$^-$ &  -2.269 & -15.880 &  0$^+$ &  9$^-$ &  -1.644 & -17.066 &  0$^+$ &  9$^-$ &  -1.420 & -16.793 &  0$^+$ &  9$^-$ \\
132  &   85  &   -2.314 & -16.148 &  7$^-$ &  9$^-$ &  -2.176 & -16.028 &  7$^-$ &  9$^-$ &  -1.561 & -17.251 &  7$^-$ &  9$^-$ &  -1.284 & -17.018 &  7$^-$ &  9$^-$ \\
133  &   86  &   -2.293 & -16.296 &  0$^+$ &  9$^-$ &  -2.178 & -16.173 &  0$^+$ &  9$^-$ &  -1.547 & -17.430 &  0$^+$ &  9$^-$ &  -1.256 & -17.258 &  0$^+$ &  9$^-$ \\
134  &   87  &   -2.171 & -16.455 &  7$^-$ &  9$^-$ &  -2.073 & -16.319 &  7$^-$ &  9$^-$ &  -1.442 & -17.604 &  7$^-$ &  9$^-$ &  -1.101 & -17.480 &  7$^-$ &  9$^-$ \\
135  &   88  &   -2.179 & -16.613 &  0$^+$ &  9$^-$ &  -2.098 & -16.470 &  0$^+$ &  9$^-$ &  -1.442 & -17.782 &  0$^+$ &  9$^-$ &  -1.106 & -17.725 &  0$^+$ &  9$^-$ \\
136  &   89  &   -2.164 & -16.718 &  3$^-$ &  9$^-$ &  -1.985 & -16.614 &  7$^-$ &  9$^-$ &  -1.414 & -17.913 &  3$^-$ &  9$^-$ &  -0.942 & -17.948 &  7$^-$ &  9$^-$ \\
137  &   90  &   -2.086 & -16.935 &  0$^+$ &  9$^-$ &  -2.030 & -16.772 &  0$^+$ &  9$^-$ &  -1.327 & -18.124 &  0$^+$ &  9$^-$ &  -0.978 & -18.197 &  0$^+$ &  9$^-$ \\
138  &   91  &   -2.058 & -17.054 &  3$^-$ &  9$^-$ &  -2.008 & -16.885 &  3$^-$ &  9$^-$ &  -1.263 & -18.265 &  3$^-$ &  9$^-$ &  -0.952 & -18.343 &  3$^-$ &  9$^-$ \\
139  &   92  &   -2.006 & -17.264 &  0$^+$ &  9$^-$ &  -1.974 & -17.082 &  0$^+$ &  9$^-$ &  -1.204 & -18.464 &  0$^+$ &  9$^-$ &  -0.876 & -18.679 &  0$^+$ &  9$^-$ \\
140  &   93  &   -1.969 & -17.397 &  3$^-$ &  9$^-$ &  -1.941 & -17.211 &  3$^-$ &  9$^-$ &  -1.098 & -18.620 &  3$^-$ &  9$^-$ &  -0.840 & -18.848 &  3$^-$ &  9$^-$ \\
141  &   94  &   -1.936 & -17.599 &  0$^+$ &  9$^-$ &  -1.930 & -17.403 &  0$^+$ &  9$^-$ &  -1.078 & -18.816 &  0$^+$ &  9$^-$ &  -0.794 & -19.170 &  0$^+$ &  9$^-$ \\
142  &   95  &   -1.890 & -17.747 &  3$^-$ &  9$^-$ &  -1.890 & -17.550 &  3$^-$ &  9$^-$ &  -1.009 & -18.955 &  1$^-$ &  9$^-$ &  -0.753 & -19.362 &  3$^-$ &  9$^-$ \\
143  &   96  &   -1.871 & -17.939 &  0$^+$ &  9$^-$ &  -1.893 & -17.734 &  0$^+$ &  9$^-$ &  -0.958 & -19.198 &  0$^+$ &  9$^-$ &  -0.725 & -19.668 &  0$^+$ &  9$^-$ \\
144  &   97  &   -1.844 & -18.077 &  1$^-$ &  9$^-$ &  -1.877 & -17.870 &  1$^-$ &  9$^-$ &  -0.864 & -19.385 &  1$^-$ &  9$^-$ &  -0.680 & -19.882 &  3$^-$ &  9$^-$ \\
145  &   98  &   -1.807 & -18.283 &  0$^+$ &  9$^-$ &  -1.860 & -18.073 &  0$^+$ &  9$^-$ &  -0.853 & -19.621 &  0$^+$ &  9$^-$ &  -0.660 & -20.168 &  0$^+$ &  9$^-$ \\
146  &   99  &   -1.771 & -18.435 &  1$^-$ &  9$^-$ &  -1.837 & -18.225 &  1$^-$ &  9$^-$ &  -0.757 & -19.862 &  1$^-$ &  9$^-$ &  -0.610 & -20.400 &  3$^-$ &  9$^-$ \\
147  &  100  &   -1.739 & -18.630 &  0$^+$ &  9$^-$ &  -1.825 & -18.417 &  0$^+$ &  9$^-$ &  -0.766 & -20.079 &  0$^+$ &  9$^-$ &  -0.594 & -20.666 &  0$^+$ &  9$^-$ \\
148  &  101  &   -1.692 & -18.796 &  1$^-$ &  9$^-$ &  -1.794 & -18.586 &  1$^-$ &  9$^-$ &  -0.676 & -20.364 &  1$^-$ &  9$^-$ &  -0.568 & -20.860 &  1$^-$ &  9$^-$ \\
149  &  102  &   -1.664 & -18.979 &  0$^+$ &  9$^-$ &  -1.784 & -18.764 &  0$^+$ &  9$^-$ &  -0.692 & -20.563 &  0$^+$ &  9$^-$ &  -0.520 & -21.159 &  0$^+$ &  9$^-$ \\
150  &  103  &   -1.602 & -19.161 &  1$^-$ &  9$^-$ &  -1.741 & -18.951 &  1$^-$ &  9$^-$ &  -0.656 & -20.783 &  5$^-$ &  9$^-$ &  -0.483 & -21.368 &  1$^-$ &  9$^-$ \\
151  &  104  &   -1.576 & -19.328 &  0$^+$ &  9$^-$ &  -1.732 & -19.112 &  0$^+$ &  9$^-$ &  -0.622 & -21.061 &  0$^+$ &  9$^-$ &  -0.434 & -21.643 &  0$^+$ &  9$^-$ \\
152  &  105  &   -1.492 & -19.526 &  1$^-$ &  9$^-$ &  -1.671 & -19.315 &  1$^-$ &  9$^-$ &  -0.582 & -21.312 &  5$^-$ &  9$^-$ &  -0.378 & -21.868 &  1$^-$ &  9$^-$ \\
153  &  106  &   -1.469 & -19.678 &  0$^+$ &  9$^-$ &  -1.661 & -19.459 &  0$^+$ &  9$^-$ &  -0.545 & -21.564 &  0$^+$ &  9$^-$ &  -0.329 & -22.119 &  0$^+$ &  9$^-$ \\
154  &  107  &   -1.351 & -19.894 &  1$^-$ &  9$^-$ &  -1.568 & -19.678 &  1$^-$ &  9$^-$ &  -0.492 & -21.843 &  5$^-$ &  9$^-$ &  -0.246 & -22.361 &  1$^-$ &  9$^-$ \\
155  &  108  &   -1.332 & -20.030 &  0$^+$ &  9$^-$ &  -1.557 & -19.804 &  0$^+$ &  9$^-$ &  -0.446 & -22.066 &  0$^+$ &  9$^-$ &  -0.201 & -22.590 &  0$^+$ &  9$^-$ \\
156  &  109  &   -1.156 & -20.265 &  1$^-$ &  9$^-$ &  -1.440 & -19.983 &  5$^-$ &  9$^-$ &  -0.353 & -22.367 &  5$^-$ &  9$^-$ &  -0.080 & -22.852 &  1$^-$ &  9$^-$ \\
157  &  110  &   -1.147 & -20.389 &  0$^+$ &  9$^-$ &  -1.389 & -20.150 &  0$^+$ &  9$^-$ &  -0.288 & -22.560 &  0$^+$ &  9$^-$ &  -0.046 & -23.065 &  0$^+$ &  9$^-$ \\
158  &  111  &   -0.895 & -20.648 &  1$^-$ &  9$^-$ &  -1.069 & -20.353 &  5$^-$ &  9$^-$ &   0.187 & -22.874 &  5$^-$ &  9$^-$ &   0.113 & -23.354 &  1$^-$ &  9$^-$ \\
159  &  112  &   -0.906 & -20.763 &  0$^+$ &  9$^-$ &  -1.081 & -20.518 &  0$^+$ &  9$^-$ &   0.181 & -23.040 &  0$^+$ &  9$^-$ &         &         &         &         \\
160  &  113  &   -0.921 & -20.768 &  1$^+$ &  9$^-$ &  -1.115 & -20.744 & 13$^+$ &  9$^-$ &   0.183 & -23.053 &  1$^+$ &  9$^-$ &         &         &         &         \\
161  &  114  &   -0.653 & -21.159 &  0$^+$ &  9$^-$ &  -0.748 & -20.950 &  0$^+$ &  9$^-$ &   0.620 & -23.485 &  0$^+$ &  9$^-$ &         &         &         &         \\
162  &  115  &   -0.663 & -21.168 &  1$^+$ &  9$^-$ &  -0.695 & -21.187 & 13$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
163  &  116  &   -0.443 & -21.556 &  0$^+$ &  9$^-$ &  -0.539 & -21.396 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
164  &  117  &   -0.449 & -21.572 &  1$^+$ &  9$^-$ &  -0.478 & -21.636 & 13$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
165  &  118  &   -0.273 & -21.935 &  0$^+$ &  9$^-$ &  -0.386 & -21.828 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
166  &  119  &   -0.276 & -21.960 &  1$^+$ &  9$^-$ &  -0.317 & -22.069 & 13$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
167  &  120  &   -0.133 & -22.282 &  0$^+$ &  9$^-$ &  -0.255 & -22.240 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
168  &  121  &   -0.131 & -22.319 &  1$^+$ &  9$^-$ &  -0.265 & -22.261 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
169  &  122  &   -0.015 & -22.586 &  0$^+$ &  9$^-$ &  -0.131 & -22.617 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
170  &  123  &   -0.005 & -22.638 &  1$^+$ &  9$^-$ &  -0.137 & -22.650 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
171  &  124  &    0.083 & -22.843 &  0$^+$ &  9$^-$ &  -0.010 & -22.937 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
172  &  125  &          &         &         &         &  -0.007 & -22.986 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
173  &  126  &          &         &         &         &   0.095 & -23.177 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Cadmium $(Z= 48 )$} \\
 91  &   43  &  -16.853 &   0.916 &  9$^+$ &  0$^+$ & -16.833 &   0.898 &  9$^+$ &  0$^+$ & -16.907 &   0.870 &  9$^+$ &  0$^+$ & -16.970 &   1.099 &  9$^+$ &  0$^+$ \\
 92  &   44  &  -16.462 &   0.354 &  0$^+$ &  0$^+$ & -16.514 &   0.334 &  0$^+$ &  0$^+$ & -16.633 &   0.289 &  0$^+$ &  0$^+$ & -16.575 &   0.548 &  0$^+$ &  0$^+$ \\
 93  &   45  &  -16.205 &  -0.198 &  9$^+$ &  0$^+$ & -16.295 &  -0.218 &  9$^+$ &  0$^+$ & -16.438 &  -0.276 &  9$^+$ &  0$^+$ & -16.306 &   0.008 &  9$^+$ &  0$^+$ \\
 94  &   46  &  -15.886 &  -0.760 &  0$^+$ &  0$^+$ & -16.032 &  -0.780 &  0$^+$ &  0$^+$ & -16.216 &  -0.847 &  0$^+$ &  0$^+$ & -15.991 &  -0.533 &  0$^+$ &  0$^+$ \\
 95  &   47  &  -15.626 &  -1.317 &  9$^+$ &  0$^+$ & -15.819 &  -1.335 &  9$^+$ &  0$^+$ & -16.036 &  -1.406 &  9$^+$ &  0$^+$ & -15.731 &  -1.068 &  9$^+$ &  0$^+$ \\
 96  &   48  &  -15.332 &  -1.879 &  0$^+$ &  0$^+$ & -15.579 &  -1.896 &  0$^+$ &  0$^+$ & -15.840 &  -1.968 &  0$^+$ &  0$^+$ & -15.448 &  -1.601 &  0$^+$ &  0$^+$ \\
 97  &   49  &  -12.843 &  -2.441 &  9$^+$ &  0$^+$ & -12.833 &  -2.454 &  9$^+$ &  0$^+$ & -12.985 &  -2.520 &  9$^+$ &  0$^+$ & -12.885 &  -2.130 &  9$^+$ &  0$^+$ \\
 98  &   50  &  -12.590 &  -3.004 &  0$^+$ &  0$^+$ & -12.656 &  -3.013 &  0$^+$ &  0$^+$ & -12.822 &  -3.072 &  0$^+$ &  0$^+$ & -12.751 &  -2.656 &  0$^+$ &  0$^+$ \\
 99  &   51  &  -12.570 &  -3.331 &  5$^+$ &  0$^+$ & -12.558 &  -3.334 &  5$^+$ &  0$^+$ & -12.708 &  -3.419 &  5$^+$ &  0$^+$ & -12.610 &  -3.033 &  5$^+$ &  0$^+$ \\
100  &   52  &  -10.135 &  -3.827 &  0$^+$ &  0$^+$ &  -9.837 &  -3.824 &  0$^+$ &  0$^+$ &  -9.808 &  -3.956 &  0$^+$ &  0$^+$ & -10.137 &  -3.525 &  0$^+$ &  0$^+$ \\
101  &   53  &   -9.963 &  -4.183 &  5$^+$ &  0$^+$ &  -9.705 &  -4.174 &  5$^+$ &  0$^+$ &  -9.684 &  -4.331 &  5$^+$ &  0$^+$ &  -9.928 &  -3.922 &  5$^+$ &  0$^+$ \\
102  &   54  &   -9.848 &  -4.650 &  0$^+$ &  0$^+$ &  -9.638 &  -4.639 &  0$^+$ &  0$^+$ &  -9.602 &  -4.841 &  0$^+$ &  0$^+$ &  -9.832 &  -4.401 &  0$^+$ &  0$^+$ \\
103  &   55  &   -9.679 &  -5.031 &  5$^+$ &  0$^+$ &  -9.507 &  -5.017 &  5$^+$ &  0$^+$ &  -9.483 &  -5.248 &  5$^+$ &  0$^+$ &  -9.637 &  -4.821 &  5$^+$ &  0$^+$ \\
104  &   56  &   -9.568 &  -5.465 &  0$^+$ &  0$^+$ &  -9.434 &  -5.449 &  0$^+$ &  0$^+$ &  -9.397 &  -5.721 &  0$^+$ &  0$^+$ &  -9.550 &  -5.278 &  0$^+$ &  0$^+$ \\
105  &   57  &   -9.391 &  -5.867 &  5$^+$ &  0$^+$ &  -9.296 &  -5.852 &  5$^+$ &  0$^+$ &  -9.277 &  -6.159 &  5$^+$ &  0$^+$ &  -9.358 &  -5.718 &  5$^+$ &  0$^+$ \\
106  &   58  &   -9.284 &  -6.267 &  0$^+$ &  0$^+$ &  -9.218 &  -6.248 &  0$^+$ &  0$^+$ &  -9.182 &  -6.589 &  0$^+$ &  0$^+$ &  -9.273 &  -6.148 &  0$^+$ &  0$^+$ \\
107  &   59  &   -9.087 &  -6.685 &  5$^+$ &  0$^+$ &  -9.058 &  -6.672 &  5$^+$ &  0$^+$ &  -9.048 &  -7.054 &  5$^+$ &  0$^+$ &  -9.069 &  -6.605 &  5$^+$ &  0$^+$ \\
108  &   60  &   -8.985 &  -7.050 &  0$^+$ &  0$^+$ &  -8.976 &  -7.029 &  0$^+$ &  0$^+$ &  -8.944 &  -7.435 &  0$^+$ &  0$^+$ &  -8.987 &  -7.004 &  0$^+$ &  0$^+$ \\
109  &   61  &   -8.751 &  -7.477 &  5$^+$ &  0$^+$ &  -8.768 &  -7.468 &  5$^+$ &  0$^+$ &  -8.759 &  -7.918 &  5$^+$ &  0$^+$ &  -8.743 &  -7.471 &  5$^+$ &  0$^+$ \\
110  &   62  &   -8.659 &  -7.809 &  0$^+$ &  0$^+$ &  -8.691 &  -7.785 &  0$^+$ &  0$^+$ &  -8.654 &  -8.249 &  0$^+$ &  0$^+$ &  -8.669 &  -7.840 &  0$^+$ &  0$^+$ \\
111  &   63  &   -8.621 &  -8.114 &  1$^+$ &  0$^+$ &  -8.698 &  -8.076 &  1$^+$ &  0$^+$ &  -8.674 &  -8.558 &  1$^+$ &  0$^+$ &  -8.652 &  -8.179 &  1$^+$ &  0$^+$ \\
112  &   64  &   -8.300 &  -8.540 &  0$^+$ &  0$^+$ &  -8.339 &  -8.505 &  0$^+$ &  0$^+$ &  -8.263 &  -9.014 &  0$^+$ &  0$^+$ &  -8.299 &  -8.648 &  0$^+$ &  0$^+$ \\
113  &   65  &   -8.197 &  -8.857 &  1$^+$ &  0$^+$ &  -8.253 &  -8.808 &  1$^+$ &  0$^+$ &  -8.177 &  -9.337 &  1$^+$ &  0$^+$ &  -8.205 &  -9.001 &  1$^+$ &  0$^+$ \\
114  &   66  &   -7.914 &  -9.246 &  0$^+$ &  0$^+$ &  -7.945 &  -9.185 &  0$^+$ &  0$^+$ &  -7.812 &  -9.713 &  0$^+$ &  0$^+$ &  -7.886 &  -9.424 &  0$^+$ &  0$^+$ \\
115  &   67  &   -7.732 &  -9.579 &  1$^+$ &  0$^+$ &  -7.755 &  -9.500 &  1$^+$ &  0$^+$ &  -7.588 & -10.041 &  1$^+$ &  0$^+$ &  -7.689 &  -9.792 &  1$^+$ &  0$^+$ \\
116  &   68  &   -7.525 &  -9.942 &  0$^+$ &  0$^+$ &  -7.570 &  -9.853 &  0$^+$ &  0$^+$ &  -7.393 & -10.391 &  0$^+$ &  0$^+$ &  -7.477 & -10.185 &  0$^+$ &  0$^+$ \\
117  &   69  &   -7.275 & -10.309 &  1$^+$ &  0$^+$ &  -7.320 & -10.206 &  1$^+$ &  0$^+$ &  -7.061 & -10.764 &  1$^+$ &  0$^+$ &  -7.218 & -10.585 &  1$^+$ &  0$^+$ \\
118  &   70  &   -7.148 & -10.649 &  0$^+$ &  0$^+$ &  -7.222 & -10.542 &  0$^+$ &  0$^+$ &  -6.978 & -11.112 &  0$^+$ &  0$^+$ &  -7.101 & -10.955 &  0$^+$ &  0$^+$ \\
119  &   71  &   -6.852 & -11.073 &  1$^+$ &  0$^+$ &  -6.934 & -10.968 &  1$^+$ &  0$^+$ &  -6.629 & -11.616 &  1$^+$ &  0$^+$ &  -6.826 & -11.401 &  1$^+$ &  0$^+$ \\
120  &   72  &   -6.789 & -11.379 &  0$^+$ &  0$^+$ &  -6.902 & -11.267 &  0$^+$ &  0$^+$ &  -6.622 & -11.926 &  0$^+$ &  0$^+$ &  -6.769 & -11.743 &  0$^+$ &  0$^+$ \\
121  &   73  &   -6.699 & -11.746 & 11$^-$ &  0$^+$ &  -6.825 & -11.629 & 11$^-$ &  0$^+$ &  -6.548 & -12.333 & 11$^-$ &  0$^+$ &  -6.697 & -12.135 & 11$^-$ &  0$^+$ \\
122  &   74  &   -6.448 & -12.131 &  0$^+$ &  0$^+$ &  -6.606 & -12.022 &  0$^+$ &  0$^+$ &  -6.362 & -12.782 &  0$^+$ &  0$^+$ &  -6.478 & -12.543 &  0$^+$ &  0$^+$ \\
123  &   75  &   -6.332 & -12.502 & 11$^-$ &  0$^+$ &  -6.511 & -12.392 & 11$^-$ &  0$^+$ &  -6.289 & -13.195 & 11$^-$ &  0$^+$ &  -6.393 & -12.935 & 11$^-$ &  0$^+$ \\
124  &   76  &   -6.118 & -12.897 &  0$^+$ &  0$^+$ &  -6.331 & -12.793 &  0$^+$ &  0$^+$ &  -6.160 & -13.642 &  0$^+$ &  0$^+$ &  -6.219 & -13.348 &  0$^+$ &  0$^+$ \\
125  &   77  &   -5.982 & -13.275 & 11$^-$ &  0$^+$ &  -6.224 & -13.170 & 11$^-$ &  0$^+$ &  -6.091 & -14.056 & 11$^-$ &  0$^+$ &  -6.126 & -13.740 & 11$^-$ &  0$^+$ \\
126  &   78  &   -5.787 & -13.670 &  0$^+$ &  0$^+$ &  -6.065 & -13.569 &  0$^+$ &  0$^+$ &  -5.989 & -14.497 &  0$^+$ &  0$^+$ &  -5.977 & -14.151 &  0$^+$ &  0$^+$ \\
127  &   79  &   -5.626 & -14.056 & 11$^-$ &  0$^+$ &  -5.946 & -13.951 & 11$^-$ &  0$^+$ &  -5.924 & -14.910 & 11$^-$ &  0$^+$ &  -5.876 & -14.543 & 11$^-$ &  0$^+$ \\
128  &   80  &   -5.434 & -14.448 &  0$^+$ &  0$^+$ &  -5.796 & -14.346 &  0$^+$ &  0$^+$ &  -5.838 & -15.344 &  0$^+$ &  0$^+$ &  -5.741 & -14.950 &  0$^+$ &  0$^+$ \\
129  &   81  &   -3.936 & -14.850 & 11$^-$ &  0$^+$ &  -4.039 & -14.734 & 11$^-$ &  0$^+$ &  -3.808 & -15.754 & 11$^-$ &  0$^+$ &  -3.624 & -15.341 & 11$^-$ &  0$^+$ \\
130  &   82  &   -3.878 & -15.245 &  0$^+$ &  0$^+$ &  -4.022 & -15.127 &  0$^+$ &  0$^+$ &  -3.749 & -16.180 &  0$^+$ &  0$^+$ &  -4.427 & -15.743 &  0$^+$ &  0$^+$ \\
131  &   83  &   -3.903 & -15.401 &  7$^-$ &  0$^+$ &  -3.956 & -15.278 &  7$^-$ &  0$^+$ &  -3.692 & -16.373 &  7$^-$ &  0$^+$ &  -3.528 & -15.973 &  7$^-$ &  0$^+$ \\
132  &   84  &   -2.587 & -15.546 &  0$^+$ &  0$^+$ &  -2.412 & -15.427 &  0$^+$ &  0$^+$ &  -1.821 & -16.562 &  0$^+$ &  0$^+$ &  -1.650 & -16.218 &  0$^+$ &  0$^+$ \\
133  &   85  &   -2.464 & -15.707 &  7$^-$ &  0$^+$ &  -2.319 & -15.577 &  7$^-$ &  0$^+$ &  -1.736 & -16.749 &  7$^-$ &  0$^+$ &  -1.515 & -16.446 &  7$^-$ &  0$^+$ \\
134  &   86  &   -2.449 & -15.866 &  0$^+$ &  0$^+$ &  -2.324 & -15.731 &  0$^+$ &  0$^+$ &  -1.722 & -16.936 &  0$^+$ &  0$^+$ &  -1.489 & -16.695 &  0$^+$ &  0$^+$ \\
135  &   87  &   -2.328 & -16.028 &  7$^-$ &  0$^+$ &  -2.219 & -15.880 &  7$^-$ &  0$^+$ &  -1.611 & -17.115 &  7$^-$ &  0$^+$ &  -1.335 & -16.922 &  7$^-$ &  0$^+$ \\
136  &   88  &   -2.340 & -16.194 &  0$^+$ &  0$^+$ &  -2.248 & -16.040 &  0$^+$ &  0$^+$ &  -1.613 & -17.301 &  0$^+$ &  0$^+$ &  -1.343 & -17.176 &  0$^+$ &  0$^+$ \\
137  &   89  &   -2.222 & -16.358 &  7$^-$ &  0$^+$ &  -2.137 & -16.190 &  7$^-$ &  0$^+$ &  -1.591 & -17.433 &  3$^-$ &  0$^+$ &  -1.183 & -17.409 &  7$^-$ &  0$^+$ \\
138  &   90  &   -2.251 & -16.529 &  0$^+$ &  0$^+$ &  -2.185 & -16.355 &  0$^+$ &  0$^+$ &  -1.496 & -17.659 &  0$^+$ &  0$^+$ &  -1.221 & -17.665 &  0$^+$ &  0$^+$ \\
139  &   91  &   -2.231 & -16.648 &  3$^-$ &  0$^+$ &  -2.171 & -16.470 &  3$^-$ &  0$^+$ &  -1.439 & -17.802 &  3$^-$ &  0$^+$ &  -1.206 & -17.810 &  3$^-$ &  0$^+$ \\
140  &   92  &   -2.175 & -16.870 &  0$^+$ &  0$^+$ &  -2.136 & -16.679 &  0$^+$ &  0$^+$ &  -1.378 & -18.019 &  0$^+$ &  0$^+$ &  -1.124 & -18.163 &  0$^+$ &  0$^+$ \\
141  &   93  &   -2.145 & -17.003 &  3$^-$ &  0$^+$ &  -2.112 & -16.810 &  3$^-$ &  0$^+$ &  -1.285 & -18.181 &  3$^-$ &  0$^+$ &  -1.100 & -18.329 &  3$^-$ &  0$^+$ \\
142  &   94  &   -2.108 & -17.215 &  0$^+$ &  0$^+$ &  -2.097 & -17.013 &  0$^+$ &  0$^+$ &  -1.265 & -18.396 &  0$^+$ &  0$^+$ &  -1.046 & -18.668 &  0$^+$ &  0$^+$ \\
143  &   95  &   -2.070 & -17.363 &  3$^-$ &  0$^+$ &  -2.067 & -17.160 &  3$^-$ &  0$^+$ &  -1.214 & -18.538 &  1$^-$ &  0$^+$ &  -1.017 & -18.856 &  3$^-$ &  0$^+$ \\
144  &   96  &   -2.045 & -17.565 &  0$^+$ &  0$^+$ &  -2.065 & -17.354 &  0$^+$ &  0$^+$ &  -1.164 & -18.803 &  0$^+$ &  0$^+$ &  -0.979 & -19.176 &  0$^+$ &  0$^+$ \\
145  &   97  &   -2.000 & -17.726 &  3$^-$ &  0$^+$ &  -2.029 & -17.518 &  3$^-$ &  0$^+$ &  -1.097 & -18.986 &  1$^-$ &  0$^+$ &  -0.944 & -19.384 &  3$^-$ &  0$^+$ \\
146  &   98  &   -1.983 & -17.916 &  0$^+$ &  0$^+$ &  -2.034 & -17.701 &  0$^+$ &  0$^+$ &  -1.078 & -19.244 &  0$^+$ &  0$^+$ &  -0.913 & -19.682 &  0$^+$ &  0$^+$ \\
147  &   99  &   -1.954 & -18.066 &  1$^-$ &  0$^+$ &  -2.020 & -17.851 &  1$^-$ &  0$^+$ &  -1.007 & -19.474 &  1$^-$ &  0$^+$ &  -0.872 & -19.908 &  3$^-$ &  0$^+$ \\
148  &  100  &   -1.916 & -18.269 &  0$^+$ &  0$^+$ &  -2.001 & -18.050 &  0$^+$ &  0$^+$ &  -1.005 & -19.712 &  0$^+$ &  0$^+$ &  -0.844 & -20.183 &  0$^+$ &  0$^+$ \\
149  &  101  &   -1.877 & -18.431 &  1$^-$ &  0$^+$ &  -1.979 & -18.215 &  1$^-$ &  0$^+$ &  -0.935 & -19.982 &  1$^-$ &  0$^+$ &  -0.826 & -20.370 &  1$^-$ &  0$^+$ \\
150  &  102  &   -1.841 & -18.621 &  0$^+$ &  0$^+$ &  -1.961 & -18.400 &  0$^+$ &  0$^+$ &  -0.940 & -20.198 &  0$^+$ &  0$^+$ &  -0.766 & -20.676 &  0$^+$ &  0$^+$ \\
151  &  103  &   -1.787 & -18.797 &  1$^-$ &  0$^+$ &  -1.927 & -18.579 &  1$^-$ &  0$^+$ &  -0.867 & -20.499 &  1$^-$ &  0$^+$ &  -0.737 & -20.875 &  1$^-$ &  0$^+$ \\
152  &  104  &   -1.754 & -18.973 &  0$^+$ &  0$^+$ &  -1.908 & -18.749 &  0$^+$ &  0$^+$ &  -0.873 & -20.692 &  0$^+$ &  0$^+$ &  -0.675 & -21.158 &  0$^+$ &  0$^+$ \\
153  &  105  &   -1.678 & -19.164 &  1$^-$ &  0$^+$ &  -1.856 & -18.942 &  1$^-$ &  0$^+$ &  -0.846 & -20.932 &  5$^-$ &  0$^+$ &  -0.628 & -21.370 &  1$^-$ &  0$^+$ \\
154  &  106  &   -1.647 & -19.324 &  0$^+$ &  0$^+$ &  -1.836 & -19.095 &  0$^+$ &  0$^+$ &  -0.796 & -21.186 &  0$^+$ &  0$^+$ &  -0.566 & -21.632 &  0$^+$ &  0$^+$ \\
155  &  107  &   -1.538 & -19.532 &  1$^-$ &  0$^+$ &  -1.752 & -19.303 &  1$^-$ &  0$^+$ &  -0.754 & -21.447 &  5$^-$ &  0$^+$ &  -0.493 & -21.860 &  1$^-$ &  0$^+$ \\
156  &  108  &   -1.511 & -19.676 &  0$^+$ &  0$^+$ &  -1.732 & -19.437 &  0$^+$ &  0$^+$ &  -0.693 & -21.673 &  0$^+$ &  0$^+$ &  -0.438 & -22.101 &  0$^+$ &  0$^+$ \\
157  &  109  &   -1.348 & -19.905 &  1$^-$ &  0$^+$ &  -1.584 & -19.661 &  1$^-$ &  0$^+$ &  -0.607 & -21.948 &  5$^-$ &  0$^+$ &  -0.330 & -22.351 &  1$^-$ &  0$^+$ \\
158  &  110  &   -1.332 & -20.036 &  0$^+$ &  0$^+$ &  -1.566 & -19.781 &  0$^+$ &  0$^+$ &  -0.528 & -22.147 &  0$^+$ &  0$^+$ &  -0.289 & -22.576 &  0$^+$ &  0$^+$ \\
159  &  111  &   -1.096 & -20.293 &  1$^-$ &  0$^+$ &  -1.279 & -19.977 &  5$^-$ &  0$^+$ &  -0.073 & -22.429 &  5$^-$ &  0$^+$ &  -0.148 & -22.857 &  1$^-$ &  0$^+$ \\
160  &  112  &   -1.104 & -20.413 &  0$^+$ &  0$^+$ &  -1.286 & -20.150 &  0$^+$ &  0$^+$ &  -0.070 & -22.613 &  0$^+$ &  0$^+$ &  -0.127 & -23.071 &  0$^+$ &  0$^+$ \\
161  &  113  &   -1.119 & -20.640 & 13$^+$ &  0$^+$ &  -1.318 & -20.372 & 13$^+$ &  0$^+$ &  -0.075 & -22.622 &  1$^+$ &  0$^+$ &   0.026 & -23.386 &  1$^-$ &  0$^+$ \\
162  &  114  &   -0.860 & -20.816 &  0$^+$ &  0$^+$ &  -0.979 & -20.584 &  0$^+$ &  0$^+$ &   0.382 & -23.149 &  0$^+$ &  0$^+$ &   0.031 & -23.594 &  0$^+$ &  0$^+$ \\
163  &  115  &   -0.823 & -21.045 & 13$^+$ &  0$^+$ &  -0.932 & -20.817 & 13$^+$ &  0$^+$ &         &         &         &         &   0.028 & -23.608 &  1$^+$ &  0$^+$ \\
164  &  116  &   -0.648 & -21.228 &  0$^+$ &  0$^+$ &  -0.770 & -21.039 &  0$^+$ &  0$^+$ &         &         &         &         &   0.173 & -24.139 &  0$^+$ &  0$^+$ \\
165  &  117  &   -0.657 & -21.239 &  1$^+$ &  0$^+$ &  -0.710 & -21.279 & 13$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
166  &  118  &   -0.467 & -21.630 &  0$^+$ &  0$^+$ &  -0.610 & -21.488 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
167  &  119  &   -0.475 & -21.647 &  1$^+$ &  0$^+$ &  -0.541 & -21.731 & 13$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
168  &  120  &   -0.309 & -22.007 &  0$^+$ &  0$^+$ &  -0.468 & -21.924 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
169  &  121  &   -0.313 & -22.033 &  1$^+$ &  0$^+$ &  -0.380 & -22.168 & 13$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
170  &  122  &   -0.167 & -22.344 &  0$^+$ &  0$^+$ &  -0.325 & -22.338 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
171  &  123  &   -0.164 & -22.383 &  1$^+$ &  0$^+$ &  -0.337 & -22.359 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
172  &  124  &   -0.042 & -22.628 &  0$^+$ &  0$^+$ &  -0.167 & -22.708 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
173  &  125  &   -0.030 & -22.681 &  1$^+$ &  0$^+$ &  -0.173 & -22.741 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
174  &  126  &    0.061 & -22.855 &  0$^+$ &  0$^+$ &  -0.009 & -22.978 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
175  &  127  &          &         &         &         &   0.002 & -23.027 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
176  &  128  &          &         &         &         &   0.103 & -23.138 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Indium $(Z= 49 )$} \\
 95  &   46  &  -16.444 &   1.840 &  0$^+$ &  9$^-$ & -16.590 &   1.869 &  0$^+$ &  9$^-$ & -16.776 &   1.865 &  0$^+$ &  9$^-$ & -16.528 &   2.083 &  0$^+$ &  9$^-$ \\
 96  &   47  &  -16.185 &   1.392 &  9$^+$ &  9$^-$ & -16.377 &   1.416 &  9$^+$ &  9$^-$ & -16.592 &   1.410 &  9$^+$ &  9$^-$ & -16.265 &   1.617 &  9$^+$ &  9$^-$ \\
 97  &   48  &  -15.890 &   0.929 &  0$^+$ &  9$^-$ & -16.134 &   0.959 &  0$^+$ &  9$^-$ & -16.391 &   0.948 &  0$^+$ &  9$^-$ & -15.977 &   1.155 &  0$^+$ &  9$^-$ \\
 98  &   49  &  -13.331 &   0.462 &  9$^+$ &  9$^-$ & -13.317 &   0.500 &  9$^+$ &  9$^-$ & -13.477 &   0.488 &  9$^+$ &  9$^-$ & -13.396 &   0.675 &  9$^+$ &  9$^-$ \\
 99  &   50  &  -13.147 &  -0.005 &  0$^+$ &  9$^-$ & -13.141 &   0.033 &  0$^+$ &  9$^-$ & -13.314 &   0.026 &  0$^+$ &  9$^-$ & -13.222 &   0.227 &  0$^+$ &  9$^-$ \\
100  &   51  &  -13.050 &  -0.410 &  5$^+$ &  9$^-$ & -13.050 &  -0.363 &  5$^+$ &  9$^-$ & -13.255 &  -0.488 &  7$^+$ &  9$^-$ & -13.111 &  -0.186 &  5$^+$ &  9$^-$ \\
101  &   52  &  -10.550 &  -0.915 &  0$^+$ &  9$^-$ & -10.249 &  -0.869 &  0$^+$ &  9$^-$ & -10.254 &  -0.912 &  0$^+$ &  9$^-$ & -10.573 &  -0.678 &  0$^+$ &  9$^-$ \\
102  &   53  &  -10.390 &  -1.323 &  5$^+$ &  9$^-$ & -10.129 &  -1.281 &  5$^+$ &  9$^-$ & -10.141 &  -1.412 &  7$^+$ &  9$^-$ & -10.374 &  -1.102 &  5$^+$ &  9$^-$ \\
103  &   54  &  -10.260 &  -1.813 &  0$^+$ &  9$^-$ & -10.046 &  -1.762 &  0$^+$ &  9$^-$ & -10.046 &  -1.835 &  0$^+$ &  9$^-$ & -10.269 &  -1.589 &  0$^+$ &  9$^-$ \\
104  &   55  &  -10.100 &  -2.235 &  5$^+$ &  9$^-$ &  -9.927 &  -2.186 &  5$^+$ &  9$^-$ &  -9.920 &  -2.310 &  7$^+$ &  9$^-$ & -10.084 &  -2.023 &  5$^+$ &  9$^-$ \\
105  &   56  &   -9.973 &  -2.693 &  0$^+$ &  9$^-$ &  -9.837 &  -2.646 &  0$^+$ &  9$^-$ &  -9.834 &  -2.745 &  0$^+$ &  9$^-$ &  -9.984 &  -2.491 &  0$^+$ &  9$^-$ \\
106  &   57  &   -9.804 &  -3.122 &  5$^+$ &  9$^-$ &  -9.708 &  -3.078 &  5$^+$ &  9$^-$ &  -9.727 &  -3.184 &  5$^+$ &  9$^-$ &  -9.800 &  -2.934 &  5$^+$ &  9$^-$ \\
107  &   58  &   -9.680 &  -3.551 &  0$^+$ &  9$^-$ &  -9.612 &  -3.506 &  0$^+$ &  9$^-$ &  -9.609 &  -3.637 &  0$^+$ &  9$^-$ &  -9.702 &  -3.381 &  0$^+$ &  9$^-$ \\
108  &   59  &   -9.488 &  -3.983 &  5$^+$ &  9$^-$ &  -9.459 &  -3.948 &  5$^+$ &  9$^-$ &  -9.484 &  -4.096 &  5$^+$ &  9$^-$ &  -9.504 &  -3.837 &  5$^+$ &  9$^-$ \\
109  &   60  &   -9.369 &  -4.386 &  0$^+$ &  9$^-$ &  -9.359 &  -4.342 &  0$^+$ &  9$^-$ &  -9.356 &  -4.504 &  0$^+$ &  9$^-$ &  -9.407 &  -4.255 &  0$^+$ &  9$^-$ \\
110  &   61  &   -9.136 &  -4.822 &  5$^+$ &  9$^-$ &  -9.153 &  -4.787 &  5$^+$ &  9$^-$ &  -9.174 &  -4.974 &  5$^+$ &  9$^-$ &  -9.165 &  -4.712 &  5$^+$ &  9$^-$ \\
111  &   62  &   -9.031 &  -5.193 &  0$^+$ &  9$^-$ &  -9.058 &  -5.148 &  0$^+$ &  9$^-$ &  -9.047 &  -5.338 &  0$^+$ &  9$^-$ &  -9.077 &  -5.104 &  0$^+$ &  9$^-$ \\
112  &   63  &   -8.997 &  -5.536 &  1$^+$ &  9$^-$ &  -9.070 &  -5.478 &  1$^+$ &  9$^-$ &  -8.678 &  -5.784 &  5$^+$ &  9$^-$ &  -9.067 &  -5.464 &  1$^+$ &  9$^-$ \\
113  &   64  &   -8.657 &  -5.970 &  0$^+$ &  9$^-$ &  -8.685 &  -5.918 &  0$^+$ &  9$^-$ &  -8.625 &  -6.128 &  0$^+$ &  9$^-$ &  -8.692 &  -5.933 &  0$^+$ &  9$^-$ \\
114  &   65  &   -8.560 &  -6.311 &  1$^+$ &  9$^-$ &  -8.605 &  -6.249 &  1$^+$ &  9$^-$ &  -8.543 &  -6.474 &  1$^+$ &  9$^-$ &  -8.604 &  -6.301 &  1$^+$ &  9$^-$ \\
115  &   66  &   -8.262 &  -6.721 &  0$^+$ &  9$^-$ &  -8.278 &  -6.646 &  0$^+$ &  9$^-$ &  -8.152 &  -6.871 &  0$^+$ &  9$^-$ &  -8.267 &  -6.730 &  0$^+$ &  9$^-$ \\
116  &   67  &   -8.092 &  -7.072 &  1$^+$ &  9$^-$ &  -8.100 &  -6.984 &  1$^+$ &  9$^-$ &  -7.937 &  -7.219 &  1$^+$ &  9$^-$ &  -8.080 &  -7.099 &  1$^+$ &  9$^-$ \\
117  &   68  &   -7.874 &  -7.451 &  0$^+$ &  9$^-$ &  -7.907 &  -7.357 &  0$^+$ &  9$^-$ &  -7.739 &  -7.599 &  0$^+$ &  9$^-$ &  -7.857 &  -7.519 &  0$^+$ &  9$^-$ \\
118  &   69  &   -7.647 &  -7.845 &  1$^+$ &  9$^-$ &  -7.685 &  -7.722 &  1$^+$ &  9$^-$ &  -7.454 &  -7.976 &  1$^+$ &  9$^-$ &  -7.618 &  -7.912 &  1$^+$ &  9$^-$ \\
119  &   70  &   -7.506 &  -8.185 &  0$^+$ &  9$^-$ &  -7.574 &  -8.077 &  0$^+$ &  9$^-$ &  -7.360 &  -8.350 &  0$^+$ &  9$^-$ &  -7.488 &  -8.307 &  0$^+$ &  9$^-$ \\
120  &   71  &   -7.239 &  -8.597 &  1$^+$ &  9$^-$ &  -7.322 &  -8.488 &  1$^+$ &  9$^-$ &  -7.063 &  -8.809 &  1$^+$ &  9$^-$ &  -7.235 &  -8.712 &  1$^+$ &  9$^-$ \\
121  &   72  &   -7.158 &  -8.931 &  0$^+$ &  9$^-$ &  -7.269 &  -8.816 &  0$^+$ &  9$^-$ &  -7.037 &  -9.151 &  0$^+$ &  9$^-$ &  -7.164 &  -9.086 &  0$^+$ &  9$^-$ \\
122  &   73  &   -7.067 &  -9.305 & 11$^-$ &  9$^-$ &  -7.195 &  -9.182 & 11$^-$ &  9$^-$ &  -6.968 &  -9.550 & 11$^-$ &  9$^-$ &  -7.090 &  -9.456 & 11$^-$ &  9$^-$ \\
123  &   74  &   -6.825 &  -9.692 &  0$^+$ &  9$^-$ &  -6.985 &  -9.574 &  0$^+$ &  9$^-$ &  -6.785 &  -9.979 &  0$^+$ &  9$^-$ &  -6.877 &  -9.862 &  0$^+$ &  9$^-$ \\
124  &   75  &   -6.712 & -10.066 & 11$^-$ &  9$^-$ &  -6.892 &  -9.942 & 11$^-$ &  9$^-$ &  -6.713 & -10.381 & 11$^-$ &  9$^-$ &  -6.791 & -10.247 & 11$^-$ &  9$^-$ \\
125  &   76  &   -6.499 & -10.464 &  0$^+$ &  9$^-$ &  -6.713 & -10.344 &  0$^+$ &  9$^-$ &  -6.581 & -10.813 &  0$^+$ &  9$^-$ &  -6.616 & -10.659 &  0$^+$ &  9$^-$ \\
126  &   77  &   -6.366 & -10.840 & 11$^-$ &  9$^-$ &  -6.608 & -10.718 & 11$^-$ &  9$^-$ &  -6.512 & -11.217 & 11$^-$ &  9$^-$ &  -6.523 & -11.049 & 11$^-$ &  9$^-$ \\
127  &   78  &   -6.170 & -11.242 &  0$^+$ &  9$^-$ &  -6.448 & -11.119 &  0$^+$ &  9$^-$ &  -6.407 & -11.647 &  0$^+$ &  9$^-$ &  -6.372 & -11.460 &  0$^+$ &  9$^-$ \\
128  &   79  &   -6.013 & -11.625 & 11$^-$ &  9$^-$ &  -6.331 & -11.503 & 11$^-$ &  9$^-$ &  -6.339 & -12.051 & 11$^-$ &  9$^-$ &  -6.271 & -11.849 & 11$^-$ &  9$^-$ \\
129  &   80  &   -5.819 & -12.026 &  0$^+$ &  9$^-$ &  -6.178 & -11.906 &  0$^+$ &  9$^-$ &  -6.249 & -12.477 &  0$^+$ &  9$^-$ &  -6.133 & -12.256 &  0$^+$ &  9$^-$ \\
130  &   81  &   -4.172 & -12.424 & 11$^-$ &  9$^-$ &  -4.330 & -12.300 & 11$^-$ &  9$^-$ &  -4.091 & -12.881 & 11$^-$ &  9$^-$ &  -4.007 & -12.632 & 11$^-$ &  9$^-$ \\
131  &   82  &   -4.138 & -12.829 &  0$^+$ &  9$^-$ &  -4.246 & -12.697 &  0$^+$ &  9$^-$ &  -4.050 & -13.304 &  0$^+$ &  9$^-$ &  -3.933 & -13.048 &  0$^+$ &  9$^-$ \\
132  &   83  &   -4.139 & -13.010 &  7$^-$ &  9$^-$ &  -4.248 & -12.877 &  7$^-$ &  9$^-$ &  -4.037 & -13.517 &  7$^-$ &  9$^-$ &  -3.905 & -13.282 &  7$^-$ &  9$^-$ \\
133  &   84  &   -2.750 & -13.206 &  0$^+$ &  9$^-$ &  -2.570 & -13.068 &  0$^+$ &  9$^-$ &  -2.021 & -13.742 &  0$^+$ &  9$^-$ &  -1.894 & -13.575 &  0$^+$ &  9$^-$ \\
134  &   85  &   -2.627 & -13.395 &  7$^-$ &  9$^-$ &  -2.475 & -13.245 &  7$^-$ &  9$^-$ &  -1.931 & -13.954 &  7$^-$ &  9$^-$ &  -1.757 & -13.823 &  7$^-$ &  9$^-$ \\
135  &   86  &   -2.616 & -13.600 &  0$^+$ &  9$^-$ &  -2.483 & -13.441 &  0$^+$ &  9$^-$ &  -1.916 & -14.176 &  0$^+$ &  9$^-$ &  -1.732 & -14.109 &  0$^+$ &  9$^-$ \\
136  &   87  &   -2.495 & -13.791 &  7$^-$ &  9$^-$ &  -2.377 & -13.618 &  7$^-$ &  9$^-$ &  -1.799 & -14.382 &  7$^-$ &  9$^-$ &  -1.579 & -14.361 &  7$^-$ &  9$^-$ \\
137  &   88  &   -2.509 & -14.004 &  0$^+$ &  9$^-$ &  -2.407 & -13.821 &  0$^+$ &  9$^-$ &  -1.801 & -14.606 &  0$^+$ &  9$^-$ &  -1.589 & -14.653 &  0$^+$ &  9$^-$ \\
138  &   89  &   -2.392 & -14.199 &  7$^-$ &  9$^-$ &  -2.297 & -14.004 &  7$^-$ &  9$^-$ &  -1.784 & -14.760 &  3$^-$ &  9$^-$ &  -1.432 & -14.917 &  7$^-$ &  9$^-$ \\
139  &   90  &   -2.422 & -14.413 &  0$^+$ &  9$^-$ &  -2.347 & -14.213 &  0$^+$ &  9$^-$ &  -1.682 & -15.033 &  0$^+$ &  9$^-$ &  -1.470 & -15.208 &  0$^+$ &  9$^-$ \\
140  &   91  &   -2.407 & -14.555 &  3$^-$ &  9$^-$ &  -2.340 & -14.351 &  3$^-$ &  9$^-$ &  -1.632 & -15.200 &  3$^-$ &  9$^-$ &  -1.464 & -15.372 &  3$^-$ &  9$^-$ \\
141  &   92  &   -2.348 & -14.826 &  0$^+$ &  9$^-$ &  -2.301 & -14.612 &  0$^+$ &  9$^-$ &  -1.569 & -15.466 &  0$^+$ &  9$^-$ &  -1.376 & -15.772 &  0$^+$ &  9$^-$ \\
142  &   93  &   -2.324 & -14.983 &  3$^-$ &  9$^-$ &  -2.284 & -14.769 &  3$^-$ &  9$^-$ &  -1.489 & -15.652 &  3$^-$ &  9$^-$ &  -1.362 & -15.954 &  3$^-$ &  9$^-$ \\
143  &   94  &   -2.282 & -15.241 &  0$^+$ &  9$^-$ &  -2.265 & -15.019 &  0$^+$ &  9$^-$ &  -1.467 & -15.918 &  0$^+$ &  9$^-$ &  -1.299 & -16.338 &  0$^+$ &  9$^-$ \\
144  &   95  &   -2.251 & -15.412 &  3$^-$ &  9$^-$ &  -2.242 & -15.194 &  3$^-$ &  9$^-$ &  -1.430 & -16.085 &  1$^-$ &  9$^-$ &  -1.280 & -16.542 &  3$^-$ &  9$^-$ \\
145  &   96  &   -2.220 & -15.657 &  0$^+$ &  9$^-$ &  -2.235 & -15.432 &  0$^+$ &  9$^-$ &  -1.381 & -16.399 &  0$^+$ &  9$^-$ &  -1.231 & -16.905 &  0$^+$ &  9$^-$ \\
146  &   97  &   -2.180 & -15.842 &  3$^-$ &  9$^-$ &  -2.206 & -15.623 &  3$^-$ &  9$^-$ &  -1.334 & -16.602 &  1$^-$ &  9$^-$ &  -1.205 & -17.127 &  3$^-$ &  9$^-$ \\
147  &   98  &   -2.157 & -16.071 &  0$^+$ &  9$^-$ &  -2.206 & -15.845 &  0$^+$ &  9$^-$ &  -1.308 & -16.906 &  0$^+$ &  9$^-$ &  -1.163 & -17.465 &  0$^+$ &  9$^-$ \\
148  &   99  &   -2.134 & -16.242 &  1$^-$ &  9$^-$ &  -2.197 & -16.019 &  1$^-$ &  9$^-$ &  -1.256 & -17.149 &  1$^-$ &  9$^-$ &  -1.128 & -17.703 &  3$^-$ &  9$^-$ \\
149  &  100  &   -2.090 & -16.482 &  0$^+$ &  9$^-$ &  -2.172 & -16.257 &  0$^+$ &  9$^-$ &  -1.244 & -17.429 &  0$^+$ &  9$^-$ &  -1.090 & -18.013 &  0$^+$ &  9$^-$ \\
150  &  101  &   -2.056 & -16.664 &  1$^-$ &  9$^-$ &  -2.156 & -16.444 &  1$^-$ &  9$^-$ &  -1.190 & -17.708 &  1$^-$ &  9$^-$ &  -1.043 & -18.265 &  3$^-$ &  9$^-$ \\
151  &  102  &   -2.014 & -16.888 &  0$^+$ &  9$^-$ &  -2.131 & -16.664 &  0$^+$ &  9$^-$ &  -1.183 & -17.963 &  0$^+$ &  9$^-$ &  -1.007 & -18.550 &  0$^+$ &  9$^-$ \\
152  &  103  &   -1.966 & -17.084 &  1$^-$ &  9$^-$ &  -2.103 & -16.865 &  1$^-$ &  9$^-$ &  -1.123 & -18.270 &  1$^-$ &  9$^-$ &  -0.983 & -18.759 &  1$^-$ &  9$^-$ \\
153  &  104  &   -1.926 & -17.290 &  0$^+$ &  9$^-$ &  -2.077 & -17.066 &  0$^+$ &  9$^-$ &  -1.117 & -18.497 &  0$^+$ &  9$^-$ &  -0.910 & -19.073 &  0$^+$ &  9$^-$ \\
154  &  105  &   -1.857 & -17.499 &  1$^-$ &  9$^-$ &  -2.030 & -17.279 &  1$^-$ &  9$^-$ &  -1.045 & -18.824 &  1$^-$ &  9$^-$ &  -0.869 & -19.294 &  1$^-$ &  9$^-$ \\
155  &  106  &   -1.819 & -17.688 &  0$^+$ &  9$^-$ &  -2.002 & -17.459 &  0$^+$ &  9$^-$ &  -1.037 & -19.023 &  0$^+$ &  9$^-$ &  -0.798 & -19.581 &  0$^+$ &  9$^-$ \\
156  &  107  &   -1.718 & -17.913 &  1$^-$ &  9$^-$ &  -1.925 & -17.686 &  1$^-$ &  9$^-$ &  -1.002 & -19.291 &  5$^-$ &  9$^-$ &  -0.734 & -19.811 &  1$^-$ &  9$^-$ \\
157  &  108  &   -1.684 & -18.084 &  0$^+$ &  9$^-$ &  -1.897 & -17.845 &  0$^+$ &  9$^-$ &  -0.927 & -19.535 &  0$^+$ &  9$^-$ &  -0.670 & -20.081 &  0$^+$ &  9$^-$ \\
158  &  109  &   -1.532 & -18.331 &  1$^-$ &  9$^-$ &  -1.758 & -18.088 &  1$^-$ &  9$^-$ &  -0.845 & -19.812 &  5$^-$ &  9$^-$ &  -0.576 & -20.334 &  1$^-$ &  9$^-$ \\
159  &  110  &   -1.511 & -18.486 &  0$^+$ &  9$^-$ &  -1.735 & -18.232 &  0$^+$ &  9$^-$ &  -0.754 & -20.028 &  0$^+$ &  9$^-$ &  -0.528 & -20.587 &  0$^+$ &  9$^-$ \\
160  &  111  &   -1.291 & -18.765 &  1$^-$ &  9$^-$ &  -1.465 & -18.510 &  1$^-$ &  9$^-$ &  -0.334 & -20.311 &  5$^-$ &  9$^-$ &  -0.404 & -20.873 &  1$^-$ &  9$^-$ \\
161  &  112  &   -1.294 & -18.907 &  0$^+$ &  9$^-$ &  -1.479 & -18.641 &  0$^+$ &  9$^-$ &  -0.323 & -20.516 &  0$^+$ &  9$^-$ &  -0.378 & -21.115 &  0$^+$ &  9$^-$ \\
162  &  113  &   -1.308 & -19.150 & 13$^+$ &  9$^-$ &  -1.509 & -18.883 & 13$^+$ &  9$^-$ &  -0.332 & -20.527 &  1$^+$ &  9$^-$ &  -0.239 & -21.438 &  1$^-$ &  9$^-$ \\
163  &  114  &   -1.061 & -19.355 &  0$^+$ &  9$^-$ &  -1.197 & -19.119 &  0$^+$ &  9$^-$ &   0.108 & -21.121 &  0$^+$ &  9$^-$ &  -0.231 & -21.666 &  0$^+$ &  9$^-$ \\
164  &  115  &   -1.025 & -19.602 & 13$^+$ &  9$^-$ &  -1.154 & -19.370 & 13$^+$ &  9$^-$ &   0.111 & -21.144 &  1$^+$ &  9$^-$ &  -0.227 & -21.946 & 13$^+$ &  9$^-$ \\
165  &  116  &   -0.848 & -19.818 &  0$^+$ &  9$^-$ &  -0.988 & -19.624 &  0$^+$ &  9$^-$ &   0.278 & -21.726 &  0$^+$ &  9$^-$ &  -0.097 & -22.238 &  0$^+$ &  9$^-$ \\
166  &  117  &   -0.783 & -20.072 & 13$^+$ &  9$^-$ &  -0.930 & -19.884 & 13$^+$ &  9$^-$ &         &         &         &         &  -0.101 & -22.251 &  1$^+$ &  9$^-$ \\
167  &  118  &   -0.660 & -20.279 &  0$^+$ &  9$^-$ &  -0.823 & -20.130 &  0$^+$ &  9$^-$ &         &         &         &         &   0.024 & -22.826 &  0$^+$ &  9$^-$ \\
168  &  119  &   -0.574 & -20.533 & 13$^+$ &  9$^-$ &  -0.755 & -20.397 & 13$^+$ &  9$^-$ &         &         &         &         &   0.020 & -22.842 &  1$^+$ &  9$^-$ \\
169  &  120  &   -0.487 & -20.721 &  0$^+$ &  9$^-$ &  -0.674 & -20.628 &  0$^+$ &  9$^-$ &         &         &         &         &   0.139 & -23.421 &  0$^+$ &  9$^-$ \\
170  &  121  &   -0.496 & -20.743 &  1$^+$ &  9$^-$ &  -0.587 & -20.899 & 13$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
171  &  122  &   -0.323 & -21.125 &  0$^+$ &  9$^-$ &  -0.519 & -21.112 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
172  &  123  &   -0.327 & -21.158 &  1$^+$ &  9$^-$ &  -0.386 & -21.389 & 13$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
173  &  124  &   -0.169 & -21.469 &  0$^+$ &  9$^-$ &  -0.334 & -21.566 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
174  &  125  &   -0.164 & -21.516 &  1$^+$ &  9$^-$ &  -0.347 & -21.592 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
175  &  126  &   -0.038 & -21.736 &  0$^+$ &  9$^-$ &  -0.108 & -21.906 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
176  &  127  &   -0.021 & -21.797 &  1$^+$ &  9$^-$ &  -0.103 & -21.948 &  1$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
177  &  128  &    0.063 & -21.938 &  0$^+$ &  9$^-$ &   0.044 & -22.066 &  0$^+$ &  9$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Tin $(Z= 50 )$} \\
 92  &   42  &  -18.211 &   3.931 &  0$^+$ &  0$^+$ & -18.172 &   3.921 &  0$^+$ &  0$^+$ & -18.284 &   3.938 &  0$^+$ &  0$^+$ & -18.354 &   4.237 &  0$^+$ &  0$^+$ \\
 93  &   43  &  -17.959 &   3.213 &  9$^+$ &  0$^+$ & -17.946 &   3.527 &  9$^+$ &  0$^+$ & -18.057 &   3.558 &  9$^+$ &  0$^+$ & -18.061 &   3.707 &  9$^+$ &  0$^+$ \\
 94  &   44  &  -17.569 &   3.102 &  0$^+$ &  0$^+$ & -17.623 &   3.107 &  0$^+$ &  0$^+$ & -17.769 &   3.143 &  0$^+$ &  0$^+$ & -17.656 &   3.348 &  0$^+$ &  0$^+$ \\
 95  &   45  &  -17.318 &   2.673 &  9$^+$ &  0$^+$ & -17.409 &   2.687 &  9$^+$ &  0$^+$ & -17.569 &   2.709 &  9$^+$ &  0$^+$ & -17.383 &   2.914 &  9$^+$ &  0$^+$ \\
 96  &   46  &  -16.999 &   2.215 &  0$^+$ &  0$^+$ & -17.145 &   2.245 &  0$^+$ &  0$^+$ & -17.337 &   2.245 &  0$^+$ &  0$^+$ & -17.059 &   2.462 &  0$^+$ &  0$^+$ \\
 97  &   47  &  -16.744 &   1.773 &  9$^+$ &  0$^+$ & -16.935 &   1.829 &  9$^+$ &  0$^+$ & -17.151 &   1.798 &  9$^+$ &  0$^+$ & -16.795 &   2.007 &  9$^+$ &  0$^+$ \\
 98  &   48  &  -16.451 &   1.326 &  0$^+$ &  0$^+$ & -16.694 &   1.355 &  0$^+$ &  0$^+$ & -16.947 &   1.350 &  0$^+$ &  0$^+$ & -16.503 &   1.548 &  0$^+$ &  0$^+$ \\
 99  &   49  &  -13.830 &   0.876 &  9$^+$ &  0$^+$ & -13.800 &   0.903 &  9$^+$ &  0$^+$ & -13.986 &   0.887 &  9$^+$ &  0$^+$ & -13.870 &   1.081 &  9$^+$ &  0$^+$ \\
100  &   50  &  -13.644 &   0.409 &  0$^+$ &  0$^+$ & -13.636 &   0.446 &  0$^+$ &  0$^+$ & -13.812 &   0.428 &  0$^+$ &  0$^+$ & -13.712 &   0.637 &  0$^+$ &  0$^+$ \\
101  &   51  &  -13.569 &  -0.099 &  7$^+$ &  0$^+$ & -13.561 &  -0.066 &  7$^+$ &  0$^+$ & -13.743 &  -0.087 &  7$^+$ &  0$^+$ & -13.580 &   0.206 &  5$^+$ &  0$^+$ \\
102  &   52  &  -10.975 &  -0.514 &  0$^+$ &  0$^+$ & -10.671 &  -0.475 &  0$^+$ &  0$^+$ & -10.714 &  -0.525 &  0$^+$ &  0$^+$ & -11.015 &  -0.284 &  0$^+$ &  0$^+$ \\
103  &   53  &  -10.813 &  -1.010 &  7$^+$ &  0$^+$ & -10.557 &  -0.967 &  7$^+$ &  0$^+$ & -10.590 &  -1.031 &  7$^+$ &  0$^+$ & -10.828 &  -0.707 &  5$^+$ &  0$^+$ \\
104  &   54  &  -10.678 &  -1.421 &  0$^+$ &  0$^+$ & -10.464 &  -1.385 &  0$^+$ &  0$^+$ & -10.500 &  -1.455 &  0$^+$ &  0$^+$ & -10.710 &  -1.197 &  0$^+$ &  0$^+$ \\
105  &   55  &  -10.531 &  -1.847 &  5$^+$ &  0$^+$ & -10.332 &  -1.855 &  7$^+$ &  0$^+$ & -10.358 &  -1.945 &  7$^+$ &  0$^+$ & -10.535 &  -1.629 &  5$^+$ &  0$^+$ \\
106  &   56  &  -10.383 &  -2.312 &  0$^+$ &  0$^+$ & -10.246 &  -2.273 &  0$^+$ &  0$^+$ & -10.278 &  -2.374 &  0$^+$ &  0$^+$ & -10.421 &  -2.098 &  0$^+$ &  0$^+$ \\
107  &   57  &  -10.223 &  -2.740 &  5$^+$ &  0$^+$ & -10.128 &  -2.704 &  5$^+$ &  0$^+$ & -10.185 &  -2.819 &  5$^+$ &  0$^+$ & -10.246 &  -2.539 &  5$^+$ &  0$^+$ \\
108  &   58  &  -10.079 &  -3.172 &  0$^+$ &  0$^+$ & -10.009 &  -3.139 &  0$^+$ &  0$^+$ & -10.036 &  -3.271 &  0$^+$ &  0$^+$ & -10.132 &  -2.986 &  0$^+$ &  0$^+$ \\
109  &   59  &   -9.894 &  -3.605 &  5$^+$ &  0$^+$ &  -9.865 &  -3.578 &  5$^+$ &  0$^+$ &  -9.920 &  -3.728 &  5$^+$ &  0$^+$ &  -9.941 &  -3.437 &  5$^+$ &  0$^+$ \\
110  &   60  &   -9.755 &  -4.009 &  0$^+$ &  0$^+$ &  -9.741 &  -3.976 &  0$^+$ &  0$^+$ &  -9.761 &  -4.135 &  0$^+$ &  0$^+$ &  -9.827 &  -3.854 &  0$^+$ &  0$^+$ \\
111  &   61  &   -9.524 &  -4.446 &  5$^+$ &  0$^+$ &  -9.540 &  -4.420 &  5$^+$ &  0$^+$ &  -9.578 &  -4.599 &  5$^+$ &  0$^+$ &  -9.588 &  -4.309 &  5$^+$ &  0$^+$ \\
112  &   62  &   -9.402 &  -4.823 &  0$^+$ &  0$^+$ &  -9.423 &  -4.779 &  0$^+$ &  0$^+$ &  -9.428 &  -4.959 &  0$^+$ &  0$^+$ &  -9.484 &  -4.701 &  0$^+$ &  0$^+$ \\
113  &   63  &   -9.103 &  -5.245 &  5$^+$ &  0$^+$ &  -9.099 &  -5.210 &  5$^+$ &  0$^+$ &  -9.037 &  -5.400 &  5$^+$ &  0$^+$ &  -9.479 &  -5.057 &  1$^+$ &  0$^+$ \\
114  &   64  &   -9.015 &  -5.594 &  0$^+$ &  0$^+$ &  -9.032 &  -5.544 &  0$^+$ &  0$^+$ &  -8.979 &  -5.736 &  0$^+$ &  0$^+$ &  -9.083 &  -5.519 &  0$^+$ &  0$^+$ \\
115  &   65  &   -8.924 &  -5.929 &  1$^+$ &  0$^+$ &  -8.957 &  -5.867 &  1$^+$ &  0$^+$ &  -8.900 &  -6.071 &  1$^+$ &  0$^+$ &  -9.002 &  -5.883 &  1$^+$ &  0$^+$ \\
116  &   66  &   -8.614 &  -6.350 &  0$^+$ &  0$^+$ &  -8.617 &  -6.273 &  0$^+$ &  0$^+$ &  -8.493 &  -6.472 &  0$^+$ &  0$^+$ &  -8.647 &  -6.315 &  0$^+$ &  0$^+$ \\
117  &   67  &   -8.455 &  -6.688 &  1$^+$ &  0$^+$ &  -8.452 &  -6.606 &  1$^+$ &  0$^+$ &  -8.291 &  -6.818 &  1$^+$ &  0$^+$ &  -8.472 &  -6.685 &  1$^+$ &  0$^+$ \\
118  &   68  &   -8.228 &  -7.083 &  0$^+$ &  0$^+$ &  -8.252 &  -6.995 &  0$^+$ &  0$^+$ &  -8.092 &  -7.210 &  0$^+$ &  0$^+$ &  -8.238 &  -7.092 &  0$^+$ &  0$^+$ \\
119  &   69  &   -8.023 &  -7.448 &  1$^+$ &  0$^+$ &  -8.055 &  -7.358 &  1$^+$ &  0$^+$ &  -7.849 &  -7.584 &  1$^+$ &  0$^+$ &  -8.019 &  -7.501 &  1$^+$ &  0$^+$ \\
120  &   70  &   -7.868 &  -7.819 &  0$^+$ &  0$^+$ &  -7.931 &  -7.718 &  0$^+$ &  0$^+$ &  -7.745 &  -7.970 &  0$^+$ &  0$^+$ &  -7.876 &  -7.893 &  0$^+$ &  0$^+$ \\
121  &   71  &   -7.630 &  -8.227 &  1$^+$ &  0$^+$ &  -7.712 &  -8.124 &  1$^+$ &  0$^+$ &  -7.497 &  -8.408 &  1$^+$ &  0$^+$ &  -7.646 &  -8.281 &  1$^+$ &  0$^+$ \\
122  &   72  &   -7.529 &  -8.567 &  0$^+$ &  0$^+$ &  -7.640 &  -8.461 &  0$^+$ &  0$^+$ &  -7.450 &  -8.764 &  0$^+$ &  0$^+$ &  -7.558 &  -8.701 &  0$^+$ &  0$^+$ \\
123  &   73  &   -7.437 &  -8.942 & 11$^-$ &  0$^+$ &  -7.565 &  -8.828 & 11$^-$ &  0$^+$ &  -7.384 &  -9.156 & 11$^-$ &  0$^+$ &  -7.483 &  -9.039 & 11$^-$ &  0$^+$ \\
124  &   74  &   -7.204 &  -9.328 &  0$^+$ &  0$^+$ &  -7.365 &  -9.216 &  0$^+$ &  0$^+$ &  -7.209 &  -9.583 &  0$^+$ &  0$^+$ &  -7.275 &  -9.441 &  0$^+$ &  0$^+$ \\
125  &   75  &   -7.093 &  -9.699 & 11$^-$ &  0$^+$ &  -7.276 &  -9.585 & 11$^-$ &  0$^+$ &  -7.140 &  -9.981 & 11$^-$ &  0$^+$ &  -7.190 &  -9.826 & 11$^-$ &  0$^+$ \\
126  &   76  &   -6.885 & -10.098 &  0$^+$ &  0$^+$ &  -7.100 &  -9.982 &  0$^+$ &  0$^+$ &  -7.008 & -10.411 &  0$^+$ &  0$^+$ &  -7.017 & -10.235 &  0$^+$ &  0$^+$ \\
127  &   77  &   -6.756 & -10.472 & 11$^-$ &  0$^+$ &  -6.999 & -10.355 & 11$^-$ &  0$^+$ &  -6.939 & -10.811 & 11$^-$ &  0$^+$ &  -6.924 & -10.620 & 11$^-$ &  0$^+$ \\
128  &   78  &   -6.561 & -10.876 &  0$^+$ &  0$^+$ &  -6.839 & -10.760 &  0$^+$ &  0$^+$ &  -6.832 & -11.241 &  0$^+$ &  0$^+$ &  -6.772 & -11.029 &  0$^+$ &  0$^+$ \\
129  &   79  &   -6.408 & -11.259 & 11$^-$ &  0$^+$ &  -6.726 & -11.136 & 11$^-$ &  0$^+$ &  -6.764 & -11.641 & 11$^-$ &  0$^+$ &  -6.671 & -11.414 & 11$^-$ &  0$^+$ \\
130  &   80  &   -6.216 & -11.663 &  0$^+$ &  0$^+$ &  -6.573 & -11.548 &  0$^+$ &  0$^+$ &  -6.673 & -12.069 &  0$^+$ &  0$^+$ &  -6.532 & -11.822 &  0$^+$ &  0$^+$ \\
131  &   81  &   -4.481 & -12.057 & 11$^-$ &  0$^+$ &  -4.582 & -11.929 & 11$^-$ &  0$^+$ &  -4.432 & -12.464 & 11$^-$ &  0$^+$ &  -4.295 & -12.202 & 11$^-$ &  0$^+$ \\
132  &   82  &   -4.524 & -12.468 &  0$^+$ &  0$^+$ &  -4.548 & -12.338 &  0$^+$ &  0$^+$ &  -4.364 & -12.890 &  0$^+$ &  0$^+$ &  -4.228 & -12.610 &  0$^+$ &  0$^+$ \\
133  &   83  &   -4.443 & -12.648 &  7$^-$ &  0$^+$ &  -4.496 & -12.515 &  7$^-$ &  0$^+$ &  -4.355 & -13.105 &  7$^-$ &  0$^+$ &  -4.226 & -12.853 &  7$^-$ &  0$^+$ \\
134  &   84  &   -2.910 & -12.863 &  0$^+$ &  0$^+$ &  -2.722 & -12.717 &  0$^+$ &  0$^+$ &  -2.208 & -13.336 &  0$^+$ &  0$^+$ &  -2.133 & -13.153 &  0$^+$ &  0$^+$ \\
135  &   85  &   -2.790 & -13.044 &  7$^-$ &  0$^+$ &  -2.629 & -12.890 &  7$^-$ &  0$^+$ &  -2.117 & -13.549 &  7$^-$ &  0$^+$ &  -1.997 & -13.400 &  7$^-$ &  0$^+$ \\
136  &   86  &   -2.783 & -13.267 &  0$^+$ &  0$^+$ &  -2.640 & -13.101 &  0$^+$ &  0$^+$ &  -2.102 & -13.779 &  0$^+$ &  0$^+$ &  -1.976 & -13.692 &  0$^+$ &  0$^+$ \\
137  &   87  &   -2.665 & -13.457 &  7$^-$ &  0$^+$ &  -2.536 & -13.283 &  7$^-$ &  0$^+$ &  -1.983 & -13.988 &  7$^-$ &  0$^+$ &  -1.828 & -13.947 &  7$^-$ &  0$^+$ \\
138  &   88  &   -2.681 & -13.682 &  0$^+$ &  0$^+$ &  -2.570 & -13.498 &  0$^+$ &  0$^+$ &  -1.987 & -14.222 &  0$^+$ &  0$^+$ &  -1.839 & -14.247 &  0$^+$ &  0$^+$ \\
139  &   89  &   -2.568 & -13.883 &  7$^-$ &  0$^+$ &  -2.464 & -13.689 &  7$^-$ &  0$^+$ &  -1.839 & -14.427 &  7$^-$ &  0$^+$ &  -1.690 & -14.518 &  7$^-$ &  0$^+$ \\
140  &   90  &   -2.598 & -14.105 &  0$^+$ &  0$^+$ &  -2.515 & -13.904 &  0$^+$ &  0$^+$ &  -1.871 & -14.669 &  0$^+$ &  0$^+$ &  -1.727 & -14.818 &  0$^+$ &  0$^+$ \\
141  &   91  &   -2.590 & -14.249 &  3$^-$ &  0$^+$ &  -2.515 & -14.046 &  3$^-$ &  0$^+$ &  -1.831 & -14.836 &  3$^-$ &  0$^+$ &  -1.590 & -15.106 &  7$^-$ &  0$^+$ \\
142  &   92  &   -2.526 & -14.533 &  0$^+$ &  0$^+$ &  -2.473 & -14.321 &  0$^+$ &  0$^+$ &  -1.766 & -15.125 &  0$^+$ &  0$^+$ &  -1.637 & -15.395 &  0$^+$ &  0$^+$ \\
143  &   93  &   -2.510 & -14.690 &  3$^-$ &  0$^+$ &  -2.465 & -14.480 &  3$^-$ &  0$^+$ &  -1.703 & -15.321 &  3$^-$ &  0$^+$ &  -1.633 & -15.572 &  3$^-$ &  0$^+$ \\
144  &   94  &   -2.462 & -14.961 &  0$^+$ &  0$^+$ &  -2.441 & -14.745 &  0$^+$ &  0$^+$ &  -1.678 & -15.603 &  0$^+$ &  0$^+$ &  -1.561 & -15.972 &  0$^+$ &  0$^+$ \\
145  &   95  &   -2.438 & -15.134 &  3$^-$ &  0$^+$ &  -2.427 & -14.920 &  3$^-$ &  0$^+$ &  -1.606 & -15.832 &  3$^-$ &  0$^+$ &  -1.551 & -16.171 &  3$^-$ &  0$^+$ \\
146  &   96  &   -2.401 & -15.390 &  0$^+$ &  0$^+$ &  -2.414 & -15.171 &  0$^+$ &  0$^+$ &  -1.605 & -16.108 &  0$^+$ &  0$^+$ &  -1.491 & -16.554 &  0$^+$ &  0$^+$ \\
147  &   97  &   -2.368 & -15.575 &  3$^-$ &  0$^+$ &  -2.393 & -15.361 &  3$^-$ &  0$^+$ &  -1.577 & -16.307 &  1$^-$ &  0$^+$ &  -1.474 & -16.768 &  3$^-$ &  0$^+$ \\
148  &   98  &   -2.338 & -15.814 &  0$^+$ &  0$^+$ &  -2.385 & -15.595 &  0$^+$ &  0$^+$ &  -1.543 & -16.630 &  0$^+$ &  0$^+$ &  -1.419 & -17.116 &  0$^+$ &  0$^+$ \\
149  &   99  &   -2.296 & -16.011 &  3$^-$ &  0$^+$ &  -2.357 & -15.800 &  3$^-$ &  0$^+$ &  -1.510 & -16.866 &  1$^-$ &  0$^+$ &  -1.392 & -17.352 &  3$^-$ &  0$^+$ \\
150  &  100  &   -2.270 & -16.234 &  0$^+$ &  0$^+$ &  -2.351 & -16.016 &  0$^+$ &  0$^+$ &  -1.486 & -17.162 &  0$^+$ &  0$^+$ &  -1.341 & -17.671 &  0$^+$ &  0$^+$ \\
151  &  101  &   -2.242 & -16.413 &  1$^-$ &  0$^+$ &  -2.341 & -16.201 &  1$^-$ &  0$^+$ &  -1.448 & -17.423 &  1$^-$ &  0$^+$ &  -1.300 & -17.913 &  3$^-$ &  0$^+$ \\
152  &  102  &   -2.193 & -16.647 &  0$^+$ &  0$^+$ &  -2.308 & -16.429 &  0$^+$ &  0$^+$ &  -1.427 & -17.694 &  0$^+$ &  0$^+$ &  -1.251 & -18.206 &  0$^+$ &  0$^+$ \\
153  &  103  &   -2.152 & -16.837 &  1$^-$ &  0$^+$ &  -2.286 & -16.625 &  1$^-$ &  0$^+$ &  -1.380 & -17.983 &  1$^-$ &  0$^+$ &  -1.193 & -18.460 &  3$^-$ &  0$^+$ \\
154  &  104  &   -2.104 & -17.054 &  0$^+$ &  0$^+$ &  -2.252 & -16.834 &  0$^+$ &  0$^+$ &  -1.359 & -18.224 &  0$^+$ &  0$^+$ &  -1.149 & -18.726 &  0$^+$ &  0$^+$ \\
155  &  105  &   -2.042 & -17.258 &  1$^-$ &  0$^+$ &  -2.212 & -17.040 &  1$^-$ &  0$^+$ &  -1.296 & -18.532 &  1$^-$ &  0$^+$ &  -1.114 & -18.936 &  1$^-$ &  0$^+$ \\
156  &  106  &   -1.996 & -17.456 &  0$^+$ &  0$^+$ &  -2.175 & -17.229 &  0$^+$ &  0$^+$ &  -1.274 & -18.741 &  0$^+$ &  0$^+$ &  -1.034 & -19.233 &  0$^+$ &  0$^+$ \\
157  &  107  &   -1.904 & -17.676 &  1$^-$ &  0$^+$ &  -2.105 & -17.448 &  1$^-$ &  0$^+$ &  -1.244 & -18.998 &  5$^-$ &  0$^+$ &  -0.978 & -19.458 &  1$^-$ &  0$^+$ \\
158  &  108  &   -1.863 & -17.856 &  0$^+$ &  0$^+$ &  -2.068 & -17.618 &  0$^+$ &  0$^+$ &  -1.157 & -19.242 &  0$^+$ &  0$^+$ &  -0.907 & -19.738 &  0$^+$ &  0$^+$ \\
159  &  109  &   -1.725 & -18.098 &  1$^-$ &  0$^+$ &  -1.940 & -17.852 &  1$^-$ &  0$^+$ &  -1.074 & -19.496 &  5$^-$ &  0$^+$ &  -0.826 & -19.981 &  1$^-$ &  0$^+$ \\
160  &  110  &   -1.696 & -18.262 &  0$^+$ &  0$^+$ &  -1.912 & -18.004 &  0$^+$ &  0$^+$ &  -0.975 & -19.717 &  0$^+$ &  0$^+$ &  -0.771 & -20.248 &  0$^+$ &  0$^+$ \\
161  &  111  &   -1.496 & -18.536 &  1$^-$ &  0$^+$ &  -1.674 & -18.277 &  1$^-$ &  0$^+$ &  -0.599 & -19.979 &  5$^-$ &  0$^+$ &  -0.667 & -20.525 &  1$^-$ &  0$^+$ \\
162  &  112  &   -1.493 & -18.686 &  0$^+$ &  0$^+$ &  -1.681 & -18.420 &  0$^+$ &  0$^+$ &  -0.583 & -20.202 &  0$^+$ &  0$^+$ &  -0.633 & -20.776 &  0$^+$ &  0$^+$ \\
163  &  113  &   -1.505 & -18.930 & 13$^+$ &  0$^+$ &  -1.709 & -18.659 & 13$^+$ &  0$^+$ &  -0.613 & -20.503 & 13$^+$ &  0$^+$ &  -0.514 & -21.092 &  1$^-$ &  0$^+$ \\
164  &  114  &   -1.272 & -19.139 &  0$^+$ &  0$^+$ &  -1.426 & -18.895 &  0$^+$ &  0$^+$ &  -0.193 & -20.823 &  0$^+$ &  0$^+$ &  -0.498 & -21.327 &  0$^+$ &  0$^+$ \\
165  &  115  &   -1.240 & -19.384 & 13$^+$ &  0$^+$ &  -1.391 & -19.144 & 13$^+$ &  0$^+$ &  -0.145 & -21.145 & 13$^+$ &  0$^+$ &  -0.377 & -21.679 &  1$^-$ &  0$^+$ \\
166  &  116  &   -1.063 & -19.613 &  0$^+$ &  0$^+$ &  -1.223 & -19.407 &  0$^+$ &  0$^+$ &  -0.020 & -21.458 &  0$^+$ &  0$^+$ &  -0.373 & -21.897 &  0$^+$ &  0$^+$ \\
167  &  117  &   -1.001 & -19.865 & 13$^+$ &  0$^+$ &  -1.169 & -19.666 & 13$^+$ &  0$^+$ &  -0.023 & -21.481 &  1$^+$ &  0$^+$ &  -0.356 & -22.177 & 13$^+$ &  0$^+$ \\
168  &  118  &   -0.872 & -20.089 &  0$^+$ &  0$^+$ &  -1.057 & -19.923 &  0$^+$ &  0$^+$ &   0.094 & -22.095 &  0$^+$ &  0$^+$ &  -0.257 & -22.483 &  0$^+$ &  0$^+$ \\
169  &  119  &   -0.787 & -20.346 & 13$^+$ &  0$^+$ &  -0.992 & -20.189 & 13$^+$ &  0$^+$ &         &         &         &         &  -0.228 & -22.765 & 13$^+$ &  0$^+$ \\
170  &  120  &   -0.689 & -20.555 &  0$^+$ &  0$^+$ &  -0.904 & -20.436 &  0$^+$ &  0$^+$ &         &         &         &         &  -0.146 & -23.075 &  0$^+$ &  0$^+$ \\
171  &  121  &   -0.576 & -20.811 & 13$^+$ &  0$^+$ &  -0.821 & -20.710 & 13$^+$ &  0$^+$ &         &         &         &         &  -0.105 & -23.363 & 13$^+$ &  0$^+$ \\
172  &  122  &   -0.505 & -20.993 &  0$^+$ &  0$^+$ &  -0.744 & -20.944 &  0$^+$ &  0$^+$ &         &         &         &         &  -0.032 & -23.674 &  0$^+$ &  0$^+$ \\
173  &  123  &   -0.514 & -21.018 &  1$^+$ &  0$^+$ &  -0.616 & -21.231 & 13$^+$ &  0$^+$ &         &         &         &         &   0.026 & -23.969 & 13$^+$ &  0$^+$ \\
174  &  124  &   -0.316 & -21.377 &  0$^+$ &  0$^+$ &  -0.542 & -21.441 &  0$^+$ &  0$^+$ &         &         &         &         &   0.099 & -24.282 &  0$^+$ &  0$^+$ \\
175  &  125  &   -0.318 & -21.413 &  1$^+$ &  0$^+$ &  -0.560 & -21.457 &  1$^+$ &  0$^+$ &         &         &         &         &   0.090 & -24.296 &  1$^+$ &  0$^+$ \\
176  &  126  &   -0.144 & -21.666 &  0$^+$ &  0$^+$ &  -0.218 & -21.849 &  0$^+$ &  0$^+$ &         &         &         &         &   0.696 & -24.915 &  0$^+$ &  0$^+$ \\
177  &  127  &   -0.132 & -21.716 &  1$^+$ &  0$^+$ &  -0.218 & -21.880 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
178  &  128  &   -0.016 & -21.867 &  0$^+$ &  0$^+$ &  -0.000 & -21.974 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
179  &  129  &    0.009 & -21.925 &  1$^+$ &  0$^+$ &   0.021 & -22.009 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
180  &  130  &    0.073 & -22.020 &  0$^+$ &  0$^+$ &   0.083 & -22.057 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Antimony $(Z= 51 )$} \\
 99  &   48  &  -16.713 &   1.622 &  0$^+$ &  5$^-$ & -16.946 &   1.638 &  0$^+$ &  5$^-$ & -17.219 &   1.658 &  0$^+$ &  5$^-$ & -16.826 &   1.867 &  0$^+$ &  5$^-$ \\
100  &   49  &  -14.179 &   1.161 &  9$^+$ &  5$^-$ & -14.159 &   1.187 &  9$^+$ &  5$^-$ & -14.324 &   1.201 &  9$^+$ &  5$^-$ & -14.241 &   1.413 &  9$^+$ &  5$^-$ \\
101  &   50  &  -13.995 &   0.695 &  0$^+$ &  5$^-$ & -13.980 &   0.729 &  0$^+$ &  5$^-$ & -14.161 &   0.738 &  0$^+$ &  5$^-$ & -14.075 &   0.941 &  0$^+$ &  5$^-$ \\
102  &   51  &  -13.898 &   0.310 &  5$^+$ &  5$^-$ & -13.894 &   0.344 &  5$^+$ &  5$^-$ & -14.096 &   0.218 &  7$^+$ &  5$^-$ & -13.978 &   0.549 &  5$^+$ &  5$^-$ \\
103  &   52  &  -11.404 &  -0.209 &  0$^+$ &  5$^-$ & -11.100 &  -0.168 &  0$^+$ &  5$^-$ & -11.115 &  -0.199 &  0$^+$ &  5$^-$ & -11.443 &   0.047 &  0$^+$ &  5$^-$ \\
104  &   53  &  -11.324 &  -0.726 &  7$^+$ &  7$^-$ & -11.075 &  -0.704 &  7$^+$ &  7$^-$ & -11.121 &  -0.764 &  7$^+$ &  7$^-$ & -11.243 &  -0.369 &  5$^+$ &  5$^-$ \\
105  &   54  &  -11.191 &  -1.154 &  0$^+$ &  7$^-$ & -10.984 &  -1.131 &  0$^+$ &  7$^-$ & -11.028 &  -1.197 &  0$^+$ &  7$^-$ & -11.126 &  -0.858 &  0$^+$ &  5$^-$ \\
106  &   55  &  -10.992 &  -1.623 &  7$^+$ &  7$^-$ & -10.828 &  -1.593 &  7$^+$ &  7$^-$ & -10.867 &  -1.683 &  7$^+$ &  7$^-$ & -10.938 &  -1.288 &  5$^+$ &  5$^-$ \\
107  &   56  &  -10.875 &  -2.039 &  0$^+$ &  7$^-$ & -10.744 &  -2.015 &  0$^+$ &  7$^-$ & -10.784 &  -2.118 &  0$^+$ &  7$^-$ & -10.828 &  -1.756 &  0$^+$ &  5$^-$ \\
108  &   57  &  -10.724 &  -2.461 &  5$^+$ &  7$^-$ & -10.637 &  -2.438 &  5$^+$ &  7$^-$ & -10.576 &  -2.595 &  7$^+$ &  7$^-$ & -10.640 &  -2.198 &  5$^+$ &  5$^-$ \\
109  &   58  &  -10.548 &  -2.896 &  0$^+$ &  7$^-$ & -10.482 &  -2.875 &  0$^+$ &  7$^-$ & -10.511 &  -3.034 &  0$^+$ &  7$^-$ & -10.608 &  -2.720 &  0$^+$ &  7$^-$ \\
110  &   59  &  -10.368 &  -3.321 &  5$^+$ &  7$^-$ & -10.344 &  -3.305 &  5$^+$ &  7$^-$ & -10.401 &  -3.458 &  5$^+$ &  7$^-$ & -10.423 &  -3.157 &  5$^+$ &  7$^-$ \\
111  &   60  &  -10.201 &  -3.723 &  0$^+$ &  7$^-$ & -10.187 &  -3.705 &  0$^+$ &  7$^-$ & -10.197 &  -3.848 &  0$^+$ &  7$^-$ & -10.286 &  -3.571 &  0$^+$ &  7$^-$ \\
112  &   61  &   -9.969 &  -4.150 &  5$^+$ &  7$^-$ &  -9.984 &  -4.131 &  5$^+$ &  7$^-$ & -10.006 &  -4.299 &  5$^+$ &  7$^-$ & -10.048 &  -4.014 &  5$^+$ &  7$^-$ \\
113  &   62  &   -9.824 &  -4.524 &  0$^+$ &  7$^-$ &  -9.839 &  -4.489 &  0$^+$ &  7$^-$ &  -9.833 &  -4.655 &  0$^+$ &  7$^-$ &  -9.923 &  -4.404 &  0$^+$ &  7$^-$ \\
114  &   63  &   -9.517 &  -4.938 &  5$^+$ &  7$^-$ &  -9.499 &  -4.911 &  5$^+$ &  7$^-$ &  -9.424 &  -5.072 &  5$^+$ &  7$^-$ &  -9.579 &  -4.840 &  5$^+$ &  7$^-$ \\
115  &   64  &   -9.417 &  -5.286 &  0$^+$ &  7$^-$ &  -9.421 &  -5.239 &  0$^+$ &  7$^-$ &  -9.363 &  -5.410 &  0$^+$ &  7$^-$ &  -9.503 &  -5.209 &  0$^+$ &  7$^-$ \\
116  &   65  &   -9.326 &  -5.617 &  1$^+$ &  7$^-$ &  -9.346 &  -5.556 &  1$^+$ &  7$^-$ &  -9.283 &  -5.741 &  1$^+$ &  7$^-$ &  -9.425 &  -5.569 &  1$^+$ &  7$^-$ \\
117  &   66  &   -9.004 &  -6.034 &  0$^+$ &  7$^-$ &  -8.994 &  -5.967 &  0$^+$ &  7$^-$ &  -8.870 &  -6.149 &  0$^+$ &  7$^-$ &  -9.056 &  -5.994 &  0$^+$ &  7$^-$ \\
118  &   67  &   -8.852 &  -6.372 &  1$^+$ &  7$^-$ &  -8.837 &  -6.297 &  1$^+$ &  7$^-$ &  -8.678 &  -6.490 &  1$^+$ &  7$^-$ &  -8.889 &  -6.355 &  1$^+$ &  7$^-$ \\
119  &   68  &   -8.618 &  -6.772 &  0$^+$ &  7$^-$ &  -8.632 &  -6.692 &  0$^+$ &  7$^-$ &  -8.480 &  -6.887 &  0$^+$ &  7$^-$ &  -8.646 &  -6.770 &  0$^+$ &  7$^-$ \\
120  &   69  &   -8.428 &  -7.129 &  1$^+$ &  7$^-$ &  -8.454 &  -7.041 &  1$^+$ &  7$^-$ &  -8.267 &  -7.256 &  1$^+$ &  7$^-$ &  -8.445 &  -7.139 &  1$^+$ &  7$^-$ \\
121  &   70  &   -8.263 &  -7.503 &  0$^+$ &  7$^-$ &  -8.321 &  -7.414 &  0$^+$ &  7$^-$ &  -8.155 &  -7.646 &  0$^+$ &  7$^-$ &  -8.290 &  -7.545 &  0$^+$ &  7$^-$ \\
122  &   71  &   -8.048 &  -7.898 &  1$^+$ &  7$^-$ &  -8.128 &  -7.806 &  1$^+$ &  7$^-$ &  -7.943 &  -8.068 &  1$^+$ &  7$^-$ &  -8.079 &  -7.939 &  1$^+$ &  7$^-$ \\
123  &   72  &   -7.932 &  -8.245 &  0$^+$ &  7$^-$ &  -8.039 &  -8.149 &  0$^+$ &  7$^-$ &  -7.879 &  -8.431 &  0$^+$ &  7$^-$ &  -7.978 &  -8.309 &  0$^+$ &  7$^-$ \\
124  &   73  &   -7.695 &  -8.674 &  1$^+$ &  7$^-$ &  -7.831 &  -8.574 &  1$^+$ &  7$^-$ &  -7.813 &  -8.816 & 11$^-$ &  7$^-$ &  -7.769 &  -8.735 &  1$^+$ &  7$^-$ \\
125  &   74  &   -7.614 &  -8.996 &  0$^+$ &  7$^-$ &  -7.774 &  -8.894 &  0$^+$ &  7$^-$ &  -7.646 &  -9.231 &  0$^+$ &  7$^-$ &  -7.697 &  -9.082 &  0$^+$ &  7$^-$ \\
126  &   75  &   -7.503 &  -9.362 & 11$^-$ &  7$^-$ &  -7.686 &  -9.256 & 11$^-$ &  7$^-$ &  -7.577 &  -9.623 & 11$^-$ &  7$^-$ &  -7.610 &  -9.471 & 11$^-$ &  7$^-$ \\
127  &   76  &   -7.300 &  -9.753 &  0$^+$ &  7$^-$ &  -7.516 &  -9.647 &  0$^+$ &  7$^-$ &  -7.447 & -10.046 &  0$^+$ &  7$^-$ &  -7.438 &  -9.860 &  0$^+$ &  7$^-$ \\
128  &   77  &   -7.173 & -10.120 & 11$^-$ &  7$^-$ &  -7.417 & -10.011 & 11$^-$ &  7$^-$ &  -7.378 & -10.435 & 11$^-$ &  7$^-$ &  -7.344 & -10.238 & 11$^-$ &  7$^-$ \\
129  &   78  &   -6.980 & -10.518 &  0$^+$ &  7$^-$ &  -7.259 & -10.409 &  0$^+$ &  7$^-$ &  -7.270 & -10.859 &  0$^+$ &  7$^-$ &  -7.192 & -10.643 &  0$^+$ &  7$^-$ \\
130  &   79  &   -6.832 & -10.890 & 11$^-$ &  7$^-$ &  -7.149 & -10.779 & 11$^-$ &  7$^-$ &  -7.201 & -11.247 & 11$^-$ &  7$^-$ &  -7.090 & -11.022 & 11$^-$ &  7$^-$ \\
131  &   80  &   -6.640 & -11.293 &  0$^+$ &  7$^-$ &  -6.996 & -11.180 &  0$^+$ &  7$^-$ &  -7.107 & -11.669 &  0$^+$ &  7$^-$ &  -6.949 & -11.425 &  0$^+$ &  7$^-$ \\
132  &   81  &   -4.822 & -11.677 & 11$^-$ &  7$^-$ &  -4.903 & -11.557 & 11$^-$ &  7$^-$ &  -4.760 & -12.057 & 11$^-$ &  7$^-$ &  -4.634 & -11.800 & 11$^-$ &  7$^-$ \\
133  &   82  &   -4.966 & -12.083 &  0$^+$ &  7$^-$ &  -4.854 & -11.962 &  0$^+$ &  7$^-$ &  -4.681 & -12.477 &  0$^+$ &  7$^-$ &  -4.598 & -12.194 &  0$^+$ &  7$^-$ \\
134  &   83  &   -4.728 & -12.272 &  7$^-$ &  7$^-$ &  -4.839 & -12.146 &  7$^-$ &  7$^-$ &  -4.649 & -12.696 &  7$^-$ &  7$^-$ &  -4.536 & -12.452 &  7$^-$ &  7$^-$ \\
135  &   84  &   -3.131 & -12.499 &  0$^+$ &  7$^-$ &  -2.927 & -12.360 &  0$^+$ &  7$^-$ &  -2.436 & -12.937 &  0$^+$ &  7$^-$ &  -2.415 & -12.748 &  0$^+$ &  7$^-$ \\
136  &   85  &   -3.017 & -12.694 &  7$^-$ &  7$^-$ &  -2.838 & -12.546 &  7$^-$ &  7$^-$ &  -2.343 & -13.154 &  7$^-$ &  7$^-$ &  -2.284 & -13.002 &  7$^-$ &  7$^-$ \\
137  &   86  &   -3.014 & -12.930 &  0$^+$ &  7$^-$ &  -2.855 & -12.770 &  0$^+$ &  7$^-$ &  -2.332 & -13.401 &  0$^+$ &  7$^-$ &  -2.269 & -13.310 &  0$^+$ &  7$^-$ \\
138  &   87  &   -2.905 & -13.133 &  7$^-$ &  7$^-$ &  -2.760 & -12.963 &  7$^-$ &  7$^-$ &  -2.214 & -13.617 &  7$^-$ &  7$^-$ &  -2.134 & -13.574 &  7$^-$ &  7$^-$ \\
139  &   88  &   -2.920 & -13.369 &  0$^+$ &  7$^-$ &  -2.797 & -13.193 &  0$^+$ &  7$^-$ &  -2.224 & -13.866 &  0$^+$ &  7$^-$ &  -2.146 & -13.884 &  0$^+$ &  7$^-$ \\
140  &   89  &   -2.816 & -13.581 &  7$^-$ &  7$^-$ &  -2.704 & -13.397 &  7$^-$ &  7$^-$ &  -2.083 & -14.088 &  7$^-$ &  7$^-$ &  -2.014 & -14.165 &  7$^-$ &  7$^-$ \\
141  &   90  &   -2.842 & -13.814 &  0$^+$ &  7$^-$ &  -2.752 & -13.627 &  0$^+$ &  7$^-$ &  -2.119 & -14.344 &  0$^+$ &  7$^-$ &  -2.045 & -14.466 &  0$^+$ &  7$^-$ \\
142  &   91  &   -2.743 & -14.035 &  7$^-$ &  7$^-$ &  -2.665 & -13.843 &  7$^-$ &  7$^-$ &  -2.091 & -14.518 &  3$^-$ &  7$^-$ &  -1.922 & -14.765 &  7$^-$ &  7$^-$ \\
143  &   92  &   -2.773 & -14.260 &  0$^+$ &  7$^-$ &  -2.718 & -14.064 &  0$^+$ &  7$^-$ &  -2.028 & -14.837 &  0$^+$ &  7$^-$ &  -1.959 & -15.057 &  0$^+$ &  7$^-$ \\
144  &   93  &   -2.765 & -14.421 &  3$^-$ &  7$^-$ &  -2.720 & -14.225 &  3$^-$ &  7$^-$ &  -1.985 & -15.038 &  3$^-$ &  7$^-$ &  -1.966 & -15.238 &  3$^-$ &  7$^-$ \\
145  &   94  &   -2.708 & -14.704 &  0$^+$ &  7$^-$ &  -2.689 & -14.503 &  0$^+$ &  7$^-$ &  -1.954 & -15.347 &  0$^+$ &  7$^-$ &  -1.883 & -15.647 &  0$^+$ &  7$^-$ \\
146  &   95  &   -2.692 & -14.877 &  3$^-$ &  7$^-$ &  -2.684 & -14.681 &  3$^-$ &  7$^-$ &  -1.904 & -15.579 &  3$^-$ &  7$^-$ &  -1.883 & -15.841 &  3$^-$ &  7$^-$ \\
147  &   96  &   -2.645 & -15.143 &  0$^+$ &  7$^-$ &  -2.660 & -14.942 &  0$^+$ &  7$^-$ &  -1.893 & -15.870 &  0$^+$ &  7$^-$ &  -1.807 & -16.229 &  0$^+$ &  7$^-$ \\
148  &   97  &   -2.619 & -15.328 &  3$^-$ &  7$^-$ &  -2.648 & -15.133 &  3$^-$ &  7$^-$ &  -1.840 & -16.133 &  3$^-$ &  7$^-$ &  -1.800 & -16.439 &  3$^-$ &  7$^-$ \\
149  &   98  &   -2.578 & -15.577 &  0$^+$ &  7$^-$ &  -2.628 & -15.376 &  0$^+$ &  7$^-$ &  -1.837 & -16.403 &  0$^+$ &  7$^-$ &  -1.727 & -16.800 &  0$^+$ &  7$^-$ \\
150  &   99  &   -2.542 & -15.772 &  3$^-$ &  7$^-$ &  -2.607 & -15.578 &  3$^-$ &  7$^-$ &  -1.820 & -16.621 &  1$^-$ &  7$^-$ &  -1.708 & -17.024 &  3$^-$ &  7$^-$ \\
151  &  100  &   -2.505 & -16.002 &  0$^+$ &  7$^-$ &  -2.589 & -15.802 &  0$^+$ &  7$^-$ &  -1.781 & -16.936 &  0$^+$ &  7$^-$ &  -1.638 & -17.356 &  0$^+$ &  7$^-$ \\
152  &  101  &   -2.457 & -16.207 &  3$^-$ &  7$^-$ &  -2.557 & -16.012 &  3$^-$ &  7$^-$ &  -1.757 & -17.178 &  1$^-$ &  7$^-$ &  -1.603 & -17.591 &  3$^-$ &  7$^-$ \\
153  &  102  &   -2.423 & -16.419 &  0$^+$ &  7$^-$ &  -2.539 & -16.216 &  0$^+$ &  7$^-$ &  -1.718 & -17.464 &  0$^+$ &  7$^-$ &  -1.537 & -17.896 &  0$^+$ &  7$^-$ \\
154  &  103  &   -2.388 & -16.606 &  1$^-$ &  7$^-$ &  -2.523 & -16.404 &  1$^-$ &  7$^-$ &  -1.682 & -17.728 &  1$^-$ &  7$^-$ &  -1.483 & -18.133 &  3$^-$ &  7$^-$ \\
155  &  104  &   -2.329 & -16.828 &  0$^+$ &  7$^-$ &  -2.475 & -16.619 &  0$^+$ &  7$^-$ &  -1.642 & -17.980 &  0$^+$ &  7$^-$ &  -1.425 & -18.408 &  0$^+$ &  7$^-$ \\
156  &  105  &   -2.275 & -17.024 &  1$^-$ &  7$^-$ &  -2.441 & -16.815 &  1$^-$ &  7$^-$ &  -1.585 & -18.260 &  1$^-$ &  7$^-$ &  -1.395 & -18.614 &  1$^-$ &  7$^-$ \\
157  &  106  &   -2.218 & -17.230 &  0$^+$ &  7$^-$ &  -2.392 & -17.011 &  0$^+$ &  7$^-$ &  -1.544 & -18.477 &  0$^+$ &  7$^-$ &  -1.304 & -18.919 &  0$^+$ &  7$^-$ \\
158  &  107  &   -2.136 & -17.440 &  1$^-$ &  7$^-$ &  -2.328 & -17.216 &  1$^-$ &  7$^-$ &  -1.454 & -18.766 &  1$^-$ &  7$^-$ &  -1.257 & -19.134 &  1$^-$ &  7$^-$ \\
159  &  108  &   -2.085 & -17.630 &  0$^+$ &  7$^-$ &  -2.281 & -17.397 &  0$^+$ &  7$^-$ &  -1.414 & -18.954 &  0$^+$ &  7$^-$ &  -1.178 & -19.423 &  0$^+$ &  7$^-$ \\
160  &  109  &   -1.961 & -17.861 &  1$^-$ &  7$^-$ &  -2.165 & -17.616 &  1$^-$ &  7$^-$ &  -1.327 & -19.184 &  5$^-$ &  7$^-$ &  -1.111 & -19.657 &  1$^-$ &  7$^-$ \\
161  &  110  &   -1.925 & -18.036 &  0$^+$ &  7$^-$ &  -2.130 & -17.783 &  0$^+$ &  7$^-$ &  -1.222 & -19.414 &  0$^+$ &  7$^-$ &  -1.049 & -19.935 &  0$^+$ &  7$^-$ \\
162  &  111  &   -1.748 & -18.297 &  1$^-$ &  7$^-$ &  -1.928 & -18.041 &  1$^-$ &  7$^-$ &  -0.901 & -19.658 &  5$^-$ &  7$^-$ &  -0.964 & -20.196 &  1$^-$ &  7$^-$ \\
163  &  112  &   -1.736 & -18.460 &  0$^+$ &  7$^-$ &  -1.927 & -18.196 &  0$^+$ &  7$^-$ &  -0.878 & -19.890 &  0$^+$ &  7$^-$ &  -0.921 & -20.460 &  0$^+$ &  7$^-$ \\
164  &  113  &   -1.744 & -18.699 & 13$^+$ &  7$^-$ &  -1.950 & -18.430 & 13$^+$ &  7$^-$ &  -0.903 & -20.188 & 13$^+$ &  7$^-$ &  -0.824 & -20.754 &  1$^-$ &  7$^-$ \\
165  &  114  &   -1.531 & -18.911 &  0$^+$ &  7$^-$ &  -1.704 & -18.663 &  0$^+$ &  7$^-$ &  -0.543 & -20.503 &  0$^+$ &  7$^-$ &  -0.798 & -21.003 &  0$^+$ &  7$^-$ \\
166  &  115  &   -1.502 & -19.150 & 13$^+$ &  7$^-$ &  -1.676 & -18.905 & 13$^+$ &  7$^-$ &  -0.502 & -20.819 & 13$^+$ &  7$^-$ &  -0.696 & -21.332 &  1$^-$ &  7$^-$ \\
167  &  116  &   -1.330 & -19.385 &  0$^+$ &  7$^-$ &  -1.511 & -19.168 &  0$^+$ &  7$^-$ &  -0.370 & -21.149 &  0$^+$ &  7$^-$ &  -0.682 & -21.561 &  0$^+$ &  7$^-$ \\
168  &  117  &   -1.272 & -19.633 & 13$^+$ &  7$^-$ &  -1.462 & -19.422 & 13$^+$ &  7$^-$ &  -0.334 & -21.473 & 13$^+$ &  7$^-$ &  -0.665 & -21.832 & 13$^+$ &  7$^-$ \\
169  &  118  &   -1.138 & -19.868 &  0$^+$ &  7$^-$ &  -1.346 & -19.686 &  0$^+$ &  7$^-$ &  -0.255 & -21.797 &  0$^+$ &  7$^-$ &  -0.572 & -22.130 &  0$^+$ &  7$^-$ \\
170  &  119  &   -1.055 & -20.123 & 13$^+$ &  7$^-$ &  -1.284 & -19.948 & 13$^+$ &  7$^-$ &  -0.221 & -22.128 & 13$^+$ &  7$^-$ &  -0.544 & -22.402 & 13$^+$ &  7$^-$ \\
171  &  120  &   -0.947 & -20.349 &  0$^+$ &  7$^-$ &  -1.191 & -20.206 &  0$^+$ &  7$^-$ &  -0.164 & -22.448 &  0$^+$ &  7$^-$ &  -0.464 & -22.709 &  0$^+$ &  7$^-$ \\
172  &  121  &   -0.833 & -20.610 & 13$^+$ &  7$^-$ &  -1.112 & -20.476 & 13$^+$ &  7$^-$ &  -0.127 & -22.788 & 13$^+$ &  7$^-$ &  -0.425 & -22.984 & 13$^+$ &  7$^-$ \\
173  &  122  &   -0.745 & -20.815 &  0$^+$ &  7$^-$ &  -1.028 & -20.725 &  0$^+$ &  7$^-$ &  -0.081 & -23.104 &  0$^+$ &  7$^-$ &  -0.352 & -23.295 &  0$^+$ &  7$^-$ \\
174  &  123  &   -0.759 & -20.834 &  1$^+$ &  7$^-$ &  -0.912 & -21.010 & 13$^+$ &  7$^-$ &  -0.034 & -23.459 & 13$^+$ &  7$^-$ &  -0.299 & -23.575 & 13$^+$ &  7$^-$ \\
175  &  124  &   -0.516 & -21.244 &  0$^+$ &  7$^-$ &  -0.823 & -21.248 &  0$^+$ &  7$^-$ &   0.011 & -23.776 &  0$^+$ &  7$^-$ &  -0.227 & -23.888 &  0$^+$ &  7$^-$ \\
176  &  125  &   -0.525 & -21.270 &  1$^+$ &  7$^-$ &  -0.326 & -21.617 & 13$^+$ &  7$^-$ &  -0.003 & -23.803 &  1$^+$ &  7$^-$ &   0.693 & -24.179 & 13$^+$ &  7$^-$ \\
177  &  126  &   -0.277 & -21.566 &  0$^+$ &  7$^-$ &  -0.351 & -21.758 &  0$^+$ &  7$^-$ &   0.387 & -24.518 &  0$^+$ &  7$^-$ &   0.519 & -24.496 &  0$^+$ &  7$^-$ \\
178  &  127  &   -0.270 & -21.604 &  1$^+$ &  7$^-$ &  -0.356 & -21.781 &  1$^+$ &  7$^-$ &   0.483 & -24.520 &  1$^+$ &  7$^-$ &   0.889 & -24.504 &  1$^+$ &  7$^-$ \\
179  &  128  &   -0.104 & -21.761 &  0$^+$ &  7$^-$ &  -0.037 & -21.822 &  0$^+$ &  7$^-$ &         &         &         &         &   1.165 & -24.516 &  0$^+$ &  7$^-$ \\
180  &  129  &   -0.083 & -21.807 &  1$^+$ &  7$^-$ &  -0.019 & -21.846 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
181  &  130  &    0.001 & -21.900 &  0$^+$ &  7$^-$ &   0.042 & -21.892 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Tellurium $(Z= 52 )$} \\
102  &   50  &  -14.478 &   3.553 &  0$^+$ &  0$^+$ & -14.461 &   3.614 &  0$^+$ &  0$^+$ & -14.652 &   3.708 &  0$^+$ &  0$^+$ & -14.548 &   3.667 &  0$^+$ &  0$^+$ \\
103  &   51  &  -14.425 &   3.056 &  7$^+$ &  0$^+$ & -14.412 &   3.117 &  7$^+$ &  0$^+$ & -14.609 &   3.230 &  7$^+$ &  0$^+$ & -14.426 &   3.227 &  5$^+$ &  0$^+$ \\
104  &   52  &  -11.938 &   2.596 &  0$^+$ &  0$^+$ & -11.636 &   2.658 &  0$^+$ &  0$^+$ & -11.666 &   2.771 &  0$^+$ &  0$^+$ & -11.944 &   2.738 &  0$^+$ &  0$^+$ \\
105  &   53  &  -11.770 &   2.102 &  7$^+$ &  0$^+$ & -11.521 &   2.160 &  7$^+$ &  0$^+$ & -11.558 &   2.274 &  7$^+$ &  0$^+$ & -11.754 &   2.300 &  5$^+$ &  0$^+$ \\
106  &   54  &  -11.628 &   1.651 &  0$^+$ &  0$^+$ & -11.421 &   1.708 &  0$^+$ &  0$^+$ & -11.465 &   1.815 &  0$^+$ &  0$^+$ & -11.628 &   1.820 &  0$^+$ &  0$^+$ \\
107  &   55  &  -11.438 &   1.166 &  7$^+$ &  0$^+$ & -11.277 &   1.215 &  7$^+$ &  0$^+$ & -11.322 &   1.301 &  7$^+$ &  0$^+$ & -11.455 &   1.381 &  5$^+$ &  0$^+$ \\
108  &   56  &  -11.313 &   0.721 &  0$^+$ &  0$^+$ & -11.187 &   0.767 &  0$^+$ &  0$^+$ & -11.239 &   0.844 &  0$^+$ &  0$^+$ & -11.328 &   0.914 &  0$^+$ &  0$^+$ \\
109  &   57  &  -11.159 &   0.275 &  5$^+$ &  0$^+$ & -11.077 &   0.314 &  5$^+$ &  0$^+$ & -11.023 &   0.351 &  7$^+$ &  0$^+$ & -11.157 &   0.471 &  5$^+$ &  0$^+$ \\
110  &   58  &  -10.982 &  -0.186 &  0$^+$ &  0$^+$ & -10.922 &  -0.152 &  0$^+$ &  0$^+$ & -10.958 &  -0.104 &  0$^+$ &  0$^+$ & -11.024 &   0.022 &  0$^+$ &  0$^+$ \\
111  &   59  &  -10.801 &  -0.637 &  5$^+$ &  0$^+$ & -10.784 &  -0.612 &  5$^+$ &  0$^+$ & -10.850 &  -0.569 &  5$^+$ &  0$^+$ & -10.838 &  -0.425 &  5$^+$ &  0$^+$ \\
112  &   60  &  -10.626 &  -1.060 &  0$^+$ &  0$^+$ & -10.616 &  -1.031 &  0$^+$ &  0$^+$ & -10.620 &  -0.975 &  0$^+$ &  0$^+$ & -10.700 &  -0.851 &  0$^+$ &  0$^+$ \\
113  &   61  &  -10.390 &  -1.511 &  5$^+$ &  0$^+$ & -10.409 &  -1.490 &  5$^+$ &  0$^+$ & -10.420 &  -1.422 &  5$^+$ &  0$^+$ & -10.461 &  -1.300 &  5$^+$ &  0$^+$ \\
114  &   62  &  -10.235 &  -1.898 &  0$^+$ &  0$^+$ & -10.253 &  -1.865 &  0$^+$ &  0$^+$ & -10.239 &  -1.778 &  0$^+$ &  0$^+$ & -10.332 &  -1.700 &  0$^+$ &  0$^+$ \\
115  &   63  &   -9.919 &  -2.336 &  5$^+$ &  0$^+$ &  -9.898 &  -2.304 &  5$^+$ &  0$^+$ &  -9.818 &  -2.201 &  5$^+$ &  0$^+$ &  -9.984 &  -2.143 &  5$^+$ &  0$^+$ \\
116  &   64  &   -9.814 &  -2.700 &  0$^+$ &  0$^+$ &  -9.817 &  -2.655 &  0$^+$ &  0$^+$ &  -9.757 &  -2.550 &  0$^+$ &  0$^+$ &  -9.903 &  -2.522 &  0$^+$ &  0$^+$ \\
117  &   65  &   -9.722 &  -3.055 &  1$^+$ &  0$^+$ &  -9.742 &  -3.002 &  1$^+$ &  0$^+$ &  -9.681 &  -2.890 &  1$^+$ &  0$^+$ &  -9.821 &  -2.895 &  1$^+$ &  0$^+$ \\
118  &   66  &   -9.389 &  -3.475 &  0$^+$ &  0$^+$ &  -9.373 &  -3.413 &  0$^+$ &  0$^+$ &  -9.257 &  -3.310 &  0$^+$ &  0$^+$ &  -9.447 &  -3.321 &  0$^+$ &  0$^+$ \\
119  &   67  &   -9.236 &  -3.834 &  1$^+$ &  0$^+$ &  -9.214 &  -3.764 &  1$^+$ &  0$^+$ &  -9.070 &  -3.661 &  1$^+$ &  0$^+$ &  -9.277 &  -3.695 &  1$^+$ &  0$^+$ \\
120  &   68  &   -8.995 &  -4.239 &  0$^+$ &  0$^+$ &  -9.003 &  -4.160 &  0$^+$ &  0$^+$ &  -8.865 &  -4.075 &  0$^+$ &  0$^+$ &  -9.031 &  -4.108 &  0$^+$ &  0$^+$ \\
121  &   69  &   -8.809 &  -4.609 &  1$^+$ &  0$^+$ &  -8.828 &  -4.524 &  1$^+$ &  0$^+$ &  -8.661 &  -4.451 &  1$^+$ &  0$^+$ &  -8.829 &  -4.493 &  1$^+$ &  0$^+$ \\
122  &   70  &   -8.637 &  -5.000 &  0$^+$ &  0$^+$ &  -8.689 &  -4.910 &  0$^+$ &  0$^+$ &  -8.542 &  -4.856 &  0$^+$ &  0$^+$ &  -8.671 &  -4.893 &  0$^+$ &  0$^+$ \\
123  &   71  &   -8.431 &  -5.395 &  1$^+$ &  0$^+$ &  -8.505 &  -5.299 &  1$^+$ &  0$^+$ &  -8.345 &  -5.275 &  1$^+$ &  0$^+$ &  -8.464 &  -5.297 &  1$^+$ &  0$^+$ \\
124  &   72  &   -8.306 &  -5.767 &  0$^+$ &  0$^+$ &  -8.408 &  -5.666 &  0$^+$ &  0$^+$ &  -8.273 &  -5.660 &  0$^+$ &  0$^+$ &  -8.358 &  -5.681 &  0$^+$ &  0$^+$ \\
125  &   73  &   -8.084 &  -6.194 &  1$^+$ &  0$^+$ &  -8.215 &  -6.090 &  1$^+$ &  0$^+$ &  -8.103 &  -6.123 &  1$^+$ &  0$^+$ &  -8.157 &  -6.107 &  1$^+$ &  0$^+$ \\
126  &   74  &   -7.992 &  -6.540 &  0$^+$ &  0$^+$ &  -8.147 &  -6.432 &  0$^+$ &  0$^+$ &  -8.049 &  -6.482 &  0$^+$ &  0$^+$ &  -8.078 &  -6.472 &  0$^+$ &  0$^+$ \\
127  &   75  &   -7.881 &  -6.916 & 11$^-$ &  0$^+$ &  -8.059 &  -6.804 & 11$^-$ &  0$^+$ &  -7.981 &  -6.879 & 11$^-$ &  0$^+$ &  -7.990 &  -6.856 & 11$^-$ &  0$^+$ \\
128  &   76  &   -7.684 &  -7.323 &  0$^+$ &  0$^+$ &  -7.896 &  -7.209 &  0$^+$ &  0$^+$ &  -7.855 &  -7.315 &  0$^+$ &  0$^+$ &  -7.821 &  -7.263 &  0$^+$ &  0$^+$ \\
129  &   77  &   -7.558 &  -7.699 & 11$^-$ &  0$^+$ &  -7.799 &  -7.582 & 11$^-$ &  0$^+$ &  -7.786 &  -7.712 & 11$^-$ &  0$^+$ &  -7.726 &  -7.644 & 11$^-$ &  0$^+$ \\
130  &   78  &   -7.371 &  -8.115 &  0$^+$ &  0$^+$ &  -7.646 &  -7.997 &  0$^+$ &  0$^+$ &  -7.681 &  -8.152 &  0$^+$ &  0$^+$ &  -7.576 &  -8.055 &  0$^+$ &  0$^+$ \\
131  &   79  &   -7.225 &  -8.495 & 11$^-$ &  0$^+$ &  -7.539 &  -8.374 & 11$^-$ &  0$^+$ &  -7.612 &  -8.546 & 11$^-$ &  0$^+$ &  -7.473 &  -8.434 & 11$^-$ &  0$^+$ \\
132  &   80  &   -7.037 &  -8.918 &  0$^+$ &  0$^+$ &  -7.390 &  -8.796 &  0$^+$ &  0$^+$ &  -7.519 &  -8.987 &  0$^+$ &  0$^+$ &  -7.333 &  -8.846 &  0$^+$ &  0$^+$ \\
133  &   81  &   -5.164 &  -9.306 & 11$^-$ &  0$^+$ &  -5.237 &  -9.178 & 11$^-$ &  0$^+$ &  -5.095 &  -9.378 & 11$^-$ &  0$^+$ &  -4.976 &  -9.222 & 11$^-$ &  0$^+$ \\
134  &   82  &   -5.058 &  -9.736 &  0$^+$ &  0$^+$ &  -5.181 &  -9.606 &  0$^+$ &  0$^+$ &  -5.023 &  -9.819 &  0$^+$ &  0$^+$ &  -4.936 &  -9.633 &  0$^+$ &  0$^+$ \\
135  &   83  &   -5.080 &  -9.926 &  7$^-$ &  0$^+$ &  -5.150 &  -9.791 &  7$^-$ &  0$^+$ &  -4.969 & -10.034 &  7$^-$ &  0$^+$ &  -4.873 &  -9.888 &  7$^-$ &  0$^+$ \\
136  &   84  &   -3.379 & -10.214 &  0$^+$ &  0$^+$ &  -3.164 & -10.057 &  0$^+$ &  0$^+$ &  -2.683 & -10.304 &  0$^+$ &  0$^+$ &  -2.720 & -10.225 &  0$^+$ &  0$^+$ \\
137  &   85  &   -3.272 & -10.419 &  7$^-$ &  0$^+$ &  -3.081 & -10.253 &  7$^-$ &  0$^+$ &  -2.593 & -10.521 &  7$^-$ &  0$^+$ &  -2.595 & -10.488 &  7$^-$ &  0$^+$ \\
138  &   86  &   -3.269 & -10.712 &  0$^+$ &  0$^+$ &  -3.102 & -10.530 &  0$^+$ &  0$^+$ &  -2.585 & -10.800 &  0$^+$ &  0$^+$ &  -2.583 & -10.835 &  0$^+$ &  0$^+$ \\
139  &   87  &   -3.168 & -10.934 &  7$^-$ &  0$^+$ &  -3.016 & -10.745 &  7$^-$ &  0$^+$ &  -2.472 & -11.025 &  7$^-$ &  0$^+$ &  -2.457 & -11.117 &  7$^-$ &  0$^+$ \\
140  &   88  &   -3.180 & -11.222 &  0$^+$ &  0$^+$ &  -3.052 & -11.024 &  0$^+$ &  0$^+$ &  -2.485 & -11.312 &  0$^+$ &  0$^+$ &  -2.468 & -11.465 &  0$^+$ &  0$^+$ \\
141  &   89  &   -3.083 & -11.462 &  7$^-$ &  0$^+$ &  -2.968 & -11.261 &  7$^-$ &  0$^+$ &  -2.355 & -11.559 &  7$^-$ &  0$^+$ &  -2.346 & -11.771 &  7$^-$ &  0$^+$ \\
142  &   90  &   -3.103 & -11.737 &  0$^+$ &  0$^+$ &  -3.012 & -11.532 &  0$^+$ &  0$^+$ &  -2.391 & -11.848 &  0$^+$ &  0$^+$ &  -2.370 & -12.110 &  0$^+$ &  0$^+$ \\
143  &   91  &   -3.010 & -11.993 &  7$^-$ &  0$^+$ &  -2.933 & -11.790 &  7$^-$ &  0$^+$ &  -2.375 & -12.033 &  3$^-$ &  0$^+$ &  -2.257 & -12.440 &  7$^-$ &  0$^+$ \\
144  &   92  &   -3.032 & -12.253 &  0$^+$ &  0$^+$ &  -2.979 & -12.047 &  0$^+$ &  0$^+$ &  -2.311 & -12.409 &  0$^+$ &  0$^+$ &  -2.285 & -12.760 &  0$^+$ &  0$^+$ \\
145  &   93  &   -3.031 & -12.432 &  3$^-$ &  0$^+$ &  -2.989 & -12.229 &  3$^-$ &  0$^+$ &  -2.283 & -12.623 &  3$^-$ &  0$^+$ &  -2.177 & -13.108 &  7$^-$ &  0$^+$ \\
146  &   94  &   -2.965 & -12.763 &  0$^+$ &  0$^+$ &  -2.948 & -12.561 &  0$^+$ &  0$^+$ &  -2.244 & -12.988 &  0$^+$ &  0$^+$ &  -2.205 & -13.407 &  0$^+$ &  0$^+$ \\
147  &   95  &   -2.954 & -12.955 &  3$^-$ &  0$^+$ &  -2.951 & -12.758 &  3$^-$ &  0$^+$ &  -2.210 & -13.235 &  3$^-$ &  0$^+$ &  -2.212 & -13.614 &  3$^-$ &  0$^+$ \\
148  &   96  &   -2.896 & -13.265 &  0$^+$ &  0$^+$ &  -2.915 & -13.068 &  0$^+$ &  0$^+$ &  -2.186 & -13.576 &  0$^+$ &  0$^+$ &  -2.123 & -14.043 &  0$^+$ &  0$^+$ \\
149  &   97  &   -2.876 & -13.469 &  3$^-$ &  0$^+$ &  -2.909 & -13.279 &  3$^-$ &  0$^+$ &  -2.147 & -13.854 &  3$^-$ &  0$^+$ &  -2.122 & -14.265 &  3$^-$ &  0$^+$ \\
150  &   98  &   -2.824 & -13.756 &  0$^+$ &  0$^+$ &  -2.877 & -13.563 &  0$^+$ &  0$^+$ &  -2.130 & -14.165 &  0$^+$ &  0$^+$ &  -2.033 & -14.662 &  0$^+$ &  0$^+$ \\
151  &   99  &   -2.793 & -13.969 &  3$^-$ &  0$^+$ &  -2.861 & -13.785 &  3$^-$ &  0$^+$ &  -2.084 & -14.468 &  3$^-$ &  0$^+$ &  -2.019 & -14.896 &  3$^-$ &  0$^+$ \\
152  &  100  &   -2.744 & -14.233 &  0$^+$ &  0$^+$ &  -2.830 & -14.043 &  0$^+$ &  0$^+$ &  -2.070 & -14.746 &  0$^+$ &  0$^+$ &  -1.932 & -15.258 &  0$^+$ &  0$^+$ \\
153  &  101  &   -2.701 & -14.455 &  3$^-$ &  0$^+$ &  -2.802 & -14.273 &  3$^-$ &  0$^+$ &  -2.057 & -14.991 &  1$^-$ &  0$^+$ &  -1.901 & -15.503 &  3$^-$ &  0$^+$ \\
154  &  102  &   -2.656 & -14.697 &  0$^+$ &  0$^+$ &  -2.772 & -14.505 &  0$^+$ &  0$^+$ &  -1.999 & -15.311 &  0$^+$ &  0$^+$ &  -1.820 & -15.831 &  0$^+$ &  0$^+$ \\
155  &  103  &   -2.625 & -14.897 &  1$^-$ &  0$^+$ &  -2.758 & -14.708 &  1$^-$ &  0$^+$ &  -1.972 & -15.573 &  1$^-$ &  0$^+$ &  -1.769 & -16.083 &  3$^-$ &  0$^+$ \\
156  &  104  &   -2.556 & -15.148 &  0$^+$ &  0$^+$ &  -2.700 & -14.949 &  0$^+$ &  0$^+$ &  -1.912 & -15.853 &  0$^+$ &  0$^+$ &  -1.699 & -16.382 &  0$^+$ &  0$^+$ \\
157  &  105  &   -2.507 & -15.357 &  1$^-$ &  0$^+$ &  -2.668 & -15.157 &  1$^-$ &  0$^+$ &  -1.861 & -16.129 &  1$^-$ &  0$^+$ &  -1.628 & -16.642 &  3$^-$ &  0$^+$ \\
158  &  106  &   -2.441 & -15.589 &  0$^+$ &  0$^+$ &  -2.609 & -15.378 &  0$^+$ &  0$^+$ &  -1.802 & -16.369 &  0$^+$ &  0$^+$ &  -1.574 & -16.921 &  0$^+$ &  0$^+$ \\
159  &  107  &   -2.366 & -15.810 &  1$^-$ &  0$^+$ &  -2.550 & -15.593 &  1$^-$ &  0$^+$ &  -1.713 & -16.652 &  1$^-$ &  0$^+$ &  -1.532 & -17.140 &  1$^-$ &  0$^+$ \\
160  &  108  &   -2.308 & -16.026 &  0$^+$ &  0$^+$ &  -2.495 & -15.796 &  0$^+$ &  0$^+$ &  -1.660 & -16.860 &  0$^+$ &  0$^+$ &  -1.447 & -17.457 &  0$^+$ &  0$^+$ \\
161  &  109  &   -2.196 & -16.266 &  1$^-$ &  0$^+$ &  -2.390 & -16.026 &  1$^-$ &  0$^+$ &  -1.568 & -17.089 &  5$^-$ &  0$^+$ &  -1.391 & -17.693 &  1$^-$ &  0$^+$ \\
162  &  110  &   -2.152 & -16.467 &  0$^+$ &  0$^+$ &  -2.348 & -16.217 &  0$^+$ &  0$^+$ &  -1.464 & -17.336 &  0$^+$ &  0$^+$ &  -1.323 & -17.999 &  0$^+$ &  0$^+$ \\
163  &  111  &   -1.996 & -16.742 &  1$^-$ &  0$^+$ &  -2.176 & -16.487 &  1$^-$ &  0$^+$ &  -1.191 & -17.584 &  5$^-$ &  0$^+$ &  -1.253 & -18.261 &  1$^-$ &  0$^+$ \\
164  &  112  &   -1.975 & -16.927 &  0$^+$ &  0$^+$ &  -2.166 & -16.665 &  0$^+$ &  0$^+$ &  -1.165 & -17.847 &  0$^+$ &  0$^+$ &  -1.202 & -18.552 &  0$^+$ &  0$^+$ \\
165  &  113  &   -1.782 & -17.249 &  1$^-$ &  0$^+$ &  -2.186 & -16.916 & 13$^+$ &  0$^+$ &  -1.185 & -18.154 & 13$^+$ &  0$^+$ &  -1.123 & -18.847 &  1$^-$ &  0$^+$ \\
166  &  114  &   -1.785 & -17.414 &  0$^+$ &  0$^+$ &  -1.970 & -17.164 &  0$^+$ &  0$^+$ &  -0.880 & -18.485 &  0$^+$ &  0$^+$ &  -1.087 & -19.120 &  0$^+$ &  0$^+$ \\
167  &  115  &   -1.758 & -17.667 & 13$^+$ &  0$^+$ &  -1.948 & -17.418 & 13$^+$ &  0$^+$ &  -0.847 & -18.810 & 13$^+$ &  0$^+$ &  -1.002 & -19.451 &  1$^-$ &  0$^+$ \\
168  &  116  &   -1.593 & -17.925 &  0$^+$ &  0$^+$ &  -1.790 & -17.703 &  0$^+$ &  0$^+$ &  -0.714 & -19.171 &  0$^+$ &  0$^+$ &  -0.978 & -19.702 &  0$^+$ &  0$^+$ \\
169  &  117  &   -1.539 & -18.186 & 13$^+$ &  0$^+$ &  -1.747 & -17.969 & 13$^+$ &  0$^+$ &  -0.681 & -19.507 & 13$^+$ &  0$^+$ &  -0.890 & -20.067 &  1$^-$ &  0$^+$ \\
170  &  118  &   -1.405 & -18.451 &  0$^+$ &  0$^+$ &  -1.630 & -18.260 &  0$^+$ &  0$^+$ &  -0.601 & -19.864 &  0$^+$ &  0$^+$ &  -0.872 & -20.294 &  0$^+$ &  0$^+$ \\
171  &  119  &   -1.326 & -18.720 & 13$^+$ &  0$^+$ &  -1.573 & -18.535 & 13$^+$ &  0$^+$ &  -0.570 & -20.206 & 13$^+$ &  0$^+$ &  -0.846 & -20.570 & 13$^+$ &  0$^+$ \\
172  &  120  &   -1.213 & -18.980 &  0$^+$ &  0$^+$ &  -1.478 & -18.822 &  0$^+$ &  0$^+$ &  -0.512 & -20.560 &  0$^+$ &  0$^+$ &  -0.768 & -20.894 &  0$^+$ &  0$^+$ \\
173  &  121  &   -1.102 & -19.258 & 13$^+$ &  0$^+$ &  -1.404 & -19.107 & 13$^+$ &  0$^+$ &  -0.480 & -20.908 & 13$^+$ &  0$^+$ &  -0.731 & -21.171 & 13$^+$ &  0$^+$ \\
174  &  122  &   -1.003 & -19.503 &  0$^+$ &  0$^+$ &  -1.317 & -19.388 &  0$^+$ &  0$^+$ &  -0.433 & -21.260 &  0$^+$ &  0$^+$ &  -0.660 & -21.500 &  0$^+$ &  0$^+$ \\
175  &  123  &   -0.829 & -19.790 & 13$^+$ &  0$^+$ &  -1.213 & -19.688 & 13$^+$ &  0$^+$ &  -0.395 & -21.618 & 13$^+$ &  0$^+$ &  -0.609 & -21.779 & 13$^+$ &  0$^+$ \\
176  &  124  &   -0.745 & -20.004 &  0$^+$ &  0$^+$ &  -1.120 & -19.963 &  0$^+$ &  0$^+$ &  -0.353 & -21.969 &  0$^+$ &  0$^+$ &  -0.538 & -22.110 &  0$^+$ &  0$^+$ \\
177  &  125  &   -0.759 & -20.024 &  1$^+$ &  0$^+$ &  -0.503 & -20.316 & 13$^+$ &  0$^+$ &   0.230 & -22.346 & 13$^+$ &  0$^+$ &   0.290 & -22.395 & 13$^+$ &  0$^+$ \\
178  &  126  &   -0.418 & -20.396 &  0$^+$ &  0$^+$ &  -0.496 & -20.614 &  0$^+$ &  0$^+$ &   0.233 & -22.705 &  0$^+$ &  0$^+$ &   0.150 & -22.731 &  0$^+$ &  0$^+$ \\
179  &  127  &   -0.416 & -20.428 &  1$^+$ &  0$^+$ &  -0.509 & -20.619 &  1$^+$ &  0$^+$ &   0.314 & -22.718 &  1$^+$ &  0$^+$ &   0.252 & -22.739 &  1$^+$ &  0$^+$ \\
180  &  128  &   -0.188 & -20.591 &  0$^+$ &  0$^+$ &  -0.070 & -20.606 &  0$^+$ &  0$^+$ &   0.741 & -22.723 &  0$^+$ &  0$^+$ &   1.147 & -22.757 &  0$^+$ &  0$^+$ \\
181  &  129  &   -0.169 & -20.629 &  1$^+$ &  0$^+$ &  -0.057 & -20.626 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
182  &  130  &   -0.069 & -20.727 &  0$^+$ &  0$^+$ &  -0.002 & -20.681 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
183  &  131  &   -0.043 & -20.772 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
184  &  132  &    0.006 & -20.853 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Iodine $(Z= 53 )$} \\
105  &   52  &  -12.364 &   2.911 &  0$^+$ &  5$^-$ & -12.060 &   2.972 &  0$^+$ &  5$^-$ & -12.069 &   3.091 &  0$^+$ &  5$^-$ & -12.372 &   3.123 &  0$^+$ &  5$^-$ \\
106  &   53  &  -12.268 &   2.426 &  7$^+$ &  7$^-$ & -12.029 &   2.481 &  7$^+$ &  7$^-$ & -12.090 &   2.598 &  7$^+$ &  7$^-$ & -12.176 &   2.694 &  5$^+$ &  5$^-$ \\
107  &   54  &  -12.125 &   1.977 &  0$^+$ &  7$^-$ & -11.930 &   2.029 &  0$^+$ &  7$^-$ & -11.999 &   2.135 &  0$^+$ &  7$^-$ & -12.048 &   2.203 &  0$^+$ &  5$^-$ \\
108  &   55  &  -11.917 &   1.502 &  7$^+$ &  7$^-$ & -11.768 &   1.542 &  7$^+$ &  7$^-$ & -11.854 &   1.611 &  7$^+$ &  7$^-$ & -11.867 &   1.767 &  5$^+$ &  5$^-$ \\
109  &   56  &  -11.794 &   1.061 &  0$^+$ &  7$^-$ & -11.678 &   1.096 &  0$^+$ &  7$^-$ & -11.763 &   1.144 &  0$^+$ &  7$^-$ & -11.739 &   1.293 &  0$^+$ &  5$^-$ \\
110  &   57  &  -11.648 &   0.624 &  5$^+$ &  7$^-$ & -11.458 &   0.628 &  7$^+$ &  7$^-$ & -11.484 &   0.630 &  7$^+$ &  7$^-$ & -11.561 &   0.848 &  5$^+$ &  5$^-$ \\
111  &   58  &  -11.439 &   0.166 &  0$^+$ &  7$^-$ & -11.382 &   0.186 &  0$^+$ &  7$^-$ & -11.423 &   0.178 &  0$^+$ &  7$^-$ & -11.482 &   0.395 &  0$^+$ &  7$^-$ \\
112  &   59  &  -11.261 &  -0.276 &  5$^+$ &  7$^-$ & -11.248 &  -0.263 &  5$^+$ &  7$^-$ & -11.317 &  -0.272 &  5$^+$ &  7$^-$ & -11.301 &  -0.041 &  5$^+$ &  7$^-$ \\
113  &   60  &  -11.055 &  -0.695 &  0$^+$ &  7$^-$ & -11.039 &  -0.675 &  0$^+$ &  7$^-$ & -11.015 &  -0.652 &  0$^+$ &  7$^-$ & -11.141 &  -0.461 &  0$^+$ &  7$^-$ \\
114  &   61  &  -10.815 &  -1.133 &  5$^+$ &  7$^-$ & -10.824 &  -1.116 &  5$^+$ &  7$^-$ & -10.795 &  -1.067 &  5$^+$ &  7$^-$ & -10.902 &  -0.897 &  5$^+$ &  7$^-$ \\
115  &   62  &  -10.640 &  -1.515 &  0$^+$ &  7$^-$ & -10.644 &  -1.482 &  0$^+$ &  7$^-$ & -10.608 &  -1.409 &  0$^+$ &  7$^-$ & -10.754 &  -1.293 &  0$^+$ &  7$^-$ \\
116  &   63  &  -10.316 &  -1.940 &  5$^+$ &  7$^-$ & -10.277 &  -1.902 &  5$^+$ &  7$^-$ & -10.183 &  -1.807 &  5$^+$ &  7$^-$ & -10.399 &  -1.722 &  5$^+$ &  7$^-$ \\
117  &   64  &  -10.202 &  -2.301 &  0$^+$ &  7$^-$ & -10.190 &  -2.253 &  0$^+$ &  7$^-$ & -10.123 &  -2.154 &  0$^+$ &  7$^-$ & -10.308 &  -2.100 &  0$^+$ &  7$^-$ \\
118  &   65  &  -10.112 &  -2.649 &  1$^+$ &  7$^-$ & -10.118 &  -2.591 &  1$^+$ &  7$^-$ & -10.049 &  -2.483 &  1$^+$ &  7$^-$ & -10.229 &  -2.467 &  1$^+$ &  7$^-$ \\
119  &   66  &   -9.772 &  -3.067 &  0$^+$ &  7$^-$ &  -9.745 &  -3.003 &  0$^+$ &  7$^-$ &  -9.632 &  -2.908 &  0$^+$ &  7$^-$ &  -9.845 &  -2.886 &  0$^+$ &  7$^-$ \\
120  &   67  &   -9.626 &  -3.420 &  1$^+$ &  7$^-$ &  -9.596 &  -3.348 &  1$^+$ &  7$^-$ &  -9.458 &  -3.252 &  1$^+$ &  7$^-$ &  -9.683 &  -3.256 &  1$^+$ &  7$^-$ \\
121  &   68  &   -9.380 &  -3.825 &  0$^+$ &  7$^-$ &  -9.381 &  -3.748 &  0$^+$ &  7$^-$ &  -9.254 &  -3.672 &  0$^+$ &  7$^-$ &  -9.430 &  -3.664 &  0$^+$ &  7$^-$ \\
122  &   69  &   -9.208 &  -4.189 &  1$^+$ &  7$^-$ &  -9.221 &  -4.106 &  1$^+$ &  7$^-$ &  -9.075 &  -4.041 &  1$^+$ &  7$^-$ &  -9.242 &  -4.042 &  1$^+$ &  7$^-$ \\
123  &   70  &   -9.027 &  -4.582 &  0$^+$ &  7$^-$ &  -9.074 &  -4.494 &  0$^+$ &  7$^-$ &  -8.949 &  -4.453 &  0$^+$ &  7$^-$ &  -9.075 &  -4.440 &  0$^+$ &  7$^-$ \\
124  &   71  &   -8.840 &  -4.966 &  1$^+$ &  7$^-$ &  -8.911 &  -4.873 &  1$^+$ &  7$^-$ &  -8.782 &  -4.859 &  1$^+$ &  7$^-$ &  -8.885 &  -4.833 &  1$^+$ &  7$^-$ \\
125  &   72  &   -8.702 &  -5.342 &  0$^+$ &  7$^-$ &  -8.801 &  -5.245 &  0$^+$ &  7$^-$ &  -8.694 &  -5.253 &  0$^+$ &  7$^-$ &  -8.765 &  -5.217 &  0$^+$ &  7$^-$ \\
126  &   73  &   -8.502 &  -5.756 &  1$^+$ &  7$^-$ &  -8.631 &  -5.654 &  1$^+$ &  7$^-$ &  -8.547 &  -5.698 &  1$^+$ &  7$^-$ &  -8.581 &  -5.629 &  1$^+$ &  7$^-$ \\
127  &   74  &   -8.393 &  -6.108 &  0$^+$ &  7$^-$ &  -8.546 &  -6.003 &  0$^+$ &  7$^-$ &  -8.476 &  -6.067 &  0$^+$ &  7$^-$ &  -8.488 &  -5.995 &  0$^+$ &  7$^-$ \\
128  &   75  &   -8.280 &  -6.480 & 11$^-$ &  7$^-$ &  -8.456 &  -6.370 & 11$^-$ &  7$^-$ &  -8.406 &  -6.459 & 11$^-$ &  7$^-$ &  -8.397 &  -6.373 & 11$^-$ &  7$^-$ \\
129  &   76  &   -8.089 &  -6.882 &  0$^+$ &  7$^-$ &  -8.299 &  -6.770 &  0$^+$ &  7$^-$ &  -8.283 &  -6.891 &  0$^+$ &  7$^-$ &  -8.231 &  -6.775 &  0$^+$ &  7$^-$ \\
130  &   77  &   -7.964 &  -7.252 & 11$^-$ &  7$^-$ &  -8.203 &  -7.135 & 11$^-$ &  7$^-$ &  -8.213 &  -7.279 & 11$^-$ &  7$^-$ &  -8.134 &  -7.149 & 11$^-$ &  7$^-$ \\
131  &   78  &   -7.780 &  -7.665 &  0$^+$ &  7$^-$ &  -8.054 &  -7.546 &  0$^+$ &  7$^-$ &  -8.108 &  -7.717 &  0$^+$ &  7$^-$ &  -7.985 &  -7.555 &  0$^+$ &  7$^-$ \\
132  &   79  &   -7.636 &  -8.036 & 11$^-$ &  7$^-$ &  -7.949 &  -7.913 & 11$^-$ &  7$^-$ &  -8.036 &  -8.101 & 11$^-$ &  7$^-$ &  -7.880 &  -7.926 & 11$^-$ &  7$^-$ \\
133  &   80  &   -7.451 &  -8.458 &  0$^+$ &  7$^-$ &  -7.803 &  -8.333 &  0$^+$ &  7$^-$ &  -7.942 &  -8.541 &  0$^+$ &  7$^-$ &  -7.740 &  -8.334 &  0$^+$ &  7$^-$ \\
134  &   81  &   -5.504 &  -8.833 & 11$^-$ &  7$^-$ &  -5.704 &  -8.703 & 11$^-$ &  7$^-$ &  -5.432 &  -8.918 & 11$^-$ &  7$^-$ &  -5.330 &  -8.702 & 11$^-$ &  7$^-$ \\
135  &   82  &   -6.250 &  -9.264 &  0$^+$ &  7$^-$ &  -5.504 &  -9.131 &  0$^+$ &  7$^-$ &  -5.379 &  -9.358 &  0$^+$ &  7$^-$ &  -5.311 &  -9.111 &  0$^+$ &  7$^-$ \\
136  &   83  &   -5.323 &  -9.453 &  7$^-$ &  7$^-$ &  -5.485 &  -9.315 &  7$^-$ &  7$^-$ &  -5.314 &  -9.572 &  7$^-$ &  7$^-$ &  -5.230 &  -9.365 &  7$^-$ &  7$^-$ \\
137  &   84  &   -3.622 &  -9.768 &  0$^+$ &  7$^-$ &  -3.391 &  -9.607 &  0$^+$ &  7$^-$ &  -2.926 &  -9.861 &  0$^+$ &  7$^-$ &  -3.017 &  -9.718 &  0$^+$ &  7$^-$ \\
138  &   85  &   -3.524 &  -9.976 &  7$^-$ &  7$^-$ &  -3.317 &  -9.808 &  7$^-$ &  7$^-$ &  -2.837 & -10.079 &  7$^-$ &  7$^-$ &  -2.900 &  -9.984 &  7$^-$ &  7$^-$ \\
139  &   86  &   -3.520 & -10.288 &  0$^+$ &  7$^-$ &  -3.341 & -10.107 &  0$^+$ &  7$^-$ &  -2.836 & -10.380 &  0$^+$ &  7$^-$ &  -2.892 & -10.343 &  0$^+$ &  7$^-$ \\
140  &   87  &   -3.429 & -10.515 &  7$^-$ &  7$^-$ &  -3.268 & -10.328 &  7$^-$ &  7$^-$ &  -2.732 & -10.612 &  7$^-$ &  7$^-$ &  -2.779 & -10.629 &  7$^-$ &  7$^-$ \\
141  &   88  &   -3.436 & -10.816 &  0$^+$ &  7$^-$ &  -3.301 & -10.623 &  0$^+$ &  7$^-$ &  -2.749 & -10.920 &  0$^+$ &  7$^-$ &  -2.787 & -10.985 &  0$^+$ &  7$^-$ \\
142  &   89  &   -3.349 & -11.062 &  7$^-$ &  7$^-$ &  -3.231 & -10.868 &  7$^-$ &  7$^-$ &  -2.638 & -11.183 &  7$^-$ &  7$^-$ &  -2.681 & -11.295 &  7$^-$ &  7$^-$ \\
143  &   90  &   -3.360 & -11.347 &  0$^+$ &  7$^-$ &  -3.267 & -11.149 &  0$^+$ &  7$^-$ &  -2.669 & -11.486 &  0$^+$ &  7$^-$ &  -2.696 & -11.638 &  0$^+$ &  7$^-$ \\
144  &   91  &   -3.275 & -11.607 &  7$^-$ &  7$^-$ &  -3.200 & -11.414 &  7$^-$ &  7$^-$ &  -2.563 & -11.786 &  7$^-$ &  7$^-$ &  -2.595 & -11.969 &  7$^-$ &  7$^-$ \\
145  &   92  &   -3.288 & -11.873 &  0$^+$ &  7$^-$ &  -3.235 & -11.677 &  0$^+$ &  7$^-$ &  -2.601 & -12.073 &  0$^+$ &  7$^-$ &  -2.612 & -12.292 &  0$^+$ &  7$^-$ \\
146  &   93  &   -3.204 & -12.144 &  7$^-$ &  7$^-$ &  -3.169 & -11.957 &  7$^-$ &  7$^-$ &  -2.589 & -12.283 &  3$^-$ &  7$^-$ &  -2.512 & -12.639 &  7$^-$ &  7$^-$ \\
147  &   94  &   -3.217 & -12.390 &  0$^+$ &  7$^-$ &  -3.202 & -12.198 &  0$^+$ &  7$^-$ &  -2.540 & -12.672 &  0$^+$ &  7$^-$ &  -2.528 & -12.940 &  0$^+$ &  7$^-$ \\
148  &   95  &   -3.213 & -12.580 &  3$^-$ &  7$^-$ &  -3.212 & -12.392 &  3$^-$ &  7$^-$ &  -2.523 & -12.910 &  3$^-$ &  7$^-$ &  -2.423 & -13.297 &  7$^-$ &  7$^-$ \\
149  &   96  &   -3.143 & -12.897 &  0$^+$ &  7$^-$ &  -3.164 & -12.709 &  0$^+$ &  7$^-$ &  -2.483 & -13.271 &  0$^+$ &  7$^-$ &  -2.438 & -13.575 &  0$^+$ &  7$^-$ \\
150  &   97  &   -3.128 & -13.096 &  3$^-$ &  7$^-$ &  -3.164 & -12.914 &  3$^-$ &  7$^-$ &  -2.459 & -13.536 &  3$^-$ &  7$^-$ &  -2.444 & -13.788 &  3$^-$ &  7$^-$ \\
151  &   98  &   -3.064 & -13.389 &  0$^+$ &  7$^-$ &  -3.118 & -13.204 &  0$^+$ &  7$^-$ &  -2.423 & -13.861 &  0$^+$ &  7$^-$ &  -2.337 & -14.192 &  0$^+$ &  7$^-$ \\
152  &   99  &   -3.038 & -13.597 &  3$^-$ &  7$^-$ &  -3.107 & -13.418 &  3$^-$ &  7$^-$ &  -2.388 & -14.148 &  3$^-$ &  7$^-$ &  -2.330 & -14.416 &  3$^-$ &  7$^-$ \\
153  &  100  &   -2.977 & -13.866 &  0$^+$ &  7$^-$ &  -3.062 & -13.680 &  0$^+$ &  7$^-$ &  -2.354 & -14.434 &  0$^+$ &  7$^-$ &  -2.223 & -14.784 &  0$^+$ &  7$^-$ \\
154  &  101  &   -2.938 & -14.081 &  3$^-$ &  7$^-$ &  -3.037 & -13.902 &  3$^-$ &  7$^-$ &  -2.303 & -14.735 &  3$^-$ &  7$^-$ &  -2.198 & -15.019 &  3$^-$ &  7$^-$ \\
155  &  102  &   -2.882 & -14.328 &  0$^+$ &  7$^-$ &  -2.995 & -14.137 &  0$^+$ &  7$^-$ &  -2.272 & -14.982 &  0$^+$ &  7$^-$ &  -2.100 & -15.353 &  0$^+$ &  7$^-$ \\
156  &  103  &   -2.827 & -14.550 &  3$^-$ &  7$^-$ &  -2.952 & -14.362 &  3$^-$ &  7$^-$ &  -2.252 & -15.220 &  1$^-$ &  7$^-$ &  -2.052 & -15.595 &  3$^-$ &  7$^-$ \\
157  &  104  &   -2.777 & -14.776 &  0$^+$ &  7$^-$ &  -2.913 & -14.575 &  0$^+$ &  7$^-$ &  -2.170 & -15.502 &  0$^+$ &  7$^-$ &  -1.971 & -15.902 &  0$^+$ &  7$^-$ \\
158  &  105  &   -2.732 & -14.977 &  1$^-$ &  7$^-$ &  -2.885 & -14.772 &  1$^-$ &  7$^-$ &  -2.124 & -15.750 &  1$^-$ &  7$^-$ &  -1.905 & -16.153 &  3$^-$ &  7$^-$ \\
159  &  106  &   -2.658 & -15.215 &  0$^+$ &  7$^-$ &  -2.816 & -14.998 &  0$^+$ &  7$^-$ &  -2.047 & -15.995 &  0$^+$ &  7$^-$ &  -1.842 & -16.440 &  0$^+$ &  7$^-$ \\
160  &  107  &   -2.591 & -15.427 &  1$^-$ &  7$^-$ &  -2.763 & -15.200 &  1$^-$ &  7$^-$ &  -1.961 & -16.250 &  1$^-$ &  7$^-$ &  -1.762 & -16.704 &  3$^-$ &  7$^-$ \\
161  &  108  &   -2.525 & -15.651 &  0$^+$ &  7$^-$ &  -2.701 & -15.413 &  0$^+$ &  7$^-$ &  -1.895 & -16.467 &  0$^+$ &  7$^-$ &  -1.717 & -16.977 &  0$^+$ &  7$^-$ \\
162  &  109  &   -2.427 & -15.881 &  1$^-$ &  7$^-$ &  -2.609 & -15.632 &  1$^-$ &  7$^-$ &  -1.750 & -16.734 &  1$^-$ &  7$^-$ &  -1.672 & -17.204 &  1$^-$ &  7$^-$ \\
163  &  110  &   -2.376 & -16.092 &  0$^+$ &  7$^-$ &  -2.563 & -15.835 &  0$^+$ &  7$^-$ &  -1.702 & -16.937 &  0$^+$ &  7$^-$ &  -1.598 & -17.519 &  0$^+$ &  7$^-$ \\
164  &  111  &   -2.242 & -16.354 &  1$^-$ &  7$^-$ &  -2.421 & -16.091 &  1$^-$ &  7$^-$ &  -1.483 & -17.179 &  5$^-$ &  7$^-$ &  -1.544 & -17.769 &  1$^-$ &  7$^-$ \\
165  &  112  &   -2.211 & -16.550 &  0$^+$ &  7$^-$ &  -2.402 & -16.282 &  0$^+$ &  7$^-$ &  -1.453 & -17.453 &  0$^+$ &  7$^-$ &  -1.484 & -18.071 &  0$^+$ &  7$^-$ \\
166  &  113  &   -2.044 & -16.856 &  1$^-$ &  7$^-$ &  -2.221 & -16.602 &  1$^-$ &  7$^-$ &  -1.467 & -17.754 & 13$^+$ &  7$^-$ &  -1.423 & -18.348 &  1$^-$ &  7$^-$ \\
167  &  114  &   -2.035 & -17.032 &  0$^+$ &  7$^-$ &  -2.232 & -16.771 &  0$^+$ &  7$^-$ &  -1.220 & -18.073 &  0$^+$ &  7$^-$ &  -1.376 & -18.633 &  0$^+$ &  7$^-$ \\
168  &  115  &   -2.010 & -17.280 & 13$^+$ &  7$^-$ &  -2.215 & -17.018 & 13$^+$ &  7$^-$ &  -1.195 & -18.386 & 13$^+$ &  7$^-$ &  -1.309 & -18.942 &  1$^-$ &  7$^-$ \\
169  &  116  &   -1.855 & -17.537 &  0$^+$ &  7$^-$ &  -2.067 & -17.298 &  0$^+$ &  7$^-$ &  -1.063 & -18.746 &  0$^+$ &  7$^-$ &  -1.272 & -19.204 &  0$^+$ &  7$^-$ \\
170  &  117  &   -1.805 & -17.791 & 13$^+$ &  7$^-$ &  -2.029 & -17.556 & 13$^+$ &  7$^-$ &  -1.034 & -19.071 & 13$^+$ &  7$^-$ &  -1.202 & -19.547 &  1$^-$ &  7$^-$ \\
171  &  118  &   -1.671 & -18.060 &  0$^+$ &  7$^-$ &  -1.913 & -17.847 &  0$^+$ &  7$^-$ &  -0.951 & -19.433 &  0$^+$ &  7$^-$ &  -1.171 & -19.785 &  0$^+$ &  7$^-$ \\
172  &  119  &   -1.597 & -18.323 & 13$^+$ &  7$^-$ &  -1.860 & -18.115 & 13$^+$ &  7$^-$ &  -0.923 & -19.764 & 13$^+$ &  7$^-$ &  -1.098 & -20.159 &  1$^-$ &  7$^-$ \\
173  &  120  &   -1.480 & -18.592 &  0$^+$ &  7$^-$ &  -1.762 & -18.407 &  0$^+$ &  7$^-$ &  -0.863 & -20.123 &  0$^+$ &  7$^-$ &  -1.070 & -20.371 &  0$^+$ &  7$^-$ \\
174  &  121  &   -1.375 & -18.865 & 13$^+$ &  7$^-$ &  -1.694 & -18.685 & 13$^+$ &  7$^-$ &  -0.833 & -20.459 & 13$^+$ &  7$^-$ &  -1.033 & -20.636 & 13$^+$ &  7$^-$ \\
175  &  122  &   -1.267 & -19.126 &  0$^+$ &  7$^-$ &  -1.603 & -18.974 &  0$^+$ &  7$^-$ &  -0.786 & -20.815 &  0$^+$ &  7$^-$ &  -0.963 & -20.961 &  0$^+$ &  7$^-$ \\
176  &  123  &   -1.099 & -19.414 & 13$^+$ &  7$^-$ &  -1.509 & -19.265 & 13$^+$ &  7$^-$ &  -0.752 & -21.157 & 13$^+$ &  7$^-$ &  -0.913 & -21.225 & 13$^+$ &  7$^-$ \\
177  &  124  &   -0.994 & -19.654 &  0$^+$ &  7$^-$ &  -1.414 & -19.550 &  0$^+$ &  7$^-$ &  -0.710 & -21.513 &  0$^+$ &  7$^-$ &  -0.844 & -21.556 &  0$^+$ &  7$^-$ \\
178  &  125  &   -1.011 & -19.669 &  1$^+$ &  7$^-$ &  -0.652 & -19.878 & 13$^+$ &  7$^-$ &   0.053 & -21.863 & 13$^+$ &  7$^-$ &   0.047 & -21.821 & 13$^+$ &  7$^-$ \\
179  &  126  &   -0.558 & -20.099 &  0$^+$ &  7$^-$ &  -0.654 & -20.178 &  0$^+$ &  7$^-$ &   0.087 & -22.222 &  0$^+$ &  7$^-$ &   0.385 & -22.156 &  0$^+$ &  7$^-$ \\
180  &  127  &   -0.561 & -20.124 &  1$^+$ &  7$^-$ &  -0.671 & -20.183 &  1$^+$ &  7$^-$ &  -0.054 & -22.235 &  1$^+$ &  7$^-$ &   0.414 & -22.165 &  1$^+$ &  7$^-$ \\
181  &  128  &   -0.254 & -20.271 &  0$^+$ &  7$^-$ &  -0.101 & -20.211 &  0$^+$ &  7$^-$ &   0.720 & -22.261 &  0$^+$ &  7$^-$ &   1.126 & -22.191 &  0$^+$ &  7$^-$ \\
182  &  129  &   -0.239 & -20.300 &  1$^+$ &  7$^-$ &  -0.092 & -20.228 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
183  &  130  &   -0.130 & -20.394 &  0$^+$ &  7$^-$ &  -0.043 & -20.293 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
184  &  131  &   -0.107 & -20.431 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
185  &  132  &   -0.054 & -20.517 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
186  &  133  &   -0.026 & -20.563 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
187  &  134  &    0.001 & -20.642 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Xenon $(Z= 54 )$} \\
108  &   54  &  -12.554 &   2.279 &  0$^+$ &  0$^+$ & -12.358 &   2.325 &  0$^+$ &  0$^+$ & -12.433 &   2.433 &  0$^+$ &  0$^+$ & -12.533 &   2.514 &  0$^+$ &  0$^+$ \\
109  &   55  &  -12.351 &   1.807 &  7$^+$ &  0$^+$ & -12.205 &   1.841 &  7$^+$ &  0$^+$ & -12.315 &   1.907 &  7$^+$ &  0$^+$ & -12.363 &   2.086 &  5$^+$ &  0$^+$ \\
110  &   56  &  -12.222 &   1.373 &  0$^+$ &  0$^+$ & -12.111 &   1.403 &  0$^+$ &  0$^+$ & -12.227 &   1.440 &  0$^+$ &  0$^+$ & -12.219 &   1.624 &  0$^+$ &  0$^+$ \\
111  &   57  &  -12.074 &   0.942 &  5$^+$ &  0$^+$ & -11.890 &   0.939 &  7$^+$ &  0$^+$ & -11.924 &   0.908 &  7$^+$ &  0$^+$ & -12.053 &   1.192 &  5$^+$ &  0$^+$ \\
112  &   58  &  -11.863 &   0.488 &  0$^+$ &  0$^+$ & -11.811 &   0.503 &  0$^+$ &  0$^+$ & -11.865 &   0.458 &  0$^+$ &  0$^+$ & -11.898 &   0.751 &  0$^+$ &  0$^+$ \\
113  &   59  &  -11.684 &   0.052 &  5$^+$ &  0$^+$ & -11.677 &   0.061 &  5$^+$ &  0$^+$ & -11.758 &   0.019 &  5$^+$ &  0$^+$ & -11.714 &   0.315 &  5$^+$ &  0$^+$ \\
114  &   60  &  -11.468 &  -0.360 &  0$^+$ &  0$^+$ & -11.453 &  -0.344 &  0$^+$ &  0$^+$ & -11.407 &  -0.336 &  0$^+$ &  0$^+$ & -11.550 &  -0.101 &  0$^+$ &  0$^+$ \\
115  &   61  &  -11.224 &  -0.792 &  5$^+$ &  0$^+$ & -11.232 &  -0.776 &  5$^+$ &  0$^+$ & -11.177 &  -0.732 &  5$^+$ &  0$^+$ & -11.309 &  -0.536 &  5$^+$ &  0$^+$ \\
116  &   62  &  -11.040 &  -1.169 &  0$^+$ &  0$^+$ & -11.046 &  -1.137 &  0$^+$ &  0$^+$ & -10.994 &  -1.068 &  0$^+$ &  0$^+$ & -11.156 &  -0.926 &  0$^+$ &  0$^+$ \\
117  &   63  &  -10.708 &  -1.587 &  5$^+$ &  0$^+$ & -10.665 &  -1.550 &  5$^+$ &  0$^+$ & -10.568 &  -1.455 &  5$^+$ &  0$^+$ & -10.796 &  -1.353 &  5$^+$ &  0$^+$ \\
118  &   64  &  -10.590 &  -1.946 &  0$^+$ &  0$^+$ & -10.577 &  -1.899 &  0$^+$ &  0$^+$ & -10.509 &  -1.802 &  0$^+$ &  0$^+$ & -10.701 &  -1.725 &  0$^+$ &  0$^+$ \\
119  &   65  &  -10.500 &  -2.290 &  1$^+$ &  0$^+$ & -10.506 &  -2.235 &  1$^+$ &  0$^+$ & -10.439 &  -2.128 &  1$^+$ &  0$^+$ & -10.619 &  -2.088 &  1$^+$ &  0$^+$ \\
120  &   66  &  -10.149 &  -2.705 &  0$^+$ &  0$^+$ & -10.118 &  -2.643 &  0$^+$ &  0$^+$ & -10.014 &  -2.551 &  0$^+$ &  0$^+$ & -10.229 &  -2.505 &  0$^+$ &  0$^+$ \\
121  &   67  &  -10.004 &  -3.054 &  1$^+$ &  0$^+$ &  -9.968 &  -2.985 &  1$^+$ &  0$^+$ &  -9.844 &  -2.891 &  1$^+$ &  0$^+$ & -10.065 &  -2.870 &  1$^+$ &  0$^+$ \\
122  &   68  &   -9.751 &  -3.456 &  0$^+$ &  0$^+$ &  -9.746 &  -3.382 &  0$^+$ &  0$^+$ &  -9.634 &  -3.311 &  0$^+$ &  0$^+$ &  -9.809 &  -3.277 &  0$^+$ &  0$^+$ \\
123  &   69  &   -9.581 &  -3.816 &  1$^+$ &  0$^+$ &  -9.588 &  -3.736 &  1$^+$ &  0$^+$ &  -9.462 &  -3.674 &  1$^+$ &  0$^+$ &  -9.620 &  -3.651 &  1$^+$ &  0$^+$ \\
124  &   70  &   -9.395 &  -4.207 &  0$^+$ &  0$^+$ &  -9.436 &  -4.123 &  0$^+$ &  0$^+$ &  -9.330 &  -4.086 &  0$^+$ &  0$^+$ &  -9.450 &  -4.047 &  0$^+$ &  0$^+$ \\
125  &   71  &   -9.214 &  -4.585 &  1$^+$ &  0$^+$ &  -9.278 &  -4.496 &  1$^+$ &  0$^+$ &  -9.175 &  -4.482 &  1$^+$ &  0$^+$ &  -9.262 &  -4.435 &  1$^+$ &  0$^+$ \\
126  &   72  &   -9.069 &  -4.960 &  0$^+$ &  0$^+$ &  -9.162 &  -4.867 &  0$^+$ &  0$^+$ &  -9.080 &  -4.879 &  0$^+$ &  0$^+$ &  -9.138 &  -4.817 &  0$^+$ &  0$^+$ \\
127  &   73  &   -8.880 &  -5.365 &  1$^+$ &  0$^+$ &  -9.004 &  -5.267 &  1$^+$ &  0$^+$ &  -8.948 &  -5.311 &  1$^+$ &  0$^+$ &  -8.958 &  -5.223 &  1$^+$ &  0$^+$ \\
128  &   74  &   -8.761 &  -5.718 &  0$^+$ &  0$^+$ &  -8.909 &  -5.617 &  0$^+$ &  0$^+$ &  -8.868 &  -5.685 &  0$^+$ &  0$^+$ &  -8.859 &  -5.587 &  0$^+$ &  0$^+$ \\
129  &   75  &   -8.562 &  -6.155 &  1$^+$ &  0$^+$ &  -8.819 &  -5.981 & 11$^-$ &  0$^+$ &  -8.757 &  -6.150 &  1$^+$ &  0$^+$ &  -8.766 &  -5.961 & 11$^-$ &  0$^+$ \\
130  &   76  &   -8.461 &  -6.481 &  0$^+$ &  0$^+$ &  -8.666 &  -6.373 &  0$^+$ &  0$^+$ &  -8.679 &  -6.497 &  0$^+$ &  0$^+$ &  -8.601 &  -6.356 &  0$^+$ &  0$^+$ \\
131  &   77  &   -8.335 &  -6.845 & 11$^-$ &  0$^+$ &  -8.569 &  -6.733 & 11$^-$ &  0$^+$ &  -8.585 &  -6.994 &  1$^+$ &  0$^+$ &  -8.503 &  -6.726 & 11$^-$ &  0$^+$ \\
132  &   78  &   -8.156 &  -7.251 &  0$^+$ &  0$^+$ &  -8.426 &  -7.136 &  0$^+$ &  0$^+$ &  -8.505 &  -7.310 &  0$^+$ &  0$^+$ &  -8.355 &  -7.124 &  0$^+$ &  0$^+$ \\
133  &   79  &   -8.013 &  -7.613 & 11$^-$ &  0$^+$ &  -8.321 &  -7.494 & 11$^-$ &  0$^+$ &  -8.431 &  -7.684 & 11$^-$ &  0$^+$ &  -8.249 &  -7.489 & 11$^-$ &  0$^+$ \\
134  &   80  &   -7.833 &  -8.029 &  0$^+$ &  0$^+$ &  -8.180 &  -7.906 &  0$^+$ &  0$^+$ &  -8.339 &  -8.119 &  0$^+$ &  0$^+$ &  -8.110 &  -7.889 &  0$^+$ &  0$^+$ \\
135  &   81  &   -5.832 &  -8.392 & 11$^-$ &  0$^+$ &  -5.868 &  -8.263 & 11$^-$ &  0$^+$ &  -5.730 &  -8.672 &  1$^+$ &  0$^+$ &  -5.675 &  -8.250 & 11$^-$ &  0$^+$ \\
136  &   82  &   -5.846 &  -8.818 &  0$^+$ &  0$^+$ &  -5.822 &  -8.686 &  0$^+$ &  0$^+$ &  -5.708 &  -8.919 &  0$^+$ &  0$^+$ &  -5.623 &  -8.651 &  0$^+$ &  0$^+$ \\
137  &   83  &   -5.777 &  -9.011 &  7$^-$ &  0$^+$ &  -5.799 &  -8.875 &  7$^-$ &  0$^+$ &  -5.664 &  -9.133 &  7$^-$ &  0$^+$ &  -5.581 &  -8.909 &  7$^-$ &  0$^+$ \\
138  &   84  &   -3.891 &  -9.348 &  0$^+$ &  0$^+$ &  -3.652 &  -9.191 &  0$^+$ &  0$^+$ &  -3.193 &  -9.446 &  0$^+$ &  0$^+$ &  -3.335 &  -9.271 &  0$^+$ &  0$^+$ \\
139  &   85  &   -3.803 &  -9.561 &  7$^-$ &  0$^+$ &  -3.587 &  -9.398 &  7$^-$ &  0$^+$ &  -3.111 &  -9.669 &  7$^-$ &  0$^+$ &  -3.224 &  -9.542 &  7$^-$ &  0$^+$ \\
140  &   86  &   -3.793 &  -9.888 &  0$^+$ &  0$^+$ &  -3.609 &  -9.714 &  0$^+$ &  0$^+$ &  -3.113 &  -9.991 &  0$^+$ &  0$^+$ &  -3.216 &  -9.907 &  0$^+$ &  0$^+$ \\
141  &   87  &   -3.710 & -10.121 &  7$^-$ &  0$^+$ &  -3.545 &  -9.944 &  7$^-$ &  0$^+$ &  -3.021 & -10.234 &  7$^-$ &  0$^+$ &  -3.111 & -10.197 &  7$^-$ &  0$^+$ \\
142  &   88  &   -3.709 & -10.431 &  0$^+$ &  0$^+$ &  -3.572 & -10.249 &  0$^+$ &  0$^+$ &  -3.036 & -10.558 &  0$^+$ &  0$^+$ &  -3.114 & -10.555 &  0$^+$ &  0$^+$ \\
143  &   89  &   -3.628 & -10.681 &  7$^-$ &  0$^+$ &  -3.511 & -10.500 &  7$^-$ &  0$^+$ &  -2.941 & -10.834 &  7$^-$ &  0$^+$ &  -3.016 & -10.866 &  7$^-$ &  0$^+$ \\
144  &   90  &   -3.630 & -10.972 &  0$^+$ &  0$^+$ &  -3.538 & -10.788 &  0$^+$ &  0$^+$ &  -2.966 & -11.148 &  0$^+$ &  0$^+$ &  -3.023 & -11.209 &  0$^+$ &  0$^+$ \\
145  &   91  &   -3.550 & -11.236 &  7$^-$ &  0$^+$ &  -3.477 & -11.057 &  7$^-$ &  0$^+$ &  -2.875 & -11.461 &  7$^-$ &  0$^+$ &  -2.929 & -11.539 &  7$^-$ &  0$^+$ \\
146  &   92  &   -3.554 & -11.506 &  0$^+$ &  0$^+$ &  -3.503 & -11.323 &  0$^+$ &  0$^+$ &  -2.903 & -11.754 &  0$^+$ &  0$^+$ &  -2.936 & -11.863 &  0$^+$ &  0$^+$ \\
147  &   93  &   -3.472 & -11.779 &  7$^-$ &  0$^+$ &  -3.440 & -11.606 &  7$^-$ &  0$^+$ &  -2.903 & -11.959 &  3$^-$ &  0$^+$ &  -2.841 & -12.207 &  7$^-$ &  0$^+$ \\
148  &   94  &   -3.476 & -12.028 &  0$^+$ &  0$^+$ &  -3.464 & -11.849 &  0$^+$ &  0$^+$ &  -2.843 & -12.365 &  0$^+$ &  0$^+$ &  -2.847 & -12.508 &  0$^+$ &  0$^+$ \\
149  &   95  &   -3.477 & -12.215 &  3$^-$ &  0$^+$ &  -3.479 & -12.038 &  3$^-$ &  0$^+$ &  -2.837 & -12.592 &  3$^-$ &  0$^+$ &  -2.744 & -12.861 &  7$^-$ &  0$^+$ \\
150  &   96  &   -3.395 & -12.536 &  0$^+$ &  0$^+$ &  -3.418 & -12.360 &  0$^+$ &  0$^+$ &  -2.781 & -12.969 &  0$^+$ &  0$^+$ &  -2.748 & -13.139 &  0$^+$ &  0$^+$ \\
151  &   97  &   -3.384 & -12.732 &  3$^-$ &  0$^+$ &  -3.423 & -12.560 &  3$^-$ &  0$^+$ &  -2.767 & -13.219 &  3$^-$ &  0$^+$ &  -2.759 & -13.348 &  3$^-$ &  0$^+$ \\
152  &   98  &   -3.308 & -13.028 &  0$^+$ &  0$^+$ &  -3.363 & -12.853 &  0$^+$ &  0$^+$ &  -2.712 & -13.557 &  0$^+$ &  0$^+$ &  -2.637 & -13.750 &  0$^+$ &  0$^+$ \\
153  &   99  &   -3.285 & -13.232 &  3$^-$ &  0$^+$ &  -3.355 & -13.061 &  3$^-$ &  0$^+$ &  -2.685 & -13.826 &  3$^-$ &  0$^+$ &  -2.634 & -13.969 &  3$^-$ &  0$^+$ \\
154  &  100  &   -3.213 & -13.504 &  0$^+$ &  0$^+$ &  -3.297 & -13.325 &  0$^+$ &  0$^+$ &  -2.631 & -14.118 &  0$^+$ &  0$^+$ &  -2.512 & -14.338 &  0$^+$ &  0$^+$ \\
155  &  101  &   -3.176 & -13.714 &  3$^-$ &  0$^+$ &  -3.273 & -13.539 &  3$^-$ &  0$^+$ &  -2.584 & -14.400 &  3$^-$ &  0$^+$ &  -2.489 & -14.566 &  3$^-$ &  0$^+$ \\
156  &  102  &   -3.111 & -13.964 &  0$^+$ &  0$^+$ &  -3.219 & -13.777 &  0$^+$ &  0$^+$ &  -2.534 & -14.649 &  0$^+$ &  0$^+$ &  -2.377 & -14.903 &  0$^+$ &  0$^+$ \\
157  &  103  &   -3.058 & -14.180 &  3$^-$ &  0$^+$ &  -3.177 & -13.993 &  3$^-$ &  0$^+$ &  -2.518 & -14.868 &  1$^-$ &  0$^+$ &  -2.333 & -15.138 &  3$^-$ &  0$^+$ \\
158  &  104  &   -2.999 & -14.410 &  0$^+$ &  0$^+$ &  -3.129 & -14.209 &  0$^+$ &  0$^+$ &  -2.419 & -15.149 &  0$^+$ &  0$^+$ &  -2.241 & -15.449 &  0$^+$ &  0$^+$ \\
159  &  105  &   -2.958 & -14.605 &  1$^-$ &  0$^+$ &  -3.101 & -14.398 &  1$^-$ &  0$^+$ &  -2.377 & -15.374 &  1$^-$ &  0$^+$ &  -2.179 & -15.694 &  3$^-$ &  0$^+$ \\
160  &  106  &   -2.877 & -14.847 &  0$^+$ &  0$^+$ &  -3.026 & -14.628 &  0$^+$ &  0$^+$ &  -2.285 & -15.624 &  0$^+$ &  0$^+$ &  -2.110 & -15.987 &  0$^+$ &  0$^+$ \\
161  &  107  &   -2.815 & -15.052 &  1$^-$ &  0$^+$ &  -2.976 & -14.823 &  1$^-$ &  0$^+$ &  -2.204 & -15.858 &  1$^-$ &  0$^+$ &  -2.036 & -16.245 &  3$^-$ &  0$^+$ \\
162  &  108  &   -2.744 & -15.282 &  0$^+$ &  0$^+$ &  -2.910 & -15.042 &  0$^+$ &  0$^+$ &  -2.129 & -16.087 &  0$^+$ &  0$^+$ &  -1.985 & -16.524 &  0$^+$ &  0$^+$ \\
163  &  109  &   -2.656 & -15.503 &  1$^-$ &  0$^+$ &  -2.829 & -15.252 &  1$^-$ &  0$^+$ &  -1.995 & -16.340 &  1$^-$ &  0$^+$ &  -1.947 & -16.746 &  1$^-$ &  0$^+$ \\
164  &  110  &   -2.599 & -15.722 &  0$^+$ &  0$^+$ &  -2.778 & -15.464 &  0$^+$ &  0$^+$ &  -1.944 & -16.558 &  0$^+$ &  0$^+$ &  -1.868 & -17.065 &  0$^+$ &  0$^+$ \\
165  &  111  &   -2.481 & -15.972 &  1$^-$ &  0$^+$ &  -2.658 & -15.708 &  1$^-$ &  0$^+$ &  -1.747 & -16.867 &  1$^-$ &  0$^+$ &  -1.824 & -17.305 &  1$^-$ &  0$^+$ \\
166  &  112  &   -2.442 & -16.177 &  0$^+$ &  0$^+$ &  -2.632 & -15.909 &  0$^+$ &  0$^+$ &  -1.732 & -17.079 &  0$^+$ &  0$^+$ &  -1.758 & -17.612 &  0$^+$ &  0$^+$ \\
167  &  113  &   -2.296 & -16.466 &  1$^-$ &  0$^+$ &  -2.480 & -16.207 &  1$^-$ &  0$^+$ &  -1.742 & -17.375 & 13$^+$ &  0$^+$ &  -1.709 & -17.876 &  1$^-$ &  0$^+$ \\
168  &  114  &   -2.277 & -16.651 &  0$^+$ &  0$^+$ &  -2.479 & -16.387 &  0$^+$ &  0$^+$ &  -1.537 & -17.682 &  0$^+$ &  0$^+$ &  -1.653 & -18.167 &  0$^+$ &  0$^+$ \\
169  &  115  &   -2.253 & -16.894 & 13$^+$ &  0$^+$ &  -2.466 & -16.627 & 13$^+$ &  0$^+$ &  -1.520 & -17.984 & 13$^+$ &  0$^+$ &  -1.601 & -18.457 &  1$^-$ &  0$^+$ \\
170  &  116  &   -2.107 & -17.148 &  0$^+$ &  0$^+$ &  -2.328 & -16.899 &  0$^+$ &  0$^+$ &  -1.394 & -18.337 &  0$^+$ &  0$^+$ &  -1.553 & -18.728 &  0$^+$ &  0$^+$ \\
171  &  117  &   -2.060 & -17.394 & 13$^+$ &  0$^+$ &  -2.295 & -17.147 & 13$^+$ &  0$^+$ &  -1.369 & -18.649 & 13$^+$ &  0$^+$ &  -1.498 & -19.048 &  1$^-$ &  0$^+$ \\
172  &  118  &   -1.930 & -17.662 &  0$^+$ &  0$^+$ &  -2.182 & -17.433 &  0$^+$ &  0$^+$ &  -1.287 & -19.008 &  0$^+$ &  0$^+$ &  -1.455 & -19.295 &  0$^+$ &  0$^+$ \\
173  &  119  &   -1.860 & -17.916 & 13$^+$ &  0$^+$ &  -2.134 & -17.691 & 13$^+$ &  0$^+$ &  -1.261 & -19.327 & 13$^+$ &  0$^+$ &  -1.396 & -19.645 &  1$^-$ &  0$^+$ \\
174  &  120  &   -1.743 & -18.187 &  0$^+$ &  0$^+$ &  -2.037 & -17.981 &  0$^+$ &  0$^+$ &  -1.201 & -19.686 &  0$^+$ &  0$^+$ &  -1.355 & -19.866 &  0$^+$ &  0$^+$ \\
175  &  121  &   -1.644 & -18.452 & 13$^+$ &  0$^+$ &  -1.974 & -18.249 & 13$^+$ &  0$^+$ &  -1.174 & -20.008 & 13$^+$ &  0$^+$ &  -1.292 & -20.246 &  1$^-$ &  0$^+$ \\
176  &  122  &   -1.531 & -18.720 &  0$^+$ &  0$^+$ &  -1.883 & -18.538 &  0$^+$ &  0$^+$ &  -1.126 & -20.365 &  0$^+$ &  0$^+$ &  -1.251 & -20.439 &  0$^+$ &  0$^+$ \\
177  &  123  &   -1.375 & -19.001 & 13$^+$ &  0$^+$ &  -1.797 & -18.818 & 13$^+$ &  0$^+$ &  -1.095 & -20.691 & 13$^+$ &  0$^+$ &  -1.179 & -20.851 &  1$^-$ &  0$^+$ \\
178  &  124  &   -1.257 & -19.258 &  0$^+$ &  0$^+$ &  -1.702 & -19.107 &  0$^+$ &  0$^+$ &  -1.053 & -21.047 &  0$^+$ &  0$^+$ &  -1.133 & -21.014 &  0$^+$ &  0$^+$ \\
179  &  125  &   -0.688 & -19.581 & 13$^+$ &  0$^+$ &  -0.857 & -19.413 & 13$^+$ &  0$^+$ &  -0.125 & -21.377 & 13$^+$ &  0$^+$ &  -0.514 & -21.462 &  1$^-$ &  0$^+$ \\
180  &  126  &   -0.704 & -19.757 &  0$^+$ &  0$^+$ &  -0.846 & -19.711 &  0$^+$ &  0$^+$ &  -0.096 & -21.734 &  0$^+$ &  0$^+$ &  -0.008 & -21.592 &  0$^+$ &  0$^+$ \\
181  &  127  &   -0.711 & -19.777 &  1$^+$ &  0$^+$ &  -0.831 & -19.717 &  1$^+$ &  0$^+$ &  -0.151 & -21.748 &  1$^+$ &  0$^+$ &   0.323 & -21.601 &  1$^+$ &  0$^+$ \\
182  &  128  &   -0.317 & -19.897 &  0$^+$ &  0$^+$ &  -0.143 & -19.774 &  0$^+$ &  0$^+$ &   0.690 & -21.788 &  0$^+$ &  0$^+$ &   1.098 & -21.637 &  0$^+$ &  0$^+$ \\
183  &  129  &   -0.306 & -19.921 &  1$^+$ &  0$^+$ &  -0.139 & -19.789 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
184  &  130  &   -0.193 & -20.016 &  0$^+$ &  0$^+$ &  -0.094 & -19.867 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
185  &  131  &   -0.175 & -20.048 &  1$^+$ &  0$^+$ &  -0.084 & -19.891 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
186  &  132  &   -0.120 & -20.142 &  0$^+$ &  0$^+$ &  -0.062 & -19.971 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
187  &  133  &   -0.096 & -20.183 &  1$^+$ &  0$^+$ &  -0.047 & -20.004 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
188  &  134  &   -0.066 & -20.271 &  0$^+$ &  0$^+$ &  -0.038 & -20.081 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
189  &  135  &   -0.037 & -20.322 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
190  &  136  &   -0.022 & -20.406 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Caesium $(Z= 55 )$} \\
110  &   55  &  -12.818 &   2.173 &  7$^+$ &  7$^-$ & -12.691 &   2.207 &  7$^+$ &  7$^-$ & -12.877 &   2.267 &  7$^+$ &  7$^-$ & -12.784 &   2.453 &  5$^+$ &  5$^-$ \\
111  &   56  &  -12.688 &   1.743 &  0$^+$ &  7$^-$ & -12.595 &   1.772 &  0$^+$ &  7$^-$ & -12.790 &   1.782 &  0$^+$ &  7$^-$ & -12.634 &   1.983 &  0$^+$ &  5$^-$ \\
112  &   57  &  -12.410 &   1.302 &  7$^+$ &  7$^-$ & -12.334 &   1.313 &  7$^+$ &  7$^-$ & -12.375 &   1.184 &  7$^+$ &  7$^-$ & -12.464 &   1.551 &  5$^+$ &  5$^-$ \\
113  &   58  &  -12.306 &   0.876 &  0$^+$ &  7$^-$ & -12.259 &   0.883 &  0$^+$ &  7$^-$ & -12.318 &   0.737 &  0$^+$ &  7$^-$ & -12.338 &   1.140 &  0$^+$ &  7$^-$ \\
114  &   59  &  -12.130 &   0.452 &  5$^+$ &  7$^-$ & -12.126 &   0.454 &  5$^+$ &  7$^-$ & -12.208 &   0.324 &  5$^+$ &  7$^-$ & -12.158 &   0.716 &  5$^+$ &  7$^-$ \\
115  &   60  &  -11.880 &   0.045 &  0$^+$ &  7$^-$ & -11.849 &   0.059 &  0$^+$ &  7$^-$ & -11.740 &   0.031 &  0$^+$ &  7$^-$ & -11.974 &   0.307 &  0$^+$ &  7$^-$ \\
116  &   61  &  -11.629 &  -0.373 &  5$^+$ &  7$^-$ & -11.614 &  -0.354 &  5$^+$ &  7$^-$ & -11.499 &  -0.326 &  5$^+$ &  7$^-$ & -11.731 &  -0.114 &  5$^+$ &  7$^-$ \\
117  &   62  &  -11.428 &  -0.748 &  0$^+$ &  7$^-$ & -11.415 &  -0.712 &  0$^+$ &  7$^-$ & -11.329 &  -0.656 &  0$^+$ &  7$^-$ & -11.562 &  -0.502 &  0$^+$ &  7$^-$ \\
118  &   63  &  -11.091 &  -1.152 &  5$^+$ &  7$^-$ & -11.031 &  -1.109 &  5$^+$ &  7$^-$ & -10.919 &  -1.024 &  5$^+$ &  7$^-$ & -11.195 &  -0.914 &  5$^+$ &  7$^-$ \\
119  &   64  &  -10.967 &  -1.514 &  0$^+$ &  7$^-$ & -10.941 &  -1.465 &  0$^+$ &  7$^-$ & -10.863 &  -1.373 &  0$^+$ &  7$^-$ & -11.094 &  -1.287 &  0$^+$ &  7$^-$ \\
120  &   65  &  -10.879 &  -1.856 &  1$^+$ &  7$^-$ & -10.875 &  -1.801 &  1$^+$ &  7$^-$ & -10.799 &  -1.693 &  1$^+$ &  7$^-$ & -11.014 &  -1.648 &  1$^+$ &  7$^-$ \\
121  &   66  &  -10.525 &  -2.266 &  0$^+$ &  7$^-$ & -10.486 &  -2.206 &  0$^+$ &  7$^-$ & -10.388 &  -2.119 &  0$^+$ &  7$^-$ & -10.617 &  -2.057 &  0$^+$ &  7$^-$ \\
122  &   67  &  -10.387 &  -2.612 &  1$^+$ &  7$^-$ & -10.346 &  -2.547 &  1$^+$ &  7$^-$ & -10.233 &  -2.455 &  1$^+$ &  7$^-$ & -10.459 &  -2.419 &  1$^+$ &  7$^-$ \\
123  &   68  &  -10.130 &  -3.011 &  0$^+$ &  7$^-$ & -10.120 &  -2.940 &  0$^+$ &  7$^-$ & -10.024 &  -2.879 &  0$^+$ &  7$^-$ & -10.198 &  -2.818 &  0$^+$ &  7$^-$ \\
124  &   69  &   -9.972 &  -3.366 &  1$^+$ &  7$^-$ &  -9.975 &  -3.290 &  1$^+$ &  7$^-$ &  -9.872 &  -3.235 &  1$^+$ &  7$^-$ & -10.020 &  -3.187 &  1$^+$ &  7$^-$ \\
125  &   70  &   -9.779 &  -3.754 &  0$^+$ &  7$^-$ &  -9.816 &  -3.674 &  0$^+$ &  7$^-$ &  -9.735 &  -3.654 &  0$^+$ &  7$^-$ &  -9.842 &  -3.576 &  0$^+$ &  7$^-$ \\
126  &   71  &   -9.614 &  -4.124 &  1$^+$ &  7$^-$ &  -9.674 &  -4.038 &  1$^+$ &  7$^-$ &  -9.603 &  -4.036 &  1$^+$ &  7$^-$ &  -9.667 &  -3.955 &  1$^+$ &  7$^-$ \\
127  &   72  &   -9.457 &  -4.499 &  0$^+$ &  7$^-$ &  -9.547 &  -4.410 &  0$^+$ &  7$^-$ &  -9.496 &  -4.443 &  0$^+$ &  7$^-$ &  -9.532 &  -4.333 &  0$^+$ &  7$^-$ \\
128  &   73  &   -9.288 &  -4.890 &  1$^+$ &  7$^-$ &  -9.408 &  -4.795 &  1$^+$ &  7$^-$ &  -9.385 &  -4.857 &  1$^+$ &  7$^-$ &  -9.366 &  -4.724 &  1$^+$ &  7$^-$ \\
129  &   74  &   -9.154 &  -5.247 &  0$^+$ &  7$^-$ &  -9.299 &  -5.150 &  0$^+$ &  7$^-$ &  -9.288 &  -5.245 &  0$^+$ &  7$^-$ &  -9.254 &  -5.087 &  0$^+$ &  7$^-$ \\
130  &   75  &   -8.977 &  -5.670 &  1$^+$ &  7$^-$ &  -9.159 &  -5.564 &  1$^+$ &  7$^-$ &  -9.195 &  -5.691 &  1$^+$ &  7$^-$ &  -9.098 &  -5.495 &  1$^+$ &  7$^-$ \\
131  &   76  &   -8.857 &  -6.001 &  0$^+$ &  7$^-$ &  -9.060 &  -5.895 &  0$^+$ &  7$^-$ &  -9.099 &  -6.051 &  0$^+$ &  7$^-$ &  -8.997 &  -5.840 &  0$^+$ &  7$^-$ \\
132  &   77  &   -8.729 &  -6.359 & 11$^-$ &  7$^-$ &  -8.915 &  -6.348 &  1$^+$ &  7$^-$ &  -9.020 &  -6.530 &  1$^+$ &  7$^-$ &  -8.896 &  -6.203 & 11$^-$ &  7$^-$ \\
133  &   78  &   -8.556 &  -6.762 &  0$^+$ &  7$^-$ &  -8.822 &  -6.646 &  0$^+$ &  7$^-$ &  -8.921 &  -6.856 &  0$^+$ &  7$^-$ &  -8.751 &  -6.591 &  0$^+$ &  7$^-$ \\
134  &   79  &   -8.411 &  -7.114 & 11$^-$ &  7$^-$ &  -8.715 &  -6.992 & 11$^-$ &  7$^-$ &  -8.854 &  -7.365 &  1$^+$ &  7$^-$ &  -8.642 &  -6.949 & 11$^-$ &  7$^-$ \\
135  &   80  &   -8.237 &  -7.530 &  0$^+$ &  7$^-$ &  -8.579 &  -7.404 &  0$^+$ &  7$^-$ &  -8.748 &  -7.652 &  0$^+$ &  7$^-$ &  -8.504 &  -7.340 &  0$^+$ &  7$^-$ \\
136  &   81  &   -6.176 &  -7.878 & 11$^-$ &  7$^-$ &  -6.208 &  -7.743 & 11$^-$ &  7$^-$ &  -6.086 &  -8.193 &  1$^+$ &  7$^-$ &  -6.029 &  -7.692 & 11$^-$ &  7$^-$ \\
137  &   82  &   -6.231 &  -8.308 &  0$^+$ &  7$^-$ &  -6.148 &  -8.168 &  0$^+$ &  7$^-$ &  -6.050 &  -8.433 &  0$^+$ &  7$^-$ &  -5.984 &  -8.087 &  0$^+$ &  7$^-$ \\
138  &   83  &   -6.031 &  -8.497 &  7$^-$ &  7$^-$ &  -6.139 &  -8.354 &  7$^-$ &  7$^-$ &  -6.013 &  -8.641 &  7$^-$ &  7$^-$ &  -5.941 &  -8.347 &  7$^-$ &  7$^-$ \\
139  &   84  &   -4.160 &  -8.868 &  0$^+$ &  7$^-$ &  -3.908 &  -8.708 &  0$^+$ &  7$^-$ &  -3.462 &  -8.993 &  0$^+$ &  7$^-$ &  -3.648 &  -8.725 &  0$^+$ &  7$^-$ \\
140  &   85  &   -4.084 &  -9.081 &  7$^-$ &  7$^-$ &  -3.856 &  -8.917 &  7$^-$ &  7$^-$ &  -3.389 &  -9.217 &  7$^-$ &  7$^-$ &  -3.548 &  -9.000 &  7$^-$ &  7$^-$ \\
141  &   86  &   -4.065 &  -9.432 &  0$^+$ &  7$^-$ &  -3.873 &  -9.261 &  0$^+$ &  7$^-$ &  -3.394 &  -9.573 &  0$^+$ &  7$^-$ &  -3.538 &  -9.375 &  0$^+$ &  7$^-$ \\
142  &   87  &   -3.993 &  -9.666 &  7$^-$ &  7$^-$ &  -3.824 &  -9.493 &  7$^-$ &  7$^-$ &  -3.318 &  -9.824 &  7$^-$ &  7$^-$ &  -3.446 &  -9.668 &  7$^-$ &  7$^-$ \\
143  &   88  &   -3.980 &  -9.994 &  0$^+$ &  7$^-$ &  -3.841 &  -9.818 &  0$^+$ &  7$^-$ &  -3.330 & -10.174 &  0$^+$ &  7$^-$ &  -3.441 & -10.033 &  0$^+$ &  7$^-$ \\
144  &   89  &   -3.910 & -10.246 &  7$^-$ &  7$^-$ &  -3.792 & -10.071 &  7$^-$ &  7$^-$ &  -3.256 & -10.460 &  7$^-$ &  7$^-$ &  -3.356 & -10.343 &  7$^-$ &  7$^-$ \\
145  &   90  &   -3.899 & -10.548 &  0$^+$ &  7$^-$ &  -3.807 & -10.372 &  0$^+$ &  7$^-$ &  -3.270 & -10.791 &  0$^+$ &  7$^-$ &  -3.352 & -10.691 &  0$^+$ &  7$^-$ \\
146  &   91  &   -3.827 & -10.813 &  7$^-$ &  7$^-$ &  -3.756 & -10.643 &  7$^-$ &  7$^-$ &  -3.200 & -11.113 &  7$^-$ &  7$^-$ &  -3.269 & -11.019 &  7$^-$ &  7$^-$ \\
147  &   92  &   -3.818 & -11.091 &  0$^+$ &  7$^-$ &  -3.768 & -10.916 &  0$^+$ &  7$^-$ &  -3.212 & -11.416 &  0$^+$ &  7$^-$ &  -3.263 & -11.345 &  0$^+$ &  7$^-$ \\
148  &   93  &   -3.741 & -11.366 &  7$^-$ &  7$^-$ &  -3.712 & -11.200 &  7$^-$ &  7$^-$ &  -3.142 & -11.768 &  7$^-$ &  7$^-$ &  -3.176 & -11.686 &  7$^-$ &  7$^-$ \\
149  &   94  &   -3.733 & -11.618 &  0$^+$ &  7$^-$ &  -3.722 & -11.447 &  0$^+$ &  7$^-$ &  -3.150 & -12.038 &  0$^+$ &  7$^-$ &  -3.168 & -11.989 &  0$^+$ &  7$^-$ \\
150  &   95  &   -3.650 & -11.899 &  7$^-$ &  7$^-$ &  -3.658 & -11.737 &  7$^-$ &  7$^-$ &  -3.155 & -12.253 &  3$^-$ &  7$^-$ &  -3.069 & -12.338 &  7$^-$ &  7$^-$ \\
151  &   96  &   -3.644 & -12.129 &  0$^+$ &  7$^-$ &  -3.666 & -11.959 &  0$^+$ &  7$^-$ &  -3.080 & -12.644 &  0$^+$ &  7$^-$ &  -3.061 & -12.617 &  0$^+$ &  7$^-$ \\
152  &   97  &   -3.638 & -12.320 &  3$^-$ &  7$^-$ &  -3.676 & -12.151 &  3$^-$ &  7$^-$ &  -3.077 & -12.877 &  3$^-$ &  7$^-$ &  -2.941 & -12.967 &  7$^-$ &  7$^-$ \\
153  &   98  &   -3.548 & -12.622 &  0$^+$ &  7$^-$ &  -3.601 & -12.449 &  0$^+$ &  7$^-$ &  -2.998 & -13.223 &  0$^+$ &  7$^-$ &  -2.938 & -13.225 &  0$^+$ &  7$^-$ \\
154  &   99  &   -3.529 & -12.820 &  3$^-$ &  7$^-$ &  -3.596 & -12.648 &  3$^-$ &  7$^-$ &  -2.978 & -13.471 &  3$^-$ &  7$^-$ &  -2.940 & -13.435 &  3$^-$ &  7$^-$ \\
155  &  100  &   -3.445 & -13.097 &  0$^+$ &  7$^-$ &  -3.524 & -12.916 &  0$^+$ &  7$^-$ &  -2.899 & -13.768 &  0$^+$ &  7$^-$ &  -2.800 & -13.809 &  0$^+$ &  7$^-$ \\
156  &  101  &   -3.412 & -13.300 &  3$^-$ &  7$^-$ &  -3.503 & -13.120 &  3$^-$ &  7$^-$ &  -2.855 & -14.025 &  3$^-$ &  7$^-$ &  -2.782 & -14.027 &  3$^-$ &  7$^-$ \\
157  &  102  &   -3.335 & -13.555 &  0$^+$ &  7$^-$ &  -3.436 & -13.362 &  0$^+$ &  7$^-$ &  -2.785 & -14.276 &  0$^+$ &  7$^-$ &  -2.655 & -14.371 &  0$^+$ &  7$^-$ \\
158  &  103  &   -3.286 & -13.764 &  3$^-$ &  7$^-$ &  -3.396 & -13.569 &  3$^-$ &  7$^-$ &  -2.709 & -14.535 &  3$^-$ &  7$^-$ &  -2.616 & -14.598 &  3$^-$ &  7$^-$ \\
159  &  104  &   -3.218 & -14.001 &  0$^+$ &  7$^-$ &  -3.338 & -13.790 &  0$^+$ &  7$^-$ &  -2.656 & -14.755 &  0$^+$ &  7$^-$ &  -2.513 & -14.919 &  0$^+$ &  7$^-$ \\
160  &  105  &   -3.151 & -14.217 &  3$^-$ &  7$^-$ &  -3.278 & -14.001 &  3$^-$ &  7$^-$ &  -2.616 & -14.957 &  1$^-$ &  7$^-$ &  -2.458 & -15.156 &  3$^-$ &  7$^-$ \\
161  &  106  &   -3.094 & -14.439 &  0$^+$ &  7$^-$ &  -3.232 & -14.209 &  0$^+$ &  7$^-$ &  -2.513 & -15.216 &  0$^+$ &  7$^-$ &  -2.380 & -15.459 &  0$^+$ &  7$^-$ \\
162  &  107  &   -3.039 & -14.637 &  1$^-$ &  7$^-$ &  -3.188 & -14.396 &  1$^-$ &  7$^-$ &  -2.440 & -15.429 &  1$^-$ &  7$^-$ &  -2.315 & -15.711 &  3$^-$ &  7$^-$ \\
163  &  108  &   -2.962 & -14.876 &  0$^+$ &  7$^-$ &  -3.118 & -14.626 &  0$^+$ &  7$^-$ &  -2.359 & -15.676 &  0$^+$ &  7$^-$ &  -2.257 & -15.999 &  0$^+$ &  7$^-$ \\
164  &  109  &   -2.887 & -15.090 &  1$^-$ &  7$^-$ &  -3.050 & -14.828 &  1$^-$ &  7$^-$ &  -2.245 & -15.916 &  1$^-$ &  7$^-$ &  -2.187 & -16.267 &  3$^-$ &  7$^-$ \\
165  &  110  &   -2.823 & -15.319 &  0$^+$ &  7$^-$ &  -2.995 & -15.052 &  0$^+$ &  7$^-$ &  -2.191 & -16.155 &  0$^+$ &  7$^-$ &  -2.143 & -16.542 &  0$^+$ &  7$^-$ \\
166  &  111  &   -2.724 & -15.559 &  1$^-$ &  7$^-$ &  -2.900 & -15.285 &  1$^-$ &  7$^-$ &  -2.039 & -16.454 &  1$^-$ &  7$^-$ &  -2.110 & -16.773 &  1$^-$ &  7$^-$ \\
167  &  112  &   -2.677 & -15.774 &  0$^+$ &  7$^-$ &  -2.865 & -15.498 &  0$^+$ &  7$^-$ &  -2.016 & -16.683 &  0$^+$ &  7$^-$ &  -2.037 & -17.089 &  0$^+$ &  7$^-$ \\
168  &  113  &   -2.554 & -16.050 &  1$^-$ &  7$^-$ &  -2.744 & -15.778 &  1$^-$ &  7$^-$ &  -1.859 & -17.067 &  1$^-$ &  7$^-$ &  -2.001 & -17.340 &  1$^-$ &  7$^-$ \\
169  &  114  &   -2.523 & -16.246 &  0$^+$ &  7$^-$ &  -2.730 & -15.972 &  0$^+$ &  7$^-$ &  -1.858 & -17.275 &  0$^+$ &  7$^-$ &  -1.936 & -17.641 &  0$^+$ &  7$^-$ \\
170  &  115  &   -2.499 & -16.486 & 13$^+$ &  7$^-$ &  -2.719 & -16.207 & 13$^+$ &  7$^-$ &  -1.845 & -17.568 & 13$^+$ &  7$^-$ &  -1.898 & -17.914 &  1$^-$ &  7$^-$ \\
171  &  116  &   -2.363 & -16.738 &  0$^+$ &  7$^-$ &  -2.595 & -16.474 &  0$^+$ &  7$^-$ &  -1.730 & -17.912 &  0$^+$ &  7$^-$ &  -1.838 & -18.196 &  0$^+$ &  7$^-$ \\
172  &  117  &   -2.319 & -16.979 & 13$^+$ &  7$^-$ &  -2.566 & -16.715 & 13$^+$ &  7$^-$ &  -1.709 & -18.213 & 13$^+$ &  7$^-$ &  -1.798 & -18.496 &  1$^-$ &  7$^-$ \\
173  &  118  &   -2.194 & -17.248 &  0$^+$ &  7$^-$ &  -2.458 & -17.000 &  0$^+$ &  7$^-$ &  -1.628 & -18.570 &  0$^+$ &  7$^-$ &  -1.742 & -18.755 &  0$^+$ &  7$^-$ \\
174  &  119  &   -2.129 & -17.495 & 13$^+$ &  7$^-$ &  -2.415 & -17.249 & 13$^+$ &  7$^-$ &  -1.605 & -18.876 & 13$^+$ &  7$^-$ &  -1.699 & -19.083 &  1$^-$ &  7$^-$ \\
175  &  120  &   -2.012 & -17.772 &  0$^+$ &  7$^-$ &  -2.318 & -17.542 &  0$^+$ &  7$^-$ &  -1.543 & -19.237 &  0$^+$ &  7$^-$ &  -1.644 & -19.315 &  0$^+$ &  7$^-$ \\
176  &  121  &   -1.919 & -18.029 & 13$^+$ &  7$^-$ &  -2.261 & -17.802 & 13$^+$ &  7$^-$ &  -1.517 & -19.546 & 13$^+$ &  7$^-$ &  -1.597 & -19.673 &  1$^-$ &  7$^-$ \\
177  &  122  &   -1.805 & -18.307 &  0$^+$ &  7$^-$ &  -2.169 & -18.097 &  0$^+$ &  7$^-$ &  -1.468 & -19.905 &  0$^+$ &  7$^-$ &  -1.539 & -19.875 &  0$^+$ &  7$^-$ \\
178  &  123  &   -1.661 & -18.581 & 13$^+$ &  7$^-$ &  -2.090 & -18.368 & 13$^+$ &  7$^-$ &  -1.438 & -20.216 & 13$^+$ &  7$^-$ &  -1.486 & -20.267 &  1$^-$ &  7$^-$ \\
179  &  124  &   -1.535 & -18.854 &  0$^+$ &  7$^-$ &  -1.995 & -18.664 &  0$^+$ &  7$^-$ &  -1.395 & -20.574 &  0$^+$ &  7$^-$ &  -1.422 & -20.434 &  0$^+$ &  7$^-$ \\
180  &  125  &   -0.846 & -19.202 & 13$^+$ &  7$^-$ &  -1.009 & -18.957 & 13$^+$ &  7$^-$ &  -0.286 & -20.886 & 13$^+$ &  7$^-$ &  -0.329 & -20.864 &  1$^-$ &  7$^-$ \\
181  &  126  &   -0.853 & -19.418 &  0$^+$ &  7$^-$ &  -1.016 & -19.259 &  0$^+$ &  7$^-$ &  -0.270 & -21.243 &  0$^+$ &  7$^-$ &   0.115 & -20.992 &  0$^+$ &  7$^-$ \\
182  &  127  &   -0.863 & -19.434 &  1$^+$ &  7$^-$ &  -1.049 & -19.266 &  1$^+$ &  7$^-$ &  -0.222 & -21.258 &  1$^+$ &  7$^-$ &  -0.340 & -21.001 &  1$^+$ &  7$^-$ \\
183  &  128  &   -0.370 & -19.516 &  0$^+$ &  7$^-$ &  -0.184 & -19.342 &  0$^+$ &  7$^-$ &   0.656 & -21.309 &  0$^+$ &  7$^-$ &   1.066 & -21.048 &  0$^+$ &  7$^-$ \\
184  &  129  &   -0.362 & -19.535 &  1$^+$ &  7$^-$ &  -0.184 & -19.355 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
185  &  130  &   -0.252 & -19.635 &  0$^+$ &  7$^-$ &  -0.142 & -19.444 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
186  &  131  &   -0.238 & -19.662 &  1$^+$ &  7$^-$ &  -0.136 & -19.465 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
187  &  132  &   -0.182 & -19.764 &  0$^+$ &  7$^-$ &  -0.114 & -19.554 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
188  &  133  &   -0.163 & -19.801 &  1$^+$ &  7$^-$ &  -0.103 & -19.585 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
189  &  134  &   -0.131 & -19.899 &  0$^+$ &  7$^-$ &  -0.093 & -19.671 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
190  &  135  &   -0.107 & -19.946 &  1$^+$ &  7$^-$ &  -0.076 & -19.711 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
191  &  136  &   -0.090 & -20.040 &  0$^+$ &  7$^-$ &  -0.074 & -19.794 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
192  &  137  &   -0.061 & -20.097 &  1$^+$ &  7$^-$ &  -0.053 & -19.844 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
193  &  138  &   -0.054 & -20.186 &  0$^+$ &  7$^-$ &  -0.058 & -19.923 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
194  &  139  &   -0.021 & -20.254 &  1$^+$ &  7$^-$ &  -0.032 & -19.984 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
195  &  140  &          &         &         &         &  -0.041 & -20.060 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Barium $(Z= 56 )$} \\
113  &   57  &  -12.824 &   1.604 &  7$^+$ &  0$^+$ & -12.752 &   1.613 &  7$^+$ &  0$^+$ & -12.805 &   1.453 &  7$^+$ &  0$^+$ & -12.929 &   1.902 &  5$^+$ &  0$^+$ \\
114  &   58  &  -12.718 &   1.185 &  0$^+$ &  0$^+$ & -12.675 &   1.190 &  0$^+$ &  0$^+$ & -12.749 &   1.008 &  0$^+$ &  0$^+$ & -12.750 &   1.471 &  0$^+$ &  0$^+$ \\
115  &   59  &  -12.539 &   0.767 &  5$^+$ &  0$^+$ & -12.540 &   0.769 &  5$^+$ &  0$^+$ & -12.634 &   0.617 &  5$^+$ &  0$^+$ & -12.567 &   1.048 &  5$^+$ &  0$^+$ \\
116  &   60  &  -12.282 &   0.366 &  0$^+$ &  0$^+$ & -12.250 &   0.379 &  0$^+$ &  0$^+$ & -12.101 &   0.360 &  0$^+$ &  0$^+$ & -12.377 &   0.643 &  0$^+$ &  0$^+$ \\
117  &   61  &  -12.026 &  -0.045 &  5$^+$ &  0$^+$ & -12.009 &  -0.025 &  5$^+$ &  0$^+$ & -11.864 &   0.015 &  5$^+$ &  0$^+$ & -12.131 &   0.224 &  5$^+$ &  0$^+$ \\
118  &   62  &  -11.819 &  -0.417 &  0$^+$ &  0$^+$ & -11.807 &  -0.383 &  0$^+$ &  0$^+$ & -11.705 &  -0.319 &  0$^+$ &  0$^+$ & -11.956 &  -0.158 &  0$^+$ &  0$^+$ \\
119  &   63  &  -11.475 &  -0.815 &  5$^+$ &  0$^+$ & -11.413 &  -0.774 &  5$^+$ &  0$^+$ & -11.300 &  -0.683 &  5$^+$ &  0$^+$ & -11.584 &  -0.568 &  5$^+$ &  0$^+$ \\
120  &   64  &  -11.348 &  -1.176 &  0$^+$ &  0$^+$ & -11.322 &  -1.129 &  0$^+$ &  0$^+$ & -11.244 &  -1.035 &  0$^+$ &  0$^+$ & -11.479 &  -0.936 &  0$^+$ &  0$^+$ \\
121  &   65  &  -11.260 &  -1.515 &  1$^+$ &  0$^+$ & -11.256 &  -1.462 &  1$^+$ &  0$^+$ & -11.177 &  -1.382 &  3$^+$ &  0$^+$ & -11.397 &  -1.291 &  1$^+$ &  0$^+$ \\
122  &   66  &  -10.897 &  -1.921 &  0$^+$ &  0$^+$ & -10.853 &  -1.864 &  0$^+$ &  0$^+$ & -10.766 &  -1.778 &  0$^+$ &  0$^+$ & -10.995 &  -1.698 &  0$^+$ &  0$^+$ \\
123  &   67  &  -10.758 &  -2.264 &  1$^+$ &  0$^+$ & -10.711 &  -2.202 &  1$^+$ &  0$^+$ & -10.613 &  -2.112 &  1$^+$ &  0$^+$ & -10.836 &  -2.056 &  1$^+$ &  0$^+$ \\
124  &   68  &  -10.495 &  -2.660 &  0$^+$ &  0$^+$ & -10.480 &  -2.593 &  0$^+$ &  0$^+$ & -10.398 &  -2.532 &  0$^+$ &  0$^+$ & -10.571 &  -2.455 &  0$^+$ &  0$^+$ \\
125  &   69  &  -10.338 &  -3.011 &  1$^+$ &  0$^+$ & -10.335 &  -2.939 &  1$^+$ &  0$^+$ & -10.250 &  -2.883 &  1$^+$ &  0$^+$ & -10.393 &  -2.819 &  1$^+$ &  0$^+$ \\
126  &   70  &  -10.139 &  -3.397 &  0$^+$ &  0$^+$ & -10.172 &  -3.321 &  0$^+$ &  0$^+$ & -10.110 &  -3.299 &  0$^+$ &  0$^+$ & -10.211 &  -3.208 &  0$^+$ &  0$^+$ \\
127  &   71  &   -9.978 &  -3.761 &  1$^+$ &  0$^+$ & -10.033 &  -3.680 &  1$^+$ &  0$^+$ &  -9.984 &  -3.672 &  1$^+$ &  0$^+$ & -10.037 &  -3.583 &  1$^+$ &  0$^+$ \\
128  &   72  &   -9.816 &  -4.133 &  0$^+$ &  0$^+$ &  -9.901 &  -4.050 &  0$^+$ &  0$^+$ &  -9.873 &  -4.079 &  0$^+$ &  0$^+$ &  -9.898 &  -3.959 &  0$^+$ &  0$^+$ \\
129  &   73  &   -9.653 &  -4.516 &  1$^+$ &  0$^+$ &  -9.768 &  -4.427 &  1$^+$ &  0$^+$ &  -9.773 &  -4.478 &  1$^+$ &  0$^+$ &  -9.734 &  -4.346 &  1$^+$ &  0$^+$ \\
130  &   74  &   -9.512 &  -4.871 &  0$^+$ &  0$^+$ &  -9.652 &  -4.781 &  0$^+$ &  0$^+$ &  -9.669 &  -4.868 &  0$^+$ &  0$^+$ &  -9.617 &  -4.707 &  0$^+$ &  0$^+$ \\
131  &   75  &   -9.346 &  -5.279 &  1$^+$ &  0$^+$ &  -9.522 &  -5.181 &  1$^+$ &  0$^+$ &  -9.589 &  -5.296 &  1$^+$ &  0$^+$ &  -9.464 &  -5.108 &  1$^+$ &  0$^+$ \\
132  &   76  &   -9.215 &  -5.612 &  0$^+$ &  0$^+$ &  -9.414 &  -5.513 &  0$^+$ &  0$^+$ &  -9.482 &  -5.662 &  0$^+$ &  0$^+$ &  -9.357 &  -5.452 &  0$^+$ &  0$^+$ \\
133  &   77  &   -9.042 &  -6.052 &  1$^+$ &  0$^+$ &  -9.283 &  -5.945 &  1$^+$ &  0$^+$ &  -9.418 &  -6.118 &  1$^+$ &  0$^+$ &  -9.253 &  -5.810 & 11$^-$ &  0$^+$ \\
134  &   78  &   -8.917 &  -6.356 &  0$^+$ &  0$^+$ &  -9.178 &  -6.248 &  0$^+$ &  0$^+$ &  -9.304 &  -6.451 &  0$^+$ &  0$^+$ &  -9.108 &  -6.192 &  0$^+$ &  0$^+$ \\
135  &   79  &   -8.770 &  -6.700 & 11$^-$ &  0$^+$ &  -9.042 &  -6.719 &  1$^+$ &  0$^+$ &  -9.253 &  -6.938 &  1$^+$ &  0$^+$ &  -8.996 &  -6.544 & 11$^-$ &  0$^+$ \\
136  &   80  &   -8.601 &  -7.104 &  0$^+$ &  0$^+$ &  -8.937 &  -6.986 &  0$^+$ &  0$^+$ &  -9.127 &  -7.229 &  0$^+$ &  0$^+$ &  -8.859 &  -6.927 &  0$^+$ &  0$^+$ \\
137  &   81  &   -6.471 &  -7.440 & 11$^-$ &  0$^+$ &  -6.474 &  -7.506 &  1$^+$ &  0$^+$ &  -6.440 &  -7.749 &  1$^+$ &  0$^+$ &  -6.401 &  -7.273 & 11$^-$ &  0$^+$ \\
138  &   82  &   -6.432 &  -7.859 &  0$^+$ &  0$^+$ &  -6.452 &  -7.725 &  0$^+$ &  0$^+$ &  -6.392 &  -7.986 &  0$^+$ &  0$^+$ &  -6.336 &  -7.658 &  0$^+$ &  0$^+$ \\
139  &   83  &   -6.410 &  -8.058 &  7$^-$ &  0$^+$ &  -6.466 &  -7.922 &  7$^-$ &  0$^+$ &  -6.358 &  -8.196 &  7$^-$ &  0$^+$ &  -6.306 &  -7.924 &  7$^-$ &  0$^+$ \\
140  &   84  &   -4.453 &  -8.446 &  0$^+$ &  0$^+$ &  -4.197 &  -8.297 &  0$^+$ &  0$^+$ &  -3.762 &  -8.585 &  0$^+$ &  0$^+$ &  -3.977 &  -8.307 &  0$^+$ &  0$^+$ \\
141  &   85  &   -4.385 &  -8.667 &  7$^-$ &  0$^+$ &  -4.153 &  -8.516 &  7$^-$ &  0$^+$ &  -3.698 &  -8.814 &  7$^-$ &  0$^+$ &  -3.882 &  -8.586 &  7$^-$ &  0$^+$ \\
142  &   86  &   -4.355 &  -9.030 &  0$^+$ &  0$^+$ &  -4.162 &  -8.873 &  0$^+$ &  0$^+$ &  -3.701 &  -9.201 &  0$^+$ &  0$^+$ &  -3.868 &  -8.963 &  0$^+$ &  0$^+$ \\
143  &   87  &   -4.290 &  -9.269 &  7$^-$ &  0$^+$ &  -4.120 &  -9.112 &  7$^-$ &  0$^+$ &  -3.639 &  -9.458 &  7$^-$ &  0$^+$ &  -3.781 &  -9.258 &  7$^-$ &  0$^+$ \\
144  &   88  &   -4.265 &  -9.606 &  0$^+$ &  0$^+$ &  -4.126 &  -9.446 &  0$^+$ &  0$^+$ &  -3.643 &  -9.830 &  0$^+$ &  0$^+$ &  -3.770 &  -9.623 &  0$^+$ &  0$^+$ \\
145  &   89  &   -4.200 &  -9.861 &  7$^-$ &  0$^+$ &  -4.084 &  -9.704 &  7$^-$ &  0$^+$ &  -3.584 & -10.121 &  7$^-$ &  0$^+$ &  -3.690 &  -9.933 &  7$^-$ &  0$^+$ \\
146  &   90  &   -4.178 & -10.170 &  0$^+$ &  0$^+$ &  -4.087 & -10.011 &  0$^+$ &  0$^+$ &  -3.586 & -10.469 &  0$^+$ &  0$^+$ &  -3.678 & -10.280 &  0$^+$ &  0$^+$ \\
147  &   91  &   -4.109 & -10.437 &  7$^-$ &  0$^+$ &  -4.040 & -10.283 &  7$^-$ &  0$^+$ &  -3.529 & -10.792 &  7$^-$ &  0$^+$ &  -3.599 & -10.604 &  7$^-$ &  0$^+$ \\
148  &   92  &   -4.088 & -10.718 &  0$^+$ &  0$^+$ &  -4.041 & -10.561 &  0$^+$ &  0$^+$ &  -3.525 & -11.106 &  0$^+$ &  0$^+$ &  -3.584 & -10.930 &  0$^+$ &  0$^+$ \\
149  &   93  &   -4.014 & -10.994 &  7$^-$ &  0$^+$ &  -3.987 & -10.845 &  7$^-$ &  0$^+$ &  -3.466 & -11.457 &  7$^-$ &  0$^+$ &  -3.500 & -11.265 &  7$^-$ &  0$^+$ \\
150  &   94  &   -3.995 & -11.250 &  0$^+$ &  0$^+$ &  -3.985 & -11.094 &  0$^+$ &  0$^+$ &  -3.457 & -11.731 &  0$^+$ &  0$^+$ &  -3.482 & -11.569 &  0$^+$ &  0$^+$ \\
151  &   95  &   -3.912 & -11.530 &  7$^-$ &  0$^+$ &  -3.921 & -11.383 &  7$^-$ &  0$^+$ &  -3.387 & -12.098 &  7$^-$ &  0$^+$ &  -3.384 & -11.910 &  7$^-$ &  0$^+$ \\
152  &   96  &   -3.896 & -11.762 &  0$^+$ &  0$^+$ &  -3.920 & -11.605 &  0$^+$ &  0$^+$ &  -3.375 & -12.332 &  0$^+$ &  0$^+$ &  -3.366 & -12.191 &  0$^+$ &  0$^+$ \\
153  &   97  &   -3.894 & -11.950 &  3$^-$ &  0$^+$ &  -3.841 & -11.893 &  7$^-$ &  0$^+$ &  -3.378 & -12.549 &  3$^-$ &  0$^+$ &  -3.244 & -12.533 &  7$^-$ &  0$^+$ \\
154  &   98  &   -3.791 & -12.255 &  0$^+$ &  0$^+$ &  -3.842 & -12.093 &  0$^+$ &  0$^+$ &  -3.275 & -12.898 &  0$^+$ &  0$^+$ &  -3.232 & -12.792 &  0$^+$ &  0$^+$ \\
155  &   99  &   -3.775 & -12.449 &  3$^-$ &  0$^+$ &  -3.841 & -12.287 &  3$^-$ &  0$^+$ &  -3.261 & -13.127 &  3$^-$ &  0$^+$ &  -3.238 & -13.002 &  3$^-$ &  0$^+$ \\
156  &  100  &   -3.680 & -12.729 &  0$^+$ &  0$^+$ &  -3.754 & -12.557 &  0$^+$ &  0$^+$ &  -3.159 & -13.425 &  0$^+$ &  0$^+$ &  -3.084 & -13.372 &  0$^+$ &  0$^+$ \\
157  &  101  &   -3.649 & -12.929 &  3$^-$ &  0$^+$ &  -3.734 & -12.756 &  3$^-$ &  0$^+$ &  -3.117 & -13.661 &  3$^-$ &  0$^+$ &  -3.069 & -13.588 &  3$^-$ &  0$^+$ \\
158  &  102  &   -3.563 & -13.187 &  0$^+$ &  0$^+$ &  -3.657 & -13.001 &  0$^+$ &  0$^+$ &  -3.029 & -13.915 &  0$^+$ &  0$^+$ &  -2.930 & -13.932 &  0$^+$ &  0$^+$ \\
159  &  103  &   -3.515 & -13.392 &  3$^-$ &  0$^+$ &  -3.617 & -13.202 &  3$^-$ &  0$^+$ &  -2.953 & -14.154 &  3$^-$ &  0$^+$ &  -2.895 & -14.156 &  3$^-$ &  0$^+$ \\
160  &  104  &   -3.440 & -13.634 &  0$^+$ &  0$^+$ &  -3.552 & -13.429 &  0$^+$ &  0$^+$ &  -2.890 & -14.381 &  0$^+$ &  0$^+$ &  -2.783 & -14.479 &  0$^+$ &  0$^+$ \\
161  &  105  &   -3.376 & -13.845 &  3$^-$ &  0$^+$ &  -3.494 & -13.635 &  3$^-$ &  0$^+$ &  -2.854 & -14.568 &  1$^-$ &  0$^+$ &  -2.733 & -14.713 &  3$^-$ &  0$^+$ \\
162  &  106  &   -3.313 & -14.073 &  0$^+$ &  0$^+$ &  -3.443 & -13.849 &  0$^+$ &  0$^+$ &  -2.744 & -14.838 &  0$^+$ &  0$^+$ &  -2.648 & -15.020 &  0$^+$ &  0$^+$ \\
163  &  107  &   -3.263 & -14.267 &  1$^-$ &  0$^+$ &  -3.401 & -14.034 &  1$^-$ &  0$^+$ &  -2.680 & -15.039 &  1$^-$ &  0$^+$ &  -2.589 & -15.267 &  3$^-$ &  0$^+$ \\
164  &  108  &   -3.181 & -14.512 &  0$^+$ &  0$^+$ &  -3.329 & -14.269 &  0$^+$ &  0$^+$ &  -2.594 & -15.302 &  0$^+$ &  0$^+$ &  -2.524 & -15.559 &  0$^+$ &  0$^+$ \\
165  &  109  &   -3.114 & -14.720 &  1$^-$ &  0$^+$ &  -3.269 & -14.467 &  1$^-$ &  0$^+$ &  -2.499 & -15.533 &  1$^-$ &  0$^+$ &  -2.461 & -15.821 &  3$^-$ &  0$^+$ \\
166  &  110  &   -3.045 & -14.955 &  0$^+$ &  0$^+$ &  -3.211 & -14.698 &  0$^+$ &  0$^+$ &  -2.441 & -15.790 &  0$^+$ &  0$^+$ &  -2.411 & -16.100 &  0$^+$ &  0$^+$ \\
167  &  111  &   -2.959 & -15.186 &  1$^-$ &  0$^+$ &  -3.130 & -14.922 &  1$^-$ &  0$^+$ &  -2.322 & -16.076 &  1$^-$ &  0$^+$ &  -2.384 & -16.327 &  1$^-$ &  0$^+$ \\
168  &  112  &   -2.904 & -15.409 &  0$^+$ &  0$^+$ &  -3.089 & -15.142 &  0$^+$ &  0$^+$ &  -2.291 & -16.321 &  0$^+$ &  0$^+$ &  -2.305 & -16.643 &  0$^+$ &  0$^+$ \\
169  &  113  &   -2.798 & -15.671 &  1$^-$ &  0$^+$ &  -2.989 & -15.405 &  1$^-$ &  0$^+$ &  -2.168 & -16.678 &  1$^-$ &  0$^+$ &  -2.278 & -16.885 &  1$^-$ &  0$^+$ \\
170  &  114  &   -2.758 & -15.876 &  0$^+$ &  0$^+$ &  -2.966 & -15.609 &  0$^+$ &  0$^+$ &  -2.156 & -16.903 &  0$^+$ &  0$^+$ &  -2.205 & -17.188 &  0$^+$ &  0$^+$ \\
171  &  115  &   -2.632 & -16.177 &  1$^-$ &  0$^+$ &  -2.954 & -15.839 & 13$^+$ &  0$^+$ &  -2.145 & -17.188 & 13$^+$ &  0$^+$ &  -2.177 & -17.449 &  1$^-$ &  0$^+$ \\
172  &  116  &   -2.605 & -16.360 &  0$^+$ &  0$^+$ &  -2.840 & -16.098 &  0$^+$ &  0$^+$ &  -2.043 & -17.521 &  0$^+$ &  0$^+$ &  -2.109 & -17.735 &  0$^+$ &  0$^+$ \\
173  &  117  &   -2.563 & -16.595 & 13$^+$ &  0$^+$ &  -2.815 & -16.331 & 13$^+$ &  0$^+$ &  -2.025 & -17.810 & 13$^+$ &  0$^+$ &  -2.079 & -18.016 &  1$^-$ &  0$^+$ \\
174  &  118  &   -2.444 & -16.860 &  0$^+$ &  0$^+$ &  -2.713 & -16.608 &  0$^+$ &  0$^+$ &  -1.948 & -18.161 &  0$^+$ &  0$^+$ &  -2.013 & -18.282 &  0$^+$ &  0$^+$ \\
175  &  119  &   -2.383 & -17.099 & 13$^+$ &  0$^+$ &  -2.675 & -16.848 & 13$^+$ &  0$^+$ &  -1.926 & -18.453 & 13$^+$ &  0$^+$ &  -1.982 & -18.588 &  1$^-$ &  0$^+$ \\
176  &  120  &   -2.269 & -17.374 &  0$^+$ &  0$^+$ &  -2.581 & -17.135 &  0$^+$ &  0$^+$ &  -1.867 & -18.809 &  0$^+$ &  0$^+$ &  -1.914 & -18.828 &  0$^+$ &  0$^+$ \\
177  &  121  &   -2.182 & -17.622 & 13$^+$ &  0$^+$ &  -2.528 & -17.384 & 13$^+$ &  0$^+$ &  -1.842 & -19.102 & 13$^+$ &  0$^+$ &  -1.881 & -19.161 &  1$^-$ &  0$^+$ \\
178  &  122  &   -2.068 & -17.902 &  0$^+$ &  0$^+$ &  -2.438 & -17.676 &  0$^+$ &  0$^+$ &  -1.792 & -19.460 &  0$^+$ &  0$^+$ &  -1.808 & -19.372 &  0$^+$ &  0$^+$ \\
179  &  123  &   -1.935 & -18.165 & 13$^+$ &  0$^+$ &  -2.367 & -17.936 & 13$^+$ &  0$^+$ &  -1.763 & -19.754 & 13$^+$ &  0$^+$ &  -1.771 & -19.736 &  1$^-$ &  0$^+$ \\
180  &  124  &   -1.808 & -18.445 &  0$^+$ &  0$^+$ &  -2.274 & -18.232 &  0$^+$ &  0$^+$ &  -1.720 & -20.111 &  0$^+$ &  0$^+$ &  -1.690 & -19.911 &  0$^+$ &  0$^+$ \\
181  &  125  &   -1.004 & -18.762 & 13$^+$ &  0$^+$ &  -1.193 & -18.509 & 13$^+$ &  0$^+$ &  -0.450 & -20.403 & 13$^+$ &  0$^+$ &  -1.043 & -20.313 &  1$^-$ &  0$^+$ \\
182  &  126  &   -1.007 & -19.059 &  0$^+$ &  0$^+$ &  -1.187 & -18.812 &  0$^+$ &  0$^+$ &  -0.483 & -20.759 &  0$^+$ &  0$^+$ &  -0.157 & -20.445 &  0$^+$ &  0$^+$ \\
183  &  127  &   -1.020 & -19.071 &  1$^+$ &  0$^+$ &  -1.261 & -18.818 &  1$^+$ &  0$^+$ &  -0.402 & -20.774 &  1$^+$ &  0$^+$ &  -0.782 & -20.456 &  1$^+$ &  0$^+$ \\
184  &  128  &   -0.431 & -19.120 &  0$^+$ &  0$^+$ &  -0.241 & -18.912 &  0$^+$ &  0$^+$ &   0.614 & -20.837 &  0$^+$ &  0$^+$ &   1.022 & -20.521 &  0$^+$ &  0$^+$ \\
185  &  129  &   -0.427 & -19.136 &  1$^+$ &  0$^+$ &  -0.245 & -18.926 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
186  &  130  &   -0.321 & -19.247 &  0$^+$ &  0$^+$ &  -0.203 & -19.028 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
187  &  131  &   -0.312 & -19.272 &  1$^+$ &  0$^+$ &  -0.202 & -19.049 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
188  &  132  &   -0.254 & -19.386 &  0$^+$ &  0$^+$ &  -0.179 & -19.150 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
189  &  133  &   -0.240 & -19.420 &  1$^+$ &  0$^+$ &  -0.173 & -19.180 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
190  &  134  &   -0.206 & -19.531 &  0$^+$ &  0$^+$ &  -0.161 & -19.279 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
191  &  135  &   -0.187 & -19.575 &  1$^+$ &  0$^+$ &  -0.149 & -19.318 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
192  &  136  &   -0.168 & -19.682 &  0$^+$ &  0$^+$ &  -0.146 & -19.414 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
193  &  137  &   -0.145 & -19.736 &  1$^+$ &  0$^+$ &  -0.130 & -19.464 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
194  &  138  &   -0.135 & -19.839 &  0$^+$ &  0$^+$ &  -0.132 & -19.556 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
195  &  139  &   -0.107 & -19.904 &  1$^+$ &  0$^+$ &  -0.112 & -19.617 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
196  &  140  &   -0.105 & -20.001 &  0$^+$ &  0$^+$ &  -0.120 & -19.706 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
197  &  141  &   -0.074 & -20.078 &  1$^+$ &  0$^+$ &  -0.095 & -19.778 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
198  &  142  &   -0.076 & -20.171 &  0$^+$ &  0$^+$ &  -0.108 & -19.864 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
199  &  143  &   -0.042 & -20.259 &  1$^+$ &  0$^+$ &  -0.079 & -19.950 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
200  &  144  &   -0.049 & -20.347 &  0$^+$ &  0$^+$ &  -0.095 & -20.033 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
201  &  145  &   -0.011 & -20.448 &  1$^+$ &  0$^+$ &  -0.064 & -20.132 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
202  &  146  &   -0.020 & -20.531 &  0$^+$ &  0$^+$ &  -0.082 & -20.212 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
203  &  147  &          &         &         &         &  -0.049 & -20.326 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
204  &  148  &          &         &         &         &  -0.069 & -20.402 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
205  &  149  &          &         &         &         &  -0.033 & -20.531 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
206  &  150  &          &         &         &         &  -0.055 & -20.603 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
207  &  151  &          &         &         &         &  -0.017 & -20.745 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
208  &  152  &          &         &         &         &  -0.039 & -20.813 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
209  &  153  &          &         &         &         &   0.002 & -20.969 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
210  &  154  &          &         &         &         &  -0.020 & -21.032 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Lanthanum $(Z= 57 )$} \\
115  &   58  &  -13.137 &   1.651 &  0$^+$ &  7$^-$ & -13.099 &   1.697 &  0$^+$ &  7$^-$ & -13.201 &   1.788 &  0$^+$ &  7$^-$ & -13.157 &   1.824 &  0$^+$ &  5$^-$ \\
116  &   59  &  -12.959 &   1.248 &  5$^+$ &  7$^-$ & -12.964 &   1.293 &  5$^+$ &  7$^-$ & -13.069 &   1.414 &  5$^+$ &  7$^-$ & -12.972 &   1.401 &  5$^+$ &  5$^-$ \\
117  &   60  &  -12.678 &   0.855 &  0$^+$ &  7$^-$ & -12.631 &   0.901 &  0$^+$ &  7$^-$ & -12.389 &   1.027 &  0$^+$ &  7$^-$ & -12.775 &   0.999 &  0$^+$ &  5$^-$ \\
118  &   61  &  -12.415 &   0.459 &  5$^+$ &  7$^-$ & -12.380 &   0.503 &  5$^+$ &  7$^-$ & -12.176 &   0.639 &  5$^+$ &  7$^-$ & -12.524 &   0.578 &  5$^+$ &  5$^-$ \\
119  &   62  &  -12.200 &   0.077 &  0$^+$ &  7$^-$ & -12.177 &   0.120 &  0$^+$ &  7$^-$ & -12.039 &   0.253 &  0$^+$ &  7$^-$ & -12.345 &   0.203 &  0$^+$ &  5$^-$ \\
120  &   63  &  -11.850 &  -0.307 &  5$^+$ &  7$^-$ & -11.779 &  -0.267 &  5$^+$ &  7$^-$ & -11.658 &  -0.131 &  5$^+$ &  7$^-$ & -11.967 &  -0.209 &  5$^+$ &  5$^-$ \\
121  &   64  &  -11.720 &  -0.682 &  0$^+$ &  7$^-$ & -11.688 &  -0.643 &  0$^+$ &  7$^-$ & -11.604 &  -0.512 &  0$^+$ &  7$^-$ & -11.860 &  -0.569 &  0$^+$ &  5$^-$ \\
122  &   65  &  -11.634 &  -1.033 &  1$^+$ &  7$^-$ & -11.634 &  -1.121 &  1$^+$ &  5$^-$ & -11.541 &  -0.894 &  3$^+$ &  7$^-$ & -11.777 &  -0.915 &  1$^+$ &  5$^-$ \\
123  &   66  &  -11.266 &  -1.423 &  0$^+$ &  7$^-$ & -11.213 &  -1.527 &  0$^+$ &  5$^-$ & -11.139 &  -1.264 &  0$^+$ &  7$^-$ & -11.370 &  -1.326 &  0$^+$ &  5$^-$ \\
124  &   67  &  -11.131 &  -1.774 &  1$^+$ &  7$^-$ & -11.067 &  -1.857 &  1$^+$ &  5$^-$ & -10.995 &  -1.613 &  1$^+$ &  7$^-$ & -11.210 &  -1.677 &  1$^+$ &  5$^-$ \\
125  &   68  &  -10.864 &  -2.150 &  0$^+$ &  7$^-$ & -10.844 &  -2.095 &  0$^+$ &  7$^-$ & -10.780 &  -2.006 &  0$^+$ &  7$^-$ & -10.941 &  -2.080 &  0$^+$ &  5$^-$ \\
126  &   69  &  -10.713 &  -2.502 &  1$^+$ &  7$^-$ & -10.706 &  -2.442 &  1$^+$ &  7$^-$ & -10.643 &  -2.359 &  1$^+$ &  7$^-$ & -10.763 &  -2.441 &  1$^+$ &  5$^-$ \\
127  &   70  &  -10.509 &  -2.867 &  0$^+$ &  7$^-$ & -10.537 &  -2.803 &  0$^+$ &  7$^-$ & -10.501 &  -2.740 &  0$^+$ &  7$^-$ & -10.576 &  -2.833 &  0$^+$ &  5$^-$ \\
128  &   71  &  -10.356 &  -3.221 &  1$^+$ &  7$^-$ & -10.407 &  -3.153 &  1$^+$ &  7$^-$ & -10.389 &  -3.098 &  1$^+$ &  7$^-$ & -10.402 &  -3.209 &  1$^+$ &  5$^-$ \\
129  &   72  &  -10.186 &  -3.575 &  0$^+$ &  7$^-$ & -10.268 &  -3.504 &  0$^+$ &  7$^-$ & -10.275 &  -3.468 &  0$^+$ &  7$^-$ & -10.274 &  -3.430 &  0$^+$ &  7$^-$ \\
130  &   73  &  -10.035 &  -3.935 &  1$^+$ &  7$^-$ & -10.146 &  -3.860 &  1$^+$ &  7$^-$ & -10.191 &  -3.830 &  1$^+$ &  7$^-$ & -10.117 &  -3.799 &  1$^+$ &  7$^-$ \\
131  &   74  &   -9.884 &  -4.276 &  0$^+$ &  7$^-$ & -10.020 &  -4.198 &  0$^+$ &  7$^-$ & -10.080 &  -4.189 &  0$^+$ &  7$^-$ &  -9.992 &  -4.154 &  0$^+$ &  7$^-$ \\
132  &   75  &   -9.734 &  -4.642 &  1$^+$ &  7$^-$ &  -9.905 &  -4.560 &  1$^+$ &  7$^-$ & -10.021 &  -4.554 &  1$^+$ &  7$^-$ &  -9.847 &  -4.526 &  1$^+$ &  7$^-$ \\
133  &   76  &   -9.591 &  -4.970 &  0$^+$ &  7$^-$ &  -9.784 &  -4.885 &  0$^+$ &  7$^-$ &  -9.899 &  -4.901 &  0$^+$ &  7$^-$ &  -9.730 &  -4.869 &  0$^+$ &  7$^-$ \\
134  &   77  &   -9.440 &  -5.343 &  1$^+$ &  7$^-$ &  -9.674 &  -5.255 &  1$^+$ &  7$^-$ &  -9.860 &  -5.269 &  1$^+$ &  7$^-$ &  -9.595 &  -5.244 &  1$^+$ &  7$^-$ \\
135  &   78  &   -9.296 &  -5.656 &  0$^+$ &  7$^-$ &  -9.551 &  -5.564 &  0$^+$ &  7$^-$ &  -9.719 &  -5.603 &  0$^+$ &  7$^-$ &  -9.479 &  -5.576 &  0$^+$ &  7$^-$ \\
136  &   79  &   -9.139 &  -6.039 &  1$^+$ &  7$^-$ &  -9.443 &  -5.944 &  1$^+$ &  7$^-$ &  -9.684 &  -5.988 &  1$^+$ &  7$^-$ &  -9.363 &  -5.917 & 11$^-$ &  7$^-$ \\
137  &   80  &   -8.986 &  -6.333 &  0$^+$ &  7$^-$ &  -9.312 &  -6.235 &  0$^+$ &  7$^-$ &  -9.523 &  -6.299 &  0$^+$ &  7$^-$ &  -9.228 &  -6.272 &  0$^+$ &  7$^-$ \\
138  &   81  &   -6.804 &  -6.728 &  1$^+$ &  7$^-$ &  -6.856 &  -6.627 &  1$^+$ &  7$^-$ &  -6.804 &  -6.704 &  1$^+$ &  7$^-$ &  -6.711 &  -6.654 &  1$^+$ &  7$^-$ \\
139  &   82  &   -6.767 &  -7.001 &  0$^+$ &  7$^-$ &  -6.812 &  -6.894 &  0$^+$ &  7$^-$ &  -6.744 &  -6.981 &  0$^+$ &  7$^-$ &  -6.688 &  -6.959 &  0$^+$ &  7$^-$ \\
140  &   83  &   -6.783 &  -7.361 &  9$^-$ &  7$^-$ &  -6.830 &  -7.253 &  9$^-$ &  7$^-$ &  -6.675 &  -7.250 &  7$^-$ &  7$^-$ &  -6.663 &  -7.252 &  7$^-$ &  7$^-$ \\
141  &   84  &   -4.751 &  -7.624 &  0$^+$ &  7$^-$ &  -4.489 &  -7.512 &  0$^+$ &  7$^-$ &  -4.077 &  -7.644 &  0$^+$ &  7$^-$ &  -4.304 &  -7.622 &  0$^+$ &  7$^-$ \\
142  &   85  &   -4.689 &  -7.969 &  9$^-$ &  7$^-$ &  -4.465 &  -7.858 &  9$^-$ &  7$^-$ &  -4.051 &  -8.025 &  9$^-$ &  7$^-$ &  -4.217 &  -7.921 &  7$^-$ &  7$^-$ \\
143  &   86  &   -4.650 &  -8.231 &  0$^+$ &  7$^-$ &  -4.454 &  -8.117 &  0$^+$ &  7$^-$ &  -4.026 &  -8.305 &  0$^+$ &  7$^-$ &  -4.197 &  -8.283 &  0$^+$ &  7$^-$ \\
144  &   87  &   -4.582 &  -8.560 &  9$^-$ &  7$^-$ &  -4.419 &  -8.448 &  9$^-$ &  7$^-$ &  -3.991 &  -8.675 &  9$^-$ &  7$^-$ &  -4.119 &  -8.589 &  7$^-$ &  7$^-$ \\
145  &   88  &   -4.554 &  -8.822 &  0$^+$ &  7$^-$ &  -4.414 &  -8.709 &  0$^+$ &  7$^-$ &  -3.973 &  -8.962 &  0$^+$ &  7$^-$ &  -4.100 &  -8.938 &  0$^+$ &  7$^-$ \\
146  &   89  &   -4.498 &  -9.099 &  7$^-$ &  7$^-$ &  -4.367 &  -9.023 &  9$^-$ &  7$^-$ &  -3.927 &  -9.311 &  9$^-$ &  7$^-$ &  -4.027 &  -9.250 &  7$^-$ &  7$^-$ \\
147  &   90  &   -4.458 &  -9.395 &  0$^+$ &  7$^-$ &  -4.367 &  -9.284 &  0$^+$ &  7$^-$ &  -3.916 &  -9.608 &  0$^+$ &  7$^-$ &  -4.005 &  -9.585 &  0$^+$ &  7$^-$ \\
148  &   91  &   -4.397 &  -9.673 &  7$^-$ &  7$^-$ &  -4.329 &  -9.565 &  7$^-$ &  7$^-$ &  -3.877 &  -9.920 &  7$^-$ &  7$^-$ &  -3.933 &  -9.902 &  7$^-$ &  7$^-$ \\
149  &   92  &   -4.359 &  -9.949 &  0$^+$ &  7$^-$ &  -4.311 &  -9.840 &  0$^+$ &  7$^-$ &  -3.847 & -10.236 &  0$^+$ &  7$^-$ &  -3.907 & -10.220 &  0$^+$ &  7$^-$ \\
150  &   93  &   -4.290 & -10.226 &  7$^-$ &  7$^-$ &  -4.263 & -10.121 &  7$^-$ &  7$^-$ &  -3.800 & -10.557 &  7$^-$ &  7$^-$ &  -3.827 & -10.540 &  7$^-$ &  7$^-$ \\
151  &   94  &   -4.255 & -10.484 &  0$^+$ &  7$^-$ &  -4.244 & -10.375 &  0$^+$ &  7$^-$ &  -3.763 & -10.845 &  0$^+$ &  7$^-$ &  -3.797 & -10.842 &  0$^+$ &  7$^-$ \\
152  &   95  &   -4.175 & -10.757 &  7$^-$ &  7$^-$ &  -4.182 & -10.653 &  7$^-$ &  7$^-$ &  -3.697 & -11.167 &  7$^-$ &  7$^-$ &  -3.701 & -11.161 &  7$^-$ &  7$^-$ \\
153  &   96  &   -4.146 & -11.000 &  0$^+$ &  7$^-$ &  -4.165 & -10.888 &  0$^+$ &  7$^-$ &  -3.661 & -11.426 &  0$^+$ &  7$^-$ &  -3.671 & -11.448 &  0$^+$ &  7$^-$ \\
154  &   97  &   -4.052 & -11.265 &  7$^-$ &  7$^-$ &  -4.084 & -11.158 &  7$^-$ &  7$^-$ &  -3.564 & -11.740 &  7$^-$ &  7$^-$ &  -3.548 & -11.762 &  7$^-$ &  7$^-$ \\
155  &   98  &   -4.030 & -11.496 &  0$^+$ &  7$^-$ &  -4.075 & -11.380 &  0$^+$ &  7$^-$ &  -3.538 & -11.973 &  0$^+$ &  7$^-$ &  -3.527 & -12.036 &  0$^+$ &  7$^-$ \\
156  &   99  &   -4.017 & -11.702 &  3$^-$ &  7$^-$ &  -4.076 & -11.584 &  3$^-$ &  7$^-$ &  -3.528 & -12.199 &  3$^-$ &  7$^-$ &  -3.372 & -12.341 &  7$^-$ &  7$^-$ \\
157  &  100  &   -3.910 & -11.976 &  0$^+$ &  7$^-$ &  -3.976 & -11.850 &  0$^+$ &  7$^-$ &  -3.401 & -12.496 &  0$^+$ &  7$^-$ &  -3.368 & -12.605 &  0$^+$ &  7$^-$ \\
158  &  101  &   -3.882 & -12.184 &  3$^-$ &  7$^-$ &  -3.959 & -12.057 &  3$^-$ &  7$^-$ &  -3.361 & -12.726 &  3$^-$ &  7$^-$ &  -3.357 & -12.834 &  3$^-$ &  7$^-$ \\
159  &  102  &   -3.787 & -12.440 &  0$^+$ &  7$^-$ &  -3.871 & -12.302 &  0$^+$ &  7$^-$ &  -3.256 & -12.994 &  0$^+$ &  7$^-$ &  -3.207 & -13.159 &  0$^+$ &  7$^-$ \\
160  &  103  &   -3.743 & -12.650 &  3$^-$ &  7$^-$ &  -3.834 & -12.510 &  3$^-$ &  7$^-$ &  -3.184 & -13.231 &  3$^-$ &  7$^-$ &  -3.177 & -13.391 &  3$^-$ &  7$^-$ \\
161  &  104  &   -3.660 & -12.892 &  0$^+$ &  7$^-$ &  -3.762 & -12.739 &  0$^+$ &  7$^-$ &  -3.111 & -13.477 &  0$^+$ &  7$^-$ &  -3.056 & -13.702 &  0$^+$ &  7$^-$ \\
162  &  105  &   -3.602 & -13.105 &  3$^-$ &  7$^-$ &  -3.708 & -12.949 &  3$^-$ &  7$^-$ &  -3.014 & -13.721 &  3$^-$ &  7$^-$ &  -3.012 & -13.938 &  3$^-$ &  7$^-$ \\
163  &  106  &   -3.533 & -13.336 &  0$^+$ &  7$^-$ &  -3.652 & -13.168 &  0$^+$ &  7$^-$ &  -2.970 & -13.959 &  0$^+$ &  7$^-$ &  -2.919 & -14.237 &  0$^+$ &  7$^-$ \\
164  &  107  &   -3.460 & -13.553 &  3$^-$ &  7$^-$ &  -3.616 & -13.362 &  1$^-$ &  7$^-$ &  -2.919 & -14.171 &  1$^-$ &  7$^-$ &  -2.868 & -14.479 &  3$^-$ &  7$^-$ \\
165  &  108  &   -3.403 & -13.775 &  0$^+$ &  7$^-$ &  -3.541 & -13.594 &  0$^+$ &  7$^-$ &  -2.833 & -14.444 &  0$^+$ &  7$^-$ &  -2.797 & -14.767 &  0$^+$ &  7$^-$ \\
166  &  109  &   -3.347 & -13.980 &  1$^-$ &  7$^-$ &  -3.492 & -13.792 &  1$^-$ &  7$^-$ &  -2.764 & -14.673 &  1$^-$ &  7$^-$ &  -2.742 & -15.017 &  3$^-$ &  7$^-$ \\
167  &  110  &   -3.273 & -14.213 &  0$^+$ &  7$^-$ &  -3.431 & -14.021 &  0$^+$ &  7$^-$ &  -2.702 & -14.942 &  0$^+$ &  7$^-$ &  -2.684 & -15.294 &  0$^+$ &  7$^-$ \\
168  &  111  &   -3.202 & -14.427 &  1$^-$ &  7$^-$ &  -3.367 & -14.230 &  1$^-$ &  7$^-$ &  -2.620 & -15.195 &  1$^-$ &  7$^-$ &  -2.629 & -15.551 &  3$^-$ &  7$^-$ \\
169  &  112  &   -3.140 & -14.652 &  0$^+$ &  7$^-$ &  -3.320 & -14.453 &  0$^+$ &  7$^-$ &  -2.579 & -15.456 &  0$^+$ &  7$^-$ &  -2.580 & -15.819 &  0$^+$ &  7$^-$ \\
170  &  113  &   -3.055 & -14.879 &  1$^-$ &  7$^-$ &  -3.243 & -14.680 &  1$^-$ &  7$^-$ &  -2.493 & -15.741 &  1$^-$ &  7$^-$ &  -2.561 & -16.051 &  1$^-$ &  7$^-$ \\
171  &  114  &   -3.004 & -15.094 &  0$^+$ &  7$^-$ &  -3.209 & -14.892 &  0$^+$ &  7$^-$ &  -2.467 & -15.988 &  0$^+$ &  7$^-$ &  -2.482 & -16.340 &  0$^+$ &  7$^-$ \\
172  &  115  &   -2.904 & -15.338 &  1$^-$ &  7$^-$ &  -3.120 & -15.140 &  1$^-$ &  7$^-$ &  -2.385 & -16.301 &  1$^-$ &  7$^-$ &  -2.464 & -16.579 &  1$^-$ &  7$^-$ \\
173  &  116  &   -2.863 & -15.539 &  0$^+$ &  7$^-$ &  -3.097 & -15.339 &  0$^+$ &  7$^-$ &  -2.367 & -16.533 &  0$^+$ &  7$^-$ &  -2.386 & -16.857 &  0$^+$ &  7$^-$ \\
174  &  117  &   -2.822 & -15.755 & 13$^+$ &  7$^-$ &  -3.075 & -15.553 & 13$^+$ &  7$^-$ &  -2.349 & -16.789 & 13$^+$ &  7$^-$ &  -2.369 & -17.105 &  1$^-$ &  7$^-$ \\
175  &  118  &   -2.713 & -15.990 &  0$^+$ &  7$^-$ &  -2.984 & -15.792 &  0$^+$ &  7$^-$ &  -2.278 & -17.086 &  0$^+$ &  7$^-$ &  -2.290 & -17.370 &  0$^+$ &  7$^-$ \\
176  &  119  &   -2.654 & -16.206 & 13$^+$ &  7$^-$ &  -2.951 & -16.006 & 13$^+$ &  7$^-$ &  -2.256 & -17.344 & 13$^+$ &  7$^-$ &  -2.275 & -17.628 &  1$^-$ &  7$^-$ \\
177  &  120  &   -2.544 & -16.447 &  0$^+$ &  7$^-$ &  -2.866 & -16.250 &  0$^+$ &  7$^-$ &  -2.198 & -17.646 &  0$^+$ &  7$^-$ &  -2.191 & -17.878 &  0$^+$ &  7$^-$ \\
178  &  121  &   -2.462 & -16.664 & 13$^+$ &  7$^-$ &  -2.821 & -16.466 & 13$^+$ &  7$^-$ &  -2.172 & -17.902 & 13$^+$ &  7$^-$ &  -2.176 & -18.147 &  1$^-$ &  7$^-$ \\
179  &  122  &   -2.349 & -16.910 &  0$^+$ &  7$^-$ &  -2.732 & -16.716 &  0$^+$ &  7$^-$ &  -2.122 & -18.212 &  0$^+$ &  7$^-$ &  -2.083 & -18.379 &  0$^+$ &  7$^-$ \\
180  &  123  &   -2.227 & -17.138 & 13$^+$ &  7$^-$ &  -2.667 & -16.938 & 13$^+$ &  7$^-$ &  -2.091 & -18.469 & 13$^+$ &  7$^-$ &  -2.068 & -18.662 &  1$^-$ &  7$^-$ \\
181  &  124  &   -2.100 & -17.385 &  0$^+$ &  7$^-$ &  -2.573 & -17.193 &  0$^+$ &  7$^-$ &  -2.047 & -18.779 &  0$^+$ &  7$^-$ &  -1.961 & -18.872 &  0$^+$ &  7$^-$ \\
182  &  125  &   -1.158 & -17.640 & 13$^+$ &  7$^-$ &  -1.413 & -17.426 & 13$^+$ &  7$^-$ &  -0.638 & -19.026 & 13$^+$ &  7$^-$ &  -0.535 & -19.173 &  1$^-$ &  7$^-$ \\
183  &  126  &   -1.146 & -17.900 &  0$^+$ &  7$^-$ &  -1.283 & -17.686 &  0$^+$ &  7$^-$ &  -0.635 & -19.335 &  0$^+$ &  7$^-$ &  -0.490 & -19.355 &  0$^+$ &  7$^-$ \\
184  &  127  &   -1.209 & -17.917 &  1$^+$ &  7$^-$ &  -1.342 & -17.702 &  1$^+$ &  7$^-$ &  -0.601 & -19.359 &  1$^+$ &  7$^-$ &  -0.473 & -19.371 &  1$^+$ &  7$^-$ \\
185  &  128  &   -0.483 & -18.042 &  0$^+$ &  7$^-$ &  -0.287 & -17.847 &  0$^+$ &  7$^-$ &   0.571 & -19.458 &  0$^+$ &  7$^-$ &   0.976 & -19.473 &  0$^+$ &  7$^-$ \\
186  &  129  &   -0.482 & -18.067 &  1$^+$ &  7$^-$ &  -0.294 & -17.871 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
187  &  130  &   -0.382 & -18.218 &  0$^+$ &  7$^-$ &  -0.253 & -18.014 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
188  &  131  &   -0.377 & -18.251 &  1$^+$ &  7$^-$ &  -0.256 & -18.046 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
189  &  132  &   -0.320 & -18.399 &  0$^+$ &  7$^-$ &  -0.232 & -18.185 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
190  &  133  &   -0.310 & -18.443 &  1$^+$ &  7$^-$ &  -0.229 & -18.226 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
191  &  134  &   -0.274 & -18.586 &  0$^+$ &  7$^-$ &  -0.216 & -18.359 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
192  &  135  &   -0.260 & -18.639 &  1$^+$ &  7$^-$ &  -0.209 & -18.409 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
193  &  136  &   -0.239 & -18.775 &  0$^+$ &  7$^-$ &  -0.206 & -18.539 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
194  &  137  &   -0.221 & -18.836 &  1$^+$ &  7$^-$ &  -0.196 & -18.600 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
195  &  138  &   -0.209 & -18.967 &  0$^+$ &  7$^-$ &  -0.198 & -18.724 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
196  &  139  &   -0.187 & -19.039 &  1$^+$ &  7$^-$ &  -0.184 & -18.796 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
197  &  140  &   -0.182 & -19.163 &  0$^+$ &  7$^-$ &  -0.192 & -18.914 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
198  &  141  &   -0.158 & -19.244 &  1$^+$ &  7$^-$ &  -0.174 & -18.996 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
199  &  142  &   -0.158 & -19.362 &  0$^+$ &  7$^-$ &  -0.186 & -19.108 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
200  &  143  &   -0.130 & -19.453 &  1$^+$ &  7$^-$ &  -0.165 & -19.201 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
201  &  144  &   -0.134 & -19.566 &  0$^+$ &  7$^-$ &  -0.179 & -19.309 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
202  &  145  &   -0.103 & -19.667 &  1$^+$ &  7$^-$ &  -0.156 & -19.413 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
203  &  146  &   -0.110 & -19.774 &  0$^+$ &  7$^-$ &  -0.172 & -19.515 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
204  &  147  &   -0.076 & -19.884 &  1$^+$ &  7$^-$ &  -0.146 & -19.631 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
205  &  148  &   -0.085 & -19.985 &  0$^+$ &  7$^-$ &  -0.165 & -19.728 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
206  &  149  &   -0.048 & -20.105 &  1$^+$ &  7$^-$ &  -0.136 & -19.854 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
207  &  150  &   -0.058 & -20.199 &  0$^+$ &  7$^-$ &  -0.155 & -19.946 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
208  &  151  &   -0.016 & -20.327 &  1$^+$ &  7$^-$ &  -0.125 & -20.082 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
209  &  152  &   -0.027 & -20.416 &  0$^+$ &  7$^-$ &  -0.144 & -20.169 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
210  &  153  &    0.018 & -20.552 &  1$^+$ &  7$^-$ &  -0.110 & -20.315 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
211  &  154  &          &         &         &         &  -0.129 & -20.395 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
212  &  155  &          &         &         &         &  -0.090 & -20.550 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
213  &  156  &          &         &         &         &  -0.108 & -20.625 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
214  &  157  &          &         &         &         &  -0.063 & -20.786 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
215  &  158  &          &         &         &         &  -0.080 & -20.856 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
216  &  159  &          &         &         &         &  -0.026 & -21.022 &  1$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
217  &  160  &          &         &         &         &  -0.042 & -21.087 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
218  &  161  &          &         &         &         &   0.016 & -21.233 &  3$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
219  &  162  &          &         &         &         &   0.013 & -21.319 &  0$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
220  &  163  &          &         &         &         &   0.093 & -21.471 &  3$^+$ &  7$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Cerium $(Z= 58 )$} \\
117  &   59  &  -13.358 &   1.533 &  5$^+$ &  0$^+$ & -13.364 &   1.565 &  5$^+$ &  0$^+$ & -13.464 &   1.666 &  5$^+$ &  0$^+$ & -13.393 &   1.796 &  5$^+$ &  0$^+$ \\
118  &   60  &  -13.069 &   1.144 &  0$^+$ &  0$^+$ & -13.021 &   1.181 &  0$^+$ &  0$^+$ & -12.769 &   1.289 &  0$^+$ &  0$^+$ & -13.179 &   1.401 &  0$^+$ &  0$^+$ \\
119  &   61  &  -12.802 &   0.753 &  5$^+$ &  0$^+$ & -12.767 &   0.790 &  5$^+$ &  0$^+$ & -12.556 &   0.912 &  5$^+$ &  0$^+$ & -12.926 &   0.999 &  5$^+$ &  0$^+$ \\
120  &   62  &  -12.582 &   0.378 &  0$^+$ &  0$^+$ & -12.560 &   0.416 &  0$^+$ &  0$^+$ & -12.420 &   0.535 &  0$^+$ &  0$^+$ & -12.734 &   0.623 &  0$^+$ &  0$^+$ \\
121  &   63  &  -12.226 &  -0.003 &  5$^+$ &  0$^+$ & -12.154 &   0.034 &  5$^+$ &  0$^+$ & -12.038 &   0.158 &  5$^+$ &  0$^+$ & -12.352 &   0.230 &  5$^+$ &  0$^+$ \\
122  &   64  &  -12.093 &  -0.372 &  0$^+$ &  0$^+$ & -12.061 &  -0.334 &  0$^+$ &  0$^+$ & -11.982 &  -0.216 &  0$^+$ &  0$^+$ & -12.239 &  -0.137 &  0$^+$ &  0$^+$ \\
123  &   65  &  -12.007 &  -0.717 &  1$^+$ &  0$^+$ & -11.999 &  -0.675 &  1$^+$ &  0$^+$ & -11.916 &  -0.587 &  3$^+$ &  0$^+$ & -12.157 &  -0.488 &  1$^+$ &  0$^+$ \\
124  &   66  &  -11.632 &  -1.106 &  0$^+$ &  0$^+$ & -11.579 &  -1.062 &  0$^+$ &  0$^+$ & -11.511 &  -0.960 &  0$^+$ &  0$^+$ & -11.746 &  -0.883 &  0$^+$ &  0$^+$ \\
125  &   67  &  -11.496 &  -1.451 &  1$^+$ &  0$^+$ & -11.439 &  -1.402 &  1$^+$ &  0$^+$ & -11.317 &  -1.326 &  3$^+$ &  0$^+$ & -11.591 &  -1.236 &  1$^+$ &  0$^+$ \\
126  &   68  &  -11.223 &  -1.829 &  0$^+$ &  0$^+$ & -11.200 &  -1.776 &  0$^+$ &  0$^+$ & -11.148 &  -1.698 &  0$^+$ &  0$^+$ & -11.317 &  -1.623 &  0$^+$ &  0$^+$ \\
127  &   69  &  -11.073 &  -2.177 &  1$^+$ &  0$^+$ & -11.062 &  -2.118 &  1$^+$ &  0$^+$ & -11.014 &  -2.045 &  1$^+$ &  0$^+$ & -11.146 &  -1.981 &  1$^+$ &  0$^+$ \\
128  &   70  &  -10.864 &  -2.544 &  0$^+$ &  0$^+$ & -10.890 &  -2.483 &  0$^+$ &  0$^+$ & -10.867 &  -2.432 &  0$^+$ &  0$^+$ & -10.954 &  -2.358 &  0$^+$ &  0$^+$ \\
129  &   71  &  -10.713 &  -2.896 &  1$^+$ &  0$^+$ & -10.761 &  -2.830 &  1$^+$ &  0$^+$ & -10.758 &  -2.786 &  1$^+$ &  0$^+$ & -10.788 &  -2.721 &  1$^+$ &  0$^+$ \\
130  &   72  &  -10.538 &  -3.252 &  0$^+$ &  0$^+$ & -10.617 &  -3.184 &  0$^+$ &  0$^+$ & -10.638 &  -3.161 &  0$^+$ &  0$^+$ & -10.636 &  -3.087 &  0$^+$ &  0$^+$ \\
131  &   73  &  -10.390 &  -3.610 &  1$^+$ &  0$^+$ & -10.497 &  -3.538 &  1$^+$ &  0$^+$ & -10.557 &  -3.519 &  1$^+$ &  0$^+$ & -10.481 &  -3.456 &  1$^+$ &  0$^+$ \\
132  &   74  &  -10.232 &  -3.953 &  0$^+$ &  0$^+$ & -10.366 &  -3.879 &  0$^+$ &  0$^+$ & -10.440 &  -3.883 &  0$^+$ &  0$^+$ & -10.350 &  -3.810 &  0$^+$ &  0$^+$ \\
133  &   75  &  -10.087 &  -4.318 &  1$^+$ &  0$^+$ & -10.254 &  -4.241 &  1$^+$ &  0$^+$ & -10.383 &  -4.245 &  1$^+$ &  0$^+$ & -10.207 &  -4.183 &  1$^+$ &  0$^+$ \\
134  &   76  &   -9.936 &  -4.647 &  0$^+$ &  0$^+$ & -10.126 &  -4.568 &  0$^+$ &  0$^+$ & -10.255 &  -4.597 &  0$^+$ &  0$^+$ & -10.084 &  -4.525 &  0$^+$ &  0$^+$ \\
135  &   77  &   -9.790 &  -5.021 &  1$^+$ &  0$^+$ & -10.021 &  -4.938 &  1$^+$ &  0$^+$ & -10.219 &  -4.963 &  1$^+$ &  0$^+$ &  -9.951 &  -4.903 &  1$^+$ &  0$^+$ \\
136  &   78  &   -9.637 &  -5.333 &  0$^+$ &  0$^+$ &  -9.889 &  -5.248 &  0$^+$ &  0$^+$ & -10.068 &  -5.299 &  0$^+$ &  0$^+$ &  -9.828 &  -5.231 &  0$^+$ &  0$^+$ \\
137  &   79  &   -9.486 &  -5.718 &  1$^+$ &  0$^+$ &  -9.788 &  -5.629 &  1$^+$ &  0$^+$ & -10.052 &  -5.672 &  1$^+$ &  0$^+$ &  -9.702 &  -5.613 &  1$^+$ &  0$^+$ \\
138  &   80  &   -9.323 &  -6.011 &  0$^+$ &  0$^+$ &  -9.645 &  -5.919 &  0$^+$ &  0$^+$ &  -9.870 &  -5.986 &  0$^+$ &  0$^+$ &  -9.572 &  -5.927 &  0$^+$ &  0$^+$ \\
139  &   81  &   -7.199 &  -6.409 &  1$^+$ &  0$^+$ &  -7.172 &  -6.314 &  1$^+$ &  0$^+$ &  -7.135 &  -6.371 &  1$^+$ &  0$^+$ &  -7.068 &  -6.315 &  1$^+$ &  0$^+$ \\
140  &   82  &   -7.069 &  -6.679 &  0$^+$ &  0$^+$ &  -7.128 &  -6.578 &  0$^+$ &  0$^+$ &  -7.081 &  -6.653 &  0$^+$ &  0$^+$ &  -7.028 &  -6.613 &  0$^+$ &  0$^+$ \\
141  &   83  &   -7.121 &  -7.040 &  9$^-$ &  0$^+$ &  -7.130 &  -6.938 &  9$^-$ &  0$^+$ &  -7.082 &  -7.034 &  9$^-$ &  0$^+$ &  -6.998 &  -6.902 &  7$^-$ &  0$^+$ \\
142  &   84  &   -5.062 &  -7.308 &  0$^+$ &  0$^+$ &  -4.800 &  -7.204 &  0$^+$ &  0$^+$ &  -4.418 &  -7.331 &  0$^+$ &  0$^+$ &  -4.638 &  -7.279 &  0$^+$ &  0$^+$ \\
143  &   85  &   -4.993 &  -7.655 &  9$^-$ &  0$^+$ &  -4.768 &  -7.551 &  9$^-$ &  0$^+$ &  -4.390 &  -7.707 &  9$^-$ &  0$^+$ &  -4.555 &  -7.575 &  7$^-$ &  0$^+$ \\
144  &   86  &   -4.952 &  -7.921 &  0$^+$ &  0$^+$ &  -4.757 &  -7.816 &  0$^+$ &  0$^+$ &  -4.370 &  -8.006 &  0$^+$ &  0$^+$ &  -4.529 &  -7.941 &  0$^+$ &  0$^+$ \\
145  &   87  &   -4.877 &  -8.252 &  9$^-$ &  0$^+$ &  -4.715 &  -8.149 &  9$^-$ &  0$^+$ &  -4.330 &  -8.375 &  9$^-$ &  0$^+$ &  -4.454 &  -8.245 &  7$^-$ &  0$^+$ \\
146  &   88  &   -4.848 &  -8.516 &  0$^+$ &  0$^+$ &  -4.709 &  -8.413 &  0$^+$ &  0$^+$ &  -4.319 &  -8.676 &  0$^+$ &  0$^+$ &  -4.428 &  -8.597 &  0$^+$ &  0$^+$ \\
147  &   89  &   -4.762 &  -8.830 &  9$^-$ &  0$^+$ &  -4.653 &  -8.729 &  9$^-$ &  0$^+$ &  -4.257 &  -9.031 &  9$^-$ &  0$^+$ &  -4.358 &  -8.908 &  7$^-$ &  0$^+$ \\
148  &   90  &   -4.742 &  -9.093 &  0$^+$ &  0$^+$ &  -4.653 &  -8.992 &  0$^+$ &  0$^+$ &  -4.252 &  -9.332 &  0$^+$ &  0$^+$ &  -4.328 &  -9.244 &  0$^+$ &  0$^+$ \\
149  &   91  &   -4.682 &  -9.371 &  7$^-$ &  0$^+$ &  -4.617 &  -9.273 &  7$^-$ &  0$^+$ &  -4.165 &  -9.663 &  9$^-$ &  0$^+$ &  -4.258 &  -9.559 &  7$^-$ &  0$^+$ \\
150  &   92  &   -4.634 &  -9.650 &  0$^+$ &  0$^+$ &  -4.587 &  -9.551 &  0$^+$ &  0$^+$ &  -4.167 &  -9.967 &  0$^+$ &  0$^+$ &  -4.223 &  -9.879 &  0$^+$ &  0$^+$ \\
151  &   93  &   -4.564 &  -9.927 &  7$^-$ &  0$^+$ &  -4.539 &  -9.833 &  7$^-$ &  0$^+$ &  -4.127 & -10.285 &  7$^-$ &  0$^+$ &  -4.144 & -10.197 &  7$^-$ &  0$^+$ \\
152  &   94  &   -4.519 & -10.187 &  0$^+$ &  0$^+$ &  -4.508 & -10.088 &  0$^+$ &  0$^+$ &  -4.061 & -10.569 &  0$^+$ &  0$^+$ &  -4.105 & -10.499 &  0$^+$ &  0$^+$ \\
153  &   95  &   -4.437 & -10.461 &  7$^-$ &  0$^+$ &  -4.443 & -10.366 &  7$^-$ &  0$^+$ &  -3.993 & -10.883 &  7$^-$ &  0$^+$ &  -4.009 & -10.818 &  7$^-$ &  0$^+$ \\
154  &   96  &   -4.400 & -10.704 &  0$^+$ &  0$^+$ &  -4.418 & -10.601 &  0$^+$ &  0$^+$ &  -3.934 & -11.137 &  0$^+$ &  0$^+$ &  -3.971 & -11.104 &  0$^+$ &  0$^+$ \\
155  &   97  &   -4.302 & -10.971 &  7$^-$ &  0$^+$ &  -4.332 & -10.872 &  7$^-$ &  0$^+$ &  -3.829 & -11.442 &  7$^-$ &  0$^+$ &  -3.845 & -11.418 &  7$^-$ &  0$^+$ \\
156  &   98  &   -4.275 & -11.202 &  0$^+$ &  0$^+$ &  -4.316 & -11.092 &  0$^+$ &  0$^+$ &  -3.791 & -11.675 &  0$^+$ &  0$^+$ &  -3.817 & -11.690 &  0$^+$ &  0$^+$ \\
157  &   99  &   -4.264 & -11.405 &  3$^-$ &  0$^+$ &  -4.319 & -11.293 &  3$^-$ &  0$^+$ &  -3.782 & -11.891 &  3$^-$ &  0$^+$ &  -3.657 & -11.997 &  7$^-$ &  0$^+$ \\
158  &  100  &   -4.147 & -11.683 &  0$^+$ &  0$^+$ &  -4.207 & -11.562 &  0$^+$ &  0$^+$ &  -3.639 & -12.189 &  0$^+$ &  0$^+$ &  -3.649 & -12.259 &  0$^+$ &  0$^+$ \\
159  &  101  &   -4.120 & -11.888 &  3$^-$ &  0$^+$ &  -4.191 & -11.766 &  3$^-$ &  0$^+$ &  -3.605 & -12.412 &  3$^-$ &  0$^+$ &  -3.640 & -12.485 &  3$^-$ &  0$^+$ \\
160  &  102  &   -4.016 & -12.148 &  0$^+$ &  0$^+$ &  -4.093 & -12.015 &  0$^+$ &  0$^+$ &  -3.488 & -12.687 &  0$^+$ &  0$^+$ &  -3.481 & -12.813 &  0$^+$ &  0$^+$ \\
161  &  103  &   -3.974 & -12.356 &  3$^-$ &  0$^+$ &  -4.058 & -12.220 &  3$^-$ &  0$^+$ &  -3.425 & -12.917 &  3$^-$ &  0$^+$ &  -3.453 & -13.043 &  3$^-$ &  0$^+$ \\
162  &  104  &   -3.885 & -12.603 &  0$^+$ &  0$^+$ &  -3.979 & -12.454 &  0$^+$ &  0$^+$ &  -3.344 & -13.176 &  0$^+$ &  0$^+$ &  -3.326 & -13.357 &  0$^+$ &  0$^+$ \\
163  &  105  &   -3.829 & -12.814 &  3$^-$ &  0$^+$ &  -3.927 & -12.661 &  3$^-$ &  0$^+$ &  -3.258 & -13.416 &  3$^-$ &  0$^+$ &  -3.285 & -13.591 &  3$^-$ &  0$^+$ \\
164  &  106  &   -3.754 & -13.049 &  0$^+$ &  0$^+$ &  -3.866 & -12.885 &  0$^+$ &  0$^+$ &  -3.208 & -13.663 &  0$^+$ &  0$^+$ &  -3.186 & -13.893 &  0$^+$ &  0$^+$ \\
165  &  107  &   -3.685 & -13.265 &  3$^-$ &  0$^+$ &  -3.801 & -13.098 &  3$^-$ &  0$^+$ &  -3.166 & -13.872 &  1$^-$ &  0$^+$ &  -3.139 & -14.134 &  3$^-$ &  0$^+$ \\
166  &  108  &   -3.623 & -13.491 &  0$^+$ &  0$^+$ &  -3.755 & -13.314 &  0$^+$ &  0$^+$ &  -3.079 & -14.155 &  0$^+$ &  0$^+$ &  -3.061 & -14.425 &  0$^+$ &  0$^+$ \\
167  &  109  &   -3.571 & -13.695 &  1$^-$ &  0$^+$ &  -3.711 & -13.512 &  1$^-$ &  0$^+$ &  -3.024 & -14.379 &  1$^-$ &  0$^+$ &  -3.011 & -14.674 &  3$^-$ &  0$^+$ \\
168  &  110  &   -3.493 & -13.931 &  0$^+$ &  0$^+$ &  -3.647 & -13.744 &  0$^+$ &  0$^+$ &  -2.959 & -14.658 &  0$^+$ &  0$^+$ &  -2.948 & -14.954 &  0$^+$ &  0$^+$ \\
169  &  111  &   -3.428 & -14.144 &  1$^-$ &  0$^+$ &  -3.591 & -13.953 &  1$^-$ &  0$^+$ &  -2.898 & -14.903 &  1$^-$ &  0$^+$ &  -2.897 & -15.210 &  3$^-$ &  0$^+$ \\
170  &  112  &   -3.361 & -14.372 &  0$^+$ &  0$^+$ &  -3.539 & -14.178 &  0$^+$ &  0$^+$ &  -2.850 & -15.173 &  0$^+$ &  0$^+$ &  -2.842 & -15.479 &  0$^+$ &  0$^+$ \\
171  &  113  &   -3.284 & -14.597 &  1$^-$ &  0$^+$ &  -3.472 & -14.402 &  1$^-$ &  0$^+$ &  -2.791 & -15.442 &  1$^-$ &  0$^+$ &  -2.791 & -15.743 &  3$^-$ &  0$^+$ \\
172  &  114  &   -3.227 & -14.815 &  0$^+$ &  0$^+$ &  -3.432 & -14.618 &  0$^+$ &  0$^+$ &  -2.755 & -15.699 &  0$^+$ &  0$^+$ &  -2.742 & -16.000 &  0$^+$ &  0$^+$ \\
173  &  115  &   -3.136 & -15.056 &  1$^-$ &  0$^+$ &  -3.354 & -14.862 &  1$^-$ &  0$^+$ &  -2.695 & -15.991 &  1$^-$ &  0$^+$ &  -2.728 & -16.237 &  1$^-$ &  0$^+$ \\
174  &  116  &   -3.088 & -15.261 &  0$^+$ &  0$^+$ &  -3.324 & -15.065 &  0$^+$ &  0$^+$ &  -2.664 & -16.233 &  0$^+$ &  0$^+$ &  -2.644 & -16.517 &  0$^+$ &  0$^+$ \\
175  &  117  &   -2.983 & -15.519 &  1$^-$ &  0$^+$ &  -3.300 & -15.278 & 13$^+$ &  0$^+$ &  -2.608 & -16.548 &  1$^-$ &  0$^+$ &  -2.632 & -16.762 &  1$^-$ &  0$^+$ \\
176  &  118  &   -2.942 & -15.709 &  0$^+$ &  0$^+$ &  -3.213 & -15.516 &  0$^+$ &  0$^+$ &  -2.581 & -16.771 &  0$^+$ &  0$^+$ &  -2.545 & -17.029 &  0$^+$ &  0$^+$ \\
177  &  119  &   -2.885 & -15.923 & 13$^+$ &  0$^+$ &  -3.180 & -15.728 & 13$^+$ &  0$^+$ &  -2.558 & -17.019 & 13$^+$ &  0$^+$ &  -2.535 & -17.283 &  1$^-$ &  0$^+$ \\
178  &  120  &   -2.783 & -16.161 &  0$^+$ &  0$^+$ &  -3.098 & -15.972 &  0$^+$ &  0$^+$ &  -2.503 & -17.325 &  0$^+$ &  0$^+$ &  -2.443 & -17.534 &  0$^+$ &  0$^+$ \\
179  &  121  &   -2.706 & -16.375 & 13$^+$ &  0$^+$ &  -3.054 & -16.185 & 13$^+$ &  0$^+$ &  -2.476 & -17.560 & 13$^+$ &  0$^+$ &  -2.434 & -17.799 &  1$^-$ &  0$^+$ \\
180  &  122  &   -2.601 & -16.617 &  0$^+$ &  0$^+$ &  -2.973 & -16.432 &  0$^+$ &  0$^+$ &  -2.428 & -17.860 &  0$^+$ &  0$^+$ &  -2.331 & -18.032 &  0$^+$ &  0$^+$ \\
181  &  123  &   -2.489 & -16.835 & 13$^+$ &  0$^+$ &  -2.914 & -16.647 & 13$^+$ &  0$^+$ &  -2.394 & -18.101 & 13$^+$ &  0$^+$ &  -2.324 & -18.311 &  1$^-$ &  0$^+$ \\
182  &  124  &   -2.372 & -17.079 &  0$^+$ &  0$^+$ &  -2.831 & -16.896 &  0$^+$ &  0$^+$ &  -2.351 & -18.408 &  0$^+$ &  0$^+$ &  -2.204 & -18.520 &  0$^+$ &  0$^+$ \\
183  &  125  &   -1.374 & -17.317 & 13$^+$ &  0$^+$ &  -1.557 & -17.117 & 13$^+$ &  0$^+$ &  -0.810 & -18.649 & 13$^+$ &  0$^+$ &  -0.928 & -18.817 &  1$^-$ &  0$^+$ \\
184  &  126  &   -1.364 & -17.575 &  0$^+$ &  0$^+$ &  -1.540 & -17.369 &  0$^+$ &  0$^+$ &  -0.771 & -18.949 &  0$^+$ &  0$^+$ &  -0.377 & -18.996 &  0$^+$ &  0$^+$ \\
185  &  127  &   -1.360 & -17.593 &  1$^+$ &  0$^+$ &  -1.527 & -17.389 &  1$^+$ &  0$^+$ &  -0.774 & -18.978 &  1$^+$ &  0$^+$ &  -0.942 & -19.012 &  1$^+$ &  0$^+$ \\
186  &  128  &   -0.552 & -17.742 &  0$^+$ &  0$^+$ &  -0.359 & -17.550 &  0$^+$ &  0$^+$ &   0.519 & -19.082 &  0$^+$ &  0$^+$ &   0.901 & -19.149 &  0$^+$ &  0$^+$ \\
187  &  129  &   -0.554 & -17.767 &  1$^+$ &  0$^+$ &  -0.371 & -17.576 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
188  &  130  &   -0.460 & -17.933 &  0$^+$ &  0$^+$ &  -0.333 & -17.735 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
189  &  131  &   -0.459 & -17.967 &  1$^+$ &  0$^+$ &  -0.341 & -17.768 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
190  &  132  &   -0.403 & -18.131 &  0$^+$ &  0$^+$ &  -0.317 & -17.922 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
191  &  133  &   -0.399 & -18.173 &  1$^+$ &  0$^+$ &  -0.320 & -17.963 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
192  &  134  &   -0.363 & -18.332 &  0$^+$ &  0$^+$ &  -0.307 & -18.111 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
193  &  135  &   -0.355 & -18.382 &  1$^+$ &  0$^+$ &  -0.306 & -18.161 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
194  &  136  &   -0.332 & -18.534 &  0$^+$ &  0$^+$ &  -0.300 & -18.303 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
195  &  137  &   -0.320 & -18.593 &  1$^+$ &  0$^+$ &  -0.295 & -18.362 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
196  &  138  &   -0.306 & -18.738 &  0$^+$ &  0$^+$ &  -0.294 & -18.497 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
197  &  139  &   -0.290 & -18.807 &  1$^+$ &  0$^+$ &  -0.286 & -18.566 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
198  &  140  &   -0.282 & -18.945 &  0$^+$ &  0$^+$ &  -0.291 & -18.696 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
199  &  141  &   -0.263 & -19.023 &  1$^+$ &  0$^+$ &  -0.278 & -18.776 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
200  &  142  &   -0.261 & -19.154 &  0$^+$ &  0$^+$ &  -0.287 & -18.900 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
201  &  143  &   -0.238 & -19.242 &  1$^+$ &  0$^+$ &  -0.272 & -18.990 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
202  &  144  &   -0.239 & -19.366 &  0$^+$ &  0$^+$ &  -0.284 & -19.109 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
203  &  145  &   -0.213 & -19.464 &  1$^+$ &  0$^+$ &  -0.266 & -19.210 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
204  &  146  &   -0.217 & -19.580 &  0$^+$ &  0$^+$ &  -0.280 & -19.322 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
205  &  147  &   -0.188 & -19.687 &  1$^+$ &  0$^+$ &  -0.260 & -19.434 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
206  &  148  &   -0.194 & -19.796 &  0$^+$ &  0$^+$ &  -0.275 & -19.541 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
207  &  149  &   -0.161 & -19.912 &  1$^+$ &  0$^+$ &  -0.252 & -19.663 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
208  &  150  &   -0.168 & -20.015 &  0$^+$ &  0$^+$ &  -0.268 & -19.763 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
209  &  151  &   -0.130 & -20.139 &  1$^+$ &  0$^+$ &  -0.242 & -19.894 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
210  &  152  &   -0.138 & -20.235 &  0$^+$ &  0$^+$ &  -0.259 & -19.988 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
211  &  153  &   -0.096 & -20.366 &  1$^+$ &  0$^+$ &  -0.229 & -20.128 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
212  &  154  &   -0.104 & -20.456 &  0$^+$ &  0$^+$ &  -0.245 & -20.215 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
213  &  155  &   -0.057 & -20.594 &  1$^+$ &  0$^+$ &  -0.210 & -20.363 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
214  &  156  &   -0.064 & -20.677 &  0$^+$ &  0$^+$ &  -0.225 & -20.444 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
215  &  157  &   -0.010 & -20.821 &  1$^+$ &  0$^+$ &  -0.183 & -20.598 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
216  &  158  &   -0.017 & -20.899 &  0$^+$ &  0$^+$ &  -0.197 & -20.672 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
217  &  159  &    0.045 & -21.047 &  1$^+$ &  0$^+$ &  -0.146 & -20.833 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
218  &  160  &          &         &         &         &  -0.159 & -20.901 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
219  &  161  &          &         &         &         &  -0.093 & -21.066 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
220  &  162  &          &         &         &         &  -0.104 & -21.129 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
221  &  163  &          &         &         &         &  -0.028 & -21.275 &  3$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
222  &  164  &          &         &         &         &  -0.028 & -21.358 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
223  &  165  &          &         &         &         &   0.086 & -21.531 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Praseodymium $(Z= 59 )$} \\
120  &   61  &  -13.185 &   1.104 &  5$^+$ &  5$^-$ & -13.158 &   1.140 &  5$^+$ &  5$^-$ & -12.951 &   1.245 &  5$^+$ &  5$^-$ & -13.313 &   1.380 &  5$^+$ &  5$^-$ \\
121  &   62  &  -12.961 &   0.734 &  0$^+$ &  5$^-$ & -12.944 &   0.773 &  0$^+$ &  5$^-$ & -12.805 &   0.874 &  0$^+$ &  5$^-$ & -13.115 &   1.009 &  0$^+$ &  5$^-$ \\
122  &   63  &  -12.597 &   0.355 &  5$^+$ &  5$^-$ & -12.525 &   0.394 &  5$^+$ &  5$^-$ & -12.414 &   0.502 &  5$^+$ &  5$^-$ & -12.729 &   0.618 &  5$^+$ &  5$^-$ \\
123  &   64  &  -12.463 &  -0.008 &  0$^+$ &  5$^-$ & -12.429 &   0.033 &  0$^+$ &  5$^-$ & -12.355 &   0.133 &  0$^+$ &  5$^-$ & -12.613 &   0.258 &  0$^+$ &  5$^-$ \\
124  &   65  &  -12.330 &  -0.367 &  3$^+$ &  5$^-$ & -12.336 &  -0.322 &  3$^+$ &  5$^-$ & -12.285 &  -0.229 &  3$^+$ &  5$^-$ & -12.531 &  -0.086 &  1$^+$ &  5$^-$ \\
125  &   66  &  -11.993 &  -0.736 &  0$^+$ &  5$^-$ & -11.934 &  -0.688 &  0$^+$ &  5$^-$ & -11.879 &  -0.604 &  0$^+$ &  5$^-$ & -12.116 &  -0.482 &  0$^+$ &  5$^-$ \\
126  &   67  &  -11.859 &  -1.076 &  1$^+$ &  5$^-$ & -11.796 &  -1.022 &  1$^+$ &  5$^-$ & -11.684 &  -0.964 &  3$^+$ &  5$^-$ & -11.963 &  -0.830 &  1$^+$ &  5$^-$ \\
127  &   68  &  -11.580 &  -1.456 &  0$^+$ &  5$^-$ & -11.552 &  -1.400 &  0$^+$ &  5$^-$ & -11.513 &  -1.338 &  0$^+$ &  5$^-$ & -11.685 &  -1.218 &  0$^+$ &  5$^-$ \\
128  &   69  &  -11.432 &  -1.799 &  1$^+$ &  5$^-$ & -11.416 &  -1.738 &  1$^+$ &  5$^-$ & -11.383 &  -1.680 &  1$^+$ &  5$^-$ & -11.517 &  -1.572 &  1$^+$ &  5$^-$ \\
129  &   70  &  -11.217 &  -2.168 &  0$^+$ &  5$^-$ & -11.238 &  -2.106 &  0$^+$ &  5$^-$ & -11.227 &  -2.070 &  0$^+$ &  5$^-$ & -11.319 &  -1.951 &  0$^+$ &  5$^-$ \\
130  &   71  &  -11.068 &  -2.517 &  1$^+$ &  5$^-$ & -11.112 &  -2.450 &  1$^+$ &  5$^-$ & -11.120 &  -2.419 &  1$^+$ &  5$^-$ & -11.155 &  -2.311 &  1$^+$ &  5$^-$ \\
131  &   72  &  -10.886 &  -2.874 &  0$^+$ &  5$^-$ & -10.961 &  -2.806 &  0$^+$ &  5$^-$ & -10.992 &  -2.797 &  0$^+$ &  5$^-$ & -10.998 &  -2.678 &  0$^+$ &  5$^-$ \\
132  &   73  &  -10.739 &  -3.230 &  1$^+$ &  5$^-$ & -10.843 &  -3.157 &  1$^+$ &  5$^-$ & -10.910 &  -3.151 &  1$^+$ &  5$^-$ & -10.844 &  -3.045 &  1$^+$ &  5$^-$ \\
133  &   74  &  -10.575 &  -3.573 &  0$^+$ &  5$^-$ & -10.704 &  -3.500 &  0$^+$ &  5$^-$ & -10.785 &  -3.515 &  0$^+$ &  5$^-$ & -10.707 &  -3.399 &  0$^+$ &  5$^-$ \\
134  &   75  &  -10.430 &  -3.936 &  1$^+$ &  5$^-$ & -10.594 &  -3.859 &  1$^+$ &  5$^-$ & -10.726 &  -3.874 &  1$^+$ &  5$^-$ & -10.563 &  -3.772 &  1$^+$ &  5$^-$ \\
135  &   76  &  -10.273 &  -4.265 &  0$^+$ &  5$^-$ & -10.459 &  -4.187 &  0$^+$ &  5$^-$ & -10.591 &  -4.224 &  0$^+$ &  5$^-$ & -10.435 &  -4.112 &  0$^+$ &  5$^-$ \\
136  &   77  &  -10.126 &  -4.637 &  1$^+$ &  5$^-$ & -10.353 &  -4.555 &  1$^+$ &  5$^-$ & -10.552 &  -4.587 &  1$^+$ &  5$^-$ & -10.300 &  -4.491 &  1$^+$ &  5$^-$ \\
137  &   78  &   -9.968 &  -4.949 &  0$^+$ &  5$^-$ & -10.216 &  -4.865 &  0$^+$ &  5$^-$ & -10.398 &  -4.922 &  0$^+$ &  5$^-$ & -10.173 &  -4.816 &  0$^+$ &  5$^-$ \\
138  &   79  &   -9.815 &  -5.331 &  1$^+$ &  5$^-$ & -10.113 &  -5.244 &  1$^+$ &  5$^-$ & -10.377 &  -5.293 &  1$^+$ &  5$^-$ & -10.044 &  -5.200 &  1$^+$ &  5$^-$ \\
139  &   80  &   -9.648 &  -5.624 &  0$^+$ &  5$^-$ &  -9.965 &  -5.534 &  0$^+$ &  5$^-$ & -10.196 &  -5.606 &  0$^+$ &  5$^-$ &  -9.911 &  -5.511 &  0$^+$ &  5$^-$ \\
140  &   81  &   -7.453 &  -6.021 &  1$^+$ &  5$^-$ &  -7.489 &  -5.929 &  1$^+$ &  5$^-$ &  -7.493 &  -5.997 &  1$^+$ &  5$^-$ &  -7.393 &  -5.901 &  1$^+$ &  5$^-$ \\
141  &   82  &   -7.402 &  -6.290 &  0$^+$ &  5$^-$ &  -7.446 &  -6.191 &  0$^+$ &  5$^-$ &  -7.424 &  -6.273 &  0$^+$ &  5$^-$ &  -7.365 &  -6.194 &  0$^+$ &  5$^-$ \\
142  &   83  &   -7.418 &  -6.649 &  9$^-$ &  5$^-$ &  -7.448 &  -6.550 &  9$^-$ &  5$^-$ &  -7.408 &  -6.656 &  9$^-$ &  5$^-$ &  -7.328 &  -6.482 &  7$^-$ &  5$^-$ \\
143  &   84  &   -5.372 &  -6.923 &  0$^+$ &  5$^-$ &  -5.109 &  -6.821 &  0$^+$ &  5$^-$ &  -4.742 &  -6.949 &  0$^+$ &  5$^-$ &  -4.967 &  -6.861 &  0$^+$ &  5$^-$ \\
144  &   85  &   -5.296 &  -7.268 &  9$^-$ &  5$^-$ &  -5.071 &  -7.168 &  9$^-$ &  5$^-$ &  -4.705 &  -7.328 &  9$^-$ &  5$^-$ &  -4.886 &  -7.156 &  7$^-$ &  5$^-$ \\
145  &   86  &   -5.253 &  -7.539 &  0$^+$ &  5$^-$ &  -5.058 &  -7.438 &  0$^+$ &  5$^-$ &  -4.682 &  -7.619 &  0$^+$ &  5$^-$ &  -4.854 &  -7.524 &  0$^+$ &  5$^-$ \\
146  &   87  &   -5.171 &  -7.869 &  9$^-$ &  5$^-$ &  -5.009 &  -7.770 &  9$^-$ &  5$^-$ &  -4.636 &  -7.986 &  9$^-$ &  5$^-$ &  -4.781 &  -7.827 &  7$^-$ &  5$^-$ \\
147  &   88  &   -5.139 &  -8.137 &  0$^+$ &  5$^-$ &  -5.001 &  -8.038 &  0$^+$ &  5$^-$ &  -4.619 &  -8.278 &  0$^+$ &  5$^-$ &  -4.749 &  -8.179 &  0$^+$ &  5$^-$ \\
148  &   89  &   -5.047 &  -8.450 &  9$^-$ &  5$^-$ &  -4.939 &  -8.354 &  9$^-$ &  5$^-$ &  -4.558 &  -8.634 &  9$^-$ &  5$^-$ &  -4.679 &  -8.488 &  7$^-$ &  5$^-$ \\
149  &   90  &   -5.025 &  -8.717 &  0$^+$ &  5$^-$ &  -4.936 &  -8.620 &  0$^+$ &  5$^-$ &  -4.547 &  -8.930 &  0$^+$ &  5$^-$ &  -4.643 &  -8.824 &  0$^+$ &  5$^-$ \\
150  &   91  &   -4.963 &  -8.996 &  7$^-$ &  5$^-$ &  -4.898 &  -8.902 &  7$^-$ &  5$^-$ &  -4.513 &  -9.243 &  7$^-$ &  5$^-$ &  -4.572 &  -9.139 &  7$^-$ &  5$^-$ \\
151  &   92  &   -4.907 &  -9.276 &  0$^+$ &  5$^-$ &  -4.860 &  -9.181 &  0$^+$ &  5$^-$ &  -4.460 &  -9.560 &  0$^+$ &  5$^-$ &  -4.531 &  -9.458 &  0$^+$ &  5$^-$ \\
152  &   93  &   -4.834 &  -9.555 &  7$^-$ &  5$^-$ &  -4.809 &  -9.464 &  7$^-$ &  5$^-$ &  -4.413 &  -9.878 &  7$^-$ &  5$^-$ &  -4.451 &  -9.775 &  7$^-$ &  5$^-$ \\
153  &   94  &   -4.784 &  -9.816 &  0$^+$ &  5$^-$ &  -4.772 &  -9.720 &  0$^+$ &  5$^-$ &  -4.354 & -10.164 &  0$^+$ &  5$^-$ &  -4.406 & -10.076 &  0$^+$ &  5$^-$ \\
154  &   95  &   -4.697 & -10.091 &  7$^-$ &  5$^-$ &  -4.703 &  -9.999 &  7$^-$ &  5$^-$ &  -4.282 & -10.481 &  7$^-$ &  5$^-$ &  -4.307 & -10.393 &  7$^-$ &  5$^-$ \\
155  &   96  &   -4.655 & -10.335 &  0$^+$ &  5$^-$ &  -4.671 & -10.236 &  0$^+$ &  5$^-$ &  -4.227 & -10.735 &  0$^+$ &  5$^-$ &  -4.264 & -10.678 &  0$^+$ &  5$^-$ \\
156  &   97  &   -4.552 & -10.604 &  7$^-$ &  5$^-$ &  -4.579 & -10.507 &  7$^-$ &  5$^-$ &  -4.117 & -11.043 &  7$^-$ &  5$^-$ &  -4.134 & -10.992 &  7$^-$ &  5$^-$ \\
157  &   98  &   -4.522 & -10.836 &  0$^+$ &  5$^-$ &  -4.560 & -10.729 &  0$^+$ &  5$^-$ &  -4.080 & -11.280 &  0$^+$ &  5$^-$ &  -4.103 & -11.263 &  0$^+$ &  5$^-$ \\
158  &   99  &   -4.510 & -11.041 &  3$^-$ &  5$^-$ &  -4.445 & -10.988 &  7$^-$ &  5$^-$ &  -4.073 & -11.501 &  3$^-$ &  5$^-$ &  -3.937 & -11.570 &  7$^-$ &  5$^-$ \\
159  &  100  &   -4.385 & -11.320 &  0$^+$ &  5$^-$ &  -4.441 & -11.202 &  0$^+$ &  5$^-$ &  -3.919 & -11.800 &  0$^+$ &  5$^-$ &  -3.928 & -11.832 &  0$^+$ &  5$^-$ \\
160  &  101  &   -4.358 & -11.527 &  3$^-$ &  5$^-$ &  -4.424 & -11.406 &  3$^-$ &  5$^-$ &  -3.882 & -12.023 &  3$^-$ &  5$^-$ &  -3.919 & -12.057 &  3$^-$ &  5$^-$ \\
161  &  102  &   -4.248 & -11.788 &  0$^+$ &  5$^-$ &  -4.319 & -11.657 &  0$^+$ &  5$^-$ &  -3.756 & -12.299 &  0$^+$ &  5$^-$ &  -3.754 & -12.386 &  0$^+$ &  5$^-$ \\
162  &  103  &   -4.206 & -11.998 &  3$^-$ &  5$^-$ &  -4.282 & -11.863 &  3$^-$ &  5$^-$ &  -3.688 & -12.530 &  3$^-$ &  5$^-$ &  -3.726 & -12.616 &  3$^-$ &  5$^-$ \\
163  &  104  &   -4.112 & -12.246 &  0$^+$ &  5$^-$ &  -4.199 & -12.100 &  0$^+$ &  5$^-$ &  -3.602 & -12.789 &  0$^+$ &  5$^-$ &  -3.594 & -12.930 &  0$^+$ &  5$^-$ \\
164  &  105  &   -4.056 & -12.459 &  3$^-$ &  5$^-$ &  -4.146 & -12.308 &  3$^-$ &  5$^-$ &  -3.513 & -13.029 &  3$^-$ &  5$^-$ &  -3.553 & -13.165 &  3$^-$ &  5$^-$ \\
165  &  106  &   -3.977 & -12.696 &  0$^+$ &  5$^-$ &  -4.082 & -12.535 &  0$^+$ &  5$^-$ &  -3.460 & -13.278 &  0$^+$ &  5$^-$ &  -3.451 & -13.467 &  0$^+$ &  5$^-$ \\
166  &  107  &   -3.909 & -12.913 &  3$^-$ &  5$^-$ &  -4.018 & -12.749 &  3$^-$ &  5$^-$ &  -3.417 & -13.490 &  1$^-$ &  5$^-$ &  -3.404 & -13.709 &  3$^-$ &  5$^-$ \\
167  &  108  &   -3.844 & -13.141 &  0$^+$ &  5$^-$ &  -3.970 & -12.967 &  0$^+$ &  5$^-$ &  -3.328 & -13.772 &  0$^+$ &  5$^-$ &  -3.323 & -14.000 &  0$^+$ &  5$^-$ \\
168  &  109  &   -3.792 & -13.346 &  1$^-$ &  5$^-$ &  -3.926 & -13.167 &  1$^-$ &  5$^-$ &  -3.273 & -13.998 &  1$^-$ &  5$^-$ &  -3.274 & -14.249 &  3$^-$ &  5$^-$ \\
169  &  110  &   -3.712 & -13.583 &  0$^+$ &  5$^-$ &  -3.861 & -13.400 &  0$^+$ &  5$^-$ &  -3.205 & -14.274 &  0$^+$ &  5$^-$ &  -3.207 & -14.529 &  0$^+$ &  5$^-$ \\
170  &  111  &   -3.650 & -13.796 &  1$^-$ &  5$^-$ &  -3.808 & -13.609 &  1$^-$ &  5$^-$ &  -3.143 & -14.519 &  1$^-$ &  5$^-$ &  -3.157 & -14.785 &  3$^-$ &  5$^-$ \\
171  &  112  &   -3.579 & -14.026 &  0$^+$ &  5$^-$ &  -3.754 & -13.836 &  0$^+$ &  5$^-$ &  -3.093 & -14.787 &  0$^+$ &  5$^-$ &  -3.099 & -15.053 &  0$^+$ &  5$^-$ \\
172  &  113  &   -3.505 & -14.249 &  1$^-$ &  5$^-$ &  -3.691 & -14.059 &  1$^-$ &  5$^-$ &  -3.027 & -15.056 &  1$^-$ &  5$^-$ &  -3.048 & -15.317 &  3$^-$ &  5$^-$ \\
173  &  114  &   -3.445 & -14.469 &  0$^+$ &  5$^-$ &  -3.648 & -14.276 &  0$^+$ &  5$^-$ &  -2.989 & -15.312 &  0$^+$ &  5$^-$ &  -2.996 & -15.574 &  0$^+$ &  5$^-$ \\
174  &  115  &   -3.358 & -14.707 &  1$^-$ &  5$^-$ &  -3.575 & -14.515 &  1$^-$ &  5$^-$ &  -2.926 & -15.613 &  1$^-$ &  5$^-$ &  -2.982 & -15.811 &  1$^-$ &  5$^-$ \\
175  &  116  &   -3.305 & -14.914 &  0$^+$ &  5$^-$ &  -3.540 & -14.721 &  0$^+$ &  5$^-$ &  -2.895 & -15.842 &  0$^+$ &  5$^-$ &  -2.895 & -16.090 &  0$^+$ &  5$^-$ \\
176  &  117  &   -3.201 & -15.168 &  1$^-$ &  5$^-$ &  -3.516 & -14.933 & 13$^+$ &  5$^-$ &  -2.874 & -16.096 & 13$^+$ &  5$^-$ &  -2.883 & -16.334 &  1$^-$ &  5$^-$ \\
177  &  118  &   -3.157 & -15.361 &  0$^+$ &  5$^-$ &  -3.430 & -15.170 &  0$^+$ &  5$^-$ &  -2.808 & -16.388 &  0$^+$ &  5$^-$ &  -2.793 & -16.600 &  0$^+$ &  5$^-$ \\
178  &  119  &   -3.098 & -15.573 & 13$^+$ &  5$^-$ &  -3.396 & -15.380 & 13$^+$ &  5$^-$ &  -2.784 & -16.636 & 13$^+$ &  5$^-$ &  -2.783 & -16.854 &  1$^-$ &  5$^-$ \\
179  &  120  &   -2.991 & -15.810 &  0$^+$ &  5$^-$ &  -3.313 & -15.623 &  0$^+$ &  5$^-$ &  -2.727 & -16.931 &  0$^+$ &  5$^-$ &  -2.687 & -17.104 &  0$^+$ &  5$^-$ \\
180  &  121  &   -2.913 & -16.023 & 13$^+$ &  5$^-$ &  -3.269 & -15.834 & 13$^+$ &  5$^-$ &  -2.698 & -17.177 & 13$^+$ &  5$^-$ &  -2.679 & -17.369 &  1$^-$ &  5$^-$ \\
181  &  122  &   -2.801 & -16.264 &  0$^+$ &  5$^-$ &  -3.186 & -16.080 &  0$^+$ &  5$^-$ &  -2.648 & -17.480 &  0$^+$ &  5$^-$ &  -2.572 & -17.601 &  0$^+$ &  5$^-$ \\
182  &  123  &   -2.687 & -16.484 & 13$^+$ &  5$^-$ &  -3.124 & -16.294 & 13$^+$ &  5$^-$ &  -2.614 & -17.723 & 13$^+$ &  5$^-$ &  -2.566 & -17.879 &  1$^-$ &  5$^-$ \\
183  &  124  &   -2.562 & -16.732 &  0$^+$ &  5$^-$ &  -3.032 & -16.546 &  0$^+$ &  5$^-$ &  -2.569 & -18.029 &  0$^+$ &  5$^-$ &  -2.442 & -18.088 &  0$^+$ &  5$^-$ \\
184  &  125  &   -1.534 & -16.969 & 13$^+$ &  5$^-$ &  -2.010 & -16.767 & 13$^+$ &  5$^-$ &  -0.983 & -18.267 & 13$^+$ &  5$^-$ &  -0.828 & -18.385 &  1$^-$ &  5$^-$ \\
185  &  126  &   -1.525 & -17.228 &  0$^+$ &  5$^-$ &  -1.671 & -17.026 &  0$^+$ &  5$^-$ &  -0.976 & -18.577 &  0$^+$ &  5$^-$ &  -0.655 & -18.562 &  0$^+$ &  5$^-$ \\
186  &  127  &   -1.601 & -17.333 &  9$^+$ &  5$^-$ &  -1.691 & -17.126 &  9$^+$ &  5$^-$ &  -0.964 & -18.600 &  1$^+$ &  5$^-$ &  -0.787 & -18.579 &  1$^+$ &  5$^-$ \\
187  &  128  &   -0.677 & -17.407 &  0$^+$ &  5$^-$ &  -0.476 & -17.212 &  0$^+$ &  5$^-$ &   0.402 & -18.731 &  0$^+$ &  5$^-$ &   0.800 & -18.755 &  0$^+$ &  5$^-$ \\
188  &  129  &   -0.683 & -17.432 &  1$^+$ &  5$^-$ &  -0.490 & -17.237 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
189  &  130  &   -0.583 & -17.607 &  0$^+$ &  5$^-$ &  -0.445 & -17.404 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
190  &  131  &   -0.585 & -17.640 &  1$^+$ &  5$^-$ &  -0.455 & -17.436 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
191  &  132  &   -0.523 & -17.813 &  0$^+$ &  5$^-$ &  -0.424 & -17.599 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
192  &  133  &   -0.521 & -17.854 &  1$^+$ &  5$^-$ &  -0.430 & -17.639 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
193  &  134  &   -0.479 & -18.023 &  0$^+$ &  5$^-$ &  -0.412 & -17.798 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
194  &  135  &   -0.474 & -18.071 &  1$^+$ &  5$^-$ &  -0.415 & -17.846 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
195  &  136  &   -0.446 & -18.235 &  0$^+$ &  5$^-$ &  -0.405 & -18.000 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
196  &  137  &   -0.437 & -18.292 &  1$^+$ &  5$^-$ &  -0.404 & -18.057 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
197  &  138  &   -0.418 & -18.449 &  0$^+$ &  5$^-$ &  -0.401 & -18.206 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
198  &  139  &   -0.406 & -18.515 &  1$^+$ &  5$^-$ &  -0.396 & -18.272 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
199  &  140  &   -0.394 & -18.665 &  0$^+$ &  5$^-$ &  -0.398 & -18.415 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
200  &  141  &   -0.378 & -18.741 &  1$^+$ &  5$^-$ &  -0.390 & -18.491 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
201  &  142  &   -0.371 & -18.883 &  0$^+$ &  5$^-$ &  -0.396 & -18.628 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
202  &  143  &   -0.353 & -18.969 &  1$^+$ &  5$^-$ &  -0.385 & -18.715 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
203  &  144  &   -0.350 & -19.103 &  0$^+$ &  5$^-$ &  -0.394 & -18.845 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
204  &  145  &   -0.328 & -19.197 &  1$^+$ &  5$^-$ &  -0.381 & -18.942 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
205  &  146  &   -0.328 & -19.324 &  0$^+$ &  5$^-$ &  -0.391 & -19.066 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
206  &  147  &   -0.303 & -19.427 &  1$^+$ &  5$^-$ &  -0.375 & -19.174 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
207  &  148  &   -0.305 & -19.546 &  0$^+$ &  5$^-$ &  -0.387 & -19.290 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
208  &  149  &   -0.276 & -19.658 &  1$^+$ &  5$^-$ &  -0.369 & -19.407 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
209  &  150  &   -0.279 & -19.769 &  0$^+$ &  5$^-$ &  -0.381 & -19.516 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
210  &  151  &   -0.245 & -19.889 &  1$^+$ &  5$^-$ &  -0.359 & -19.643 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
211  &  152  &   -0.250 & -19.992 &  0$^+$ &  5$^-$ &  -0.372 & -19.744 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
212  &  153  &   -0.211 & -20.120 &  1$^+$ &  5$^-$ &  -0.346 & -19.879 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
213  &  154  &   -0.216 & -20.216 &  0$^+$ &  5$^-$ &  -0.358 & -19.973 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
214  &  155  &   -0.171 & -20.351 &  1$^+$ &  5$^-$ &  -0.327 & -20.115 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
215  &  156  &   -0.176 & -20.440 &  0$^+$ &  5$^-$ &  -0.338 & -20.202 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
216  &  157  &   -0.124 & -20.580 &  1$^+$ &  5$^-$ &  -0.299 & -20.351 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
217  &  158  &   -0.128 & -20.664 &  0$^+$ &  5$^-$ &  -0.310 & -20.429 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
218  &  159  &   -0.067 & -20.809 &  1$^+$ &  5$^-$ &  -0.261 & -20.584 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
219  &  160  &   -0.072 & -20.887 &  0$^+$ &  5$^-$ &  -0.271 & -20.656 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
220  &  161  &   -0.000 & -21.037 &  1$^+$ &  5$^-$ &  -0.208 & -20.817 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
221  &  162  &   -0.004 & -21.111 &  0$^+$ &  5$^-$ &  -0.217 & -20.883 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
222  &  163  &    0.078 & -21.262 &  1$^+$ &  5$^-$ &  -0.133 & -21.049 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
223  &  164  &          &         &         &         &  -0.141 & -21.110 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
224  &  165  &          &         &         &         &  -0.028 & -21.283 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
225  &  166  &          &         &         &         &  -0.035 & -21.343 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
226  &  167  &          &         &         &         &  -0.048 & -21.347 &  3$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
227  &  168  &          &         &         &         &   0.099 & -21.585 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Neodymium $(Z= 60 )$} \\
123  &   63  &  -12.967 &   0.837 &  5$^+$ &  0$^+$ & -12.897 &   0.864 &  5$^+$ &  0$^+$ & -12.803 &   1.022 &  5$^+$ &  0$^+$ & -13.102 &   1.052 &  5$^+$ &  0$^+$ \\
124  &   64  &  -12.831 &   0.460 &  0$^+$ &  0$^+$ & -12.800 &   0.484 &  0$^+$ &  0$^+$ & -12.740 &   0.629 &  0$^+$ &  0$^+$ & -12.983 &   0.687 &  0$^+$ &  0$^+$ \\
125  &   65  &  -12.696 &   0.087 &  3$^+$ &  0$^+$ & -12.704 &   0.109 &  3$^+$ &  0$^+$ & -12.664 &   0.230 &  3$^+$ &  0$^+$ & -12.901 &   0.335 &  1$^+$ &  0$^+$ \\
126  &   66  &  -12.352 &  -0.264 &  0$^+$ &  0$^+$ & -12.290 &  -0.234 &  0$^+$ &  0$^+$ & -12.245 &  -0.114 &  0$^+$ &  0$^+$ & -12.481 &  -0.045 &  0$^+$ &  0$^+$ \\
127  &   67  &  -12.215 &  -0.613 &  1$^+$ &  0$^+$ & -12.148 &  -0.578 &  1$^+$ &  0$^+$ & -12.038 &  -0.493 &  3$^+$ &  0$^+$ & -12.327 &  -0.396 &  1$^+$ &  0$^+$ \\
128  &   68  &  -11.931 &  -0.968 &  0$^+$ &  0$^+$ & -11.900 &  -0.930 &  0$^+$ &  0$^+$ & -11.867 &  -0.829 &  0$^+$ &  0$^+$ & -12.046 &  -0.768 &  0$^+$ &  0$^+$ \\
129  &   69  &  -11.781 &  -1.314 &  1$^+$ &  0$^+$ & -11.763 &  -1.271 &  1$^+$ &  0$^+$ & -11.734 &  -1.179 &  1$^+$ &  0$^+$ & -11.878 &  -1.120 &  1$^+$ &  0$^+$ \\
130  &   70  &  -11.560 &  -1.658 &  0$^+$ &  0$^+$ & -11.579 &  -1.613 &  0$^+$ &  0$^+$ & -11.570 &  -1.523 &  0$^+$ &  0$^+$ & -11.675 &  -1.483 &  0$^+$ &  0$^+$ \\
131  &   71  &  -11.410 &  -2.001 &  1$^+$ &  0$^+$ & -11.453 &  -1.952 &  1$^+$ &  0$^+$ & -11.459 &  -1.869 &  1$^+$ &  0$^+$ & -11.512 &  -1.836 &  1$^+$ &  0$^+$ \\
132  &   72  &  -11.224 &  -2.334 &  0$^+$ &  0$^+$ & -11.297 &  -2.284 &  0$^+$ &  0$^+$ & -11.323 &  -2.195 &  0$^+$ &  0$^+$ & -11.350 &  -2.190 &  0$^+$ &  0$^+$ \\
133  &   73  &  -11.075 &  -2.673 &  1$^+$ &  0$^+$ & -11.178 &  -2.621 &  1$^+$ &  0$^+$ & -11.235 &  -2.533 &  1$^+$ &  0$^+$ & -11.197 &  -2.542 &  1$^+$ &  0$^+$ \\
134  &   74  &  -10.906 &  -2.996 &  0$^+$ &  0$^+$ & -11.035 &  -2.941 &  0$^+$ &  0$^+$ & -11.105 &  -2.848 &  0$^+$ &  0$^+$ & -11.055 &  -2.887 &  0$^+$ &  0$^+$ \\
135  &   75  &  -10.758 &  -3.329 &  1$^+$ &  0$^+$ & -10.923 &  -3.274 &  1$^+$ &  0$^+$ & -11.039 &  -3.175 &  1$^+$ &  0$^+$ & -10.912 &  -3.237 &  1$^+$ &  0$^+$ \\
136  &   76  &  -10.597 &  -3.644 &  0$^+$ &  0$^+$ & -10.784 &  -3.586 &  0$^+$ &  0$^+$ & -10.902 &  -3.486 &  0$^+$ &  0$^+$ & -10.778 &  -3.573 &  0$^+$ &  0$^+$ \\
137  &   77  &  -10.445 &  -3.968 &  1$^+$ &  0$^+$ & -10.676 &  -3.913 &  1$^+$ &  0$^+$ & -10.856 &  -3.804 &  1$^+$ &  0$^+$ & -10.644 &  -3.918 &  1$^+$ &  0$^+$ \\
138  &   78  &  -10.285 &  -4.278 &  0$^+$ &  0$^+$ & -10.534 &  -4.219 &  0$^+$ &  0$^+$ & -10.705 &  -4.115 &  0$^+$ &  0$^+$ & -10.512 &  -4.247 &  0$^+$ &  0$^+$ \\
139  &   79  &  -10.124 &  -4.592 &  1$^+$ &  0$^+$ & -10.429 &  -4.538 &  1$^+$ &  0$^+$ & -10.680 &  -4.427 &  1$^+$ &  0$^+$ & -10.383 &  -4.586 &  1$^+$ &  0$^+$ \\
140  &   80  &   -9.956 &  -4.900 &  0$^+$ &  0$^+$ & -10.278 &  -4.840 &  0$^+$ &  0$^+$ & -10.504 &  -4.742 &  0$^+$ &  0$^+$ & -10.244 &  -4.909 &  0$^+$ &  0$^+$ \\
141  &   81  &   -7.756 &  -5.203 &  1$^+$ &  0$^+$ &  -7.802 &  -5.152 &  1$^+$ &  0$^+$ &  -7.806 &  -5.052 &  1$^+$ &  0$^+$ &  -7.749 &  -5.239 &  1$^+$ &  0$^+$ \\
142  &   82  &   -7.714 &  -5.511 &  0$^+$ &  0$^+$ &  -7.752 &  -5.451 &  0$^+$ &  0$^+$ &  -7.727 &  -5.370 &  0$^+$ &  0$^+$ &  -7.699 &  -5.559 &  0$^+$ &  0$^+$ \\
143  &   83  &   -7.708 &  -5.824 &  9$^-$ &  0$^+$ &  -7.754 &  -5.767 &  9$^-$ &  0$^+$ &  -7.726 &  -5.695 &  9$^-$ &  0$^+$ &  -7.668 &  -5.870 &  7$^-$ &  0$^+$ \\
144  &   84  &   -5.676 &  -6.131 &  0$^+$ &  0$^+$ &  -5.414 &  -6.072 &  0$^+$ &  0$^+$ &  -5.063 &  -6.025 &  0$^+$ &  0$^+$ &  -5.300 &  -6.221 &  0$^+$ &  0$^+$ \\
145  &   85  &   -5.596 &  -6.435 &  9$^-$ &  0$^+$ &  -5.372 &  -6.378 &  9$^-$ &  0$^+$ &  -5.025 &  -6.342 &  9$^-$ &  0$^+$ &  -5.220 &  -6.534 &  7$^-$ &  0$^+$ \\
146  &   86  &   -5.548 &  -6.733 &  0$^+$ &  0$^+$ &  -5.355 &  -6.675 &  0$^+$ &  0$^+$ &  -4.997 &  -6.665 &  0$^+$ &  0$^+$ &  -5.182 &  -6.874 &  0$^+$ &  0$^+$ \\
147  &   87  &   -5.463 &  -7.029 &  9$^-$ &  0$^+$ &  -5.303 &  -6.973 &  9$^-$ &  0$^+$ &  -4.950 &  -6.976 &  9$^-$ &  0$^+$ &  -5.110 &  -7.187 &  7$^-$ &  0$^+$ \\
148  &   88  &   -5.426 &  -7.319 &  0$^+$ &  0$^+$ &  -5.291 &  -7.262 &  0$^+$ &  0$^+$ &  -4.929 &  -7.291 &  0$^+$ &  0$^+$ &  -5.071 &  -7.515 &  0$^+$ &  0$^+$ \\
149  &   89  &   -5.332 &  -7.607 &  9$^-$ &  0$^+$ &  -5.225 &  -7.553 &  9$^-$ &  0$^+$ &  -4.867 &  -7.597 &  9$^-$ &  0$^+$ &  -5.002 &  -7.827 &  7$^-$ &  0$^+$ \\
150  &   90  &   -5.305 &  -7.889 &  0$^+$ &  0$^+$ &  -5.218 &  -7.834 &  0$^+$ &  0$^+$ &  -4.852 &  -7.904 &  0$^+$ &  0$^+$ &  -4.959 &  -8.145 &  0$^+$ &  0$^+$ \\
151  &   91  &   -5.237 &  -8.181 &  7$^-$ &  0$^+$ &  -5.177 &  -8.128 &  7$^-$ &  0$^+$ &  -4.815 &  -8.215 &  7$^-$ &  0$^+$ &  -4.889 &  -8.455 &  7$^-$ &  0$^+$ \\
152  &   92  &   -5.180 &  -8.444 &  0$^+$ &  0$^+$ &  -5.135 &  -8.392 &  0$^+$ &  0$^+$ &  -4.760 &  -8.507 &  0$^+$ &  0$^+$ &  -4.841 &  -8.761 &  0$^+$ &  0$^+$ \\
153  &   93  &   -5.101 &  -8.727 &  7$^-$ &  0$^+$ &  -5.080 &  -8.677 &  7$^-$ &  0$^+$ &  -4.712 &  -8.811 &  7$^-$ &  0$^+$ &  -4.760 &  -9.068 &  7$^-$ &  0$^+$ \\
154  &   94  &   -5.050 &  -8.984 &  0$^+$ &  0$^+$ &  -5.039 &  -8.934 &  0$^+$ &  0$^+$ &  -4.648 &  -9.100 &  0$^+$ &  0$^+$ &  -4.709 &  -9.365 &  0$^+$ &  0$^+$ \\
155  &   95  &   -4.956 &  -9.256 &  7$^-$ &  0$^+$ &  -4.965 &  -9.210 &  7$^-$ &  0$^+$ &  -4.573 &  -9.397 &  7$^-$ &  0$^+$ &  -4.608 &  -9.667 &  7$^-$ &  0$^+$ \\
156  &   96  &   -4.914 &  -9.509 &  0$^+$ &  0$^+$ &  -4.931 &  -9.461 &  0$^+$ &  0$^+$ &  -4.514 &  -9.682 &  0$^+$ &  0$^+$ &  -4.559 &  -9.956 &  0$^+$ &  0$^+$ \\
157  &   97  &   -4.803 &  -9.767 &  7$^-$ &  0$^+$ &  -4.831 &  -9.724 &  7$^-$ &  0$^+$ &  -4.397 &  -9.971 &  7$^-$ &  0$^+$ &  -4.425 & -10.251 &  7$^-$ &  0$^+$ \\
158  &   98  &   -4.772 & -10.017 &  0$^+$ &  0$^+$ &  -4.810 &  -9.970 &  0$^+$ &  0$^+$ &  -4.359 & -10.251 &  0$^+$ &  0$^+$ &  -4.390 & -10.533 &  0$^+$ &  0$^+$ \\
159  &   99  &   -4.762 & -10.242 &  3$^-$ &  0$^+$ &  -4.684 & -10.215 &  7$^-$ &  0$^+$ &  -4.194 & -10.524 &  7$^-$ &  0$^+$ &  -4.219 & -10.818 &  7$^-$ &  0$^+$ \\
160  &  100  &   -4.628 & -10.510 &  0$^+$ &  0$^+$ &  -4.680 & -10.459 &  0$^+$ &  0$^+$ &  -4.188 & -10.802 &  0$^+$ &  0$^+$ &  -4.207 & -11.095 &  0$^+$ &  0$^+$ \\
161  &  101  &   -4.601 & -10.735 &  3$^-$ &  0$^+$ &  -4.664 & -10.682 &  3$^-$ &  0$^+$ &  -4.156 & -11.054 &  3$^-$ &  0$^+$ &  -4.200 & -11.340 &  3$^-$ &  0$^+$ \\
162  &  102  &   -4.483 & -10.986 &  0$^+$ &  0$^+$ &  -4.549 & -10.928 &  0$^+$ &  0$^+$ &  -4.016 & -11.331 &  0$^+$ &  0$^+$ &  -4.026 & -11.644 &  0$^+$ &  0$^+$ \\
163  &  103  &   -4.440 & -11.210 &  3$^-$ &  0$^+$ &  -4.512 & -11.149 &  3$^-$ &  0$^+$ &  -3.949 & -11.584 &  3$^-$ &  0$^+$ &  -3.999 & -11.888 &  3$^-$ &  0$^+$ \\
164  &  104  &   -4.339 & -11.449 &  0$^+$ &  0$^+$ &  -4.421 & -11.380 &  0$^+$ &  0$^+$ &  -3.856 & -11.843 &  0$^+$ &  0$^+$ &  -3.861 & -12.180 &  0$^+$ &  0$^+$ \\
165  &  105  &   -4.282 & -11.671 &  3$^-$ &  0$^+$ &  -4.368 & -11.599 &  3$^-$ &  0$^+$ &  -3.766 & -12.096 &  3$^-$ &  0$^+$ &  -3.822 & -12.425 &  3$^-$ &  0$^+$ \\
166  &  106  &   -4.199 & -11.900 &  0$^+$ &  0$^+$ &  -4.299 & -11.819 &  0$^+$ &  0$^+$ &  -3.709 & -12.345 &  0$^+$ &  0$^+$ &  -3.714 & -12.708 &  0$^+$ &  0$^+$ \\
167  &  107  &   -4.130 & -12.121 &  3$^-$ &  0$^+$ &  -4.235 & -12.037 &  3$^-$ &  0$^+$ &  -3.608 & -12.598 &  3$^-$ &  0$^+$ &  -3.669 & -12.953 &  3$^-$ &  0$^+$ \\
168  &  108  &   -4.061 & -12.342 &  0$^+$ &  0$^+$ &  -4.183 & -12.250 &  0$^+$ &  0$^+$ &  -3.573 & -12.840 &  0$^+$ &  0$^+$ &  -3.583 & -13.228 &  0$^+$ &  0$^+$ \\
169  &  109  &   -4.008 & -12.552 &  1$^-$ &  0$^+$ &  -4.140 & -12.456 &  1$^-$ &  0$^+$ &  -3.518 & -13.076 &  1$^-$ &  0$^+$ &  -3.536 & -13.473 &  3$^-$ &  0$^+$ \\
170  &  110  &   -3.924 & -12.776 &  0$^+$ &  0$^+$ &  -4.072 & -12.675 &  0$^+$ &  0$^+$ &  -3.448 & -13.332 &  0$^+$ &  0$^+$ &  -3.464 & -13.742 &  0$^+$ &  0$^+$ \\
171  &  111  &   -3.862 & -12.985 &  1$^-$ &  0$^+$ &  -4.020 & -12.881 &  1$^-$ &  0$^+$ &  -3.387 & -13.571 &  1$^-$ &  0$^+$ &  -3.415 & -13.988 &  3$^-$ &  0$^+$ \\
172  &  112  &   -3.788 & -13.204 &  0$^+$ &  0$^+$ &  -3.963 & -13.097 &  0$^+$ &  0$^+$ &  -3.333 & -13.822 &  0$^+$ &  0$^+$ &  -3.352 & -14.249 &  0$^+$ &  0$^+$ \\
173  &  113  &   -3.713 & -13.414 &  1$^-$ &  0$^+$ &  -3.902 & -13.305 &  1$^-$ &  0$^+$ &  -3.271 & -14.065 &  1$^-$ &  0$^+$ &  -3.304 & -14.496 &  3$^-$ &  0$^+$ \\
174  &  114  &   -3.649 & -13.627 &  0$^+$ &  0$^+$ &  -3.855 & -13.516 &  0$^+$ &  0$^+$ &  -3.230 & -14.310 &  0$^+$ &  0$^+$ &  -3.246 & -14.751 &  0$^+$ &  0$^+$ \\
175  &  115  &   -3.561 & -13.838 &  1$^-$ &  0$^+$ &  -3.784 & -13.727 &  1$^-$ &  0$^+$ &  -3.172 & -14.558 &  1$^-$ &  0$^+$ &  -3.235 & -14.984 &  1$^-$ &  0$^+$ \\
176  &  116  &   -3.506 & -14.046 &  0$^+$ &  0$^+$ &  -3.745 & -13.931 &  0$^+$ &  0$^+$ &  -3.137 & -14.796 &  0$^+$ &  0$^+$ &  -3.142 & -15.247 &  0$^+$ &  0$^+$ \\
177  &  117  &   -3.401 & -14.260 &  1$^-$ &  0$^+$ &  -3.718 & -14.135 & 13$^+$ &  0$^+$ &  -3.086 & -15.051 &  1$^-$ &  0$^+$ &  -3.133 & -15.481 &  1$^-$ &  0$^+$ \\
178  &  118  &   -3.354 & -14.461 &  0$^+$ &  0$^+$ &  -3.631 & -14.345 &  0$^+$ &  0$^+$ &  -3.053 & -15.281 &  0$^+$ &  0$^+$ &  -3.037 & -15.736 &  0$^+$ &  0$^+$ \\
179  &  119  &   -3.295 & -14.665 & 13$^+$ &  0$^+$ &  -3.596 & -14.546 & 13$^+$ &  0$^+$ &  -3.028 & -15.517 & 13$^+$ &  0$^+$ &  -3.030 & -15.972 &  1$^-$ &  0$^+$ \\
180  &  120  &   -3.188 & -14.872 &  0$^+$ &  0$^+$ &  -3.511 & -14.756 &  0$^+$ &  0$^+$ &  -2.976 & -15.765 &  0$^+$ &  0$^+$ &  -2.927 & -16.219 &  0$^+$ &  0$^+$ \\
181  &  121  &   -3.110 & -15.076 & 13$^+$ &  0$^+$ &  -3.465 & -14.955 & 13$^+$ &  0$^+$ &  -2.946 & -15.999 & 13$^+$ &  0$^+$ &  -2.923 & -16.458 &  1$^-$ &  0$^+$ \\
182  &  122  &   -3.000 & -15.282 &  0$^+$ &  0$^+$ &  -3.380 & -15.165 &  0$^+$ &  0$^+$ &  -2.901 & -16.248 &  0$^+$ &  0$^+$ &  -2.808 & -16.696 &  0$^+$ &  0$^+$ \\
183  &  123  &   -2.888 & -15.487 & 13$^+$ &  0$^+$ &  -3.319 & -15.364 & 13$^+$ &  0$^+$ &  -2.865 & -16.479 & 13$^+$ &  0$^+$ &  -2.807 & -16.939 &  1$^-$ &  0$^+$ \\
184  &  124  &   -2.765 & -15.693 &  0$^+$ &  0$^+$ &  -3.231 & -15.574 &  0$^+$ &  0$^+$ &  -2.825 & -16.730 &  0$^+$ &  0$^+$ &  -2.673 & -17.166 &  0$^+$ &  0$^+$ \\
185  &  125  &   -1.679 & -15.905 & 13$^+$ &  0$^+$ &  -2.222 & -15.775 & 13$^+$ &  0$^+$ &  -1.191 & -17.023 &  1$^-$ &  0$^+$ &  -1.046 & -17.415 &  1$^-$ &  0$^+$ \\
186  &  126  &   -1.659 & -16.116 &  0$^+$ &  0$^+$ &  -2.156 & -15.986 &  0$^+$ &  0$^+$ &  -1.148 & -17.211 &  0$^+$ &  0$^+$ &  -0.859 & -17.628 &  0$^+$ &  0$^+$ \\
187  &  127  &   -1.739 & -16.252 &  9$^+$ &  0$^+$ &  -1.902 & -16.120 &  9$^+$ &  0$^+$ &  -1.156 & -17.244 &  1$^+$ &  0$^+$ &  -1.157 & -17.650 &  1$^+$ &  0$^+$ \\
188  &  128  &   -0.799 & -16.356 &  0$^+$ &  0$^+$ &  -0.599 & -16.228 &  0$^+$ &  0$^+$ &   0.307 & -17.435 &  0$^+$ &  0$^+$ &   0.680 & -17.890 &  0$^+$ &  0$^+$ \\
189  &  129  &   -0.809 & -16.394 &  1$^+$ &  0$^+$ &  -0.553 & -16.360 &  9$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
190  &  130  &   -0.707 & -16.604 &  0$^+$ &  0$^+$ &  -0.569 & -16.470 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
191  &  131  &   -0.714 & -16.648 &  1$^+$ &  0$^+$ &  -0.583 & -16.515 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
192  &  132  &   -0.647 & -16.851 &  0$^+$ &  0$^+$ &  -0.549 & -16.711 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
193  &  133  &   -0.650 & -16.903 &  1$^+$ &  0$^+$ &  -0.559 & -16.763 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
194  &  134  &   -0.604 & -17.097 &  0$^+$ &  0$^+$ &  -0.536 & -16.949 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
195  &  135  &   -0.603 & -17.156 &  1$^+$ &  0$^+$ &  -0.542 & -17.009 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
196  &  136  &   -0.570 & -17.341 &  0$^+$ &  0$^+$ &  -0.527 & -17.187 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
197  &  137  &   -0.565 & -17.408 &  1$^+$ &  0$^+$ &  -0.530 & -17.255 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
198  &  138  &   -0.542 & -17.584 &  0$^+$ &  0$^+$ &  -0.522 & -17.425 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
199  &  139  &   -0.534 & -17.658 &  1$^+$ &  0$^+$ &  -0.521 & -17.500 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
200  &  140  &   -0.517 & -17.826 &  0$^+$ &  0$^+$ &  -0.518 & -17.663 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
201  &  141  &   -0.506 & -17.907 &  1$^+$ &  0$^+$ &  -0.515 & -17.746 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
202  &  142  &   -0.494 & -18.066 &  0$^+$ &  0$^+$ &  -0.516 & -17.901 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
203  &  143  &   -0.479 & -18.155 &  1$^+$ &  0$^+$ &  -0.510 & -17.993 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
204  &  144  &   -0.472 & -18.306 &  0$^+$ &  0$^+$ &  -0.514 & -18.139 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
205  &  145  &   -0.454 & -18.402 &  1$^+$ &  0$^+$ &  -0.505 & -18.239 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
206  &  146  &   -0.449 & -18.544 &  0$^+$ &  0$^+$ &  -0.512 & -18.378 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
207  &  147  &   -0.427 & -18.647 &  1$^+$ &  0$^+$ &  -0.500 & -18.486 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
208  &  148  &   -0.425 & -18.781 &  0$^+$ &  0$^+$ &  -0.508 & -18.617 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
209  &  149  &   -0.399 & -18.890 &  1$^+$ &  0$^+$ &  -0.493 & -18.732 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
210  &  150  &   -0.398 & -19.016 &  0$^+$ &  0$^+$ &  -0.502 & -18.855 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
211  &  151  &   -0.367 & -19.131 &  1$^+$ &  0$^+$ &  -0.483 & -18.976 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
212  &  152  &   -0.368 & -19.249 &  0$^+$ &  0$^+$ &  -0.492 & -19.091 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
213  &  153  &   -0.331 & -19.370 &  1$^+$ &  0$^+$ &  -0.468 & -19.219 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
214  &  154  &   -0.333 & -19.481 &  0$^+$ &  0$^+$ &  -0.477 & -19.326 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
215  &  155  &   -0.290 & -19.607 &  1$^+$ &  0$^+$ &  -0.448 & -19.459 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
216  &  156  &   -0.292 & -19.711 &  0$^+$ &  0$^+$ &  -0.456 & -19.558 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
217  &  157  &   -0.241 & -19.841 &  1$^+$ &  0$^+$ &  -0.419 & -19.696 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
218  &  158  &   -0.243 & -19.939 &  0$^+$ &  0$^+$ &  -0.427 & -19.789 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
219  &  159  &   -0.183 & -20.072 &  1$^+$ &  0$^+$ &  -0.380 & -19.930 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
220  &  160  &   -0.186 & -20.166 &  0$^+$ &  0$^+$ &  -0.387 & -20.016 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
221  &  161  &   -0.115 & -20.301 &  1$^+$ &  0$^+$ &  -0.325 & -20.161 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
222  &  162  &   -0.117 & -20.391 &  0$^+$ &  0$^+$ &  -0.331 & -20.243 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
223  &  163  &   -0.034 & -20.527 &  1$^+$ &  0$^+$ &  -0.249 & -20.391 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
224  &  164  &   -0.036 & -20.615 &  0$^+$ &  0$^+$ &  -0.256 & -20.468 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
225  &  165  &    0.058 & -20.750 &  1$^+$ &  0$^+$ &  -0.145 & -20.621 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
226  &  166  &          &         &         &         &  -0.153 & -20.697 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
227  &  167  &          &         &         &         &  -0.015 & -20.856 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
228  &  168  &          &         &         &         &  -0.023 & -20.932 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
229  &  169  &          &         &         &         &  -0.032 & -20.942 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
230  &  170  &          &         &         &         &   0.113 & -21.177 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Promethium $(Z= 61 )$} \\
126  &   65  &  -13.058 &   0.533 &  3$^+$ &  5$^-$ & -13.063 &   0.557 &  3$^+$ &  5$^-$ & -13.027 &   0.669 &  3$^+$ &  5$^-$ & -13.226 &   0.787 &  3$^+$ &  5$^-$ \\
127  &   66  &  -12.708 &   0.188 &  0$^+$ &  5$^-$ & -12.641 &   0.218 &  0$^+$ &  5$^-$ & -12.606 &   0.334 &  0$^+$ &  5$^-$ & -12.845 &   0.421 &  0$^+$ &  5$^-$ \\
128  &   67  &  -12.572 &  -0.160 &  1$^+$ &  5$^-$ & -12.500 &  -0.123 &  1$^+$ &  5$^-$ & -12.399 &  -0.046 &  3$^+$ &  5$^-$ & -12.695 &   0.075 &  1$^+$ &  5$^-$ \\
129  &   68  &  -12.282 &  -0.509 &  0$^+$ &  5$^-$ & -12.246 &  -0.472 &  0$^+$ &  5$^-$ & -12.224 &  -0.374 &  0$^+$ &  5$^-$ & -12.409 &  -0.295 &  0$^+$ &  5$^-$ \\
130  &   69  &  -12.133 &  -0.853 &  1$^+$ &  5$^-$ & -12.112 &  -0.810 &  1$^+$ &  5$^-$ & -12.094 &  -0.722 &  1$^+$ &  5$^-$ & -12.245 &  -0.644 &  1$^+$ &  5$^-$ \\
131  &   70  &  -11.906 &  -1.190 &  0$^+$ &  5$^-$ & -11.922 &  -1.147 &  0$^+$ &  5$^-$ & -11.919 &  -1.058 &  0$^+$ &  5$^-$ & -12.036 &  -1.004 &  0$^+$ &  5$^-$ \\
132  &   71  &  -11.756 &  -1.531 &  1$^+$ &  5$^-$ & -11.797 &  -1.484 &  1$^+$ &  5$^-$ & -11.808 &  -1.400 &  1$^+$ &  5$^-$ & -11.876 &  -1.354 &  1$^+$ &  5$^-$ \\
133  &   72  &  -11.563 &  -1.856 &  0$^+$ &  5$^-$ & -11.633 &  -1.810 &  0$^+$ &  5$^-$ & -11.661 &  -1.719 &  0$^+$ &  5$^-$ & -11.706 &  -1.704 &  0$^+$ &  5$^-$ \\
134  &   73  &  -11.413 &  -2.191 &  1$^+$ &  5$^-$ & -11.515 &  -2.143 &  1$^+$ &  5$^-$ & -11.569 &  -2.053 &  1$^+$ &  5$^-$ & -11.554 &  -2.053 &  1$^+$ &  5$^-$ \\
135  &   74  &  -11.238 &  -2.508 &  0$^+$ &  5$^-$ & -11.364 &  -2.458 &  0$^+$ &  5$^-$ & -11.431 &  -2.362 &  0$^+$ &  5$^-$ & -11.406 &  -2.394 &  0$^+$ &  5$^-$ \\
136  &   75  &  -11.086 &  -2.834 &  1$^+$ &  5$^-$ & -11.250 &  -2.786 &  1$^+$ &  5$^-$ & -11.359 &  -2.686 &  1$^+$ &  5$^-$ & -11.261 &  -2.739 &  1$^+$ &  5$^-$ \\
137  &   76  &  -10.920 &  -3.144 &  0$^+$ &  5$^-$ & -11.105 &  -3.093 &  0$^+$ &  5$^-$ & -11.219 &  -2.992 &  0$^+$ &  5$^-$ & -11.123 &  -3.071 &  0$^+$ &  5$^-$ \\
138  &   77  &  -10.762 &  -3.461 &  1$^+$ &  5$^-$ & -10.993 &  -3.414 &  1$^+$ &  5$^-$ & -11.166 &  -3.309 &  1$^+$ &  5$^-$ & -10.985 &  -3.411 &  1$^+$ &  5$^-$ \\
139  &   78  &  -10.600 &  -3.768 &  0$^+$ &  5$^-$ & -10.848 &  -3.717 &  0$^+$ &  5$^-$ & -11.016 &  -3.616 &  0$^+$ &  5$^-$ & -10.849 &  -3.737 &  0$^+$ &  5$^-$ \\
140  &   79  &  -10.431 &  -4.075 &  1$^+$ &  5$^-$ & -10.736 &  -4.031 &  1$^+$ &  5$^-$ & -10.985 &  -3.929 &  1$^+$ &  5$^-$ & -10.715 &  -4.069 &  1$^+$ &  5$^-$ \\
141  &   80  &  -10.264 &  -4.381 &  0$^+$ &  5$^-$ & -10.585 &  -4.331 &  0$^+$ &  5$^-$ & -10.813 &  -4.239 &  0$^+$ &  5$^-$ & -10.575 &  -4.391 &  0$^+$ &  5$^-$ \\
142  &   81  &   -8.071 &  -4.684 &  1$^+$ &  5$^-$ &  -8.109 &  -4.643 &  1$^+$ &  5$^-$ &  -8.124 &  -4.555 &  1$^+$ &  5$^-$ &  -8.082 &  -4.715 &  1$^+$ &  5$^-$ \\
143  &   82  &   -8.039 &  -4.988 &  0$^+$ &  5$^-$ &  -8.059 &  -4.938 &  0$^+$ &  5$^-$ &  -8.046 &  -4.864 &  0$^+$ &  5$^-$ &  -8.033 &  -5.032 &  0$^+$ &  5$^-$ \\
144  &   83  &   -8.029 &  -5.298 &  9$^-$ &  5$^-$ &  -8.060 &  -5.251 &  9$^-$ &  5$^-$ &  -8.042 &  -5.193 &  9$^-$ &  5$^-$ &  -8.000 &  -5.347 &  7$^-$ &  5$^-$ \\
145  &   84  &   -5.982 &  -5.606 &  0$^+$ &  5$^-$ &  -5.721 &  -5.556 &  0$^+$ &  5$^-$ &  -5.385 &  -5.517 &  0$^+$ &  5$^-$ &  -5.627 &  -5.692 &  0$^+$ &  5$^-$ \\
146  &   85  &   -5.897 &  -5.907 &  9$^-$ &  5$^-$ &  -5.674 &  -5.860 &  9$^-$ &  5$^-$ &  -5.342 &  -5.839 &  9$^-$ &  5$^-$ &  -5.548 &  -6.007 &  7$^-$ &  5$^-$ \\
147  &   86  &   -5.846 &  -6.207 &  0$^+$ &  5$^-$ &  -5.653 &  -6.158 &  0$^+$ &  5$^-$ &  -5.311 &  -6.157 &  0$^+$ &  5$^-$ &  -5.504 &  -6.341 &  0$^+$ &  5$^-$ \\
148  &   87  &   -5.756 &  -6.501 &  9$^-$ &  5$^-$ &  -5.596 &  -6.454 &  9$^-$ &  5$^-$ &  -5.260 &  -6.473 &  9$^-$ &  5$^-$ &  -5.432 &  -6.655 &  7$^-$ &  5$^-$ \\
149  &   88  &   -5.716 &  -6.792 &  0$^+$ &  5$^-$ &  -5.581 &  -6.744 &  0$^+$ &  5$^-$ &  -5.235 &  -6.785 &  0$^+$ &  5$^-$ &  -5.387 &  -6.978 &  0$^+$ &  5$^-$ \\
150  &   89  &   -5.651 &  -7.093 &  7$^-$ &  5$^-$ &  -5.512 &  -7.034 &  9$^-$ &  5$^-$ &  -5.171 &  -7.095 &  9$^-$ &  5$^-$ &  -5.318 &  -7.290 &  7$^-$ &  5$^-$ \\
151  &   90  &   -5.586 &  -7.362 &  0$^+$ &  5$^-$ &  -5.501 &  -7.316 &  0$^+$ &  5$^-$ &  -5.152 &  -7.401 &  0$^+$ &  5$^-$ &  -5.269 &  -7.604 &  0$^+$ &  5$^-$ \\
152  &   91  &   -5.514 &  -7.655 &  7$^-$ &  5$^-$ &  -5.455 &  -7.610 &  7$^-$ &  5$^-$ &  -5.109 &  -7.711 &  7$^-$ &  5$^-$ &  -5.196 &  -7.913 &  7$^-$ &  5$^-$ \\
153  &   92  &   -5.454 &  -7.918 &  0$^+$ &  5$^-$ &  -5.410 &  -7.874 &  0$^+$ &  5$^-$ &  -5.056 &  -8.006 &  0$^+$ &  5$^-$ &  -5.144 &  -8.217 &  0$^+$ &  5$^-$ \\
154  &   93  &   -5.370 &  -8.201 &  7$^-$ &  5$^-$ &  -5.350 &  -8.160 &  7$^-$ &  5$^-$ &  -5.002 &  -8.312 &  7$^-$ &  5$^-$ &  -5.061 &  -8.522 &  7$^-$ &  5$^-$ \\
155  &   94  &   -5.316 &  -8.460 &  0$^+$ &  5$^-$ &  -5.307 &  -8.419 &  0$^+$ &  5$^-$ &  -4.941 &  -8.600 &  0$^+$ &  5$^-$ &  -5.006 &  -8.818 &  0$^+$ &  5$^-$ \\
156  &   95  &   -5.217 &  -8.732 &  7$^-$ &  5$^-$ &  -5.227 &  -8.695 &  7$^-$ &  5$^-$ &  -4.862 &  -8.901 &  7$^-$ &  5$^-$ &  -4.901 &  -9.119 &  7$^-$ &  5$^-$ \\
157  &   96  &   -5.173 &  -8.986 &  0$^+$ &  5$^-$ &  -5.190 &  -8.948 &  0$^+$ &  5$^-$ &  -4.804 &  -9.182 &  0$^+$ &  5$^-$ &  -4.850 &  -9.407 &  0$^+$ &  5$^-$ \\
158  &   97  &   -5.055 &  -9.246 &  7$^-$ &  5$^-$ &  -5.083 &  -9.211 &  7$^-$ &  5$^-$ &  -4.682 &  -9.474 &  7$^-$ &  5$^-$ &  -4.712 &  -9.701 &  7$^-$ &  5$^-$ \\
159  &   98  &   -5.023 &  -9.497 &  0$^+$ &  5$^-$ &  -5.060 &  -9.460 &  0$^+$ &  5$^-$ &  -4.642 &  -9.748 &  0$^+$ &  5$^-$ &  -4.674 &  -9.983 &  0$^+$ &  5$^-$ \\
160  &   99  &   -4.889 &  -9.741 &  7$^-$ &  5$^-$ &  -4.925 &  -9.705 &  7$^-$ &  5$^-$ &  -4.467 & -10.024 &  7$^-$ &  5$^-$ &  -4.497 & -10.267 &  7$^-$ &  5$^-$ \\
161  &  100  &   -4.871 &  -9.991 &  0$^+$ &  5$^-$ &  -4.920 &  -9.952 &  0$^+$ &  5$^-$ &  -4.461 & -10.295 &  0$^+$ &  5$^-$ &  -4.484 & -10.544 &  0$^+$ &  5$^-$ \\
162  &  101  &   -4.843 & -10.218 &  3$^-$ &  5$^-$ &  -4.902 & -10.177 &  3$^-$ &  5$^-$ &  -4.429 & -10.543 &  3$^-$ &  5$^-$ &  -4.476 & -10.790 &  3$^-$ &  5$^-$ \\
163  &  102  &   -4.718 & -10.470 &  0$^+$ &  5$^-$ &  -4.779 & -10.423 &  0$^+$ &  5$^-$ &  -4.279 & -10.820 &  0$^+$ &  5$^-$ &  -4.297 & -11.092 &  0$^+$ &  5$^-$ \\
164  &  103  &   -4.674 & -10.695 &  3$^-$ &  5$^-$ &  -4.740 & -10.646 &  3$^-$ &  5$^-$ &  -4.209 & -11.070 &  3$^-$ &  5$^-$ &  -4.270 & -11.337 &  3$^-$ &  5$^-$ \\
165  &  104  &   -4.569 & -10.934 &  0$^+$ &  5$^-$ &  -4.644 & -10.876 &  0$^+$ &  5$^-$ &  -4.111 & -11.328 &  0$^+$ &  5$^-$ &  -4.126 & -11.628 &  0$^+$ &  5$^-$ \\
166  &  105  &   -4.510 & -11.158 &  3$^-$ &  5$^-$ &  -4.589 & -11.097 &  3$^-$ &  5$^-$ &  -4.020 & -11.579 &  3$^-$ &  5$^-$ &  -4.087 & -11.873 &  3$^-$ &  5$^-$ \\
167  &  106  &   -4.423 & -11.386 &  0$^+$ &  5$^-$ &  -4.517 & -11.317 &  0$^+$ &  5$^-$ &  -3.959 & -11.827 &  0$^+$ &  5$^-$ &  -3.976 & -12.154 &  0$^+$ &  5$^-$ \\
168  &  107  &   -4.353 & -11.608 &  3$^-$ &  5$^-$ &  -4.452 & -11.536 &  3$^-$ &  5$^-$ &  -3.858 & -12.080 &  3$^-$ &  5$^-$ &  -3.930 & -12.400 &  3$^-$ &  5$^-$ \\
169  &  108  &   -4.281 & -11.829 &  0$^+$ &  5$^-$ &  -4.398 & -11.748 &  0$^+$ &  5$^-$ &  -3.820 & -12.321 &  0$^+$ &  5$^-$ &  -3.841 & -12.674 &  0$^+$ &  5$^-$ \\
170  &  109  &   -4.226 & -12.041 &  1$^-$ &  5$^-$ &  -4.353 & -11.957 &  1$^-$ &  5$^-$ &  -3.765 & -12.556 &  1$^-$ &  5$^-$ &  -3.793 & -12.919 &  3$^-$ &  5$^-$ \\
171  &  110  &   -4.141 & -12.264 &  0$^+$ &  5$^-$ &  -4.285 & -12.174 &  0$^+$ &  5$^-$ &  -3.693 & -12.813 &  0$^+$ &  5$^-$ &  -3.719 & -13.186 &  0$^+$ &  5$^-$ \\
172  &  111  &   -4.077 & -12.475 &  1$^-$ &  5$^-$ &  -4.232 & -12.381 &  1$^-$ &  5$^-$ &  -3.631 & -13.052 &  1$^-$ &  5$^-$ &  -3.670 & -13.433 &  3$^-$ &  5$^-$ \\
173  &  112  &   -4.002 & -12.693 &  0$^+$ &  5$^-$ &  -4.174 & -12.596 &  0$^+$ &  5$^-$ &  -3.577 & -13.304 &  0$^+$ &  5$^-$ &  -3.604 & -13.693 &  0$^+$ &  5$^-$ \\
174  &  113  &   -3.926 & -12.904 &  1$^-$ &  5$^-$ &  -4.113 & -12.804 &  1$^-$ &  5$^-$ &  -3.514 & -13.550 &  1$^-$ &  5$^-$ &  -3.555 & -13.941 &  3$^-$ &  5$^-$ \\
175  &  114  &   -3.860 & -13.117 &  0$^+$ &  5$^-$ &  -4.064 & -13.014 &  0$^+$ &  5$^-$ &  -3.471 & -13.795 &  0$^+$ &  5$^-$ &  -3.495 & -14.194 &  0$^+$ &  5$^-$ \\
176  &  115  &   -3.771 & -13.331 &  1$^-$ &  5$^-$ &  -3.993 & -13.226 &  1$^-$ &  5$^-$ &  -3.413 & -14.050 &  1$^-$ &  5$^-$ &  -3.483 & -14.428 &  1$^-$ &  5$^-$ \\
177  &  116  &   -3.714 & -13.538 &  0$^+$ &  5$^-$ &  -3.952 & -13.430 &  0$^+$ &  5$^-$ &  -3.376 & -14.287 &  0$^+$ &  5$^-$ &  -3.388 & -14.690 &  0$^+$ &  5$^-$ \\
178  &  117  &   -3.610 & -13.755 &  1$^-$ &  5$^-$ &  -3.924 & -13.634 & 13$^+$ &  5$^-$ &  -3.324 & -14.551 &  1$^-$ &  5$^-$ &  -3.378 & -14.926 &  1$^-$ &  5$^-$ \\
179  &  118  &   -3.560 & -13.955 &  0$^+$ &  5$^-$ &  -3.836 & -13.844 &  0$^+$ &  5$^-$ &  -3.290 & -14.780 &  0$^+$ &  5$^-$ &  -3.280 & -15.180 &  0$^+$ &  5$^-$ \\
180  &  119  &   -3.500 & -14.160 & 13$^+$ &  5$^-$ &  -3.800 & -14.046 & 13$^+$ &  5$^-$ &  -3.263 & -15.017 & 13$^+$ &  5$^-$ &  -3.272 & -15.418 &  1$^-$ &  5$^-$ \\
181  &  120  &   -3.392 & -14.370 &  0$^+$ &  5$^-$ &  -3.714 & -14.258 &  0$^+$ &  5$^-$ &  -3.209 & -15.273 &  0$^+$ &  5$^-$ &  -3.167 & -15.664 &  0$^+$ &  5$^-$ \\
182  &  121  &   -3.313 & -14.575 & 13$^+$ &  5$^-$ &  -3.667 & -14.459 & 13$^+$ &  5$^-$ &  -3.179 & -15.507 & 13$^+$ &  5$^-$ &  -3.162 & -15.906 &  1$^-$ &  5$^-$ \\
183  &  122  &   -3.202 & -14.786 &  0$^+$ &  5$^-$ &  -3.581 & -14.672 &  0$^+$ &  5$^-$ &  -3.132 & -15.766 &  0$^+$ &  5$^-$ &  -3.045 & -16.142 &  0$^+$ &  5$^-$ \\
184  &  123  &   -3.091 & -14.992 & 13$^+$ &  5$^-$ &  -3.521 & -14.873 & 13$^+$ &  5$^-$ &  -3.096 & -15.997 & 13$^+$ &  5$^-$ &  -3.044 & -16.389 &  1$^-$ &  5$^-$ \\
185  &  124  &   -2.967 & -15.204 &  0$^+$ &  5$^-$ &  -3.431 & -15.088 &  0$^+$ &  5$^-$ &  -3.054 & -16.258 &  0$^+$ &  5$^-$ &  -2.907 & -16.612 &  0$^+$ &  5$^-$ \\
186  &  125  &   -1.860 & -15.418 & 13$^+$ &  5$^-$ &  -2.090 & -15.291 & 13$^+$ &  5$^-$ &  -1.368 & -16.571 &  1$^-$ &  5$^-$ &  -1.722 & -16.868 &  1$^-$ &  5$^-$ \\
187  &  126  &   -1.798 & -15.636 &  0$^+$ &  5$^-$ &  -2.121 & -15.509 &  0$^+$ &  5$^-$ &  -1.352 & -16.749 &  0$^+$ &  5$^-$ &  -1.054 & -17.073 &  0$^+$ &  5$^-$ \\
188  &  127  &   -1.836 & -15.772 &  9$^+$ &  5$^-$ &  -2.135 & -15.643 &  9$^+$ &  5$^-$ &  -1.349 & -16.782 &  1$^+$ &  5$^-$ &  -1.049 & -17.096 &  1$^+$ &  5$^-$ \\
189  &  128  &   -0.928 & -15.881 &  0$^+$ &  5$^-$ &  -0.725 & -15.756 &  0$^+$ &  5$^-$ &   0.179 & -16.985 &  0$^+$ &  5$^-$ &   0.540 & -17.371 &  0$^+$ &  5$^-$ \\
190  &  129  &   -0.856 & -16.018 &  9$^+$ &  5$^-$ &  -0.677 & -15.889 &  9$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
191  &  130  &   -0.836 & -16.134 &  0$^+$ &  5$^-$ &  -0.693 & -16.003 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
192  &  131  &   -0.845 & -16.177 &  1$^+$ &  5$^-$ &  -0.711 & -16.047 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
193  &  132  &   -0.775 & -16.387 &  0$^+$ &  5$^-$ &  -0.672 & -16.250 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
194  &  133  &   -0.780 & -16.437 &  1$^+$ &  5$^-$ &  -0.686 & -16.300 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
195  &  134  &   -0.730 & -16.640 &  0$^+$ &  5$^-$ &  -0.658 & -16.495 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
196  &  135  &   -0.732 & -16.697 &  1$^+$ &  5$^-$ &  -0.668 & -16.553 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
197  &  136  &   -0.695 & -16.891 &  0$^+$ &  5$^-$ &  -0.648 & -16.741 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
198  &  137  &   -0.693 & -16.955 &  1$^+$ &  5$^-$ &  -0.655 & -16.806 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
199  &  138  &   -0.665 & -17.140 &  0$^+$ &  5$^-$ &  -0.642 & -16.986 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
200  &  139  &   -0.661 & -17.212 &  1$^+$ &  5$^-$ &  -0.646 & -17.059 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
201  &  140  &   -0.640 & -17.389 &  0$^+$ &  5$^-$ &  -0.639 & -17.231 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
202  &  141  &   -0.632 & -17.468 &  1$^+$ &  5$^-$ &  -0.639 & -17.312 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
203  &  142  &   -0.616 & -17.635 &  0$^+$ &  5$^-$ &  -0.636 & -17.476 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
204  &  143  &   -0.605 & -17.722 &  1$^+$ &  5$^-$ &  -0.634 & -17.566 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
205  &  144  &   -0.593 & -17.880 &  0$^+$ &  5$^-$ &  -0.634 & -17.721 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
206  &  145  &   -0.578 & -17.974 &  1$^+$ &  5$^-$ &  -0.629 & -17.818 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
207  &  146  &   -0.569 & -18.123 &  0$^+$ &  5$^-$ &  -0.632 & -17.965 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
208  &  147  &   -0.550 & -18.224 &  1$^+$ &  5$^-$ &  -0.623 & -18.070 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
209  &  148  &   -0.544 & -18.364 &  0$^+$ &  5$^-$ &  -0.627 & -18.208 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
210  &  149  &   -0.521 & -18.471 &  1$^+$ &  5$^-$ &  -0.615 & -18.320 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
211  &  150  &   -0.516 & -18.603 &  0$^+$ &  5$^-$ &  -0.620 & -18.450 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
212  &  151  &   -0.488 & -18.716 &  1$^+$ &  5$^-$ &  -0.604 & -18.568 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
213  &  152  &   -0.485 & -18.840 &  0$^+$ &  5$^-$ &  -0.609 & -18.689 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
214  &  153  &   -0.451 & -18.959 &  1$^+$ &  5$^-$ &  -0.588 & -18.813 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
215  &  154  &   -0.448 & -19.075 &  0$^+$ &  5$^-$ &  -0.593 & -18.926 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
216  &  155  &   -0.408 & -19.198 &  1$^+$ &  5$^-$ &  -0.566 & -19.055 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
217  &  156  &   -0.406 & -19.307 &  0$^+$ &  5$^-$ &  -0.571 & -19.160 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
218  &  157  &   -0.358 & -19.435 &  1$^+$ &  5$^-$ &  -0.536 & -19.293 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
219  &  158  &   -0.357 & -19.538 &  0$^+$ &  5$^-$ &  -0.540 & -19.391 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
220  &  159  &   -0.299 & -19.670 &  1$^+$ &  5$^-$ &  -0.495 & -19.528 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
221  &  160  &   -0.298 & -19.766 &  0$^+$ &  5$^-$ &  -0.499 & -19.619 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
222  &  161  &   -0.229 & -19.901 &  1$^+$ &  5$^-$ &  -0.439 & -19.760 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
223  &  162  &   -0.229 & -19.994 &  0$^+$ &  5$^-$ &  -0.443 & -19.845 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
224  &  163  &   -0.147 & -20.131 &  1$^+$ &  5$^-$ &  -0.363 & -19.991 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
225  &  164  &   -0.148 & -20.220 &  0$^+$ &  5$^-$ &  -0.368 & -20.072 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
226  &  165  &   -0.053 & -20.358 &  1$^+$ &  5$^-$ &  -0.261 & -20.223 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
227  &  166  &   -0.054 & -20.447 &  0$^+$ &  5$^-$ &  -0.267 & -20.301 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
228  &  167  &   -0.062 & -20.461 &  3$^-$ &  5$^-$ &  -0.133 & -20.461 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
229  &  168  &    0.050 & -20.673 &  0$^+$ &  5$^-$ &  -0.143 & -20.539 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
230  &  169  &    0.044 & -20.690 &  3$^-$ &  5$^-$ &  -0.153 & -20.547 &  3$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
231  &  170  &          &         &         &         &  -0.010 & -20.787 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
232  &  171  &          &         &         &         &  -0.018 & -20.798 &  3$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
233  &  172  &          &         &         &         &   0.109 & -21.041 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Samarium $(Z= 62 )$} \\
127  &   65  &  -13.419 &   0.941 &  3$^+$ &  0$^+$ & -13.432 &   0.954 &  3$^+$ &  0$^+$ & -13.411 &   1.071 &  3$^+$ &  0$^+$ & -13.587 &   1.184 &  3$^+$ &  0$^+$ \\
128  &   66  &  -13.058 &   0.605 &  0$^+$ &  0$^+$ & -12.987 &   0.627 &  0$^+$ &  0$^+$ & -12.965 &   0.740 &  0$^+$ &  0$^+$ & -13.200 &   0.826 &  0$^+$ &  0$^+$ \\
129  &   67  &  -12.915 &   0.256 &  1$^+$ &  0$^+$ & -12.795 &   0.264 &  3$^+$ &  0$^+$ & -12.735 &   0.363 &  3$^+$ &  0$^+$ & -13.046 &   0.478 &  1$^+$ &  0$^+$ \\
130  &   68  &  -12.619 &  -0.084 &  0$^+$ &  0$^+$ & -12.580 &  -0.054 &  0$^+$ &  0$^+$ & -12.563 &   0.038 &  0$^+$ &  0$^+$ & -12.756 &   0.119 &  0$^+$ &  0$^+$ \\
131  &   69  &  -12.464 &  -0.426 &  1$^+$ &  0$^+$ & -12.440 &  -0.391 &  1$^+$ &  0$^+$ & -12.426 &  -0.307 &  1$^+$ &  0$^+$ & -12.588 &  -0.227 &  1$^+$ &  0$^+$ \\
132  &   70  &  -12.234 &  -0.756 &  0$^+$ &  0$^+$ & -12.247 &  -0.721 &  0$^+$ &  0$^+$ & -12.244 &  -0.640 &  0$^+$ &  0$^+$ & -12.377 &  -0.579 &  0$^+$ &  0$^+$ \\
133  &   71  &  -12.078 &  -1.093 &  1$^+$ &  0$^+$ & -12.117 &  -1.055 &  1$^+$ &  0$^+$ & -12.126 &  -0.980 &  1$^+$ &  0$^+$ & -12.213 &  -0.924 &  1$^+$ &  0$^+$ \\
134  &   72  &  -11.883 &  -1.415 &  0$^+$ &  0$^+$ & -11.952 &  -1.376 &  0$^+$ &  0$^+$ & -11.978 &  -1.299 &  0$^+$ &  0$^+$ & -12.042 &  -1.267 &  0$^+$ &  0$^+$ \\
135  &   73  &  -11.728 &  -1.746 &  1$^+$ &  0$^+$ & -11.829 &  -1.705 &  1$^+$ &  0$^+$ & -11.881 &  -1.631 &  1$^+$ &  0$^+$ & -11.886 &  -1.610 &  1$^+$ &  0$^+$ \\
136  &   74  &  -11.552 &  -2.061 &  0$^+$ &  0$^+$ & -11.678 &  -2.018 &  0$^+$ &  0$^+$ & -11.745 &  -1.942 &  0$^+$ &  0$^+$ & -11.736 &  -1.946 &  0$^+$ &  0$^+$ \\
137  &   75  &  -11.396 &  -2.386 &  1$^+$ &  0$^+$ & -11.560 &  -2.344 &  1$^+$ &  0$^+$ & -11.670 &  -2.267 &  1$^+$ &  0$^+$ & -11.588 &  -2.284 &  1$^+$ &  0$^+$ \\
138  &   76  &  -11.230 &  -2.695 &  0$^+$ &  0$^+$ & -11.415 &  -2.650 &  0$^+$ &  0$^+$ & -11.533 &  -2.575 &  0$^+$ &  0$^+$ & -11.449 &  -2.614 &  0$^+$ &  0$^+$ \\
139  &   77  &  -11.071 &  -3.015 &  1$^+$ &  0$^+$ & -11.301 &  -2.972 &  1$^+$ &  0$^+$ & -11.480 &  -2.894 &  1$^+$ &  0$^+$ & -11.308 &  -2.948 &  1$^+$ &  0$^+$ \\
140  &   78  &  -10.908 &  -3.321 &  0$^+$ &  0$^+$ & -11.155 &  -3.274 &  0$^+$ &  0$^+$ & -11.331 &  -3.202 &  0$^+$ &  0$^+$ & -11.170 &  -3.272 &  0$^+$ &  0$^+$ \\
141  &   79  &  -10.740 &  -3.636 &  1$^+$ &  0$^+$ & -11.046 &  -3.593 &  1$^+$ &  0$^+$ & -11.304 &  -3.521 &  1$^+$ &  0$^+$ & -11.035 &  -3.601 &  1$^+$ &  0$^+$ \\
142  &   80  &  -10.571 &  -3.939 &  0$^+$ &  0$^+$ & -10.891 &  -3.890 &  0$^+$ &  0$^+$ & -11.130 &  -3.828 &  0$^+$ &  0$^+$ & -10.892 &  -3.920 &  0$^+$ &  0$^+$ \\
143  &   81  &   -8.396 &  -4.254 &  1$^+$ &  0$^+$ &  -8.426 &  -4.211 &  1$^+$ &  0$^+$ &  -8.453 &  -4.151 &  1$^+$ &  0$^+$ &  -8.403 &  -4.244 &  1$^+$ &  0$^+$ \\
144  &   82  &   -8.334 &  -4.552 &  0$^+$ &  0$^+$ &  -8.369 &  -4.502 &  0$^+$ &  0$^+$ &  -8.367 &  -4.453 &  0$^+$ &  0$^+$ &  -8.362 &  -4.558 &  0$^+$ &  0$^+$ \\
145  &   83  &   -8.325 &  -4.867 &  9$^-$ &  0$^+$ &  -8.371 &  -4.818 &  9$^-$ &  0$^+$ &  -8.362 &  -4.787 &  9$^-$ &  0$^+$ &  -8.327 &  -4.872 &  7$^-$ &  0$^+$ \\
146  &   84  &   -6.286 &  -5.170 &  0$^+$ &  0$^+$ &  -6.025 &  -5.119 &  0$^+$ &  0$^+$ &  -5.710 &  -5.106 &  0$^+$ &  0$^+$ &  -5.954 &  -5.216 &  0$^+$ &  0$^+$ \\
147  &   85  &   -6.198 &  -5.476 &  9$^-$ &  0$^+$ &  -5.974 &  -5.427 &  9$^-$ &  0$^+$ &  -5.665 &  -5.432 &  9$^-$ &  0$^+$ &  -5.875 &  -5.529 &  7$^-$ &  0$^+$ \\
148  &   86  &   -6.142 &  -5.772 &  0$^+$ &  0$^+$ &  -5.951 &  -5.722 &  0$^+$ &  0$^+$ &  -5.631 &  -5.747 &  0$^+$ &  0$^+$ &  -5.826 &  -5.862 &  0$^+$ &  0$^+$ \\
149  &   87  &   -6.049 &  -6.070 &  9$^-$ &  0$^+$ &  -5.890 &  -6.022 &  9$^-$ &  0$^+$ &  -5.578 &  -6.067 &  9$^-$ &  0$^+$ &  -5.753 &  -6.174 &  7$^-$ &  0$^+$ \\
150  &   88  &   -6.005 &  -6.358 &  0$^+$ &  0$^+$ &  -5.871 &  -6.309 &  0$^+$ &  0$^+$ &  -5.551 &  -6.376 &  0$^+$ &  0$^+$ &  -5.703 &  -6.497 &  0$^+$ &  0$^+$ \\
151  &   89  &   -5.937 &  -6.656 &  7$^-$ &  0$^+$ &  -5.799 &  -6.602 &  9$^-$ &  0$^+$ &  -5.483 &  -6.691 &  9$^-$ &  0$^+$ &  -5.632 &  -6.808 &  7$^-$ &  0$^+$ \\
152  &   90  &   -5.868 &  -6.930 &  0$^+$ &  0$^+$ &  -5.784 &  -6.883 &  0$^+$ &  0$^+$ &  -5.462 &  -6.995 &  0$^+$ &  0$^+$ &  -5.579 &  -7.121 &  0$^+$ &  0$^+$ \\
153  &   91  &   -5.792 &  -7.221 &  7$^-$ &  0$^+$ &  -5.735 &  -7.176 &  7$^-$ &  0$^+$ &  -5.420 &  -7.305 &  7$^-$ &  0$^+$ &  -5.505 &  -7.429 &  7$^-$ &  0$^+$ \\
154  &   92  &   -5.729 &  -7.488 &  0$^+$ &  0$^+$ &  -5.687 &  -7.443 &  0$^+$ &  0$^+$ &  -5.359 &  -7.602 &  0$^+$ &  0$^+$ &  -5.448 &  -7.733 &  0$^+$ &  0$^+$ \\
155  &   93  &   -5.640 &  -7.771 &  7$^-$ &  0$^+$ &  -5.623 &  -7.729 &  7$^-$ &  0$^+$ &  -5.306 &  -7.908 &  7$^-$ &  0$^+$ &  -5.364 &  -8.038 &  7$^-$ &  0$^+$ \\
156  &   94  &   -5.584 &  -8.031 &  0$^+$ &  0$^+$ &  -5.576 &  -7.989 &  0$^+$ &  0$^+$ &  -5.236 &  -8.196 &  0$^+$ &  0$^+$ &  -5.304 &  -8.334 &  0$^+$ &  0$^+$ \\
157  &   95  &   -5.479 &  -8.304 &  7$^-$ &  0$^+$ &  -5.491 &  -8.266 &  7$^-$ &  0$^+$ &  -5.155 &  -8.499 &  7$^-$ &  0$^+$ &  -5.198 &  -8.635 &  7$^-$ &  0$^+$ \\
158  &   96  &   -5.432 &  -8.558 &  0$^+$ &  0$^+$ &  -5.451 &  -8.519 &  0$^+$ &  0$^+$ &  -5.089 &  -8.777 &  0$^+$ &  0$^+$ &  -5.142 &  -8.922 &  0$^+$ &  0$^+$ \\
159  &   97  &   -5.308 &  -8.821 &  7$^-$ &  0$^+$ &  -5.337 &  -8.785 &  7$^-$ &  0$^+$ &  -4.962 &  -9.072 &  7$^-$ &  0$^+$ &  -5.000 &  -9.217 &  7$^-$ &  0$^+$ \\
160  &   98  &   -5.275 &  -9.070 &  0$^+$ &  0$^+$ &  -5.311 &  -9.032 &  0$^+$ &  0$^+$ &  -4.918 &  -9.343 &  0$^+$ &  0$^+$ &  -4.959 &  -9.497 &  0$^+$ &  0$^+$ \\
161  &   99  &   -5.133 &  -9.318 &  7$^-$ &  0$^+$ &  -5.166 &  -9.280 &  7$^-$ &  0$^+$ &  -4.731 &  -9.622 &  7$^-$ &  0$^+$ &  -4.777 &  -9.783 &  7$^-$ &  0$^+$ \\
162  &  100  &   -5.114 &  -9.566 &  0$^+$ &  0$^+$ &  -5.161 &  -9.524 &  0$^+$ &  0$^+$ &  -4.725 &  -9.889 &  0$^+$ &  0$^+$ &  -4.761 & -10.058 &  0$^+$ &  0$^+$ \\
163  &  101  &   -5.087 &  -9.789 &  3$^-$ &  0$^+$ &  -5.144 &  -9.746 &  3$^-$ &  0$^+$ &  -4.696 & -10.132 &  3$^-$ &  0$^+$ &  -4.754 & -10.302 &  3$^-$ &  0$^+$ \\
164  &  102  &   -4.954 & -10.045 &  0$^+$ &  0$^+$ &  -5.009 &  -9.995 &  0$^+$ &  0$^+$ &  -4.532 & -10.412 &  0$^+$ &  0$^+$ &  -4.568 & -10.606 &  0$^+$ &  0$^+$ \\
165  &  103  &   -4.909 & -10.268 &  3$^-$ &  0$^+$ &  -4.970 & -10.216 &  3$^-$ &  0$^+$ &  -4.465 & -10.657 &  3$^-$ &  0$^+$ &  -4.541 & -10.850 &  3$^-$ &  0$^+$ \\
166  &  104  &   -4.797 & -10.510 &  0$^+$ &  0$^+$ &  -4.867 & -10.449 &  0$^+$ &  0$^+$ &  -4.358 & -10.918 &  0$^+$ &  0$^+$ &  -4.392 & -11.142 &  0$^+$ &  0$^+$ \\
167  &  105  &   -4.739 & -10.733 &  3$^-$ &  0$^+$ &  -4.812 & -10.668 &  3$^-$ &  0$^+$ &  -4.271 & -11.165 &  3$^-$ &  0$^+$ &  -4.353 & -11.386 &  3$^-$ &  0$^+$ \\
168  &  106  &   -4.646 & -10.964 &  0$^+$ &  0$^+$ &  -4.735 & -10.891 &  0$^+$ &  0$^+$ &  -4.205 & -11.415 &  0$^+$ &  0$^+$ &  -4.237 & -11.669 &  0$^+$ &  0$^+$ \\
169  &  107  &   -4.577 & -11.186 &  3$^-$ &  0$^+$ &  -4.670 & -11.109 &  3$^-$ &  0$^+$ &  -4.108 & -11.667 &  3$^-$ &  0$^+$ &  -4.193 & -11.914 &  3$^-$ &  0$^+$ \\
170  &  108  &   -4.500 & -11.409 &  0$^+$ &  0$^+$ &  -4.613 & -11.324 &  0$^+$ &  0$^+$ &  -4.066 & -11.909 &  0$^+$ &  0$^+$ &  -4.099 & -12.189 &  0$^+$ &  0$^+$ \\
171  &  109  &   -4.421 & -11.631 &  3$^-$ &  0$^+$ &  -4.567 & -11.533 &  1$^-$ &  0$^+$ &  -4.015 & -12.141 &  1$^-$ &  0$^+$ &  -4.053 & -12.435 &  3$^-$ &  0$^+$ \\
172  &  110  &   -4.358 & -11.847 &  0$^+$ &  0$^+$ &  -4.497 & -11.753 &  0$^+$ &  0$^+$ &  -3.940 & -12.403 &  0$^+$ &  0$^+$ &  -3.974 & -12.703 &  0$^+$ &  0$^+$ \\
173  &  111  &   -4.295 & -12.060 &  1$^-$ &  0$^+$ &  -4.446 & -11.962 &  1$^-$ &  0$^+$ &  -3.884 & -12.641 &  1$^-$ &  0$^+$ &  -3.927 & -12.951 &  3$^-$ &  0$^+$ \\
174  &  112  &   -4.216 & -12.280 &  0$^+$ &  0$^+$ &  -4.385 & -12.178 &  0$^+$ &  0$^+$ &  -3.825 & -12.897 &  0$^+$ &  0$^+$ &  -3.857 & -13.212 &  0$^+$ &  0$^+$ \\
175  &  113  &   -4.143 & -12.495 &  1$^-$ &  0$^+$ &  -4.327 & -12.389 &  1$^-$ &  0$^+$ &  -3.770 & -13.144 &  1$^-$ &  0$^+$ &  -3.810 & -13.461 &  3$^-$ &  0$^+$ \\
176  &  114  &   -4.073 & -12.709 &  0$^+$ &  0$^+$ &  -4.274 & -12.601 &  0$^+$ &  0$^+$ &  -3.722 & -13.393 &  0$^+$ &  0$^+$ &  -3.745 & -13.714 &  0$^+$ &  0$^+$ \\
177  &  115  &   -3.988 & -12.927 &  1$^-$ &  0$^+$ &  -4.208 & -12.817 &  1$^-$ &  0$^+$ &  -3.671 & -13.648 &  1$^-$ &  0$^+$ &  -3.697 & -13.965 &  3$^-$ &  0$^+$ \\
178  &  116  &   -3.926 & -13.135 &  0$^+$ &  0$^+$ &  -4.162 & -13.022 &  0$^+$ &  0$^+$ &  -3.628 & -13.889 &  0$^+$ &  0$^+$ &  -3.635 & -14.211 &  0$^+$ &  0$^+$ \\
179  &  117  &   -3.827 & -13.359 &  1$^-$ &  0$^+$ &  -4.086 & -13.246 &  1$^-$ &  0$^+$ &  -3.586 & -14.153 &  1$^-$ &  0$^+$ &  -3.627 & -14.447 &  1$^-$ &  0$^+$ \\
180  &  118  &   -3.772 & -13.558 &  0$^+$ &  0$^+$ &  -4.047 & -13.442 &  0$^+$ &  0$^+$ &  -3.544 & -14.385 &  0$^+$ &  0$^+$ &  -3.524 & -14.702 &  0$^+$ &  0$^+$ \\
181  &  119  &   -3.711 & -13.765 & 13$^+$ &  0$^+$ &  -4.009 & -13.646 & 13$^+$ &  0$^+$ &  -3.510 & -14.658 &  1$^-$ &  0$^+$ &  -3.519 & -14.940 &  1$^-$ &  0$^+$ \\
182  &  120  &   -3.605 & -13.980 &  0$^+$ &  0$^+$ &  -3.926 & -13.862 &  0$^+$ &  0$^+$ &  -3.465 & -14.879 &  0$^+$ &  0$^+$ &  -3.408 & -15.187 &  0$^+$ &  0$^+$ \\
183  &  121  &   -3.526 & -14.186 & 13$^+$ &  0$^+$ &  -3.879 & -14.064 & 13$^+$ &  0$^+$ &  -3.439 & -15.162 &  1$^-$ &  0$^+$ &  -3.407 & -15.428 &  1$^-$ &  0$^+$ \\
184  &  122  &   -3.416 & -14.403 &  0$^+$ &  0$^+$ &  -3.795 & -14.282 &  0$^+$ &  0$^+$ &  -3.388 & -15.372 &  0$^+$ &  0$^+$ &  -3.282 & -15.664 &  0$^+$ &  0$^+$ \\
185  &  123  &   -3.307 & -14.610 & 13$^+$ &  0$^+$ &  -3.735 & -14.484 & 13$^+$ &  0$^+$ &  -3.369 & -15.664 &  1$^-$ &  0$^+$ &  -3.286 & -15.911 &  1$^-$ &  0$^+$ \\
186  &  124  &   -3.186 & -14.828 &  0$^+$ &  0$^+$ &  -3.648 & -14.704 &  0$^+$ &  0$^+$ &  -3.309 & -15.861 &  0$^+$ &  0$^+$ &  -3.139 & -16.134 &  0$^+$ &  0$^+$ \\
187  &  125  &   -2.067 & -15.042 & 13$^+$ &  0$^+$ &  -2.285 & -14.908 & 13$^+$ &  0$^+$ &  -1.586 & -16.162 &  1$^-$ &  0$^+$ &  -1.352 & -16.389 &  1$^-$ &  0$^+$ \\
188  &  126  &   -2.019 & -15.266 &  0$^+$ &  0$^+$ &  -2.175 & -15.130 &  0$^+$ &  0$^+$ &  -1.558 & -16.344 &  0$^+$ &  0$^+$ &  -1.284 & -16.594 &  0$^+$ &  0$^+$ \\
189  &  127  &   -2.030 & -15.402 &  9$^+$ &  0$^+$ &  -2.201 & -15.265 &  9$^+$ &  0$^+$ &  -1.555 & -16.380 &  1$^+$ &  0$^+$ &  -1.248 & -16.618 &  1$^+$ &  0$^+$ \\
190  &  128  &   -1.051 & -15.516 &  0$^+$ &  0$^+$ &  -0.847 & -15.383 &  0$^+$ &  0$^+$ &   0.066 & -16.602 &  0$^+$ &  0$^+$ &   0.386 & -16.921 &  0$^+$ &  0$^+$ \\
191  &  129  &   -0.980 & -15.655 &  9$^+$ &  0$^+$ &  -0.799 & -15.517 &  9$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
192  &  130  &   -0.961 & -15.775 &  0$^+$ &  0$^+$ &  -0.816 & -15.636 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
193  &  131  &   -0.974 & -15.817 &  1$^+$ &  0$^+$ &  -0.768 & -15.768 &  9$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
194  &  132  &   -0.900 & -16.034 &  0$^+$ &  0$^+$ &  -0.795 & -15.888 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
195  &  133  &   -0.910 & -16.082 &  1$^+$ &  0$^+$ &  -0.812 & -15.938 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
196  &  134  &   -0.855 & -16.291 &  0$^+$ &  0$^+$ &  -0.781 & -16.140 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
197  &  135  &   -0.861 & -16.347 &  1$^+$ &  0$^+$ &  -0.794 & -16.196 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
198  &  136  &   -0.820 & -16.547 &  0$^+$ &  0$^+$ &  -0.771 & -16.391 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
199  &  137  &   -0.822 & -16.610 &  1$^+$ &  0$^+$ &  -0.782 & -16.454 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
200  &  138  &   -0.790 & -16.802 &  0$^+$ &  0$^+$ &  -0.766 & -16.641 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
201  &  139  &   -0.789 & -16.871 &  1$^+$ &  0$^+$ &  -0.773 & -16.712 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
202  &  140  &   -0.764 & -17.054 &  0$^+$ &  0$^+$ &  -0.762 & -16.891 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
203  &  141  &   -0.760 & -17.130 &  1$^+$ &  0$^+$ &  -0.767 & -16.969 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
204  &  142  &   -0.739 & -17.304 &  0$^+$ &  0$^+$ &  -0.760 & -17.140 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
205  &  143  &   -0.732 & -17.388 &  1$^+$ &  0$^+$ &  -0.762 & -17.226 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
206  &  144  &   -0.715 & -17.552 &  0$^+$ &  0$^+$ &  -0.758 & -17.389 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
207  &  145  &   -0.704 & -17.643 &  1$^+$ &  0$^+$ &  -0.756 & -17.482 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
208  &  146  &   -0.691 & -17.798 &  0$^+$ &  0$^+$ &  -0.755 & -17.635 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
209  &  147  &   -0.675 & -17.895 &  1$^+$ &  0$^+$ &  -0.750 & -17.736 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
210  &  148  &   -0.665 & -18.041 &  0$^+$ &  0$^+$ &  -0.749 & -17.881 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
211  &  149  &   -0.644 & -18.145 &  1$^+$ &  0$^+$ &  -0.741 & -17.988 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
212  &  150  &   -0.636 & -18.282 &  0$^+$ &  0$^+$ &  -0.741 & -18.123 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
213  &  151  &   -0.610 & -18.392 &  1$^+$ &  0$^+$ &  -0.729 & -18.237 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
214  &  152  &   -0.603 & -18.521 &  0$^+$ &  0$^+$ &  -0.729 & -18.363 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
215  &  153  &   -0.572 & -18.636 &  1$^+$ &  0$^+$ &  -0.711 & -18.483 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
216  &  154  &   -0.566 & -18.757 &  0$^+$ &  0$^+$ &  -0.712 & -18.600 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
217  &  155  &   -0.528 & -18.878 &  1$^+$ &  0$^+$ &  -0.687 & -18.725 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
218  &  156  &   -0.523 & -18.990 &  0$^+$ &  0$^+$ &  -0.688 & -18.833 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
219  &  157  &   -0.476 & -19.116 &  1$^+$ &  0$^+$ &  -0.655 & -18.963 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
220  &  158  &   -0.472 & -19.221 &  0$^+$ &  0$^+$ &  -0.656 & -19.063 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
221  &  159  &   -0.416 & -19.352 &  1$^+$ &  0$^+$ &  -0.613 & -19.197 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
222  &  160  &   -0.413 & -19.451 &  0$^+$ &  0$^+$ &  -0.613 & -19.291 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
223  &  161  &   -0.346 & -19.586 &  1$^+$ &  0$^+$ &  -0.556 & -19.429 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
224  &  162  &   -0.344 & -19.680 &  0$^+$ &  0$^+$ &  -0.557 & -19.516 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
225  &  163  &   -0.263 & -19.818 &  1$^+$ &  0$^+$ &  -0.480 & -19.660 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
226  &  164  &   -0.262 & -19.909 &  0$^+$ &  0$^+$ &  -0.482 & -19.743 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
227  &  165  &   -0.169 & -20.050 &  1$^+$ &  0$^+$ &  -0.380 & -19.893 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
228  &  166  &   -0.169 & -20.139 &  0$^+$ &  0$^+$ &  -0.385 & -19.973 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
229  &  167  &   -0.067 & -20.280 &  1$^+$ &  0$^+$ &  -0.257 & -20.135 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
230  &  168  &   -0.066 & -20.371 &  0$^+$ &  0$^+$ &  -0.267 & -20.213 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
231  &  169  &   -0.074 & -20.385 &  3$^-$ &  0$^+$ &  -0.128 & -20.385 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
232  &  170  &    0.041 & -20.603 &  0$^+$ &  0$^+$ &  -0.140 & -20.466 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
233  &  171  &    0.037 & -20.620 &  3$^-$ &  0$^+$ &  -0.149 & -20.475 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
234  &  172  &    0.147 & -20.832 &  0$^+$ &  0$^+$ &  -0.023 & -20.727 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
235  &  173  &          &         &         &         &  -0.030 & -20.739 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
236  &  174  &          &         &         &         &   0.081 & -20.990 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Europium $(Z= 63 )$} \\
130  &   67  &  -13.263 &   0.866 &  1$^+$ &  5$^-$ & -13.143 &   0.889 &  3$^+$ &  5$^-$ & -13.088 &   0.989 &  3$^+$ &  5$^-$ & -13.406 &   1.056 &  1$^+$ &  5$^-$ \\
131  &   68  &  -12.963 &   0.526 &  0$^+$ &  5$^-$ & -12.923 &   0.562 &  0$^+$ &  5$^-$ & -12.914 &   0.661 &  0$^+$ &  5$^-$ & -13.113 &   0.696 &  0$^+$ &  5$^-$ \\
132  &   69  &  -12.809 &   0.190 &  1$^+$ &  5$^-$ & -12.786 &   0.230 &  1$^+$ &  5$^-$ & -12.780 &   0.323 &  1$^+$ &  5$^-$ & -12.949 &   0.356 &  1$^+$ &  5$^-$ \\
133  &   70  &  -12.573 &  -0.144 &  0$^+$ &  5$^-$ & -12.586 &  -0.108 &  0$^+$ &  5$^-$ & -12.588 &  -0.018 &  0$^+$ &  5$^-$ & -12.731 &   0.004 &  0$^+$ &  5$^-$ \\
134  &   71  &  -12.419 &  -0.478 &  1$^+$ &  5$^-$ & -12.459 &  -0.438 &  1$^+$ &  5$^-$ & -12.472 &  -0.352 &  1$^+$ &  5$^-$ & -12.571 &  -0.338 &  1$^+$ &  5$^-$ \\
135  &   72  &  -12.217 &  -0.805 &  0$^+$ &  5$^-$ & -12.286 &  -0.768 &  0$^+$ &  5$^-$ & -12.313 &  -0.684 &  0$^+$ &  5$^-$ & -12.393 &  -0.681 &  0$^+$ &  5$^-$ \\
136  &   73  &  -12.062 &  -1.137 &  1$^+$ &  5$^-$ & -12.165 &  -1.099 &  1$^+$ &  5$^-$ & -12.216 &  -1.017 &  1$^+$ &  5$^-$ & -12.239 &  -1.024 &  1$^+$ &  5$^-$ \\
137  &   74  &  -11.880 &  -1.456 &  0$^+$ &  5$^-$ & -12.006 &  -1.421 &  0$^+$ &  5$^-$ & -12.073 &  -1.342 &  0$^+$ &  5$^-$ & -12.082 &  -1.359 &  0$^+$ &  5$^-$ \\
138  &   75  &  -11.723 &  -1.788 &  1$^+$ &  5$^-$ & -11.889 &  -1.752 &  1$^+$ &  5$^-$ & -11.996 &  -1.675 &  1$^+$ &  5$^-$ & -11.935 &  -1.702 &  1$^+$ &  5$^-$ \\
139  &   76  &  -11.553 &  -2.101 &  0$^+$ &  5$^-$ & -11.737 &  -2.065 &  0$^+$ &  5$^-$ & -11.854 &  -1.994 &  0$^+$ &  5$^-$ & -11.789 &  -2.028 &  0$^+$ &  5$^-$ \\
140  &   77  &  -11.391 &  -2.435 &  1$^+$ &  5$^-$ & -11.623 &  -2.399 &  1$^+$ &  5$^-$ & -11.800 &  -2.330 &  1$^+$ &  5$^-$ & -11.648 &  -2.371 &  1$^+$ &  5$^-$ \\
141  &   78  &  -11.224 &  -2.739 &  0$^+$ &  5$^-$ & -11.472 &  -2.703 &  0$^+$ &  5$^-$ & -11.649 &  -2.643 &  0$^+$ &  5$^-$ & -11.505 &  -2.689 &  0$^+$ &  5$^-$ \\
142  &   79  &  -11.055 &  -3.078 &  1$^+$ &  5$^-$ & -11.362 &  -3.042 &  1$^+$ &  5$^-$ & -11.621 &  -2.984 &  1$^+$ &  5$^-$ & -11.367 &  -3.033 &  1$^+$ &  5$^-$ \\
143  &   80  &  -10.883 &  -3.372 &  0$^+$ &  5$^-$ & -11.203 &  -3.335 &  0$^+$ &  5$^-$ & -11.444 &  -3.287 &  0$^+$ &  5$^-$ & -11.221 &  -3.341 &  0$^+$ &  5$^-$ \\
144  &   81  &   -8.711 &  -3.721 &  1$^+$ &  5$^-$ &  -8.737 &  -3.684 &  1$^+$ &  5$^-$ &  -8.774 &  -3.639 &  1$^+$ &  5$^-$ &  -8.739 &  -3.687 &  1$^+$ &  5$^-$ \\
145  &   82  &   -8.648 &  -4.002 &  0$^+$ &  5$^-$ &  -8.676 &  -3.961 &  0$^+$ &  5$^-$ &  -8.687 &  -3.924 &  0$^+$ &  5$^-$ &  -8.690 &  -3.985 &  0$^+$ &  5$^-$ \\
146  &   83  &   -8.632 &  -4.326 &  9$^-$ &  5$^-$ &  -8.667 &  -4.285 &  9$^-$ &  5$^-$ &  -8.679 &  -4.270 &  9$^-$ &  5$^-$ &  -8.656 &  -4.290 &  7$^-$ &  5$^-$ \\
147  &   84  &   -6.590 &  -4.617 &  0$^+$ &  5$^-$ &  -6.329 &  -4.576 &  0$^+$ &  5$^-$ &  -6.032 &  -4.578 &  0$^+$ &  5$^-$ &  -6.280 &  -4.642 &  0$^+$ &  5$^-$ \\
148  &   85  &   -6.497 &  -4.932 &  9$^-$ &  5$^-$ &  -6.274 &  -4.891 &  9$^-$ &  5$^-$ &  -5.984 &  -4.918 &  9$^-$ &  5$^-$ &  -6.202 &  -4.949 &  7$^-$ &  5$^-$ \\
149  &   86  &   -6.439 &  -5.218 &  0$^+$ &  5$^-$ &  -6.247 &  -5.177 &  0$^+$ &  5$^-$ &  -5.948 &  -5.223 &  0$^+$ &  5$^-$ &  -6.146 &  -5.290 &  0$^+$ &  5$^-$ \\
150  &   87  &   -6.342 &  -5.523 &  9$^-$ &  5$^-$ &  -6.183 &  -5.484 &  9$^-$ &  5$^-$ &  -5.891 &  -5.557 &  9$^-$ &  5$^-$ &  -6.074 &  -5.597 &  7$^-$ &  5$^-$ \\
151  &   88  &   -6.294 &  -5.804 &  0$^+$ &  5$^-$ &  -6.161 &  -5.765 &  0$^+$ &  5$^-$ &  -5.861 &  -5.859 &  0$^+$ &  5$^-$ &  -6.018 &  -5.926 &  0$^+$ &  5$^-$ \\
152  &   89  &   -6.223 &  -6.095 &  7$^-$ &  5$^-$ &  -6.084 &  -6.062 &  9$^-$ &  5$^-$ &  -5.790 &  -6.185 &  9$^-$ &  5$^-$ &  -5.947 &  -6.235 &  7$^-$ &  5$^-$ \\
153  &   90  &   -6.150 &  -6.376 &  0$^+$ &  5$^-$ &  -6.066 &  -6.338 &  0$^+$ &  5$^-$ &  -5.767 &  -6.485 &  0$^+$ &  5$^-$ &  -5.888 &  -6.552 &  0$^+$ &  5$^-$ \\
154  &   91  &   -6.071 &  -6.662 &  7$^-$ &  5$^-$ &  -6.015 &  -6.626 &  7$^-$ &  5$^-$ &  -5.723 &  -6.793 &  7$^-$ &  5$^-$ &  -5.814 &  -6.860 &  7$^-$ &  5$^-$ \\
155  &   92  &   -6.004 &  -6.933 &  0$^+$ &  5$^-$ &  -5.962 &  -6.897 &  0$^+$ &  5$^-$ &  -5.658 &  -7.098 &  0$^+$ &  5$^-$ &  -5.751 &  -7.167 &  0$^+$ &  5$^-$ \\
156  &   93  &   -5.911 &  -7.215 &  7$^-$ &  5$^-$ &  -5.895 &  -7.182 &  7$^-$ &  5$^-$ &  -5.603 &  -7.407 &  7$^-$ &  5$^-$ &  -5.665 &  -7.473 &  7$^-$ &  5$^-$ \\
157  &   94  &   -5.851 &  -7.476 &  0$^+$ &  5$^-$ &  -5.844 &  -7.442 &  0$^+$ &  5$^-$ &  -5.528 &  -7.694 &  0$^+$ &  5$^-$ &  -5.601 &  -7.769 &  0$^+$ &  5$^-$ \\
158  &   95  &   -5.742 &  -7.751 &  7$^-$ &  5$^-$ &  -5.755 &  -7.721 &  7$^-$ &  5$^-$ &  -5.445 &  -8.002 &  7$^-$ &  5$^-$ &  -5.492 &  -8.073 &  7$^-$ &  5$^-$ \\
159  &   96  &   -5.692 &  -8.003 &  0$^+$ &  5$^-$ &  -5.711 &  -7.970 &  0$^+$ &  5$^-$ &  -5.376 &  -8.272 &  0$^+$ &  5$^-$ &  -5.432 &  -8.358 &  0$^+$ &  5$^-$ \\
160  &   97  &   -5.562 &  -8.269 &  7$^-$ &  5$^-$ &  -5.590 &  -8.240 &  7$^-$ &  5$^-$ &  -5.243 &  -8.573 &  7$^-$ &  5$^-$ &  -5.287 &  -8.658 &  7$^-$ &  5$^-$ \\
161  &   98  &   -5.526 &  -8.515 &  0$^+$ &  5$^-$ &  -5.562 &  -8.481 &  0$^+$ &  5$^-$ &  -5.196 &  -8.831 &  0$^+$ &  5$^-$ &  -5.242 &  -8.934 &  0$^+$ &  5$^-$ \\
162  &   99  &   -5.378 &  -8.768 &  7$^-$ &  5$^-$ &  -5.406 &  -8.736 &  7$^-$ &  5$^-$ &  -4.999 &  -9.117 &  7$^-$ &  5$^-$ &  -5.056 &  -9.226 &  7$^-$ &  5$^-$ \\
163  &  100  &   -5.358 &  -9.009 &  0$^+$ &  5$^-$ &  -5.400 &  -8.971 &  0$^+$ &  5$^-$ &  -4.992 &  -9.370 &  0$^+$ &  5$^-$ &  -5.038 &  -9.496 &  0$^+$ &  5$^-$ \\
164  &  101  &   -5.330 &  -9.225 &  3$^-$ &  5$^-$ &  -5.384 &  -9.183 &  3$^-$ &  5$^-$ &  -4.964 &  -9.599 &  3$^-$ &  5$^-$ &  -5.032 &  -9.732 &  3$^-$ &  5$^-$ \\
165  &  102  &   -5.190 &  -9.489 &  0$^+$ &  5$^-$ &  -5.240 &  -9.441 &  0$^+$ &  5$^-$ &  -4.788 &  -9.885 &  0$^+$ &  5$^-$ &  -4.839 & -10.044 &  0$^+$ &  5$^-$ \\
166  &  103  &   -5.145 &  -9.706 &  3$^-$ &  5$^-$ &  -5.200 &  -9.655 &  3$^-$ &  5$^-$ &  -4.722 & -10.118 &  3$^-$ &  5$^-$ &  -4.812 & -10.282 &  3$^-$ &  5$^-$ \\
167  &  104  &   -5.028 &  -9.955 &  0$^+$ &  5$^-$ &  -5.090 &  -9.895 &  0$^+$ &  5$^-$ &  -4.609 & -10.384 &  0$^+$ &  5$^-$ &  -4.658 & -10.582 &  0$^+$ &  5$^-$ \\
168  &  105  &   -4.969 & -10.174 &  3$^-$ &  5$^-$ &  -5.035 & -10.110 &  3$^-$ &  5$^-$ &  -4.523 & -10.625 &  3$^-$ &  5$^-$ &  -4.620 & -10.822 &  3$^-$ &  5$^-$ \\
169  &  106  &   -4.872 & -10.410 &  0$^+$ &  5$^-$ &  -4.954 & -10.338 &  0$^+$ &  5$^-$ &  -4.453 & -10.878 &  0$^+$ &  5$^-$ &  -4.500 & -11.112 &  0$^+$ &  5$^-$ \\
170  &  107  &   -4.802 & -10.631 &  3$^-$ &  5$^-$ &  -4.890 & -10.556 &  3$^-$ &  5$^-$ &  -4.359 & -11.129 &  3$^-$ &  5$^-$ &  -4.456 & -11.354 &  3$^-$ &  5$^-$ \\
171  &  108  &   -4.722 & -10.858 &  0$^+$ &  5$^-$ &  -4.829 & -10.775 &  0$^+$ &  5$^-$ &  -4.314 & -11.373 &  0$^+$ &  5$^-$ &  -4.359 & -11.635 &  0$^+$ &  5$^-$ \\
172  &  109  &   -4.643 & -11.082 &  3$^-$ &  5$^-$ &  -4.759 & -10.997 &  3$^-$ &  5$^-$ &  -4.265 & -11.599 &  1$^-$ &  5$^-$ &  -4.313 & -11.880 &  3$^-$ &  5$^-$ \\
173  &  110  &   -4.577 & -11.300 &  0$^+$ &  5$^-$ &  -4.712 & -11.209 &  0$^+$ &  5$^-$ &  -4.188 & -11.870 &  0$^+$ &  5$^-$ &  -4.231 & -12.152 &  0$^+$ &  5$^-$ \\
174  &  111  &   -4.514 & -11.515 &  1$^-$ &  5$^-$ &  -4.661 & -11.420 &  1$^-$ &  5$^-$ &  -4.135 & -12.107 &  1$^-$ &  5$^-$ &  -4.184 & -12.401 &  3$^-$ &  5$^-$ \\
175  &  112  &   -4.433 & -11.738 &  0$^+$ &  5$^-$ &  -4.598 & -11.639 &  0$^+$ &  5$^-$ &  -4.074 & -12.371 &  0$^+$ &  5$^-$ &  -4.111 & -12.664 &  0$^+$ &  5$^-$ \\
176  &  113  &   -4.361 & -11.958 &  1$^-$ &  5$^-$ &  -4.542 & -11.856 &  1$^-$ &  5$^-$ &  -4.022 & -12.621 &  1$^-$ &  5$^-$ &  -4.064 & -12.916 &  3$^-$ &  5$^-$ \\
177  &  114  &   -4.288 & -12.173 &  0$^+$ &  5$^-$ &  -4.487 & -12.069 &  0$^+$ &  5$^-$ &  -3.970 & -12.875 &  0$^+$ &  5$^-$ &  -3.996 & -13.169 &  0$^+$ &  5$^-$ \\
178  &  115  &   -4.205 & -12.400 &  1$^-$ &  5$^-$ &  -4.423 & -12.294 &  1$^-$ &  5$^-$ &  -3.923 & -13.139 &  1$^-$ &  5$^-$ &  -3.948 & -13.425 &  3$^-$ &  5$^-$ \\
179  &  116  &   -4.140 & -12.606 &  0$^+$ &  5$^-$ &  -4.374 & -12.497 &  0$^+$ &  5$^-$ &  -3.876 & -13.382 &  0$^+$ &  5$^-$ &  -3.883 & -13.669 &  0$^+$ &  5$^-$ \\
180  &  117  &   -4.044 & -12.843 &  1$^-$ &  5$^-$ &  -4.301 & -12.734 &  1$^-$ &  5$^-$ &  -3.836 & -13.659 &  1$^-$ &  5$^-$ &  -3.876 & -13.906 &  1$^-$ &  5$^-$ \\
181  &  118  &   -3.984 & -13.038 &  0$^+$ &  5$^-$ &  -4.258 & -12.926 &  0$^+$ &  5$^-$ &  -3.790 & -13.890 &  0$^+$ &  5$^-$ &  -3.769 & -14.163 &  0$^+$ &  5$^-$ \\
182  &  119  &   -3.922 & -13.247 & 13$^+$ &  5$^-$ &  -4.220 & -13.132 & 13$^+$ &  5$^-$ &  -3.758 & -14.178 &  1$^-$ &  5$^-$ &  -3.765 & -14.404 &  1$^-$ &  5$^-$ \\
183  &  120  &   -3.817 & -13.471 &  0$^+$ &  5$^-$ &  -4.137 & -13.357 &  0$^+$ &  5$^-$ &  -3.710 & -14.396 &  0$^+$ &  5$^-$ &  -3.650 & -14.650 &  0$^+$ &  5$^-$ \\
184  &  121  &   -3.738 & -13.679 & 13$^+$ &  5$^-$ &  -4.089 & -13.561 & 13$^+$ &  5$^-$ &  -3.685 & -14.696 &  1$^-$ &  5$^-$ &  -3.650 & -14.896 &  1$^-$ &  5$^-$ \\
185  &  122  &   -3.628 & -13.905 &  0$^+$ &  5$^-$ &  -4.006 & -13.789 &  0$^+$ &  5$^-$ &  -3.630 & -14.900 &  0$^+$ &  5$^-$ &  -3.520 & -15.129 &  0$^+$ &  5$^-$ \\
186  &  123  &   -3.521 & -14.114 & 13$^+$ &  5$^-$ &  -3.946 & -13.992 & 13$^+$ &  5$^-$ &  -3.613 & -15.209 &  1$^-$ &  5$^-$ &  -3.526 & -15.382 &  1$^-$ &  5$^-$ \\
187  &  124  &   -3.400 & -14.343 &  0$^+$ &  5$^-$ &  -3.859 & -14.224 &  0$^+$ &  5$^-$ &  -3.549 & -15.398 &  0$^+$ &  5$^-$ &  -3.373 & -15.599 &  0$^+$ &  5$^-$ \\
188  &  125  &   -2.113 & -14.559 & 13$^+$ &  5$^-$ &  -2.356 & -14.429 & 13$^+$ &  5$^-$ &  -1.762 & -15.717 &  1$^-$ &  5$^-$ &  -1.553 & -15.863 &  1$^-$ &  5$^-$ \\
189  &  126  &   -2.314 & -14.795 &  0$^+$ &  5$^-$ &  -2.350 & -14.664 &  0$^+$ &  5$^-$ &  -1.743 & -15.888 &  0$^+$ &  5$^-$ &  -1.450 & -16.057 &  0$^+$ &  5$^-$ \\
190  &  127  &   -2.201 & -14.928 &  9$^+$ &  5$^-$ &  -2.353 & -14.795 &  9$^+$ &  5$^-$ &  -1.752 & -15.923 &  1$^+$ &  5$^-$ &  -1.459 & -16.080 &  1$^+$ &  5$^-$ \\
191  &  128  &   -1.182 & -15.046 &  0$^+$ &  5$^-$ &  -0.975 & -14.915 &  0$^+$ &  5$^-$ &  -0.071 & -16.152 &  0$^+$ &  5$^-$ &   0.220 & -16.401 &  0$^+$ &  5$^-$ \\
192  &  129  &   -1.110 & -15.182 &  9$^+$ &  5$^-$ &  -0.926 & -15.047 &  9$^+$ &  5$^-$ &  -0.063 & -16.199 &  1$^+$ &  5$^-$ &         &         &         &         \\
193  &  130  &   -1.093 & -15.305 &  0$^+$ &  5$^-$ &  -0.944 & -15.169 &  0$^+$ &  5$^-$ &  -0.038 & -16.410 &  0$^+$ &  5$^-$ &         &         &         &         \\
194  &  131  &   -1.029 & -15.441 &  9$^+$ &  5$^-$ &  -0.895 & -15.300 &  9$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
195  &  132  &   -1.032 & -15.566 &  0$^+$ &  5$^-$ &  -0.922 & -15.423 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
196  &  133  &   -1.044 & -15.612 &  1$^+$ &  5$^-$ &  -0.874 & -15.553 &  9$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
197  &  134  &   -0.986 & -15.826 &  0$^+$ &  5$^-$ &  -0.908 & -15.677 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
198  &  135  &   -0.995 & -15.878 &  1$^+$ &  5$^-$ &  -0.925 & -15.729 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
199  &  136  &   -0.949 & -16.085 &  0$^+$ &  5$^-$ &  -0.898 & -15.931 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
200  &  137  &   -0.955 & -16.144 &  1$^+$ &  5$^-$ &  -0.912 & -15.990 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
201  &  138  &   -0.918 & -16.343 &  0$^+$ &  5$^-$ &  -0.892 & -16.185 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
202  &  139  &   -0.921 & -16.408 &  1$^+$ &  5$^-$ &  -0.903 & -16.251 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
203  &  140  &   -0.891 & -16.598 &  0$^+$ &  5$^-$ &  -0.888 & -16.439 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
204  &  141  &   -0.890 & -16.671 &  1$^+$ &  5$^-$ &  -0.896 & -16.512 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
205  &  142  &   -0.865 & -16.852 &  0$^+$ &  5$^-$ &  -0.885 & -16.691 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
206  &  143  &   -0.861 & -16.931 &  1$^+$ &  5$^-$ &  -0.891 & -16.773 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
207  &  144  &   -0.840 & -17.103 &  0$^+$ &  5$^-$ &  -0.882 & -16.943 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
208  &  145  &   -0.832 & -17.189 &  1$^+$ &  5$^-$ &  -0.885 & -17.032 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
209  &  146  &   -0.814 & -17.351 &  0$^+$ &  5$^-$ &  -0.878 & -17.193 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
210  &  147  &   -0.802 & -17.445 &  1$^+$ &  5$^-$ &  -0.877 & -17.289 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
211  &  148  &   -0.787 & -17.597 &  0$^+$ &  5$^-$ &  -0.872 & -17.440 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
212  &  149  &   -0.770 & -17.698 &  1$^+$ &  5$^-$ &  -0.867 & -17.543 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
213  &  150  &   -0.756 & -17.840 &  0$^+$ &  5$^-$ &  -0.862 & -17.684 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
214  &  151  &   -0.734 & -17.948 &  1$^+$ &  5$^-$ &  -0.852 & -17.794 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
215  &  152  &   -0.722 & -18.081 &  0$^+$ &  5$^-$ &  -0.848 & -17.926 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
216  &  153  &   -0.694 & -18.194 &  1$^+$ &  5$^-$ &  -0.833 & -18.042 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
217  &  154  &   -0.684 & -18.319 &  0$^+$ &  5$^-$ &  -0.829 & -18.163 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
218  &  155  &   -0.648 & -18.438 &  1$^+$ &  5$^-$ &  -0.807 & -18.285 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
219  &  156  &   -0.639 & -18.554 &  0$^+$ &  5$^-$ &  -0.804 & -18.397 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
220  &  157  &   -0.596 & -18.679 &  1$^+$ &  5$^-$ &  -0.774 & -18.525 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
221  &  158  &   -0.588 & -18.787 &  0$^+$ &  5$^-$ &  -0.770 & -18.628 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
222  &  159  &   -0.535 & -18.918 &  1$^+$ &  5$^-$ &  -0.729 & -18.761 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
223  &  160  &   -0.528 & -19.019 &  0$^+$ &  5$^-$ &  -0.726 & -18.857 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
224  &  161  &   -0.463 & -19.155 &  1$^+$ &  5$^-$ &  -0.671 & -18.994 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
225  &  162  &   -0.459 & -19.251 &  0$^+$ &  5$^-$ &  -0.670 & -19.083 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
226  &  163  &   -0.380 & -19.393 &  1$^+$ &  5$^-$ &  -0.596 & -19.227 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
227  &  164  &   -0.378 & -19.483 &  0$^+$ &  5$^-$ &  -0.596 & -19.311 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
228  &  165  &   -0.286 & -19.630 &  1$^+$ &  5$^-$ &  -0.499 & -19.465 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
229  &  166  &   -0.285 & -19.718 &  0$^+$ &  5$^-$ &  -0.503 & -19.545 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
230  &  167  &   -0.183 & -19.868 &  1$^+$ &  5$^-$ &  -0.381 & -19.711 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
231  &  168  &   -0.183 & -19.956 &  0$^+$ &  5$^-$ &  -0.390 & -19.789 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
232  &  169  &   -0.192 & -19.967 &  3$^-$ &  5$^-$ &  -0.409 & -19.932 & 15$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
233  &  170  &   -0.076 & -20.197 &  0$^+$ &  5$^-$ &  -0.270 & -20.048 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
234  &  171  &   -0.082 & -20.210 &  3$^-$ &  5$^-$ &  -0.266 & -20.190 & 15$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
235  &  172  &    0.032 & -20.437 &  0$^+$ &  5$^-$ &  -0.155 & -20.317 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
236  &  173  &    0.028 & -20.455 &  3$^-$ &  5$^-$ &  -0.134 & -20.463 & 15$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
237  &  174  &    0.136 & -20.672 &  0$^+$ &  5$^-$ &  -0.051 & -20.591 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
238  &  175  &          &         &         &         &  -0.015 & -20.739 & 15$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
239  &  176  &          &         &         &         &   0.048 & -20.864 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Gadolinium $(Z= 64 )$} \\
133  &   69  &  -13.133 &   0.507 &  1$^+$ &  0$^+$ & -13.106 &   0.540 &  1$^+$ &  0$^+$ & -13.107 &   0.621 &  1$^+$ &  0$^+$ & -13.283 &   0.689 &  1$^+$ &  0$^+$ \\
134  &   70  &  -12.895 &   0.177 &  0$^+$ &  0$^+$ & -12.905 &   0.208 &  0$^+$ &  0$^+$ & -12.910 &   0.283 &  0$^+$ &  0$^+$ & -13.064 &   0.342 &  0$^+$ &  0$^+$ \\
135  &   71  &  -12.735 &  -0.155 &  1$^+$ &  0$^+$ & -12.773 &  -0.121 &  1$^+$ &  0$^+$ & -12.787 &  -0.049 &  1$^+$ &  0$^+$ & -12.899 &   0.003 &  1$^+$ &  0$^+$ \\
136  &   72  &  -12.533 &  -0.479 &  0$^+$ &  0$^+$ & -12.599 &  -0.447 &  0$^+$ &  0$^+$ & -12.628 &  -0.377 &  0$^+$ &  0$^+$ & -12.720 &  -0.337 &  0$^+$ &  0$^+$ \\
137  &   73  &  -12.374 &  -0.808 &  1$^+$ &  0$^+$ & -12.474 &  -0.775 &  1$^+$ &  0$^+$ & -12.527 &  -0.707 &  1$^+$ &  0$^+$ & -12.562 &  -0.676 &  1$^+$ &  0$^+$ \\
138  &   74  &  -12.193 &  -1.126 &  0$^+$ &  0$^+$ & -12.316 &  -1.093 &  0$^+$ &  0$^+$ & -12.386 &  -1.028 &  0$^+$ &  0$^+$ & -12.405 &  -1.008 &  0$^+$ &  0$^+$ \\
139  &   75  &  -12.034 &  -1.455 &  1$^+$ &  0$^+$ & -12.197 &  -1.421 &  1$^+$ &  0$^+$ & -12.308 &  -1.358 &  1$^+$ &  0$^+$ & -12.255 &  -1.347 &  1$^+$ &  0$^+$ \\
140  &   76  &  -11.863 &  -1.766 &  0$^+$ &  0$^+$ & -12.045 &  -1.732 &  0$^+$ &  0$^+$ & -12.168 &  -1.675 &  0$^+$ &  0$^+$ & -12.109 &  -1.671 &  0$^+$ &  0$^+$ \\
141  &   77  &  -11.702 &  -2.097 &  1$^+$ &  0$^+$ & -11.932 &  -2.063 &  1$^+$ &  0$^+$ & -12.116 &  -2.006 &  1$^+$ &  0$^+$ & -11.966 &  -2.010 &  1$^+$ &  0$^+$ \\
142  &   78  &  -11.533 &  -2.401 &  0$^+$ &  0$^+$ & -11.780 &  -2.365 &  0$^+$ &  0$^+$ & -11.963 &  -2.317 &  0$^+$ &  0$^+$ & -11.822 &  -2.327 &  0$^+$ &  0$^+$ \\
143  &   79  &  -11.368 &  -2.736 &  1$^+$ &  0$^+$ & -11.672 &  -2.700 &  1$^+$ &  0$^+$ & -11.940 &  -2.653 &  1$^+$ &  0$^+$ & -11.684 &  -2.666 &  1$^+$ &  0$^+$ \\
144  &   80  &  -11.191 &  -3.031 &  0$^+$ &  0$^+$ & -11.510 &  -2.993 &  0$^+$ &  0$^+$ & -11.759 &  -2.955 &  0$^+$ &  0$^+$ & -11.534 &  -2.974 &  0$^+$ &  0$^+$ \\
145  &   81  &   -9.023 &  -3.374 &  1$^+$ &  0$^+$ &  -9.050 &  -3.336 &  1$^+$ &  0$^+$ &  -9.102 &  -3.300 &  1$^+$ &  0$^+$ &  -9.063 &  -3.314 &  1$^+$ &  0$^+$ \\
146  &   82  &   -8.950 &  -3.657 &  0$^+$ &  0$^+$ &  -8.989 &  -3.614 &  0$^+$ &  0$^+$ &  -9.008 &  -3.586 &  0$^+$ &  0$^+$ &  -9.011 &  -3.613 &  0$^+$ &  0$^+$ \\
147  &   83  &   -8.929 &  -3.980 &  9$^-$ &  0$^+$ &  -8.964 &  -3.937 &  9$^-$ &  0$^+$ &  -8.998 &  -3.929 &  9$^-$ &  0$^+$ &  -8.975 &  -3.919 &  7$^-$ &  0$^+$ \\
148  &   84  &   -6.895 &  -4.273 &  0$^+$ &  0$^+$ &  -6.635 &  -4.230 &  0$^+$ &  0$^+$ &  -6.358 &  -4.239 &  0$^+$ &  0$^+$ &  -6.605 &  -4.267 &  0$^+$ &  0$^+$ \\
149  &   85  &   -6.798 &  -4.587 &  9$^-$ &  0$^+$ &  -6.575 &  -4.545 &  9$^-$ &  0$^+$ &  -6.306 &  -4.576 &  9$^-$ &  0$^+$ &  -6.525 &  -4.574 &  7$^-$ &  0$^+$ \\
150  &   86  &   -6.736 &  -4.875 &  0$^+$ &  0$^+$ &  -6.546 &  -4.833 &  0$^+$ &  0$^+$ &  -6.268 &  -4.882 &  0$^+$ &  0$^+$ &  -6.466 &  -4.912 &  0$^+$ &  0$^+$ \\
151  &   87  &   -6.636 &  -5.180 &  9$^-$ &  0$^+$ &  -6.477 &  -5.139 &  9$^-$ &  0$^+$ &  -6.209 &  -5.213 &  9$^-$ &  0$^+$ &  -6.392 &  -5.219 &  7$^-$ &  0$^+$ \\
152  &   88  &   -6.585 &  -5.462 &  0$^+$ &  0$^+$ &  -6.452 &  -5.421 &  0$^+$ &  0$^+$ &  -6.177 &  -5.517 &  0$^+$ &  0$^+$ &  -6.332 &  -5.546 &  0$^+$ &  0$^+$ \\
153  &   89  &   -6.511 &  -5.753 &  7$^-$ &  0$^+$ &  -6.372 &  -5.718 &  9$^-$ &  0$^+$ &  -6.102 &  -5.841 &  9$^-$ &  0$^+$ &  -6.260 &  -5.853 &  7$^-$ &  0$^+$ \\
154  &   90  &   -6.434 &  -6.035 &  0$^+$ &  0$^+$ &  -6.351 &  -5.996 &  0$^+$ &  0$^+$ &  -6.078 &  -6.141 &  0$^+$ &  0$^+$ &  -6.197 &  -6.169 &  0$^+$ &  0$^+$ \\
155  &   91  &   -6.352 &  -6.322 &  7$^-$ &  0$^+$ &  -6.297 &  -6.285 &  7$^-$ &  0$^+$ &  -6.035 &  -6.449 &  7$^-$ &  0$^+$ &  -6.121 &  -6.476 &  7$^-$ &  0$^+$ \\
156  &   92  &   -6.280 &  -6.594 &  0$^+$ &  0$^+$ &  -6.240 &  -6.557 &  0$^+$ &  0$^+$ &  -5.962 &  -6.753 &  0$^+$ &  0$^+$ &  -6.054 &  -6.781 &  0$^+$ &  0$^+$ \\
157  &   93  &   -6.185 &  -6.877 &  7$^-$ &  0$^+$ &  -6.171 &  -6.842 &  7$^-$ &  0$^+$ &  -5.907 &  -7.061 &  7$^-$ &  0$^+$ &  -5.967 &  -7.086 &  7$^-$ &  0$^+$ \\
158  &   94  &   -6.120 &  -7.139 &  0$^+$ &  0$^+$ &  -6.115 &  -7.104 &  0$^+$ &  0$^+$ &  -5.823 &  -7.348 &  0$^+$ &  0$^+$ &  -5.898 &  -7.380 &  0$^+$ &  0$^+$ \\
159  &   95  &   -6.007 &  -7.415 &  7$^-$ &  0$^+$ &  -6.022 &  -7.384 &  7$^-$ &  0$^+$ &  -5.737 &  -7.654 &  7$^-$ &  0$^+$ &  -5.788 &  -7.683 &  7$^-$ &  0$^+$ \\
160  &   96  &   -5.953 &  -7.668 &  0$^+$ &  0$^+$ &  -5.974 &  -7.635 &  0$^+$ &  0$^+$ &  -5.661 &  -7.925 &  0$^+$ &  0$^+$ &  -5.723 &  -7.968 &  0$^+$ &  0$^+$ \\
161  &   97  &   -5.818 &  -7.936 &  7$^-$ &  0$^+$ &  -5.846 &  -7.907 &  7$^-$ &  0$^+$ &  -5.524 &  -8.224 &  7$^-$ &  0$^+$ &  -5.575 &  -8.265 &  7$^-$ &  0$^+$ \\
162  &   98  &   -5.779 &  -8.182 &  0$^+$ &  0$^+$ &  -5.815 &  -8.149 &  0$^+$ &  0$^+$ &  -5.473 &  -8.486 &  0$^+$ &  0$^+$ &  -5.527 &  -8.542 &  0$^+$ &  0$^+$ \\
163  &   99  &   -5.623 &  -8.437 &  7$^-$ &  0$^+$ &  -5.649 &  -8.405 &  7$^-$ &  0$^+$ &  -5.263 &  -8.771 &  7$^-$ &  0$^+$ &  -5.335 &  -8.832 &  7$^-$ &  0$^+$ \\
164  &  100  &   -5.602 &  -8.679 &  0$^+$ &  0$^+$ &  -5.642 &  -8.643 &  0$^+$ &  0$^+$ &  -5.256 &  -9.027 &  0$^+$ &  0$^+$ &  -5.315 &  -9.102 &  0$^+$ &  0$^+$ \\
165  &  101  &   -5.575 &  -8.896 &  3$^-$ &  0$^+$ &  -5.627 &  -8.855 &  3$^-$ &  0$^+$ &  -5.231 &  -9.256 &  3$^-$ &  0$^+$ &  -5.103 &  -9.384 &  7$^-$ &  0$^+$ \\
166  &  102  &   -5.427 &  -9.161 &  0$^+$ &  0$^+$ &  -5.472 &  -9.115 &  0$^+$ &  0$^+$ &  -5.042 &  -9.545 &  0$^+$ &  0$^+$ &  -5.109 &  -9.650 &  0$^+$ &  0$^+$ \\
167  &  103  &   -5.382 &  -9.379 &  3$^-$ &  0$^+$ &  -5.432 &  -9.328 &  3$^-$ &  0$^+$ &  -4.978 &  -9.777 &  3$^-$ &  0$^+$ &  -5.083 &  -9.889 &  3$^-$ &  0$^+$ \\
168  &  104  &   -5.258 &  -9.629 &  0$^+$ &  0$^+$ &  -5.315 &  -9.570 &  0$^+$ &  0$^+$ &  -4.857 & -10.047 &  0$^+$ &  0$^+$ &  -4.924 & -10.187 &  0$^+$ &  0$^+$ \\
169  &  105  &   -5.200 &  -9.848 &  3$^-$ &  0$^+$ &  -5.260 &  -9.785 &  3$^-$ &  0$^+$ &  -4.775 & -10.285 &  3$^-$ &  0$^+$ &  -4.886 & -10.428 &  3$^-$ &  0$^+$ \\
170  &  106  &   -5.098 & -10.086 &  0$^+$ &  0$^+$ &  -5.174 & -10.016 &  0$^+$ &  0$^+$ &  -4.700 & -10.543 &  0$^+$ &  0$^+$ &  -4.762 & -10.717 &  0$^+$ &  0$^+$ \\
171  &  107  &   -5.029 & -10.307 &  3$^-$ &  0$^+$ &  -5.111 & -10.233 &  3$^-$ &  0$^+$ &  -4.612 & -10.791 &  3$^-$ &  0$^+$ &  -4.719 & -10.959 &  3$^-$ &  0$^+$ \\
172  &  108  &   -4.944 & -10.536 &  0$^+$ &  0$^+$ &  -5.046 & -10.455 &  0$^+$ &  0$^+$ &  -4.561 & -11.039 &  0$^+$ &  0$^+$ &  -4.618 & -11.239 &  0$^+$ &  0$^+$ \\
173  &  109  &   -4.867 & -10.760 &  3$^-$ &  0$^+$ &  -4.978 & -10.676 &  3$^-$ &  0$^+$ &  -4.473 & -11.298 &  3$^-$ &  0$^+$ &  -4.573 & -11.484 &  3$^-$ &  0$^+$ \\
174  &  110  &   -4.796 & -10.980 &  0$^+$ &  0$^+$ &  -4.927 & -10.890 &  0$^+$ &  0$^+$ &  -4.436 & -11.536 &  0$^+$ &  0$^+$ &  -4.486 & -11.756 &  0$^+$ &  0$^+$ \\
175  &  111  &   -4.735 & -11.195 &  1$^-$ &  0$^+$ &  -4.879 & -11.101 &  1$^-$ &  0$^+$ &  -4.390 & -11.771 &  1$^-$ &  0$^+$ &  -4.441 & -12.003 &  3$^-$ &  0$^+$ \\
176  &  112  &   -4.650 & -11.420 &  0$^+$ &  0$^+$ &  -4.812 & -11.322 &  0$^+$ &  0$^+$ &  -4.324 & -12.037 &  0$^+$ &  0$^+$ &  -4.364 & -12.266 &  0$^+$ &  0$^+$ \\
177  &  113  &   -4.582 & -11.640 &  1$^-$ &  0$^+$ &  -4.760 & -11.538 &  1$^-$ &  0$^+$ &  -4.279 & -12.283 &  1$^-$ &  0$^+$ &  -4.319 & -12.517 &  3$^-$ &  0$^+$ \\
178  &  114  &   -4.504 & -11.857 &  0$^+$ &  0$^+$ &  -4.700 & -11.753 &  0$^+$ &  0$^+$ &  -4.222 & -12.540 &  0$^+$ &  0$^+$ &  -4.246 & -12.771 &  0$^+$ &  0$^+$ \\
179  &  115  &   -4.426 & -12.083 &  1$^-$ &  0$^+$ &  -4.641 & -11.976 &  1$^-$ &  0$^+$ &  -4.182 & -12.797 &  1$^-$ &  0$^+$ &  -4.200 & -13.025 &  3$^-$ &  0$^+$ \\
180  &  116  &   -4.355 & -12.291 &  0$^+$ &  0$^+$ &  -4.587 & -12.183 &  0$^+$ &  0$^+$ &  -4.129 & -13.044 &  0$^+$ &  0$^+$ &  -4.130 & -13.270 &  0$^+$ &  0$^+$ \\
181  &  117  &   -4.265 & -12.527 &  1$^-$ &  0$^+$ &  -4.521 & -12.416 &  1$^-$ &  0$^+$ &  -4.096 & -13.312 &  1$^-$ &  0$^+$ &  -4.124 & -13.506 &  1$^-$ &  0$^+$ \\
182  &  118  &   -4.199 & -12.724 &  0$^+$ &  0$^+$ &  -4.471 & -12.612 &  0$^+$ &  0$^+$ &  -4.043 & -13.548 &  0$^+$ &  0$^+$ &  -4.012 & -13.762 &  0$^+$ &  0$^+$ \\
183  &  119  &   -4.094 & -12.971 &  1$^-$ &  0$^+$ &  -4.432 & -12.817 & 13$^+$ &  0$^+$ &  -4.019 & -13.826 &  1$^-$ &  0$^+$ &  -4.011 & -14.001 &  1$^-$ &  0$^+$ \\
184  &  120  &   -4.032 & -13.157 &  0$^+$ &  0$^+$ &  -4.351 & -13.041 &  0$^+$ &  0$^+$ &  -3.962 & -14.049 &  0$^+$ &  0$^+$ &  -3.889 & -14.247 &  0$^+$ &  0$^+$ \\
185  &  121  &   -3.953 & -13.365 & 13$^+$ &  0$^+$ &  -4.303 & -13.244 & 13$^+$ &  0$^+$ &  -3.945 & -14.336 &  1$^-$ &  0$^+$ &  -3.893 & -14.490 &  1$^-$ &  0$^+$ \\
186  &  122  &   -3.846 & -13.591 &  0$^+$ &  0$^+$ &  -4.221 & -13.472 &  0$^+$ &  0$^+$ &  -3.881 & -14.545 &  0$^+$ &  0$^+$ &  -3.756 & -14.724 &  0$^+$ &  0$^+$ \\
187  &  123  &   -3.739 & -13.798 & 13$^+$ &  0$^+$ &  -4.162 & -13.674 & 13$^+$ &  0$^+$ &  -3.870 & -14.840 &  1$^-$ &  0$^+$ &  -3.767 & -14.973 &  1$^-$ &  0$^+$ \\
188  &  124  &   -3.621 & -14.028 &  0$^+$ &  0$^+$ &  -4.077 & -13.904 &  0$^+$ &  0$^+$ &  -3.796 & -15.035 &  0$^+$ &  0$^+$ &  -3.602 & -15.192 &  0$^+$ &  0$^+$ \\
189  &  125  &   -2.380 & -14.240 & 13$^+$ &  0$^+$ &  -2.599 & -14.106 & 13$^+$ &  0$^+$ &  -1.970 & -15.337 &  1$^-$ &  0$^+$ &  -1.746 & -15.449 &  1$^-$ &  0$^+$ \\
190  &  126  &   -2.368 & -14.475 &  0$^+$ &  0$^+$ &  -2.492 & -14.340 &  0$^+$ &  0$^+$ &  -1.931 & -15.515 &  0$^+$ &  0$^+$ &  -1.838 & -15.647 &  0$^+$ &  0$^+$ \\
191  &  127  &   -2.375 & -14.612 &  9$^+$ &  0$^+$ &  -2.538 & -14.474 &  9$^+$ &  0$^+$ &  -1.939 & -15.553 &  1$^+$ &  0$^+$ &  -1.753 & -15.672 &  1$^+$ &  0$^+$ \\
192  &  128  &   -1.313 & -14.737 &  0$^+$ &  0$^+$ &  -1.105 & -14.602 &  0$^+$ &  0$^+$ &  -0.203 & -15.798 &  0$^+$ &  0$^+$ &   0.042 & -16.010 &  0$^+$ &  0$^+$ \\
193  &  129  &   -1.242 & -14.876 &  9$^+$ &  0$^+$ &  -1.057 & -14.737 &  9$^+$ &  0$^+$ &  -0.202 & -15.846 &  1$^+$ &  0$^+$ &         &         &         &         \\
194  &  130  &   -1.225 & -15.006 &  0$^+$ &  0$^+$ &  -1.074 & -14.865 &  0$^+$ &  0$^+$ &  -0.168 & -16.075 &  0$^+$ &  0$^+$ &         &         &         &         \\
195  &  131  &   -1.162 & -15.145 &  9$^+$ &  0$^+$ &  -1.026 & -15.000 &  9$^+$ &  0$^+$ &  -0.163 & -16.136 &  1$^+$ &  0$^+$ &         &         &         &         \\
196  &  132  &   -1.164 & -15.275 &  0$^+$ &  0$^+$ &  -1.053 & -15.129 &  0$^+$ &  0$^+$ &  -0.134 & -16.347 &  0$^+$ &  0$^+$ &         &         &         &         \\
197  &  133  &   -1.105 & -15.414 &  9$^+$ &  0$^+$ &  -1.004 & -15.263 &  9$^+$ &  0$^+$ &  -0.122 & -16.421 &  1$^+$ &  0$^+$ &         &         &         &         \\
198  &  134  &   -1.118 & -15.543 &  0$^+$ &  0$^+$ &  -1.038 & -15.392 &  0$^+$ &  0$^+$ &  -0.097 & -16.614 &  0$^+$ &  0$^+$ &         &         &         &         \\
199  &  135  &   -1.130 & -15.595 &  1$^+$ &  0$^+$ &  -1.058 & -15.445 &  1$^+$ &  0$^+$ &  -0.079 & -16.701 &  1$^+$ &  0$^+$ &         &         &         &         \\
200  &  136  &   -1.080 & -15.810 &  0$^+$ &  0$^+$ &  -1.028 & -15.655 &  0$^+$ &  0$^+$ &  -0.059 & -16.877 &  0$^+$ &  0$^+$ &         &         &         &         \\
201  &  137  &   -1.089 & -15.868 &  1$^+$ &  0$^+$ &  -1.046 & -15.714 &  1$^+$ &  0$^+$ &  -0.033 & -16.978 &  1$^+$ &  0$^+$ &         &         &         &         \\
202  &  138  &   -1.048 & -16.074 &  0$^+$ &  0$^+$ &  -1.022 & -15.916 &  0$^+$ &  0$^+$ &  -0.017 & -17.138 &  0$^+$ &  0$^+$ &         &         &         &         \\
203  &  139  &   -1.054 & -16.138 &  1$^+$ &  0$^+$ &  -1.036 & -15.982 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
204  &  140  &   -1.020 & -16.335 &  0$^+$ &  0$^+$ &  -1.017 & -16.177 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
205  &  141  &   -1.022 & -16.407 &  1$^+$ &  0$^+$ &  -1.029 & -16.249 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
206  &  142  &   -0.993 & -16.594 &  0$^+$ &  0$^+$ &  -1.014 & -16.435 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
207  &  143  &   -0.992 & -16.672 &  1$^+$ &  0$^+$ &  -1.022 & -16.514 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
208  &  144  &   -0.966 & -16.849 &  0$^+$ &  0$^+$ &  -1.009 & -16.691 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
209  &  145  &   -0.961 & -16.934 &  1$^+$ &  0$^+$ &  -1.015 & -16.777 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
210  &  146  &   -0.939 & -17.102 &  0$^+$ &  0$^+$ &  -1.004 & -16.944 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
211  &  147  &   -0.930 & -17.193 &  1$^+$ &  0$^+$ &  -1.006 & -17.037 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
212  &  148  &   -0.910 & -17.351 &  0$^+$ &  0$^+$ &  -0.996 & -17.194 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
213  &  149  &   -0.896 & -17.448 &  1$^+$ &  0$^+$ &  -0.994 & -17.294 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
214  &  150  &   -0.878 & -17.596 &  0$^+$ &  0$^+$ &  -0.984 & -17.440 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
215  &  151  &   -0.859 & -17.700 &  1$^+$ &  0$^+$ &  -0.978 & -17.546 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
216  &  152  &   -0.842 & -17.838 &  0$^+$ &  0$^+$ &  -0.969 & -17.683 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
217  &  153  &   -0.817 & -17.949 &  1$^+$ &  0$^+$ &  -0.956 & -17.794 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
218  &  154  &   -0.802 & -18.078 &  0$^+$ &  0$^+$ &  -0.948 & -17.921 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
219  &  155  &   -0.770 & -18.194 &  1$^+$ &  0$^+$ &  -0.928 & -18.038 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
220  &  156  &   -0.757 & -18.314 &  0$^+$ &  0$^+$ &  -0.920 & -18.155 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
221  &  157  &   -0.716 & -18.436 &  1$^+$ &  0$^+$ &  -0.892 & -18.277 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
222  &  158  &   -0.705 & -18.548 &  0$^+$ &  0$^+$ &  -0.885 & -18.385 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
223  &  159  &   -0.654 & -18.676 &  1$^+$ &  0$^+$ &  -0.846 & -18.513 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
224  &  160  &   -0.644 & -18.781 &  0$^+$ &  0$^+$ &  -0.840 & -18.613 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
225  &  161  &   -0.582 & -18.915 &  1$^+$ &  0$^+$ &  -0.788 & -18.746 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
226  &  162  &   -0.575 & -19.014 &  0$^+$ &  0$^+$ &  -0.783 & -18.839 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
227  &  163  &   -0.499 & -19.153 &  1$^+$ &  0$^+$ &  -0.713 & -18.980 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
228  &  164  &   -0.495 & -19.248 &  0$^+$ &  0$^+$ &  -0.711 & -19.067 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
229  &  165  &   -0.406 & -19.394 &  1$^+$ &  0$^+$ &  -0.619 & -19.217 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
230  &  166  &   -0.404 & -19.484 &  0$^+$ &  0$^+$ &  -0.622 & -19.301 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
231  &  167  &   -0.304 & -19.636 &  1$^+$ &  0$^+$ &  -0.508 & -19.465 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
232  &  168  &   -0.304 & -19.725 &  0$^+$ &  0$^+$ &  -0.516 & -19.546 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
233  &  169  &   -0.198 & -19.879 &  1$^+$ &  0$^+$ &  -0.390 & -19.727 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
234  &  170  &   -0.198 & -19.969 &  0$^+$ &  0$^+$ &  -0.403 & -19.805 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
235  &  171  &   -0.206 & -19.981 &  3$^-$ &  0$^+$ &  -0.400 & -19.946 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
236  &  172  &   -0.090 & -20.216 &  0$^+$ &  0$^+$ &  -0.293 & -20.076 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
237  &  173  &   -0.096 & -20.231 &  3$^-$ &  0$^+$ &  -0.273 & -20.220 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
238  &  174  &    0.017 & -20.459 &  0$^+$ &  0$^+$ &  -0.190 & -20.353 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
239  &  175  &    0.014 & -20.478 &  3$^-$ &  0$^+$ &  -0.156 & -20.500 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
240  &  176  &    0.122 & -20.695 &  0$^+$ &  0$^+$ &  -0.091 & -20.631 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
241  &  177  &          &         &         &         &  -0.043 & -20.781 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
242  &  178  &          &         &         &         &   0.011 & -20.907 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
243  &  179  &          &         &         &         &   0.004 & -20.923 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Terbium $(Z= 65 )$} \\
135  &   70  &  -13.209 &   0.496 &  0$^+$ &  3$^-$ & -13.219 &   0.510 &  0$^+$ &  3$^-$ & -13.216 &   0.584 &  0$^+$ &  3$^-$ & -13.389 &   0.663 &  0$^+$ &  3$^-$ \\
136  &   71  &  -13.052 &   0.166 &  1$^+$ &  3$^-$ & -13.089 &   0.183 &  1$^+$ &  3$^-$ & -13.093 &   0.255 &  1$^+$ &  3$^-$ & -13.225 &   0.325 &  1$^+$ &  3$^-$ \\
137  &   72  &  -12.838 &  -0.156 &  0$^+$ &  3$^-$ & -12.903 &  -0.141 &  0$^+$ &  3$^-$ & -12.921 &  -0.075 &  0$^+$ &  3$^-$ & -13.039 &  -0.013 &  0$^+$ &  3$^-$ \\
138  &   73  &  -12.680 &  -0.483 &  1$^+$ &  3$^-$ & -12.779 &  -0.466 &  1$^+$ &  3$^-$ & -12.818 &  -0.403 &  1$^+$ &  3$^-$ & -12.882 &  -0.350 &  1$^+$ &  3$^-$ \\
139  &   74  &  -12.490 &  -0.801 &  0$^+$ &  3$^-$ & -12.611 &  -0.784 &  0$^+$ &  3$^-$ & -12.669 &  -0.728 &  0$^+$ &  3$^-$ & -12.718 &  -0.682 &  0$^+$ &  3$^-$ \\
140  &   75  &  -12.331 &  -1.127 &  1$^+$ &  3$^-$ & -12.493 &  -1.110 &  1$^+$ &  3$^-$ & -12.590 &  -1.056 &  1$^+$ &  3$^-$ & -12.569 &  -1.018 &  1$^+$ &  3$^-$ \\
141  &   76  &  -12.155 &  -1.440 &  0$^+$ &  3$^-$ & -12.335 &  -1.422 &  0$^+$ &  3$^-$ & -12.447 &  -1.376 &  0$^+$ &  3$^-$ & -12.417 &  -1.344 &  0$^+$ &  3$^-$ \\
142  &   77  &  -12.051 &  -1.510 &  1$^+$ &  5$^-$ & -12.287 &  -1.750 &  1$^+$ & 11$^+$ & -12.480 &  -1.687 &  1$^+$ & 11$^+$ & -12.274 &  -1.680 &  1$^+$ &  3$^-$ \\
143  &   78  &  -11.871 &  -1.815 &  0$^+$ &  5$^-$ & -12.118 &  -1.788 &  0$^+$ &  5$^-$ & -12.309 &  -1.750 &  0$^+$ &  5$^-$ & -12.164 &  -1.735 &  0$^+$ &  5$^-$ \\
144  &   79  &  -11.713 &  -2.179 &  1$^+$ &  5$^-$ & -12.019 &  -2.146 &  1$^+$ &  5$^-$ & -12.292 &  -2.108 &  1$^+$ &  5$^-$ & -12.031 &  -2.095 &  1$^+$ &  5$^-$ \\
145  &   80  &  -11.525 &  -2.467 &  0$^+$ &  5$^-$ & -11.841 &  -2.436 &  0$^+$ &  5$^-$ & -12.093 &  -2.411 &  0$^+$ &  5$^-$ & -11.872 &  -2.391 &  0$^+$ &  5$^-$ \\
146  &   81  &   -9.343 &  -2.847 &  1$^+$ &  5$^-$ &  -9.373 &  -2.811 &  1$^+$ &  5$^-$ &  -9.435 &  -2.787 &  1$^+$ &  5$^-$ &  -9.390 &  -2.759 &  1$^+$ &  5$^-$ \\
147  &   82  &   -9.270 &  -3.112 &  0$^+$ &  5$^-$ &  -9.305 &  -3.074 &  0$^+$ &  5$^-$ &  -9.335 &  -3.053 &  0$^+$ &  5$^-$ &  -9.346 &  -3.038 &  0$^+$ &  5$^-$ \\
148  &   83  &   -9.251 &  -3.447 &  9$^-$ &  5$^-$ &  -9.284 &  -3.408 &  9$^-$ &  5$^-$ &  -9.320 &  -3.411 &  9$^-$ &  5$^-$ &  -9.332 &  -3.393 &  9$^-$ &  5$^-$ \\
149  &   84  &   -7.199 &  -3.730 &  0$^+$ &  5$^-$ &  -6.939 &  -3.693 &  0$^+$ &  5$^-$ &  -6.686 &  -3.715 &  0$^+$ &  5$^-$ &  -6.933 &  -3.697 &  0$^+$ &  5$^-$ \\
150  &   85  &   -7.096 &  -4.055 &  9$^-$ &  5$^-$ &  -6.874 &  -4.018 &  9$^-$ &  5$^-$ &  -6.632 &  -4.069 &  9$^-$ &  5$^-$ &  -6.854 &  -4.042 &  9$^-$ &  5$^-$ \\
151  &   86  &   -7.033 &  -4.333 &  0$^+$ &  5$^-$ &  -6.843 &  -4.298 &  0$^+$ &  5$^-$ &  -6.594 &  -4.370 &  0$^+$ &  5$^-$ &  -6.789 &  -4.346 &  0$^+$ &  5$^-$ \\
152  &   87  &   -6.926 &  -4.647 &  9$^-$ &  5$^-$ &  -6.769 &  -4.614 &  9$^-$ &  5$^-$ &  -6.530 &  -4.719 &  9$^-$ &  5$^-$ &  -6.703 &  -4.682 &  9$^-$ &  5$^-$ \\
153  &   88  &   -6.874 &  -4.922 &  0$^+$ &  5$^-$ &  -6.743 &  -4.889 &  0$^+$ &  5$^-$ &  -6.499 &  -5.019 &  0$^+$ &  5$^-$ &  -6.650 &  -4.985 &  0$^+$ &  5$^-$ \\
154  &   89  &   -6.758 &  -5.225 &  9$^-$ &  5$^-$ &  -6.655 &  -5.193 &  9$^-$ &  5$^-$ &  -6.416 &  -5.359 &  9$^-$ &  5$^-$ &  -6.581 &  -5.289 &  7$^-$ &  5$^-$ \\
155  &   90  &   -6.716 &  -5.496 &  0$^+$ &  5$^-$ &  -6.634 &  -5.466 &  0$^+$ &  5$^-$ &  -6.392 &  -5.657 &  0$^+$ &  5$^-$ &  -6.509 &  -5.613 &  0$^+$ &  5$^-$ \\
156  &   91  &   -6.635 &  -5.778 &  7$^-$ &  5$^-$ &  -6.582 &  -5.748 &  7$^-$ &  5$^-$ &  -6.353 &  -5.961 &  7$^-$ &  5$^-$ &  -6.435 &  -5.919 &  7$^-$ &  5$^-$ \\
157  &   92  &   -6.554 &  -6.056 &  0$^+$ &  5$^-$ &  -6.514 &  -6.026 &  0$^+$ &  5$^-$ &  -6.265 &  -6.278 &  0$^+$ &  5$^-$ &  -6.360 &  -6.229 &  0$^+$ &  5$^-$ \\
158  &   93  &   -6.459 &  -6.337 &  7$^-$ &  5$^-$ &  -6.445 &  -6.309 &  7$^-$ &  5$^-$ &  -6.211 &  -6.587 &  7$^-$ &  5$^-$ &  -6.273 &  -6.535 &  7$^-$ &  5$^-$ \\
159  &   94  &   -6.387 &  -6.599 &  0$^+$ &  5$^-$ &  -6.380 &  -6.570 &  0$^+$ &  5$^-$ &  -6.112 &  -6.871 &  0$^+$ &  5$^-$ &  -6.197 &  -6.831 &  0$^+$ &  5$^-$ \\
160  &   95  &   -6.272 &  -6.878 &  7$^-$ &  5$^-$ &  -6.286 &  -6.851 &  7$^-$ &  5$^-$ &  -6.024 &  -7.179 &  7$^-$ &  5$^-$ &  -6.086 &  -7.136 &  7$^-$ &  5$^-$ \\
161  &   96  &   -6.212 &  -7.128 &  0$^+$ &  5$^-$ &  -6.230 &  -7.097 &  0$^+$ &  5$^-$ &  -5.939 &  -7.439 &  0$^+$ &  5$^-$ &  -6.014 &  -7.419 &  0$^+$ &  5$^-$ \\
162  &   97  &   -6.073 &  -7.400 &  7$^-$ &  5$^-$ &  -6.099 &  -7.372 &  7$^-$ &  5$^-$ &  -5.798 &  -7.740 &  7$^-$ &  5$^-$ &  -5.864 &  -7.721 &  7$^-$ &  5$^-$ \\
163  &   98  &   -6.030 &  -7.640 &  0$^+$ &  5$^-$ &  -6.062 &  -7.606 &  0$^+$ &  5$^-$ &  -5.741 &  -7.988 &  0$^+$ &  5$^-$ &  -5.811 &  -7.993 &  0$^+$ &  5$^-$ \\
164  &   99  &   -5.869 &  -7.903 &  7$^-$ &  5$^-$ &  -5.890 &  -7.869 &  7$^-$ &  5$^-$ &  -5.524 &  -8.277 &  7$^-$ &  5$^-$ &  -5.617 &  -8.290 &  7$^-$ &  5$^-$ \\
165  &  100  &   -5.845 &  -8.136 &  0$^+$ &  5$^-$ &  -5.880 &  -8.096 &  0$^+$ &  5$^-$ &  -5.515 &  -8.519 &  0$^+$ &  5$^-$ &  -5.593 &  -8.555 &  0$^+$ &  5$^-$ \\
166  &  101  &   -5.821 &  -8.340 &  3$^-$ &  5$^-$ &  -5.867 &  -8.293 &  3$^-$ &  5$^-$ &  -5.493 &  -8.729 &  3$^-$ &  5$^-$ &  -5.378 &  -8.845 &  7$^-$ &  5$^-$ \\
167  &  102  &   -5.664 &  -8.618 &  0$^+$ &  5$^-$ &  -5.702 &  -8.567 &  0$^+$ &  5$^-$ &  -5.293 &  -9.032 &  0$^+$ &  5$^-$ &  -5.383 &  -9.104 &  0$^+$ &  5$^-$ \\
168  &  103  &   -5.622 &  -8.826 &  3$^-$ &  5$^-$ &  -5.665 &  -8.769 &  3$^-$ &  5$^-$ &  -5.233 &  -9.249 &  3$^-$ &  5$^-$ &  -5.358 &  -9.334 &  3$^-$ &  5$^-$ \\
169  &  104  &   -5.490 &  -9.088 &  0$^+$ &  5$^-$ &  -5.541 &  -9.026 &  0$^+$ &  5$^-$ &  -5.106 &  -9.533 &  0$^+$ &  5$^-$ &  -5.194 &  -9.645 &  0$^+$ &  5$^-$ \\
170  &  105  &   -5.435 &  -9.300 &  3$^-$ &  5$^-$ &  -5.490 &  -9.232 &  3$^-$ &  5$^-$ &  -5.031 &  -9.762 &  3$^-$ &  5$^-$ &  -5.158 &  -9.878 &  3$^-$ &  5$^-$ \\
171  &  106  &   -5.326 &  -9.549 &  0$^+$ &  5$^-$ &  -5.398 &  -9.476 &  0$^+$ &  5$^-$ &  -4.949 & -10.032 &  0$^+$ &  5$^-$ &  -5.028 & -10.178 &  0$^+$ &  5$^-$ \\
172  &  107  &   -5.261 &  -9.767 &  3$^-$ &  5$^-$ &  -5.339 &  -9.689 &  3$^-$ &  5$^-$ &  -4.869 & -10.275 &  3$^-$ &  5$^-$ &  -4.988 & -10.416 &  3$^-$ &  5$^-$ \\
173  &  108  &   -5.171 & -10.003 &  0$^+$ &  5$^-$ &  -5.269 &  -9.921 &  0$^+$ &  5$^-$ &  -4.812 & -10.532 &  0$^+$ &  5$^-$ &  -4.881 & -10.705 &  0$^+$ &  5$^-$ \\
174  &  109  &   -5.097 & -10.227 &  3$^-$ &  5$^-$ &  -5.205 & -10.142 &  3$^-$ &  5$^-$ &  -4.733 & -10.792 &  3$^-$ &  5$^-$ &  -4.839 & -10.947 &  3$^-$ &  5$^-$ \\
175  &  110  &   -5.021 & -10.453 &  0$^+$ &  5$^-$ &  -5.148 & -10.363 &  0$^+$ &  5$^-$ &  -4.691 & -11.036 &  0$^+$ &  5$^-$ &  -4.747 & -11.225 &  0$^+$ &  5$^-$ \\
176  &  111  &   -4.963 & -10.668 &  1$^-$ &  5$^-$ &  -5.104 & -10.574 &  1$^-$ &  5$^-$ &  -4.651 & -11.265 &  1$^-$ &  5$^-$ &  -4.705 & -11.473 &  3$^-$ &  5$^-$ \\
177  &  112  &   -4.874 & -10.899 &  0$^+$ &  5$^-$ &  -5.033 & -10.803 &  0$^+$ &  5$^-$ &  -4.581 & -11.544 &  0$^+$ &  5$^-$ &  -4.621 & -11.740 &  0$^+$ &  5$^-$ \\
178  &  113  &   -4.810 & -11.121 &  1$^-$ &  5$^-$ &  -4.986 & -11.021 &  1$^-$ &  5$^-$ &  -4.543 & -11.787 &  1$^-$ &  5$^-$ &  -4.579 & -11.992 &  3$^-$ &  5$^-$ \\
179  &  114  &   -4.727 & -11.343 &  0$^+$ &  5$^-$ &  -4.921 & -11.241 &  0$^+$ &  5$^-$ &  -4.480 & -12.055 &  0$^+$ &  5$^-$ &  -4.500 & -12.248 &  0$^+$ &  5$^-$ \\
180  &  115  &   -4.655 & -11.575 &  1$^-$ &  5$^-$ &  -4.868 & -11.470 &  1$^-$ &  5$^-$ &  -4.447 & -12.313 &  1$^-$ &  5$^-$ &  -4.457 & -12.505 &  3$^-$ &  5$^-$ \\
181  &  116  &   -4.578 & -11.785 &  0$^+$ &  5$^-$ &  -4.808 & -11.679 &  0$^+$ &  5$^-$ &  -4.388 & -12.568 &  0$^+$ &  5$^-$ &  -4.381 & -12.750 &  0$^+$ &  5$^-$ \\
182  &  117  &   -4.494 & -12.030 &  1$^-$ &  5$^-$ &  -4.749 & -11.921 &  1$^-$ &  5$^-$ &  -4.360 & -12.839 &  1$^-$ &  5$^-$ &  -4.336 & -13.012 &  3$^-$ &  5$^-$ \\
183  &  118  &   -4.422 & -12.226 &  0$^+$ &  5$^-$ &  -4.693 & -12.117 &  0$^+$ &  5$^-$ &  -4.300 & -13.080 &  0$^+$ &  5$^-$ &  -4.260 & -13.245 &  0$^+$ &  5$^-$ \\
184  &  119  &   -4.324 & -12.486 &  1$^-$ &  5$^-$ &  -4.625 & -12.374 &  1$^-$ &  5$^-$ &  -4.280 & -13.363 &  1$^-$ &  5$^-$ &  -4.260 & -13.483 &  1$^-$ &  5$^-$ \\
185  &  120  &   -4.255 & -12.668 &  0$^+$ &  5$^-$ &  -4.573 & -12.555 &  0$^+$ &  5$^-$ &  -4.216 & -13.588 &  0$^+$ &  5$^-$ &  -4.133 & -13.731 &  0$^+$ &  5$^-$ \\
186  &  121  &   -4.138 & -12.945 &  1$^-$ &  5$^-$ &  -4.524 & -12.758 & 13$^+$ &  5$^-$ &  -4.202 & -13.882 &  1$^-$ &  5$^-$ &  -4.139 & -13.975 &  1$^-$ &  5$^-$ \\
187  &  122  &   -4.070 & -13.111 &  0$^+$ &  5$^-$ &  -4.444 & -12.995 &  0$^+$ &  5$^-$ &  -4.131 & -14.089 &  0$^+$ &  5$^-$ &  -3.994 & -14.208 &  0$^+$ &  5$^-$ \\
188  &  123  &   -3.964 & -13.318 & 13$^+$ &  5$^-$ &  -4.384 & -13.196 & 13$^+$ &  5$^-$ &  -4.122 & -14.393 &  1$^-$ &  5$^-$ &  -4.009 & -14.459 &  1$^-$ &  5$^-$ \\
189  &  124  &   -3.848 & -13.559 &  0$^+$ &  5$^-$ &  -4.301 & -13.437 &  0$^+$ &  5$^-$ &  -4.040 & -14.581 &  0$^+$ &  5$^-$ &  -3.835 & -14.673 &  0$^+$ &  5$^-$ \\
190  &  125  &   -2.562 & -13.770 & 13$^+$ &  5$^-$ &  -2.886 & -13.637 & 13$^+$ &  5$^-$ &  -2.163 & -14.895 &  1$^-$ &  5$^-$ &  -2.386 & -14.936 &  1$^-$ &  5$^-$ \\
191  &  126  &   -2.558 & -14.017 &  0$^+$ &  5$^-$ &  -2.692 & -13.883 &  0$^+$ &  5$^-$ &  -2.119 & -15.062 &  0$^+$ &  5$^-$ &  -1.885 & -15.122 &  0$^+$ &  5$^-$ \\
192  &  127  &   -2.560 & -14.149 &  9$^+$ &  5$^-$ &  -2.737 & -14.013 &  9$^+$ &  5$^-$ &  -2.120 & -15.214 &  9$^+$ &  5$^-$ &  -1.866 & -15.298 &  9$^+$ &  5$^-$ \\
193  &  128  &   -1.444 & -14.279 &  0$^+$ &  5$^-$ &  -1.233 & -14.143 &  0$^+$ &  5$^-$ &  -0.342 & -15.346 &  0$^+$ &  5$^-$ &  -0.138 & -15.493 &  0$^+$ &  5$^-$ \\
194  &  129  &   -1.374 & -14.414 &  9$^+$ &  5$^-$ &  -1.185 & -14.275 &  9$^+$ &  5$^-$ &  -0.346 & -15.391 &  1$^+$ &  5$^-$ &  -0.136 & -15.525 &  1$^+$ &  5$^-$ \\
195  &  130  &   -1.358 & -14.548 &  0$^+$ &  5$^-$ &  -1.203 & -14.407 &  0$^+$ &  5$^-$ &  -0.304 & -15.625 &  0$^+$ &  5$^-$ &  -0.072 & -15.865 &  0$^+$ &  5$^-$ \\
196  &  131  &   -1.295 & -14.685 &  9$^+$ &  5$^-$ &  -1.154 & -14.540 &  9$^+$ &  5$^-$ &  -0.304 & -15.679 &  1$^+$ &  5$^-$ &  -0.067 & -15.905 &  1$^+$ &  5$^-$ \\
197  &  132  &   -1.297 & -14.819 &  0$^+$ &  5$^-$ &  -1.182 & -14.672 &  0$^+$ &  5$^-$ &  -0.266 & -15.899 &  0$^+$ &  5$^-$ &  -0.018 & -16.238 &  0$^+$ &  5$^-$ \\
198  &  133  &   -1.238 & -14.957 &  9$^+$ &  5$^-$ &  -1.134 & -14.806 &  9$^+$ &  5$^-$ &  -0.261 & -15.964 &  1$^+$ &  5$^-$ &         &         &         &         \\
199  &  134  &   -1.250 & -15.090 &  0$^+$ &  5$^-$ &  -1.167 & -14.938 &  0$^+$ &  5$^-$ &  -0.227 & -16.167 &  0$^+$ &  5$^-$ &         &         &         &         \\
200  &  135  &   -1.266 & -15.137 &  1$^+$ &  5$^-$ &  -1.120 & -15.072 &  9$^+$ &  5$^-$ &  -0.215 & -16.243 &  1$^+$ &  5$^-$ &         &         &         &         \\
201  &  136  &   -1.212 & -15.359 &  0$^+$ &  5$^-$ &  -1.157 & -15.203 &  0$^+$ &  5$^-$ &  -0.187 & -16.431 &  0$^+$ &  5$^-$ &         &         &         &         \\
202  &  137  &   -1.224 & -15.412 &  1$^+$ &  5$^-$ &  -1.178 & -15.257 &  1$^+$ &  5$^-$ &  -0.167 & -16.520 &  1$^+$ &  5$^-$ &         &         &         &         \\
203  &  138  &   -1.179 & -15.626 &  0$^+$ &  5$^-$ &  -1.151 & -15.468 &  0$^+$ &  5$^-$ &  -0.145 & -16.693 &  0$^+$ &  5$^-$ &         &         &         &         \\
204  &  139  &   -1.189 & -15.685 &  1$^+$ &  5$^-$ &  -1.169 & -15.528 &  1$^+$ &  5$^-$ &  -0.117 & -16.796 &  1$^+$ &  5$^-$ &         &         &         &         \\
205  &  140  &   -1.149 & -15.890 &  0$^+$ &  5$^-$ &  -1.146 & -15.731 &  0$^+$ &  5$^-$ &  -0.101 & -16.957 &  0$^+$ &  5$^-$ &         &         &         &         \\
206  &  141  &   -1.156 & -15.956 &  1$^+$ &  5$^-$ &  -1.161 & -15.798 &  1$^+$ &  5$^-$ &  -0.065 & -17.077 &  1$^+$ &  5$^-$ &         &         &         &         \\
207  &  142  &   -1.121 & -16.151 &  0$^+$ &  5$^-$ &  -1.141 & -15.993 &  0$^+$ &  5$^-$ &  -0.055 & -17.227 &  0$^+$ &  5$^-$ &         &         &         &         \\
208  &  143  &   -1.124 & -16.223 &  1$^+$ &  5$^-$ &  -1.154 & -16.066 &  1$^+$ &  5$^-$ &  -0.012 & -17.365 &  1$^+$ &  5$^-$ &         &         &         &         \\
209  &  144  &   -1.093 & -16.408 &  0$^+$ &  5$^-$ &  -1.136 & -16.251 &  0$^+$ &  5$^-$ &  -0.010 & -17.508 &  0$^+$ &  5$^-$ &         &         &         &         \\
210  &  145  &   -1.092 & -16.488 &  1$^+$ &  5$^-$ &  -1.146 & -16.332 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
211  &  146  &   -1.064 & -16.662 &  0$^+$ &  5$^-$ &  -1.129 & -16.506 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
212  &  147  &   -1.059 & -16.749 &  1$^+$ &  5$^-$ &  -1.135 & -16.593 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
213  &  148  &   -1.033 & -16.913 &  0$^+$ &  5$^-$ &  -1.119 & -16.757 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
214  &  149  &   -1.023 & -17.006 &  1$^+$ &  5$^-$ &  -1.121 & -16.851 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
215  &  150  &   -1.000 & -17.160 &  0$^+$ &  5$^-$ &  -1.106 & -17.004 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
216  &  151  &   -0.984 & -17.259 &  1$^+$ &  5$^-$ &  -1.103 & -17.105 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
217  &  152  &   -0.963 & -17.403 &  0$^+$ &  5$^-$ &  -1.088 & -17.247 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
218  &  153  &   -0.941 & -17.509 &  1$^+$ &  5$^-$ &  -1.079 & -17.354 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
219  &  154  &   -0.922 & -17.643 &  0$^+$ &  5$^-$ &  -1.065 & -17.485 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
220  &  155  &   -0.893 & -17.756 &  1$^+$ &  5$^-$ &  -1.049 & -17.598 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
221  &  156  &   -0.875 & -17.880 &  0$^+$ &  5$^-$ &  -1.036 & -17.719 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
222  &  157  &   -0.838 & -18.000 &  1$^+$ &  5$^-$ &  -1.012 & -17.837 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
223  &  158  &   -0.822 & -18.116 &  0$^+$ &  5$^-$ &  -0.999 & -17.949 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
224  &  159  &   -0.775 & -18.242 &  1$^+$ &  5$^-$ &  -0.964 & -18.074 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
225  &  160  &   -0.762 & -18.350 &  0$^+$ &  5$^-$ &  -0.954 & -18.177 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
226  &  161  &   -0.703 & -18.484 &  1$^+$ &  5$^-$ &  -0.906 & -18.309 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
227  &  162  &   -0.693 & -18.585 &  0$^+$ &  5$^-$ &  -0.897 & -18.405 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
228  &  163  &   -0.622 & -18.727 &  1$^+$ &  5$^-$ &  -0.833 & -18.545 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
229  &  164  &   -0.614 & -18.822 &  0$^+$ &  5$^-$ &  -0.828 & -18.635 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
230  &  165  &   -0.530 & -18.973 &  1$^+$ &  5$^-$ &  -0.743 & -18.787 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
231  &  166  &   -0.526 & -19.063 &  0$^+$ &  5$^-$ &  -0.743 & -18.872 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
232  &  167  &   -0.429 & -19.223 &  1$^+$ &  5$^-$ &  -0.639 & -19.041 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
233  &  168  &   -0.428 & -19.310 &  0$^+$ &  5$^-$ &  -0.645 & -19.122 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
234  &  169  &   -0.324 & -19.476 &  1$^+$ &  5$^-$ &  -0.528 & -19.310 &  1$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
235  &  170  &   -0.325 & -19.562 &  0$^+$ &  5$^-$ &  -0.539 & -19.387 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
236  &  171  &   -0.218 & -19.729 &  1$^+$ &  5$^-$ &  -0.537 & -19.529 & 15$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
237  &  172  &   -0.217 & -19.818 &  0$^+$ &  5$^-$ &  -0.435 & -19.666 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
238  &  173  &   -0.224 & -19.829 &  3$^-$ &  5$^-$ &  -0.416 & -19.811 & 15$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
239  &  174  &   -0.108 & -20.075 &  0$^+$ &  5$^-$ &  -0.334 & -19.953 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
240  &  175  &   -0.114 & -20.089 &  3$^-$ &  5$^-$ &  -0.302 & -20.103 & 15$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
241  &  176  &    0.002 & -20.327 &  0$^+$ &  5$^-$ &  -0.234 & -20.244 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
242  &  177  &   -0.002 & -20.346 &  3$^-$ &  5$^-$ &  -0.188 & -20.398 & 15$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
243  &  178  &    0.112 & -20.567 &  0$^+$ &  5$^-$ &  -0.130 & -20.535 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
244  &  179  &          &         &         &         &  -0.062 & -20.693 & 15$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
245  &  180  &          &         &         &         &  -0.012 & -20.822 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
246  &  181  &          &         &         &         &  -0.020 & -20.837 &  3$^-$ &  5$^-$ &         &         &         &         &         &         &         &         \\
247  &  182  &          &         &         &         &   0.143 & -21.096 &  0$^+$ &  5$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Dysprosium $(Z= 66 )$} \\
138  &   72  &  -13.187 &   0.414 &  0$^+$ &  0$^+$ & -13.253 &   0.440 &  0$^+$ &  0$^+$ & -13.290 &   0.515 &  0$^+$ &  0$^+$ & -13.393 &   0.552 &  0$^+$ &  0$^+$ \\
139  &   73  &  -13.030 &   0.085 &  1$^+$ &  0$^+$ & -13.130 &   0.113 &  1$^+$ &  0$^+$ & -13.191 &   0.188 &  1$^+$ &  0$^+$ & -13.237 &   0.214 &  1$^+$ &  0$^+$ \\
140  &   74  &  -12.841 &  -0.240 &  0$^+$ &  0$^+$ & -12.964 &  -0.214 &  0$^+$ &  0$^+$ & -13.044 &  -0.152 &  0$^+$ &  0$^+$ & -13.072 &  -0.116 &  0$^+$ &  0$^+$ \\
141  &   75  &  -12.686 &  -0.574 &  1$^+$ &  0$^+$ & -12.848 &  -0.545 &  1$^+$ &  0$^+$ & -12.970 &  -0.484 &  1$^+$ &  0$^+$ & -12.924 &  -0.458 &  1$^+$ &  0$^+$ \\
142  &   76  &  -12.506 &  -0.890 &  0$^+$ &  0$^+$ & -12.688 &  -0.863 &  0$^+$ &  0$^+$ & -12.822 &  -0.816 &  0$^+$ &  0$^+$ & -12.768 &  -0.779 &  0$^+$ &  0$^+$ \\
143  &   77  &  -12.351 &  -1.232 &  1$^+$ &  0$^+$ & -12.580 &  -1.201 &  1$^+$ &  0$^+$ & -12.776 &  -1.155 &  1$^+$ &  0$^+$ & -12.627 &  -1.125 &  1$^+$ &  0$^+$ \\
144  &   78  &  -12.173 &  -1.536 &  0$^+$ &  0$^+$ & -12.416 &  -1.507 &  0$^+$ &  0$^+$ & -12.612 &  -1.475 &  0$^+$ &  0$^+$ & -12.474 &  -1.435 &  0$^+$ &  0$^+$ \\
145  &   79  &  -12.016 &  -1.888 &  1$^+$ &  0$^+$ & -12.318 &  -1.855 &  1$^+$ &  0$^+$ & -12.598 &  -1.823 &  1$^+$ &  0$^+$ & -12.338 &  -1.785 &  1$^+$ &  0$^+$ \\
146  &   80  &  -11.826 &  -2.178 &  0$^+$ &  0$^+$ & -12.141 &  -2.146 &  0$^+$ &  0$^+$ & -12.399 &  -2.125 &  0$^+$ &  0$^+$ & -12.178 &  -2.084 &  0$^+$ &  0$^+$ \\
147  &   81  &   -9.654 &  -2.543 &  1$^+$ &  0$^+$ &  -9.682 &  -2.506 &  1$^+$ &  0$^+$ &  -9.756 &  -2.486 &  1$^+$ &  0$^+$ &  -9.709 &  -2.438 &  1$^+$ &  0$^+$ \\
148  &   82  &   -9.577 &  -2.815 &  0$^+$ &  0$^+$ &  -9.604 &  -2.775 &  0$^+$ &  0$^+$ &  -9.652 &  -2.758 &  0$^+$ &  0$^+$ &  -9.658 &  -2.724 &  0$^+$ &  0$^+$ \\
149  &   83  &   -9.551 &  -3.144 &  9$^-$ &  0$^+$ &  -9.586 &  -3.105 &  9$^-$ &  0$^+$ &  -9.635 &  -3.109 &  9$^-$ &  0$^+$ &  -9.646 &  -3.072 &  9$^-$ &  0$^+$ \\
150  &   84  &   -7.504 &  -3.432 &  0$^+$ &  0$^+$ &  -7.245 &  -3.393 &  0$^+$ &  0$^+$ &  -7.008 &  -3.415 &  0$^+$ &  0$^+$ &  -7.254 &  -3.378 &  0$^+$ &  0$^+$ \\
151  &   85  &   -7.398 &  -3.752 &  9$^-$ &  0$^+$ &  -7.177 &  -3.714 &  9$^-$ &  0$^+$ &  -6.951 &  -3.761 &  9$^-$ &  0$^+$ &  -7.172 &  -3.717 &  9$^-$ &  0$^+$ \\
152  &   86  &   -7.331 &  -4.035 &  0$^+$ &  0$^+$ &  -7.142 &  -3.998 &  0$^+$ &  0$^+$ &  -6.911 &  -4.065 &  0$^+$ &  0$^+$ &  -7.105 &  -4.022 &  0$^+$ &  0$^+$ \\
153  &   87  &   -7.221 &  -4.346 &  9$^-$ &  0$^+$ &  -7.065 &  -4.309 &  9$^-$ &  0$^+$ &  -6.845 &  -4.406 &  9$^-$ &  0$^+$ &  -7.016 &  -4.353 &  9$^-$ &  0$^+$ \\
154  &   88  &   -7.166 &  -4.624 &  0$^+$ &  0$^+$ &  -7.035 &  -4.588 &  0$^+$ &  0$^+$ &  -6.811 &  -4.708 &  0$^+$ &  0$^+$ &  -6.961 &  -4.656 &  0$^+$ &  0$^+$ \\
155  &   89  &   -7.090 &  -4.908 &  7$^-$ &  0$^+$ &  -6.945 &  -4.890 &  9$^-$ &  0$^+$ &  -6.726 &  -5.041 &  9$^-$ &  0$^+$ &  -6.889 &  -4.960 &  7$^-$ &  0$^+$ \\
156  &   90  &   -7.001 &  -5.198 &  0$^+$ &  0$^+$ &  -6.920 &  -5.165 &  0$^+$ &  0$^+$ &  -6.700 &  -5.340 &  0$^+$ &  0$^+$ &  -6.814 &  -5.279 &  0$^+$ &  0$^+$ \\
157  &   91  &   -6.916 &  -5.483 &  7$^-$ &  0$^+$ &  -6.865 &  -5.450 &  7$^-$ &  0$^+$ &  -6.660 &  -5.644 &  7$^-$ &  0$^+$ &  -6.738 &  -5.583 &  7$^-$ &  0$^+$ \\
158  &   92  &   -6.833 &  -5.759 &  0$^+$ &  0$^+$ &  -6.794 &  -5.727 &  0$^+$ &  0$^+$ &  -6.566 &  -5.957 &  0$^+$ &  0$^+$ &  -6.660 &  -5.890 &  0$^+$ &  0$^+$ \\
159  &   93  &   -6.733 &  -6.041 &  7$^-$ &  0$^+$ &  -6.723 &  -6.011 &  7$^-$ &  0$^+$ &  -6.512 &  -6.264 &  7$^-$ &  0$^+$ &  -6.571 &  -6.194 &  7$^-$ &  0$^+$ \\
160  &   94  &   -6.658 &  -6.305 &  0$^+$ &  0$^+$ &  -6.655 &  -6.274 &  0$^+$ &  0$^+$ &  -6.406 &  -6.548 &  0$^+$ &  0$^+$ &  -6.491 &  -6.488 &  0$^+$ &  0$^+$ \\
161  &   95  &   -6.538 &  -6.584 &  7$^-$ &  0$^+$ &  -6.556 &  -6.555 &  7$^-$ &  0$^+$ &  -6.315 &  -6.853 &  7$^-$ &  0$^+$ &  -6.378 &  -6.791 &  7$^-$ &  0$^+$ \\
162  &   96  &   -6.476 &  -6.836 &  0$^+$ &  0$^+$ &  -6.497 &  -6.805 &  0$^+$ &  0$^+$ &  -6.226 &  -7.117 &  0$^+$ &  0$^+$ &  -6.303 &  -7.074 &  0$^+$ &  0$^+$ \\
163  &   97  &   -6.331 &  -7.109 &  7$^-$ &  0$^+$ &  -6.360 &  -7.081 &  7$^-$ &  0$^+$ &  -6.081 &  -7.416 &  7$^-$ &  0$^+$ &  -6.150 &  -7.373 &  7$^-$ &  0$^+$ \\
164  &   98  &   -6.286 &  -7.351 &  0$^+$ &  0$^+$ &  -6.319 &  -7.319 &  0$^+$ &  0$^+$ &  -6.021 &  -7.670 &  0$^+$ &  0$^+$ &  -6.093 &  -7.646 &  0$^+$ &  0$^+$ \\
165  &   99  &   -6.118 &  -7.614 &  7$^-$ &  0$^+$ &  -6.136 &  -7.582 &  7$^-$ &  0$^+$ &  -5.794 &  -7.959 &  7$^-$ &  0$^+$ &  -5.894 &  -7.939 &  7$^-$ &  0$^+$ \\
166  &  100  &   -6.092 &  -7.850 &  0$^+$ &  0$^+$ &  -6.126 &  -7.813 &  0$^+$ &  0$^+$ &  -5.784 &  -8.207 &  0$^+$ &  0$^+$ &  -5.869 &  -8.205 &  0$^+$ &  0$^+$ \\
167  &  101  &   -6.068 &  -8.059 &  3$^-$ &  0$^+$ &  -6.114 &  -8.015 &  3$^-$ &  0$^+$ &  -5.763 &  -8.421 &  3$^-$ &  0$^+$ &  -5.649 &  -8.492 &  7$^-$ &  0$^+$ \\
168  &  102  &   -5.903 &  -8.335 &  0$^+$ &  0$^+$ &  -5.936 &  -8.288 &  0$^+$ &  0$^+$ &  -5.550 &  -8.724 &  0$^+$ &  0$^+$ &  -5.652 &  -8.753 &  0$^+$ &  0$^+$ \\
169  &  103  &   -5.861 &  -8.546 &  3$^-$ &  0$^+$ &  -5.898 &  -8.493 &  3$^-$ &  0$^+$ &  -5.492 &  -8.944 &  3$^-$ &  0$^+$ &  -5.627 &  -8.987 &  3$^-$ &  0$^+$ \\
170  &  104  &   -5.723 &  -8.807 &  0$^+$ &  0$^+$ &  -5.767 &  -8.749 &  0$^+$ &  0$^+$ &  -5.357 &  -9.229 &  0$^+$ &  0$^+$ &  -5.458 &  -9.292 &  0$^+$ &  0$^+$ \\
171  &  105  &   -5.667 &  -9.022 &  3$^-$ &  0$^+$ &  -5.716 &  -8.958 &  3$^-$ &  0$^+$ &  -5.284 &  -9.458 &  3$^-$ &  0$^+$ &  -5.422 &  -9.528 &  3$^-$ &  0$^+$ \\
172  &  106  &   -5.554 &  -9.270 &  0$^+$ &  0$^+$ &  -5.620 &  -9.201 &  0$^+$ &  0$^+$ &  -5.197 &  -9.730 &  0$^+$ &  0$^+$ &  -5.289 &  -9.823 &  0$^+$ &  0$^+$ \\
173  &  107  &   -5.489 &  -9.489 &  3$^-$ &  0$^+$ &  -5.561 &  -9.415 &  3$^-$ &  0$^+$ &  -5.121 &  -9.972 &  3$^-$ &  0$^+$ &  -5.249 & -10.063 &  3$^-$ &  0$^+$ \\
174  &  108  &   -5.394 &  -9.726 &  0$^+$ &  0$^+$ &  -5.487 &  -9.648 &  0$^+$ &  0$^+$ &  -5.060 & -10.232 &  0$^+$ &  0$^+$ &  -5.138 & -10.348 &  0$^+$ &  0$^+$ \\
175  &  109  &   -5.322 &  -9.950 &  3$^-$ &  0$^+$ &  -5.425 &  -9.868 &  3$^-$ &  0$^+$ &  -4.985 & -10.487 &  3$^-$ &  0$^+$ &  -5.097 & -10.591 &  3$^-$ &  0$^+$ \\
176  &  110  &   -5.241 & -10.177 &  0$^+$ &  0$^+$ &  -5.364 & -10.090 &  0$^+$ &  0$^+$ &  -4.938 & -10.735 &  0$^+$ &  0$^+$ &  -5.001 & -10.867 &  0$^+$ &  0$^+$ \\
177  &  111  &   -5.162 & -10.407 &  3$^-$ &  0$^+$ &  -5.299 & -10.317 &  3$^-$ &  0$^+$ &  -4.868 & -11.005 &  3$^-$ &  0$^+$ &  -4.959 & -11.113 &  3$^-$ &  0$^+$ \\
178  &  112  &   -5.092 & -10.624 &  0$^+$ &  0$^+$ &  -5.247 & -10.531 &  0$^+$ &  0$^+$ &  -4.828 & -11.241 &  0$^+$ &  0$^+$ &  -4.872 & -11.379 &  0$^+$ &  0$^+$ \\
179  &  113  &   -5.030 & -10.845 &  1$^-$ &  0$^+$ &  -5.202 & -10.747 &  1$^-$ &  0$^+$ &  -4.795 & -11.480 &  1$^-$ &  0$^+$ &  -4.831 & -11.629 &  3$^-$ &  0$^+$ \\
180  &  114  &   -4.943 & -11.068 &  0$^+$ &  0$^+$ &  -5.133 & -10.969 &  0$^+$ &  0$^+$ &  -4.728 & -11.749 &  0$^+$ &  0$^+$ &  -4.748 & -11.885 &  0$^+$ &  0$^+$ \\
181  &  115  &   -4.874 & -11.297 &  1$^-$ &  0$^+$ &  -5.084 & -11.194 &  1$^-$ &  0$^+$ &  -4.700 & -11.999 &  1$^-$ &  0$^+$ &  -4.706 & -12.139 &  3$^-$ &  0$^+$ \\
182  &  116  &   -4.793 & -11.509 &  0$^+$ &  0$^+$ &  -5.020 & -11.405 &  0$^+$ &  0$^+$ &  -4.635 & -12.256 &  0$^+$ &  0$^+$ &  -4.626 & -12.384 &  0$^+$ &  0$^+$ \\
183  &  117  &   -4.713 & -11.749 &  1$^-$ &  0$^+$ &  -4.965 & -11.641 &  1$^-$ &  0$^+$ &  -4.613 & -12.517 &  1$^-$ &  0$^+$ &  -4.582 & -12.642 &  3$^-$ &  0$^+$ \\
184  &  118  &   -4.636 & -11.949 &  0$^+$ &  0$^+$ &  -4.904 & -11.841 &  0$^+$ &  0$^+$ &  -4.547 & -12.761 &  0$^+$ &  0$^+$ &  -4.501 & -12.877 &  0$^+$ &  0$^+$ \\
185  &  119  &   -4.544 & -12.201 &  1$^-$ &  0$^+$ &  -4.842 & -12.089 &  1$^-$ &  0$^+$ &  -4.531 & -13.032 &  1$^-$ &  0$^+$ &  -4.503 & -13.114 &  1$^-$ &  0$^+$ \\
186  &  120  &   -4.469 & -12.388 &  0$^+$ &  0$^+$ &  -4.783 & -12.275 &  0$^+$ &  0$^+$ &  -4.460 & -13.261 &  0$^+$ &  0$^+$ &  -4.370 & -13.361 &  0$^+$ &  0$^+$ \\
187  &  121  &   -4.359 & -12.656 &  1$^-$ &  0$^+$ &  -4.713 & -12.539 &  1$^-$ &  0$^+$ &  -4.452 & -13.541 &  1$^-$ &  0$^+$ &  -4.379 & -13.601 &  1$^-$ &  0$^+$ \\
188  &  122  &   -4.284 & -12.828 &  0$^+$ &  0$^+$ &  -4.655 & -12.710 &  0$^+$ &  0$^+$ &  -4.372 & -13.753 &  0$^+$ &  0$^+$ &  -4.227 & -13.835 &  0$^+$ &  0$^+$ \\
189  &  123  &   -4.146 & -13.114 &  1$^-$ &  0$^+$ &  -4.573 & -12.991 &  1$^-$ &  0$^+$ &  -4.370 & -14.042 &  1$^-$ &  0$^+$ &  -4.245 & -14.081 &  1$^-$ &  0$^+$ \\
190  &  124  &   -4.064 & -13.270 &  0$^+$ &  0$^+$ &  -4.513 & -13.146 &  0$^+$ &  0$^+$ &  -4.278 & -14.236 &  0$^+$ &  0$^+$ &  -4.062 & -14.299 &  0$^+$ &  0$^+$ \\
191  &  125  &   -2.782 & -13.478 & 13$^+$ &  0$^+$ &  -2.929 & -13.343 & 13$^+$ &  0$^+$ &  -2.365 & -14.533 &  1$^-$ &  0$^+$ &  -2.159 & -14.554 &  1$^-$ &  0$^+$ \\
192  &  126  &   -2.752 & -13.721 &  0$^+$ &  0$^+$ &  -2.917 & -13.584 &  0$^+$ &  0$^+$ &  -2.313 & -14.707 &  0$^+$ &  0$^+$ &  -2.219 & -14.747 &  0$^+$ &  0$^+$ \\
193  &  127  &   -2.728 & -13.858 &  9$^+$ &  0$^+$ &  -2.909 & -13.719 &  9$^+$ &  0$^+$ &  -2.296 & -14.866 &  9$^+$ &  0$^+$ &  -2.097 & -14.928 &  9$^+$ &  0$^+$ \\
194  &  128  &   -1.586 & -13.995 &  0$^+$ &  0$^+$ &  -1.374 & -13.857 &  0$^+$ &  0$^+$ &  -0.494 & -15.010 &  0$^+$ &  0$^+$ &  -0.332 & -15.131 &  0$^+$ &  0$^+$ \\
195  &  129  &   -1.516 & -14.135 &  9$^+$ &  0$^+$ &  -1.326 & -13.994 &  9$^+$ &  0$^+$ &  -0.448 & -15.165 &  9$^+$ &  0$^+$ &  -0.263 & -15.313 &  9$^+$ &  0$^+$ \\
196  &  130  &   -1.501 & -14.275 &  0$^+$ &  0$^+$ &  -1.344 & -14.132 &  0$^+$ &  0$^+$ &  -0.454 & -15.307 &  0$^+$ &  0$^+$ &  -0.265 & -15.516 &  0$^+$ &  0$^+$ \\
197  &  131  &   -1.437 & -14.417 &  9$^+$ &  0$^+$ &  -1.296 & -14.270 &  9$^+$ &  0$^+$ &  -0.458 & -15.362 &  1$^+$ &  0$^+$ &  -0.265 & -15.554 &  1$^+$ &  0$^+$ \\
198  &  132  &   -1.439 & -14.556 &  0$^+$ &  0$^+$ &  -1.322 & -14.408 &  0$^+$ &  0$^+$ &  -0.413 & -15.600 &  0$^+$ &  0$^+$ &  -0.211 & -15.902 &  0$^+$ &  0$^+$ \\
199  &  133  &   -1.379 & -14.698 &  9$^+$ &  0$^+$ &  -1.274 & -14.547 &  9$^+$ &  0$^+$ &  -0.413 & -15.663 &  1$^+$ &  0$^+$ &  -0.209 & -15.948 &  1$^+$ &  0$^+$ \\
200  &  134  &   -1.391 & -14.835 &  0$^+$ &  0$^+$ &  -1.307 & -14.684 &  0$^+$ &  0$^+$ &  -0.372 & -15.886 &  0$^+$ &  0$^+$ &  -0.166 & -16.289 &  0$^+$ &  0$^+$ \\
201  &  135  &   -1.333 & -14.978 &  9$^+$ &  0$^+$ &  -1.260 & -14.824 &  9$^+$ &  0$^+$ &  -0.366 & -15.960 &  1$^+$ &  0$^+$ &  -0.164 & -16.343 &  1$^+$ &  0$^+$ \\
202  &  136  &   -1.351 & -15.113 &  0$^+$ &  0$^+$ &  -1.296 & -14.959 &  0$^+$ &  0$^+$ &  -0.330 & -16.168 &  0$^+$ &  0$^+$ &  -0.127 & -16.676 &  0$^+$ &  0$^+$ \\
203  &  137  &   -1.366 & -15.168 &  1$^+$ &  0$^+$ &  -1.308 & -15.049 &  5$^+$ &  0$^+$ &  -0.317 & -16.254 &  1$^+$ &  0$^+$ &  -0.124 & -16.739 &  1$^+$ &  0$^+$ \\
204  &  138  &   -1.316 & -15.387 &  0$^+$ &  0$^+$ &  -1.288 & -15.232 &  0$^+$ &  0$^+$ &  -0.287 & -16.447 &  0$^+$ &  0$^+$ &  -0.093 & -17.061 &  0$^+$ &  0$^+$ \\
205  &  139  &   -1.328 & -15.448 &  1$^+$ &  0$^+$ &  -1.309 & -15.293 &  1$^+$ &  0$^+$ &  -0.266 & -16.546 &  1$^+$ &  0$^+$ &  -0.089 & -17.134 &  1$^+$ &  0$^+$ \\
206  &  140  &   -1.284 & -15.658 &  0$^+$ &  0$^+$ &  -1.282 & -15.503 &  0$^+$ &  0$^+$ &  -0.244 & -16.728 &  0$^+$ &  0$^+$ &  -0.060 & -17.443 &  0$^+$ &  0$^+$ \\
207  &  141  &   -1.293 & -15.725 &  1$^+$ &  0$^+$ &  -1.300 & -15.570 &  1$^+$ &  0$^+$ &  -0.216 & -16.843 &  1$^+$ &  0$^+$ &  -0.055 & -17.525 &  1$^+$ &  0$^+$ \\
208  &  142  &   -1.254 & -15.925 &  0$^+$ &  0$^+$ &  -1.275 & -15.770 &  0$^+$ &  0$^+$ &  -0.202 & -17.015 &  0$^+$ &  0$^+$ &  -0.026 & -17.820 &  0$^+$ &  0$^+$ \\
209  &  143  &   -1.259 & -15.998 &  1$^+$ &  0$^+$ &  -1.291 & -15.844 &  1$^+$ &  0$^+$ &  -0.168 & -17.147 &  1$^+$ &  0$^+$ &  -0.019 & -17.911 &  1$^+$ &  0$^+$ \\
210  &  144  &   -1.223 & -16.188 &  0$^+$ &  0$^+$ &  -1.268 & -16.034 &  0$^+$ &  0$^+$ &  -0.161 & -17.311 &  0$^+$ &  0$^+$ &   0.010 & -18.189 &  0$^+$ &  0$^+$ \\
211  &  145  &   -1.225 & -16.267 &  1$^+$ &  0$^+$ &  -1.280 & -16.114 &  1$^+$ &  0$^+$ &  -0.123 & -17.463 &  1$^+$ &  0$^+$ &         &         &         &         \\
212  &  146  &   -1.192 & -16.446 &  0$^+$ &  0$^+$ &  -1.258 & -16.293 &  0$^+$ &  0$^+$ &  -0.122 & -17.618 &  0$^+$ &  0$^+$ &         &         &         &         \\
213  &  147  &   -1.190 & -16.532 &  1$^+$ &  0$^+$ &  -1.267 & -16.379 &  1$^+$ &  0$^+$ &  -0.081 & -17.790 &  1$^+$ &  0$^+$ &         &         &         &         \\
214  &  148  &   -1.159 & -16.701 &  0$^+$ &  0$^+$ &  -1.246 & -16.548 &  0$^+$ &  0$^+$ &  -0.084 & -17.935 &  0$^+$ &  0$^+$ &         &         &         &         \\
215  &  149  &   -1.152 & -16.792 &  1$^+$ &  0$^+$ &  -1.250 & -16.640 &  1$^+$ &  0$^+$ &  -0.043 & -18.126 &  1$^+$ &  0$^+$ &         &         &         &         \\
216  &  150  &   -1.124 & -16.951 &  0$^+$ &  0$^+$ &  -1.230 & -16.797 &  0$^+$ &  0$^+$ &  -0.049 & -18.263 &  0$^+$ &  0$^+$ &         &         &         &         \\
217  &  151  &   -1.111 & -17.048 &  1$^+$ &  0$^+$ &  -1.229 & -16.895 &  1$^+$ &  0$^+$ &  -0.007 & -18.469 &  1$^+$ &  0$^+$ &         &         &         &         \\
218  &  152  &   -1.085 & -17.196 &  0$^+$ &  0$^+$ &  -1.209 & -17.041 &  0$^+$ &  0$^+$ &  -0.013 & -18.596 &  0$^+$ &  0$^+$ &         &         &         &         \\
219  &  153  &   -1.066 & -17.300 &  1$^+$ &  0$^+$ &  -1.203 & -17.145 &  1$^+$ &  0$^+$ &   0.031 & -18.814 &  1$^+$ &  0$^+$ &         &         &         &         \\
220  &  154  &   -1.042 & -17.439 &  0$^+$ &  0$^+$ &  -1.184 & -17.280 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
221  &  155  &   -1.015 & -17.549 &  1$^+$ &  0$^+$ &  -1.170 & -17.390 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
222  &  156  &   -0.994 & -17.678 &  0$^+$ &  0$^+$ &  -1.153 & -17.515 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
223  &  157  &   -0.959 & -17.794 &  1$^+$ &  0$^+$ &  -1.130 & -17.630 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
224  &  158  &   -0.940 & -17.915 &  0$^+$ &  0$^+$ &  -1.114 & -17.746 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
225  &  159  &   -0.895 & -18.038 &  1$^+$ &  0$^+$ &  -1.081 & -17.867 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
226  &  160  &   -0.879 & -18.151 &  0$^+$ &  0$^+$ &  -1.068 & -17.974 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
227  &  161  &   -0.823 & -18.281 &  1$^+$ &  0$^+$ &  -1.022 & -18.102 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
228  &  162  &   -0.810 & -18.387 &  0$^+$ &  0$^+$ &  -1.011 & -18.203 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
229  &  163  &   -0.742 & -18.525 &  1$^+$ &  0$^+$ &  -0.950 & -18.339 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
230  &  164  &   -0.733 & -18.625 &  0$^+$ &  0$^+$ &  -0.943 & -18.434 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
231  &  165  &   -0.652 & -18.772 &  1$^+$ &  0$^+$ &  -0.864 & -18.581 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
232  &  166  &   -0.646 & -18.867 &  0$^+$ &  0$^+$ &  -0.863 & -18.671 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
233  &  167  &   -0.553 & -19.024 &  1$^+$ &  0$^+$ &  -0.766 & -18.835 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
234  &  168  &   -0.551 & -19.114 &  0$^+$ &  0$^+$ &  -0.771 & -18.921 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
235  &  169  &   -0.449 & -19.280 &  1$^+$ &  0$^+$ &  -0.661 & -19.103 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
236  &  170  &   -0.450 & -19.368 &  0$^+$ &  0$^+$ &  -0.672 & -19.184 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
237  &  171  &   -0.342 & -19.537 &  1$^+$ &  0$^+$ &  -0.670 & -19.324 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
238  &  172  &   -0.343 & -19.626 &  0$^+$ &  0$^+$ &  -0.572 & -19.461 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
239  &  173  &   -0.352 & -19.636 &  3$^-$ &  0$^+$ &  -0.555 & -19.603 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
240  &  174  &   -0.234 & -19.886 &  0$^+$ &  0$^+$ &  -0.474 & -19.746 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
241  &  175  &   -0.241 & -19.898 &  3$^-$ &  0$^+$ &  -0.444 & -19.892 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
242  &  176  &   -0.121 & -20.143 &  0$^+$ &  0$^+$ &  -0.376 & -20.036 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
243  &  177  &   -0.126 & -20.159 &  3$^-$ &  0$^+$ &  -0.332 & -20.186 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
244  &  178  &   -0.004 & -20.391 &  0$^+$ &  0$^+$ &  -0.272 & -20.327 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
245  &  179  &   -0.007 & -20.412 &  3$^-$ &  0$^+$ &  -0.207 & -20.483 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
246  &  180  &    0.117 & -20.622 &  0$^+$ &  0$^+$ &  -0.152 & -20.619 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
247  &  181  &          &         &         &         &  -0.162 & -20.631 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
248  &  182  &          &         &         &         &   0.011 & -20.906 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
249  &  183  &          &         &         &         &   0.002 & -20.922 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
250  &  184  &          &         &         &         &   0.271 & -21.139 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Holmium $(Z= 67 )$} \\
140  &   73  &  -13.340 &   0.461 &  1$^+$ &  3$^-$ & -13.439 &   0.472 &  1$^+$ &  3$^-$ & -13.497 &   0.567 &  1$^+$ &  3$^-$ & -13.558 &   0.571 &  1$^+$ &  3$^-$ \\
141  &   74  &  -13.144 &   0.127 &  0$^+$ &  3$^-$ & -13.264 &   0.136 &  0$^+$ &  3$^-$ & -13.342 &   0.208 &  0$^+$ &  3$^-$ & -13.387 &   0.236 &  0$^+$ &  3$^-$ \\
142  &   75  &  -12.990 &  -0.209 &  1$^+$ &  3$^-$ & -13.150 &  -0.196 &  1$^+$ &  3$^-$ & -13.268 &  -0.127 &  1$^+$ &  3$^-$ & -13.240 &  -0.106 &  1$^+$ &  3$^-$ \\
143  &   76  &  -12.804 &  -0.533 &  0$^+$ &  3$^-$ & -12.982 &  -0.523 &  0$^+$ &  3$^-$ & -13.114 &  -0.477 &  0$^+$ &  3$^-$ & -13.078 &  -0.431 &  0$^+$ &  3$^-$ \\
144  &   77  &  -12.651 &  -0.879 &  1$^+$ &  3$^-$ & -12.876 &  -0.864 &  1$^+$ &  3$^-$ & -13.068 &  -0.820 &  1$^+$ &  3$^-$ & -12.939 &  -0.778 &  1$^+$ &  3$^-$ \\
145  &   78  &  -12.466 &  -1.190 &  0$^+$ &  3$^-$ & -12.751 &  -1.173 &  0$^+$ & 11$^+$ & -12.956 &  -1.142 &  0$^+$ & 11$^+$ & -12.813 &  -1.093 &  0$^+$ & 11$^+$ \\
146  &   79  &  -12.362 &  -1.550 &  1$^+$ & 11$^+$ & -12.662 &  -1.514 &  1$^+$ & 11$^+$ & -12.949 &  -1.480 &  1$^+$ & 11$^+$ & -12.682 &  -1.436 &  1$^+$ & 11$^+$ \\
147  &   80  &  -12.159 &  -1.840 &  0$^+$ & 11$^+$ & -12.469 &  -1.806 &  0$^+$ & 11$^+$ & -12.728 &  -1.785 &  0$^+$ & 11$^+$ & -12.512 &  -1.734 &  0$^+$ & 11$^+$ \\
148  &   81  &   -9.986 &  -2.198 &  1$^+$ & 11$^+$ & -10.005 &  -2.160 &  1$^+$ & 11$^+$ & -10.091 &  -2.138 &  1$^+$ & 11$^+$ & -10.052 &  -2.082 &  1$^+$ & 11$^+$ \\
149  &   82  &   -9.895 &  -2.470 &  0$^+$ & 11$^+$ &  -9.922 &  -2.429 &  0$^+$ & 11$^+$ &  -9.978 &  -2.408 &  0$^+$ & 11$^+$ &  -9.985 &  -2.366 &  0$^+$ & 11$^+$ \\
150  &   83  &   -9.867 &  -2.797 &  9$^-$ & 11$^+$ &  -9.897 &  -2.756 &  9$^-$ & 11$^+$ &  -9.957 &  -2.755 &  9$^-$ & 11$^+$ &  -9.969 &  -2.711 &  9$^-$ & 11$^+$ \\
151  &   84  &   -7.810 &  -3.089 &  0$^+$ & 11$^+$ &  -7.552 &  -3.049 &  0$^+$ & 11$^+$ &  -7.339 &  -3.067 &  0$^+$ & 11$^+$ &  -7.581 &  -3.019 &  0$^+$ & 11$^+$ \\
152  &   85  &   -7.698 &  -3.408 &  9$^-$ & 11$^+$ &  -7.479 &  -3.369 &  9$^-$ & 11$^+$ &  -7.281 &  -3.410 &  9$^-$ & 11$^+$ &  -7.493 &  -3.356 &  9$^-$ & 11$^+$ \\
153  &   86  &   -7.630 &  -3.694 &  0$^+$ & 11$^+$ &  -7.442 &  -3.656 &  0$^+$ & 11$^+$ &  -7.240 &  -3.718 &  0$^+$ & 11$^+$ &  -7.427 &  -3.662 &  0$^+$ & 11$^+$ \\
154  &   87  &   -7.513 &  -4.004 &  9$^-$ & 11$^+$ &  -7.359 &  -3.967 &  9$^-$ & 11$^+$ &  -7.172 &  -4.058 &  9$^-$ & 11$^+$ &  -7.333 &  -3.990 &  9$^-$ & 11$^+$ \\
155  &   88  &   -7.457 &  -4.285 &  0$^+$ & 11$^+$ &  -7.327 &  -4.249 &  0$^+$ & 11$^+$ &  -7.137 &  -4.362 &  0$^+$ & 11$^+$ &  -7.278 &  -4.294 &  0$^+$ & 11$^+$ \\
156  &   89  &   -7.331 &  -4.586 &  9$^-$ & 11$^+$ &  -7.229 &  -4.551 &  9$^-$ & 11$^+$ &  -7.046 &  -4.695 &  9$^-$ & 11$^+$ &  -7.170 &  -4.613 &  9$^-$ & 11$^+$ \\
157  &   90  &   -7.284 &  -4.862 &  0$^+$ & 11$^+$ &  -7.204 &  -4.828 &  0$^+$ & 11$^+$ &  -7.019 &  -4.997 &  0$^+$ & 11$^+$ &  -7.125 &  -4.914 &  0$^+$ & 11$^+$ \\
158  &   91  &   -7.201 &  -5.147 &  7$^-$ & 11$^+$ &  -7.151 &  -5.113 &  7$^-$ & 11$^+$ &  -6.883 &  -5.314 &  9$^-$ & 11$^+$ &  -7.051 &  -5.217 &  7$^-$ & 11$^+$ \\
159  &   92  &   -7.108 &  -5.424 &  0$^+$ & 11$^+$ &  -7.069 &  -5.392 &  0$^+$ & 11$^+$ &  -6.870 &  -5.613 &  0$^+$ & 11$^+$ &  -6.964 &  -5.523 &  0$^+$ & 11$^+$ \\
160  &   93  &   -7.009 &  -5.707 &  7$^-$ & 11$^+$ &  -6.998 &  -5.676 &  7$^-$ & 11$^+$ &  -6.817 &  -5.917 &  7$^-$ & 11$^+$ &  -6.876 &  -5.825 &  7$^-$ & 11$^+$ \\
161  &   94  &   -6.925 &  -5.972 &  0$^+$ & 11$^+$ &  -6.920 &  -5.940 &  0$^+$ & 11$^+$ &  -6.690 &  -6.201 &  0$^+$ & 11$^+$ &  -6.788 &  -6.118 &  0$^+$ & 11$^+$ \\
162  &   95  &   -6.805 &  -6.252 &  7$^-$ & 11$^+$ &  -6.821 &  -6.222 &  7$^-$ & 11$^+$ &  -6.596 &  -6.501 &  7$^-$ & 11$^+$ &  -6.674 &  -6.419 &  7$^-$ & 11$^+$ \\
163  &   96  &   -6.735 &  -6.506 &  0$^+$ & 11$^+$ &  -6.753 &  -6.473 &  0$^+$ & 11$^+$ &  -6.498 &  -6.766 &  0$^+$ & 11$^+$ &  -6.593 &  -6.701 &  0$^+$ & 11$^+$ \\
164  &   97  &   -6.588 &  -6.779 &  7$^-$ & 11$^+$ &  -6.613 &  -6.749 &  7$^-$ & 11$^+$ &  -6.350 &  -7.060 &  7$^-$ & 11$^+$ &  -6.438 &  -6.998 &  7$^-$ & 11$^+$ \\
165  &   98  &   -6.537 &  -7.023 &  0$^+$ & 11$^+$ &  -6.566 &  -6.990 &  0$^+$ & 11$^+$ &  -6.287 &  -7.317 &  0$^+$ & 11$^+$ &  -6.376 &  -7.271 &  0$^+$ & 11$^+$ \\
166  &   99  &   -6.365 &  -7.287 &  7$^-$ & 11$^+$ &  -6.378 &  -7.254 &  7$^-$ & 11$^+$ &  -6.055 &  -7.603 &  7$^-$ & 11$^+$ &  -6.175 &  -7.562 &  7$^-$ & 11$^+$ \\
167  &  100  &   -6.344 &  -7.503 &  0$^+$ &  3$^-$ &  -6.364 &  -7.488 &  0$^+$ & 11$^+$ &  -6.043 &  -7.855 &  0$^+$ & 11$^+$ &  -6.147 &  -7.829 &  0$^+$ & 11$^+$ \\
168  &  101  &   -6.322 &  -7.709 &  3$^-$ &  3$^-$ &  -6.354 &  -7.689 &  3$^-$ & 11$^+$ &  -6.025 &  -8.067 &  3$^-$ & 11$^+$ &  -5.925 &  -8.114 &  7$^-$ & 11$^+$ \\
169  &  102  &   -6.145 &  -7.988 &  0$^+$ &  3$^-$ &  -6.168 &  -7.968 &  0$^+$ & 11$^+$ &  -5.804 &  -8.376 &  0$^+$ & 11$^+$ &  -5.925 &  -8.376 &  0$^+$ & 11$^+$ \\
170  &  103  &   -6.105 &  -8.197 &  3$^-$ &  3$^-$ &  -6.137 &  -8.152 &  3$^-$ &  3$^-$ &  -5.751 &  -8.593 &  3$^-$ & 11$^+$ &  -5.903 &  -8.610 &  3$^-$ & 11$^+$ \\
171  &  104  &   -5.958 &  -8.461 &  0$^+$ &  3$^-$ &  -5.995 &  -8.433 &  0$^+$ & 11$^+$ &  -5.609 &  -8.887 &  0$^+$ & 11$^+$ &  -5.728 &  -8.915 &  0$^+$ & 11$^+$ \\
172  &  105  &   -5.904 &  -8.674 &  3$^-$ &  3$^-$ &  -5.946 &  -8.618 &  3$^-$ &  3$^-$ &  -5.544 &  -9.112 &  3$^-$ & 11$^+$ &  -5.695 &  -9.150 &  3$^-$ & 11$^+$ \\
173  &  106  &   -5.784 &  -8.926 &  0$^+$ &  3$^-$ &  -5.845 &  -8.889 &  0$^+$ & 11$^+$ &  -5.450 &  -9.392 &  0$^+$ & 11$^+$ &  -5.556 &  -9.445 &  0$^+$ & 11$^+$ \\
174  &  107  &   -5.720 &  -9.143 &  3$^-$ &  3$^-$ &  -5.791 &  -9.102 &  3$^-$ & 11$^+$ &  -5.383 &  -9.630 &  3$^-$ & 11$^+$ &  -5.519 &  -9.683 &  3$^-$ & 11$^+$ \\
175  &  108  &   -5.619 &  -9.384 &  0$^+$ &  3$^-$ &  -5.711 &  -9.338 &  0$^+$ & 11$^+$ &  -5.315 &  -9.897 &  0$^+$ & 11$^+$ &  -5.403 &  -9.969 &  0$^+$ & 11$^+$ \\
176  &  109  &   -5.549 &  -9.606 &  3$^-$ &  3$^-$ &  -5.654 &  -9.557 &  3$^-$ & 11$^+$ &  -5.249 & -10.148 &  3$^-$ & 11$^+$ &  -5.364 & -10.210 &  3$^-$ & 11$^+$ \\
177  &  110  &   -5.463 &  -9.838 &  0$^+$ &  3$^-$ &  -5.588 &  -9.784 &  0$^+$ & 11$^+$ &  -5.195 & -10.402 &  0$^+$ & 11$^+$ &  -5.262 & -10.486 &  0$^+$ & 11$^+$ \\
178  &  111  &   -5.386 & -10.066 &  3$^-$ &  3$^-$ &  -5.527 & -10.009 &  3$^-$ & 11$^+$ &  -5.133 & -10.666 &  3$^-$ & 11$^+$ &  -5.224 & -10.730 &  3$^-$ & 11$^+$ \\
179  &  112  &   -5.318 & -10.315 &  0$^+$ & 11$^+$ &  -5.470 & -10.225 &  0$^+$ & 11$^+$ &  -5.086 & -10.908 &  0$^+$ & 11$^+$ &  -5.131 & -10.997 &  0$^+$ & 11$^+$ \\
180  &  113  &   -5.260 & -10.535 &  1$^-$ & 11$^+$ &  -5.429 & -10.441 &  1$^-$ & 11$^+$ &  -5.060 & -11.142 &  1$^-$ & 11$^+$ &  -5.092 & -11.245 &  3$^-$ & 11$^+$ \\
181  &  114  &   -5.169 & -10.759 &  0$^+$ & 11$^+$ &  -5.356 & -10.663 &  0$^+$ & 11$^+$ &  -4.987 & -11.413 &  0$^+$ & 11$^+$ &  -5.003 & -11.501 &  0$^+$ & 11$^+$ \\
182  &  115  &   -5.104 & -10.986 &  1$^-$ & 11$^+$ &  -5.312 & -10.886 &  1$^-$ & 11$^+$ &  -4.965 & -11.656 &  1$^-$ & 11$^+$ &  -4.964 & -11.752 &  3$^-$ & 11$^+$ \\
183  &  116  &   -5.017 & -11.200 &  0$^+$ & 11$^+$ &  -5.242 & -11.099 &  0$^+$ & 11$^+$ &  -4.893 & -11.916 &  0$^+$ & 11$^+$ &  -4.877 & -11.998 &  0$^+$ & 11$^+$ \\
184  &  117  &   -4.945 & -11.436 &  1$^-$ & 11$^+$ &  -5.194 & -11.330 &  1$^-$ & 11$^+$ &  -4.877 & -12.169 &  1$^-$ & 11$^+$ &  -4.836 & -12.252 &  3$^-$ & 11$^+$ \\
185  &  118  &   -4.861 & -11.639 &  0$^+$ & 11$^+$ &  -5.127 & -11.532 &  0$^+$ & 11$^+$ &  -4.803 & -12.416 &  0$^+$ & 11$^+$ &  -4.748 & -12.488 &  0$^+$ & 11$^+$ \\
186  &  119  &   -4.777 & -11.885 &  1$^-$ & 11$^+$ &  -5.073 & -11.774 &  1$^-$ & 11$^+$ &  -4.793 & -12.676 &  1$^-$ & 11$^+$ &  -4.751 & -12.723 &  1$^-$ & 11$^+$ \\
187  &  120  &   -4.694 & -12.075 &  0$^+$ & 11$^+$ &  -5.006 & -11.964 &  0$^+$ & 11$^+$ &  -4.712 & -12.908 &  0$^+$ & 11$^+$ &  -4.612 & -12.969 &  0$^+$ & 11$^+$ \\
188  &  121  &   -4.594 & -12.336 &  1$^-$ & 11$^+$ &  -4.945 & -12.220 &  1$^-$ & 11$^+$ &  -4.709 & -13.177 &  1$^-$ & 11$^+$ &  -4.623 & -13.207 &  1$^-$ & 11$^+$ \\
189  &  122  &   -4.510 & -12.512 &  0$^+$ & 11$^+$ &  -4.878 & -12.395 &  0$^+$ & 11$^+$ &  -4.619 & -13.393 &  0$^+$ & 11$^+$ &  -4.463 & -13.441 &  0$^+$ & 11$^+$ \\
190  &  123  &   -4.384 & -12.789 &  1$^-$ & 11$^+$ &  -4.807 & -12.666 &  1$^-$ & 11$^+$ &  -4.621 & -13.669 &  1$^-$ & 11$^+$ &  -4.485 & -13.683 &  1$^-$ & 11$^+$ \\
191  &  124  &   -4.293 & -12.949 &  0$^+$ & 11$^+$ &  -4.737 & -12.825 &  0$^+$ & 11$^+$ &  -4.518 & -13.866 &  0$^+$ & 11$^+$ &  -4.290 & -13.901 &  0$^+$ & 11$^+$ \\
192  &  125  &   -2.920 & -13.249 &  1$^-$ & 11$^+$ &  -3.034 & -13.114 &  1$^-$ & 11$^+$ &  -2.567 & -14.151 &  1$^-$ & 11$^+$ &  -2.369 & -14.151 &  1$^-$ & 11$^+$ \\
193  &  126  &   -2.960 & -13.393 &  0$^+$ & 11$^+$ &  -3.070 & -13.255 &  0$^+$ & 11$^+$ &  -2.509 & -14.328 &  0$^+$ & 11$^+$ &  -2.390 & -14.345 &  0$^+$ & 11$^+$ \\
194  &  127  &   -2.973 & -13.534 &  9$^+$ & 11$^+$ &  -3.019 & -13.395 &  9$^+$ & 11$^+$ &  -2.487 & -14.490 &  9$^+$ & 11$^+$ &  -2.312 & -14.530 &  9$^+$ & 11$^+$ \\
195  &  128  &   -1.719 & -13.679 &  0$^+$ & 11$^+$ &  -1.503 & -13.539 &  0$^+$ & 11$^+$ &  -0.639 & -14.643 &  0$^+$ & 11$^+$ &  -0.521 & -14.740 &  0$^+$ & 11$^+$ \\
196  &  129  &   -1.651 & -13.823 &  9$^+$ & 11$^+$ &  -1.456 & -13.680 &  9$^+$ & 11$^+$ &  -0.591 & -14.803 &  9$^+$ & 11$^+$ &  -0.454 & -14.927 &  9$^+$ & 11$^+$ \\
197  &  130  &   -1.635 & -13.969 &  0$^+$ & 11$^+$ &  -1.475 & -13.825 &  0$^+$ & 11$^+$ &  -0.596 & -14.955 &  0$^+$ & 11$^+$ &  -0.456 & -15.136 &  0$^+$ & 11$^+$ \\
198  &  131  &   -1.574 & -14.116 &  9$^+$ & 11$^+$ &  -1.428 & -13.968 &  9$^+$ & 11$^+$ &  -0.541 & -15.110 &  9$^+$ & 11$^+$ &  -0.393 & -15.327 &  9$^+$ & 11$^+$ \\
199  &  132  &   -1.574 & -14.260 &  0$^+$ & 11$^+$ &  -1.454 & -14.112 &  0$^+$ & 11$^+$ &  -0.553 & -15.261 &  0$^+$ & 11$^+$ &  -0.404 & -15.534 &  0$^+$ & 11$^+$ \\
200  &  133  &   -1.516 & -14.408 &  9$^+$ & 11$^+$ &  -1.408 & -14.257 &  9$^+$ & 11$^+$ &  -0.558 & -15.323 &  1$^+$ & 11$^+$ &  -0.406 & -15.578 &  1$^+$ & 11$^+$ \\
201  &  134  &   -1.526 & -14.549 &  0$^+$ & 11$^+$ &  -1.440 & -14.398 &  0$^+$ & 11$^+$ &  -0.510 & -15.563 &  0$^+$ & 11$^+$ &  -0.360 & -15.932 &  0$^+$ & 11$^+$ \\
202  &  135  &   -1.483 & -14.671 &  9$^+$ &  3$^-$ &  -1.409 & -14.523 &  9$^+$ &  3$^-$ &  -0.509 & -15.634 &  1$^+$ & 11$^+$ &  -0.361 & -15.982 &  1$^+$ & 11$^+$ \\
203  &  136  &   -1.499 & -14.807 &  0$^+$ &  3$^-$ &  -1.445 & -14.659 &  0$^+$ &  3$^-$ &  -0.467 & -15.861 &  0$^+$ & 11$^+$ &  -0.322 & -16.330 &  0$^+$ & 11$^+$ \\
204  &  137  &   -1.441 & -14.950 &  9$^+$ &  3$^-$ &  -1.396 & -14.801 &  9$^+$ &  3$^-$ &  -0.460 & -15.943 &  1$^+$ & 11$^+$ &  -0.323 & -16.386 &  1$^+$ & 11$^+$ \\
205  &  138  &   -1.461 & -15.084 &  0$^+$ &  3$^-$ &  -1.434 & -14.935 &  0$^+$ &  3$^-$ &  -0.425 & -16.158 &  0$^+$ & 11$^+$ &  -0.286 & -16.725 &  0$^+$ & 11$^+$ \\
206  &  139  &   -1.477 & -15.142 &  1$^+$ &  3$^-$ &  -1.444 & -15.031 &  5$^+$ &  3$^-$ &  -0.412 & -16.252 &  1$^+$ & 11$^+$ &  -0.287 & -16.788 &  1$^+$ & 11$^+$ \\
207  &  140  &   -1.426 & -15.357 &  0$^+$ &  3$^-$ &  -1.424 & -15.208 &  0$^+$ &  3$^-$ &  -0.385 & -16.456 &  0$^+$ & 11$^+$ &  -0.252 & -17.115 &  0$^+$ & 11$^+$ \\
208  &  141  &   -1.439 & -15.421 &  1$^+$ &  3$^-$ &  -1.430 & -15.310 &  5$^+$ &  3$^-$ &  -0.366 & -16.565 &  1$^+$ & 11$^+$ &  -0.250 & -17.186 &  1$^+$ & 11$^+$ \\
209  &  142  &   -1.393 & -15.625 &  0$^+$ &  3$^-$ &  -1.414 & -15.477 &  0$^+$ &  3$^-$ &  -0.348 & -16.760 &  0$^+$ & 11$^+$ &  -0.215 & -17.499 &  0$^+$ & 11$^+$ \\
210  &  143  &   -1.402 & -15.695 &  1$^+$ &  3$^-$ &  -1.433 & -15.548 &  1$^+$ &  3$^-$ &  -0.323 & -16.885 &  1$^+$ & 11$^+$ &  -0.212 & -17.578 &  1$^+$ & 11$^+$ \\
211  &  144  &   -1.360 & -15.890 &  0$^+$ &  3$^-$ &  -1.404 & -15.743 &  0$^+$ &  3$^-$ &  -0.312 & -17.071 &  0$^+$ & 11$^+$ &  -0.174 & -17.875 &  0$^+$ & 11$^+$ \\
212  &  145  &   -1.365 & -15.966 &  1$^+$ &  3$^-$ &  -1.419 & -15.819 &  1$^+$ &  3$^-$ &  -0.284 & -17.214 &  1$^+$ & 11$^+$ &  -0.169 & -17.962 &  1$^+$ & 11$^+$ \\
213  &  146  &   -1.325 & -16.150 &  0$^+$ &  3$^-$ &  -1.391 & -16.003 &  0$^+$ &  3$^-$ &  -0.278 & -17.390 &  0$^+$ & 11$^+$ &  -0.129 & -18.240 &  0$^+$ & 11$^+$ \\
214  &  147  &   -1.326 & -16.231 &  1$^+$ &  3$^-$ &  -1.403 & -16.085 &  1$^+$ &  3$^-$ &  -0.248 & -17.551 &  1$^+$ & 11$^+$ &  -0.120 & -18.336 &  1$^+$ & 11$^+$ \\
215  &  148  &   -1.290 & -16.405 &  0$^+$ &  3$^-$ &  -1.376 & -16.258 &  0$^+$ &  3$^-$ &  -0.246 & -17.716 &  0$^+$ & 11$^+$ &  -0.080 & -18.595 &  0$^+$ & 11$^+$ \\
216  &  149  &   -1.286 & -16.492 &  1$^+$ &  3$^-$ &  -1.383 & -16.346 &  1$^+$ &  3$^-$ &  -0.214 & -17.893 &  1$^+$ & 11$^+$ &  -0.066 & -18.699 &  1$^+$ & 11$^+$ \\
217  &  150  &   -1.252 & -16.655 &  0$^+$ &  3$^-$ &  -1.357 & -16.508 &  0$^+$ &  3$^-$ &  -0.214 & -18.047 &  0$^+$ & 11$^+$ &  -0.027 & -18.938 &  0$^+$ & 11$^+$ \\
218  &  151  &   -1.242 & -16.749 &  1$^+$ &  3$^-$ &  -1.359 & -16.601 &  1$^+$ &  3$^-$ &  -0.179 & -18.238 &  1$^+$ & 11$^+$ &  -0.007 & -19.051 &  1$^+$ & 11$^+$ \\
219  &  152  &   -1.210 & -16.902 &  0$^+$ &  3$^-$ &  -1.333 & -16.752 &  0$^+$ &  3$^-$ &  -0.180 & -18.380 &  0$^+$ & 11$^+$ &   0.029 & -19.271 &  0$^+$ & 11$^+$ \\
220  &  153  &   -1.194 & -17.002 &  1$^+$ &  3$^-$ &  -1.330 & -16.851 &  1$^+$ &  3$^-$ &  -0.142 & -18.582 &  1$^+$ & 11$^+$ &         &         &         &         \\
221  &  154  &   -1.165 & -17.144 &  0$^+$ &  3$^-$ &  -1.305 & -16.990 &  0$^+$ &  3$^-$ &  -0.143 & -18.711 &  0$^+$ & 11$^+$ &         &         &         &         \\
222  &  155  &   -1.142 & -17.250 &  1$^+$ &  3$^-$ &  -1.295 & -17.095 &  1$^+$ &  3$^-$ &  -0.099 & -18.922 &  1$^+$ & 11$^+$ &         &         &         &         \\
223  &  156  &   -1.115 & -17.384 &  0$^+$ &  3$^-$ &  -1.271 & -17.224 &  0$^+$ &  3$^-$ &  -0.100 & -19.040 &  0$^+$ & 11$^+$ &         &         &         &         \\
224  &  157  &   -1.084 & -17.496 &  1$^+$ &  3$^-$ &  -1.252 & -17.334 &  1$^+$ &  3$^-$ &  -0.047 & -19.255 &  1$^+$ & 11$^+$ &         &         &         &         \\
225  &  158  &   -1.060 & -17.621 &  0$^+$ &  3$^-$ &  -1.231 & -17.455 &  0$^+$ &  3$^-$ &  -0.047 & -19.362 &  0$^+$ & 11$^+$ &         &         &         &         \\
226  &  159  &   -1.019 & -17.741 &  1$^+$ &  3$^-$ &  -1.202 & -17.571 &  1$^+$ &  3$^-$ &   0.016 & -19.579 &  1$^+$ & 11$^+$ &         &         &         &         \\
227  &  160  &   -0.998 & -17.858 &  0$^+$ &  3$^-$ &  -1.183 & -17.683 &  0$^+$ &  3$^-$ &   0.016 & -19.677 &  0$^+$ & 11$^+$ &         &         &         &         \\
228  &  161  &   -0.946 & -17.985 &  1$^+$ &  3$^-$ &  -1.142 & -17.806 &  1$^+$ &  3$^-$ &   0.096 & -19.895 &  1$^+$ & 11$^+$ &         &         &         &         \\
229  &  162  &   -0.929 & -18.095 &  0$^+$ &  3$^-$ &  -1.127 & -17.912 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
230  &  163  &   -0.866 & -18.231 &  1$^+$ &  3$^-$ &  -1.071 & -18.044 &  1$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
231  &  164  &   -0.853 & -18.335 &  0$^+$ &  3$^-$ &  -1.060 & -18.144 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
232  &  165  &   -0.776 & -18.481 &  1$^+$ &  3$^-$ &  -0.988 & -18.288 &  1$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
233  &  166  &   -0.768 & -18.579 &  0$^+$ &  3$^-$ &  -0.983 & -18.383 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
234  &  167  &   -0.679 & -18.736 &  1$^+$ &  3$^-$ &  -0.894 & -18.545 &  1$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
235  &  168  &   -0.674 & -18.829 &  0$^+$ &  3$^-$ &  -0.896 & -18.635 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
236  &  169  &   -0.575 & -18.997 &  1$^+$ &  3$^-$ &  -0.794 & -18.816 &  1$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
237  &  170  &   -0.575 & -19.086 &  0$^+$ &  3$^-$ &  -0.802 & -18.900 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
238  &  171  &   -0.468 & -19.262 &  1$^+$ &  3$^-$ &  -0.801 & -19.040 & 15$^-$ &  3$^-$ &         &         &         &         &         &         &         &         \\
239  &  172  &   -0.469 & -19.349 &  0$^+$ &  3$^-$ &  -0.706 & -19.179 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
240  &  173  &   -0.441 & -19.491 & 15$^-$ &  3$^-$ &  -0.690 & -19.321 & 15$^-$ &  3$^-$ &         &         &         &         &         &         &         &         \\
241  &  174  &   -0.359 & -19.615 &  0$^+$ &  3$^-$ &  -0.610 & -19.468 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
242  &  175  &   -0.315 & -19.758 & 15$^-$ &  3$^-$ &  -0.581 & -19.614 & 15$^-$ &  3$^-$ &         &         &         &         &         &         &         &         \\
243  &  176  &   -0.244 & -19.881 &  0$^+$ &  3$^-$ &  -0.513 & -19.763 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
244  &  177  &   -0.251 & -19.894 &  3$^-$ &  3$^-$ &  -0.470 & -19.914 & 15$^-$ &  3$^-$ &         &         &         &         &         &         &         &         \\
245  &  178  &   -0.121 & -20.140 &  0$^+$ &  3$^-$ &  -0.409 & -20.061 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
246  &  179  &   -0.127 & -20.157 &  3$^-$ &  3$^-$ &  -0.346 & -20.217 & 15$^-$ &  3$^-$ &         &         &         &         &         &         &         &         \\
247  &  180  &    0.010 & -20.384 &  0$^+$ &  3$^-$ &  -0.288 & -20.361 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
248  &  181  &    0.008 & -20.407 &  3$^-$ &  3$^-$ &  -0.203 & -20.553 & 15$^-$ & 11$^+$ &         &         &         &         &         &         &         &         \\
249  &  182  &    0.147 & -20.599 &  0$^+$ &  3$^-$ &  -0.141 & -20.687 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
250  &  183  &          &         &         &         &  -0.152 & -20.700 &  3$^-$ & 11$^+$ &         &         &         &         &         &         &         &         \\
251  &  184  &          &         &         &         &   0.195 & -20.951 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
252  &  185  &          &         &         &         &   0.200 & -20.972 &  3$^-$ & 11$^+$ &         &         &         &         &         &         &         &         \\
253  &  186  &          &         &         &         &   0.430 & -21.020 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Erbium $(Z= 68 )$} \\
142  &   74  &  -13.493 &   0.563 &  0$^+$ &  0$^+$ & -13.616 &   0.586 &  0$^+$ &  0$^+$ & -13.714 &   0.639 &  0$^+$ &  0$^+$ & -13.736 &   0.708 &  0$^+$ &  0$^+$ \\
143  &   75  &  -13.346 &   0.230 &  1$^+$ &  0$^+$ & -13.507 &   0.258 &  1$^+$ &  0$^+$ & -13.646 &   0.313 &  1$^+$ &  0$^+$ & -13.593 &   0.368 &  1$^+$ &  0$^+$ \\
144  &   76  &  -13.156 &  -0.088 &  0$^+$ &  0$^+$ & -13.336 &  -0.064 &  0$^+$ &  0$^+$ & -13.489 &  -0.033 &  0$^+$ &  0$^+$ & -13.426 &   0.049 &  0$^+$ &  0$^+$ \\
145  &   77  &  -13.011 &  -0.431 &  1$^+$ &  0$^+$ & -13.238 &  -0.401 &  1$^+$ &  0$^+$ & -13.450 &  -0.365 &  1$^+$ &  0$^+$ & -13.291 &  -0.297 &  1$^+$ &  0$^+$ \\
146  &   78  &  -12.819 &  -0.737 &  0$^+$ &  0$^+$ & -13.060 &  -0.711 &  0$^+$ &  0$^+$ & -13.271 &  -0.698 &  0$^+$ &  0$^+$ & -13.125 &  -0.604 &  0$^+$ &  0$^+$ \\
147  &   79  &  -12.675 &  -1.093 &  1$^+$ &  0$^+$ & -12.974 &  -1.059 &  1$^+$ &  0$^+$ & -13.268 &  -1.040 &  1$^+$ &  0$^+$ & -12.996 &  -0.957 &  1$^+$ &  0$^+$ \\
148  &   80  &  -12.467 &  -1.381 &  0$^+$ &  0$^+$ & -12.777 &  -1.351 &  0$^+$ &  0$^+$ & -13.039 &  -1.348 &  0$^+$ &  0$^+$ & -12.821 &  -1.250 &  0$^+$ &  0$^+$ \\
149  &   81  &  -10.292 &  -1.753 &  1$^+$ &  0$^+$ & -10.318 &  -1.716 &  1$^+$ &  0$^+$ & -10.414 &  -1.709 &  1$^+$ &  0$^+$ & -10.362 &  -1.611 &  1$^+$ &  0$^+$ \\
150  &   82  &  -10.210 &  -2.019 &  0$^+$ &  0$^+$ & -10.230 &  -1.980 &  0$^+$ &  0$^+$ & -10.292 &  -1.971 &  0$^+$ &  0$^+$ & -10.301 &  -1.886 &  0$^+$ &  0$^+$ \\
151  &   83  &  -10.172 &  -2.352 &  9$^-$ &  0$^+$ & -10.201 &  -2.312 &  9$^-$ &  0$^+$ & -10.272 &  -2.324 &  9$^-$ &  0$^+$ & -10.283 &  -2.236 &  9$^-$ &  0$^+$ \\
152  &   84  &   -8.116 &  -2.639 &  0$^+$ &  0$^+$ &  -7.858 &  -2.601 &  0$^+$ &  0$^+$ &  -7.665 &  -2.634 &  0$^+$ &  0$^+$ &  -7.904 &  -2.540 &  0$^+$ &  0$^+$ \\
153  &   85  &   -8.000 &  -2.964 &  9$^-$ &  0$^+$ &  -7.782 &  -2.926 &  9$^-$ &  0$^+$ &  -7.604 &  -2.984 &  9$^-$ &  0$^+$ &  -7.812 &  -2.881 &  9$^-$ &  0$^+$ \\
154  &   86  &   -7.929 &  -3.245 &  0$^+$ &  0$^+$ &  -7.742 &  -3.210 &  0$^+$ &  0$^+$ &  -7.561 &  -3.292 &  0$^+$ &  0$^+$ &  -7.744 &  -3.184 &  0$^+$ &  0$^+$ \\
155  &   87  &   -7.808 &  -3.560 &  9$^-$ &  0$^+$ &  -7.655 &  -3.526 &  9$^-$ &  0$^+$ &  -7.491 &  -3.638 &  9$^-$ &  0$^+$ &  -7.646 &  -3.516 &  9$^-$ &  0$^+$ \\
156  &   88  &   -7.749 &  -3.837 &  0$^+$ &  0$^+$ &  -7.621 &  -3.805 &  0$^+$ &  0$^+$ &  -7.454 &  -3.943 &  0$^+$ &  0$^+$ &  -7.589 &  -3.818 &  0$^+$ &  0$^+$ \\
157  &   89  &   -7.619 &  -4.141 &  9$^-$ &  0$^+$ &  -7.519 &  -4.110 &  9$^-$ &  0$^+$ &  -7.359 &  -4.284 &  9$^-$ &  0$^+$ &  -7.478 &  -4.139 &  9$^-$ &  0$^+$ \\
158  &   90  &   -7.570 &  -4.415 &  0$^+$ &  0$^+$ &  -7.491 &  -4.385 &  0$^+$ &  0$^+$ &  -7.330 &  -4.585 &  0$^+$ &  0$^+$ &  -7.431 &  -4.439 &  0$^+$ &  0$^+$ \\
159  &   91  &   -7.485 &  -4.697 &  7$^-$ &  0$^+$ &  -7.436 &  -4.667 &  7$^-$ &  0$^+$ &  -7.184 &  -4.907 &  9$^-$ &  0$^+$ &  -7.356 &  -4.741 &  7$^-$ &  0$^+$ \\
160  &   92  &   -7.387 &  -4.978 &  0$^+$ &  0$^+$ &  -7.349 &  -4.949 &  0$^+$ &  0$^+$ &  -7.171 &  -5.206 &  0$^+$ &  0$^+$ &  -7.264 &  -5.049 &  0$^+$ &  0$^+$ \\
161  &   93  &   -7.286 &  -5.259 &  7$^-$ &  0$^+$ &  -7.277 &  -5.231 &  7$^-$ &  0$^+$ &  -7.117 &  -5.508 &  7$^-$ &  0$^+$ &  -7.175 &  -5.351 &  7$^-$ &  0$^+$ \\
162  &   94  &   -7.198 &  -5.525 &  0$^+$ &  0$^+$ &  -7.193 &  -5.495 &  0$^+$ &  0$^+$ &  -6.979 &  -5.791 &  0$^+$ &  0$^+$ &  -7.082 &  -5.644 &  0$^+$ &  0$^+$ \\
163  &   95  &   -7.074 &  -5.805 &  7$^-$ &  0$^+$ &  -7.092 &  -5.777 &  7$^-$ &  0$^+$ &  -6.882 &  -6.088 &  7$^-$ &  0$^+$ &  -6.966 &  -5.946 &  7$^-$ &  0$^+$ \\
164  &   96  &   -7.000 &  -6.057 &  0$^+$ &  0$^+$ &  -7.020 &  -6.025 &  0$^+$ &  0$^+$ &  -6.781 &  -6.347 &  0$^+$ &  0$^+$ &  -6.880 &  -6.226 &  0$^+$ &  0$^+$ \\
165  &   97  &   -6.848 &  -6.333 &  7$^-$ &  0$^+$ &  -6.875 &  -6.303 &  7$^-$ &  0$^+$ &  -6.629 &  -6.639 &  7$^-$ &  0$^+$ &  -6.723 &  -6.524 &  7$^-$ &  0$^+$ \\
166  &   98  &   -6.794 &  -6.574 &  0$^+$ &  0$^+$ &  -6.824 &  -6.539 &  0$^+$ &  0$^+$ &  -6.563 &  -6.890 &  0$^+$ &  0$^+$ &  -6.658 &  -6.795 &  0$^+$ &  0$^+$ \\
167  &   99  &   -6.617 &  -6.843 &  7$^-$ &  0$^+$ &  -6.627 &  -6.807 &  7$^-$ &  0$^+$ &  -6.324 &  -7.178 &  7$^-$ &  0$^+$ &  -6.453 &  -7.089 &  7$^-$ &  0$^+$ \\
168  &  100  &   -6.586 &  -7.076 &  0$^+$ &  0$^+$ &  -6.612 &  -7.036 &  0$^+$ &  0$^+$ &  -6.310 &  -7.423 &  0$^+$ &  0$^+$ &  -6.422 &  -7.353 &  0$^+$ &  0$^+$ \\
169  &  101  &   -6.565 &  -7.279 &  3$^-$ &  0$^+$ &  -6.604 &  -7.229 &  3$^-$ &  0$^+$ &  -6.294 &  -7.626 &  3$^-$ &  0$^+$ &  -6.196 &  -7.642 &  7$^-$ &  0$^+$ \\
170  &  102  &   -6.383 &  -7.565 &  0$^+$ &  0$^+$ &  -6.406 &  -7.516 &  0$^+$ &  0$^+$ &  -6.062 &  -7.945 &  0$^+$ &  0$^+$ &  -6.195 &  -7.900 &  0$^+$ &  0$^+$ \\
171  &  103  &   -6.344 &  -7.771 &  3$^-$ &  0$^+$ &  -6.373 &  -7.714 &  3$^-$ &  0$^+$ &  -6.012 &  -8.154 &  3$^-$ &  0$^+$ &  -6.173 &  -8.128 &  3$^-$ &  0$^+$ \\
172  &  104  &   -6.193 &  -8.043 &  0$^+$ &  0$^+$ &  -6.227 &  -7.984 &  0$^+$ &  0$^+$ &  -5.863 &  -8.459 &  0$^+$ &  0$^+$ &  -5.994 &  -8.440 &  0$^+$ &  0$^+$ \\
173  &  105  &   -6.141 &  -8.253 &  3$^-$ &  0$^+$ &  -6.180 &  -8.188 &  3$^-$ &  0$^+$ &  -5.803 &  -8.678 &  3$^-$ &  0$^+$ &  -5.961 &  -8.671 &  3$^-$ &  0$^+$ \\
174  &  106  &   -6.016 &  -8.512 &  0$^+$ &  0$^+$ &  -6.073 &  -8.444 &  0$^+$ &  0$^+$ &  -5.702 &  -8.969 &  0$^+$ &  0$^+$ &  -5.818 &  -8.973 &  0$^+$ &  0$^+$ \\
175  &  107  &   -5.956 &  -8.728 &  3$^-$ &  0$^+$ &  -6.020 &  -8.654 &  3$^-$ &  0$^+$ &  -5.640 &  -9.201 &  3$^-$ &  0$^+$ &  -5.781 &  -9.208 &  3$^-$ &  0$^+$ \\
176  &  108  &   -5.851 &  -8.974 &  0$^+$ &  0$^+$ &  -5.935 &  -8.899 &  0$^+$ &  0$^+$ &  -5.566 &  -9.479 &  0$^+$ &  0$^+$ &  -5.661 &  -9.499 &  0$^+$ &  0$^+$ \\
177  &  109  &   -5.784 &  -9.196 &  3$^-$ &  0$^+$ &  -5.880 &  -9.116 &  3$^-$ &  0$^+$ &  -5.506 &  -9.725 &  3$^-$ &  0$^+$ &  -5.623 &  -9.738 &  3$^-$ &  0$^+$ \\
178  &  110  &   -5.693 &  -9.431 &  0$^+$ &  0$^+$ &  -5.809 &  -9.349 &  0$^+$ &  0$^+$ &  -5.446 &  -9.989 &  0$^+$ &  0$^+$ &  -5.517 & -10.018 &  0$^+$ &  0$^+$ \\
179  &  111  &   -5.621 &  -9.659 &  3$^-$ &  0$^+$ &  -5.751 &  -9.574 &  3$^-$ &  0$^+$ &  -5.389 & -10.250 &  3$^-$ &  0$^+$ &  -5.479 & -10.262 &  3$^-$ &  0$^+$ \\
180  &  112  &   -5.540 &  -9.883 &  0$^+$ &  0$^+$ &  -5.689 &  -9.795 &  0$^+$ &  0$^+$ &  -5.337 & -10.499 &  0$^+$ &  0$^+$ &  -5.382 & -10.531 &  0$^+$ &  0$^+$ \\
181  &  113  &   -5.485 & -10.103 &  1$^-$ &  0$^+$ &  -5.629 & -10.028 &  3$^-$ &  0$^+$ &  -5.285 & -10.773 &  3$^-$ &  0$^+$ &  -5.344 & -10.779 &  3$^-$ &  0$^+$ \\
182  &  114  &   -5.388 & -10.332 &  0$^+$ &  0$^+$ &  -5.573 & -10.238 &  0$^+$ &  0$^+$ &  -5.236 & -11.007 &  0$^+$ &  0$^+$ &  -5.251 & -11.038 &  0$^+$ &  0$^+$ \\
183  &  115  &   -5.328 & -10.559 &  1$^-$ &  0$^+$ &  -5.533 & -10.460 &  1$^-$ &  0$^+$ &  -5.218 & -11.246 &  1$^-$ &  0$^+$ &  -5.213 & -11.289 &  3$^-$ &  0$^+$ \\
184  &  116  &   -5.235 & -10.778 &  0$^+$ &  0$^+$ &  -5.457 & -10.678 &  0$^+$ &  0$^+$ &  -5.140 & -11.513 &  0$^+$ &  0$^+$ &  -5.121 & -11.536 &  0$^+$ &  0$^+$ \\
185  &  117  &   -5.168 & -11.015 &  1$^-$ &  0$^+$ &  -5.414 & -10.910 &  1$^-$ &  0$^+$ &  -5.128 & -11.761 &  1$^-$ &  0$^+$ &  -5.081 & -11.792 &  3$^-$ &  0$^+$ \\
186  &  118  &   -5.077 & -11.221 &  0$^+$ &  0$^+$ &  -5.340 & -11.116 &  0$^+$ &  0$^+$ &  -5.047 & -12.014 &  0$^+$ &  0$^+$ &  -4.989 & -12.027 &  0$^+$ &  0$^+$ \\
187  &  119  &   -4.999 & -11.470 &  1$^-$ &  0$^+$ &  -5.293 & -11.360 &  1$^-$ &  0$^+$ &  -5.041 & -12.271 &  1$^-$ &  0$^+$ &  -4.993 & -12.262 &  1$^-$ &  0$^+$ \\
188  &  120  &   -4.909 & -11.662 &  0$^+$ &  0$^+$ &  -5.219 & -11.552 &  0$^+$ &  0$^+$ &  -4.953 & -12.506 &  0$^+$ &  0$^+$ &  -4.848 & -12.508 &  0$^+$ &  0$^+$ \\
189  &  121  &   -4.816 & -11.927 &  1$^-$ &  0$^+$ &  -5.165 & -11.811 &  1$^-$ &  0$^+$ &  -4.953 & -12.772 &  1$^-$ &  0$^+$ &  -4.861 & -12.746 &  1$^-$ &  0$^+$ \\
190  &  122  &   -4.725 & -12.102 &  0$^+$ &  0$^+$ &  -5.090 & -11.986 &  0$^+$ &  0$^+$ &  -4.855 & -12.988 &  0$^+$ &  0$^+$ &  -4.694 & -12.979 &  0$^+$ &  0$^+$ \\
191  &  123  &   -4.608 & -12.386 &  1$^-$ &  0$^+$ &  -5.026 & -12.263 &  1$^-$ &  0$^+$ &  -4.861 & -13.263 &  1$^-$ &  0$^+$ &  -4.719 & -13.221 &  1$^-$ &  0$^+$ \\
192  &  124  &   -4.508 & -12.543 &  0$^+$ &  0$^+$ &  -4.948 & -12.419 &  0$^+$ &  0$^+$ &  -4.748 & -13.458 &  0$^+$ &  0$^+$ &  -4.515 & -13.436 &  0$^+$ &  0$^+$ \\
193  &  125  &   -3.103 & -12.852 &  1$^-$ &  0$^+$ &  -3.214 & -12.717 &  1$^-$ &  0$^+$ &  -2.757 & -13.743 &  1$^-$ &  0$^+$ &  -2.588 & -13.687 &  1$^-$ &  0$^+$ \\
194  &  126  &   -3.097 & -12.990 &  0$^+$ &  0$^+$ &  -3.225 & -12.852 &  0$^+$ &  0$^+$ &  -2.715 & -13.914 &  0$^+$ &  0$^+$ &  -2.659 & -13.876 &  0$^+$ &  0$^+$ \\
195  &  127  &   -3.136 & -13.129 &  9$^+$ &  0$^+$ &  -3.250 & -12.988 &  9$^+$ &  0$^+$ &  -2.708 & -14.074 &  9$^+$ &  0$^+$ &  -2.530 & -14.059 &  9$^+$ &  0$^+$ \\
196  &  128  &   -1.871 & -13.278 &  0$^+$ &  0$^+$ &  -1.654 & -13.137 &  0$^+$ &  0$^+$ &  -0.803 & -14.233 &  0$^+$ &  0$^+$ &  -0.725 & -14.275 &  0$^+$ &  0$^+$ \\
197  &  129  &   -1.804 & -13.421 &  9$^+$ &  0$^+$ &  -1.608 & -13.276 &  9$^+$ &  0$^+$ &  -0.754 & -14.392 &  9$^+$ &  0$^+$ &  -0.659 & -14.462 &  9$^+$ &  0$^+$ \\
198  &  130  &   -1.788 & -13.571 &  0$^+$ &  0$^+$ &  -1.626 & -13.425 &  0$^+$ &  0$^+$ &  -0.759 & -14.550 &  0$^+$ &  0$^+$ &  -0.660 & -14.677 &  0$^+$ &  0$^+$ \\
199  &  131  &   -1.726 & -13.716 &  9$^+$ &  0$^+$ &  -1.580 & -13.567 &  9$^+$ &  0$^+$ &  -0.701 & -14.706 &  9$^+$ &  0$^+$ &  -0.598 & -14.868 &  9$^+$ &  0$^+$ \\
200  &  132  &   -1.726 & -13.865 &  0$^+$ &  0$^+$ &  -1.605 & -13.714 &  0$^+$ &  0$^+$ &  -0.713 & -14.863 &  0$^+$ &  0$^+$ &  -0.607 & -15.081 &  0$^+$ &  0$^+$ \\
201  &  133  &   -1.667 & -14.012 &  9$^+$ &  0$^+$ &  -1.559 & -13.859 &  9$^+$ &  0$^+$ &  -0.647 & -15.015 &  9$^+$ &  0$^+$ &  -0.549 & -15.277 &  9$^+$ &  0$^+$ \\
202  &  134  &   -1.675 & -14.157 &  0$^+$ &  0$^+$ &  -1.589 & -14.004 &  0$^+$ &  0$^+$ &  -0.667 & -15.173 &  0$^+$ &  0$^+$ &  -0.563 & -15.486 &  0$^+$ &  0$^+$ \\
203  &  135  &   -1.618 & -14.305 &  9$^+$ &  0$^+$ &  -1.543 & -14.151 &  9$^+$ &  0$^+$ &  -0.671 & -15.239 &  1$^+$ &  0$^+$ &  -0.507 & -15.687 &  9$^+$ &  0$^+$ \\
204  &  136  &   -1.633 & -14.446 &  0$^+$ &  0$^+$ &  -1.577 & -14.292 &  0$^+$ &  0$^+$ &  -0.622 & -15.479 &  0$^+$ &  0$^+$ &  -0.523 & -15.891 &  0$^+$ &  0$^+$ \\
205  &  137  &   -1.576 & -14.595 &  9$^+$ &  0$^+$ &  -1.531 & -14.441 &  9$^+$ &  0$^+$ &  -0.621 & -15.555 &  1$^+$ &  0$^+$ &  -0.527 & -15.942 &  1$^+$ &  0$^+$ \\
206  &  138  &   -1.594 & -14.732 &  0$^+$ &  0$^+$ &  -1.566 & -14.578 &  0$^+$ &  0$^+$ &  -0.580 & -15.786 &  0$^+$ &  0$^+$ &  -0.486 & -16.293 &  0$^+$ &  0$^+$ \\
207  &  139  &   -1.612 & -14.790 &  1$^+$ &  0$^+$ &  -1.581 & -14.673 &  5$^+$ &  0$^+$ &  -0.573 & -15.872 &  1$^+$ &  0$^+$ &  -0.489 & -16.350 &  1$^+$ &  0$^+$ \\
208  &  140  &   -1.558 & -15.013 &  0$^+$ &  0$^+$ &  -1.556 & -14.860 &  0$^+$ &  0$^+$ &  -0.542 & -16.095 &  0$^+$ &  0$^+$ &  -0.448 & -16.690 &  0$^+$ &  0$^+$ \\
209  &  141  &   -1.573 & -15.077 &  1$^+$ &  0$^+$ &  -1.566 & -14.962 &  5$^+$ &  0$^+$ &  -0.529 & -16.195 &  1$^+$ &  0$^+$ &  -0.450 & -16.754 &  1$^+$ &  0$^+$ \\
210  &  142  &   -1.523 & -15.290 &  0$^+$ &  0$^+$ &  -1.546 & -15.138 &  0$^+$ &  0$^+$ &  -0.506 & -16.409 &  0$^+$ &  0$^+$ &  -0.407 & -17.081 &  0$^+$ &  0$^+$ \\
211  &  143  &   -1.535 & -15.358 &  1$^+$ &  0$^+$ &  -1.551 & -15.246 &  5$^+$ &  0$^+$ &  -0.490 & -16.524 &  1$^+$ &  0$^+$ &  -0.408 & -17.151 &  1$^+$ &  0$^+$ \\
212  &  144  &   -1.488 & -15.561 &  0$^+$ &  0$^+$ &  -1.533 & -15.410 &  0$^+$ &  0$^+$ &  -0.474 & -16.729 &  0$^+$ &  0$^+$ &  -0.362 & -17.463 &  0$^+$ &  0$^+$ \\
213  &  145  &   -1.496 & -15.635 &  1$^+$ &  0$^+$ &  -1.551 & -15.484 &  1$^+$ &  0$^+$ &  -0.454 & -16.860 &  1$^+$ &  0$^+$ &  -0.360 & -17.541 &  1$^+$ &  0$^+$ \\
214  &  146  &   -1.452 & -15.826 &  0$^+$ &  0$^+$ &  -1.518 & -15.676 &  0$^+$ &  0$^+$ &  -0.443 & -17.054 &  0$^+$ &  0$^+$ &  -0.311 & -17.835 &  0$^+$ &  0$^+$ \\
215  &  147  &   -1.456 & -15.906 &  1$^+$ &  0$^+$ &  -1.533 & -15.756 &  1$^+$ &  0$^+$ &  -0.420 & -17.202 &  1$^+$ &  0$^+$ &  -0.306 & -17.920 &  1$^+$ &  0$^+$ \\
216  &  148  &   -1.414 & -16.087 &  0$^+$ &  0$^+$ &  -1.500 & -15.936 &  0$^+$ &  0$^+$ &  -0.412 & -17.384 &  0$^+$ &  0$^+$ &  -0.256 & -18.194 &  0$^+$ &  0$^+$ \\
217  &  149  &   -1.413 & -16.173 &  1$^+$ &  0$^+$ &  -1.510 & -16.021 &  1$^+$ &  0$^+$ &  -0.387 & -17.547 &  1$^+$ &  0$^+$ &  -0.246 & -18.287 &  1$^+$ &  0$^+$ \\
218  &  150  &   -1.374 & -16.342 &  0$^+$ &  0$^+$ &  -1.478 & -16.189 &  0$^+$ &  0$^+$ &  -0.381 & -17.715 &  0$^+$ &  0$^+$ &  -0.197 & -18.542 &  0$^+$ &  0$^+$ \\
219  &  151  &   -1.367 & -16.433 &  1$^+$ &  0$^+$ &  -1.483 & -16.280 &  1$^+$ &  0$^+$ &  -0.352 & -17.893 &  1$^+$ &  0$^+$ &  -0.182 & -18.644 &  1$^+$ &  0$^+$ \\
220  &  152  &   -1.331 & -16.592 &  0$^+$ &  0$^+$ &  -1.452 & -16.436 &  0$^+$ &  0$^+$ &  -0.346 & -18.046 &  0$^+$ &  0$^+$ &  -0.137 & -18.880 &  0$^+$ &  0$^+$ \\
221  &  153  &   -1.318 & -16.689 &  1$^+$ &  0$^+$ &  -1.451 & -16.532 &  1$^+$ &  0$^+$ &  -0.312 & -18.234 &  1$^+$ &  0$^+$ &  -0.117 & -18.991 &  1$^+$ &  0$^+$ \\
222  &  154  &   -1.284 & -16.838 &  0$^+$ &  0$^+$ &  -1.421 & -16.676 &  0$^+$ &  0$^+$ &  -0.307 & -18.373 &  0$^+$ &  0$^+$ &  -0.077 & -19.211 &  0$^+$ &  0$^+$ \\
223  &  155  &   -1.264 & -16.942 &  1$^+$ &  0$^+$ &  -1.413 & -16.778 &  1$^+$ &  0$^+$ &  -0.266 & -18.570 &  1$^+$ &  0$^+$ &  -0.052 & -19.332 &  1$^+$ &  0$^+$ \\
224  &  156  &   -1.233 & -17.080 &  0$^+$ &  0$^+$ &  -1.386 & -16.912 &  0$^+$ &  0$^+$ &  -0.261 & -18.695 &  0$^+$ &  0$^+$ &  -0.019 & -19.537 &  0$^+$ &  0$^+$ \\
225  &  157  &   -1.205 & -17.191 &  1$^+$ &  0$^+$ &  -1.369 & -17.020 &  1$^+$ &  0$^+$ &  -0.210 & -18.898 &  1$^+$ &  0$^+$ &   0.010 & -19.669 &  1$^+$ &  0$^+$ \\
226  &  158  &   -1.177 & -17.320 &  0$^+$ &  0$^+$ &  -1.344 & -17.145 &  0$^+$ &  0$^+$ &  -0.205 & -19.010 &  0$^+$ &  0$^+$ &   0.038 & -19.862 &  0$^+$ &  0$^+$ \\
227  &  159  &   -1.140 & -17.438 &  1$^+$ &  0$^+$ &  -1.318 & -17.258 &  1$^+$ &  0$^+$ &  -0.142 & -19.217 &  1$^+$ &  0$^+$ &         &         &         &         \\
228  &  160  &   -1.116 & -17.559 &  0$^+$ &  0$^+$ &  -1.297 & -17.375 &  0$^+$ &  0$^+$ &  -0.138 & -19.319 &  0$^+$ &  0$^+$ &         &         &         &         \\
229  &  161  &   -1.069 & -17.685 &  1$^+$ &  0$^+$ &  -1.259 & -17.496 &  1$^+$ &  0$^+$ &  -0.060 & -19.528 &  1$^+$ &  0$^+$ &         &         &         &         \\
230  &  162  &   -1.049 & -17.799 &  0$^+$ &  0$^+$ &  -1.242 & -17.606 &  0$^+$ &  0$^+$ &  -0.056 & -19.622 &  0$^+$ &  0$^+$ &         &         &         &         \\
231  &  163  &   -0.990 & -17.933 &  1$^+$ &  0$^+$ &  -1.192 & -17.737 &  1$^+$ &  0$^+$ &   0.042 & -19.835 &  1$^+$ &  0$^+$ &         &         &         &         \\
232  &  164  &   -0.974 & -18.041 &  0$^+$ &  0$^+$ &  -1.179 & -17.841 &  0$^+$ &  0$^+$ &   0.045 & -19.923 &  0$^+$ &  0$^+$ &         &         &         &         \\
233  &  165  &   -0.904 & -18.186 &  1$^+$ &  0$^+$ &  -1.114 & -17.984 &  1$^+$ &  0$^+$ &   0.126 & -20.070 &  7$^+$ &  0$^+$ &         &         &         &         \\
234  &  166  &   -0.893 & -18.287 &  0$^+$ &  0$^+$ &  -1.108 & -18.083 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
235  &  167  &   -0.811 & -18.444 &  1$^+$ &  0$^+$ &  -1.029 & -18.243 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
236  &  168  &   -0.804 & -18.539 &  0$^+$ &  0$^+$ &  -1.028 & -18.335 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
237  &  169  &   -0.712 & -18.707 &  1$^+$ &  0$^+$ &  -0.938 & -18.514 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
238  &  170  &   -0.709 & -18.797 &  0$^+$ &  0$^+$ &  -0.943 & -18.600 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
239  &  171  &   -0.608 & -18.976 &  1$^+$ &  0$^+$ &  -0.942 & -18.738 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
240  &  172  &   -0.607 & -19.062 &  0$^+$ &  0$^+$ &  -0.855 & -18.878 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
241  &  173  &   -0.580 & -19.202 & 15$^-$ &  0$^+$ &  -0.841 & -19.017 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
242  &  174  &   -0.499 & -19.331 &  0$^+$ &  0$^+$ &  -0.764 & -19.165 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
243  &  175  &   -0.456 & -19.472 & 15$^-$ &  0$^+$ &  -0.739 & -19.308 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
244  &  176  &   -0.384 & -19.601 &  0$^+$ &  0$^+$ &  -0.671 & -19.459 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
245  &  177  &   -0.392 & -19.612 &  3$^-$ &  0$^+$ &  -0.631 & -19.606 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
246  &  178  &   -0.257 & -19.868 &  0$^+$ &  0$^+$ &  -0.570 & -19.758 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
247  &  179  &   -0.265 & -19.882 &  3$^-$ &  0$^+$ &  -0.511 & -19.911 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
248  &  180  &   -0.116 & -20.125 &  0$^+$ &  0$^+$ &  -0.451 & -20.060 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
249  &  181  &   -0.121 & -20.143 &  3$^-$ &  0$^+$ &  -0.354 & -20.223 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
250  &  182  &    0.042 & -20.355 &  0$^+$ &  0$^+$ &  -0.288 & -20.368 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
251  &  183  &    0.043 & -20.379 &  3$^-$ &  0$^+$ &  -0.300 & -20.378 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
252  &  184  &    0.198 & -20.535 &  0$^+$ &  0$^+$ &   0.117 & -20.668 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
253  &  185  &          &         &         &         &   0.120 & -20.686 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
254  &  186  &          &         &         &         &   0.403 & -20.717 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Thulium $(Z= 69 )$} \\
144  &   75  &  -13.663 &   0.603 &  1$^+$ &  3$^-$ & -13.821 &   0.617 &  1$^+$ &  3$^-$ & -13.967 &   0.677 &  1$^+$ &  3$^-$ & -13.915 &   0.728 &  1$^+$ &  3$^-$ \\
145  &   76  &  -13.465 &   0.275 &  0$^+$ &  3$^-$ & -13.642 &   0.284 &  0$^+$ &  3$^-$ & -13.801 &   0.310 &  0$^+$ &  3$^-$ & -13.742 &   0.404 &  0$^+$ &  3$^-$ \\
146  &   77  &  -13.325 &  -0.071 &  1$^+$ &  3$^-$ & -13.547 &  -0.055 &  1$^+$ &  3$^-$ & -13.763 &  -0.021 &  1$^+$ &  3$^-$ & -13.631 &   0.052 &  1$^+$ & 11$^+$ \\
147  &   78  &  -13.123 &  -0.386 &  0$^+$ &  3$^-$ & -13.389 &  -0.370 &  0$^+$ & 11$^+$ & -13.608 &  -0.366 &  0$^+$ & 11$^+$ & -13.457 &  -0.254 &  0$^+$ & 11$^+$ \\
148  &   79  &  -13.015 &  -0.748 &  1$^+$ & 11$^+$ & -13.313 &  -0.712 &  1$^+$ & 11$^+$ & -13.613 &  -0.694 &  1$^+$ & 11$^+$ & -13.332 &  -0.601 &  1$^+$ & 11$^+$ \\
149  &   80  &  -12.794 &  -1.038 &  0$^+$ & 11$^+$ & -13.100 &  -1.005 &  0$^+$ & 11$^+$ & -13.358 &  -1.009 &  0$^+$ & 11$^+$ & -13.148 &  -0.893 &  0$^+$ & 11$^+$ \\
150  &   81  &  -10.614 &  -1.403 &  1$^+$ & 11$^+$ & -10.641 &  -1.363 &  1$^+$ & 11$^+$ & -10.747 &  -1.357 &  1$^+$ & 11$^+$ & -10.691 &  -1.248 &  1$^+$ & 11$^+$ \\
151  &   82  &  -10.526 &  -1.668 &  0$^+$ & 11$^+$ & -10.545 &  -1.627 &  0$^+$ & 11$^+$ & -10.620 &  -1.616 &  0$^+$ & 11$^+$ & -10.626 &  -1.522 &  0$^+$ & 11$^+$ \\
152  &   83  &  -10.486 &  -1.999 &  9$^-$ & 11$^+$ & -10.512 &  -1.956 &  9$^-$ & 11$^+$ & -10.584 &  -1.967 &  9$^-$ & 11$^+$ & -10.601 &  -1.868 &  9$^-$ & 11$^+$ \\
153  &   84  &   -8.424 &  -2.290 &  0$^+$ & 11$^+$ &  -8.167 &  -2.250 &  0$^+$ & 11$^+$ &  -7.998 &  -2.280 &  0$^+$ & 11$^+$ &  -8.229 &  -2.175 &  0$^+$ & 11$^+$ \\
154  &   85  &   -8.303 &  -2.613 &  9$^-$ & 11$^+$ &  -8.087 &  -2.573 &  9$^-$ & 11$^+$ &  -7.936 &  -2.628 &  9$^-$ & 11$^+$ &  -8.133 &  -2.513 &  9$^-$ & 11$^+$ \\
155  &   86  &   -8.229 &  -2.898 &  0$^+$ & 11$^+$ &  -8.044 &  -2.861 &  0$^+$ & 11$^+$ &  -7.892 &  -2.939 &  0$^+$ & 11$^+$ &  -8.064 &  -2.817 &  0$^+$ & 11$^+$ \\
156  &   87  &   -8.103 &  -3.212 &  9$^-$ & 11$^+$ &  -7.952 &  -3.176 &  9$^-$ & 11$^+$ &  -7.820 &  -3.284 &  9$^-$ & 11$^+$ &  -7.961 &  -3.146 &  9$^-$ & 11$^+$ \\
157  &   88  &   -8.042 &  -3.492 &  0$^+$ & 11$^+$ &  -7.915 &  -3.458 &  0$^+$ & 11$^+$ &  -7.782 &  -3.592 &  0$^+$ & 11$^+$ &  -7.904 &  -3.448 &  0$^+$ & 11$^+$ \\
158  &   89  &   -7.905 &  -3.795 &  9$^-$ & 11$^+$ &  -7.806 &  -3.763 &  9$^-$ & 11$^+$ &  -7.682 &  -3.932 &  9$^-$ & 11$^+$ &  -7.786 &  -3.768 &  9$^-$ & 11$^+$ \\
159  &   90  &   -7.855 &  -4.071 &  0$^+$ & 11$^+$ &  -7.776 &  -4.040 &  0$^+$ & 11$^+$ &  -7.651 &  -4.235 &  0$^+$ & 11$^+$ &  -7.740 &  -4.068 &  0$^+$ & 11$^+$ \\
160  &   91  &   -7.771 &  -4.353 &  7$^-$ & 11$^+$ &  -7.724 &  -4.322 &  7$^-$ & 11$^+$ &  -7.484 &  -4.557 &  9$^-$ & 11$^+$ &  -7.666 &  -4.368 &  7$^-$ & 11$^+$ \\
161  &   92  &   -7.664 &  -4.635 &  0$^+$ & 11$^+$ &  -7.625 &  -4.605 &  0$^+$ & 11$^+$ &  -7.472 &  -4.857 &  0$^+$ & 11$^+$ &  -7.566 &  -4.674 &  0$^+$ & 11$^+$ \\
162  &   93  &   -7.563 &  -4.917 &  7$^-$ & 11$^+$ &  -7.553 &  -4.887 &  7$^-$ & 11$^+$ &  -7.419 &  -5.155 &  7$^-$ & 11$^+$ &  -7.476 &  -4.975 &  7$^-$ & 11$^+$ \\
163  &   94  &   -7.466 &  -5.184 &  0$^+$ & 11$^+$ &  -7.459 &  -5.153 &  0$^+$ & 11$^+$ &  -7.258 &  -5.436 &  0$^+$ & 11$^+$ &  -7.376 &  -5.267 &  0$^+$ & 11$^+$ \\
164  &   95  &   -7.342 &  -5.464 &  7$^-$ & 11$^+$ &  -7.358 &  -5.433 &  7$^-$ & 11$^+$ &  -7.157 &  -5.729 &  7$^-$ & 11$^+$ &  -7.259 &  -5.566 &  7$^-$ & 11$^+$ \\
165  &   96  &   -7.261 &  -5.718 &  0$^+$ & 11$^+$ &  -7.277 &  -5.684 &  0$^+$ & 11$^+$ &  -7.050 &  -5.989 &  0$^+$ & 11$^+$ &  -7.167 &  -5.847 &  0$^+$ & 11$^+$ \\
166  &   97  &   -7.107 &  -5.993 &  7$^-$ & 11$^+$ &  -7.130 &  -5.961 &  7$^-$ & 11$^+$ &  -6.897 &  -6.277 &  7$^-$ & 11$^+$ &  -7.008 &  -6.142 &  7$^-$ & 11$^+$ \\
167  &   98  &   -7.048 &  -6.237 &  0$^+$ & 11$^+$ &  -7.074 &  -6.200 &  0$^+$ & 11$^+$ &  -6.828 &  -6.531 &  0$^+$ & 11$^+$ &  -6.939 &  -6.414 &  0$^+$ & 11$^+$ \\
168  &   99  &   -6.867 &  -6.506 &  7$^-$ & 11$^+$ &  -6.873 &  -6.468 &  7$^-$ & 11$^+$ &  -6.588 &  -6.816 &  7$^-$ & 11$^+$ &  -6.733 &  -6.705 &  7$^-$ & 11$^+$ \\
169  &  100  &   -6.832 &  -6.742 &  0$^+$ & 11$^+$ &  -6.854 &  -6.700 &  0$^+$ & 11$^+$ &  -6.572 &  -7.066 &  0$^+$ & 11$^+$ &  -6.698 &  -6.969 &  0$^+$ & 11$^+$ \\
170  &  101  &   -6.638 &  -7.002 &  7$^-$ & 11$^+$ &  -6.632 &  -6.957 &  7$^-$ & 11$^+$ &  -6.299 &  -7.346 &  7$^-$ & 11$^+$ &  -6.472 &  -7.257 &  7$^-$ & 11$^+$ \\
171  &  102  &   -6.624 &  -7.234 &  0$^+$ & 11$^+$ &  -6.642 &  -7.184 &  0$^+$ & 11$^+$ &  -6.322 &  -7.591 &  0$^+$ & 11$^+$ &  -6.468 &  -7.516 &  0$^+$ & 11$^+$ \\
172  &  103  &   -6.588 &  -7.439 &  3$^-$ & 11$^+$ &  -6.612 &  -7.381 &  3$^-$ & 11$^+$ &  -6.276 &  -7.797 &  3$^-$ & 11$^+$ &  -6.436 &  -7.805 & 13$^+$ & 11$^+$ \\
173  &  104  &   -6.430 &  -7.715 &  0$^+$ & 11$^+$ &  -6.459 &  -7.657 &  0$^+$ & 11$^+$ &  -6.121 &  -8.110 &  0$^+$ & 11$^+$ &  -6.263 &  -8.055 &  0$^+$ & 11$^+$ \\
174  &  105  &   -6.381 &  -7.924 &  3$^-$ & 11$^+$ &  -6.416 &  -7.859 &  3$^-$ & 11$^+$ &  -6.067 &  -8.326 &  3$^-$ & 11$^+$ &  -6.219 &  -8.337 & 13$^+$ & 11$^+$ \\
175  &  106  &   -6.250 &  -8.187 &  0$^+$ & 11$^+$ &  -6.302 &  -8.121 &  0$^+$ & 11$^+$ &  -5.960 &  -8.626 &  0$^+$ & 11$^+$ &  -6.084 &  -8.587 &  0$^+$ & 11$^+$ \\
176  &  107  &   -6.193 &  -8.401 &  3$^-$ & 11$^+$ &  -6.254 &  -8.330 &  3$^-$ & 11$^+$ &  -5.905 &  -8.853 &  3$^-$ & 11$^+$ &  -6.050 &  -8.821 &  3$^-$ & 11$^+$ \\
177  &  108  &   -6.082 &  -8.651 &  0$^+$ & 11$^+$ &  -6.163 &  -8.578 &  0$^+$ & 11$^+$ &  -5.823 &  -9.140 &  0$^+$ & 11$^+$ &  -5.924 &  -9.112 &  0$^+$ & 11$^+$ \\
178  &  109  &   -6.019 &  -8.872 &  3$^-$ & 11$^+$ &  -6.111 &  -8.794 &  3$^-$ & 11$^+$ &  -5.771 &  -9.380 &  3$^-$ & 11$^+$ &  -5.889 &  -9.350 &  3$^-$ & 11$^+$ \\
179  &  110  &   -5.922 &  -9.110 &  0$^+$ & 11$^+$ &  -6.034 &  -9.031 &  0$^+$ & 11$^+$ &  -5.703 &  -9.652 &  0$^+$ & 11$^+$ &  -5.777 &  -9.631 &  0$^+$ & 11$^+$ \\
180  &  111  &   -5.854 &  -9.337 &  3$^-$ & 11$^+$ &  -5.981 &  -9.254 &  3$^-$ & 11$^+$ &  -5.654 &  -9.905 &  3$^-$ & 11$^+$ &  -5.742 &  -9.872 &  3$^-$ & 11$^+$ \\
181  &  112  &   -5.767 &  -9.564 &  0$^+$ & 11$^+$ &  -5.913 &  -9.479 &  0$^+$ & 11$^+$ &  -5.594 & -10.161 &  0$^+$ & 11$^+$ &  -5.639 & -10.142 &  0$^+$ & 11$^+$ \\
182  &  113  &   -5.693 &  -9.798 &  3$^-$ & 11$^+$ &  -5.857 &  -9.709 &  3$^-$ & 11$^+$ &  -5.549 & -10.427 &  3$^-$ & 11$^+$ &  -5.604 & -10.387 &  3$^-$ & 11$^+$ \\
183  &  114  &   -5.614 & -10.013 &  0$^+$ & 11$^+$ &  -5.796 &  -9.922 &  0$^+$ & 11$^+$ &  -5.491 & -10.668 &  0$^+$ & 11$^+$ &  -5.504 & -10.647 &  0$^+$ & 11$^+$ \\
184  &  115  &   -5.557 & -10.239 &  1$^-$ & 11$^+$ &  -5.759 & -10.142 &  1$^-$ & 11$^+$ &  -5.451 & -10.945 &  3$^-$ & 11$^+$ &  -5.469 & -10.896 &  3$^-$ & 11$^+$ \\
185  &  116  &   -5.459 & -10.459 &  0$^+$ & 11$^+$ &  -5.679 & -10.362 &  0$^+$ & 11$^+$ &  -5.393 & -11.169 &  0$^+$ & 11$^+$ &  -5.370 & -11.143 &  0$^+$ & 11$^+$ \\
186  &  117  &   -5.397 & -10.693 &  1$^-$ & 11$^+$ &  -5.640 & -10.590 &  1$^-$ & 11$^+$ &  -5.385 & -11.410 &  1$^-$ & 11$^+$ &  -5.332 & -11.396 &  3$^-$ & 11$^+$ \\
187  &  118  &   -5.300 & -10.901 &  0$^+$ & 11$^+$ &  -5.560 & -10.798 &  0$^+$ & 11$^+$ &  -5.296 & -11.664 &  0$^+$ & 11$^+$ &  -5.233 & -11.632 &  0$^+$ & 11$^+$ \\
188  &  119  &   -5.229 & -11.145 &  1$^-$ & 11$^+$ &  -5.519 & -11.036 &  1$^-$ & 11$^+$ &  -5.294 & -11.912 &  1$^-$ & 11$^+$ &  -5.190 & -11.888 &  3$^-$ & 11$^+$ \\
189  &  120  &   -5.132 & -11.340 &  0$^+$ & 11$^+$ &  -5.438 & -11.231 &  0$^+$ & 11$^+$ &  -5.197 & -12.149 &  0$^+$ & 11$^+$ &  -5.087 & -12.110 &  0$^+$ & 11$^+$ \\
190  &  121  &   -5.047 & -11.598 &  1$^-$ & 11$^+$ &  -5.392 & -11.482 &  1$^-$ & 11$^+$ &  -5.201 & -12.404 &  1$^-$ & 11$^+$ &  -5.101 & -12.345 &  1$^-$ & 11$^+$ \\
191  &  122  &   -4.947 & -11.777 &  0$^+$ & 11$^+$ &  -5.308 & -11.661 &  0$^+$ & 11$^+$ &  -5.093 & -12.622 &  0$^+$ & 11$^+$ &  -4.927 & -12.578 &  0$^+$ & 11$^+$ \\
192  &  123  &   -4.841 & -12.053 &  1$^-$ & 11$^+$ &  -5.255 & -11.929 &  1$^-$ & 11$^+$ &  -5.103 & -12.885 &  1$^-$ & 11$^+$ &  -4.954 & -12.816 &  1$^-$ & 11$^+$ \\
193  &  124  &   -4.732 & -12.213 &  0$^+$ & 11$^+$ &  -5.166 & -12.088 &  0$^+$ & 11$^+$ &  -4.979 & -13.083 &  0$^+$ & 11$^+$ &  -4.740 & -13.032 &  0$^+$ & 11$^+$ \\
194  &  125  &   -3.303 & -12.513 &  1$^-$ & 11$^+$ &  -3.409 & -12.376 &  1$^-$ & 11$^+$ &  -2.955 & -13.356 &  1$^-$ & 11$^+$ &  -2.809 & -13.278 &  1$^-$ & 11$^+$ \\
195  &  126  &   -3.290 & -12.653 &  0$^+$ & 11$^+$ &  -3.433 & -12.513 &  0$^+$ & 11$^+$ &  -2.907 & -13.529 &  0$^+$ & 11$^+$ &  -2.746 & -13.468 &  0$^+$ & 11$^+$ \\
196  &  127  &   -3.283 & -12.795 &  9$^+$ & 11$^+$ &  -3.482 & -12.653 &  9$^+$ & 11$^+$ &  -2.894 & -13.693 &  9$^+$ & 11$^+$ &  -2.743 & -13.654 &  9$^+$ & 11$^+$ \\
197  &  128  &   -2.014 & -12.952 &  0$^+$ & 11$^+$ &  -1.794 & -12.808 &  0$^+$ & 11$^+$ &  -0.960 & -13.860 &  0$^+$ & 11$^+$ &  -0.924 & -13.875 &  0$^+$ & 11$^+$ \\
198  &  129  &   -1.949 & -13.098 &  9$^+$ & 11$^+$ &  -1.750 & -12.952 &  9$^+$ & 11$^+$ &  -0.911 & -14.023 &  9$^+$ & 11$^+$ &  -0.860 & -14.066 &  9$^+$ & 11$^+$ \\
199  &  130  &   -1.932 & -13.254 &  0$^+$ & 11$^+$ &  -1.767 & -13.107 &  0$^+$ & 11$^+$ &  -0.915 & -14.189 &  0$^+$ & 11$^+$ &  -0.861 & -14.286 &  0$^+$ & 11$^+$ \\
200  &  131  &   -1.872 & -13.403 &  9$^+$ & 11$^+$ &  -1.723 & -13.253 &  9$^+$ & 11$^+$ &  -0.856 & -14.350 &  9$^+$ & 11$^+$ &  -0.802 & -14.480 &  9$^+$ & 11$^+$ \\
201  &  132  &   -1.871 & -13.557 &  0$^+$ & 11$^+$ &  -1.747 & -13.406 &  0$^+$ & 11$^+$ &  -0.868 & -14.516 &  0$^+$ & 11$^+$ &  -0.809 & -14.697 &  0$^+$ & 11$^+$ \\
202  &  133  &   -1.813 & -13.708 &  9$^+$ & 11$^+$ &  -1.703 & -13.556 &  9$^+$ & 11$^+$ &  -0.800 & -14.675 &  9$^+$ & 11$^+$ &  -0.754 & -14.897 &  9$^+$ & 11$^+$ \\
203  &  134  &   -1.820 & -13.858 &  0$^+$ & 11$^+$ &  -1.732 & -13.705 &  0$^+$ & 11$^+$ &  -0.822 & -14.841 &  0$^+$ & 11$^+$ &  -0.765 & -15.110 &  0$^+$ & 11$^+$ \\
204  &  135  &   -1.763 & -14.010 &  9$^+$ & 11$^+$ &  -1.687 & -13.857 &  9$^+$ & 11$^+$ &  -0.829 & -14.905 &  1$^+$ & 11$^+$ &  -0.713 & -15.314 &  9$^+$ & 11$^+$ \\
205  &  136  &   -1.776 & -14.155 &  0$^+$ & 11$^+$ &  -1.719 & -14.002 &  0$^+$ & 11$^+$ &  -0.777 & -15.164 &  0$^+$ & 11$^+$ &  -0.725 & -15.521 &  0$^+$ & 11$^+$ \\
206  &  137  &   -1.719 & -14.308 &  9$^+$ & 11$^+$ &  -1.674 & -14.156 &  9$^+$ & 11$^+$ &  -0.780 & -15.236 &  1$^+$ & 11$^+$ &  -0.674 & -15.729 &  9$^+$ & 11$^+$ \\
207  &  138  &   -1.735 & -14.448 &  0$^+$ & 11$^+$ &  -1.707 & -14.296 &  0$^+$ & 11$^+$ &  -0.736 & -15.489 &  0$^+$ & 11$^+$ &  -0.686 & -15.928 &  0$^+$ & 11$^+$ \\
208  &  139  &   -1.683 & -14.576 &  9$^+$ &  3$^-$ &  -1.662 & -14.450 &  9$^+$ & 11$^+$ &  -0.735 & -15.570 &  1$^+$ & 11$^+$ &  -0.693 & -15.983 &  1$^+$ & 11$^+$ \\
209  &  140  &   -1.702 & -14.710 &  0$^+$ &  3$^-$ &  -1.701 & -14.561 &  0$^+$ &  3$^-$ &  -0.700 & -15.815 &  0$^+$ & 11$^+$ &  -0.646 & -16.332 &  0$^+$ & 11$^+$ \\
210  &  141  &   -1.704 & -14.808 &  5$^+$ &  3$^-$ &  -1.713 & -14.660 &  5$^+$ &  3$^-$ &  -0.695 & -15.908 &  1$^+$ & 11$^+$ &  -0.651 & -16.391 &  1$^+$ & 11$^+$ \\
211  &  142  &   -1.664 & -14.988 &  0$^+$ &  3$^-$ &  -1.687 & -14.841 &  0$^+$ &  3$^-$ &  -0.667 & -16.145 &  0$^+$ & 11$^+$ &  -0.601 & -16.728 &  0$^+$ & 11$^+$ \\
212  &  143  &   -1.678 & -15.055 &  1$^+$ &  3$^-$ &  -1.694 & -14.946 &  5$^+$ &  3$^-$ &  -0.659 & -16.251 &  1$^+$ & 11$^+$ &  -0.605 & -16.792 &  1$^+$ & 11$^+$ \\
213  &  144  &   -1.626 & -15.261 &  0$^+$ &  3$^-$ &  -1.671 & -15.114 &  0$^+$ &  3$^-$ &  -0.637 & -16.477 &  0$^+$ & 11$^+$ &  -0.551 & -17.115 &  0$^+$ & 11$^+$ \\
214  &  145  &   -1.636 & -15.333 &  1$^+$ &  3$^-$ &  -1.673 & -15.226 &  5$^+$ &  3$^-$ &  -0.626 & -16.598 &  1$^+$ & 11$^+$ &  -0.553 & -17.185 &  1$^+$ & 11$^+$ \\
215  &  146  &   -1.586 & -15.528 &  0$^+$ &  3$^-$ &  -1.652 & -15.382 &  0$^+$ &  3$^-$ &  -0.608 & -16.812 &  0$^+$ & 11$^+$ &  -0.495 & -17.491 &  0$^+$ & 11$^+$ \\
216  &  147  &   -1.593 & -15.605 &  1$^+$ &  3$^-$ &  -1.670 & -15.459 &  1$^+$ &  3$^-$ &  -0.594 & -16.947 &  1$^+$ & 11$^+$ &  -0.493 & -17.568 &  1$^+$ & 11$^+$ \\
217  &  148  &   -1.545 & -15.790 &  0$^+$ &  3$^-$ &  -1.630 & -15.642 &  0$^+$ &  3$^-$ &  -0.578 & -17.147 &  0$^+$ & 11$^+$ &  -0.434 & -17.855 &  0$^+$ & 11$^+$ \\
218  &  149  &   -1.547 & -15.872 &  1$^+$ &  3$^-$ &  -1.644 & -15.724 &  1$^+$ &  3$^-$ &  -0.561 & -17.295 &  1$^+$ & 11$^+$ &  -0.428 & -17.939 &  1$^+$ & 11$^+$ \\
219  &  150  &   -1.502 & -16.045 &  0$^+$ &  3$^-$ &  -1.605 & -15.896 &  0$^+$ &  3$^-$ &  -0.546 & -17.479 &  0$^+$ & 11$^+$ &  -0.369 & -18.208 &  0$^+$ & 11$^+$ \\
220  &  151  &   -1.499 & -16.134 &  1$^+$ &  3$^-$ &  -1.613 & -15.983 &  1$^+$ &  3$^-$ &  -0.524 & -17.640 &  1$^+$ & 11$^+$ &  -0.359 & -18.300 &  1$^+$ & 11$^+$ \\
221  &  152  &   -1.457 & -16.296 &  0$^+$ &  3$^-$ &  -1.576 & -16.142 &  0$^+$ &  3$^-$ &  -0.510 & -17.808 &  0$^+$ & 11$^+$ &  -0.305 & -18.550 &  0$^+$ & 11$^+$ \\
222  &  153  &   -1.447 & -16.390 &  1$^+$ &  3$^-$ &  -1.578 & -16.234 &  1$^+$ &  3$^-$ &  -0.481 & -17.979 &  1$^+$ & 11$^+$ &  -0.290 & -18.651 &  1$^+$ & 11$^+$ \\
223  &  154  &   -1.408 & -16.543 &  0$^+$ &  3$^-$ &  -1.542 & -16.383 &  0$^+$ &  3$^-$ &  -0.468 & -18.130 &  0$^+$ & 11$^+$ &  -0.242 & -18.886 &  0$^+$ & 11$^+$ \\
224  &  155  &   -1.391 & -16.643 &  1$^+$ &  3$^-$ &  -1.537 & -16.480 &  1$^+$ &  3$^-$ &  -0.431 & -18.310 &  1$^+$ & 11$^+$ &  -0.223 & -18.996 &  1$^+$ & 11$^+$ \\
225  &  156  &   -1.355 & -16.786 &  0$^+$ &  3$^-$ &  -1.504 & -16.619 &  0$^+$ &  3$^-$ &  -0.418 & -18.445 &  0$^+$ & 11$^+$ &  -0.183 & -19.216 &  0$^+$ & 11$^+$ \\
226  &  157  &   -1.331 & -16.892 &  1$^+$ &  3$^-$ &  -1.491 & -16.721 &  1$^+$ &  3$^-$ &  -0.371 & -18.631 &  1$^+$ & 11$^+$ &  -0.160 & -19.337 &  1$^+$ & 11$^+$ \\
227  &  158  &   -1.298 & -17.027 &  0$^+$ &  3$^-$ &  -1.461 & -16.851 &  0$^+$ &  3$^-$ &  -0.359 & -18.752 &  0$^+$ & 11$^+$ &  -0.126 & -19.545 &  0$^+$ & 11$^+$ \\
228  &  159  &   -1.265 & -17.141 &  1$^+$ &  3$^-$ &  -1.439 & -16.960 &  1$^+$ &  3$^-$ &  -0.299 & -18.944 &  1$^+$ & 11$^+$ &  -0.101 & -19.676 &  1$^+$ & 11$^+$ \\
229  &  160  &   -1.237 & -17.267 &  0$^+$ &  3$^-$ &  -1.413 & -17.082 &  0$^+$ &  3$^-$ &  -0.289 & -19.053 &  0$^+$ & 11$^+$ &  -0.072 & -19.873 &  0$^+$ & 11$^+$ \\
230  &  161  &   -1.194 & -17.389 &  1$^+$ &  3$^-$ &  -1.380 & -17.199 &  1$^+$ &  3$^-$ &  -0.213 & -19.251 &  1$^+$ & 11$^+$ &  -0.045 & -20.015 &  1$^+$ & 11$^+$ \\
231  &  162  &   -1.170 & -17.508 &  0$^+$ &  3$^-$ &  -1.359 & -17.315 &  0$^+$ &  3$^-$ &  -0.206 & -19.351 &  0$^+$ & 11$^+$ &  -0.021 & -20.201 &  0$^+$ & 11$^+$ \\
232  &  163  &   -1.116 & -17.639 &  1$^+$ &  3$^-$ &  -1.314 & -17.441 &  1$^+$ &  3$^-$ &  -0.112 & -19.557 &  1$^+$ & 11$^+$ &   0.008 & -20.354 &  1$^+$ & 11$^+$ \\
233  &  164  &   -1.096 & -17.752 &  0$^+$ &  3$^-$ &  -1.298 & -17.551 &  0$^+$ &  3$^-$ &  -0.107 & -19.650 &  0$^+$ & 11$^+$ &   0.028 & -20.529 &  0$^+$ & 11$^+$ \\
234  &  165  &   -1.031 & -17.894 &  1$^+$ &  3$^-$ &  -1.240 & -17.691 &  1$^+$ &  3$^-$ &   0.007 & -19.871 &  1$^+$ & 11$^+$ &         &         &         &         \\
235  &  166  &   -1.017 & -18.000 &  0$^+$ &  3$^-$ &  -1.230 & -17.795 &  0$^+$ &  3$^-$ &   0.009 & -19.960 &  0$^+$ & 11$^+$ &         &         &         &         \\
236  &  167  &   -0.940 & -18.155 &  1$^+$ &  3$^-$ &  -1.159 & -17.952 &  1$^+$ &  3$^-$ &   0.135 & -20.203 &  1$^+$ & 11$^+$ &         &         &         &         \\
237  &  168  &   -0.930 & -18.254 &  0$^+$ &  3$^-$ &  -1.155 & -18.050 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
238  &  169  &   -0.843 & -18.422 &  1$^+$ &  3$^-$ &  -1.074 & -18.225 &  1$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
239  &  170  &   -0.837 & -18.515 &  0$^+$ &  3$^-$ &  -1.075 & -18.316 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
240  &  171  &   -0.740 & -18.696 &  1$^+$ &  3$^-$ &  -0.986 & -18.512 &  1$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
241  &  172  &   -0.738 & -18.783 &  0$^+$ &  3$^-$ &  -0.991 & -18.596 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
242  &  173  &   -0.632 & -18.974 &  1$^+$ &  3$^-$ &  -0.979 & -18.735 & 15$^-$ &  3$^-$ &         &         &         &         &         &         &         &         \\
243  &  174  &   -0.631 & -19.056 &  0$^+$ &  3$^-$ &  -0.904 & -18.885 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
244  &  175  &   -0.588 & -19.198 & 15$^-$ &  3$^-$ &  -0.880 & -19.028 & 15$^-$ &  3$^-$ &         &         &         &         &         &         &         &         \\
245  &  176  &   -0.515 & -19.333 &  0$^+$ &  3$^-$ &  -0.812 & -19.183 &  0$^+$ &  3$^-$ &         &         &         &         &         &         &         &         \\
246  &  177  &   -0.452 & -19.477 & 15$^-$ &  3$^-$ &  -0.775 & -19.330 & 15$^-$ &  3$^-$ &         &         &         &         &         &         &         &         \\
247  &  178  &   -0.386 & -19.608 &  0$^+$ &  3$^-$ &  -0.722 & -19.511 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
248  &  179  &   -0.395 & -19.620 &  3$^-$ &  3$^-$ &  -0.667 & -19.659 & 15$^-$ & 11$^+$ &         &         &         &         &         &         &         &         \\
249  &  180  &   -0.237 & -19.877 &  0$^+$ &  3$^-$ &  -0.606 & -19.811 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
250  &  181  &   -0.244 & -19.892 &  3$^-$ &  3$^-$ &  -0.517 & -19.969 & 15$^-$ & 11$^+$ &         &         &         &         &         &         &         &         \\
251  &  182  &   -0.067 & -20.148 &  0$^+$ & 11$^+$ &  -0.447 & -20.118 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
252  &  183  &   -0.069 & -20.168 &  3$^-$ & 11$^+$ &   0.044 & -20.317 & 15$^-$ & 11$^+$ &         &         &         &         &         &         &         &         \\
253  &  184  &    0.121 & -20.338 &  0$^+$ & 11$^+$ &   0.036 & -20.449 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
254  &  185  &          &         &         &         &   0.036 & -20.464 &  3$^-$ & 11$^+$ &         &         &         &         &         &         &         &         \\
255  &  186  &          &         &         &         &   0.383 & -20.477 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Ytterbium $(Z= 70 )$} \\
147  &   77  &  -13.672 &   0.324 &  1$^+$ &  0$^+$ & -13.895 &   0.355 &  1$^+$ &  0$^+$ & -14.127 &   0.379 &  1$^+$ &  0$^+$ & -13.951 &   0.486 &  1$^+$ &  0$^+$ \\
148  &   78  &  -13.465 &   0.017 &  0$^+$ &  0$^+$ & -13.703 &   0.042 &  0$^+$ &  0$^+$ & -13.931 &   0.028 &  0$^+$ &  0$^+$ & -13.772 &   0.181 &  0$^+$ &  0$^+$ \\
149  &   79  &  -13.335 &  -0.335 &  1$^+$ &  0$^+$ & -13.631 &  -0.301 &  1$^+$ &  0$^+$ & -13.940 &  -0.294 &  1$^+$ &  0$^+$ & -13.650 &  -0.169 &  1$^+$ &  0$^+$ \\
150  &   80  &  -13.107 &  -0.625 &  0$^+$ &  0$^+$ & -13.411 &  -0.595 &  0$^+$ &  0$^+$ & -13.668 &  -0.618 &  0$^+$ &  0$^+$ & -13.460 &  -0.459 &  0$^+$ &  0$^+$ \\
151  &   81  &  -10.931 &  -0.994 &  1$^+$ &  0$^+$ & -10.957 &  -0.955 &  1$^+$ &  0$^+$ & -11.074 &  -0.962 &  1$^+$ &  0$^+$ & -11.012 &  -0.819 &  1$^+$ &  0$^+$ \\
152  &   82  &  -10.830 &  -1.257 &  0$^+$ &  0$^+$ & -10.853 &  -1.217 &  0$^+$ &  0$^+$ & -10.936 &  -1.218 &  0$^+$ &  0$^+$ & -10.940 &  -1.088 &  0$^+$ &  0$^+$ \\
153  &   83  &  -10.795 &  -1.591 &  9$^-$ &  0$^+$ & -10.818 &  -1.549 &  9$^-$ &  0$^+$ & -10.905 &  -1.570 &  9$^-$ &  0$^+$ & -10.912 &  -1.436 &  9$^-$ &  0$^+$ \\
154  &   84  &   -8.731 &  -1.881 &  0$^+$ &  0$^+$ &  -8.475 &  -1.842 &  0$^+$ &  0$^+$ &  -8.327 &  -1.885 &  0$^+$ &  0$^+$ &  -8.552 &  -1.742 &  0$^+$ &  0$^+$ \\
155  &   85  &   -8.607 &  -2.207 &  9$^-$ &  0$^+$ &  -8.392 &  -2.168 &  9$^-$ &  0$^+$ &  -8.265 &  -2.235 &  9$^-$ &  0$^+$ &  -8.453 &  -2.082 &  9$^-$ &  0$^+$ \\
156  &   86  &   -8.530 &  -2.490 &  0$^+$ &  0$^+$ &  -8.346 &  -2.455 &  0$^+$ &  0$^+$ &  -8.219 &  -2.548 &  0$^+$ &  0$^+$ &  -8.382 &  -2.385 &  0$^+$ &  0$^+$ \\
157  &   87  &   -8.399 &  -2.808 &  9$^-$ &  0$^+$ &  -8.250 &  -2.774 &  9$^-$ &  0$^+$ &  -8.146 &  -2.896 &  9$^-$ &  0$^+$ &  -8.275 &  -2.716 &  9$^-$ &  0$^+$ \\
158  &   88  &   -8.336 &  -3.086 &  0$^+$ &  0$^+$ &  -8.211 &  -3.055 &  0$^+$ &  0$^+$ &  -8.106 &  -3.206 &  0$^+$ &  0$^+$ &  -8.216 &  -3.016 &  0$^+$ &  0$^+$ \\
159  &   89  &   -8.193 &  -3.392 &  9$^-$ &  0$^+$ &  -8.096 &  -3.363 &  9$^-$ &  0$^+$ &  -8.003 &  -3.552 &  9$^-$ &  0$^+$ &  -8.094 &  -3.337 &  9$^-$ &  0$^+$ \\
160  &   90  &   -8.141 &  -3.667 &  0$^+$ &  0$^+$ &  -8.064 &  -3.639 &  0$^+$ &  0$^+$ &  -7.969 &  -3.856 &  0$^+$ &  0$^+$ &  -8.046 &  -3.636 &  0$^+$ &  0$^+$ \\
161  &   91  &   -8.057 &  -3.947 &  7$^-$ &  0$^+$ &  -8.012 &  -3.918 &  7$^-$ &  0$^+$ &  -7.784 &  -4.183 &  9$^-$ &  0$^+$ &  -7.972 &  -3.935 &  7$^-$ &  0$^+$ \\
162  &   92  &   -7.943 &  -4.231 &  0$^+$ &  0$^+$ &  -7.904 &  -4.204 &  0$^+$ &  0$^+$ &  -7.773 &  -4.482 &  0$^+$ &  0$^+$ &  -7.865 &  -4.242 &  0$^+$ &  0$^+$ \\
163  &   93  &   -7.841 &  -4.512 &  7$^-$ &  0$^+$ &  -7.832 &  -4.485 &  7$^-$ &  0$^+$ &  -7.720 &  -4.778 &  7$^-$ &  0$^+$ &  -7.775 &  -4.542 &  7$^-$ &  0$^+$ \\
164  &   94  &   -7.738 &  -4.780 &  0$^+$ &  0$^+$ &  -7.731 &  -4.751 &  0$^+$ &  0$^+$ &  -7.539 &  -5.056 &  0$^+$ &  0$^+$ &  -7.669 &  -4.834 &  0$^+$ &  0$^+$ \\
165  &   95  &   -7.612 &  -5.060 &  7$^-$ &  0$^+$ &  -7.627 &  -5.030 &  7$^-$ &  0$^+$ &  -7.435 &  -5.344 &  7$^-$ &  0$^+$ &  -7.550 &  -5.132 &  7$^-$ &  0$^+$ \\
166  &   96  &   -7.525 &  -5.313 &  0$^+$ &  0$^+$ &  -7.541 &  -5.279 &  0$^+$ &  0$^+$ &  -7.323 &  -5.600 &  0$^+$ &  0$^+$ &  -7.453 &  -5.411 &  0$^+$ &  0$^+$ \\
167  &   97  &   -7.368 &  -5.590 &  7$^-$ &  0$^+$ &  -7.391 &  -5.555 &  7$^-$ &  0$^+$ &  -7.169 &  -5.884 &  7$^-$ &  0$^+$ &  -7.292 &  -5.707 &  7$^-$ &  0$^+$ \\
168  &   98  &   -7.305 &  -5.832 &  0$^+$ &  0$^+$ &  -7.330 &  -5.793 &  0$^+$ &  0$^+$ &  -7.098 &  -6.135 &  0$^+$ &  0$^+$ &  -7.219 &  -5.976 &  0$^+$ &  0$^+$ \\
169  &   99  &   -7.120 &  -6.103 &  7$^-$ &  0$^+$ &  -7.123 &  -6.063 &  7$^-$ &  0$^+$ &  -6.857 &  -6.419 &  7$^-$ &  0$^+$ &  -7.010 &  -6.268 &  7$^-$ &  0$^+$ \\
170  &  100  &   -7.083 &  -6.337 &  0$^+$ &  0$^+$ &  -7.102 &  -6.292 &  0$^+$ &  0$^+$ &  -6.838 &  -6.666 &  0$^+$ &  0$^+$ &  -6.973 &  -6.531 &  0$^+$ &  0$^+$ \\
171  &  101  &   -6.885 &  -6.602 &  7$^-$ &  0$^+$ &  -6.874 &  -6.554 &  7$^-$ &  0$^+$ &  -6.564 &  -6.952 &  7$^-$ &  0$^+$ &  -6.745 &  -6.820 &  7$^-$ &  0$^+$ \\
172  &  102  &   -6.868 &  -6.830 &  0$^+$ &  0$^+$ &  -6.883 &  -6.778 &  0$^+$ &  0$^+$ &  -6.584 &  -7.194 &  0$^+$ &  0$^+$ &  -6.739 &  -7.077 &  0$^+$ &  0$^+$ \\
173  &  103  &   -6.834 &  -7.033 &  3$^-$ &  0$^+$ &  -6.855 &  -6.972 &  3$^-$ &  0$^+$ &  -6.542 &  -7.394 &  3$^-$ &  0$^+$ &  -6.703 &  -7.367 & 13$^+$ &  0$^+$ \\
174  &  104  &   -6.669 &  -7.313 &  0$^+$ &  0$^+$ &  -6.695 &  -7.254 &  0$^+$ &  0$^+$ &  -6.380 &  -7.718 &  0$^+$ &  0$^+$ &  -6.530 &  -7.617 &  0$^+$ &  0$^+$ \\
175  &  105  &   -6.622 &  -7.521 &  3$^-$ &  0$^+$ &  -6.655 &  -7.454 &  3$^-$ &  0$^+$ &  -6.331 &  -7.928 &  3$^-$ &  0$^+$ &  -6.482 &  -7.900 & 13$^+$ &  0$^+$ \\
176  &  106  &   -6.485 &  -7.788 &  0$^+$ &  0$^+$ &  -6.534 &  -7.723 &  0$^+$ &  0$^+$ &  -6.218 &  -8.240 &  0$^+$ &  0$^+$ &  -6.347 &  -8.150 &  0$^+$ &  0$^+$ \\
177  &  107  &   -6.430 &  -8.001 &  3$^-$ &  0$^+$ &  -6.488 &  -7.930 &  3$^-$ &  0$^+$ &  -6.169 &  -8.461 &  3$^-$ &  0$^+$ &  -6.293 &  -8.426 & 13$^+$ &  0$^+$ \\
178  &  108  &   -6.313 &  -8.257 &  0$^+$ &  0$^+$ &  -6.391 &  -8.185 &  0$^+$ &  0$^+$ &  -6.080 &  -8.759 &  0$^+$ &  0$^+$ &  -6.184 &  -8.677 &  0$^+$ &  0$^+$ \\
179  &  109  &   -6.253 &  -8.476 &  3$^-$ &  0$^+$ &  -6.343 &  -8.399 &  3$^-$ &  0$^+$ &  -6.034 &  -8.993 &  3$^-$ &  0$^+$ &  -6.150 &  -8.912 &  3$^-$ &  0$^+$ \\
180  &  110  &   -6.150 &  -8.719 &  0$^+$ &  0$^+$ &  -6.260 &  -8.642 &  0$^+$ &  0$^+$ &  -5.958 &  -9.276 &  0$^+$ &  0$^+$ &  -6.034 &  -9.196 &  0$^+$ &  0$^+$ \\
181  &  111  &   -6.085 &  -8.945 &  3$^-$ &  0$^+$ &  -6.210 &  -8.863 &  3$^-$ &  0$^+$ &  -5.916 &  -9.522 &  3$^-$ &  0$^+$ &  -6.000 &  -9.436 &  3$^-$ &  0$^+$ \\
182  &  112  &   -5.993 &  -9.176 &  0$^+$ &  0$^+$ &  -6.137 &  -9.093 &  0$^+$ &  0$^+$ &  -5.847 &  -9.790 &  0$^+$ &  0$^+$ &  -5.892 &  -9.709 &  0$^+$ &  0$^+$ \\
183  &  113  &   -5.923 &  -9.410 &  3$^-$ &  0$^+$ &  -6.084 &  -9.323 &  3$^-$ &  0$^+$ &  -5.808 & -10.049 &  3$^-$ &  0$^+$ &  -5.858 &  -9.953 &  3$^-$ &  0$^+$ \\
184  &  114  &   -5.837 &  -9.629 &  0$^+$ &  0$^+$ &  -6.016 &  -9.540 &  0$^+$ &  0$^+$ &  -5.742 & -10.298 &  0$^+$ &  0$^+$ &  -5.753 & -10.215 &  0$^+$ &  0$^+$ \\
185  &  115  &   -5.784 &  -9.853 &  1$^-$ &  0$^+$ &  -5.983 &  -9.759 &  1$^-$ &  0$^+$ &  -5.707 & -10.569 &  3$^-$ &  0$^+$ &  -5.719 & -10.463 &  3$^-$ &  0$^+$ \\
186  &  116  &   -5.680 & -10.077 &  0$^+$ &  0$^+$ &  -5.897 &  -9.983 &  0$^+$ &  0$^+$ &  -5.641 & -10.800 &  0$^+$ &  0$^+$ &  -5.615 & -10.712 &  0$^+$ &  0$^+$ \\
187  &  117  &   -5.623 & -10.309 &  1$^-$ &  0$^+$ &  -5.864 & -10.209 &  1$^-$ &  0$^+$ &  -5.607 & -11.081 &  3$^-$ &  0$^+$ &  -5.579 & -10.964 &  3$^-$ &  0$^+$ \\
188  &  118  &   -5.519 & -10.521 &  0$^+$ &  0$^+$ &  -5.777 & -10.421 &  0$^+$ &  0$^+$ &  -5.539 & -11.292 &  0$^+$ &  0$^+$ &  -5.473 & -11.200 &  0$^+$ &  0$^+$ \\
189  &  119  &   -5.455 & -10.764 &  1$^-$ &  0$^+$ &  -5.742 & -10.657 &  1$^-$ &  0$^+$ &  -5.541 & -11.534 &  1$^-$ &  0$^+$ &  -5.432 & -11.456 &  3$^-$ &  0$^+$ \\
190  &  120  &   -5.349 & -10.962 &  0$^+$ &  0$^+$ &  -5.652 & -10.855 &  0$^+$ &  0$^+$ &  -5.434 & -11.773 &  0$^+$ &  0$^+$ &  -5.323 & -11.678 &  0$^+$ &  0$^+$ \\
191  &  121  &   -5.273 & -11.219 &  1$^-$ &  0$^+$ &  -5.614 & -11.104 &  1$^-$ &  0$^+$ &  -5.442 & -12.021 &  1$^-$ &  0$^+$ &  -5.337 & -11.911 &  1$^-$ &  0$^+$ \\
192  &  122  &   -5.163 & -11.399 &  0$^+$ &  0$^+$ &  -5.520 & -11.285 &  0$^+$ &  0$^+$ &  -5.323 & -12.240 &  0$^+$ &  0$^+$ &  -5.156 & -12.144 &  0$^+$ &  0$^+$ \\
193  &  123  &   -5.068 & -11.675 &  1$^-$ &  0$^+$ &  -5.477 & -11.551 &  1$^-$ &  0$^+$ &  -5.339 & -12.496 &  1$^-$ &  0$^+$ &  -5.186 & -12.380 &  1$^-$ &  0$^+$ \\
194  &  124  &   -4.948 & -11.835 &  0$^+$ &  0$^+$ &  -5.376 & -11.711 &  0$^+$ &  0$^+$ &  -5.202 & -12.693 &  0$^+$ &  0$^+$ &  -4.961 & -12.594 &  0$^+$ &  0$^+$ \\
195  &  125  &   -3.505 & -12.136 &  1$^-$ &  0$^+$ &  -3.600 & -11.999 &  1$^-$ &  0$^+$ &  -3.160 & -12.960 &  1$^-$ &  0$^+$ &  -3.033 & -12.838 &  1$^-$ &  0$^+$ \\
196  &  126  &   -3.479 & -12.273 &  0$^+$ &  0$^+$ &  -3.604 & -12.132 &  0$^+$ &  0$^+$ &  -3.108 & -13.129 &  0$^+$ &  0$^+$ &  -2.967 & -13.024 &  0$^+$ &  0$^+$ \\
197  &  127  &   -3.504 & -12.414 &  9$^+$ &  0$^+$ &  -3.597 & -12.271 &  9$^+$ &  0$^+$ &  -3.096 & -13.292 &  9$^+$ &  0$^+$ &  -2.964 & -13.210 &  9$^+$ &  0$^+$ \\
198  &  128  &   -2.169 & -12.576 &  0$^+$ &  0$^+$ &  -1.948 & -12.431 &  0$^+$ &  0$^+$ &  -1.130 & -13.466 &  0$^+$ &  0$^+$ &  -1.132 & -13.437 &  0$^+$ &  0$^+$ \\
199  &  129  &   -2.106 & -12.722 &  9$^+$ &  0$^+$ &  -1.905 & -12.574 &  9$^+$ &  0$^+$ &  -1.080 & -13.628 &  9$^+$ &  0$^+$ &  -1.071 & -13.627 &  9$^+$ &  0$^+$ \\
200  &  130  &   -2.088 & -12.883 &  0$^+$ &  0$^+$ &  -1.922 & -12.733 &  0$^+$ &  0$^+$ &  -1.083 & -13.801 &  0$^+$ &  0$^+$ &  -1.070 & -13.852 &  0$^+$ &  0$^+$ \\
201  &  131  &   -2.029 & -13.032 &  9$^+$ &  0$^+$ &  -1.879 & -12.880 &  9$^+$ &  0$^+$ &  -1.024 & -13.964 &  9$^+$ &  0$^+$ &  -1.013 & -14.047 &  9$^+$ &  0$^+$ \\
202  &  132  &   -2.025 & -13.190 &  0$^+$ &  0$^+$ &  -1.902 & -13.037 &  0$^+$ &  0$^+$ &  -1.036 & -14.136 &  0$^+$ &  0$^+$ &  -1.019 & -14.268 &  0$^+$ &  0$^+$ \\
203  &  133  &   -1.968 & -13.342 &  9$^+$ &  0$^+$ &  -1.859 & -13.187 &  9$^+$ &  0$^+$ &  -0.967 & -14.299 &  9$^+$ &  0$^+$ &  -0.966 & -14.469 &  9$^+$ &  0$^+$ \\
204  &  134  &   -1.973 & -13.495 &  0$^+$ &  0$^+$ &  -1.885 & -13.340 &  0$^+$ &  0$^+$ &  -0.989 & -14.471 &  0$^+$ &  0$^+$ &  -0.974 & -14.685 &  0$^+$ &  0$^+$ \\
205  &  135  &   -1.917 & -13.648 &  9$^+$ &  0$^+$ &  -1.842 & -13.494 &  9$^+$ &  0$^+$ &  -0.914 & -14.635 &  9$^+$ &  0$^+$ &  -0.924 & -14.891 &  9$^+$ &  0$^+$ \\
206  &  136  &   -1.926 & -13.796 &  0$^+$ &  0$^+$ &  -1.871 & -13.642 &  0$^+$ &  0$^+$ &  -0.944 & -14.807 &  0$^+$ &  0$^+$ &  -0.933 & -15.101 &  0$^+$ &  0$^+$ \\
207  &  137  &   -1.870 & -13.951 &  9$^+$ &  0$^+$ &  -1.827 & -13.798 &  9$^+$ &  0$^+$ &  -0.951 & -14.875 &  1$^+$ &  0$^+$ &  -0.883 & -15.311 &  9$^+$ &  0$^+$ \\
208  &  138  &   -1.884 & -14.094 &  0$^+$ &  0$^+$ &  -1.857 & -13.940 &  0$^+$ &  0$^+$ &  -0.903 & -15.144 &  0$^+$ &  0$^+$ &  -0.892 & -15.514 &  0$^+$ &  0$^+$ \\
209  &  139  &   -1.826 & -14.249 &  9$^+$ &  0$^+$ &  -1.811 & -14.098 &  9$^+$ &  0$^+$ &  -0.907 & -15.221 &  1$^+$ &  0$^+$ &  -0.840 & -15.727 &  9$^+$ &  0$^+$ \\
210  &  140  &   -1.842 & -14.386 &  0$^+$ &  0$^+$ &  -1.842 & -14.234 &  0$^+$ &  0$^+$ &  -0.868 & -15.484 &  0$^+$ &  0$^+$ &  -0.848 & -15.921 &  0$^+$ &  0$^+$ \\
211  &  141  &   -1.848 & -14.485 &  5$^+$ &  0$^+$ &  -1.858 & -14.334 &  5$^+$ &  0$^+$ &  -0.868 & -15.571 &  1$^+$ &  0$^+$ &  -0.856 & -15.978 &  1$^+$ &  0$^+$ \\
212  &  142  &   -1.802 & -14.673 &  0$^+$ &  0$^+$ &  -1.826 & -14.523 &  0$^+$ &  0$^+$ &  -0.836 & -15.826 &  0$^+$ &  0$^+$ &  -0.799 & -16.322 &  0$^+$ &  0$^+$ \\
213  &  143  &   -1.802 & -14.776 &  5$^+$ &  0$^+$ &  -1.837 & -14.628 &  5$^+$ &  0$^+$ &  -0.834 & -15.923 &  1$^+$ &  0$^+$ &  -0.806 & -16.383 &  1$^+$ &  0$^+$ \\
214  &  144  &   -1.761 & -14.953 &  0$^+$ &  0$^+$ &  -1.807 & -14.804 &  0$^+$ &  0$^+$ &  -0.807 & -16.168 &  0$^+$ &  0$^+$ &  -0.744 & -16.714 &  0$^+$ &  0$^+$ \\
215  &  145  &   -1.774 & -15.024 &  1$^+$ &  0$^+$ &  -1.812 & -14.915 &  5$^+$ &  0$^+$ &  -0.802 & -16.278 &  1$^+$ &  0$^+$ &  -0.749 & -16.780 &  1$^+$ &  0$^+$ \\
216  &  146  &   -1.719 & -15.226 &  0$^+$ &  0$^+$ &  -1.785 & -15.078 &  0$^+$ &  0$^+$ &  -0.777 & -16.509 &  0$^+$ &  0$^+$ &  -0.682 & -17.096 &  0$^+$ &  0$^+$ \\
217  &  147  &   -1.728 & -15.302 &  1$^+$ &  0$^+$ &  -1.784 & -15.193 &  5$^+$ &  0$^+$ &  -0.769 & -16.631 &  1$^+$ &  0$^+$ &  -0.684 & -17.167 &  1$^+$ &  0$^+$ \\
218  &  148  &   -1.675 & -15.493 &  0$^+$ &  0$^+$ &  -1.759 & -15.343 &  0$^+$ &  0$^+$ &  -0.746 & -16.847 &  0$^+$ &  0$^+$ &  -0.614 & -17.465 &  0$^+$ &  0$^+$ \\
219  &  149  &   -1.679 & -15.575 &  1$^+$ &  0$^+$ &  -1.775 & -15.424 &  1$^+$ &  0$^+$ &  -0.734 & -16.981 &  1$^+$ &  0$^+$ &  -0.612 & -17.543 &  1$^+$ &  0$^+$ \\
220  &  150  &   -1.629 & -15.754 &  0$^+$ &  0$^+$ &  -1.730 & -15.601 &  0$^+$ &  0$^+$ &  -0.712 & -17.180 &  0$^+$ &  0$^+$ &  -0.545 & -17.822 &  0$^+$ &  0$^+$ \\
221  &  151  &   -1.628 & -15.841 &  1$^+$ &  0$^+$ &  -1.740 & -15.686 &  1$^+$ &  0$^+$ &  -0.694 & -17.325 &  1$^+$ &  0$^+$ &  -0.538 & -17.907 &  1$^+$ &  0$^+$ \\
222  &  152  &   -1.581 & -16.009 &  0$^+$ &  0$^+$ &  -1.697 & -15.851 &  0$^+$ &  0$^+$ &  -0.672 & -17.505 &  0$^+$ &  0$^+$ &  -0.476 & -18.170 &  0$^+$ &  0$^+$ \\
223  &  153  &   -1.574 & -16.102 &  1$^+$ &  0$^+$ &  -1.701 & -15.941 &  1$^+$ &  0$^+$ &  -0.648 & -17.661 &  1$^+$ &  0$^+$ &  -0.465 & -18.263 &  1$^+$ &  0$^+$ \\
224  &  154  &   -1.530 & -16.260 &  0$^+$ &  0$^+$ &  -1.661 & -16.095 &  0$^+$ &  0$^+$ &  -0.626 & -17.821 &  0$^+$ &  0$^+$ &  -0.410 & -18.511 &  0$^+$ &  0$^+$ \\
225  &  155  &   -1.517 & -16.358 &  1$^+$ &  0$^+$ &  -1.658 & -16.190 &  1$^+$ &  0$^+$ &  -0.593 & -17.986 &  1$^+$ &  0$^+$ &  -0.396 & -18.612 &  1$^+$ &  0$^+$ \\
226  &  156  &   -1.476 & -16.506 &  0$^+$ &  0$^+$ &  -1.621 & -16.333 &  0$^+$ &  0$^+$ &  -0.572 & -18.129 &  0$^+$ &  0$^+$ &  -0.349 & -18.847 &  0$^+$ &  0$^+$ \\
227  &  157  &   -1.455 & -16.611 &  1$^+$ &  0$^+$ &  -1.610 & -16.434 &  1$^+$ &  0$^+$ &  -0.528 & -18.302 &  1$^+$ &  0$^+$ &  -0.331 & -18.958 &  1$^+$ &  0$^+$ \\
228  &  158  &   -1.419 & -16.751 &  0$^+$ &  0$^+$ &  -1.577 & -16.569 &  0$^+$ &  0$^+$ &  -0.510 & -18.430 &  0$^+$ &  0$^+$ &  -0.291 & -19.181 &  0$^+$ &  0$^+$ \\
229  &  159  &   -1.389 & -16.862 &  1$^+$ &  0$^+$ &  -1.558 & -16.676 &  1$^+$ &  0$^+$ &  -0.452 & -18.610 &  1$^+$ &  0$^+$ &  -0.271 & -19.302 &  1$^+$ &  0$^+$ \\
230  &  160  &   -1.357 & -16.994 &  0$^+$ &  0$^+$ &  -1.529 & -16.803 &  0$^+$ &  0$^+$ &  -0.438 & -18.725 &  0$^+$ &  0$^+$ &  -0.237 & -19.513 &  0$^+$ &  0$^+$ \\
231  &  161  &   -1.319 & -17.114 &  1$^+$ &  0$^+$ &  -1.500 & -16.918 &  1$^+$ &  0$^+$ &  -0.365 & -18.913 &  1$^+$ &  0$^+$ &  -0.215 & -19.645 &  1$^+$ &  0$^+$ \\
232  &  162  &   -1.291 & -17.238 &  0$^+$ &  0$^+$ &  -1.477 & -17.039 &  0$^+$ &  0$^+$ &  -0.354 & -19.020 &  0$^+$ &  0$^+$ &  -0.186 & -19.845 &  0$^+$ &  0$^+$ \\
233  &  163  &   -1.243 & -17.367 &  1$^+$ &  0$^+$ &  -1.437 & -17.164 &  1$^+$ &  0$^+$ &  -0.266 & -19.220 &  1$^+$ &  0$^+$ &  -0.162 & -19.987 &  1$^+$ &  0$^+$ \\
234  &  164  &   -1.220 & -17.484 &  0$^+$ &  0$^+$ &  -1.419 & -17.278 &  0$^+$ &  0$^+$ &  -0.259 & -19.319 &  0$^+$ &  0$^+$ &  -0.137 & -20.176 &  0$^+$ &  0$^+$ \\
235  &  165  &   -1.161 & -17.623 &  1$^+$ &  0$^+$ &  -1.369 & -17.415 &  1$^+$ &  0$^+$ &  -0.155 & -19.537 &  1$^+$ &  0$^+$ &  -0.111 & -20.329 &  1$^+$ &  0$^+$ \\
236  &  166  &   -1.144 & -17.733 &  0$^+$ &  0$^+$ &  -1.356 & -17.524 &  0$^+$ &  0$^+$ &  -0.151 & -19.632 &  0$^+$ &  0$^+$ &  -0.088 & -20.507 &  0$^+$ &  0$^+$ \\
237  &  167  &   -1.074 & -17.885 &  1$^+$ &  0$^+$ &  -1.295 & -17.676 &  1$^+$ &  0$^+$ &  -0.040 & -19.876 &  1$^+$ &  0$^+$ &  -0.062 & -20.670 &  1$^+$ &  0$^+$ \\
238  &  168  &   -1.061 & -17.988 &  0$^+$ &  0$^+$ &  -1.287 & -17.778 &  0$^+$ &  0$^+$ &  -0.038 & -19.968 &  0$^+$ &  0$^+$ &  -0.040 & -20.837 &  0$^+$ &  0$^+$ \\
239  &  169  &   -0.981 & -18.153 &  1$^+$ &  0$^+$ &  -1.216 & -17.948 &  1$^+$ &  0$^+$ &  -0.051 & -20.161 & 15$^-$ &  0$^+$ &  -0.012 & -21.009 &  1$^+$ &  0$^+$ \\
240  &  170  &   -0.972 & -18.249 &  0$^+$ &  0$^+$ &  -1.214 & -18.043 &  0$^+$ &  0$^+$ &   0.066 & -20.334 &  0$^+$ &  0$^+$ &   0.009 & -21.165 &  0$^+$ &  0$^+$ \\
241  &  171  &   -0.882 & -18.426 &  1$^+$ &  0$^+$ &  -1.135 & -18.231 &  1$^+$ &  0$^+$ &         &         &         &         &   0.040 & -21.347 &  1$^+$ &  0$^+$ \\
242  &  172  &   -0.876 & -18.516 &  0$^+$ &  0$^+$ &  -1.136 & -18.319 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
243  &  173  &   -0.776 & -18.705 &  1$^+$ &  0$^+$ &  -1.125 & -18.454 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
244  &  174  &   -0.772 & -18.788 &  0$^+$ &  0$^+$ &  -1.055 & -18.603 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
245  &  175  &   -0.730 & -18.926 & 15$^-$ &  0$^+$ &  -1.033 & -18.741 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
246  &  176  &   -0.658 & -19.064 &  0$^+$ &  0$^+$ &  -0.967 & -18.896 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
247  &  177  &   -0.596 & -19.205 & 15$^-$ &  0$^+$ &  -0.933 & -19.038 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
248  &  178  &   -0.528 & -19.341 &  0$^+$ &  0$^+$ &  -0.871 & -19.194 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
249  &  179  &   -0.539 & -19.350 &  3$^-$ &  0$^+$ &  -0.820 & -19.342 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
250  &  180  &   -0.375 & -19.614 &  0$^+$ &  0$^+$ &  -0.758 & -19.499 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
251  &  181  &   -0.384 & -19.627 &  3$^-$ &  0$^+$ &  -0.675 & -19.655 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
252  &  182  &   -0.182 & -19.872 &  0$^+$ &  0$^+$ &  -0.605 & -19.811 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
253  &  183  &   -0.187 & -19.888 &  3$^-$ &  0$^+$ &  -0.043 & -19.999 & 15$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
254  &  184  &    0.041 & -20.075 &  0$^+$ &  0$^+$ &  -0.050 & -20.168 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
255  &  185  &    0.046 & -20.098 &  3$^-$ &  0$^+$ &  -0.054 & -20.174 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
256  &  186  &    0.211 & -20.203 &  0$^+$ &  0$^+$ &   0.358 & -20.181 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Lutetium $(Z= 71 )$} \\
149  &   78  &  -13.780 &   0.369 &  0$^+$ &  3$^-$ & -14.026 &   0.384 &  0$^+$ & 11$^+$ & -14.265 &   0.356 &  0$^+$ & 11$^+$ & -14.096 &   0.533 &  0$^+$ & 11$^+$ \\
150  &   79  &  -13.658 &   0.014 &  1$^+$ &  3$^-$ & -13.962 &   0.049 &  1$^+$ & 11$^+$ & -14.279 &   0.052 &  1$^+$ & 11$^+$ & -13.980 &   0.189 &  1$^+$ & 11$^+$ \\
151  &   80  &  -13.427 &  -0.279 &  0$^+$ & 11$^+$ & -13.727 &  -0.246 &  0$^+$ & 11$^+$ & -13.972 &  -0.287 &  0$^+$ & 11$^+$ & -13.779 &  -0.099 &  0$^+$ & 11$^+$ \\
152  &   81  &  -11.254 &  -0.641 &  1$^+$ & 11$^+$ & -11.278 &  -0.598 &  1$^+$ & 11$^+$ & -11.404 &  -0.609 &  1$^+$ & 11$^+$ & -11.338 &  -0.453 &  1$^+$ & 11$^+$ \\
153  &   82  &  -11.152 &  -0.904 &  0$^+$ & 11$^+$ & -11.165 &  -0.860 &  0$^+$ & 11$^+$ & -11.259 &  -0.861 &  0$^+$ & 11$^+$ & -11.258 &  -0.721 &  0$^+$ & 11$^+$ \\
154  &   83  &  -11.114 &  -1.234 &  9$^-$ & 11$^+$ & -11.126 &  -1.189 &  9$^-$ & 11$^+$ & -11.220 &  -1.210 &  9$^-$ & 11$^+$ & -11.212 &  -1.066 &  9$^-$ & 11$^+$ \\
155  &   84  &   -9.040 &  -1.528 &  0$^+$ & 11$^+$ &  -8.786 &  -1.486 &  0$^+$ & 11$^+$ &  -8.661 &  -1.527 &  0$^+$ & 11$^+$ &  -8.876 &  -1.373 &  0$^+$ & 11$^+$ \\
156  &   85  &   -8.912 &  -1.851 &  9$^-$ & 11$^+$ &  -8.699 &  -1.809 &  9$^-$ & 11$^+$ &  -8.597 &  -1.874 &  9$^-$ & 11$^+$ &  -8.772 &  -1.709 &  9$^-$ & 11$^+$ \\
157  &   86  &   -8.832 &  -2.138 &  0$^+$ & 11$^+$ &  -8.650 &  -2.099 &  0$^+$ & 11$^+$ &  -8.550 &  -2.188 &  0$^+$ & 11$^+$ &  -8.700 &  -2.013 &  0$^+$ & 11$^+$ \\
158  &   87  &   -8.696 &  -2.453 &  9$^-$ & 11$^+$ &  -8.549 &  -2.416 &  9$^-$ & 11$^+$ &  -8.476 &  -2.533 &  9$^-$ & 11$^+$ &  -8.588 &  -2.341 &  9$^-$ & 11$^+$ \\
159  &   88  &   -8.630 &  -2.734 &  0$^+$ & 11$^+$ &  -8.507 &  -2.699 &  0$^+$ & 11$^+$ &  -8.434 &  -2.844 &  0$^+$ & 11$^+$ &  -8.528 &  -2.642 &  0$^+$ & 11$^+$ \\
160  &   89  &   -8.481 &  -3.039 &  9$^-$ & 11$^+$ &  -8.385 &  -3.006 &  9$^-$ & 11$^+$ &  -8.328 &  -3.187 &  9$^-$ & 11$^+$ &  -8.400 &  -2.960 &  9$^-$ & 11$^+$ \\
161  &   90  &   -8.428 &  -3.316 &  0$^+$ & 11$^+$ &  -8.352 &  -3.285 &  0$^+$ & 11$^+$ &  -8.290 &  -3.493 &  0$^+$ & 11$^+$ &  -8.351 &  -3.258 &  0$^+$ & 11$^+$ \\
162  &   91  &   -8.345 &  -3.597 &  7$^-$ & 11$^+$ &  -8.301 &  -3.564 &  7$^-$ & 11$^+$ &  -8.082 &  -3.818 &  9$^-$ & 11$^+$ &  -8.278 &  -3.556 &  7$^-$ & 11$^+$ \\
163  &   92  &   -8.221 &  -3.882 &  0$^+$ & 11$^+$ &  -8.182 &  -3.851 &  0$^+$ & 11$^+$ &  -8.072 &  -4.117 &  0$^+$ & 11$^+$ &  -8.164 &  -3.861 &  0$^+$ & 11$^+$ \\
164  &   93  &   -8.120 &  -4.163 &  7$^-$ & 11$^+$ &  -8.110 &  -4.132 &  7$^-$ & 11$^+$ &  -8.019 &  -4.410 &  7$^-$ & 11$^+$ &  -8.074 &  -4.159 &  7$^-$ & 11$^+$ \\
165  &   94  &   -8.008 &  -4.431 &  0$^+$ & 11$^+$ &  -7.998 &  -4.399 &  0$^+$ & 11$^+$ &  -7.814 &  -4.687 &  0$^+$ & 11$^+$ &  -7.960 &  -4.450 &  0$^+$ & 11$^+$ \\
166  &   95  &   -7.881 &  -4.711 &  7$^-$ & 11$^+$ &  -7.894 &  -4.678 &  7$^-$ & 11$^+$ &  -7.706 &  -4.973 &  7$^-$ & 11$^+$ &  -7.841 &  -4.746 &  7$^-$ & 11$^+$ \\
167  &   96  &   -7.788 &  -4.966 &  0$^+$ & 11$^+$ &  -7.800 &  -4.929 &  0$^+$ & 11$^+$ &  -7.592 &  -5.231 &  0$^+$ & 11$^+$ &  -7.738 &  -5.025 &  0$^+$ & 11$^+$ \\
168  &   97  &   -7.629 &  -5.242 &  7$^-$ & 11$^+$ &  -7.648 &  -5.204 &  7$^-$ & 11$^+$ &  -7.437 &  -5.513 &  7$^-$ & 11$^+$ &  -7.575 &  -5.318 &  7$^-$ & 11$^+$ \\
169  &   98  &   -7.560 &  -5.487 &  0$^+$ & 11$^+$ &  -7.583 &  -5.445 &  0$^+$ & 11$^+$ &  -7.364 &  -5.768 &  0$^+$ & 11$^+$ &  -7.498 &  -5.588 &  0$^+$ & 11$^+$ \\
170  &   99  &   -7.373 &  -5.758 &  7$^-$ & 11$^+$ &  -7.373 &  -5.715 &  7$^-$ & 11$^+$ &  -7.124 &  -6.051 &  7$^-$ & 11$^+$ &  -7.288 &  -5.878 &  7$^-$ & 11$^+$ \\
171  &  100  &   -7.332 &  -5.995 &  0$^+$ & 11$^+$ &  -7.348 &  -5.947 &  0$^+$ & 11$^+$ &  -7.103 &  -6.302 &  0$^+$ & 11$^+$ &  -7.248 &  -6.141 &  0$^+$ & 11$^+$ \\
172  &  101  &   -7.131 &  -6.260 &  7$^-$ & 11$^+$ &  -7.116 &  -6.210 &  7$^-$ & 11$^+$ &  -6.831 &  -6.588 &  7$^-$ & 11$^+$ &  -7.019 &  -6.428 &  7$^-$ & 11$^+$ \\
173  &  102  &   -7.113 &  -6.491 &  0$^+$ & 11$^+$ &  -7.124 &  -6.438 &  0$^+$ & 11$^+$ &  -6.847 &  -6.834 &  0$^+$ & 11$^+$ &  -7.010 &  -6.686 &  0$^+$ & 11$^+$ \\
174  &  103  &   -7.081 &  -6.692 &  3$^-$ & 11$^+$ &  -7.099 &  -6.630 &  3$^-$ & 11$^+$ &  -6.805 &  -7.132 & 13$^+$ & 11$^+$ &  -6.971 &  -6.974 & 13$^+$ & 11$^+$ \\
175  &  104  &   -6.909 &  -6.977 &  0$^+$ & 11$^+$ &  -6.931 &  -6.918 &  0$^+$ & 11$^+$ &  -6.643 &  -7.362 &  0$^+$ & 11$^+$ &  -6.799 &  -7.225 &  0$^+$ & 11$^+$ \\
176  &  105  &   -6.865 &  -7.183 &  3$^-$ & 11$^+$ &  -6.894 &  -7.116 &  3$^-$ & 11$^+$ &  -6.599 &  -7.568 &  3$^-$ & 11$^+$ &  -6.747 &  -7.506 & 13$^+$ & 11$^+$ \\
177  &  106  &   -6.721 &  -7.455 &  0$^+$ & 11$^+$ &  -6.766 &  -7.390 &  0$^+$ & 11$^+$ &  -6.479 &  -7.888 &  0$^+$ & 11$^+$ &  -6.613 &  -7.757 &  0$^+$ & 11$^+$ \\
178  &  107  &   -6.670 &  -7.666 &  3$^-$ & 11$^+$ &  -6.725 &  -7.595 &  3$^-$ & 11$^+$ &  -6.436 &  -8.104 &  3$^-$ & 11$^+$ &  -6.555 &  -8.031 & 13$^+$ & 11$^+$ \\
179  &  108  &   -6.546 &  -7.925 &  0$^+$ & 11$^+$ &  -6.621 &  -7.855 &  0$^+$ & 11$^+$ &  -6.340 &  -8.410 &  0$^+$ & 11$^+$ &  -6.446 &  -8.282 &  0$^+$ & 11$^+$ \\
180  &  109  &   -6.490 &  -8.143 &  3$^-$ & 11$^+$ &  -6.577 &  -8.067 &  3$^-$ & 11$^+$ &  -6.300 &  -8.637 &  3$^-$ & 11$^+$ &  -6.384 &  -8.550 & 13$^+$ & 11$^+$ \\
181  &  110  &   -6.381 &  -8.390 &  0$^+$ & 11$^+$ &  -6.488 &  -8.314 &  0$^+$ & 11$^+$ &  -6.217 &  -8.929 &  0$^+$ & 11$^+$ &  -6.292 &  -8.800 &  0$^+$ & 11$^+$ \\
182  &  111  &   -6.319 &  -8.614 &  3$^-$ & 11$^+$ &  -6.442 &  -8.533 &  3$^-$ & 11$^+$ &  -6.180 &  -9.167 &  3$^-$ & 11$^+$ &  -6.261 &  -9.038 &  3$^-$ & 11$^+$ \\
183  &  112  &   -6.220 &  -8.848 &  0$^+$ & 11$^+$ &  -6.361 &  -8.767 &  0$^+$ & 11$^+$ &  -6.103 &  -9.442 &  0$^+$ & 11$^+$ &  -6.147 &  -9.311 &  0$^+$ & 11$^+$ \\
184  &  113  &   -6.154 &  -9.079 &  3$^-$ & 11$^+$ &  -6.313 &  -8.994 &  3$^-$ & 11$^+$ &  -6.070 &  -9.691 &  3$^-$ & 11$^+$ &  -6.115 &  -9.553 &  3$^-$ & 11$^+$ \\
185  &  114  &   -6.062 &  -9.301 &  0$^+$ & 11$^+$ &  -6.239 &  -9.214 &  0$^+$ & 11$^+$ &  -5.995 &  -9.949 &  0$^+$ & 11$^+$ &  -6.004 &  -9.815 &  0$^+$ & 11$^+$ \\
186  &  115  &   -5.991 &  -9.539 &  3$^-$ & 11$^+$ &  -6.188 &  -9.449 &  3$^-$ & 11$^+$ &  -5.965 & -10.209 &  3$^-$ & 11$^+$ &  -5.973 & -10.060 &  3$^-$ & 11$^+$ \\
187  &  116  &   -5.904 &  -9.749 &  0$^+$ & 11$^+$ &  -6.117 &  -9.656 &  0$^+$ & 11$^+$ &  -5.889 & -10.446 &  0$^+$ & 11$^+$ &  -5.862 & -10.310 &  0$^+$ & 11$^+$ \\
188  &  117  &   -5.850 &  -9.978 &  1$^-$ & 11$^+$ &  -6.087 &  -9.879 &  1$^-$ & 11$^+$ &  -5.859 & -10.717 &  3$^-$ & 11$^+$ &  -5.828 & -10.559 &  3$^-$ & 11$^+$ \\
189  &  118  &   -5.741 & -10.192 &  0$^+$ & 11$^+$ &  -5.995 & -10.093 &  0$^+$ & 11$^+$ &  -5.781 & -10.932 &  0$^+$ & 11$^+$ &  -5.715 & -10.796 &  0$^+$ & 11$^+$ \\
190  &  119  &   -5.681 & -10.430 &  1$^-$ & 11$^+$ &  -5.964 & -10.324 &  1$^-$ & 11$^+$ &  -5.748 & -11.211 &  3$^-$ & 11$^+$ &  -5.675 & -11.049 &  3$^-$ & 11$^+$ \\
191  &  120  &   -5.569 & -10.630 &  0$^+$ & 11$^+$ &  -5.868 & -10.524 &  0$^+$ & 11$^+$ &  -5.670 & -11.405 &  0$^+$ & 11$^+$ &  -5.559 & -11.271 &  0$^+$ & 11$^+$ \\
192  &  121  &   -5.500 & -10.881 &  1$^-$ & 11$^+$ &  -5.836 & -10.766 &  1$^-$ & 11$^+$ &  -5.680 & -11.645 &  1$^-$ & 11$^+$ &  -5.574 & -11.502 &  1$^-$ & 11$^+$ \\
193  &  122  &   -5.382 & -11.064 &  0$^+$ & 11$^+$ &  -5.734 & -10.950 &  0$^+$ & 11$^+$ &  -5.552 & -11.863 &  0$^+$ & 11$^+$ &  -5.386 & -11.734 &  0$^+$ & 11$^+$ \\
194  &  123  &   -5.296 & -11.332 &  1$^-$ & 11$^+$ &  -5.699 & -11.206 &  1$^-$ & 11$^+$ &  -5.571 & -12.110 &  1$^-$ & 11$^+$ &  -5.417 & -11.967 &  1$^-$ & 11$^+$ \\
195  &  124  &   -5.165 & -11.495 &  0$^+$ & 11$^+$ &  -5.587 & -11.369 &  0$^+$ & 11$^+$ &  -5.424 & -12.307 &  0$^+$ & 11$^+$ &  -5.182 & -12.181 &  0$^+$ & 11$^+$ \\
196  &  125  &   -3.681 & -11.787 &  1$^-$ & 11$^+$ &  -3.780 & -11.647 &  1$^-$ & 11$^+$ &  -3.355 & -12.564 &  1$^-$ & 11$^+$ &  -3.262 & -12.421 &  1$^-$ & 11$^+$ \\
197  &  126  &   -3.648 & -11.925 &  0$^+$ & 11$^+$ &  -3.784 & -11.782 &  0$^+$ & 11$^+$ &  -3.308 & -12.735 &  0$^+$ & 11$^+$ &  -3.217 & -12.608 &  0$^+$ & 11$^+$ \\
198  &  127  &   -3.669 & -12.071 &  9$^+$ & 11$^+$ &  -3.783 & -11.926 &  9$^+$ & 11$^+$ &  -3.299 & -12.902 &  9$^+$ & 11$^+$ &  -3.189 & -12.797 &  9$^+$ & 11$^+$ \\
199  &  128  &   -2.323 & -12.239 &  0$^+$ & 11$^+$ &  -2.098 & -12.092 &  0$^+$ & 11$^+$ &  -1.299 & -13.083 &  0$^+$ & 11$^+$ &  -1.339 & -13.027 &  0$^+$ & 11$^+$ \\
200  &  129  &   -2.261 & -12.389 &  9$^+$ & 11$^+$ &  -2.057 & -12.239 &  9$^+$ & 11$^+$ &  -1.249 & -13.250 &  9$^+$ & 11$^+$ &  -1.279 & -13.221 &  9$^+$ & 11$^+$ \\
201  &  130  &   -2.242 & -12.555 &  0$^+$ & 11$^+$ &  -2.073 & -12.404 &  0$^+$ & 11$^+$ &  -1.253 & -13.431 &  0$^+$ & 11$^+$ &  -1.278 & -13.449 &  0$^+$ & 11$^+$ \\
202  &  131  &   -2.185 & -12.708 &  9$^+$ & 11$^+$ &  -2.032 & -12.555 &  9$^+$ & 11$^+$ &  -1.194 & -13.599 &  9$^+$ & 11$^+$ &  -1.223 & -13.647 &  9$^+$ & 11$^+$ \\
203  &  132  &   -2.179 & -12.870 &  0$^+$ & 11$^+$ &  -2.053 & -12.717 &  0$^+$ & 11$^+$ &  -1.206 & -13.780 &  0$^+$ & 11$^+$ &  -1.227 & -13.871 &  0$^+$ & 11$^+$ \\
204  &  133  &   -2.123 & -13.026 &  9$^+$ & 11$^+$ &  -2.012 & -12.871 &  9$^+$ & 11$^+$ &  -1.138 & -13.950 &  9$^+$ & 11$^+$ &  -1.177 & -14.074 &  9$^+$ & 11$^+$ \\
205  &  134  &   -2.125 & -13.183 &  0$^+$ & 11$^+$ &  -2.037 & -13.029 &  0$^+$ & 11$^+$ &  -1.159 & -14.130 &  0$^+$ & 11$^+$ &  -1.182 & -14.293 &  0$^+$ & 11$^+$ \\
206  &  135  &   -2.070 & -13.341 &  9$^+$ & 11$^+$ &  -1.995 & -13.187 &  9$^+$ & 11$^+$ &  -1.087 & -14.303 &  9$^+$ & 11$^+$ &  -1.134 & -14.500 &  9$^+$ & 11$^+$ \\
207  &  136  &   -2.077 & -13.492 &  0$^+$ & 11$^+$ &  -2.021 & -13.338 &  0$^+$ & 11$^+$ &  -1.116 & -14.481 &  0$^+$ & 11$^+$ &  -1.140 & -14.712 &  0$^+$ & 11$^+$ \\
208  &  137  &   -2.021 & -13.651 &  9$^+$ & 11$^+$ &  -1.978 & -13.499 &  9$^+$ & 11$^+$ &  -1.114 & -14.595 &  5$^+$ & 11$^+$ &  -1.092 & -14.924 &  9$^+$ & 11$^+$ \\
209  &  138  &   -2.032 & -13.797 &  0$^+$ & 11$^+$ &  -2.005 & -13.644 &  0$^+$ & 11$^+$ &  -1.076 & -14.835 &  0$^+$ & 11$^+$ &  -1.097 & -15.129 &  0$^+$ & 11$^+$ \\
210  &  139  &   -1.974 & -13.955 &  9$^+$ & 11$^+$ &  -1.960 & -13.806 &  9$^+$ & 11$^+$ &  -1.070 & -14.959 &  5$^+$ & 11$^+$ &  -1.046 & -15.343 &  9$^+$ & 11$^+$ \\
211  &  140  &   -1.988 & -14.095 &  0$^+$ & 11$^+$ &  -1.988 & -13.945 &  0$^+$ & 11$^+$ &  -1.042 & -15.190 &  0$^+$ & 11$^+$ &  -1.050 & -15.540 &  0$^+$ & 11$^+$ \\
212  &  141  &   -1.996 & -14.195 &  5$^+$ & 11$^+$ &  -1.940 & -14.106 &  9$^+$ & 11$^+$ &  -1.047 & -15.271 &  1$^+$ & 11$^+$ &  -0.994 & -15.756 &  9$^+$ & 11$^+$ \\
213  &  142  &   -1.944 & -14.387 &  0$^+$ & 11$^+$ &  -1.968 & -14.239 &  0$^+$ & 11$^+$ &  -1.010 & -15.545 &  0$^+$ & 11$^+$ &  -0.998 & -15.944 &  0$^+$ & 11$^+$ \\
214  &  143  &   -1.947 & -14.492 &  5$^+$ & 11$^+$ &  -1.982 & -14.345 &  5$^+$ & 11$^+$ &  -1.013 & -15.635 &  1$^+$ & 11$^+$ &  -0.932 & -16.159 &  9$^+$ & 11$^+$ \\
215  &  144  &   -1.900 & -14.673 &  0$^+$ & 11$^+$ &  -1.945 & -14.526 &  0$^+$ & 11$^+$ &  -0.980 & -15.898 &  0$^+$ & 11$^+$ &  -0.938 & -16.339 &  0$^+$ & 11$^+$ \\
216  &  145  &   -1.897 & -14.782 &  5$^+$ & 11$^+$ &  -1.953 & -14.637 &  5$^+$ & 11$^+$ &  -0.981 & -15.997 &  1$^+$ & 11$^+$ &  -0.945 & -16.403 &  1$^+$ & 11$^+$ \\
217  &  146  &   -1.854 & -14.951 &  0$^+$ & 11$^+$ &  -1.919 & -14.804 &  0$^+$ & 11$^+$ &  -0.948 & -16.246 &  0$^+$ & 11$^+$ &  -0.870 & -16.724 &  0$^+$ & 11$^+$ \\
218  &  147  &   -1.866 & -15.027 &  1$^+$ & 11$^+$ &  -1.920 & -14.920 &  5$^+$ & 11$^+$ &  -0.946 & -16.356 &  1$^+$ & 11$^+$ &  -0.874 & -16.793 &  1$^+$ & 11$^+$ \\
219  &  148  &   -1.807 & -15.222 &  0$^+$ & 11$^+$ &  -1.890 & -15.074 &  0$^+$ & 11$^+$ &  -0.914 & -16.587 &  0$^+$ & 11$^+$ &  -0.796 & -17.097 &  0$^+$ & 11$^+$ \\
220  &  149  &   -1.814 & -15.303 &  1$^+$ & 11$^+$ &  -1.883 & -15.193 &  5$^+$ & 11$^+$ &  -0.908 & -16.707 &  1$^+$ & 11$^+$ &  -0.797 & -17.171 &  1$^+$ & 11$^+$ \\
221  &  150  &   -1.758 & -15.487 &  0$^+$ & 11$^+$ &  -1.857 & -15.335 &  0$^+$ & 11$^+$ &  -0.876 & -16.920 &  0$^+$ & 11$^+$ &  -0.721 & -17.459 &  0$^+$ & 11$^+$ \\
222  &  151  &   -1.761 & -15.572 &  1$^+$ & 11$^+$ &  -1.869 & -15.418 &  1$^+$ & 11$^+$ &  -0.864 & -17.050 &  1$^+$ & 11$^+$ &  -0.718 & -17.539 &  1$^+$ & 11$^+$ \\
223  &  152  &   -1.708 & -15.746 &  0$^+$ & 11$^+$ &  -1.820 & -15.587 &  0$^+$ & 11$^+$ &  -0.832 & -17.242 &  0$^+$ & 11$^+$ &  -0.649 & -17.812 &  0$^+$ & 11$^+$ \\
224  &  153  &   -1.704 & -15.836 &  1$^+$ & 11$^+$ &  -1.827 & -15.675 &  1$^+$ & 11$^+$ &  -0.812 & -17.382 &  1$^+$ & 11$^+$ &  -0.642 & -17.899 &  1$^+$ & 11$^+$ \\
225  &  154  &   -1.655 & -15.999 &  0$^+$ & 11$^+$ &  -1.781 & -15.834 &  0$^+$ & 11$^+$ &  -0.781 & -17.554 &  0$^+$ & 11$^+$ &  -0.580 & -18.157 &  0$^+$ & 11$^+$ \\
226  &  155  &   -1.644 & -16.095 &  1$^+$ & 11$^+$ &  -1.782 & -15.926 &  1$^+$ & 11$^+$ &  -0.752 & -17.703 &  1$^+$ & 11$^+$ &  -0.570 & -18.252 &  1$^+$ & 11$^+$ \\
227  &  156  &   -1.599 & -16.249 &  0$^+$ & 11$^+$ &  -1.739 & -16.075 &  0$^+$ & 11$^+$ &  -0.723 & -17.856 &  0$^+$ & 11$^+$ &  -0.517 & -18.498 &  0$^+$ & 11$^+$ \\
228  &  157  &   -1.582 & -16.351 &  1$^+$ & 11$^+$ &  -1.732 & -16.173 &  1$^+$ & 11$^+$ &  -0.683 & -18.014 &  1$^+$ & 11$^+$ &  -0.504 & -18.601 &  1$^+$ & 11$^+$ \\
229  &  158  &   -1.541 & -16.496 &  0$^+$ & 11$^+$ &  -1.695 & -16.314 &  0$^+$ & 11$^+$ &  -0.657 & -18.152 &  0$^+$ & 11$^+$ &  -0.459 & -18.835 &  0$^+$ & 11$^+$ \\
230  &  159  &   -1.516 & -16.605 &  1$^+$ & 11$^+$ &  -1.679 & -16.417 &  1$^+$ & 11$^+$ &  -0.605 & -18.319 &  1$^+$ & 11$^+$ &  -0.444 & -18.947 &  1$^+$ & 11$^+$ \\
231  &  160  &   -1.479 & -16.742 &  0$^+$ & 11$^+$ &  -1.647 & -16.551 &  0$^+$ & 11$^+$ &  -0.584 & -18.444 &  0$^+$ & 11$^+$ &  -0.404 & -19.170 &  0$^+$ & 11$^+$ \\
232  &  161  &   -1.445 & -16.859 &  1$^+$ & 11$^+$ &  -1.623 & -16.662 &  1$^+$ & 11$^+$ &  -0.518 & -18.622 &  1$^+$ & 11$^+$ &  -0.387 & -19.292 &  1$^+$ & 11$^+$ \\
233  &  162  &   -1.414 & -16.988 &  0$^+$ & 11$^+$ &  -1.595 & -16.789 &  0$^+$ & 11$^+$ &  -0.502 & -18.738 &  0$^+$ & 11$^+$ &  -0.352 & -19.504 &  0$^+$ & 11$^+$ \\
234  &  163  &   -1.371 & -17.114 &  1$^+$ & 11$^+$ &  -1.562 & -16.910 &  1$^+$ & 11$^+$ &  -0.422 & -18.931 &  1$^+$ & 11$^+$ &  -0.334 & -19.636 &  1$^+$ & 11$^+$ \\
235  &  164  &   -1.344 & -17.236 &  0$^+$ & 11$^+$ &  -1.540 & -17.031 &  0$^+$ & 11$^+$ &  -0.411 & -19.038 &  0$^+$ & 11$^+$ &  -0.302 & -19.836 &  0$^+$ & 11$^+$ \\
236  &  165  &   -1.291 & -17.372 &  1$^+$ & 11$^+$ &  -1.497 & -17.164 &  1$^+$ & 11$^+$ &  -0.320 & -19.252 &  1$^+$ & 11$^+$ &  -0.282 & -19.978 &  1$^+$ & 11$^+$ \\
237  &  166  &   -1.270 & -17.487 &  0$^+$ & 11$^+$ &  -1.480 & -17.278 &  0$^+$ & 11$^+$ &  -0.314 & -19.354 &  0$^+$ & 11$^+$ &  -0.253 & -20.167 &  0$^+$ & 11$^+$ \\
238  &  167  &   -1.207 & -17.634 &  1$^+$ & 11$^+$ &  -1.428 & -17.425 &  1$^+$ & 11$^+$ &  -0.217 & -19.594 &  1$^+$ & 11$^+$ &  -0.232 & -20.318 &  1$^+$ & 11$^+$ \\
239  &  168  &   -1.190 & -17.742 &  0$^+$ & 11$^+$ &  -1.416 & -17.533 &  0$^+$ & 11$^+$ &  -0.214 & -19.692 &  0$^+$ & 11$^+$ &  -0.204 & -20.496 &  0$^+$ & 11$^+$ \\
240  &  169  &   -1.116 & -17.902 &  1$^+$ & 11$^+$ &  -1.354 & -17.696 &  1$^+$ & 11$^+$ &  -0.123 & -19.960 &  1$^+$ & 11$^+$ &  -0.181 & -20.657 &  1$^+$ & 11$^+$ \\
241  &  170  &   -1.103 & -18.003 &  0$^+$ & 11$^+$ &  -1.348 & -17.796 &  0$^+$ & 11$^+$ &  -0.123 & -20.054 &  0$^+$ & 11$^+$ &  -0.154 & -20.822 &  0$^+$ & 11$^+$ \\
242  &  171  &   -1.020 & -18.176 &  1$^+$ & 11$^+$ &  -1.278 & -17.976 &  1$^+$ & 11$^+$ &  -0.124 & -20.241 & 15$^-$ & 11$^+$ &  -0.128 & -20.992 &  1$^+$ & 11$^+$ \\
243  &  172  &   -1.010 & -18.269 &  0$^+$ & 11$^+$ &  -1.275 & -18.069 &  0$^+$ & 11$^+$ &  -0.046 & -20.436 &  0$^+$ & 11$^+$ &  -0.101 & -21.145 &  0$^+$ & 11$^+$ \\
244  &  173  &   -0.915 & -18.454 &  1$^+$ & 11$^+$ &  -1.197 & -18.265 &  1$^+$ & 11$^+$ &  -0.040 & -20.623 & 15$^-$ & 11$^+$ &  -0.072 & -21.325 &  1$^+$ & 11$^+$ \\
245  &  174  &   -0.909 & -18.540 &  0$^+$ & 11$^+$ &  -1.197 & -18.349 &  0$^+$ & 11$^+$ &   0.017 & -20.829 &  0$^+$ & 11$^+$ &  -0.045 & -21.465 &  0$^+$ & 11$^+$ \\
246  &  175  &   -0.801 & -18.735 &  1$^+$ & 11$^+$ &  -1.177 & -18.484 & 15$^-$ & 11$^+$ &   0.026 & -21.018 & 15$^-$ & 11$^+$ &  -0.010 & -21.653 &  1$^+$ & 11$^+$ \\
247  &  176  &   -0.796 & -18.815 &  0$^+$ & 11$^+$ &  -1.113 & -18.637 &  0$^+$ & 11$^+$ &   0.068 & -21.227 &  0$^+$ & 11$^+$ &   0.019 & -21.781 &  0$^+$ & 11$^+$ \\
248  &  177  &   -0.735 & -18.953 & 15$^-$ & 11$^+$ &  -1.081 & -18.775 & 15$^-$ & 11$^+$ &         &         &         &         &   0.061 & -21.977 &  1$^+$ & 11$^+$ \\
249  &  178  &   -0.666 & -19.092 &  0$^+$ & 11$^+$ &  -1.020 & -18.932 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
250  &  179  &   -0.575 & -19.234 & 15$^-$ & 11$^+$ &  -0.971 & -19.074 & 15$^-$ & 11$^+$ &         &         &         &         &         &         &         &         \\
251  &  180  &   -0.510 & -19.369 &  0$^+$ & 11$^+$ &  -0.910 & -19.232 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
252  &  181  &   -0.520 & -19.380 &  3$^-$ & 11$^+$ &  -0.833 & -19.382 & 15$^-$ & 11$^+$ &         &         &         &         &         &         &         &         \\
253  &  182  &   -0.304 & -19.634 &  0$^+$ & 11$^+$ &  -0.763 & -19.540 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
254  &  183  &   -0.312 & -19.649 &  3$^-$ & 11$^+$ &  -0.143 & -19.714 & 15$^-$ & 11$^+$ &         &         &         &         &         &         &         &         \\
255  &  184  &   -0.041 & -19.849 &  0$^+$ & 11$^+$ &  -0.144 & -19.882 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
256  &  185  &   -0.038 & -19.869 &  3$^-$ & 11$^+$ &  -0.149 & -19.889 &  3$^-$ & 11$^+$ &         &         &         &         &         &         &         &         \\
257  &  186  &    0.160 & -19.976 &  0$^+$ & 11$^+$ &   0.332 & -19.914 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Hafnium $(Z= 72 )$} \\
151  &   79  &  -13.992 &   0.398 &  1$^+$ &  0$^+$ & -14.283 &   0.434 &  1$^+$ &  0$^+$ & -14.608 &   0.425 &  1$^+$ &  0$^+$ & -14.299 &   0.591 &  1$^+$ &  0$^+$ \\
152  &   80  &  -13.742 &   0.107 &  0$^+$ &  0$^+$ & -14.040 &   0.137 &  0$^+$ &  0$^+$ & -14.277 &   0.069 &  0$^+$ &  0$^+$ & -14.091 &   0.303 &  0$^+$ &  0$^+$ \\
153  &   81  &  -11.573 &  -0.256 &  1$^+$ &  0$^+$ & -11.593 &  -0.214 &  1$^+$ &  0$^+$ & -11.732 &  -0.237 &  1$^+$ &  0$^+$ & -11.666 &  -0.052 &  1$^+$ &  0$^+$ \\
154  &   82  &  -11.458 &  -0.518 &  0$^+$ &  0$^+$ & -11.475 &  -0.476 &  0$^+$ &  0$^+$ & -11.578 &  -0.488 &  0$^+$ &  0$^+$ & -11.576 &  -0.318 &  0$^+$ &  0$^+$ \\
155  &   83  &  -11.413 &  -0.850 &  9$^-$ &  0$^+$ & -11.432 &  -0.806 &  9$^-$ &  0$^+$ & -11.536 &  -0.837 &  9$^-$ &  0$^+$ & -11.526 &  -0.663 &  9$^-$ &  0$^+$ \\
156  &   84  &   -9.349 &  -1.144 &  0$^+$ &  0$^+$ &  -9.096 &  -1.103 &  0$^+$ &  0$^+$ &  -8.993 &  -1.156 &  0$^+$ &  0$^+$ &  -9.200 &  -0.970 &  0$^+$ &  0$^+$ \\
157  &   85  &   -9.217 &  -1.469 &  9$^-$ &  0$^+$ &  -9.007 &  -1.429 &  9$^-$ &  0$^+$ &  -8.929 &  -1.504 &  9$^-$ &  0$^+$ &  -9.092 &  -1.307 &  9$^-$ &  0$^+$ \\
158  &   86  &   -9.134 &  -1.756 &  0$^+$ &  0$^+$ &  -8.955 &  -1.719 &  0$^+$ &  0$^+$ &  -8.881 &  -1.820 &  0$^+$ &  0$^+$ &  -9.018 &  -1.610 &  0$^+$ &  0$^+$ \\
159  &   87  &   -8.994 &  -2.074 &  9$^-$ &  0$^+$ &  -8.850 &  -2.038 &  9$^-$ &  0$^+$ &  -8.807 &  -2.166 &  9$^-$ &  0$^+$ &  -8.902 &  -1.939 &  9$^-$ &  0$^+$ \\
160  &   88  &   -8.925 &  -2.355 &  0$^+$ &  0$^+$ &  -8.805 &  -2.322 &  0$^+$ &  0$^+$ &  -8.763 &  -2.480 &  0$^+$ &  0$^+$ &  -8.840 &  -2.239 &  0$^+$ &  0$^+$ \\
161  &   89  &   -8.770 &  -2.661 &  9$^-$ &  0$^+$ &  -8.677 &  -2.632 &  9$^-$ &  0$^+$ &  -8.657 &  -2.825 &  9$^-$ &  0$^+$ &  -8.707 &  -2.558 &  9$^-$ &  0$^+$ \\
162  &   90  &   -8.715 &  -2.938 &  0$^+$ &  0$^+$ &  -8.641 &  -2.910 &  0$^+$ &  0$^+$ &  -8.615 &  -3.133 &  0$^+$ &  0$^+$ &  -8.657 &  -2.855 &  0$^+$ &  0$^+$ \\
163  &   91  &   -8.633 &  -3.217 &  7$^-$ &  0$^+$ &  -8.483 &  -3.202 &  9$^-$ &  0$^+$ &  -8.381 &  -3.464 &  9$^-$ &  0$^+$ &  -8.585 &  -3.151 &  7$^-$ &  0$^+$ \\
164  &   92  &   -8.500 &  -3.504 &  0$^+$ &  0$^+$ &  -8.461 &  -3.477 &  0$^+$ &  0$^+$ &  -8.372 &  -3.763 &  0$^+$ &  0$^+$ &  -8.462 &  -3.457 &  0$^+$ &  0$^+$ \\
165  &   93  &   -8.399 &  -3.784 &  7$^-$ &  0$^+$ &  -8.389 &  -3.756 &  7$^-$ &  0$^+$ &  -8.318 &  -4.052 &  7$^-$ &  0$^+$ &  -8.372 &  -3.754 &  7$^-$ &  0$^+$ \\
166  &   94  &   -8.279 &  -4.054 &  0$^+$ &  0$^+$ &  -8.267 &  -4.023 &  0$^+$ &  0$^+$ &  -8.086 &  -4.325 &  0$^+$ &  0$^+$ &  -8.251 &  -4.044 &  0$^+$ &  0$^+$ \\
167  &   95  &   -8.151 &  -4.332 &  7$^-$ &  0$^+$ &  -8.161 &  -4.300 &  7$^-$ &  0$^+$ &  -7.975 &  -4.606 &  7$^-$ &  0$^+$ &  -8.130 &  -4.339 &  7$^-$ &  0$^+$ \\
168  &   96  &   -8.051 &  -4.587 &  0$^+$ &  0$^+$ &  -8.061 &  -4.550 &  0$^+$ &  0$^+$ &  -7.858 &  -4.862 &  0$^+$ &  0$^+$ &  -8.022 &  -4.617 &  0$^+$ &  0$^+$ \\
169  &   97  &   -7.891 &  -4.863 &  7$^-$ &  0$^+$ &  -7.907 &  -4.824 &  7$^-$ &  0$^+$ &  -7.703 &  -5.139 &  7$^-$ &  0$^+$ &  -7.857 &  -4.908 &  7$^-$ &  0$^+$ \\
170  &   98  &   -7.817 &  -5.107 &  0$^+$ &  0$^+$ &  -7.837 &  -5.063 &  0$^+$ &  0$^+$ &  -7.629 &  -5.393 &  0$^+$ &  0$^+$ &  -7.776 &  -5.177 &  0$^+$ &  0$^+$ \\
171  &   99  &   -7.628 &  -5.380 &  7$^-$ &  0$^+$ &  -7.625 &  -5.334 &  7$^-$ &  0$^+$ &  -7.393 &  -5.673 &  7$^-$ &  0$^+$ &  -7.565 &  -5.466 &  7$^-$ &  0$^+$ \\
172  &  100  &   -7.583 &  -5.615 &  0$^+$ &  0$^+$ &  -7.597 &  -5.565 &  0$^+$ &  0$^+$ &  -7.369 &  -5.924 &  0$^+$ &  0$^+$ &  -7.522 &  -5.728 &  0$^+$ &  0$^+$ \\
173  &  101  &   -7.380 &  -5.883 &  7$^-$ &  0$^+$ &  -7.363 &  -5.832 &  7$^-$ &  0$^+$ &  -7.101 &  -6.214 &  7$^-$ &  0$^+$ &  -7.292 &  -6.016 &  7$^-$ &  0$^+$ \\
174  &  102  &   -7.359 &  -6.113 &  0$^+$ &  0$^+$ &  -7.368 &  -6.058 &  0$^+$ &  0$^+$ &  -7.114 &  -6.458 &  0$^+$ &  0$^+$ &  -7.281 &  -6.273 &  0$^+$ &  0$^+$ \\
175  &  103  &   -7.306 &  -6.350 &  5$^-$ &  0$^+$ &  -7.330 &  -6.288 &  5$^-$ &  0$^+$ &  -7.068 &  -6.757 & 13$^+$ &  0$^+$ &  -7.239 &  -6.560 & 13$^+$ &  0$^+$ \\
176  &  104  &   -7.151 &  -6.601 &  0$^+$ &  0$^+$ &  -7.171 &  -6.542 &  0$^+$ &  0$^+$ &  -6.909 &  -6.992 &  0$^+$ &  0$^+$ &  -7.066 &  -6.811 &  0$^+$ &  0$^+$ \\
177  &  105  &   -7.109 &  -6.806 &  3$^-$ &  0$^+$ &  -7.137 &  -6.738 &  3$^-$ &  0$^+$ &  -6.858 &  -7.285 & 13$^+$ &  0$^+$ &  -7.012 &  -7.093 & 13$^+$ &  0$^+$ \\
178  &  106  &   -6.959 &  -7.082 &  0$^+$ &  0$^+$ &  -7.003 &  -7.018 &  0$^+$ &  0$^+$ &  -6.743 &  -7.523 &  0$^+$ &  0$^+$ &  -6.877 &  -7.344 &  0$^+$ &  0$^+$ \\
179  &  107  &   -6.911 &  -7.292 &  3$^-$ &  0$^+$ &  -6.964 &  -7.221 &  3$^-$ &  0$^+$ &  -6.692 &  -7.809 & 13$^+$ &  0$^+$ &  -6.816 &  -7.619 & 13$^+$ &  0$^+$ \\
180  &  108  &   -6.781 &  -7.556 &  0$^+$ &  0$^+$ &  -6.854 &  -7.488 &  0$^+$ &  0$^+$ &  -6.602 &  -8.052 &  0$^+$ &  0$^+$ &  -6.707 &  -7.870 &  0$^+$ &  0$^+$ \\
181  &  109  &   -6.727 &  -7.772 &  3$^-$ &  0$^+$ &  -6.813 &  -7.698 &  3$^-$ &  0$^+$ &  -6.550 &  -8.330 & 13$^+$ &  0$^+$ &  -6.642 &  -8.139 & 13$^+$ &  0$^+$ \\
182  &  110  &   -6.613 &  -8.024 &  0$^+$ &  0$^+$ &  -6.717 &  -7.951 &  0$^+$ &  0$^+$ &  -6.476 &  -8.575 &  0$^+$ &  0$^+$ &  -6.550 &  -8.389 &  0$^+$ &  0$^+$ \\
183  &  111  &   -6.554 &  -8.246 &  3$^-$ &  0$^+$ &  -6.675 &  -8.168 &  3$^-$ &  0$^+$ &  -6.445 &  -8.805 &  3$^-$ &  0$^+$ &  -6.520 &  -8.625 &  3$^-$ &  0$^+$ \\
184  &  112  &   -6.449 &  -8.485 &  0$^+$ &  0$^+$ &  -6.588 &  -8.407 &  0$^+$ &  0$^+$ &  -6.360 &  -9.093 &  0$^+$ &  0$^+$ &  -6.400 &  -8.901 &  0$^+$ &  0$^+$ \\
185  &  113  &   -6.387 &  -8.715 &  3$^-$ &  0$^+$ &  -6.543 &  -8.632 &  3$^-$ &  0$^+$ &  -6.332 &  -9.333 &  3$^-$ &  0$^+$ &  -6.371 &  -9.140 &  3$^-$ &  0$^+$ \\
186  &  114  &   -6.289 &  -8.941 &  0$^+$ &  0$^+$ &  -6.463 &  -8.857 &  0$^+$ &  0$^+$ &  -6.247 &  -9.602 &  0$^+$ &  0$^+$ &  -6.254 &  -9.405 &  0$^+$ &  0$^+$ \\
187  &  115  &   -6.221 &  -9.178 &  3$^-$ &  0$^+$ &  -6.415 &  -9.090 &  3$^-$ &  0$^+$ &  -6.223 &  -9.852 &  3$^-$ &  0$^+$ &  -6.224 &  -9.649 &  3$^-$ &  0$^+$ \\
188  &  116  &   -6.127 &  -9.391 &  0$^+$ &  0$^+$ &  -6.338 &  -9.301 &  0$^+$ &  0$^+$ &  -6.135 & -10.100 &  0$^+$ &  0$^+$ &  -6.107 &  -9.900 &  0$^+$ &  0$^+$ \\
189  &  117  &   -6.078 &  -9.618 &  1$^-$ &  0$^+$ &  -6.311 &  -9.522 &  1$^-$ &  0$^+$ &  -6.111 & -10.361 &  3$^-$ &  0$^+$ &  -6.075 & -10.148 &  3$^-$ &  0$^+$ \\
190  &  118  &   -5.961 &  -9.835 &  0$^+$ &  0$^+$ &  -6.212 &  -9.739 &  0$^+$ &  0$^+$ &  -6.020 & -10.583 &  0$^+$ &  0$^+$ &  -5.955 & -10.386 &  0$^+$ &  0$^+$ \\
191  &  119  &   -5.908 & -10.071 &  1$^-$ &  0$^+$ &  -6.187 &  -9.967 &  1$^-$ &  0$^+$ &  -5.991 & -10.854 &  3$^-$ &  0$^+$ &  -5.917 & -10.637 &  3$^-$ &  0$^+$ \\
192  &  120  &   -5.787 & -10.274 &  0$^+$ &  0$^+$ &  -6.082 & -10.171 &  0$^+$ &  0$^+$ &  -5.900 & -11.049 &  0$^+$ &  0$^+$ &  -5.792 & -10.859 &  0$^+$ &  0$^+$ \\
193  &  121  &   -5.726 & -10.521 &  1$^-$ &  0$^+$ &  -6.057 & -10.408 &  1$^-$ &  0$^+$ &  -5.914 & -11.282 &  1$^-$ &  0$^+$ &  -5.808 & -11.089 &  1$^-$ &  0$^+$ \\
194  &  122  &   -5.597 & -10.707 &  0$^+$ &  0$^+$ &  -5.945 & -10.595 &  0$^+$ &  0$^+$ &  -5.774 & -11.498 &  0$^+$ &  0$^+$ &  -5.612 & -11.319 &  0$^+$ &  0$^+$ \\
195  &  123  &   -5.522 & -10.971 &  1$^-$ &  0$^+$ &  -5.919 & -10.846 &  1$^-$ &  0$^+$ &  -5.798 & -11.736 &  1$^-$ &  0$^+$ &  -5.645 & -11.550 &  1$^-$ &  0$^+$ \\
196  &  124  &   -5.379 & -11.136 &  0$^+$ &  0$^+$ &  -5.794 & -11.011 &  0$^+$ &  0$^+$ &  -5.638 & -11.931 &  0$^+$ &  0$^+$ &  -5.399 & -11.763 &  0$^+$ &  0$^+$ \\
197  &  125  &   -3.883 & -11.424 &  1$^-$ &  0$^+$ &  -3.978 & -11.284 &  1$^-$ &  0$^+$ &  -3.555 & -12.180 &  1$^-$ &  0$^+$ &  -3.487 & -12.000 &  1$^-$ &  0$^+$ \\
198  &  126  &   -3.849 & -11.561 &  0$^+$ &  0$^+$ &  -3.940 & -11.417 &  0$^+$ &  0$^+$ &  -3.512 & -12.348 &  0$^+$ &  0$^+$ &  -3.426 & -12.185 &  0$^+$ &  0$^+$ \\
199  &  127  &   -3.871 & -11.706 &  9$^+$ &  0$^+$ &  -3.966 & -11.560 &  9$^+$ &  0$^+$ &  -3.499 & -12.515 &  9$^+$ &  0$^+$ &  -3.408 & -12.374 &  9$^+$ &  0$^+$ \\
200  &  128  &   -2.483 & -11.880 &  0$^+$ &  0$^+$ &  -2.257 & -11.731 &  0$^+$ &  0$^+$ &  -1.475 & -12.702 &  0$^+$ &  0$^+$ &  -1.552 & -12.608 &  0$^+$ &  0$^+$ \\
201  &  129  &   -2.423 & -12.030 &  9$^+$ &  0$^+$ &  -2.218 & -11.879 &  9$^+$ &  0$^+$ &  -1.425 & -12.870 &  9$^+$ &  0$^+$ &  -1.495 & -12.802 &  9$^+$ &  0$^+$ \\
202  &  130  &   -2.402 & -12.201 &  0$^+$ &  0$^+$ &  -2.232 & -12.048 &  0$^+$ &  0$^+$ &  -1.429 & -13.058 &  0$^+$ &  0$^+$ &  -1.491 & -13.033 &  0$^+$ &  0$^+$ \\
203  &  131  &   -2.346 & -12.354 &  9$^+$ &  0$^+$ &  -2.193 & -12.200 &  9$^+$ &  0$^+$ &  -1.371 & -13.227 &  9$^+$ &  0$^+$ &  -1.440 & -13.232 &  9$^+$ &  0$^+$ \\
204  &  132  &   -2.338 & -12.521 &  0$^+$ &  0$^+$ &  -2.212 & -12.366 &  0$^+$ &  0$^+$ &  -1.383 & -13.415 &  0$^+$ &  0$^+$ &  -1.440 & -13.459 &  0$^+$ &  0$^+$ \\
205  &  133  &   -2.284 & -12.677 &  9$^+$ &  0$^+$ &  -2.173 & -12.521 &  9$^+$ &  0$^+$ &  -1.317 & -13.589 &  9$^+$ &  0$^+$ &  -1.393 & -13.663 &  9$^+$ &  0$^+$ \\
206  &  134  &   -2.282 & -12.838 &  0$^+$ &  0$^+$ &  -2.195 & -12.682 &  0$^+$ &  0$^+$ &  -1.337 & -13.776 &  0$^+$ &  0$^+$ &  -1.395 & -13.884 &  0$^+$ &  0$^+$ \\
207  &  135  &   -2.228 & -12.997 &  9$^+$ &  0$^+$ &  -2.155 & -12.842 &  9$^+$ &  0$^+$ &  -1.268 & -13.956 &  9$^+$ &  0$^+$ &  -1.349 & -14.093 &  9$^+$ &  0$^+$ \\
208  &  136  &   -2.232 & -13.152 &  0$^+$ &  0$^+$ &  -2.178 & -12.997 &  0$^+$ &  0$^+$ &  -1.295 & -14.140 &  0$^+$ &  0$^+$ &  -1.351 & -14.308 &  0$^+$ &  0$^+$ \\
209  &  137  &   -2.177 & -13.312 &  9$^+$ &  0$^+$ &  -2.136 & -13.159 &  9$^+$ &  0$^+$ &  -1.226 & -14.328 &  9$^+$ &  0$^+$ &  -1.305 & -14.520 &  9$^+$ &  0$^+$ \\
210  &  138  &   -2.184 & -13.461 &  0$^+$ &  0$^+$ &  -2.159 & -13.307 &  0$^+$ &  0$^+$ &  -1.257 & -14.506 &  0$^+$ &  0$^+$ &  -1.306 & -14.727 &  0$^+$ &  0$^+$ \\
211  &  139  &   -2.127 & -13.622 &  9$^+$ &  0$^+$ &  -2.115 & -13.471 &  9$^+$ &  0$^+$ &  -1.256 & -14.627 &  5$^+$ &  0$^+$ &  -1.257 & -14.943 &  9$^+$ &  0$^+$ \\
212  &  140  &   -2.137 & -13.764 &  0$^+$ &  0$^+$ &  -2.139 & -13.612 &  0$^+$ &  0$^+$ &  -1.222 & -14.873 &  0$^+$ &  0$^+$ &  -1.256 & -15.141 &  0$^+$ &  0$^+$ \\
213  &  141  &   -2.077 & -13.924 &  9$^+$ &  0$^+$ &  -2.091 & -13.777 &  9$^+$ &  0$^+$ &  -1.218 & -15.006 &  5$^+$ &  0$^+$ &  -1.201 & -15.358 &  9$^+$ &  0$^+$ \\
214  &  142  &   -2.090 & -14.060 &  0$^+$ &  0$^+$ &  -2.116 & -13.911 &  0$^+$ &  0$^+$ &  -1.190 & -15.239 &  0$^+$ &  0$^+$ &  -1.200 & -15.549 &  0$^+$ &  0$^+$ \\
215  &  143  &   -2.095 & -14.163 &  5$^+$ &  0$^+$ &  -2.132 & -14.014 &  5$^+$ &  0$^+$ &  -1.197 & -15.323 &  1$^+$ &  0$^+$ &  -1.133 & -15.765 &  9$^+$ &  0$^+$ \\
216  &  144  &   -2.042 & -14.349 &  0$^+$ &  0$^+$ &  -2.089 & -14.201 &  0$^+$ &  0$^+$ &  -1.157 & -15.600 &  0$^+$ &  0$^+$ &  -1.135 & -15.947 &  0$^+$ &  0$^+$ \\
217  &  145  &   -2.041 & -14.457 &  5$^+$ &  0$^+$ &  -2.099 & -14.310 &  5$^+$ &  0$^+$ &  -1.162 & -15.692 &  1$^+$ &  0$^+$ &  -1.144 & -16.009 &  1$^+$ &  0$^+$ \\
218  &  146  &   -1.993 & -14.631 &  0$^+$ &  0$^+$ &  -2.058 & -14.483 &  0$^+$ &  0$^+$ &  -1.122 & -15.954 &  0$^+$ &  0$^+$ &  -1.061 & -16.336 &  0$^+$ &  0$^+$ \\
219  &  147  &   -1.986 & -14.743 &  5$^+$ &  0$^+$ &  -2.061 & -14.596 &  5$^+$ &  0$^+$ &  -1.125 & -16.054 &  1$^+$ &  0$^+$ &  -1.068 & -16.402 &  1$^+$ &  0$^+$ \\
220  &  148  &   -1.942 & -14.905 &  0$^+$ &  0$^+$ &  -2.024 & -14.755 &  0$^+$ &  0$^+$ &  -1.083 & -16.298 &  0$^+$ &  0$^+$ &  -0.982 & -16.714 &  0$^+$ &  0$^+$ \\
221  &  149  &   -1.952 & -14.984 &  1$^+$ &  0$^+$ &  -2.019 & -14.872 &  5$^+$ &  0$^+$ &  -1.082 & -16.407 &  1$^+$ &  0$^+$ &  -0.986 & -16.784 &  1$^+$ &  0$^+$ \\
222  &  150  &   -1.890 & -15.173 &  0$^+$ &  0$^+$ &  -1.986 & -15.018 &  0$^+$ &  0$^+$ &  -1.039 & -16.630 &  0$^+$ &  0$^+$ &  -0.902 & -17.080 &  0$^+$ &  0$^+$ \\
223  &  151  &   -1.894 & -15.256 &  1$^+$ &  0$^+$ &  -2.001 & -15.099 &  1$^+$ &  0$^+$ &  -1.032 & -16.747 &  1$^+$ &  0$^+$ &  -0.902 & -17.156 &  1$^+$ &  0$^+$ \\
224  &  152  &   -1.837 & -15.434 &  0$^+$ &  0$^+$ &  -1.946 & -15.273 &  0$^+$ &  0$^+$ &  -0.989 & -16.949 &  0$^+$ &  0$^+$ &  -0.825 & -17.438 &  0$^+$ &  0$^+$ \\
225  &  153  &   -1.835 & -15.522 &  1$^+$ &  0$^+$ &  -1.955 & -15.358 &  1$^+$ &  0$^+$ &  -0.974 & -17.075 &  1$^+$ &  0$^+$ &  -0.821 & -17.520 &  1$^+$ &  0$^+$ \\
226  &  154  &   -1.781 & -15.690 &  0$^+$ &  0$^+$ &  -1.904 & -15.521 &  0$^+$ &  0$^+$ &  -0.933 & -17.256 &  0$^+$ &  0$^+$ &  -0.754 & -17.788 &  0$^+$ &  0$^+$ \\
227  &  155  &   -1.774 & -15.783 &  1$^+$ &  0$^+$ &  -1.906 & -15.611 &  1$^+$ &  0$^+$ &  -0.908 & -17.392 &  1$^+$ &  0$^+$ &  -0.747 & -17.878 &  1$^+$ &  0$^+$ \\
228  &  156  &   -1.724 & -15.942 &  0$^+$ &  0$^+$ &  -1.860 & -15.764 &  0$^+$ &  0$^+$ &  -0.871 & -17.554 &  0$^+$ &  0$^+$ &  -0.688 & -18.134 &  0$^+$ &  0$^+$ \\
229  &  157  &   -1.709 & -16.042 &  1$^+$ &  0$^+$ &  -1.855 & -15.859 &  1$^+$ &  0$^+$ &  -0.835 & -17.699 &  1$^+$ &  0$^+$ &  -0.680 & -18.231 &  1$^+$ &  0$^+$ \\
230  &  158  &   -1.665 & -16.191 &  0$^+$ &  0$^+$ &  -1.814 & -16.005 &  0$^+$ &  0$^+$ &  -0.803 & -17.846 &  0$^+$ &  0$^+$ &  -0.628 & -18.476 &  0$^+$ &  0$^+$ \\
231  &  159  &   -1.643 & -16.298 &  1$^+$ &  0$^+$ &  -1.802 & -16.106 &  1$^+$ &  0$^+$ &  -0.756 & -18.002 &  1$^+$ &  0$^+$ &  -0.618 & -18.582 &  1$^+$ &  0$^+$ \\
232  &  160  &   -1.603 & -16.439 &  0$^+$ &  0$^+$ &  -1.767 & -16.245 &  0$^+$ &  0$^+$ &  -0.730 & -18.137 &  0$^+$ &  0$^+$ &  -0.573 & -18.816 &  0$^+$ &  0$^+$ \\
233  &  161  &   -1.573 & -16.554 &  1$^+$ &  0$^+$ &  -1.746 & -16.354 &  1$^+$ &  0$^+$ &  -0.670 & -18.306 &  1$^+$ &  0$^+$ &  -0.561 & -18.930 &  1$^+$ &  0$^+$ \\
234  &  162  &   -1.538 & -16.688 &  0$^+$ &  0$^+$ &  -1.716 & -16.486 &  0$^+$ &  0$^+$ &  -0.650 & -18.431 &  0$^+$ &  0$^+$ &  -0.520 & -19.153 &  0$^+$ &  0$^+$ \\
235  &  163  &   -1.500 & -16.811 &  1$^+$ &  0$^+$ &  -1.688 & -16.604 &  1$^+$ &  0$^+$ &  -0.580 & -18.616 &  1$^+$ &  0$^+$ &  -0.506 & -19.277 &  1$^+$ &  0$^+$ \\
236  &  164  &   -1.470 & -16.938 &  0$^+$ &  0$^+$ &  -1.663 & -16.730 &  0$^+$ &  0$^+$ &  -0.566 & -18.733 &  0$^+$ &  0$^+$ &  -0.469 & -19.488 &  0$^+$ &  0$^+$ \\
237  &  165  &   -1.422 & -17.071 &  1$^+$ &  0$^+$ &  -1.626 & -16.860 &  1$^+$ &  0$^+$ &  -0.486 & -18.941 &  1$^+$ &  0$^+$ &  -0.454 & -19.621 &  1$^+$ &  0$^+$ \\
238  &  166  &   -1.397 & -17.191 &  0$^+$ &  0$^+$ &  -1.607 & -16.980 &  0$^+$ &  0$^+$ &  -0.477 & -19.052 &  0$^+$ &  0$^+$ &  -0.419 & -19.820 &  0$^+$ &  0$^+$ \\
239  &  167  &   -1.340 & -17.336 &  1$^+$ &  0$^+$ &  -1.562 & -17.123 &  1$^+$ &  0$^+$ &  -0.395 & -19.287 &  1$^+$ &  0$^+$ &  -0.402 & -19.963 &  1$^+$ &  0$^+$ \\
240  &  168  &   -1.320 & -17.448 &  0$^+$ &  0$^+$ &  -1.547 & -17.236 &  0$^+$ &  0$^+$ &  -0.390 & -19.391 &  0$^+$ &  0$^+$ &  -0.369 & -20.150 &  0$^+$ &  0$^+$ \\
241  &  169  &   -1.253 & -17.606 &  1$^+$ &  0$^+$ &  -1.493 & -17.395 &  1$^+$ &  0$^+$ &  -0.313 & -19.654 &  1$^+$ &  0$^+$ &  -0.350 & -20.301 &  1$^+$ &  0$^+$ \\
242  &  170  &   -1.236 & -17.709 &  0$^+$ &  0$^+$ &  -1.483 & -17.500 &  0$^+$ &  0$^+$ &  -0.310 & -19.753 &  0$^+$ &  0$^+$ &  -0.317 & -20.476 &  0$^+$ &  0$^+$ \\
243  &  171  &   -1.159 & -17.880 &  1$^+$ &  0$^+$ &  -1.421 & -17.675 &  1$^+$ &  0$^+$ &  -0.310 & -19.936 & 15$^-$ &  0$^+$ &  -0.296 & -20.637 &  1$^+$ &  0$^+$ \\
244  &  172  &   -1.146 & -17.976 &  0$^+$ &  0$^+$ &  -1.415 & -17.772 &  0$^+$ &  0$^+$ &  -0.241 & -20.132 &  0$^+$ &  0$^+$ &  -0.262 & -20.797 &  0$^+$ &  0$^+$ \\
245  &  173  &   -1.057 & -18.161 &  1$^+$ &  0$^+$ &  -1.345 & -17.964 &  1$^+$ &  0$^+$ &  -0.236 & -20.315 & 15$^-$ &  0$^+$ &  -0.237 & -20.968 &  1$^+$ &  0$^+$ \\
246  &  174  &   -1.047 & -18.248 &  0$^+$ &  0$^+$ &  -1.341 & -18.052 &  0$^+$ &  0$^+$ &  -0.182 & -20.522 &  0$^+$ &  0$^+$ &  -0.203 & -21.115 &  0$^+$ &  0$^+$ \\
247  &  175  &   -0.945 & -18.445 &  1$^+$ &  0$^+$ &  -1.322 & -18.185 & 15$^-$ &  0$^+$ &  -0.174 & -20.705 & 15$^-$ &  0$^+$ &  -0.173 & -21.294 &  1$^+$ &  0$^+$ \\
248  &  176  &   -0.936 & -18.525 &  0$^+$ &  0$^+$ &  -1.261 & -18.339 &  0$^+$ &  0$^+$ &  -0.133 & -20.917 &  0$^+$ &  0$^+$ &  -0.137 & -21.427 &  0$^+$ &  0$^+$ \\
249  &  177  &   -0.877 & -18.662 & 15$^-$ &  0$^+$ &  -1.230 & -18.474 & 15$^-$ &  0$^+$ &  -0.120 & -21.100 & 15$^-$ &  0$^+$ &  -0.099 & -21.615 &  1$^+$ &  0$^+$ \\
250  &  178  &   -0.808 & -18.805 &  0$^+$ &  0$^+$ &  -1.171 & -18.633 &  0$^+$ &  0$^+$ &  -0.089 & -21.314 &  0$^+$ &  0$^+$ &  -0.062 & -21.733 &  0$^+$ &  0$^+$ \\
251  &  179  &   -0.719 & -18.945 & 15$^-$ &  0$^+$ &  -1.125 & -18.773 & 15$^-$ &  0$^+$ &  -0.071 & -21.496 & 15$^-$ &  0$^+$ &  -0.012 & -21.930 &  1$^+$ &  0$^+$ \\
252  &  180  &   -0.650 & -19.086 &  0$^+$ &  0$^+$ &  -1.064 & -18.933 &  0$^+$ &  0$^+$ &  -0.045 & -21.710 &  0$^+$ &  0$^+$ &   0.028 & -22.033 &  0$^+$ &  0$^+$ \\
253  &  181  &   -0.662 & -19.096 &  3$^-$ &  0$^+$ &  -0.993 & -19.080 & 15$^-$ &  0$^+$ &  -0.018 & -21.891 & 15$^-$ &  0$^+$ &   0.098 & -22.240 &  1$^+$ &  0$^+$ \\
254  &  182  &   -0.435 & -19.362 &  0$^+$ &  0$^+$ &  -0.924 & -19.242 &  0$^+$ &  0$^+$ &   0.004 & -22.104 &  0$^+$ &  0$^+$ &         &         &         &         \\
255  &  183  &   -0.446 & -19.375 &  3$^-$ &  0$^+$ &  -0.246 & -19.408 & 15$^-$ &  0$^+$ &   0.599 & -22.286 & 15$^-$ &  0$^+$ &         &         &         &         \\
256  &  184  &   -0.126 & -19.591 &  0$^+$ &  0$^+$ &  -0.233 & -19.579 &  0$^+$ &  0$^+$ &   0.594 & -22.498 &  0$^+$ &  0$^+$ &         &         &         &         \\
257  &  185  &   -0.125 & -19.609 &  3$^-$ &  0$^+$ &  -0.247 & -19.585 &  3$^-$ &  0$^+$ &   0.648 & -22.507 &  3$^-$ &  0$^+$ &         &         &         &         \\
258  &  186  &    0.110 & -19.715 &  0$^+$ &  0$^+$ &   0.304 & -19.623 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Tantalum $(Z= 73 )$} \\
153  &   80  &  -14.050 &   0.398 &  0$^+$ &  1$^-$ & -14.351 &   0.469 &  0$^+$ &  3$^-$ & -14.574 &   0.356 &  0$^+$ &  3$^-$ & -14.393 &   0.600 &  0$^+$ &  1$^-$ \\
154  &   81  &  -11.893 &   0.100 &  1$^+$ & 11$^+$ & -11.912 &   0.115 &  1$^+$ &  3$^-$ & -12.059 &   0.074 &  1$^+$ &  3$^-$ & -11.991 &   0.292 &  1$^+$ &  3$^-$ \\
155  &   82  &  -11.765 &  -0.226 &  0$^+$ &  1$^-$ & -11.780 &  -0.187 &  0$^+$ &  1$^-$ & -11.886 &  -0.178 &  0$^+$ &  3$^-$ & -11.880 &  -0.022 &  0$^+$ &  1$^-$ \\
156  &   83  &  -11.718 &  -0.563 &  9$^-$ &  1$^-$ & -11.735 &  -0.521 &  9$^-$ &  1$^-$ & -11.844 &  -0.534 &  9$^-$ &  3$^-$ & -11.831 &  -0.370 &  9$^-$ &  1$^-$ \\
157  &   84  &   -9.658 &  -0.813 &  0$^+$ &  3$^-$ &  -9.405 &  -0.784 &  0$^+$ &  3$^-$ &  -9.320 &  -0.854 &  0$^+$ &  3$^-$ &  -9.503 &  -0.677 &  0$^+$ &  1$^-$ \\
158  &   85  &   -9.522 &  -1.145 &  9$^-$ &  3$^-$ &  -9.312 &  -1.115 &  9$^-$ &  3$^-$ &  -9.252 &  -1.209 &  9$^-$ &  3$^-$ &  -9.391 &  -1.017 &  9$^-$ &  1$^-$ \\
159  &   86  &   -9.436 &  -1.430 &  0$^+$ &  3$^-$ &  -9.257 &  -1.405 &  0$^+$ &  3$^-$ &  -9.202 &  -1.527 &  0$^+$ &  3$^-$ &  -9.333 &  -1.274 &  0$^+$ &  3$^-$ \\
160  &   87  &   -9.291 &  -1.753 &  9$^-$ &  3$^-$ &  -9.149 &  -1.730 &  9$^-$ &  3$^-$ &  -9.132 &  -1.788 &  9$^-$ & 11$^+$ &  -9.212 &  -1.606 &  9$^-$ &  3$^-$ \\
161  &   88  &   -9.220 &  -2.031 &  0$^+$ &  3$^-$ &  -9.100 &  -2.012 &  0$^+$ &  3$^-$ &  -9.085 &  -2.101 &  0$^+$ & 11$^+$ &  -9.149 &  -1.904 &  0$^+$ &  3$^-$ \\
162  &   89  &   -9.059 &  -2.342 &  9$^-$ &  3$^-$ &  -8.967 &  -2.261 &  9$^-$ & 11$^+$ &  -8.977 &  -2.437 &  9$^-$ & 11$^+$ &  -9.011 &  -2.226 &  9$^-$ &  3$^-$ \\
163  &   90  &   -9.002 &  -2.616 &  0$^+$ &  3$^-$ &  -8.929 &  -2.602 &  0$^+$ &  3$^-$ &  -8.931 &  -2.744 &  0$^+$ & 11$^+$ &  -8.959 &  -2.521 &  0$^+$ &  3$^-$ \\
164  &   91  &   -8.920 &  -2.891 &  7$^-$ &  3$^-$ &  -8.764 &  -2.896 &  9$^-$ &  3$^-$ &  -8.677 &  -3.068 &  9$^-$ & 11$^+$ &  -8.888 &  -2.815 &  7$^-$ &  3$^-$ \\
165  &   92  &   -8.779 &  -3.182 &  0$^+$ &  3$^-$ &  -8.740 &  -3.169 &  0$^+$ &  3$^-$ &  -8.668 &  -3.365 &  0$^+$ & 11$^+$ &  -8.758 &  -3.123 &  0$^+$ &  3$^-$ \\
166  &   93  &   -8.677 &  -3.459 &  7$^-$ &  3$^-$ &  -8.667 &  -3.445 &  7$^-$ &  3$^-$ &  -8.613 &  -3.655 &  7$^-$ & 11$^+$ &  -8.667 &  -3.418 &  7$^-$ &  3$^-$ \\
167  &   94  &   -8.550 &  -3.730 &  0$^+$ &  3$^-$ &  -8.537 &  -3.711 &  0$^+$ &  3$^-$ &  -8.363 &  -3.931 &  0$^+$ & 11$^+$ &  -8.540 &  -3.708 &  0$^+$ &  3$^-$ \\
168  &   95  &   -8.420 &  -4.007 &  7$^-$ &  3$^-$ &  -8.429 &  -3.985 &  7$^-$ &  3$^-$ &  -8.249 &  -4.213 &  7$^-$ & 11$^+$ &  -8.418 &  -4.002 &  7$^-$ &  3$^-$ \\
169  &   96  &   -8.314 &  -4.260 &  0$^+$ &  3$^-$ &  -8.322 &  -4.231 &  0$^+$ &  3$^-$ &  -8.130 &  -4.475 &  0$^+$ & 11$^+$ &  -8.305 &  -4.277 &  0$^+$ &  3$^-$ \\
170  &   97  &   -8.152 &  -4.535 &  7$^-$ &  3$^-$ &  -8.166 &  -4.502 &  7$^-$ &  3$^-$ &  -7.983 &  -4.844 &  7$^-$ &  3$^-$ &  -8.138 &  -4.568 &  7$^-$ &  3$^-$ \\
171  &   98  &   -8.073 &  -4.776 &  0$^+$ &  3$^-$ &  -8.090 &  -4.736 &  0$^+$ &  3$^-$ &  -7.905 &  -5.093 &  0$^+$ &  3$^-$ &  -8.054 &  -4.834 &  0$^+$ &  3$^-$ \\
172  &   99  &   -7.882 &  -5.050 &  7$^-$ &  3$^-$ &  -7.876 &  -5.007 &  7$^-$ &  3$^-$ &  -7.666 &  -5.370 &  7$^-$ &  3$^-$ &  -7.842 &  -5.124 &  7$^-$ &  3$^-$ \\
173  &  100  &   -7.834 &  -5.282 &  0$^+$ &  3$^-$ &  -7.844 &  -5.233 &  0$^+$ &  3$^-$ &  -7.639 &  -5.616 &  0$^+$ &  3$^-$ &  -7.796 &  -5.382 &  0$^+$ &  3$^-$ \\
174  &  101  &   -7.629 &  -5.555 &  7$^-$ &  3$^-$ &  -7.609 &  -5.507 &  7$^-$ &  3$^-$ &  -7.370 &  -5.913 &  7$^-$ &  3$^-$ &  -7.565 &  -5.674 &  7$^-$ &  3$^-$ \\
175  &  102  &   -7.605 &  -5.779 &  0$^+$ &  3$^-$ &  -7.611 &  -5.726 &  0$^+$ &  3$^-$ &  -7.381 &  -6.150 &  0$^+$ &  3$^-$ &  -7.552 &  -5.926 &  0$^+$ &  3$^-$ \\
176  &  103  &   -7.553 &  -6.002 &  5$^-$ & 11$^+$ &  -7.570 &  -6.005 & 13$^+$ &  3$^-$ &  -7.332 &  -6.453 & 13$^+$ &  3$^-$ &  -7.506 &  -6.216 & 13$^+$ &  3$^-$ \\
177  &  104  &   -7.393 &  -6.254 &  0$^+$ & 11$^+$ &  -7.410 &  -6.214 &  0$^+$ &  3$^-$ &  -7.174 &  -6.689 &  0$^+$ &  3$^-$ &  -7.333 &  -6.466 &  0$^+$ &  3$^-$ \\
178  &  105  &   -7.354 &  -6.473 &  3$^-$ &  3$^-$ &  -7.361 &  -6.483 & 13$^+$ &  3$^-$ &  -7.120 &  -6.986 & 13$^+$ &  3$^-$ &  -7.276 &  -6.749 & 13$^+$ &  3$^-$ \\
179  &  106  &   -7.198 &  -6.738 &  0$^+$ & 11$^+$ &  -7.239 &  -6.696 &  0$^+$ &  3$^-$ &  -7.006 &  -7.228 &  0$^+$ &  3$^-$ &  -7.141 &  -7.000 &  0$^+$ &  3$^-$ \\
180  &  107  &   -7.152 &  -6.947 &  3$^-$ & 11$^+$ &  -7.186 &  -6.955 & 13$^+$ &  3$^-$ &  -6.951 &  -7.518 & 13$^+$ &  3$^-$ &  -7.077 &  -7.277 & 13$^+$ &  3$^-$ \\
181  &  108  &   -7.016 &  -7.214 &  0$^+$ & 11$^+$ &  -7.086 &  -7.171 &  0$^+$ &  3$^-$ &  -6.862 &  -7.763 &  0$^+$ &  3$^-$ &  -6.967 &  -7.529 &  0$^+$ &  3$^-$ \\
182  &  109  &   -6.966 &  -7.428 &  3$^-$ & 11$^+$ &  -7.049 &  -7.379 &  3$^-$ &  3$^-$ &  -6.806 &  -8.045 & 13$^+$ &  3$^-$ &  -6.899 &  -7.799 & 13$^+$ &  3$^-$ \\
183  &  110  &   -6.844 &  -7.683 &  0$^+$ & 11$^+$ &  -6.946 &  -7.638 &  0$^+$ &  3$^-$ &  -6.733 &  -8.294 &  0$^+$ &  3$^-$ &  -6.806 &  -8.050 &  0$^+$ &  3$^-$ \\
184  &  111  &   -6.789 &  -7.903 &  3$^-$ & 11$^+$ &  -6.907 &  -7.854 &  3$^-$ &  3$^-$ &  -6.673 &  -8.567 & 13$^+$ &  3$^-$ &  -6.779 &  -8.283 &  3$^-$ &  3$^-$ \\
185  &  112  &   -6.679 &  -8.168 &  0$^+$ &  3$^-$ &  -6.814 &  -8.100 &  0$^+$ &  3$^-$ &  -6.612 &  -8.818 &  0$^+$ &  3$^-$ &  -6.653 &  -8.564 &  0$^+$ &  3$^-$ \\
186  &  113  &   -6.620 &  -8.396 &  3$^-$ &  3$^-$ &  -6.773 &  -8.322 &  3$^-$ &  3$^-$ &  -6.589 &  -9.049 &  3$^-$ &  3$^-$ &  -6.626 &  -8.801 &  3$^-$ &  3$^-$ \\
187  &  114  &   -6.515 &  -8.627 &  0$^+$ &  3$^-$ &  -6.685 &  -8.554 &  0$^+$ &  3$^-$ &  -6.494 &  -9.332 &  0$^+$ &  3$^-$ &  -6.502 &  -9.069 &  0$^+$ &  3$^-$ \\
188  &  115  &   -6.451 &  -8.863 &  3$^-$ &  3$^-$ &  -6.642 &  -8.784 &  3$^-$ &  3$^-$ &  -6.475 &  -9.573 &  3$^-$ &  3$^-$ &  -6.475 &  -9.311 &  3$^-$ &  3$^-$ \\
189  &  116  &   -6.350 &  -9.080 &  0$^+$ &  3$^-$ &  -6.558 &  -9.001 &  0$^+$ &  3$^-$ &  -6.376 &  -9.833 &  0$^+$ &  3$^-$ &  -6.351 &  -9.566 &  0$^+$ &  3$^-$ \\
190  &  117  &   -6.303 &  -9.308 &  1$^-$ &  3$^-$ &  -6.512 &  -9.239 &  3$^-$ &  3$^-$ &  -6.359 &  -9.974 &  3$^-$ & 11$^+$ &  -6.321 &  -9.812 &  3$^-$ &  3$^-$ \\
191  &  118  &   -6.182 &  -9.527 &  0$^+$ &  3$^-$ &  -6.428 &  -9.441 &  0$^+$ &  3$^-$ &  -6.255 & -10.203 &  0$^+$ & 11$^+$ &  -6.193 & -10.051 &  0$^+$ &  3$^-$ \\
192  &  119  &   -6.131 &  -9.763 &  1$^-$ &  3$^-$ &  -6.404 &  -9.668 &  1$^-$ &  3$^-$ &  -6.231 & -10.463 &  3$^-$ & 11$^+$ &  -6.157 & -10.302 &  3$^-$ &  3$^-$ \\
193  &  120  &   -6.005 &  -9.967 &  0$^+$ &  3$^-$ &  -6.295 &  -9.874 &  0$^+$ &  3$^-$ &  -6.127 & -10.662 &  0$^+$ & 11$^+$ &  -6.025 & -10.525 &  0$^+$ &  3$^-$ \\
194  &  121  &   -5.948 & -10.215 &  1$^-$ &  3$^-$ &  -6.273 & -10.109 &  1$^-$ &  3$^-$ &  -6.086 & -10.930 &  3$^-$ & 11$^+$ &  -6.039 & -10.754 &  1$^-$ &  3$^-$ \\
195  &  122  &   -5.812 & -10.401 &  0$^+$ &  3$^-$ &  -6.153 & -10.298 &  0$^+$ &  3$^-$ &  -5.994 & -11.102 &  0$^+$ & 11$^+$ &  -5.837 & -10.983 &  0$^+$ &  3$^-$ \\
196  &  123  &   -5.744 & -10.665 &  1$^-$ &  3$^-$ &  -6.134 & -10.488 &  1$^-$ & 11$^+$ &  -6.019 & -11.332 &  1$^-$ & 11$^+$ &  -5.869 & -11.213 &  1$^-$ &  3$^-$ \\
197  &  124  &   -5.591 & -10.830 &  0$^+$ &  3$^-$ &  -5.998 & -10.712 &  0$^+$ &  3$^-$ &  -5.851 & -11.527 &  0$^+$ & 11$^+$ &  -5.616 & -11.424 &  0$^+$ &  3$^-$ \\
198  &  125  &   -4.062 & -11.118 &  1$^-$ &  3$^-$ &  -4.158 & -10.917 &  1$^-$ & 11$^+$ &  -3.766 & -11.766 &  1$^-$ & 11$^+$ &  -3.710 & -11.569 &  1$^-$ & 11$^+$ \\
199  &  126  &   -4.028 & -11.252 &  0$^+$ &  3$^-$ &  -4.150 & -11.112 &  0$^+$ &  3$^-$ &  -3.721 & -11.936 &  0$^+$ & 11$^+$ &  -3.645 & -11.841 &  0$^+$ &  3$^-$ \\
200  &  127  &   -4.065 & -11.392 &  9$^+$ &  3$^-$ &  -4.145 & -11.250 &  9$^+$ &  3$^-$ &  -3.711 & -12.109 &  9$^+$ & 11$^+$ &  -3.638 & -12.026 &  9$^+$ &  3$^-$ \\
201  &  128  &   -2.643 & -11.571 &  0$^+$ &  3$^-$ &  -2.415 & -11.425 &  0$^+$ &  3$^-$ &  -1.665 & -12.403 &  0$^+$ &  3$^-$ &  -1.766 & -12.263 &  0$^+$ &  3$^-$ \\
202  &  129  &   -2.584 & -11.715 &  9$^+$ &  3$^-$ &  -2.377 & -11.567 &  9$^+$ &  3$^-$ &  -1.613 & -12.566 &  9$^+$ &  3$^-$ &  -1.710 & -12.454 &  9$^+$ &  3$^-$ \\
203  &  130  &   -2.561 & -11.891 &  0$^+$ &  3$^-$ &  -2.390 & -11.741 &  0$^+$ &  3$^-$ &  -1.616 & -12.758 &  0$^+$ &  3$^-$ &  -1.705 & -12.689 &  0$^+$ &  3$^-$ \\
204  &  131  &   -2.510 & -12.017 &  9$^+$ & 11$^+$ &  -2.356 & -11.861 &  9$^+$ & 11$^+$ &  -1.558 & -12.924 &  9$^+$ &  3$^-$ &  -1.655 & -12.885 &  9$^+$ &  3$^-$ \\
205  &  132  &   -2.499 & -12.187 &  0$^+$ & 11$^+$ &  -2.373 & -12.031 &  0$^+$ & 11$^+$ &  -1.569 & -13.118 &  0$^+$ &  3$^-$ &  -1.653 & -13.115 &  0$^+$ &  3$^-$ \\
206  &  133  &   -2.446 & -12.348 &  9$^+$ & 11$^+$ &  -2.335 & -12.191 &  9$^+$ & 11$^+$ &  -1.504 & -13.290 &  9$^+$ &  3$^-$ &  -1.607 & -13.317 &  9$^+$ &  3$^-$ \\
207  &  134  &   -2.442 & -12.512 &  0$^+$ & 11$^+$ &  -2.354 & -12.355 &  0$^+$ & 11$^+$ &  -1.523 & -13.482 &  0$^+$ &  3$^-$ &  -1.607 & -13.541 &  0$^+$ &  3$^-$ \\
208  &  135  &   -2.388 & -12.675 &  9$^+$ & 11$^+$ &  -2.315 & -12.519 &  9$^+$ & 11$^+$ &  -1.457 & -13.666 &  9$^+$ &  3$^-$ &  -1.562 & -13.749 &  9$^+$ &  3$^-$ \\
209  &  136  &   -2.389 & -12.833 &  0$^+$ & 11$^+$ &  -2.335 & -12.677 &  0$^+$ & 11$^+$ &  -1.481 & -13.853 &  0$^+$ &  3$^-$ &  -1.561 & -13.965 &  0$^+$ &  3$^-$ \\
210  &  137  &   -2.334 & -12.997 &  9$^+$ & 11$^+$ &  -2.294 & -12.843 &  9$^+$ & 11$^+$ &  -1.416 & -14.048 &  9$^+$ &  3$^-$ &  -1.516 & -14.177 &  9$^+$ &  3$^-$ \\
211  &  138  &   -2.338 & -13.148 &  0$^+$ & 11$^+$ &  -2.314 & -12.994 &  0$^+$ & 11$^+$ &  -1.443 & -14.228 &  0$^+$ &  3$^-$ &  -1.513 & -14.386 &  0$^+$ &  3$^-$ \\
212  &  139  &   -2.281 & -13.312 &  9$^+$ & 11$^+$ &  -2.270 & -13.161 &  9$^+$ & 11$^+$ &  -1.381 & -14.433 &  9$^+$ &  3$^-$ &  -1.465 & -14.602 &  9$^+$ &  3$^-$ \\
213  &  140  &   -2.288 & -13.456 &  0$^+$ & 11$^+$ &  -2.291 & -13.305 &  0$^+$ & 11$^+$ &  -1.408 & -14.604 &  0$^+$ &  3$^-$ &  -1.461 & -14.802 &  0$^+$ &  3$^-$ \\
214  &  141  &   -2.227 & -13.620 &  9$^+$ & 11$^+$ &  -2.242 & -13.473 &  9$^+$ & 11$^+$ &  -1.409 & -14.732 &  5$^+$ &  3$^-$ &  -1.405 & -15.020 &  9$^+$ &  3$^-$ \\
215  &  142  &   -2.237 & -13.758 &  0$^+$ & 11$^+$ &  -2.264 & -13.609 &  0$^+$ & 11$^+$ &  -1.374 & -14.978 &  0$^+$ &  3$^-$ &  -1.401 & -15.211 &  0$^+$ &  3$^-$ \\
216  &  143  &   -2.245 & -13.862 &  5$^+$ & 11$^+$ &  -2.209 & -13.775 &  9$^+$ & 11$^+$ &  -1.371 & -15.117 &  5$^+$ &  3$^-$ &  -1.333 & -15.429 &  9$^+$ &  3$^-$ \\
217  &  144  &   -2.186 & -14.052 &  0$^+$ & 11$^+$ &  -2.232 & -13.905 &  0$^+$ & 11$^+$ &  -1.338 & -15.346 &  0$^+$ &  3$^-$ &  -1.331 & -15.611 &  0$^+$ &  3$^-$ \\
218  &  145  &   -2.187 & -14.161 &  5$^+$ & 11$^+$ &  -2.245 & -14.013 &  5$^+$ & 11$^+$ &  -1.330 & -15.496 &  5$^+$ &  3$^-$ &  -1.249 & -15.828 &  9$^+$ &  3$^-$ \\
219  &  146  &   -2.133 & -14.339 &  0$^+$ & 11$^+$ &  -2.197 & -14.191 &  0$^+$ & 11$^+$ &  -1.298 & -15.705 &  0$^+$ &  3$^-$ &  -1.253 & -16.002 &  0$^+$ &  3$^-$ \\
220  &  147  &   -2.128 & -14.451 &  5$^+$ & 11$^+$ &  -2.202 & -14.304 &  5$^+$ & 11$^+$ &  -1.283 & -15.863 &  5$^+$ &  3$^-$ &  -1.260 & -16.122 &  5$^+$ &  3$^-$ \\
221  &  148  &   -2.078 & -14.617 &  0$^+$ & 11$^+$ &  -2.158 & -14.467 &  0$^+$ & 11$^+$ &  -1.253 & -16.050 &  0$^+$ &  3$^-$ &  -1.168 & -16.383 &  0$^+$ &  3$^-$ \\
222  &  149  &   -2.067 & -14.733 &  5$^+$ & 11$^+$ &  -2.155 & -14.583 &  5$^+$ & 11$^+$ &  -1.255 & -16.147 &  1$^+$ &  3$^-$ &  -1.174 & -16.452 &  1$^+$ &  3$^-$ \\
223  &  150  &   -2.023 & -14.888 &  0$^+$ & 11$^+$ &  -2.116 & -14.733 &  0$^+$ & 11$^+$ &  -1.202 & -16.380 &  0$^+$ &  3$^-$ &  -1.083 & -16.754 &  0$^+$ &  3$^-$ \\
224  &  151  &   -2.030 & -14.971 &  1$^+$ & 11$^+$ &  -2.104 & -14.852 &  5$^+$ & 11$^+$ &  -1.199 & -16.485 &  1$^+$ &  3$^-$ &  -1.086 & -16.827 &  1$^+$ &  3$^-$ \\
225  &  152  &   -1.967 & -15.153 &  0$^+$ & 11$^+$ &  -2.072 & -14.991 &  0$^+$ & 11$^+$ &  -1.145 & -16.696 &  0$^+$ &  3$^-$ &  -1.002 & -17.115 &  0$^+$ &  3$^-$ \\
226  &  153  &   -1.968 & -15.240 &  1$^+$ & 11$^+$ &  -2.083 & -15.076 &  1$^+$ & 11$^+$ &  -1.135 & -16.808 &  1$^+$ &  3$^-$ &  -1.002 & -17.194 &  1$^+$ &  3$^-$ \\
227  &  154  &   -1.909 & -15.412 &  0$^+$ & 11$^+$ &  -2.027 & -15.242 &  0$^+$ & 11$^+$ &  -1.084 & -17.000 &  0$^+$ &  3$^-$ &  -0.928 & -17.471 &  0$^+$ &  3$^-$ \\
228  &  155  &   -1.904 & -15.505 &  1$^+$ & 11$^+$ &  -2.032 & -15.331 &  1$^+$ & 11$^+$ &  -1.064 & -17.120 &  1$^+$ &  3$^-$ &  -0.925 & -17.556 &  1$^+$ &  3$^-$ \\
229  &  156  &   -1.850 & -15.667 &  0$^+$ & 11$^+$ &  -1.981 & -15.488 &  0$^+$ & 11$^+$ &  -1.018 & -17.294 &  0$^+$ &  3$^-$ &  -0.861 & -17.821 &  0$^+$ &  3$^-$ \\
230  &  157  &   -1.839 & -15.765 &  1$^+$ & 11$^+$ &  -1.980 & -15.582 &  1$^+$ & 11$^+$ &  -0.988 & -17.425 &  1$^+$ &  3$^-$ &  -0.856 & -17.913 &  1$^+$ &  3$^-$ \\
231  &  158  &   -1.790 & -15.920 &  0$^+$ & 11$^+$ &  -1.935 & -15.732 &  0$^+$ & 11$^+$ &  -0.948 & -17.584 &  0$^+$ &  3$^-$ &  -0.799 & -18.168 &  0$^+$ &  3$^-$ \\
232  &  159  &   -1.771 & -16.024 &  1$^+$ & 11$^+$ &  -1.926 & -15.832 &  1$^+$ & 11$^+$ &  -0.908 & -17.727 &  1$^+$ &  3$^-$ &  -0.793 & -18.267 &  1$^+$ &  3$^-$ \\
233  &  160  &   -1.728 & -16.171 &  0$^+$ & 11$^+$ &  -1.887 & -15.975 &  0$^+$ & 11$^+$ &  -0.876 & -17.874 &  0$^+$ &  3$^-$ &  -0.742 & -18.511 &  0$^+$ &  3$^-$ \\
234  &  161  &   -1.702 & -16.282 &  1$^+$ & 11$^+$ &  -1.871 & -16.082 &  1$^+$ & 11$^+$ &  -0.824 & -18.032 &  1$^+$ &  3$^-$ &  -0.734 & -18.619 &  1$^+$ &  3$^-$ \\
235  &  162  &   -1.663 & -16.422 &  0$^+$ & 11$^+$ &  -1.838 & -16.219 &  0$^+$ & 11$^+$ &  -0.799 & -18.169 &  0$^+$ &  3$^-$ &  -0.688 & -18.852 &  0$^+$ &  3$^-$ \\
236  &  163  &   -1.629 & -16.542 &  1$^+$ & 11$^+$ &  -1.815 & -16.335 &  1$^+$ & 11$^+$ &  -0.739 & -18.347 &  1$^+$ &  3$^-$ &  -0.679 & -18.968 &  1$^+$ &  3$^-$ \\
237  &  164  &   -1.595 & -16.674 &  0$^+$ & 11$^+$ &  -1.786 & -16.466 &  0$^+$ & 11$^+$ &  -0.721 & -18.475 &  0$^+$ &  3$^-$ &  -0.635 & -19.189 &  0$^+$ &  3$^-$ \\
238  &  165  &   -1.553 & -16.803 &  1$^+$ & 11$^+$ &  -1.756 & -16.592 &  1$^+$ & 11$^+$ &  -0.654 & -18.676 &  1$^+$ &  3$^-$ &  -0.625 & -19.314 &  1$^+$ &  3$^-$ \\
239  &  166  &   -1.524 & -16.928 &  0$^+$ & 11$^+$ &  -1.733 & -16.717 &  0$^+$ & 11$^+$ &  -0.642 & -18.797 &  0$^+$ &  3$^-$ &  -0.584 & -19.523 &  0$^+$ &  3$^-$ \\
240  &  167  &   -1.473 & -17.068 &  1$^+$ & 11$^+$ &  -1.694 & -16.855 &  1$^+$ & 11$^+$ &  -0.573 & -19.025 &  1$^+$ &  3$^-$ &  -0.572 & -19.656 &  1$^+$ &  3$^-$ \\
241  &  168  &   -1.448 & -17.185 &  0$^+$ & 11$^+$ &  -1.676 & -16.974 &  0$^+$ & 11$^+$ &  -0.565 & -19.139 &  0$^+$ &  3$^-$ &  -0.532 & -19.853 &  0$^+$ &  3$^-$ \\
242  &  169  &   -1.388 & -17.338 &  1$^+$ & 11$^+$ &  -1.629 & -17.125 &  1$^+$ & 11$^+$ &  -0.499 & -19.393 &  1$^+$ &  3$^-$ &  -0.518 & -19.995 &  1$^+$ &  3$^-$ \\
243  &  170  &   -1.367 & -17.447 &  0$^+$ & 11$^+$ &  -1.615 & -17.236 &  0$^+$ & 11$^+$ &  -0.493 & -19.500 &  0$^+$ &  3$^-$ &  -0.478 & -20.179 &  0$^+$ &  3$^-$ \\
244  &  171  &   -1.296 & -17.612 &  1$^+$ & 11$^+$ &  -1.561 & -17.403 &  1$^+$ & 11$^+$ &  -0.435 & -19.777 &  1$^+$ &  3$^-$ &  -0.461 & -20.330 &  1$^+$ &  3$^-$ \\
245  &  172  &   -1.279 & -17.712 &  0$^+$ & 11$^+$ &  -1.550 & -17.505 &  0$^+$ & 11$^+$ &  -0.430 & -19.877 &  0$^+$ &  3$^-$ &  -0.421 & -20.499 &  0$^+$ &  3$^-$ \\
246  &  173  &   -1.196 & -17.891 &  1$^+$ & 11$^+$ &  -1.488 & -17.688 &  1$^+$ & 11$^+$ &  -0.425 & -20.056 & 15$^-$ &  3$^-$ &  -0.401 & -20.660 &  1$^+$ &  3$^-$ \\
247  &  174  &   -1.182 & -17.983 &  0$^+$ & 11$^+$ &  -1.480 & -17.781 &  0$^+$ & 11$^+$ &  -0.375 & -20.264 &  0$^+$ &  3$^-$ &  -0.359 & -20.814 &  0$^+$ &  3$^-$ \\
248  &  175  &   -1.086 & -18.173 &  1$^+$ & 11$^+$ &  -1.409 & -17.979 &  1$^+$ & 11$^+$ &  -0.365 & -20.443 & 15$^-$ &  3$^-$ &  -0.334 & -20.984 &  1$^+$ &  3$^-$ \\
249  &  176  &   -1.073 & -18.257 &  0$^+$ & 11$^+$ &  -1.402 & -18.064 &  0$^+$ & 11$^+$ &  -0.325 & -20.657 &  0$^+$ &  3$^-$ &  -0.291 & -21.123 &  0$^+$ &  3$^-$ \\
250  &  177  &   -0.958 & -18.460 &  1$^+$ & 11$^+$ &  -1.373 & -18.196 & 15$^-$ & 11$^+$ &  -0.312 & -20.834 & 15$^-$ &  3$^-$ &  -0.258 & -21.302 &  1$^+$ &  3$^-$ \\
251  &  178  &   -0.946 & -18.535 &  0$^+$ & 11$^+$ &  -1.315 & -18.352 &  0$^+$ & 11$^+$ &  -0.280 & -21.051 &  0$^+$ &  3$^-$ &  -0.212 & -21.425 &  0$^+$ &  3$^-$ \\
252  &  179  &   -0.858 & -18.672 & 15$^-$ & 11$^+$ &  -1.271 & -18.488 & 15$^-$ & 11$^+$ &  -0.261 & -21.227 & 15$^-$ &  3$^-$ &  -0.168 & -21.613 &  1$^+$ &  3$^-$ \\
253  &  180  &   -0.788 & -18.816 &  0$^+$ & 11$^+$ &  -1.211 & -18.647 &  0$^+$ & 11$^+$ &  -0.234 & -21.444 &  0$^+$ &  3$^-$ &  -0.120 & -21.720 &  0$^+$ &  3$^-$ \\
254  &  181  &   -0.638 & -18.958 & 15$^-$ & 11$^+$ &  -1.144 & -18.788 & 15$^-$ & 11$^+$ &  -0.207 & -21.618 & 15$^-$ &  3$^-$ &  -0.056 & -21.918 &  1$^+$ &  3$^-$ \\
255  &  182  &   -0.567 & -19.095 &  0$^+$ & 11$^+$ &  -1.076 & -18.950 &  0$^+$ & 11$^+$ &  -0.183 & -21.835 &  0$^+$ &  3$^-$ &  -0.005 & -22.008 &  0$^+$ &  3$^-$ \\
256  &  183  &   -0.580 & -19.106 &  3$^-$ & 11$^+$ &  -0.340 & -19.106 & 15$^-$ & 11$^+$ &   0.493 & -22.006 & 15$^-$ &  3$^-$ &   0.484 & -22.196 &  3$^+$ &  3$^-$ \\
257  &  184  &   -0.212 & -19.335 &  0$^+$ & 11$^+$ &  -0.327 & -19.275 &  0$^+$ & 11$^+$ &   0.528 & -22.222 &  0$^+$ &  3$^-$ &   0.673 & -22.294 &  0$^+$ &  3$^-$ \\
258  &  185  &   -0.213 & -19.351 &  3$^-$ & 11$^+$ &  -0.343 & -19.282 &  3$^-$ & 11$^+$ &   0.576 & -22.232 &  3$^-$ &  3$^-$ &         &         &         &         \\
259  &  186  &    0.060 & -19.457 &  0$^+$ & 11$^+$ &   0.269 & -19.333 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         \\
260  &  187  &    0.071 & -19.476 &  3$^-$ & 11$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
261  &  188  &    0.182 & -19.549 &  0$^+$ & 11$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Tungsten $(Z= 74 )$} \\
155  &   81  &  -12.216 &   0.470 &  1$^+$ &  0$^+$ & -12.227 &   0.515 &  1$^+$ &  0$^+$ & -12.385 &   0.474 &  1$^+$ &  0$^+$ & -12.331 &   0.700 &  1$^+$ &  0$^+$ \\
156  &   82  &  -12.085 &   0.207 &  0$^+$ &  0$^+$ & -12.091 &   0.251 &  0$^+$ &  0$^+$ & -12.212 &   0.225 &  0$^+$ &  0$^+$ & -12.213 &   0.435 &  0$^+$ &  0$^+$ \\
157  &   83  &  -12.030 &  -0.123 &  9$^-$ &  0$^+$ & -12.041 &  -0.076 &  9$^-$ &  0$^+$ & -12.161 &  -0.119 &  9$^-$ &  0$^+$ & -12.149 &   0.094 &  9$^-$ &  0$^+$ \\
158  &   84  &   -9.969 &  -0.419 &  0$^+$ &  0$^+$ &  -9.718 &  -0.375 &  0$^+$ &  0$^+$ &  -9.657 &  -0.439 &  0$^+$ &  0$^+$ &  -9.844 &  -0.213 &  0$^+$ &  0$^+$ \\
159  &   85  &   -9.830 &  -0.743 &  9$^-$ &  0$^+$ &  -9.624 &  -0.698 &  9$^-$ &  0$^+$ &  -9.592 &  -0.781 &  9$^-$ &  0$^+$ &  -9.729 &  -0.547 &  9$^-$ &  0$^+$ \\
160  &   86  &   -9.741 &  -1.032 &  0$^+$ &  0$^+$ &  -9.565 &  -0.991 &  0$^+$ &  0$^+$ &  -9.541 &  -1.098 &  0$^+$ &  0$^+$ &  -9.651 &  -0.850 &  0$^+$ &  0$^+$ \\
161  &   87  &   -9.591 &  -1.349 &  9$^-$ &  0$^+$ &  -9.454 &  -1.308 &  9$^-$ &  0$^+$ &  -9.466 &  -1.438 &  9$^-$ &  0$^+$ &  -9.526 &  -1.176 &  9$^-$ &  0$^+$ \\
162  &   88  &   -9.517 &  -1.632 &  0$^+$ &  0$^+$ &  -9.402 &  -1.595 &  0$^+$ &  0$^+$ &  -9.417 &  -1.752 &  0$^+$ &  0$^+$ &  -9.461 &  -1.475 &  0$^+$ &  0$^+$ \\
163  &   89  &   -9.349 &  -1.938 &  9$^-$ &  0$^+$ &  -9.261 &  -1.903 &  9$^-$ &  0$^+$ &  -9.310 &  -2.090 &  9$^-$ &  0$^+$ &  -9.317 &  -1.791 &  9$^-$ &  0$^+$ \\
164  &   90  &   -9.291 &  -2.216 &  0$^+$ &  0$^+$ &  -9.220 &  -2.183 &  0$^+$ &  0$^+$ &  -9.261 &  -2.398 &  0$^+$ &  0$^+$ &  -9.264 &  -2.086 &  0$^+$ &  0$^+$ \\
165  &   91  &   -9.210 &  -2.494 &  7$^-$ &  0$^+$ &  -9.041 &  -2.476 &  9$^-$ &  0$^+$ &  -8.975 &  -2.726 &  9$^-$ &  0$^+$ &  -9.193 &  -2.378 &  7$^-$ &  0$^+$ \\
166  &   92  &   -9.059 &  -2.783 &  0$^+$ &  0$^+$ &  -9.017 &  -2.752 &  0$^+$ &  0$^+$ &  -8.967 &  -3.023 &  0$^+$ &  0$^+$ &  -9.054 &  -2.683 &  0$^+$ &  0$^+$ \\
167  &   93  &   -8.957 &  -3.062 &  7$^-$ &  0$^+$ &  -8.945 &  -3.030 &  7$^-$ &  0$^+$ &  -8.911 &  -3.310 &  7$^-$ &  0$^+$ &  -8.963 &  -2.976 &  7$^-$ &  0$^+$ \\
168  &   94  &   -8.821 &  -3.333 &  0$^+$ &  0$^+$ &  -8.802 &  -3.298 &  0$^+$ &  0$^+$ &  -8.627 &  -3.582 &  0$^+$ &  0$^+$ &  -8.828 &  -3.264 &  0$^+$ &  0$^+$ \\
169  &   95  &   -8.690 &  -3.611 &  7$^-$ &  0$^+$ &  -8.693 &  -3.573 &  7$^-$ &  0$^+$ &  -8.510 &  -3.859 &  7$^-$ &  0$^+$ &  -8.704 &  -3.555 &  7$^-$ &  0$^+$ \\
170  &   96  &   -8.578 &  -3.867 &  0$^+$ &  0$^+$ &  -8.580 &  -3.825 &  0$^+$ &  0$^+$ &  -8.391 &  -4.120 &  0$^+$ &  0$^+$ &  -8.585 &  -3.831 &  0$^+$ &  0$^+$ \\
171  &   97  &   -8.414 &  -4.142 &  7$^-$ &  0$^+$ &  -8.423 &  -4.096 &  7$^-$ &  0$^+$ &  -8.236 &  -4.395 &  7$^-$ &  0$^+$ &  -8.417 &  -4.119 &  7$^-$ &  0$^+$ \\
172  &   98  &   -8.332 &  -4.389 &  0$^+$ &  0$^+$ &  -8.345 &  -4.339 &  0$^+$ &  0$^+$ &  -8.160 &  -4.654 &  0$^+$ &  0$^+$ &  -8.329 &  -4.387 &  0$^+$ &  0$^+$ \\
173  &   99  &   -8.139 &  -4.661 &  7$^-$ &  0$^+$ &  -8.131 &  -4.608 &  7$^-$ &  0$^+$ &  -7.932 &  -4.932 &  7$^-$ &  0$^+$ &  -8.117 &  -4.672 &  7$^-$ &  0$^+$ \\
174  &  100  &   -8.087 &  -4.899 &  0$^+$ &  0$^+$ &  -8.096 &  -4.844 &  0$^+$ &  0$^+$ &  -7.903 &  -5.188 &  0$^+$ &  0$^+$ &  -8.069 &  -4.934 &  0$^+$ &  0$^+$ \\
175  &  101  &   -7.881 &  -5.169 &  7$^-$ &  0$^+$ &  -7.861 &  -5.113 &  7$^-$ &  0$^+$ &  -7.646 &  -5.477 &  7$^-$ &  0$^+$ &  -7.839 &  -5.220 &  7$^-$ &  0$^+$ \\
176  &  102  &   -7.854 &  -5.401 &  0$^+$ &  0$^+$ &  -7.859 &  -5.342 &  0$^+$ &  0$^+$ &  -7.651 &  -5.726 &  0$^+$ &  0$^+$ &  -7.822 &  -5.476 &  0$^+$ &  0$^+$ \\
177  &  103  &   -7.802 &  -5.639 &  5$^-$ &  0$^+$ &  -7.814 &  -5.617 & 13$^+$ &  0$^+$ &  -7.600 &  -6.022 & 13$^+$ &  0$^+$ &  -7.774 &  -5.761 & 13$^+$ &  0$^+$ \\
178  &  104  &   -7.638 &  -5.895 &  0$^+$ &  0$^+$ &  -7.655 &  -5.833 &  0$^+$ &  0$^+$ &  -7.445 &  -6.266 &  0$^+$ &  0$^+$ &  -7.601 &  -6.013 &  0$^+$ &  0$^+$ \\
179  &  105  &   -7.574 &  -6.133 &  5$^-$ &  0$^+$ &  -7.601 &  -6.099 & 13$^+$ &  0$^+$ &  -7.389 &  -6.557 & 13$^+$ &  0$^+$ &  -7.541 &  -6.292 & 13$^+$ &  0$^+$ \\
180  &  106  &   -7.439 &  -6.381 &  0$^+$ &  0$^+$ &  -7.479 &  -6.317 &  0$^+$ &  0$^+$ &  -7.277 &  -6.804 &  0$^+$ &  0$^+$ &  -7.406 &  -6.544 &  0$^+$ &  0$^+$ \\
181  &  107  &   -7.396 &  -6.588 &  3$^-$ &  0$^+$ &  -7.423 &  -6.574 & 13$^+$ &  0$^+$ &  -7.219 &  -7.089 & 13$^+$ &  0$^+$ &  -7.339 &  -6.817 & 13$^+$ &  0$^+$ \\
182  &  108  &   -7.254 &  -6.860 &  0$^+$ &  0$^+$ &  -7.323 &  -6.793 &  0$^+$ &  0$^+$ &  -7.131 &  -7.338 &  0$^+$ &  0$^+$ &  -7.229 &  -7.069 &  0$^+$ &  0$^+$ \\
183  &  109  &   -7.207 &  -7.073 &  3$^-$ &  0$^+$ &  -7.289 &  -6.999 &  3$^-$ &  0$^+$ &  -7.071 &  -7.616 & 13$^+$ &  0$^+$ &  -7.157 &  -7.336 & 13$^+$ &  0$^+$ \\
184  &  110  &   -7.079 &  -7.332 &  0$^+$ &  0$^+$ &  -7.179 &  -7.261 &  0$^+$ &  0$^+$ &  -6.999 &  -7.866 &  0$^+$ &  0$^+$ &  -7.065 &  -7.586 &  0$^+$ &  0$^+$ \\
185  &  111  &   -7.027 &  -7.551 &  3$^-$ &  0$^+$ &  -7.144 &  -7.474 &  3$^-$ &  0$^+$ &  -6.934 &  -8.136 & 13$^+$ &  0$^+$ &  -6.987 &  -7.847 & 13$^+$ &  0$^+$ \\
186  &  112  &   -6.909 &  -7.797 &  0$^+$ &  0$^+$ &  -7.043 &  -7.722 &  0$^+$ &  0$^+$ &  -6.875 &  -8.387 &  0$^+$ &  0$^+$ &  -6.907 &  -8.096 &  0$^+$ &  0$^+$ \\
187  &  113  &   -6.854 &  -8.022 &  3$^-$ &  0$^+$ &  -7.006 &  -7.941 &  3$^-$ &  0$^+$ &  -6.839 &  -8.666 &  5$^-$ &  0$^+$ &  -6.882 &  -8.331 &  3$^-$ &  0$^+$ \\
188  &  114  &   -6.742 &  -8.255 &  0$^+$ &  0$^+$ &  -6.911 &  -8.175 &  0$^+$ &  0$^+$ &  -6.751 &  -8.897 &  0$^+$ &  0$^+$ &  -6.753 &  -8.598 &  0$^+$ &  0$^+$ \\
189  &  115  &   -6.682 &  -8.487 &  3$^-$ &  0$^+$ &  -6.871 &  -8.401 &  3$^-$ &  0$^+$ &  -6.736 &  -9.125 &  3$^-$ &  0$^+$ &  -6.727 &  -8.836 &  3$^-$ &  0$^+$ \\
190  &  116  &   -6.574 &  -8.706 &  0$^+$ &  0$^+$ &  -6.779 &  -8.620 &  0$^+$ &  0$^+$ &  -6.624 &  -9.394 &  0$^+$ &  0$^+$ &  -6.596 &  -9.090 &  0$^+$ &  0$^+$ \\
191  &  117  &   -6.509 &  -8.945 &  3$^-$ &  0$^+$ &  -6.737 &  -8.854 &  3$^-$ &  0$^+$ &  -6.611 &  -9.631 &  3$^-$ &  0$^+$ &  -6.568 &  -9.333 &  3$^-$ &  0$^+$ \\
192  &  118  &   -6.402 &  -9.149 &  0$^+$ &  0$^+$ &  -6.646 &  -9.057 &  0$^+$ &  0$^+$ &  -6.489 &  -9.871 &  0$^+$ &  0$^+$ &  -6.433 &  -9.572 &  0$^+$ &  0$^+$ \\
193  &  119  &   -6.357 &  -9.380 &  1$^-$ &  0$^+$ &  -6.627 &  -9.279 &  1$^-$ &  0$^+$ &  -6.471 & -10.120 &  3$^-$ &  0$^+$ &  -6.398 &  -9.819 &  3$^-$ &  0$^+$ \\
194  &  120  &   -6.222 &  -9.586 &  0$^+$ &  0$^+$ &  -6.508 &  -9.485 &  0$^+$ &  0$^+$ &  -6.348 & -10.323 &  0$^+$ &  0$^+$ &  -6.257 & -10.042 &  0$^+$ &  0$^+$ \\
195  &  121  &   -6.173 &  -9.825 &  1$^-$ &  0$^+$ &  -6.493 &  -9.713 &  1$^-$ &  0$^+$ &  -6.309 & -10.582 &  3$^-$ &  0$^+$ &  -6.204 & -10.291 &  3$^-$ &  0$^+$ \\
196  &  122  &   -6.025 & -10.015 &  0$^+$ &  0$^+$ &  -6.361 &  -9.903 &  0$^+$ &  0$^+$ &  -6.204 & -10.751 &  0$^+$ &  0$^+$ &  -6.061 & -10.497 &  0$^+$ &  0$^+$ \\
197  &  123  &   -5.968 & -10.267 &  1$^-$ &  0$^+$ &  -6.351 & -10.141 &  1$^-$ &  0$^+$ &  -6.234 & -10.973 &  1$^-$ &  0$^+$ &  -6.096 & -10.723 &  1$^-$ &  0$^+$ \\
198  &  124  &   -5.801 & -10.435 &  0$^+$ &  0$^+$ &  -6.199 & -10.309 &  0$^+$ &  0$^+$ &  -6.053 & -11.163 &  0$^+$ &  0$^+$ &  -5.830 & -10.934 &  0$^+$ &  0$^+$ \\
199  &  125  &   -4.274 & -10.708 &  1$^-$ &  0$^+$ &  -4.338 & -10.564 &  1$^-$ &  0$^+$ &  -3.978 & -11.394 &  1$^-$ &  0$^+$ &  -3.937 & -11.164 &  1$^-$ &  0$^+$ \\
200  &  126  &   -4.234 & -10.847 &  0$^+$ &  0$^+$ &  -4.327 & -10.698 &  0$^+$ &  0$^+$ &  -3.926 & -11.562 &  0$^+$ &  0$^+$ &  -3.859 & -11.349 &  0$^+$ &  0$^+$ \\
201  &  127  &   -4.253 & -10.997 &  9$^+$ &  0$^+$ &  -4.330 & -10.847 &  9$^+$ &  0$^+$ &  -3.913 & -11.735 &  9$^+$ &  0$^+$ &  -3.860 & -11.542 &  9$^+$ &  0$^+$ \\
202  &  128  &   -2.811 & -11.181 &  0$^+$ &  0$^+$ &  -2.581 & -11.029 &  0$^+$ &  0$^+$ &  -1.840 & -11.937 &  0$^+$ &  0$^+$ &  -1.981 & -11.782 &  0$^+$ &  0$^+$ \\
203  &  129  &   -2.755 & -11.336 &  9$^+$ &  0$^+$ &  -2.545 & -11.181 &  9$^+$ &  0$^+$ &  -1.792 & -12.111 &  9$^+$ &  0$^+$ &  -1.928 & -11.979 &  9$^+$ &  0$^+$ \\
204  &  130  &   -2.729 & -11.516 &  0$^+$ &  0$^+$ &  -2.557 & -11.360 &  0$^+$ &  0$^+$ &  -1.796 & -12.314 &  0$^+$ &  0$^+$ &  -1.921 & -12.215 &  0$^+$ &  0$^+$ \\
205  &  131  &   -2.677 & -11.674 &  9$^+$ &  0$^+$ &  -2.522 & -11.517 &  9$^+$ &  0$^+$ &  -1.742 & -12.491 &  9$^+$ &  0$^+$ &  -1.874 & -12.417 &  9$^+$ &  0$^+$ \\
206  &  132  &   -2.663 & -11.849 &  0$^+$ &  0$^+$ &  -2.536 & -11.691 &  0$^+$ &  0$^+$ &  -1.753 & -12.693 &  0$^+$ &  0$^+$ &  -1.869 & -12.648 &  0$^+$ &  0$^+$ \\
207  &  133  &   -2.612 & -12.010 &  9$^+$ &  0$^+$ &  -2.501 & -11.852 &  9$^+$ &  0$^+$ &  -1.694 & -12.878 &  9$^+$ &  0$^+$ &  -1.826 & -12.854 &  9$^+$ &  0$^+$ \\
208  &  134  &   -2.604 & -12.178 &  0$^+$ &  0$^+$ &  -2.517 & -12.020 &  0$^+$ &  0$^+$ &  -1.712 & -13.077 &  0$^+$ &  0$^+$ &  -1.822 & -13.078 &  0$^+$ &  0$^+$ \\
209  &  135  &   -2.552 & -12.342 &  9$^+$ &  0$^+$ &  -2.480 & -12.185 &  9$^+$ &  0$^+$ &  -1.651 & -13.270 &  9$^+$ &  0$^+$ &  -1.780 & -13.289 &  9$^+$ &  0$^+$ \\
210  &  136  &   -2.549 & -12.503 &  0$^+$ &  0$^+$ &  -2.496 & -12.346 &  0$^+$ &  0$^+$ &  -1.673 & -13.464 &  0$^+$ &  0$^+$ &  -1.775 & -13.506 &  0$^+$ &  0$^+$ \\
211  &  137  &   -2.495 & -12.668 &  9$^+$ &  0$^+$ &  -2.457 & -12.514 &  9$^+$ &  0$^+$ &  -1.613 & -13.668 &  9$^+$ &  0$^+$ &  -1.732 & -13.720 &  9$^+$ &  0$^+$ \\
212  &  138  &   -2.495 & -12.822 &  0$^+$ &  0$^+$ &  -2.473 & -12.667 &  0$^+$ &  0$^+$ &  -1.636 & -13.853 &  0$^+$ &  0$^+$ &  -1.725 & -13.930 &  0$^+$ &  0$^+$ \\
213  &  139  &   -2.438 & -12.988 &  9$^+$ &  0$^+$ &  -2.430 & -12.837 &  9$^+$ &  0$^+$ &  -1.578 & -14.066 &  9$^+$ &  0$^+$ &  -1.678 & -14.146 &  9$^+$ &  0$^+$ \\
214  &  140  &   -2.442 & -13.135 &  0$^+$ &  0$^+$ &  -2.446 & -12.983 &  0$^+$ &  0$^+$ &  -1.600 & -14.242 &  0$^+$ &  0$^+$ &  -1.669 & -14.348 &  0$^+$ &  0$^+$ \\
215  &  141  &   -2.381 & -13.301 &  9$^+$ &  0$^+$ &  -2.397 & -13.153 &  9$^+$ &  0$^+$ &  -1.606 & -14.369 &  5$^+$ &  0$^+$ &  -1.614 & -14.565 &  9$^+$ &  0$^+$ \\
216  &  142  &   -2.387 & -13.441 &  0$^+$ &  0$^+$ &  -2.415 & -13.291 &  0$^+$ &  0$^+$ &  -1.563 & -14.626 &  0$^+$ &  0$^+$ &  -1.605 & -14.759 &  0$^+$ &  0$^+$ \\
217  &  143  &   -2.322 & -13.605 &  9$^+$ &  0$^+$ &  -2.359 & -13.459 &  9$^+$ &  0$^+$ &  -1.565 & -14.763 &  5$^+$ &  0$^+$ &  -1.538 & -14.976 &  9$^+$ &  0$^+$ \\
218  &  144  &   -2.332 & -13.739 &  0$^+$ &  0$^+$ &  -2.379 & -13.590 &  0$^+$ &  0$^+$ &  -1.522 & -15.002 &  0$^+$ &  0$^+$ &  -1.531 & -15.162 &  0$^+$ &  0$^+$ \\
219  &  145  &   -2.336 & -13.846 &  5$^+$ &  0$^+$ &  -2.395 & -13.697 &  5$^+$ &  0$^+$ &  -1.519 & -15.148 &  5$^+$ &  0$^+$ &  -1.447 & -15.377 &  9$^+$ &  0$^+$ \\
220  &  146  &   -2.275 & -14.029 &  0$^+$ &  0$^+$ &  -2.339 & -13.880 &  0$^+$ &  0$^+$ &  -1.475 & -15.366 &  0$^+$ &  0$^+$ &  -1.447 & -15.556 &  0$^+$ &  0$^+$ \\
221  &  147  &   -2.272 & -14.140 &  5$^+$ &  0$^+$ &  -2.346 & -13.991 &  5$^+$ &  0$^+$ &  -1.465 & -15.520 &  5$^+$ &  0$^+$ &  -1.458 & -15.676 &  5$^+$ &  0$^+$ \\
222  &  148  &   -2.217 & -14.311 &  0$^+$ &  0$^+$ &  -2.294 & -14.159 &  0$^+$ &  0$^+$ &  -1.422 & -15.714 &  0$^+$ &  0$^+$ &  -1.358 & -15.940 &  0$^+$ &  0$^+$ \\
223  &  149  &   -2.207 & -14.426 &  5$^+$ &  0$^+$ &  -2.293 & -14.274 &  5$^+$ &  0$^+$ &  -1.401 & -15.874 &  5$^+$ &  0$^+$ &  -1.360 & -16.065 &  5$^+$ &  0$^+$ \\
224  &  150  &   -2.158 & -14.585 &  0$^+$ &  0$^+$ &  -2.248 & -14.428 &  0$^+$ &  0$^+$ &  -1.363 & -16.046 &  0$^+$ &  0$^+$ &  -1.268 & -16.314 &  0$^+$ &  0$^+$ \\
225  &  151  &   -2.167 & -14.667 &  1$^+$ &  0$^+$ &  -2.237 & -14.545 &  5$^+$ &  0$^+$ &  -1.364 & -16.143 &  1$^+$ &  0$^+$ &  -1.262 & -16.445 &  5$^+$ &  0$^+$ \\
226  &  152  &   -2.098 & -14.853 &  0$^+$ &  0$^+$ &  -2.200 & -14.688 &  0$^+$ &  0$^+$ &  -1.300 & -16.361 &  0$^+$ &  0$^+$ &  -1.183 & -16.680 &  0$^+$ &  0$^+$ \\
227  &  153  &   -2.102 & -14.939 &  1$^+$ &  0$^+$ &  -2.182 & -14.808 &  5$^+$ &  0$^+$ &  -1.293 & -16.466 &  1$^+$ &  0$^+$ &  -1.171 & -16.816 &  5$^+$ &  0$^+$ \\
228  &  154  &   -2.038 & -15.115 &  0$^+$ &  0$^+$ &  -2.152 & -14.942 &  0$^+$ &  0$^+$ &  -1.233 & -16.665 &  0$^+$ &  0$^+$ &  -1.106 & -17.039 &  0$^+$ &  0$^+$ \\
229  &  155  &   -2.036 & -15.206 &  1$^+$ &  0$^+$ &  -2.159 & -15.029 &  1$^+$ &  0$^+$ &  -1.218 & -16.778 &  1$^+$ &  0$^+$ &  -1.106 & -17.122 &  1$^+$ &  0$^+$ \\
230  &  156  &   -1.978 & -15.373 &  0$^+$ &  0$^+$ &  -2.105 & -15.192 &  0$^+$ &  0$^+$ &  -1.164 & -16.961 &  0$^+$ &  0$^+$ &  -1.036 & -17.393 &  0$^+$ &  0$^+$ \\
231  &  157  &   -1.969 & -15.469 &  1$^+$ &  0$^+$ &  -2.106 & -15.283 &  1$^+$ &  0$^+$ &  -1.139 & -17.084 &  1$^+$ &  0$^+$ &  -1.035 & -17.482 &  1$^+$ &  0$^+$ \\
232  &  158  &   -1.916 & -15.628 &  0$^+$ &  0$^+$ &  -2.058 & -15.438 &  0$^+$ &  0$^+$ &  -1.094 & -17.254 &  0$^+$ &  0$^+$ &  -0.973 & -17.743 &  0$^+$ &  0$^+$ \\
233  &  159  &   -1.901 & -15.731 &  1$^+$ &  0$^+$ &  -2.052 & -15.536 &  1$^+$ &  0$^+$ &  -1.060 & -17.389 &  1$^+$ &  0$^+$ &  -0.970 & -17.838 &  1$^+$ &  0$^+$ \\
234  &  160  &   -1.854 & -15.882 &  0$^+$ &  0$^+$ &  -2.010 & -15.685 &  0$^+$ &  0$^+$ &  -1.023 & -17.548 &  0$^+$ &  0$^+$ &  -0.914 & -18.089 &  0$^+$ &  0$^+$ \\
235  &  161  &   -1.832 & -15.992 &  1$^+$ &  0$^+$ &  -1.998 & -15.790 &  1$^+$ &  0$^+$ &  -0.980 & -17.699 &  1$^+$ &  0$^+$ &  -0.910 & -18.191 &  1$^+$ &  0$^+$ \\
236  &  162  &   -1.790 & -16.136 &  0$^+$ &  0$^+$ &  -1.962 & -15.932 &  0$^+$ &  0$^+$ &  -0.951 & -17.848 &  0$^+$ &  0$^+$ &  -0.858 & -18.430 &  0$^+$ &  0$^+$ \\
237  &  163  &   -1.760 & -16.253 &  1$^+$ &  0$^+$ &  -1.943 & -16.045 &  1$^+$ &  0$^+$ &  -0.901 & -18.018 &  1$^+$ &  0$^+$ &  -0.853 & -18.540 &  1$^+$ &  0$^+$ \\
238  &  164  &   -1.723 & -16.390 &  0$^+$ &  0$^+$ &  -1.912 & -16.182 &  0$^+$ &  0$^+$ &  -0.879 & -18.159 &  0$^+$ &  0$^+$ &  -0.804 & -18.768 &  0$^+$ &  0$^+$ \\
239  &  165  &   -1.686 & -16.517 &  1$^+$ &  0$^+$ &  -1.887 & -16.305 &  1$^+$ &  0$^+$ &  -0.824 & -18.350 &  1$^+$ &  0$^+$ &  -0.798 & -18.886 &  1$^+$ &  0$^+$ \\
240  &  166  &   -1.653 & -16.646 &  0$^+$ &  0$^+$ &  -1.861 & -16.435 &  0$^+$ &  0$^+$ &  -0.808 & -18.482 &  0$^+$ &  0$^+$ &  -0.750 & -19.102 &  0$^+$ &  0$^+$ \\
241  &  167  &   -1.608 & -16.784 &  1$^+$ &  0$^+$ &  -1.829 & -16.570 &  1$^+$ &  0$^+$ &  -0.751 & -18.697 &  1$^+$ &  0$^+$ &  -0.743 & -19.228 &  1$^+$ &  0$^+$ \\
242  &  168  &   -1.579 & -16.905 &  0$^+$ &  0$^+$ &  -1.807 & -16.693 &  0$^+$ &  0$^+$ &  -0.739 & -18.821 &  0$^+$ &  0$^+$ &  -0.696 & -19.431 &  0$^+$ &  0$^+$ \\
243  &  169  &   -1.525 & -17.054 &  1$^+$ &  0$^+$ &  -1.768 & -16.840 &  1$^+$ &  0$^+$ &  -0.686 & -19.060 &  1$^+$ &  0$^+$ &  -0.686 & -19.565 &  1$^+$ &  0$^+$ \\
244  &  170  &   -1.500 & -17.167 &  0$^+$ &  0$^+$ &  -1.750 & -16.956 &  0$^+$ &  0$^+$ &  -0.676 & -19.175 &  0$^+$ &  0$^+$ &  -0.640 & -19.754 &  0$^+$ &  0$^+$ \\
245  &  171  &   -1.436 & -17.329 &  1$^+$ &  0$^+$ &  -1.704 & -17.117 &  1$^+$ &  0$^+$ &  -0.628 & -19.433 &  1$^+$ &  0$^+$ &  -0.627 & -19.897 &  1$^+$ &  0$^+$ \\
246  &  172  &   -1.415 & -17.433 &  0$^+$ &  0$^+$ &  -1.689 & -17.224 &  0$^+$ &  0$^+$ &  -0.619 & -19.541 &  0$^+$ &  0$^+$ &  -0.580 & -20.072 &  0$^+$ &  0$^+$ \\
247  &  173  &   -1.340 & -17.608 &  1$^+$ &  0$^+$ &  -1.635 & -17.401 &  1$^+$ &  0$^+$ &  -0.577 & -19.815 &  1$^+$ &  0$^+$ &  -0.564 & -20.224 &  1$^+$ &  0$^+$ \\
248  &  174  &   -1.320 & -17.703 &  0$^+$ &  0$^+$ &  -1.622 & -17.499 &  0$^+$ &  0$^+$ &  -0.568 & -19.914 &  0$^+$ &  0$^+$ &  -0.514 & -20.384 &  0$^+$ &  0$^+$ \\
249  &  175  &   -1.231 & -17.891 &  1$^+$ &  0$^+$ &  -1.560 & -17.691 &  1$^+$ &  0$^+$ &  -0.531 & -20.200 &  1$^+$ &  0$^+$ &  -0.493 & -20.545 &  1$^+$ &  0$^+$ \\
250  &  176  &   -1.214 & -17.977 &  0$^+$ &  0$^+$ &  -1.548 & -17.779 &  0$^+$ &  0$^+$ &  -0.521 & -20.292 &  0$^+$ &  0$^+$ &  -0.442 & -20.688 &  0$^+$ &  0$^+$ \\
251  &  177  &   -1.106 & -18.178 &  1$^+$ &  0$^+$ &  -1.476 & -17.986 &  1$^+$ &  0$^+$ &  -0.506 & -20.459 & 15$^-$ &  0$^+$ &  -0.413 & -20.858 &  1$^+$ &  0$^+$ \\
252  &  178  &   -1.089 & -18.256 &  0$^+$ &  0$^+$ &  -1.464 & -18.065 &  0$^+$ &  0$^+$ &  -0.476 & -20.669 &  0$^+$ &  0$^+$ &  -0.360 & -20.985 &  0$^+$ &  0$^+$ \\
253  &  179  &   -0.952 & -18.470 &  1$^+$ &  0$^+$ &  -1.423 & -18.197 & 15$^-$ &  0$^+$ &  -0.456 & -20.834 & 15$^-$ &  0$^+$ &  -0.319 & -21.164 &  1$^+$ &  0$^+$ \\
254  &  180  &   -0.933 & -18.538 &  0$^+$ &  0$^+$ &  -1.364 & -18.358 &  0$^+$ &  0$^+$ &  -0.430 & -21.045 &  0$^+$ &  0$^+$ &  -0.264 & -21.275 &  0$^+$ &  0$^+$ \\
255  &  181  &   -0.787 & -18.678 & 15$^-$ &  0$^+$ &  -1.302 & -18.494 & 15$^-$ &  0$^+$ &  -0.401 & -21.205 & 15$^-$ &  0$^+$ &  -0.203 & -21.463 &  1$^+$ &  0$^+$ \\
256  &  182  &   -0.711 & -18.822 &  0$^+$ &  0$^+$ &  -1.235 & -18.659 &  0$^+$ &  0$^+$ &  -0.377 & -21.416 &  0$^+$ &  0$^+$ &  -0.145 & -21.557 &  0$^+$ &  0$^+$ \\
257  &  183  &   -0.725 & -18.832 &  3$^-$ &  0$^+$ &  -0.432 & -18.807 & 15$^-$ &  0$^+$ &   0.410 & -21.573 & 15$^-$ &  0$^+$ &   0.524 & -21.755 &  1$^+$ &  0$^+$ \\
258  &  184  &   -0.301 & -19.076 &  0$^+$ &  0$^+$ &  -0.432 & -18.978 &  0$^+$ &  0$^+$ &   0.434 & -21.783 &  0$^+$ &  0$^+$ &   0.734 & -21.834 &  0$^+$ &  0$^+$ \\
259  &  185  &   -0.304 & -19.091 &  3$^-$ &  0$^+$ &  -0.443 & -18.986 &  3$^-$ &  0$^+$ &   0.460 & -21.793 &  3$^-$ &  0$^+$ &   0.737 & -21.840 &  3$^-$ &  0$^+$ \\
260  &  186  &    0.014 & -19.193 &  0$^+$ &  0$^+$ &   0.236 & -19.046 &  0$^+$ &  0$^+$ &   1.037 & -21.809 &  0$^+$ &  0$^+$ &         &         &         &         \\
261  &  187  &    0.023 & -19.210 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
262  &  188  &    0.138 & -19.286 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Rhenium $(Z= 75 )$} \\
157  &   82  &  -12.390 &   0.496 &  0$^+$ &  1$^-$ & -12.397 &   0.539 &  0$^+$ &  1$^-$ & -12.526 &   0.495 &  0$^+$ &  1$^-$ & -12.511 &   0.727 &  0$^+$ &  1$^-$ \\
158  &   83  &  -12.335 &   0.162 &  9$^-$ &  1$^-$ & -12.343 &   0.208 &  9$^-$ &  1$^-$ & -12.478 &   0.148 &  9$^-$ &  1$^-$ & -12.476 &   0.383 &  9$^-$ &  1$^-$ \\
159  &   84  &  -10.265 &  -0.136 &  0$^+$ &  1$^-$ & -10.014 &  -0.094 &  0$^+$ &  1$^-$ &  -9.994 &  -0.137 &  0$^+$ &  3$^-$ & -10.151 &   0.074 &  0$^+$ &  1$^-$ \\
160  &   85  &  -10.121 &  -0.464 &  9$^-$ &  1$^-$ &  -9.915 &  -0.420 &  9$^-$ &  1$^-$ &  -9.926 &  -0.486 &  9$^-$ &  3$^-$ & -10.031 &  -0.262 &  9$^-$ &  1$^-$ \\
161  &   86  &  -10.028 &  -0.754 &  0$^+$ &  1$^-$ &  -9.852 &  -0.716 &  0$^+$ &  1$^-$ &  -9.872 &  -0.807 &  0$^+$ &  3$^-$ &  -9.951 &  -0.566 &  0$^+$ &  1$^-$ \\
162  &   87  &   -9.874 &  -1.074 &  9$^-$ &  1$^-$ &  -9.736 &  -1.037 &  9$^-$ &  1$^-$ &  -9.793 &  -1.155 &  9$^-$ &  3$^-$ &  -9.820 &  -0.894 &  9$^-$ &  1$^-$ \\
163  &   88  &   -9.797 &  -1.358 &  0$^+$ &  1$^-$ &  -9.680 &  -1.325 &  0$^+$ &  1$^-$ &  -9.741 &  -1.473 &  0$^+$ &  3$^-$ &  -9.753 &  -1.193 &  0$^+$ &  1$^-$ \\
164  &   89  &   -9.639 &  -1.621 &  9$^-$ &  3$^-$ &  -9.555 &  -1.602 &  9$^-$ &  3$^-$ &  -9.628 &  -1.821 &  9$^-$ &  3$^-$ &  -9.603 &  -1.511 &  9$^-$ &  1$^-$ \\
165  &   90  &   -9.579 &  -1.898 &  0$^+$ &  3$^-$ &  -9.510 &  -1.881 &  0$^+$ &  3$^-$ &  -9.574 &  -2.133 &  0$^+$ &  3$^-$ &  -9.548 &  -1.807 &  0$^+$ &  1$^-$ \\
166  &   91  &   -9.378 &  -2.191 &  9$^-$ &  3$^-$ &  -9.318 &  -2.175 &  9$^-$ &  3$^-$ &  -9.272 &  -2.471 &  9$^-$ &  3$^-$ &  -9.498 &  -2.042 &  7$^-$ &  3$^-$ \\
167  &   92  &   -9.336 &  -2.466 &  0$^+$ &  3$^-$ &  -9.295 &  -2.450 &  0$^+$ &  3$^-$ &  -9.262 &  -2.768 &  0$^+$ &  3$^-$ &  -9.348 &  -2.349 &  0$^+$ &  3$^-$ \\
168  &   93  &   -9.235 &  -2.741 &  7$^-$ &  3$^-$ &  -9.222 &  -2.723 &  7$^-$ &  3$^-$ &  -9.205 &  -3.049 &  7$^-$ &  3$^-$ &  -9.258 &  -2.640 &  7$^-$ &  3$^-$ \\
169  &   94  &   -9.088 &  -3.013 &  0$^+$ &  3$^-$ &  -9.066 &  -2.991 &  0$^+$ &  3$^-$ &  -8.907 &  -3.315 &  0$^+$ &  3$^-$ &  -9.113 &  -2.928 &  0$^+$ &  3$^-$ \\
170  &   95  &   -8.957 &  -3.288 &  7$^-$ &  3$^-$ &  -8.954 &  -3.261 &  7$^-$ &  3$^-$ &  -8.785 &  -3.584 &  7$^-$ &  3$^-$ &  -8.988 &  -3.217 &  7$^-$ &  3$^-$ \\
171  &   96  &   -8.836 &  -3.543 &  0$^+$ &  3$^-$ &  -8.833 &  -3.508 &  0$^+$ &  3$^-$ &  -8.661 &  -3.839 &  0$^+$ &  3$^-$ &  -8.864 &  -3.490 &  0$^+$ &  3$^-$ \\
172  &   97  &   -8.672 &  -3.816 &  7$^-$ &  3$^-$ &  -8.674 &  -3.775 &  7$^-$ &  3$^-$ &  -8.503 &  -4.105 &  7$^-$ &  3$^-$ &  -8.695 &  -3.777 &  7$^-$ &  3$^-$ \\
173  &   98  &   -8.584 &  -4.060 &  0$^+$ &  3$^-$ &  -8.591 &  -4.013 &  0$^+$ &  3$^-$ &  -8.425 &  -4.359 &  0$^+$ &  3$^-$ &  -8.603 &  -4.041 &  0$^+$ &  3$^-$ \\
174  &   99  &   -8.392 &  -4.333 &  7$^-$ &  3$^-$ &  -8.380 &  -4.281 &  7$^-$ &  3$^-$ &  -8.202 &  -4.634 &  7$^-$ &  3$^-$ &  -8.392 &  -4.327 &  7$^-$ &  3$^-$ \\
175  &  100  &   -8.336 &  -4.568 &  0$^+$ &  3$^-$ &  -8.341 &  -4.513 &  0$^+$ &  3$^-$ &  -8.169 &  -4.886 &  0$^+$ &  3$^-$ &  -8.341 &  -4.586 &  0$^+$ &  3$^-$ \\
176  &  101  &   -8.132 &  -4.841 &  7$^-$ &  3$^-$ &  -8.111 &  -4.787 &  7$^-$ &  3$^-$ &  -7.921 &  -5.181 &  7$^-$ &  3$^-$ &  -8.112 &  -4.874 &  7$^-$ &  3$^-$ \\
177  &  102  &   -8.101 &  -5.069 &  0$^+$ &  3$^-$ &  -8.105 &  -5.011 &  0$^+$ &  3$^-$ &  -7.922 &  -5.424 &  0$^+$ &  3$^-$ &  -8.093 &  -5.127 &  0$^+$ &  3$^-$ \\
178  &  103  &   -8.050 &  -5.303 &  5$^-$ &  3$^-$ &  -8.055 &  -5.288 & 13$^+$ &  3$^-$ &  -7.868 &  -5.723 & 13$^+$ &  3$^-$ &  -8.041 &  -5.413 & 13$^+$ &  3$^-$ \\
179  &  104  &   -7.883 &  -5.565 &  0$^+$ &  3$^-$ &  -7.899 &  -5.506 &  0$^+$ &  3$^-$ &  -7.717 &  -5.970 &  0$^+$ &  3$^-$ &  -7.870 &  -5.665 &  0$^+$ &  3$^-$ \\
180  &  105  &   -7.821 &  -5.800 &  5$^-$ &  3$^-$ &  -7.840 &  -5.775 & 13$^+$ &  3$^-$ &  -7.658 &  -6.264 & 13$^+$ &  3$^-$ &  -7.807 &  -5.945 & 13$^+$ &  3$^-$ \\
181  &  106  &   -7.682 &  -6.054 &  0$^+$ &  3$^-$ &  -7.721 &  -5.995 &  0$^+$ &  3$^-$ &  -7.547 &  -6.515 &  0$^+$ &  3$^-$ &  -7.672 &  -6.197 &  0$^+$ &  3$^-$ \\
182  &  107  &   -7.613 &  -6.292 &  5$^-$ &  3$^-$ &  -7.659 &  -6.255 & 13$^+$ &  3$^-$ &  -7.485 &  -6.803 & 13$^+$ &  3$^-$ &  -7.602 &  -6.472 & 13$^+$ &  3$^-$ \\
183  &  108  &   -7.494 &  -6.536 &  0$^+$ &  3$^-$ &  -7.561 &  -6.477 &  0$^+$ &  3$^-$ &  -7.398 &  -7.056 &  0$^+$ &  3$^-$ &  -7.492 &  -6.724 &  0$^+$ &  3$^-$ \\
184  &  109  &   -7.449 &  -6.748 &  3$^-$ &  3$^-$ &  -7.498 &  -6.728 & 13$^+$ &  3$^-$ &  -7.334 &  -7.338 & 13$^+$ &  3$^-$ &  -7.416 &  -6.993 & 13$^+$ &  3$^-$ \\
185  &  110  &   -7.315 &  -7.012 &  0$^+$ &  3$^-$ &  -7.414 &  -6.950 &  0$^+$ &  3$^-$ &  -7.263 &  -7.591 &  0$^+$ &  3$^-$ &  -7.323 &  -7.244 &  0$^+$ &  3$^-$ \\
186  &  111  &   -7.266 &  -7.230 &  3$^-$ &  3$^-$ &  -7.381 &  -7.161 &  3$^-$ &  3$^-$ &  -7.192 &  -7.864 & 13$^+$ &  3$^-$ &  -7.242 &  -7.505 & 13$^+$ &  3$^-$ \\
187  &  112  &   -7.142 &  -7.481 &  0$^+$ &  3$^-$ &  -7.273 &  -7.415 &  0$^+$ &  3$^-$ &  -7.133 &  -8.118 &  0$^+$ &  3$^-$ &  -7.162 &  -7.756 &  0$^+$ &  3$^-$ \\
188  &  113  &   -7.090 &  -7.705 &  3$^-$ &  3$^-$ &  -7.239 &  -7.633 &  3$^-$ &  3$^-$ &  -7.099 &  -8.400 &  5$^-$ &  3$^-$ &  -7.139 &  -7.989 &  3$^-$ &  3$^-$ \\
189  &  114  &   -6.972 &  -7.942 &  0$^+$ &  3$^-$ &  -7.137 &  -7.872 &  0$^+$ &  3$^-$ &  -7.003 &  -8.633 &  0$^+$ &  3$^-$ &  -7.003 &  -8.259 &  0$^+$ &  3$^-$ \\
190  &  115  &   -6.915 &  -8.173 &  3$^-$ &  3$^-$ &  -7.101 &  -8.096 &  3$^-$ &  3$^-$ &  -6.963 &  -8.920 &  5$^-$ &  3$^-$ &  -6.979 &  -8.496 &  3$^-$ &  3$^-$ \\
191  &  116  &   -6.800 &  -8.396 &  0$^+$ &  3$^-$ &  -7.001 &  -8.320 &  0$^+$ &  3$^-$ &  -6.868 &  -9.134 &  0$^+$ &  3$^-$ &  -6.841 &  -8.753 &  0$^+$ &  3$^-$ \\
192  &  117  &   -6.739 &  -8.634 &  3$^-$ &  3$^-$ &  -6.963 &  -8.551 &  3$^-$ &  3$^-$ &  -6.859 &  -9.361 &  3$^-$ &  3$^-$ &  -6.815 &  -8.994 &  3$^-$ &  3$^-$ \\
193  &  118  &   -6.625 &  -8.842 &  0$^+$ &  3$^-$ &  -6.864 &  -8.759 &  0$^+$ &  3$^-$ &  -6.721 &  -9.613 &  0$^+$ &  3$^-$ &  -6.671 &  -9.235 &  0$^+$ &  3$^-$ \\
194  &  119  &   -6.582 &  -9.071 &  1$^-$ &  3$^-$ &  -6.821 &  -8.997 &  3$^-$ &  3$^-$ &  -6.710 &  -9.851 &  3$^-$ &  3$^-$ &  -6.639 &  -9.480 &  3$^-$ &  3$^-$ \\
195  &  120  &   -6.440 &  -9.279 &  0$^+$ &  3$^-$ &  -6.720 &  -9.188 &  0$^+$ &  3$^-$ &  -6.565 & -10.061 &  0$^+$ &  3$^-$ &  -6.488 &  -9.703 &  0$^+$ &  3$^-$ \\
196  &  121  &   -6.395 &  -9.517 &  1$^-$ &  3$^-$ &  -6.707 &  -9.413 &  1$^-$ &  3$^-$ &  -6.531 & -10.310 &  3$^-$ &  3$^-$ &  -6.436 &  -9.951 &  3$^-$ &  3$^-$ \\
197  &  122  &   -6.239 &  -9.708 &  0$^+$ &  3$^-$ &  -6.568 &  -9.604 &  0$^+$ &  3$^-$ &  -6.410 & -10.477 &  0$^+$ &  3$^-$ &  -6.284 & -10.155 &  0$^+$ &  3$^-$ \\
198  &  123  &   -6.189 &  -9.958 &  1$^-$ &  3$^-$ &  -6.562 &  -9.838 &  1$^-$ &  3$^-$ &  -6.436 & -10.693 &  1$^-$ &  3$^-$ &  -6.317 & -10.380 &  1$^-$ &  3$^-$ \\
199  &  124  &   -6.010 & -10.126 &  0$^+$ &  3$^-$ &  -6.398 & -10.006 &  0$^+$ &  3$^-$ &  -6.253 & -10.876 &  0$^+$ &  3$^-$ &  -6.043 & -10.589 &  0$^+$ &  3$^-$ \\
200  &  125  &   -4.549 & -10.397 &  1$^-$ &  3$^-$ &  -4.542 & -10.257 &  1$^-$ &  3$^-$ &  -4.191 & -11.098 &  1$^-$ &  3$^-$ &  -4.160 & -10.818 &  1$^-$ &  3$^-$ \\
201  &  126  &   -4.430 & -10.533 &  0$^+$ &  3$^-$ &  -4.502 & -10.388 &  0$^+$ &  3$^-$ &  -4.130 & -11.263 &  0$^+$ &  3$^-$ &  -4.089 & -10.999 &  0$^+$ &  3$^-$ \\
202  &  127  &   -4.550 & -10.676 &  9$^+$ &  3$^-$ &  -4.513 & -10.530 &  9$^+$ &  3$^-$ &  -4.125 & -11.429 &  9$^+$ &  3$^-$ &  -4.099 & -11.187 &  9$^+$ &  3$^-$ \\
203  &  128  &   -2.971 & -10.867 &  0$^+$ &  3$^-$ &  -2.738 & -10.717 &  0$^+$ &  3$^-$ &  -2.029 & -11.637 &  0$^+$ &  3$^-$ &  -2.195 & -11.431 &  0$^+$ &  3$^-$ \\
204  &  129  &   -2.917 & -11.016 &  9$^+$ &  3$^-$ &  -2.704 & -10.864 &  9$^+$ &  3$^-$ &  -1.980 & -11.805 &  9$^+$ &  3$^-$ &  -2.144 & -11.624 &  9$^+$ &  3$^-$ \\
205  &  130  &   -2.889 & -11.202 &  0$^+$ &  3$^-$ &  -2.714 & -11.048 &  0$^+$ &  3$^-$ &  -1.984 & -12.014 &  0$^+$ &  3$^-$ &  -2.135 & -11.864 &  0$^+$ &  3$^-$ \\
206  &  131  &   -2.839 & -11.356 &  9$^+$ &  3$^-$ &  -2.682 & -11.201 &  9$^+$ &  3$^-$ &  -1.932 & -12.188 &  9$^+$ &  3$^-$ &  -2.090 & -12.063 &  9$^+$ &  3$^-$ \\
207  &  132  &   -2.822 & -11.535 &  0$^+$ &  3$^-$ &  -2.693 & -11.379 &  0$^+$ &  3$^-$ &  -1.942 & -12.397 &  0$^+$ &  3$^-$ &  -2.083 & -12.297 &  0$^+$ &  3$^-$ \\
208  &  133  &   -2.773 & -11.694 &  9$^+$ &  3$^-$ &  -2.669 & -11.609 &  9$^+$ &  1$^-$ &  -1.888 & -12.580 &  9$^+$ &  3$^-$ &  -2.042 & -12.501 &  9$^+$ &  3$^-$ \\
209  &  134  &   -2.761 & -11.866 &  0$^+$ &  3$^-$ &  -2.682 & -11.779 &  0$^+$ &  1$^-$ &  -1.903 & -12.785 &  0$^+$ &  3$^-$ &  -2.034 & -12.729 &  0$^+$ &  3$^-$ \\
210  &  135  &   -2.711 & -12.027 &  9$^+$ &  3$^-$ &  -2.645 & -11.945 &  9$^+$ &  1$^-$ &  -1.849 & -12.980 &  9$^+$ &  3$^-$ &  -1.995 & -12.937 &  9$^+$ &  3$^-$ \\
211  &  136  &   -2.704 & -12.191 &  0$^+$ &  3$^-$ &  -2.659 & -12.108 &  0$^+$ &  1$^-$ &  -1.866 & -13.178 &  0$^+$ &  3$^-$ &  -1.986 & -13.157 &  0$^+$ &  3$^-$ \\
212  &  137  &   -2.657 & -12.431 &  9$^+$ &  1$^-$ &  -2.619 & -12.277 &  9$^+$ &  1$^-$ &  -1.813 & -13.385 &  9$^+$ &  3$^-$ &  -1.945 & -13.369 &  9$^+$ &  3$^-$ \\
213  &  138  &   -2.655 & -12.586 &  0$^+$ &  1$^-$ &  -2.633 & -12.433 &  0$^+$ &  1$^-$ &  -1.830 & -13.574 &  0$^+$ &  3$^-$ &  -1.934 & -13.581 &  0$^+$ &  3$^-$ \\
214  &  139  &   -2.597 & -12.754 &  9$^+$ &  1$^-$ &  -2.589 & -12.604 &  9$^+$ &  1$^-$ &  -1.778 & -13.792 &  9$^+$ &  3$^-$ &  -1.888 & -13.796 &  9$^+$ &  3$^-$ \\
215  &  140  &   -2.598 & -12.902 &  0$^+$ &  1$^-$ &  -2.603 & -12.751 &  0$^+$ &  1$^-$ &  -1.793 & -13.969 &  0$^+$ &  3$^-$ &  -1.875 & -13.999 &  0$^+$ &  3$^-$ \\
216  &  141  &   -2.535 & -13.070 &  9$^+$ &  1$^-$ &  -2.552 & -12.923 &  9$^+$ &  1$^-$ &  -1.740 & -14.195 &  9$^+$ &  3$^-$ &  -1.821 & -14.217 &  9$^+$ &  3$^-$ \\
217  &  142  &   -2.540 & -13.210 &  0$^+$ &  1$^-$ &  -2.568 & -13.062 &  0$^+$ &  1$^-$ &  -1.753 & -14.360 &  0$^+$ &  3$^-$ &  -1.807 & -14.411 &  0$^+$ &  3$^-$ \\
218  &  143  &   -2.473 & -13.376 &  9$^+$ &  1$^-$ &  -2.510 & -13.232 &  9$^+$ &  1$^-$ &  -1.760 & -14.490 &  5$^+$ &  3$^-$ &  -1.739 & -14.629 &  9$^+$ &  3$^-$ \\
219  &  144  &   -2.481 & -13.511 &  0$^+$ &  1$^-$ &  -2.528 & -13.364 &  0$^+$ &  1$^-$ &  -1.707 & -14.741 &  0$^+$ &  3$^-$ &  -1.729 & -14.815 &  0$^+$ &  3$^-$ \\
220  &  145  &   -2.485 & -13.618 &  5$^+$ &  1$^-$ &  -2.544 & -13.469 &  5$^+$ &  1$^-$ &  -1.709 & -14.880 &  5$^+$ &  3$^-$ &  -1.644 & -15.031 &  9$^+$ &  3$^-$ \\
221  &  146  &   -2.421 & -13.803 &  0$^+$ &  1$^-$ &  -2.483 & -13.655 &  0$^+$ &  1$^-$ &  -1.653 & -15.107 &  0$^+$ &  3$^-$ &  -1.641 & -15.210 &  0$^+$ &  3$^-$ \\
222  &  147  &   -2.418 & -13.914 &  5$^+$ &  1$^-$ &  -2.491 & -13.765 &  5$^+$ &  1$^-$ &  -1.646 & -15.254 &  5$^+$ &  3$^-$ &  -1.539 & -15.423 &  9$^+$ &  3$^-$ \\
223  &  148  &   -2.359 & -14.087 &  0$^+$ &  1$^-$ &  -2.435 & -13.936 &  0$^+$ &  1$^-$ &  -1.591 & -15.456 &  0$^+$ &  3$^-$ &  -1.547 & -15.596 &  0$^+$ &  3$^-$ \\
224  &  149  &   -2.349 & -14.202 &  5$^+$ &  1$^-$ &  -2.433 & -14.050 &  5$^+$ &  1$^-$ &  -1.572 & -15.609 &  5$^+$ &  3$^-$ &  -1.551 & -15.720 &  5$^+$ &  3$^-$ \\
225  &  150  &   -2.297 & -14.363 &  0$^+$ &  1$^-$ &  -2.384 & -14.206 &  0$^+$ &  1$^-$ &  -1.524 & -15.786 &  0$^+$ &  3$^-$ &  -1.453 & -15.973 &  0$^+$ &  3$^-$ \\
226  &  151  &   -2.304 & -14.443 &  1$^+$ &  1$^-$ &  -2.373 & -14.324 &  5$^+$ &  1$^-$ &  -1.491 & -15.942 &  5$^+$ &  3$^-$ &  -1.450 & -16.103 &  5$^+$ &  3$^-$ \\
227  &  152  &   -2.235 & -14.632 &  0$^+$ &  1$^-$ &  -2.334 & -14.468 &  0$^+$ &  1$^-$ &  -1.453 & -16.100 &  0$^+$ &  3$^-$ &  -1.365 & -16.343 &  0$^+$ &  3$^-$ \\
228  &  153  &   -2.236 & -14.718 &  1$^+$ &  1$^-$ &  -2.314 & -14.588 &  5$^+$ &  1$^-$ &  -1.450 & -16.193 &  1$^+$ &  3$^-$ &  -1.356 & -16.478 &  5$^+$ &  3$^-$ \\
229  &  154  &   -2.173 & -14.896 &  0$^+$ &  1$^-$ &  -2.283 & -14.723 &  0$^+$ &  1$^-$ &  -1.381 & -16.403 &  0$^+$ &  3$^-$ &  -1.285 & -16.707 &  0$^+$ &  3$^-$ \\
230  &  155  &   -2.168 & -14.987 &  1$^+$ &  1$^-$ &  -2.287 & -14.809 &  1$^+$ &  1$^-$ &  -1.371 & -16.503 &  1$^+$ &  3$^-$ &  -1.272 & -16.848 &  5$^+$ &  3$^-$ \\
231  &  156  &   -2.110 & -15.156 &  0$^+$ &  1$^-$ &  -2.234 & -14.974 &  0$^+$ &  1$^-$ &  -1.310 & -16.699 &  0$^+$ &  3$^-$ &  -1.213 & -17.066 &  0$^+$ &  3$^-$ \\
232  &  157  &   -2.099 & -15.254 &  1$^+$ &  1$^-$ &  -2.232 & -15.066 &  1$^+$ &  1$^-$ &  -1.292 & -16.810 &  1$^+$ &  3$^-$ &  -1.197 & -17.213 &  5$^+$ &  3$^-$ \\
233  &  158  &   -2.048 & -15.413 &  0$^+$ &  1$^-$ &  -2.185 & -15.222 &  0$^+$ &  1$^-$ &  -1.240 & -16.995 &  0$^+$ &  3$^-$ &  -1.147 & -17.419 &  0$^+$ &  3$^-$ \\
234  &  159  &   -2.030 & -15.518 &  1$^+$ &  1$^-$ &  -2.177 & -15.322 &  1$^+$ &  1$^-$ &  -1.214 & -17.118 &  1$^+$ &  3$^-$ &  -1.148 & -17.511 &  1$^+$ &  3$^-$ \\
235  &  160  &   -1.984 & -15.668 &  0$^+$ &  1$^-$ &  -2.137 & -15.471 &  0$^+$ &  1$^-$ &  -1.172 & -17.293 &  0$^+$ &  3$^-$ &  -1.086 & -17.769 &  0$^+$ &  3$^-$ \\
236  &  161  &   -1.959 & -15.782 &  1$^+$ &  1$^-$ &  -2.122 & -15.579 &  1$^+$ &  1$^-$ &  -1.138 & -17.433 &  1$^+$ &  3$^-$ &  -1.086 & -17.866 &  1$^+$ &  3$^-$ \\
237  &  162  &   -1.919 & -15.923 &  0$^+$ &  1$^-$ &  -2.089 & -15.720 &  0$^+$ &  1$^-$ &  -1.104 & -17.598 &  0$^+$ &  3$^-$ &  -1.029 & -18.113 &  0$^+$ &  3$^-$ \\
238  &  163  &   -1.887 & -16.047 &  1$^+$ &  1$^-$ &  -2.068 & -15.838 &  1$^+$ &  1$^-$ &  -1.065 & -17.757 &  1$^+$ &  3$^-$ &  -1.027 & -18.218 &  1$^+$ &  3$^-$ \\
239  &  164  &   -1.852 & -16.179 &  0$^+$ &  1$^-$ &  -2.039 & -15.971 &  0$^+$ &  1$^-$ &  -1.038 & -17.913 &  0$^+$ &  3$^-$ &  -0.972 & -18.453 &  0$^+$ &  3$^-$ \\
240  &  165  &   -1.813 & -16.313 &  1$^+$ &  1$^-$ &  -2.012 & -16.101 &  1$^+$ &  1$^-$ &  -0.996 & -18.093 &  1$^+$ &  3$^-$ &  -0.970 & -18.565 &  1$^+$ &  3$^-$ \\
241  &  166  &   -1.782 & -16.437 &  0$^+$ &  1$^-$ &  -1.989 & -16.225 &  0$^+$ &  1$^-$ &  -0.974 & -18.239 &  0$^+$ &  3$^-$ &  -0.916 & -18.788 &  0$^+$ &  3$^-$ \\
242  &  167  &   -1.735 & -16.582 &  1$^+$ &  1$^-$ &  -1.954 & -16.368 &  1$^+$ &  1$^-$ &  -0.931 & -18.443 &  1$^+$ &  3$^-$ &  -0.913 & -18.908 &  1$^+$ &  3$^-$ \\
243  &  168  &   -1.709 & -16.697 &  0$^+$ &  1$^-$ &  -1.936 & -16.484 &  0$^+$ &  1$^-$ &  -0.914 & -18.579 &  0$^+$ &  3$^-$ &  -0.859 & -19.118 &  0$^+$ &  3$^-$ \\
244  &  169  &   -1.652 & -16.854 &  1$^+$ &  1$^-$ &  -1.894 & -16.640 &  1$^+$ &  1$^-$ &  -0.872 & -18.805 &  1$^+$ &  3$^-$ &  -0.854 & -19.245 &  1$^+$ &  3$^-$ \\
245  &  170  &   -1.630 & -16.960 &  0$^+$ &  1$^-$ &  -1.879 & -16.747 &  0$^+$ &  1$^-$ &  -0.857 & -18.931 &  0$^+$ &  3$^-$ &  -0.800 & -19.441 &  0$^+$ &  3$^-$ \\
246  &  171  &   -1.563 & -17.131 &  1$^+$ &  1$^-$ &  -1.831 & -16.919 &  1$^+$ &  1$^-$ &  -0.818 & -19.176 &  1$^+$ &  3$^-$ &  -0.792 & -19.576 &  1$^+$ &  3$^-$ \\
247  &  172  &   -1.545 & -17.226 &  0$^+$ &  1$^-$ &  -1.819 & -17.016 &  0$^+$ &  1$^-$ &  -0.805 & -19.293 &  0$^+$ &  3$^-$ &  -0.736 & -19.758 &  0$^+$ &  3$^-$ \\
248  &  173  &   -1.477 & -17.312 &  1$^+$ & 11$^+$ &  -1.762 & -17.203 &  1$^+$ &  1$^-$ &  -0.770 & -19.555 &  1$^+$ &  3$^-$ &  -0.725 & -19.902 &  1$^+$ &  3$^-$ \\
249  &  174  &   -1.451 & -17.497 &  0$^+$ &  1$^-$ &  -1.754 & -17.290 &  0$^+$ &  1$^-$ &  -0.756 & -19.662 &  0$^+$ &  3$^-$ &  -0.668 & -20.067 &  0$^+$ &  3$^-$ \\
250  &  175  &   -1.370 & -17.593 &  1$^+$ & 11$^+$ &  -1.687 & -17.493 &  1$^+$ &  1$^-$ &  -0.724 & -19.936 &  1$^+$ &  3$^-$ &  -0.652 & -20.220 &  1$^+$ &  3$^-$ \\
251  &  176  &   -1.345 & -17.772 &  0$^+$ &  1$^-$ &  -1.681 & -17.570 &  0$^+$ &  1$^-$ &  -0.709 & -20.034 &  0$^+$ &  3$^-$ &  -0.592 & -20.369 &  0$^+$ &  3$^-$ \\
252  &  177  &   -1.246 & -17.877 &  1$^+$ & 11$^+$ &  -1.653 & -17.698 & 15$^-$ &  1$^-$ &  -0.681 & -20.318 &  1$^+$ &  3$^-$ &  -0.568 & -20.530 &  1$^+$ &  3$^-$ \\
253  &  178  &   -1.220 & -18.052 &  0$^+$ &  1$^-$ &  -1.598 & -17.857 &  0$^+$ &  1$^-$ &  -0.663 & -20.405 &  0$^+$ &  3$^-$ &  -0.506 & -20.661 &  0$^+$ &  3$^-$ \\
254  &  179  &   -1.093 & -18.166 &  1$^+$ & 11$^+$ &  -1.557 & -17.986 & 15$^-$ &  1$^-$ &  -0.636 & -20.696 &  1$^+$ &  3$^-$ &  -0.470 & -20.832 &  1$^+$ &  3$^-$ \\
255  &  180  &   -1.064 & -18.337 &  0$^+$ &  1$^-$ &  -1.499 & -18.150 &  0$^+$ &  1$^-$ &  -0.614 & -20.775 &  0$^+$ &  3$^-$ &  -0.406 & -20.946 &  0$^+$ &  3$^-$ \\
256  &  181  &   -0.921 & -18.476 & 15$^-$ &  1$^-$ &  -1.438 & -18.284 & 15$^-$ &  1$^-$ &  -0.585 & -21.071 &  1$^+$ &  3$^-$ &  -0.351 & -21.125 &  1$^+$ &  3$^-$ \\
257  &  182  &   -0.840 & -18.625 &  0$^+$ &  1$^-$ &  -1.372 & -18.451 &  0$^+$ &  1$^-$ &  -0.559 & -21.140 &  0$^+$ &  3$^-$ &  -0.283 & -21.221 &  0$^+$ &  3$^-$ \\
258  &  183  &   -0.857 & -18.632 &  3$^-$ &  1$^-$ &  -0.540 & -18.596 & 15$^-$ &  1$^-$ &   0.116 & -21.440 &  1$^+$ &  3$^-$ &   0.154 & -21.410 &  1$^+$ &  3$^-$ \\
259  &  184  &   -0.390 & -18.891 &  0$^+$ &  1$^-$ &  -0.528 & -18.770 &  0$^+$ &  1$^-$ &   0.357 & -21.499 &  0$^+$ &  3$^-$ &   0.753 & -21.490 &  0$^+$ &  3$^-$ \\
260  &  185  &   -0.394 & -18.902 &  3$^-$ &  1$^-$ &  -0.540 & -18.774 &  3$^-$ &  1$^-$ &   0.383 & -21.509 &  3$^-$ &  3$^-$ &   0.626 & -21.497 &  3$^-$ &  3$^-$ \\
261  &  186  &   -0.043 & -19.005 &  0$^+$ &  1$^-$ &   0.185 & -18.843 &  0$^+$ &  1$^-$ &   1.020 & -21.529 &  0$^+$ &  3$^-$ &         &         &         &         \\
262  &  187  &   -0.033 & -19.019 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
263  &  188  &    0.083 & -19.098 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Osmium $(Z= 76 )$} \\
159  &   83  &  -12.643 &   0.598 &  9$^-$ &  0$^+$ & -12.649 &   0.649 &  9$^-$ &  0$^+$ & -12.780 &   0.594 &  9$^-$ &  0$^+$ & -12.769 &   0.843 &  9$^-$ &  0$^+$ \\
160  &   84  &  -10.587 &   0.301 &  0$^+$ &  0$^+$ & -10.337 &   0.349 &  0$^+$ &  0$^+$ & -10.315 &   0.275 &  0$^+$ &  0$^+$ & -10.484 &   0.536 &  0$^+$ &  0$^+$ \\
161  &   85  &  -10.442 &  -0.019 &  9$^-$ &  0$^+$ & -10.238 &   0.032 &  9$^-$ &  0$^+$ & -10.246 &  -0.057 &  9$^-$ &  0$^+$ & -10.361 &   0.208 &  9$^-$ &  0$^+$ \\
162  &   86  &  -10.346 &  -0.310 &  0$^+$ &  0$^+$ & -10.174 &  -0.262 &  0$^+$ &  0$^+$ & -10.191 &  -0.372 &  0$^+$ &  0$^+$ & -10.279 &  -0.094 &  0$^+$ &  0$^+$ \\
163  &   87  &  -10.189 &  -0.622 &  9$^-$ &  0$^+$ & -10.056 &  -0.573 &  9$^-$ &  0$^+$ & -10.113 &  -0.700 &  9$^-$ &  0$^+$ & -10.145 &  -0.415 &  9$^-$ &  0$^+$ \\
164  &   88  &  -10.109 &  -0.907 &  0$^+$ &  0$^+$ &  -9.997 &  -0.861 &  0$^+$ &  0$^+$ & -10.060 &  -1.010 &  0$^+$ &  0$^+$ & -10.076 &  -0.712 &  0$^+$ &  0$^+$ \\
165  &   89  &   -9.929 &  -1.210 &  9$^-$ &  0$^+$ &  -9.846 &  -1.165 &  9$^-$ &  0$^+$ &  -9.949 &  -1.331 &  9$^-$ &  0$^+$ &  -9.921 &  -1.023 &  9$^-$ &  0$^+$ \\
166  &   90  &   -9.866 &  -1.490 &  0$^+$ &  0$^+$ &  -9.798 &  -1.447 &  0$^+$ &  0$^+$ &  -9.892 &  -1.635 &  0$^+$ &  0$^+$ &  -9.865 &  -1.316 &  0$^+$ &  0$^+$ \\
167  &   91  &   -9.661 &  -1.780 &  9$^-$ &  0$^+$ &  -9.599 &  -1.737 &  9$^-$ &  0$^+$ &  -9.564 &  -1.945 &  9$^-$ &  0$^+$ &  -9.796 &  -1.605 &  7$^-$ &  0$^+$ \\
168  &   92  &   -9.617 &  -2.056 &  0$^+$ &  0$^+$ &  -9.574 &  -2.014 &  0$^+$ &  0$^+$ &  -9.555 &  -2.238 &  0$^+$ &  0$^+$ &  -9.640 &  -1.906 &  0$^+$ &  0$^+$ \\
169  &   93  &   -9.515 &  -2.334 &  7$^-$ &  0$^+$ &  -9.501 &  -2.291 &  7$^-$ &  0$^+$ &  -9.497 &  -2.529 &  7$^-$ &  0$^+$ &  -9.548 &  -2.196 &  7$^-$ &  0$^+$ \\
170  &   94  &   -9.363 &  -2.606 &  0$^+$ &  0$^+$ &  -9.338 &  -2.560 &  0$^+$ &  0$^+$ &  -9.176 &  -2.807 &  0$^+$ &  0$^+$ &  -9.398 &  -2.481 &  0$^+$ &  0$^+$ \\
171  &   95  &   -9.230 &  -2.883 &  7$^-$ &  0$^+$ &  -9.225 &  -2.835 &  7$^-$ &  0$^+$ &  -9.054 &  -3.089 &  7$^-$ &  0$^+$ &  -9.272 &  -2.768 &  7$^-$ &  0$^+$ \\
172  &   96  &   -9.106 &  -3.141 &  0$^+$ &  0$^+$ &  -9.101 &  -3.090 &  0$^+$ &  0$^+$ &  -8.931 &  -3.359 &  0$^+$ &  0$^+$ &  -9.143 &  -3.042 &  0$^+$ &  0$^+$ \\
173  &   97  &   -8.939 &  -3.415 &  7$^-$ &  0$^+$ &  -8.940 &  -3.360 &  7$^-$ &  0$^+$ &  -8.775 &  -3.637 &  7$^-$ &  0$^+$ &  -8.973 &  -3.326 &  7$^-$ &  0$^+$ \\
174  &   98  &   -8.848 &  -3.664 &  0$^+$ &  0$^+$ &  -8.855 &  -3.607 &  0$^+$ &  0$^+$ &  -8.697 &  -3.903 &  0$^+$ &  0$^+$ &  -8.878 &  -3.593 &  0$^+$ &  0$^+$ \\
175  &   99  &   -8.653 &  -3.935 &  7$^-$ &  0$^+$ &  -8.641 &  -3.875 &  7$^-$ &  0$^+$ &  -8.475 &  -4.181 &  7$^-$ &  0$^+$ &  -8.666 &  -3.875 &  7$^-$ &  0$^+$ \\
176  &  100  &   -8.595 &  -4.177 &  0$^+$ &  0$^+$ &  -8.600 &  -4.115 &  0$^+$ &  0$^+$ &  -8.441 &  -4.443 &  0$^+$ &  0$^+$ &  -8.612 &  -4.137 &  0$^+$ &  0$^+$ \\
177  &  101  &   -8.387 &  -4.447 &  7$^-$ &  0$^+$ &  -8.365 &  -4.385 &  7$^-$ &  0$^+$ &  -8.195 &  -4.730 &  7$^-$ &  0$^+$ &  -8.382 &  -4.419 &  7$^-$ &  0$^+$ \\
178  &  102  &   -8.354 &  -4.682 &  0$^+$ &  0$^+$ &  -8.357 &  -4.619 &  0$^+$ &  0$^+$ &  -8.193 &  -4.986 &  0$^+$ &  0$^+$ &  -8.360 &  -4.676 &  0$^+$ &  0$^+$ \\
179  &  103  &   -8.302 &  -4.922 &  5$^-$ &  0$^+$ &  -8.304 &  -4.892 & 13$^+$ &  0$^+$ &  -8.138 &  -5.276 & 13$^+$ &  0$^+$ &  -8.306 &  -4.956 & 13$^+$ &  0$^+$ \\
180  &  104  &   -8.130 &  -5.180 &  0$^+$ &  0$^+$ &  -8.145 &  -5.116 &  0$^+$ &  0$^+$ &  -7.986 &  -5.528 &  0$^+$ &  0$^+$ &  -8.134 &  -5.210 &  0$^+$ &  0$^+$ \\
181  &  105  &   -8.067 &  -5.447 & 13$^+$ &  0$^+$ &  -8.083 &  -5.382 & 13$^+$ &  0$^+$ &  -7.925 &  -5.815 & 13$^+$ &  0$^+$ &  -8.069 &  -5.485 & 13$^+$ &  0$^+$ \\
182  &  106  &   -7.924 &  -5.671 &  0$^+$ &  0$^+$ &  -7.962 &  -5.605 &  0$^+$ &  0$^+$ &  -7.814 &  -6.068 &  0$^+$ &  0$^+$ &  -7.932 &  -5.738 &  0$^+$ &  0$^+$ \\
183  &  107  &   -7.853 &  -5.913 &  5$^-$ &  0$^+$ &  -7.897 &  -5.863 & 13$^+$ &  0$^+$ &  -7.750 &  -6.350 & 13$^+$ &  0$^+$ &  -7.860 &  -6.008 & 13$^+$ &  0$^+$ \\
184  &  108  &   -7.732 &  -6.154 &  0$^+$ &  0$^+$ &  -7.798 &  -6.086 &  0$^+$ &  0$^+$ &  -7.663 &  -6.602 &  0$^+$ &  0$^+$ &  -7.749 &  -6.259 &  0$^+$ &  0$^+$ \\
185  &  109  &   -7.689 &  -6.364 &  3$^-$ &  0$^+$ &  -7.731 &  -6.336 & 13$^+$ &  0$^+$ &  -7.596 &  -6.878 & 13$^+$ &  0$^+$ &  -7.671 &  -6.524 & 13$^+$ &  0$^+$ \\
186  &  110  &   -7.549 &  -6.629 &  0$^+$ &  0$^+$ &  -7.646 &  -6.559 &  0$^+$ &  0$^+$ &  -7.524 &  -7.130 &  0$^+$ &  0$^+$ &  -7.577 &  -6.773 &  0$^+$ &  0$^+$ \\
187  &  111  &   -7.503 &  -6.845 &  3$^-$ &  0$^+$ &  -7.616 &  -6.767 &  3$^-$ &  0$^+$ &  -7.451 &  -7.399 & 13$^+$ &  0$^+$ &  -7.493 &  -7.032 & 13$^+$ &  0$^+$ \\
188  &  112  &   -7.372 &  -7.097 &  0$^+$ &  0$^+$ &  -7.502 &  -7.023 &  0$^+$ &  0$^+$ &  -7.390 &  -7.650 &  0$^+$ &  0$^+$ &  -7.412 &  -7.280 &  0$^+$ &  0$^+$ \\
189  &  113  &   -7.323 &  -7.318 &  3$^-$ &  0$^+$ &  -7.471 &  -7.237 &  3$^-$ &  0$^+$ &  -7.358 &  -7.928 &  5$^-$ &  0$^+$ &  -7.355 &  -7.540 &  5$^-$ &  0$^+$ \\
190  &  114  &   -7.197 &  -7.557 &  0$^+$ &  0$^+$ &  -7.361 &  -7.478 &  0$^+$ &  0$^+$ &  -7.255 &  -8.160 &  0$^+$ &  0$^+$ &  -7.249 &  -7.778 &  0$^+$ &  0$^+$ \\
191  &  115  &   -7.144 &  -7.784 &  3$^-$ &  0$^+$ &  -7.328 &  -7.698 &  3$^-$ &  0$^+$ &  -7.216 &  -8.439 &  5$^-$ &  0$^+$ &  -7.227 &  -8.012 &  3$^-$ &  0$^+$ \\
192  &  116  &   -7.022 &  -8.008 &  0$^+$ &  0$^+$ &  -7.221 &  -7.924 &  0$^+$ &  0$^+$ &  -7.113 &  -8.658 &  0$^+$ &  0$^+$ &  -7.082 &  -8.267 &  0$^+$ &  0$^+$ \\
193  &  117  &   -6.963 &  -8.243 &  3$^-$ &  0$^+$ &  -7.185 &  -8.151 &  3$^-$ &  0$^+$ &  -7.050 &  -8.934 &  5$^-$ &  0$^+$ &  -7.058 &  -8.505 &  3$^-$ &  0$^+$ \\
194  &  118  &   -6.842 &  -8.452 &  0$^+$ &  0$^+$ &  -7.078 &  -8.360 &  0$^+$ &  0$^+$ &  -6.954 &  -9.137 &  0$^+$ &  0$^+$ &  -6.907 &  -8.746 &  0$^+$ &  0$^+$ \\
195  &  119  &   -6.802 &  -8.677 &  1$^-$ &  0$^+$ &  -7.038 &  -8.594 &  3$^-$ &  0$^+$ &  -6.950 &  -9.362 &  3$^-$ &  0$^+$ &  -6.876 &  -8.987 &  3$^-$ &  0$^+$ \\
196  &  120  &   -6.653 &  -8.886 &  0$^+$ &  0$^+$ &  -6.929 &  -8.785 &  0$^+$ &  0$^+$ &  -6.779 &  -9.583 &  0$^+$ &  0$^+$ &  -6.718 &  -9.211 &  0$^+$ &  0$^+$ \\
197  &  121  &   -6.612 &  -9.116 &  1$^-$ &  0$^+$ &  -6.919 &  -9.005 &  1$^-$ &  0$^+$ &  -6.748 &  -9.824 &  3$^-$ &  0$^+$ &  -6.665 &  -9.455 &  3$^-$ &  0$^+$ \\
198  &  122  &   -6.447 &  -9.309 &  0$^+$ &  0$^+$ &  -6.769 &  -9.197 &  0$^+$ &  0$^+$ &  -6.611 &  -9.987 &  0$^+$ &  0$^+$ &  -6.506 &  -9.662 &  0$^+$ &  0$^+$ \\
199  &  123  &   -6.404 &  -9.550 &  1$^-$ &  0$^+$ &  -6.770 &  -9.422 &  1$^-$ &  0$^+$ &  -6.637 & -10.197 &  1$^-$ &  0$^+$ &  -6.540 &  -9.884 &  1$^-$ &  0$^+$ \\
200  &  124  &   -6.211 &  -9.722 &  0$^+$ &  0$^+$ &  -6.591 &  -9.592 &  0$^+$ &  0$^+$ &  -6.449 & -10.375 &  0$^+$ &  0$^+$ &  -6.255 & -10.095 &  0$^+$ &  0$^+$ \\
201  &  125  &   -4.658 &  -9.979 &  1$^-$ &  0$^+$ &  -4.737 &  -9.831 &  1$^-$ &  0$^+$ &  -4.404 & -10.589 &  1$^-$ &  0$^+$ &  -4.394 & -10.320 &  1$^-$ &  0$^+$ \\
202  &  126  &   -4.669 & -10.120 &  0$^+$ &  0$^+$ &  -4.691 &  -9.966 &  0$^+$ &  0$^+$ &  -4.341 & -10.758 &  0$^+$ &  0$^+$ &  -4.294 & -10.506 &  0$^+$ &  0$^+$ \\
203  &  127  &   -4.633 & -10.276 &  9$^+$ &  0$^+$ &  -4.704 & -10.122 &  9$^+$ &  0$^+$ &  -4.342 & -10.940 &  9$^+$ &  0$^+$ &  -4.298 & -10.703 &  9$^+$ &  0$^+$ \\
204  &  128  &   -3.153 & -10.470 &  0$^+$ &  0$^+$ &  -2.920 & -10.313 &  0$^+$ &  0$^+$ &  -2.227 & -11.156 &  0$^+$ &  0$^+$ &  -2.418 & -10.946 &  0$^+$ &  0$^+$ \\
205  &  129  &   -3.101 & -10.630 &  9$^+$ &  0$^+$ &  -2.888 & -10.472 &  9$^+$ &  0$^+$ &  -2.182 & -11.340 &  9$^+$ &  0$^+$ &  -2.369 & -11.147 &  9$^+$ &  0$^+$ \\
206  &  130  &   -3.070 & -10.818 &  0$^+$ &  0$^+$ &  -2.895 & -10.658 &  0$^+$ &  0$^+$ &  -2.185 & -11.555 &  0$^+$ &  0$^+$ &  -2.357 & -11.385 &  0$^+$ &  0$^+$ \\
207  &  131  &   -3.021 & -10.981 &  9$^+$ &  0$^+$ &  -2.864 & -10.821 &  9$^+$ &  0$^+$ &  -2.136 & -11.743 &  9$^+$ &  0$^+$ &  -2.314 & -11.590 &  9$^+$ &  0$^+$ \\
208  &  132  &   -3.000 & -11.162 &  0$^+$ &  0$^+$ &  -2.872 & -11.002 &  0$^+$ &  0$^+$ &  -2.145 & -11.956 &  0$^+$ &  0$^+$ &  -2.304 & -11.823 &  0$^+$ &  0$^+$ \\
209  &  133  &   -2.951 & -11.328 &  9$^+$ &  0$^+$ &  -2.841 & -11.168 &  9$^+$ &  0$^+$ &  -2.095 & -12.150 &  9$^+$ &  0$^+$ &  -2.264 & -12.031 &  9$^+$ &  0$^+$ \\
210  &  134  &   -2.937 & -11.502 &  0$^+$ &  0$^+$ &  -2.850 & -11.342 &  0$^+$ &  0$^+$ &  -2.107 & -12.359 &  0$^+$ &  0$^+$ &  -2.253 & -12.257 &  0$^+$ &  0$^+$ \\
211  &  135  &   -2.887 & -11.671 &  9$^+$ &  0$^+$ &  -2.816 & -11.511 &  9$^+$ &  0$^+$ &  -2.056 & -12.562 &  9$^+$ &  0$^+$ &  -2.215 & -12.468 &  9$^+$ &  0$^+$ \\
212  &  136  &   -2.876 & -11.837 &  0$^+$ &  0$^+$ &  -2.825 & -11.678 &  0$^+$ &  0$^+$ &  -2.070 & -12.765 &  0$^+$ &  0$^+$ &  -2.202 & -12.687 &  0$^+$ &  0$^+$ \\
213  &  137  &   -2.823 & -12.007 &  9$^+$ &  0$^+$ &  -2.788 & -11.850 &  9$^+$ &  0$^+$ &  -2.020 & -12.977 &  9$^+$ &  0$^+$ &  -2.162 & -12.901 &  9$^+$ &  0$^+$ \\
214  &  138  &   -2.817 & -12.166 &  0$^+$ &  0$^+$ &  -2.796 & -12.009 &  0$^+$ &  0$^+$ &  -2.033 & -13.170 &  0$^+$ &  0$^+$ &  -2.147 & -13.112 &  0$^+$ &  0$^+$ \\
215  &  139  &   -2.759 & -12.337 &  9$^+$ &  0$^+$ &  -2.754 & -12.183 &  9$^+$ &  0$^+$ &  -1.983 & -13.390 &  9$^+$ &  0$^+$ &  -2.102 & -13.328 &  9$^+$ &  0$^+$ \\
216  &  140  &   -2.756 & -12.488 &  0$^+$ &  0$^+$ &  -2.763 & -12.334 &  0$^+$ &  0$^+$ &  -1.994 & -13.573 &  0$^+$ &  0$^+$ &  -2.085 & -13.532 &  0$^+$ &  0$^+$ \\
217  &  141  &   -2.694 & -12.658 &  9$^+$ &  0$^+$ &  -2.714 & -12.508 &  9$^+$ &  0$^+$ &  -1.941 & -13.799 &  9$^+$ &  0$^+$ &  -2.031 & -13.748 &  9$^+$ &  0$^+$ \\
218  &  142  &   -2.694 & -12.803 &  0$^+$ &  0$^+$ &  -2.724 & -12.650 &  0$^+$ &  0$^+$ &  -1.950 & -13.970 &  0$^+$ &  0$^+$ &  -2.014 & -13.944 &  0$^+$ &  0$^+$ \\
219  &  143  &   -2.625 & -12.971 &  9$^+$ &  0$^+$ &  -2.665 & -12.823 &  9$^+$ &  0$^+$ &  -1.889 & -14.197 &  9$^+$ &  0$^+$ &  -1.945 & -14.160 &  9$^+$ &  0$^+$ \\
220  &  144  &   -2.630 & -13.109 &  0$^+$ &  0$^+$ &  -2.678 & -12.958 &  0$^+$ &  0$^+$ &  -1.897 & -14.356 &  0$^+$ &  0$^+$ &  -1.931 & -14.350 &  0$^+$ &  0$^+$ \\
221  &  145  &   -2.638 & -13.217 &  5$^+$ &  0$^+$ &  -2.609 & -13.127 &  9$^+$ &  0$^+$ &  -1.902 & -14.493 &  5$^+$ &  0$^+$ &  -1.844 & -14.564 &  9$^+$ &  0$^+$ \\
222  &  146  &   -2.565 & -13.407 &  0$^+$ &  0$^+$ &  -2.627 & -13.255 &  0$^+$ &  0$^+$ &  -1.835 & -14.728 &  0$^+$ &  0$^+$ &  -1.839 & -14.747 &  0$^+$ &  0$^+$ \\
223  &  147  &   -2.565 & -13.518 &  5$^+$ &  0$^+$ &  -2.638 & -13.365 &  5$^+$ &  0$^+$ &  -1.831 & -14.872 &  5$^+$ &  0$^+$ &  -1.734 & -14.957 &  9$^+$ &  0$^+$ \\
224  &  148  &   -2.498 & -13.696 &  0$^+$ &  0$^+$ &  -2.572 & -13.541 &  0$^+$ &  0$^+$ &  -1.763 & -15.081 &  0$^+$ &  0$^+$ &  -1.739 & -15.135 &  0$^+$ &  0$^+$ \\
225  &  149  &   -2.492 & -13.811 &  5$^+$ &  0$^+$ &  -2.573 & -13.654 &  5$^+$ &  0$^+$ &  -1.747 & -15.230 &  5$^+$ &  0$^+$ &  -1.746 & -15.262 &  5$^+$ &  0$^+$ \\
226  &  150  &   -2.432 & -13.978 &  0$^+$ &  0$^+$ &  -2.515 & -13.817 &  0$^+$ &  0$^+$ &  -1.687 & -15.414 &  0$^+$ &  0$^+$ &  -1.641 & -15.515 &  0$^+$ &  0$^+$ \\
227  &  151  &   -2.418 & -14.096 &  5$^+$ &  0$^+$ &  -2.508 & -13.933 &  5$^+$ &  0$^+$ &  -1.656 & -15.567 &  5$^+$ &  0$^+$ &  -1.640 & -15.647 &  5$^+$ &  0$^+$ \\
228  &  152  &   -2.366 & -14.252 &  0$^+$ &  0$^+$ &  -2.460 & -14.084 &  0$^+$ &  0$^+$ &  -1.610 & -15.732 &  0$^+$ &  0$^+$ &  -1.549 & -15.887 &  0$^+$ &  0$^+$ \\
229  &  153  &   -2.345 & -14.373 &  5$^+$ &  0$^+$ &  -2.444 & -14.203 &  5$^+$ &  0$^+$ &  -1.566 & -15.887 &  5$^+$ &  0$^+$ &  -1.543 & -16.024 &  5$^+$ &  0$^+$ \\
230  &  154  &   -2.302 & -14.521 &  0$^+$ &  0$^+$ &  -2.407 & -14.345 &  0$^+$ &  0$^+$ &  -1.534 & -16.039 &  0$^+$ &  0$^+$ &  -1.466 & -16.253 &  0$^+$ &  0$^+$ \\
231  &  155  &   -2.304 & -14.611 &  1$^+$ &  0$^+$ &  -2.384 & -14.467 &  5$^+$ &  0$^+$ &  -1.527 & -16.136 &  1$^+$ &  0$^+$ &  -1.455 & -16.395 &  5$^+$ &  0$^+$ \\
232  &  156  &   -2.238 & -14.786 &  0$^+$ &  0$^+$ &  -2.356 & -14.601 &  0$^+$ &  0$^+$ &  -1.461 & -16.342 &  0$^+$ &  0$^+$ &  -1.391 & -16.613 &  0$^+$ &  0$^+$ \\
233  &  157  &   -2.234 & -14.881 &  1$^+$ &  0$^+$ &  -2.362 & -14.692 &  1$^+$ &  0$^+$ &  -1.448 & -16.448 &  1$^+$ &  0$^+$ &  -1.378 & -16.760 &  5$^+$ &  0$^+$ \\
234  &  158  &   -2.174 & -15.048 &  0$^+$ &  0$^+$ &  -2.308 & -14.855 &  0$^+$ &  0$^+$ &  -1.392 & -16.643 &  0$^+$ &  0$^+$ &  -1.323 & -16.968 &  0$^+$ &  0$^+$ \\
235  &  159  &   -2.165 & -15.148 &  1$^+$ &  0$^+$ &  -2.308 & -14.951 &  1$^+$ &  0$^+$ &  -1.371 & -16.761 &  1$^+$ &  0$^+$ &  -1.308 & -17.120 &  5$^+$ &  0$^+$ \\
236  &  160  &   -2.110 & -15.307 &  0$^+$ &  0$^+$ &  -2.260 & -15.109 &  0$^+$ &  0$^+$ &  -1.325 & -16.948 &  0$^+$ &  0$^+$ &  -1.260 & -17.318 &  0$^+$ &  0$^+$ \\
237  &  161  &   -2.095 & -15.413 &  1$^+$ &  0$^+$ &  -2.255 & -15.210 &  1$^+$ &  0$^+$ &  -1.298 & -17.080 &  1$^+$ &  0$^+$ &  -1.262 & -17.415 &  1$^+$ &  0$^+$ \\
238  &  162  &   -2.046 & -15.566 &  0$^+$ &  0$^+$ &  -2.213 & -15.362 &  0$^+$ &  0$^+$ &  -1.260 & -17.258 &  0$^+$ &  0$^+$ &  -1.200 & -17.663 &  0$^+$ &  0$^+$ \\
239  &  163  &   -2.025 & -15.679 &  1$^+$ &  0$^+$ &  -2.203 & -15.471 &  1$^+$ &  0$^+$ &  -1.229 & -17.407 &  1$^+$ &  0$^+$ &  -1.201 & -17.765 &  1$^+$ &  0$^+$ \\
240  &  164  &   -1.980 & -15.825 &  0$^+$ &  0$^+$ &  -2.166 & -15.617 &  0$^+$ &  0$^+$ &  -1.198 & -17.575 &  0$^+$ &  0$^+$ &  -1.141 & -18.003 &  0$^+$ &  0$^+$ \\
241  &  165  &   -1.952 & -15.946 &  1$^+$ &  0$^+$ &  -2.150 & -15.734 &  1$^+$ &  0$^+$ &  -1.165 & -17.744 &  1$^+$ &  0$^+$ &  -1.142 & -18.111 &  1$^+$ &  0$^+$ \\
242  &  166  &   -1.912 & -16.084 &  0$^+$ &  0$^+$ &  -2.118 & -15.873 &  0$^+$ &  0$^+$ &  -1.139 & -17.902 &  0$^+$ &  0$^+$ &  -1.082 & -18.337 &  0$^+$ &  0$^+$ \\
243  &  167  &   -1.877 & -16.214 &  1$^+$ &  0$^+$ &  -2.097 & -16.000 &  1$^+$ &  0$^+$ &  -1.105 & -18.090 &  1$^+$ &  0$^+$ &  -1.082 & -18.452 &  1$^+$ &  0$^+$ \\
244  &  168  &   -1.840 & -16.344 &  0$^+$ &  0$^+$ &  -2.068 & -16.132 &  0$^+$ &  0$^+$ &  -1.083 & -18.238 &  0$^+$ &  0$^+$ &  -1.022 & -18.665 &  0$^+$ &  0$^+$ \\
245  &  169  &   -1.797 & -16.484 &  1$^+$ &  0$^+$ &  -2.041 & -16.269 &  1$^+$ &  0$^+$ &  -1.050 & -18.445 &  1$^+$ &  0$^+$ &  -1.020 & -18.788 &  1$^+$ &  0$^+$ \\
246  &  170  &   -1.764 & -16.607 &  0$^+$ &  0$^+$ &  -2.015 & -16.395 &  0$^+$ &  0$^+$ &  -1.031 & -18.583 &  0$^+$ &  0$^+$ &  -0.959 & -18.987 &  0$^+$ &  0$^+$ \\
247  &  171  &   -1.712 & -16.758 &  1$^+$ &  0$^+$ &  -1.982 & -16.543 &  1$^+$ &  0$^+$ &  -0.999 & -18.807 &  1$^+$ &  0$^+$ &  -0.956 & -19.117 &  1$^+$ &  0$^+$ \\
248  &  172  &   -1.682 & -16.871 &  0$^+$ &  0$^+$ &  -1.958 & -16.660 &  0$^+$ &  0$^+$ &  -0.981 & -18.934 &  0$^+$ &  0$^+$ &  -0.893 & -19.302 &  0$^+$ &  0$^+$ \\
249  &  173  &   -1.619 & -17.034 &  1$^+$ &  0$^+$ &  -1.918 & -16.820 &  1$^+$ &  0$^+$ &  -0.952 & -19.173 &  1$^+$ &  0$^+$ &  -0.885 & -19.440 &  1$^+$ &  0$^+$ \\
250  &  174  &   -1.591 & -17.139 &  0$^+$ &  0$^+$ &  -1.896 & -16.929 &  0$^+$ &  0$^+$ &  -0.934 & -19.289 &  0$^+$ &  0$^+$ &  -0.820 & -19.610 &  0$^+$ &  0$^+$ \\
251  &  175  &   -1.515 & -17.314 &  1$^+$ &  0$^+$ &  -1.849 & -17.103 &  1$^+$ &  0$^+$ &  -0.908 & -19.540 &  1$^+$ &  0$^+$ &  -0.808 & -19.756 &  1$^+$ &  0$^+$ \\
252  &  176  &   -1.488 & -17.409 &  0$^+$ &  0$^+$ &  -1.828 & -17.202 &  0$^+$ &  0$^+$ &  -0.888 & -19.645 &  0$^+$ &  0$^+$ &  -0.740 & -19.909 &  0$^+$ &  0$^+$ \\
253  &  177  &   -1.394 & -17.598 &  1$^+$ &  0$^+$ &  -1.770 & -17.390 &  1$^+$ &  0$^+$ &  -0.864 & -19.905 &  1$^+$ &  0$^+$ &  -0.720 & -20.064 &  1$^+$ &  0$^+$ \\
254  &  178  &   -1.368 & -17.683 &  0$^+$ &  0$^+$ &  -1.749 & -17.480 &  0$^+$ &  0$^+$ &  -0.841 & -20.000 &  0$^+$ &  0$^+$ &  -0.650 & -20.200 &  0$^+$ &  0$^+$ \\
255  &  179  &   -1.245 & -17.886 &  1$^+$ &  0$^+$ &  -1.678 & -17.682 &  1$^+$ &  0$^+$ &  -0.817 & -20.268 &  1$^+$ &  0$^+$ &  -0.618 & -20.364 &  1$^+$ &  0$^+$ \\
256  &  180  &   -1.216 & -17.961 &  0$^+$ &  0$^+$ &  -1.656 & -17.762 &  0$^+$ &  0$^+$ &  -0.791 & -20.351 &  0$^+$ &  0$^+$ &  -0.545 & -20.482 &  0$^+$ &  0$^+$ \\
257  &  181  &   -1.032 & -18.181 &  1$^+$ &  0$^+$ &  -1.564 & -17.982 &  1$^+$ &  0$^+$ &  -0.765 & -20.625 &  1$^+$ &  0$^+$ &  -0.493 & -20.654 &  1$^+$ &  0$^+$ \\
258  &  182  &   -0.997 & -18.245 &  0$^+$ &  0$^+$ &  -1.536 & -18.052 &  0$^+$ &  0$^+$ &  -0.734 & -20.698 &  0$^+$ &  0$^+$ &  -0.419 & -20.755 &  0$^+$ &  0$^+$ \\
259  &  183  &   -0.533 & -18.467 &  1$^+$ &  0$^+$ &  -0.619 & -18.185 & 15$^-$ &  0$^+$ &  -0.265 & -20.977 &  1$^+$ &  0$^+$ &   0.377 & -20.936 &  1$^+$ &  0$^+$ \\
260  &  184  &   -0.484 & -18.520 &  0$^+$ &  0$^+$ &  -0.626 & -18.355 &  0$^+$ &  0$^+$ &   0.260 & -21.039 &  0$^+$ &  0$^+$ &   0.588 & -21.021 &  0$^+$ &  0$^+$ \\
261  &  185  &   -0.490 & -18.534 &  3$^-$ &  0$^+$ &  -0.643 & -18.364 &  3$^-$ &  0$^+$ &   0.282 & -21.049 &  3$^-$ &  0$^+$ &   0.638 & -21.028 &  3$^-$ &  0$^+$ \\
262  &  186  &   -0.083 & -18.630 &  0$^+$ &  0$^+$ &   0.151 & -18.443 &  0$^+$ &  0$^+$ &   1.000 & -21.077 &  0$^+$ &  0$^+$ &         &         &         &         \\
263  &  187  &   -0.077 & -18.646 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
264  &  188  &    0.042 & -18.730 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Iridium $(Z= 77 )$} \\
161  &   84  &  -10.890 &   0.578 &  0$^+$ &  1$^-$ & -10.640 &   0.626 &  0$^+$ &  1$^-$ & -10.621 &   0.529 &  0$^+$ &  1$^-$ & -10.795 &   0.817 &  0$^+$ &  1$^-$ \\
162  &   85  &  -10.739 &   0.254 &  9$^-$ &  1$^-$ & -10.536 &   0.305 &  9$^-$ &  1$^-$ & -10.547 &   0.195 &  9$^-$ &  1$^-$ & -10.668 &   0.485 &  9$^-$ &  1$^-$ \\
163  &   86  &  -10.639 &  -0.039 &  0$^+$ &  1$^-$ & -10.466 &   0.008 &  0$^+$ &  1$^-$ & -10.533 &  -0.067 &  0$^+$ &  3$^-$ & -10.582 &   0.182 &  0$^+$ &  1$^-$ \\
164  &   87  &  -10.477 &  -0.356 &  9$^-$ &  1$^-$ & -10.344 &  -0.307 &  9$^-$ &  1$^-$ & -10.452 &  -0.400 &  9$^-$ &  3$^-$ & -10.443 &  -0.142 &  9$^-$ &  1$^-$ \\
165  &   88  &  -10.393 &  -0.642 &  0$^+$ &  1$^-$ & -10.280 &  -0.597 &  0$^+$ &  1$^-$ & -10.396 &  -0.713 &  0$^+$ &  3$^-$ & -10.371 &  -0.440 &  0$^+$ &  1$^-$ \\
166  &   89  &  -10.208 &  -0.948 &  9$^-$ &  1$^-$ & -10.123 &  -0.904 &  9$^-$ &  1$^-$ & -10.281 &  -1.040 &  9$^-$ &  3$^-$ & -10.210 &  -0.753 &  9$^-$ &  1$^-$ \\
167  &   90  &  -10.142 &  -1.229 &  0$^+$ &  1$^-$ & -10.072 &  -1.187 &  0$^+$ &  1$^-$ & -10.218 &  -1.346 &  0$^+$ &  3$^-$ & -10.152 &  -1.047 &  0$^+$ &  1$^-$ \\
168  &   91  &   -9.930 &  -1.521 &  9$^-$ &  1$^-$ &  -9.873 &  -1.425 &  9$^-$ &  3$^-$ &  -9.859 &  -1.661 &  9$^-$ &  3$^-$ &  -9.960 &  -1.348 &  9$^-$ &  1$^-$ \\
169  &   92  &   -9.885 &  -1.799 &  0$^+$ &  1$^-$ &  -9.849 &  -1.701 &  0$^+$ &  3$^-$ &  -9.850 &  -1.954 &  0$^+$ &  3$^-$ &  -9.919 &  -1.639 &  0$^+$ &  1$^-$ \\
170  &   93  &   -9.781 &  -2.079 &  7$^-$ &  1$^-$ &  -9.777 &  -1.974 &  7$^-$ &  3$^-$ &  -9.791 &  -2.243 &  7$^-$ &  3$^-$ &  -9.825 &  -1.929 &  7$^-$ &  1$^-$ \\
171  &   94  &   -9.624 &  -2.351 &  0$^+$ &  1$^-$ &  -9.594 &  -2.242 &  0$^+$ &  3$^-$ &  -9.443 &  -2.517 &  0$^+$ &  3$^-$ &  -9.671 &  -2.215 &  0$^+$ &  1$^-$ \\
172  &   95  &   -9.489 &  -2.629 &  7$^-$ &  1$^-$ &  -9.476 &  -2.511 &  7$^-$ &  3$^-$ &  -9.314 &  -2.795 &  7$^-$ &  3$^-$ &  -9.542 &  -2.503 &  7$^-$ &  1$^-$ \\
173  &   96  &   -9.362 &  -2.888 &  0$^+$ &  1$^-$ &  -9.343 &  -2.762 &  0$^+$ &  3$^-$ &  -9.189 &  -3.062 &  0$^+$ &  3$^-$ &  -9.411 &  -2.777 &  0$^+$ &  1$^-$ \\
174  &   97  &   -9.193 &  -3.163 &  7$^-$ &  1$^-$ &  -9.182 &  -3.026 &  7$^-$ &  3$^-$ &  -9.031 &  -3.334 &  7$^-$ &  3$^-$ &  -9.238 &  -3.062 &  7$^-$ &  1$^-$ \\
175  &   98  &   -9.100 &  -3.412 &  0$^+$ &  1$^-$ &  -9.105 &  -3.357 &  0$^+$ &  1$^-$ &  -8.951 &  -3.598 &  0$^+$ &  3$^-$ &  -9.142 &  -3.328 &  0$^+$ &  1$^-$ \\
176  &   99  &   -8.902 &  -3.684 &  7$^-$ &  1$^-$ &  -8.888 &  -3.627 &  7$^-$ &  1$^-$ &  -8.743 &  -3.874 &  7$^-$ &  3$^-$ &  -8.927 &  -3.611 &  7$^-$ &  1$^-$ \\
177  &  100  &   -8.843 &  -3.926 &  0$^+$ &  1$^-$ &  -8.846 &  -3.867 &  0$^+$ &  1$^-$ &  -8.704 &  -4.134 &  0$^+$ &  3$^-$ &  -8.872 &  -3.872 &  0$^+$ &  1$^-$ \\
178  &  101  &   -8.632 &  -4.197 &  7$^-$ &  1$^-$ &  -8.619 &  -4.046 &  7$^-$ &  3$^-$ &  -8.476 &  -4.425 &  7$^-$ &  3$^-$ &  -8.656 &  -4.056 &  7$^-$ &  3$^-$ \\
179  &  102  &   -8.598 &  -4.432 &  0$^+$ &  1$^-$ &  -8.599 &  -4.372 &  0$^+$ &  1$^-$ &  -8.468 &  -4.678 &  0$^+$ &  3$^-$ &  -8.616 &  -4.411 &  0$^+$ &  1$^-$ \\
180  &  103  &   -8.541 &  -4.708 & 13$^+$ &  1$^-$ &  -8.547 &  -4.550 & 13$^+$ &  3$^-$ &  -8.410 &  -4.971 & 13$^+$ &  3$^-$ &  -8.573 &  -4.591 & 13$^+$ &  3$^-$ \\
181  &  104  &   -8.371 &  -4.931 &  0$^+$ &  1$^-$ &  -8.383 &  -4.869 &  0$^+$ &  1$^-$ &  -8.264 &  -5.226 &  0$^+$ &  3$^-$ &  -8.404 &  -4.844 &  0$^+$ &  3$^-$ \\
182  &  105  &   -8.305 &  -5.199 & 13$^+$ &  1$^-$ &  -8.328 &  -5.044 & 13$^+$ &  3$^-$ &  -8.201 &  -5.515 & 13$^+$ &  3$^-$ &  -8.335 &  -5.120 & 13$^+$ &  3$^-$ \\
183  &  106  &   -8.162 &  -5.422 &  0$^+$ &  1$^-$ &  -8.209 &  -5.270 &  0$^+$ &  3$^-$ &  -8.091 &  -5.772 &  0$^+$ &  3$^-$ &  -8.200 &  -5.373 &  0$^+$ &  3$^-$ \\
184  &  107  &   -8.095 &  -5.594 & 13$^+$ &  3$^-$ &  -8.139 &  -5.531 & 13$^+$ &  3$^-$ &  -8.023 &  -6.056 & 13$^+$ &  3$^-$ &  -8.124 &  -5.644 & 13$^+$ &  3$^-$ \\
185  &  108  &   -7.967 &  -5.905 &  0$^+$ &  1$^-$ &  -8.041 &  -5.757 &  0$^+$ &  3$^-$ &  -7.937 &  -6.313 &  0$^+$ &  3$^-$ &  -8.013 &  -5.896 &  0$^+$ &  3$^-$ \\
186  &  109  &   -7.896 &  -6.072 & 13$^+$ &  3$^-$ &  -7.969 &  -6.009 & 13$^+$ &  3$^-$ &  -7.865 &  -6.591 & 13$^+$ &  3$^-$ &  -7.932 &  -6.162 & 13$^+$ &  3$^-$ \\
187  &  110  &   -7.789 &  -6.298 &  0$^+$ &  3$^-$ &  -7.885 &  -6.234 &  0$^+$ &  3$^-$ &  -7.793 &  -6.846 &  0$^+$ &  3$^-$ &  -7.838 &  -6.412 &  0$^+$ &  3$^-$ \\
188  &  111  &   -7.730 &  -6.598 &  3$^-$ &  1$^-$ &  -7.811 &  -6.477 & 13$^+$ &  3$^-$ &  -7.714 &  -7.116 & 13$^+$ &  3$^-$ &  -7.750 &  -6.671 & 13$^+$ &  3$^-$ \\
189  &  112  &   -7.608 &  -6.769 &  0$^+$ &  3$^-$ &  -7.736 &  -6.703 &  0$^+$ &  3$^-$ &  -7.653 &  -7.369 &  0$^+$ &  3$^-$ &  -7.668 &  -6.920 &  0$^+$ &  3$^-$ \\
190  &  113  &   -7.546 &  -7.073 &  3$^-$ &  1$^-$ &  -7.708 &  -6.915 &  3$^-$ &  3$^-$ &  -7.624 &  -7.648 &  5$^-$ &  3$^-$ &  -7.612 &  -7.182 &  5$^-$ &  3$^-$ \\
191  &  114  &   -7.430 &  -7.232 &  0$^+$ &  3$^-$ &  -7.590 &  -7.161 &  0$^+$ &  3$^-$ &  -7.511 &  -7.882 &  0$^+$ &  3$^-$ &  -7.500 &  -7.420 &  0$^+$ &  3$^-$ \\
192  &  115  &   -7.380 &  -7.458 &  3$^-$ &  3$^-$ &  -7.561 &  -7.379 &  3$^-$ &  3$^-$ &  -7.473 &  -8.164 &  5$^-$ &  3$^-$ &  -7.480 &  -7.652 &  3$^-$ &  3$^-$ \\
193  &  116  &   -7.250 &  -7.686 &  0$^+$ &  3$^-$ &  -7.444 &  -7.610 &  0$^+$ &  3$^-$ &  -7.360 &  -8.383 &  0$^+$ &  3$^-$ &  -7.327 &  -7.910 &  0$^+$ &  3$^-$ \\
194  &  117  &   -7.196 &  -7.918 &  3$^-$ &  3$^-$ &  -7.413 &  -7.834 &  3$^-$ &  3$^-$ &  -7.294 &  -8.664 &  5$^-$ &  3$^-$ &  -7.306 &  -8.145 &  3$^-$ &  3$^-$ \\
195  &  118  &   -7.065 &  -8.130 &  0$^+$ &  3$^-$ &  -7.296 &  -8.047 &  0$^+$ &  3$^-$ &  -7.188 &  -8.867 &  0$^+$ &  3$^-$ &  -7.145 &  -8.388 &  0$^+$ &  3$^-$ \\
196  &  119  &   -7.004 &  -8.369 &  3$^-$ &  3$^-$ &  -7.260 &  -8.277 &  3$^-$ &  3$^-$ &  -7.190 &  -9.079 &  3$^-$ &  3$^-$ &  -7.116 &  -8.627 &  3$^-$ &  3$^-$ \\
197  &  120  &   -6.871 &  -8.565 &  0$^+$ &  3$^-$ &  -7.140 &  -8.471 &  0$^+$ &  3$^-$ &  -6.987 &  -9.313 &  0$^+$ &  3$^-$ &  -6.946 &  -8.852 &  0$^+$ &  3$^-$ \\
198  &  121  &   -6.834 &  -8.794 &  1$^-$ &  3$^-$ &  -7.130 &  -8.689 &  1$^-$ &  3$^-$ &  -6.961 &  -9.543 &  3$^-$ &  3$^-$ &  -6.894 &  -9.094 &  3$^-$ &  3$^-$ \\
199  &  122  &   -6.659 &  -8.987 &  0$^+$ &  3$^-$ &  -6.973 &  -8.880 &  0$^+$ &  3$^-$ &  -6.799 &  -9.701 &  0$^+$ &  3$^-$ &  -6.725 &  -9.299 &  0$^+$ &  3$^-$ \\
200  &  123  &   -6.633 &  -9.296 &  1$^-$ &  1$^-$ &  -6.998 &  -9.168 &  1$^-$ &  1$^-$ &  -6.815 &  -9.904 &  1$^-$ &  3$^-$ &  -6.756 &  -9.520 &  1$^-$ &  3$^-$ \\
201  &  124  &   -6.426 &  -9.475 &  0$^+$ &  1$^-$ &  -6.800 &  -9.347 &  0$^+$ &  1$^-$ &  -6.634 & -10.069 &  0$^+$ &  3$^-$ &  -6.465 &  -9.729 &  0$^+$ &  3$^-$ \\
202  &  125  &   -4.885 &  -9.724 &  1$^-$ &  1$^-$ &  -4.938 &  -9.575 &  1$^-$ &  1$^-$ &  -4.620 & -10.270 &  1$^-$ &  3$^-$ &  -4.632 & -10.026 &  1$^-$ &  1$^-$ \\
203  &  126  &   -4.807 &  -9.869 &  0$^+$ &  1$^-$ &  -4.876 &  -9.716 &  0$^+$ &  1$^-$ &  -4.544 & -10.437 &  0$^+$ &  3$^-$ &  -4.521 & -10.213 &  0$^+$ &  1$^-$ \\
204  &  127  &   -4.831 & -10.028 &  9$^+$ &  1$^-$ &  -4.900 &  -9.874 &  9$^+$ &  1$^-$ &  -4.542 & -10.614 &  9$^+$ &  3$^-$ &  -4.537 & -10.412 &  9$^+$ &  1$^-$ \\
205  &  128  &   -3.328 & -10.224 &  0$^+$ &  1$^-$ &  -3.093 & -10.068 &  0$^+$ &  1$^-$ &  -2.417 & -10.838 &  0$^+$ &  3$^-$ &  -2.631 & -10.657 &  0$^+$ &  1$^-$ \\
206  &  129  &   -3.277 & -10.386 &  9$^+$ &  1$^-$ &  -3.063 & -10.228 &  9$^+$ &  1$^-$ &  -2.373 & -11.018 &  9$^+$ &  3$^-$ &  -2.585 & -10.860 &  9$^+$ &  1$^-$ \\
207  &  130  &   -3.243 & -10.576 &  0$^+$ &  1$^-$ &  -3.067 & -10.418 &  0$^+$ &  1$^-$ &  -2.376 & -11.241 &  0$^+$ &  3$^-$ &  -2.569 & -11.099 &  0$^+$ &  1$^-$ \\
208  &  131  &   -3.195 & -10.741 &  9$^+$ &  1$^-$ &  -3.037 & -10.582 &  9$^+$ &  1$^-$ &  -2.332 & -11.426 &  9$^+$ &  3$^-$ &  -2.528 & -11.305 &  9$^+$ &  1$^-$ \\
209  &  132  &   -3.171 & -10.925 &  0$^+$ &  1$^-$ &  -3.043 & -10.765 &  0$^+$ &  1$^-$ &  -2.339 & -11.646 &  0$^+$ &  3$^-$ &  -2.514 & -11.539 &  0$^+$ &  1$^-$ \\
210  &  133  &   -3.123 & -11.092 &  9$^+$ &  1$^-$ &  -3.012 & -10.932 &  9$^+$ &  1$^-$ &  -2.295 & -11.840 &  9$^+$ &  3$^-$ &  -2.475 & -11.748 &  9$^+$ &  1$^-$ \\
211  &  134  &   -3.105 & -11.268 &  0$^+$ &  1$^-$ &  -3.018 & -11.109 &  0$^+$ &  1$^-$ &  -2.304 & -12.055 &  0$^+$ &  3$^-$ &  -2.461 & -11.975 &  0$^+$ &  1$^-$ \\
212  &  135  &   -3.055 & -11.438 &  9$^+$ &  1$^-$ &  -2.985 & -11.279 &  9$^+$ &  1$^-$ &  -2.261 & -12.259 &  9$^+$ &  3$^-$ &  -2.423 & -12.188 &  9$^+$ &  1$^-$ \\
213  &  136  &   -3.042 & -11.607 &  0$^+$ &  1$^-$ &  -2.991 & -11.448 &  0$^+$ &  1$^-$ &  -2.269 & -12.466 &  0$^+$ &  3$^-$ &  -2.407 & -12.407 &  0$^+$ &  1$^-$ \\
214  &  137  &   -2.988 & -11.778 &  9$^+$ &  1$^-$ &  -2.954 & -11.621 &  9$^+$ &  1$^-$ &  -2.227 & -12.679 &  9$^+$ &  3$^-$ &  -2.375 & -12.528 &  9$^+$ &  3$^-$ \\
215  &  138  &   -2.979 & -11.939 &  0$^+$ &  1$^-$ &  -2.959 & -11.782 &  0$^+$ &  1$^-$ &  -2.233 & -12.877 &  0$^+$ &  3$^-$ &  -2.355 & -12.741 &  0$^+$ &  3$^-$ \\
216  &  139  &   -2.921 & -12.111 &  9$^+$ &  1$^-$ &  -2.916 & -11.957 &  9$^+$ &  1$^-$ &  -2.190 & -13.099 &  9$^+$ &  3$^-$ &  -2.312 & -12.955 &  9$^+$ &  3$^-$ \\
217  &  140  &   -2.915 & -12.264 &  0$^+$ &  1$^-$ &  -2.922 & -12.109 &  0$^+$ &  1$^-$ &  -2.193 & -13.284 &  0$^+$ &  3$^-$ &  -2.291 & -13.159 &  0$^+$ &  3$^-$ \\
218  &  141  &   -2.851 & -12.436 &  9$^+$ &  1$^-$ &  -2.872 & -12.285 &  9$^+$ &  1$^-$ &  -2.144 & -13.512 &  9$^+$ &  3$^-$ &  -2.237 & -13.375 &  9$^+$ &  3$^-$ \\
219  &  142  &   -2.849 & -12.581 &  0$^+$ &  1$^-$ &  -2.879 & -12.429 &  0$^+$ &  1$^-$ &  -2.144 & -13.684 &  0$^+$ &  3$^-$ &  -2.216 & -13.571 &  0$^+$ &  3$^-$ \\
220  &  143  &   -2.779 & -12.751 &  9$^+$ &  1$^-$ &  -2.818 & -12.603 &  9$^+$ &  1$^-$ &  -2.085 & -13.913 &  9$^+$ &  3$^-$ &  -2.147 & -13.787 &  9$^+$ &  3$^-$ \\
221  &  144  &   -2.782 & -12.890 &  0$^+$ &  1$^-$ &  -2.829 & -12.739 &  0$^+$ &  1$^-$ &  -2.085 & -14.073 &  0$^+$ &  3$^-$ &  -2.130 & -13.976 &  0$^+$ &  3$^-$ \\
222  &  145  &   -2.705 & -13.057 &  9$^+$ &  1$^-$ &  -2.758 & -12.909 &  9$^+$ &  1$^-$ &  -2.009 & -14.297 &  9$^+$ &  3$^-$ &  -2.042 & -14.190 &  9$^+$ &  3$^-$ \\
223  &  146  &   -2.713 & -13.190 &  0$^+$ &  1$^-$ &  -2.773 & -13.038 &  0$^+$ &  1$^-$ &  -2.014 & -14.446 &  0$^+$ &  3$^-$ &  -2.033 & -14.373 &  0$^+$ &  3$^-$ \\
224  &  147  &   -2.714 & -13.300 &  5$^+$ &  1$^-$ &  -2.785 & -13.145 &  5$^+$ &  1$^-$ &  -2.013 & -14.582 &  5$^+$ &  3$^-$ &  -1.928 & -14.584 &  9$^+$ &  3$^-$ \\
225  &  148  &   -2.643 & -13.481 &  0$^+$ &  1$^-$ &  -2.714 & -13.326 &  0$^+$ &  1$^-$ &  -1.932 & -14.799 &  0$^+$ &  3$^-$ &  -1.931 & -14.762 &  0$^+$ &  3$^-$ \\
226  &  149  &   -2.636 & -13.595 &  5$^+$ &  1$^-$ &  -2.716 & -13.438 &  5$^+$ &  1$^-$ &  -1.918 & -14.941 &  5$^+$ &  3$^-$ &  -1.814 & -14.970 &  9$^+$ &  3$^-$ \\
227  &  150  &   -2.573 & -13.764 &  0$^+$ &  1$^-$ &  -2.653 & -13.603 &  0$^+$ &  1$^-$ &  -1.846 & -15.133 &  0$^+$ &  3$^-$ &  -1.829 & -15.144 &  0$^+$ &  3$^-$ \\
228  &  151  &   -2.559 & -13.882 &  5$^+$ &  1$^-$ &  -2.646 & -13.718 &  5$^+$ &  1$^-$ &  -1.817 & -15.279 &  5$^+$ &  3$^-$ &  -1.831 & -15.274 &  5$^+$ &  3$^-$ \\
229  &  152  &   -2.505 & -14.041 &  0$^+$ &  1$^-$ &  -2.595 & -13.872 &  0$^+$ &  1$^-$ &  -1.763 & -15.452 &  0$^+$ &  3$^-$ &  -1.735 & -15.519 &  0$^+$ &  3$^-$ \\
230  &  153  &   -2.484 & -14.162 &  5$^+$ &  1$^-$ &  -2.579 & -13.990 &  5$^+$ &  1$^-$ &  -1.721 & -15.602 &  5$^+$ &  3$^-$ &  -1.731 & -15.655 &  5$^+$ &  3$^-$ \\
231  &  154  &   -2.438 & -14.311 &  0$^+$ &  1$^-$ &  -2.539 & -14.134 &  0$^+$ &  1$^-$ &  -1.684 & -15.762 &  0$^+$ &  3$^-$ &  -1.649 & -15.889 &  0$^+$ &  3$^-$ \\
232  &  155  &   -2.439 & -14.398 &  1$^+$ &  1$^-$ &  -2.517 & -14.256 &  5$^+$ &  1$^-$ &  -1.682 & -15.846 &  1$^+$ &  3$^-$ &  -1.641 & -16.029 &  5$^+$ &  3$^-$ \\
233  &  156  &   -2.372 & -14.578 &  0$^+$ &  1$^-$ &  -2.487 & -14.392 &  0$^+$ &  1$^-$ &  -1.611 & -16.069 &  0$^+$ &  3$^-$ &  -1.572 & -16.252 &  0$^+$ &  3$^-$ \\
234  &  157  &   -2.367 & -14.670 &  1$^+$ &  1$^-$ &  -2.491 & -14.479 &  1$^+$ &  1$^-$ &  -1.603 & -16.162 &  1$^+$ &  3$^-$ &  -1.561 & -16.398 &  5$^+$ &  3$^-$ \\
235  &  158  &   -2.307 & -14.841 &  0$^+$ &  1$^-$ &  -2.437 & -14.647 &  0$^+$ &  1$^-$ &  -1.543 & -16.377 &  0$^+$ &  3$^-$ &  -1.501 & -16.610 &  0$^+$ &  3$^-$ \\
236  &  159  &   -2.297 & -14.940 &  1$^+$ &  1$^-$ &  -2.436 & -14.741 &  1$^+$ &  1$^-$ &  -1.530 & -16.481 &  1$^+$ &  3$^-$ &  -1.489 & -16.762 &  5$^+$ &  3$^-$ \\
237  &  160  &   -2.242 & -15.102 &  0$^+$ &  1$^-$ &  -2.389 & -14.902 &  0$^+$ &  1$^-$ &  -1.479 & -16.688 &  0$^+$ &  3$^-$ &  -1.435 & -16.963 &  0$^+$ &  3$^-$ \\
238  &  161  &   -2.226 & -15.209 &  1$^+$ &  1$^-$ &  -2.383 & -15.004 &  1$^+$ &  1$^-$ &  -1.462 & -16.806 &  1$^+$ &  3$^-$ &  -1.421 & -17.119 &  5$^+$ &  3$^-$ \\
239  &  162  &   -2.177 & -15.362 &  0$^+$ &  1$^-$ &  -2.341 & -15.157 &  0$^+$ &  1$^-$ &  -1.418 & -17.004 &  0$^+$ &  3$^-$ &  -1.372 & -17.310 &  0$^+$ &  3$^-$ \\
240  &  163  &   -2.154 & -15.477 &  1$^+$ &  1$^-$ &  -2.330 & -15.267 &  1$^+$ &  1$^-$ &  -1.398 & -17.138 &  1$^+$ &  3$^-$ &  -1.356 & -17.471 &  5$^+$ &  3$^-$ \\
241  &  164  &   -2.110 & -15.621 &  0$^+$ &  1$^-$ &  -2.294 & -15.413 &  0$^+$ &  1$^-$ &  -1.362 & -17.326 &  0$^+$ &  3$^-$ &  -1.310 & -17.651 &  0$^+$ &  3$^-$ \\
242  &  165  &   -2.081 & -15.747 &  1$^+$ &  1$^-$ &  -2.278 & -15.533 &  1$^+$ &  1$^-$ &  -1.340 & -17.479 &  1$^+$ &  3$^-$ &  -1.315 & -17.756 &  1$^+$ &  3$^-$ \\
243  &  166  &   -2.042 & -15.881 &  0$^+$ &  1$^-$ &  -2.246 & -15.670 &  0$^+$ &  1$^-$ &  -1.308 & -17.656 &  0$^+$ &  3$^-$ &  -1.248 & -17.986 &  0$^+$ &  3$^-$ \\
244  &  167  &   -2.006 & -16.017 &  1$^+$ &  1$^-$ &  -2.224 & -15.801 &  1$^+$ &  1$^-$ &  -1.285 & -17.827 &  1$^+$ &  3$^-$ &  -1.252 & -18.097 &  1$^+$ &  3$^-$ \\
245  &  168  &   -1.970 & -16.142 &  0$^+$ &  1$^-$ &  -2.196 & -15.930 &  0$^+$ &  1$^-$ &  -1.257 & -17.992 &  0$^+$ &  3$^-$ &  -1.185 & -18.314 &  0$^+$ &  3$^-$ \\
246  &  169  &   -1.926 & -16.289 &  1$^+$ &  1$^-$ &  -2.169 & -16.073 &  1$^+$ &  1$^-$ &  -1.234 & -18.181 &  1$^+$ &  3$^-$ &  -1.187 & -18.432 &  1$^+$ &  3$^-$ \\
247  &  170  &   -1.894 & -16.405 &  0$^+$ &  1$^-$ &  -2.144 & -16.192 &  0$^+$ &  1$^-$ &  -1.208 & -18.334 &  0$^+$ &  3$^-$ &  -1.119 & -18.636 &  0$^+$ &  3$^-$ \\
248  &  171  &   -1.841 & -16.564 &  1$^+$ &  1$^-$ &  -2.110 & -16.348 &  1$^+$ &  1$^-$ &  -1.187 & -18.540 &  1$^+$ &  3$^-$ &  -1.119 & -18.760 &  1$^+$ &  3$^-$ \\
249  &  172  &   -1.812 & -16.670 &  0$^+$ &  1$^-$ &  -2.088 & -16.456 &  0$^+$ &  1$^-$ &  -1.161 & -18.680 &  0$^+$ &  3$^-$ &  -1.048 & -18.949 &  0$^+$ &  3$^-$ \\
250  &  173  &   -1.748 & -16.842 &  1$^+$ &  1$^-$ &  -2.046 & -16.627 &  1$^+$ &  1$^-$ &  -1.141 & -18.901 &  1$^+$ &  3$^-$ &  -1.045 & -19.081 &  1$^+$ &  3$^-$ \\
251  &  174  &   -1.722 & -16.937 &  0$^+$ &  1$^-$ &  -2.027 & -16.724 &  0$^+$ &  1$^-$ &  -1.115 & -19.027 &  0$^+$ &  3$^-$ &  -0.971 & -19.254 &  0$^+$ &  3$^-$ \\
252  &  175  &   -1.643 & -17.123 &  1$^+$ &  1$^-$ &  -1.977 & -16.910 &  1$^+$ &  1$^-$ &  -1.096 & -19.262 &  1$^+$ &  3$^-$ &  -0.964 & -19.394 &  1$^+$ &  3$^-$ \\
253  &  176  &   -1.620 & -17.207 &  0$^+$ &  1$^-$ &  -1.959 & -16.996 &  0$^+$ &  1$^-$ &  -1.069 & -19.375 &  0$^+$ &  3$^-$ &  -0.886 & -19.551 &  0$^+$ &  3$^-$ \\
254  &  177  &   -1.522 & -17.409 &  1$^+$ &  1$^-$ &  -1.898 & -17.197 &  1$^+$ &  1$^-$ &  -1.050 & -19.622 &  1$^+$ &  3$^-$ &  -0.871 & -19.699 &  1$^+$ &  3$^-$ \\
255  &  178  &   -1.499 & -17.481 &  0$^+$ &  1$^-$ &  -1.882 & -17.273 &  0$^+$ &  1$^-$ &  -1.020 & -19.720 &  0$^+$ &  3$^-$ &  -0.791 & -19.839 &  0$^+$ &  3$^-$ \\
256  &  179  &   -1.373 & -17.698 &  1$^+$ &  1$^-$ &  -1.806 & -17.490 &  1$^+$ &  1$^-$ &  -1.001 & -19.977 &  1$^+$ &  3$^-$ &  -0.764 & -19.995 &  1$^+$ &  3$^-$ \\
257  &  180  &   -1.349 & -17.760 &  0$^+$ &  1$^-$ &  -1.790 & -17.554 &  0$^+$ &  1$^-$ &  -0.968 & -20.061 &  0$^+$ &  3$^-$ &  -0.682 & -20.116 &  0$^+$ &  3$^-$ \\
258  &  181  &   -1.161 & -17.996 &  1$^+$ &  1$^-$ &  -1.692 & -17.789 &  1$^+$ &  1$^-$ &  -0.945 & -20.328 &  1$^+$ &  3$^-$ &  -0.635 & -20.280 &  1$^+$ &  3$^-$ \\
259  &  182  &   -1.131 & -18.046 &  0$^+$ &  1$^-$ &  -1.672 & -17.842 &  0$^+$ &  1$^-$ &  -0.907 & -20.397 &  0$^+$ &  3$^-$ &  -0.550 & -20.384 &  0$^+$ &  3$^-$ \\
260  &  183  &   -0.565 & -18.199 & 15$^-$ &  1$^-$ &  -0.722 & -17.971 & 15$^-$ &  1$^-$ &   0.077 & -20.673 &  1$^+$ &  3$^-$ &   0.226 & -20.554 &  1$^+$ &  3$^-$ \\
261  &  184  &   -0.576 & -18.331 &  0$^+$ &  1$^-$ &  -0.878 & -18.144 &  0$^+$ &  1$^-$ &   0.109 & -20.727 &  0$^+$ &  3$^-$ &   0.388 & -20.643 &  0$^+$ &  3$^-$ \\
262  &  185  &   -0.584 & -18.340 &  3$^-$ &  1$^-$ &  -0.738 & -18.148 &  3$^-$ &  1$^-$ &   0.155 & -20.736 &  3$^-$ &  3$^-$ &   0.634 & -20.652 &  3$^-$ &  3$^-$ \\
263  &  186  &   -0.139 & -18.436 &  0$^+$ &  1$^-$ &   0.097 & -18.236 &  0$^+$ &  1$^-$ &   0.980 & -20.768 &  0$^+$ &  3$^-$ &         &         &         &         \\
264  &  187  &   -0.134 & -18.447 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
265  &  188  &   -0.016 & -18.538 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
266  &  189  &   -0.008 & -18.554 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Platinum $(Z= 78 )$} \\
163  &   85  &  -11.049 &   0.713 &  9$^-$ &  0$^+$ & -10.845 &   0.772 &  9$^-$ &  0$^+$ & -10.883 &   0.680 &  9$^-$ &  0$^+$ & -10.986 &   0.972 &  9$^-$ &  0$^+$ \\
164  &   86  &  -10.947 &   0.422 &  0$^+$ &  0$^+$ & -10.774 &   0.480 &  0$^+$ &  0$^+$ & -10.823 &   0.373 &  0$^+$ &  0$^+$ & -10.898 &   0.673 &  0$^+$ &  0$^+$ \\
165  &   87  &  -10.782 &   0.117 &  9$^-$ &  0$^+$ & -10.650 &   0.179 &  9$^-$ &  0$^+$ & -10.737 &   0.064 &  9$^-$ &  0$^+$ & -10.757 &   0.360 &  9$^-$ &  0$^+$ \\
166  &   88  &  -10.696 &  -0.167 &  0$^+$ &  0$^+$ & -10.585 &  -0.107 &  0$^+$ &  0$^+$ & -10.677 &  -0.236 &  0$^+$ &  0$^+$ & -10.682 &   0.066 &  0$^+$ &  0$^+$ \\
167  &   89  &  -10.506 &  -0.464 &  9$^-$ &  0$^+$ & -10.425 &  -0.400 &  9$^-$ &  0$^+$ & -10.554 &  -0.532 &  9$^-$ &  0$^+$ & -10.517 &  -0.238 &  9$^-$ &  0$^+$ \\
168  &   90  &  -10.439 &  -0.743 &  0$^+$ &  0$^+$ & -10.372 &  -0.681 &  0$^+$ &  0$^+$ & -10.489 &  -0.824 &  0$^+$ &  0$^+$ & -10.458 &  -0.528 &  0$^+$ &  0$^+$ \\
169  &   91  &  -10.220 &  -1.030 &  9$^-$ &  0$^+$ & -10.158 &  -0.966 &  9$^-$ &  0$^+$ & -10.148 &  -1.104 &  9$^-$ &  0$^+$ & -10.259 &  -0.822 &  9$^-$ &  0$^+$ \\
170  &   92  &  -10.174 &  -1.306 &  0$^+$ &  0$^+$ & -10.130 &  -1.242 &  0$^+$ &  0$^+$ & -10.135 &  -1.392 &  0$^+$ &  0$^+$ & -10.218 &  -1.108 &  0$^+$ &  0$^+$ \\
171  &   93  &  -10.071 &  -1.584 &  7$^-$ &  0$^+$ & -10.055 &  -1.521 &  7$^-$ &  0$^+$ & -10.075 &  -1.690 &  7$^-$ &  0$^+$ & -10.125 &  -1.394 &  7$^-$ &  0$^+$ \\
172  &   94  &   -9.905 &  -1.854 &  0$^+$ &  0$^+$ &  -9.877 &  -1.790 &  0$^+$ &  0$^+$ &  -9.748 &  -1.980 &  0$^+$ &  0$^+$ &  -9.963 &  -1.675 &  0$^+$ &  0$^+$ \\
173  &   95  &   -9.769 &  -2.130 &  7$^-$ &  0$^+$ &  -9.759 &  -2.065 &  7$^-$ &  0$^+$ &  -9.618 &  -2.275 &  7$^-$ &  0$^+$ &  -9.833 &  -1.958 &  7$^-$ &  0$^+$ \\
174  &   96  &   -9.635 &  -2.390 &  0$^+$ &  0$^+$ &  -9.626 &  -2.325 &  0$^+$ &  0$^+$ &  -9.489 &  -2.558 &  0$^+$ &  0$^+$ &  -9.696 &  -2.231 &  0$^+$ &  0$^+$ \\
175  &   97  &   -9.466 &  -2.662 &  7$^-$ &  0$^+$ &  -9.462 &  -2.595 &  7$^-$ &  0$^+$ &  -9.327 &  -2.845 &  7$^-$ &  0$^+$ &  -9.523 &  -2.510 &  7$^-$ &  0$^+$ \\
176  &   98  &   -9.367 &  -2.915 &  0$^+$ &  0$^+$ &  -9.370 &  -2.847 &  0$^+$ &  0$^+$ &  -9.244 &  -3.119 &  0$^+$ &  0$^+$ &  -9.423 &  -2.777 &  0$^+$ &  0$^+$ \\
177  &   99  &   -9.170 &  -3.184 &  7$^-$ &  0$^+$ &  -9.155 &  -3.115 &  7$^-$ &  0$^+$ &  -9.024 &  -3.401 &  7$^-$ &  0$^+$ &  -9.209 &  -3.054 &  7$^-$ &  0$^+$ \\
178  &  100  &   -9.105 &  -3.431 &  0$^+$ &  0$^+$ &  -9.108 &  -3.361 &  0$^+$ &  0$^+$ &  -8.985 &  -3.669 &  0$^+$ &  0$^+$ &  -9.151 &  -3.316 &  0$^+$ &  0$^+$ \\
179  &  101  &   -8.896 &  -3.698 &  7$^-$ &  0$^+$ &  -8.873 &  -3.627 &  7$^-$ &  0$^+$ &  -8.743 &  -3.950 &  7$^-$ &  0$^+$ &  -8.920 &  -3.592 &  7$^-$ &  0$^+$ \\
180  &  102  &   -8.857 &  -3.938 &  0$^+$ &  0$^+$ &  -8.859 &  -3.868 &  0$^+$ &  0$^+$ &  -8.737 &  -4.216 &  0$^+$ &  0$^+$ &  -8.894 &  -3.850 &  0$^+$ &  0$^+$ \\
181  &  103  &   -8.795 &  -4.209 & 13$^+$ &  0$^+$ &  -8.800 &  -4.138 & 13$^+$ &  0$^+$ &  -8.678 &  -4.501 & 13$^+$ &  0$^+$ &  -8.836 &  -4.125 & 13$^+$ &  0$^+$ \\
182  &  104  &   -8.626 &  -4.439 &  0$^+$ &  0$^+$ &  -8.641 &  -4.368 &  0$^+$ &  0$^+$ &  -8.527 &  -4.758 &  0$^+$ &  0$^+$ &  -8.663 &  -4.378 &  0$^+$ &  0$^+$ \\
183  &  105  &   -8.555 &  -4.704 & 13$^+$ &  0$^+$ &  -8.572 &  -4.632 & 13$^+$ &  0$^+$ &  -8.462 &  -5.039 & 13$^+$ &  0$^+$ &  -8.592 &  -4.648 & 13$^+$ &  0$^+$ \\
184  &  106  &   -8.412 &  -4.932 &  0$^+$ &  0$^+$ &  -8.449 &  -4.861 &  0$^+$ &  0$^+$ &  -8.349 &  -5.295 &  0$^+$ &  0$^+$ &  -8.455 &  -4.901 &  0$^+$ &  0$^+$ \\
185  &  107  &   -8.336 &  -5.190 & 13$^+$ &  0$^+$ &  -8.377 &  -5.118 & 13$^+$ &  0$^+$ &  -8.281 &  -5.572 & 13$^+$ &  0$^+$ &  -8.377 &  -5.166 & 13$^+$ &  0$^+$ \\
186  &  108  &   -8.212 &  -5.417 &  0$^+$ &  0$^+$ &  -8.276 &  -5.345 &  0$^+$ &  0$^+$ &  -8.192 &  -5.826 &  0$^+$ &  0$^+$ &  -8.264 &  -5.416 &  0$^+$ &  0$^+$ \\
187  &  109  &   -8.131 &  -5.668 & 13$^+$ &  0$^+$ &  -8.202 &  -5.595 & 13$^+$ &  0$^+$ &  -8.119 &  -6.098 & 13$^+$ &  0$^+$ &  -8.181 &  -5.677 & 13$^+$ &  0$^+$ \\
188  &  110  &   -8.022 &  -5.895 &  0$^+$ &  0$^+$ &  -8.116 &  -5.820 &  0$^+$ &  0$^+$ &  -8.046 &  -6.349 &  0$^+$ &  0$^+$ &  -8.085 &  -5.925 &  0$^+$ &  0$^+$ \\
189  &  111  &   -7.981 &  -6.108 &  3$^-$ &  0$^+$ &  -8.039 &  -6.062 & 13$^+$ &  0$^+$ &  -7.966 &  -6.616 & 13$^+$ &  0$^+$ &  -7.995 &  -6.180 & 13$^+$ &  0$^+$ \\
190  &  112  &   -7.837 &  -6.364 &  0$^+$ &  0$^+$ &  -7.962 &  -6.286 &  0$^+$ &  0$^+$ &  -7.904 &  -6.864 &  0$^+$ &  0$^+$ &  -7.912 &  -6.426 &  0$^+$ &  0$^+$ \\
191  &  113  &   -7.793 &  -6.582 &  3$^-$ &  0$^+$ &  -7.897 &  -6.530 &  5$^-$ &  0$^+$ &  -7.873 &  -7.138 &  5$^-$ &  0$^+$ &  -7.854 &  -6.682 &  5$^-$ &  0$^+$ \\
192  &  114  &   -7.654 &  -6.825 &  0$^+$ &  0$^+$ &  -7.812 &  -6.742 &  0$^+$ &  0$^+$ &  -7.760 &  -7.372 &  0$^+$ &  0$^+$ &  -7.740 &  -6.919 &  0$^+$ &  0$^+$ \\
193  &  115  &   -7.606 &  -7.048 &  3$^-$ &  0$^+$ &  -7.785 &  -6.956 &  3$^-$ &  0$^+$ &  -7.720 &  -7.645 &  5$^-$ &  0$^+$ &  -7.673 &  -7.173 &  5$^-$ &  0$^+$ \\
194  &  116  &   -7.469 &  -7.276 &  0$^+$ &  0$^+$ &  -7.661 &  -7.188 &  0$^+$ &  0$^+$ &  -7.606 &  -7.873 &  0$^+$ &  0$^+$ &  -7.564 &  -7.403 &  0$^+$ &  0$^+$ \\
195  &  117  &   -7.417 &  -7.505 &  3$^-$ &  0$^+$ &  -7.633 &  -7.408 &  3$^-$ &  0$^+$ &  -7.539 &  -8.146 &  5$^-$ &  0$^+$ &  -7.544 &  -7.637 &  3$^-$ &  0$^+$ \\
196  &  118  &   -7.280 &  -7.718 &  0$^+$ &  0$^+$ &  -7.507 &  -7.623 &  0$^+$ &  0$^+$ &  -7.428 &  -8.365 &  0$^+$ &  0$^+$ &  -7.378 &  -7.878 &  0$^+$ &  0$^+$ \\
197  &  119  &   -7.220 &  -7.953 &  3$^-$ &  0$^+$ &  -7.474 &  -7.849 &  3$^-$ &  0$^+$ &  -7.439 &  -8.562 &  3$^-$ &  0$^+$ &  -7.350 &  -8.114 &  3$^-$ &  0$^+$ \\
198  &  120  &   -7.080 &  -8.150 &  0$^+$ &  0$^+$ &  -7.346 &  -8.045 &  0$^+$ &  0$^+$ &  -7.195 &  -8.822 &  0$^+$ &  0$^+$ &  -7.174 &  -8.340 &  0$^+$ &  0$^+$ \\
199  &  121  &   -7.045 &  -8.375 &  1$^-$ &  0$^+$ &  -7.336 &  -8.260 &  1$^-$ &  0$^+$ &  -7.177 &  -9.041 &  3$^-$ &  0$^+$ &  -7.122 &  -8.579 &  3$^-$ &  0$^+$ \\
200  &  122  &   -6.862 &  -8.569 &  0$^+$ &  0$^+$ &  -7.171 &  -8.451 &  0$^+$ &  0$^+$ &  -6.983 &  -9.191 &  0$^+$ &  0$^+$ &  -6.947 &  -8.789 &  0$^+$ &  0$^+$ \\
201  &  123  &   -6.831 &  -8.800 &  1$^-$ &  0$^+$ &  -7.177 &  -8.668 &  1$^-$ &  0$^+$ &  -6.992 &  -9.389 &  1$^-$ &  0$^+$ &  -6.979 &  -9.010 &  1$^-$ &  0$^+$ \\
202  &  124  &   -6.613 &  -8.975 &  0$^+$ &  0$^+$ &  -6.972 &  -8.839 &  0$^+$ &  0$^+$ &  -6.825 &  -9.545 &  0$^+$ &  0$^+$ &  -6.679 &  -9.222 &  0$^+$ &  0$^+$ \\
203  &  125  &   -5.055 &  -9.221 &  1$^-$ &  0$^+$ &  -5.134 &  -9.067 &  1$^-$ &  0$^+$ &  -4.841 &  -9.740 &  1$^-$ &  0$^+$ &  -4.860 &  -9.447 &  1$^-$ &  0$^+$ \\
204  &  126  &   -4.984 &  -9.363 &  0$^+$ &  0$^+$ &  -5.068 &  -9.201 &  0$^+$ &  0$^+$ &  -4.762 &  -9.912 &  0$^+$ &  0$^+$ &  -4.736 &  -9.636 &  0$^+$ &  0$^+$ \\
205  &  127  &   -5.058 &  -9.529 &  9$^+$ &  0$^+$ &  -5.082 &  -9.368 &  9$^+$ &  0$^+$ &  -4.754 & -10.110 &  9$^+$ &  0$^+$ &  -4.740 &  -9.840 &  9$^+$ &  0$^+$ \\
206  &  128  &   -3.509 &  -9.727 &  0$^+$ &  0$^+$ &  -3.274 &  -9.564 &  0$^+$ &  0$^+$ &  -2.637 & -10.335 &  0$^+$ &  0$^+$ &  -2.860 & -10.081 &  0$^+$ &  0$^+$ \\
207  &  129  &   -3.459 &  -9.895 &  9$^+$ &  0$^+$ &  -3.244 &  -9.732 &  9$^+$ &  0$^+$ &  -2.593 & -10.532 &  9$^+$ &  0$^+$ &  -2.815 & -10.288 &  9$^+$ &  0$^+$ \\
208  &  130  &   -3.422 & -10.087 &  0$^+$ &  0$^+$ &  -3.246 &  -9.923 &  0$^+$ &  0$^+$ &  -2.595 & -10.755 &  0$^+$ &  0$^+$ &  -2.797 & -10.524 &  0$^+$ &  0$^+$ \\
209  &  131  &   -3.375 & -10.257 &  9$^+$ &  0$^+$ &  -3.218 & -10.093 &  9$^+$ &  0$^+$ &  -2.551 & -10.954 &  9$^+$ &  0$^+$ &  -2.757 & -10.732 &  9$^+$ &  0$^+$ \\
210  &  132  &   -3.348 & -10.442 &  0$^+$ &  0$^+$ &  -3.220 & -10.278 &  0$^+$ &  0$^+$ &  -2.556 & -11.175 &  0$^+$ &  0$^+$ &  -2.740 & -10.963 &  0$^+$ &  0$^+$ \\
211  &  133  &   -3.301 & -10.614 &  9$^+$ &  0$^+$ &  -3.191 & -10.450 &  9$^+$ &  0$^+$ &  -2.513 & -11.379 &  9$^+$ &  0$^+$ &  -2.704 & -11.173 &  9$^+$ &  0$^+$ \\
212  &  134  &   -3.279 & -10.792 &  0$^+$ &  0$^+$ &  -3.193 & -10.628 &  0$^+$ &  0$^+$ &  -2.519 & -11.594 &  0$^+$ &  0$^+$ &  -2.686 & -11.397 &  0$^+$ &  0$^+$ \\
213  &  135  &   -3.231 & -10.965 &  9$^+$ &  0$^+$ &  -3.162 & -10.802 &  9$^+$ &  0$^+$ &  -2.477 & -11.804 &  9$^+$ &  0$^+$ &  -2.650 & -11.610 &  9$^+$ &  0$^+$ \\
214  &  136  &   -3.213 & -11.136 &  0$^+$ &  0$^+$ &  -3.163 & -10.973 &  0$^+$ &  0$^+$ &  -2.482 & -12.012 &  0$^+$ &  0$^+$ &  -2.630 & -11.827 &  0$^+$ &  0$^+$ \\
215  &  137  &   -3.161 & -11.310 &  9$^+$ &  0$^+$ &  -3.128 & -11.148 &  9$^+$ &  0$^+$ &  -2.440 & -12.228 &  9$^+$ &  0$^+$ &  -2.592 & -12.041 &  9$^+$ &  0$^+$ \\
216  &  138  &   -3.146 & -11.473 &  0$^+$ &  0$^+$ &  -3.128 & -11.312 &  0$^+$ &  0$^+$ &  -2.443 & -12.428 &  0$^+$ &  0$^+$ &  -2.570 & -12.252 &  0$^+$ &  0$^+$ \\
217  &  139  &   -3.089 & -11.647 &  9$^+$ &  0$^+$ &  -3.087 & -11.488 &  9$^+$ &  0$^+$ &  -2.399 & -12.650 &  9$^+$ &  0$^+$ &  -2.525 & -12.466 &  9$^+$ &  0$^+$ \\
218  &  140  &   -3.079 & -11.803 &  0$^+$ &  0$^+$ &  -3.088 & -11.644 &  0$^+$ &  0$^+$ &  -2.399 & -12.840 &  0$^+$ &  0$^+$ &  -2.501 & -12.671 &  0$^+$ &  0$^+$ \\
219  &  141  &   -3.015 & -11.977 &  9$^+$ &  0$^+$ &  -3.038 & -11.820 &  9$^+$ &  0$^+$ &  -2.349 & -13.065 &  9$^+$ &  0$^+$ &  -2.447 & -12.885 &  9$^+$ &  0$^+$ \\
220  &  142  &   -3.008 & -12.125 &  0$^+$ &  0$^+$ &  -3.040 & -11.968 &  0$^+$ &  0$^+$ &  -2.346 & -13.244 &  0$^+$ &  0$^+$ &  -2.423 & -13.083 &  0$^+$ &  0$^+$ \\
221  &  143  &   -2.937 & -12.297 &  9$^+$ &  0$^+$ &  -2.978 & -12.143 &  9$^+$ &  0$^+$ &  -2.283 & -13.469 &  9$^+$ &  0$^+$ &  -2.353 & -13.296 &  9$^+$ &  0$^+$ \\
222  &  144  &   -2.936 & -12.439 &  0$^+$ &  0$^+$ &  -2.984 & -12.282 &  0$^+$ &  0$^+$ &  -2.281 & -13.638 &  0$^+$ &  0$^+$ &  -2.333 & -13.488 &  0$^+$ &  0$^+$ \\
223  &  145  &   -2.858 & -12.607 &  9$^+$ &  0$^+$ &  -2.910 & -12.453 &  9$^+$ &  0$^+$ &  -2.199 & -13.858 &  9$^+$ &  0$^+$ &  -2.243 & -13.699 &  9$^+$ &  0$^+$ \\
224  &  146  &   -2.862 & -12.744 &  0$^+$ &  0$^+$ &  -2.922 & -12.586 &  0$^+$ &  0$^+$ &  -2.201 & -14.017 &  0$^+$ &  0$^+$ &  -2.232 & -13.886 &  0$^+$ &  0$^+$ \\
225  &  147  &   -2.866 & -12.857 &  5$^+$ &  0$^+$ &  -2.937 & -12.696 &  5$^+$ &  0$^+$ &  -2.203 & -14.154 &  5$^+$ &  0$^+$ &  -2.123 & -14.093 &  9$^+$ &  0$^+$ \\
226  &  148  &   -2.787 & -13.041 &  0$^+$ &  0$^+$ &  -2.856 & -12.880 &  0$^+$ &  0$^+$ &  -2.110 & -14.377 &  0$^+$ &  0$^+$ &  -2.125 & -14.276 &  0$^+$ &  0$^+$ \\
227  &  149  &   -2.784 & -13.156 &  5$^+$ &  0$^+$ &  -2.861 & -12.993 &  5$^+$ &  0$^+$ &  -2.097 & -14.519 &  5$^+$ &  0$^+$ &  -2.004 & -14.479 &  9$^+$ &  0$^+$ \\
228  &  150  &   -2.713 & -13.329 &  0$^+$ &  0$^+$ &  -2.790 & -13.162 &  0$^+$ &  0$^+$ &  -2.015 & -14.717 &  0$^+$ &  0$^+$ &  -2.019 & -14.659 &  0$^+$ &  0$^+$ \\
229  &  151  &   -2.703 & -13.448 &  5$^+$ &  0$^+$ &  -2.785 & -13.278 &  5$^+$ &  0$^+$ &  -1.987 & -14.863 &  5$^+$ &  0$^+$ &  -2.023 & -14.794 &  5$^+$ &  0$^+$ \\
230  &  152  &   -2.641 & -13.610 &  0$^+$ &  0$^+$ &  -2.727 & -13.436 &  0$^+$ &  0$^+$ &  -1.925 & -15.042 &  0$^+$ &  0$^+$ &  -1.920 & -15.034 &  0$^+$ &  0$^+$ \\
231  &  153  &   -2.624 & -13.732 &  5$^+$ &  0$^+$ &  -2.714 & -13.555 &  5$^+$ &  0$^+$ &  -1.885 & -15.193 &  5$^+$ &  0$^+$ &  -1.918 & -15.174 &  5$^+$ &  0$^+$ \\
232  &  154  &   -2.572 & -13.886 &  0$^+$ &  0$^+$ &  -2.669 & -13.704 &  0$^+$ &  0$^+$ &  -1.843 & -15.359 &  0$^+$ &  0$^+$ &  -1.831 & -15.403 &  0$^+$ &  0$^+$ \\
233  &  155  &   -2.548 & -14.011 &  5$^+$ &  0$^+$ &  -2.650 & -13.826 &  5$^+$ &  0$^+$ &  -1.796 & -15.515 &  5$^+$ &  0$^+$ &  -1.825 & -15.547 &  5$^+$ &  0$^+$ \\
234  &  156  &   -2.504 & -14.157 &  0$^+$ &  0$^+$ &  -2.615 & -13.968 &  0$^+$ &  0$^+$ &  -1.768 & -15.672 &  0$^+$ &  0$^+$ &  -1.750 & -15.766 &  0$^+$ &  0$^+$ \\
235  &  157  &   -2.505 & -14.255 &  1$^+$ &  0$^+$ &  -2.591 & -14.094 &  5$^+$ &  0$^+$ &  -1.764 & -15.764 &  1$^+$ &  0$^+$ &  -1.742 & -15.914 &  5$^+$ &  0$^+$ \\
236  &  158  &   -2.438 & -14.425 &  0$^+$ &  0$^+$ &  -2.565 & -14.229 &  0$^+$ &  0$^+$ &  -1.700 & -15.986 &  0$^+$ &  0$^+$ &  -1.677 & -16.123 &  0$^+$ &  0$^+$ \\
237  &  159  &   -2.434 & -14.526 &  1$^+$ &  0$^+$ &  -2.570 & -14.328 &  1$^+$ &  0$^+$ &  -1.692 & -16.087 &  1$^+$ &  0$^+$ &  -1.666 & -16.275 &  5$^+$ &  0$^+$ \\
238  &  160  &   -2.372 & -14.690 &  0$^+$ &  0$^+$ &  -2.517 & -14.489 &  0$^+$ &  0$^+$ &  -1.637 & -16.301 &  0$^+$ &  0$^+$ &  -1.608 & -16.474 &  0$^+$ &  0$^+$ \\
239  &  161  &   -2.363 & -14.796 &  1$^+$ &  0$^+$ &  -2.517 & -14.592 &  1$^+$ &  0$^+$ &  -1.625 & -16.414 &  1$^+$ &  0$^+$ &  -1.595 & -16.630 &  5$^+$ &  0$^+$ \\
240  &  162  &   -2.307 & -14.954 &  0$^+$ &  0$^+$ &  -2.470 & -14.748 &  0$^+$ &  0$^+$ &  -1.578 & -16.621 &  0$^+$ &  0$^+$ &  -1.542 & -16.820 &  0$^+$ &  0$^+$ \\
241  &  163  &   -2.292 & -15.065 &  1$^+$ &  0$^+$ &  -2.466 & -14.856 &  1$^+$ &  0$^+$ &  -1.563 & -16.747 &  1$^+$ &  0$^+$ &  -1.527 & -16.980 &  5$^+$ &  0$^+$ \\
242  &  164  &   -2.241 & -15.216 &  0$^+$ &  0$^+$ &  -2.423 & -15.007 &  0$^+$ &  0$^+$ &  -1.522 & -16.944 &  0$^+$ &  0$^+$ &  -1.478 & -17.160 &  0$^+$ &  0$^+$ \\
243  &  165  &   -2.220 & -15.334 &  1$^+$ &  0$^+$ &  -2.415 & -15.121 &  1$^+$ &  0$^+$ &  -1.506 & -17.085 &  1$^+$ &  0$^+$ &  -1.460 & -17.323 &  5$^+$ &  0$^+$ \\
244  &  166  &   -2.173 & -15.478 &  0$^+$ &  0$^+$ &  -2.377 & -15.266 &  0$^+$ &  0$^+$ &  -1.470 & -17.272 &  0$^+$ &  0$^+$ &  -1.413 & -17.494 &  0$^+$ &  0$^+$ \\
245  &  167  &   -2.146 & -15.602 &  1$^+$ &  0$^+$ &  -2.364 & -15.387 &  1$^+$ &  0$^+$ &  -1.453 & -17.428 &  1$^+$ &  0$^+$ &  -1.419 & -17.605 &  1$^+$ &  0$^+$ \\
246  &  168  &   -2.102 & -15.740 &  0$^+$ &  0$^+$ &  -2.328 & -15.527 &  0$^+$ &  0$^+$ &  -1.420 & -17.603 &  0$^+$ &  0$^+$ &  -1.347 & -17.821 &  0$^+$ &  0$^+$ \\
247  &  169  &   -2.069 & -15.872 &  1$^+$ &  0$^+$ &  -2.311 & -15.654 &  1$^+$ &  0$^+$ &  -1.403 & -17.774 &  1$^+$ &  0$^+$ &  -1.352 & -17.938 &  1$^+$ &  0$^+$ \\
248  &  170  &   -2.027 & -16.003 &  0$^+$ &  0$^+$ &  -2.278 & -15.788 &  0$^+$ &  0$^+$ &  -1.372 & -17.937 &  0$^+$ &  0$^+$ &  -1.277 & -18.142 &  0$^+$ &  0$^+$ \\
249  &  171  &   -1.986 & -16.142 &  1$^+$ &  0$^+$ &  -2.255 & -15.923 &  1$^+$ &  0$^+$ &  -1.356 & -18.123 &  1$^+$ &  0$^+$ &  -1.281 & -18.264 &  1$^+$ &  0$^+$ \\
250  &  172  &   -1.947 & -16.266 &  0$^+$ &  0$^+$ &  -2.223 & -16.050 &  0$^+$ &  0$^+$ &  -1.326 & -18.273 &  0$^+$ &  0$^+$ &  -1.203 & -18.455 &  0$^+$ &  0$^+$ \\
251  &  173  &   -1.896 & -16.415 &  1$^+$ &  0$^+$ &  -2.195 & -16.195 &  1$^+$ &  0$^+$ &  -1.310 & -18.473 &  1$^+$ &  0$^+$ &  -1.204 & -18.585 &  1$^+$ &  0$^+$ \\
252  &  174  &   -1.858 & -16.530 &  0$^+$ &  0$^+$ &  -2.164 & -16.315 &  0$^+$ &  0$^+$ &  -1.280 & -18.609 &  0$^+$ &  0$^+$ &  -1.123 & -18.761 &  0$^+$ &  0$^+$ \\
253  &  175  &   -1.795 & -16.689 &  1$^+$ &  0$^+$ &  -2.129 & -16.469 &  1$^+$ &  0$^+$ &  -1.265 & -18.822 &  1$^+$ &  0$^+$ &  -1.119 & -18.898 &  1$^+$ &  0$^+$ \\
254  &  176  &   -1.758 & -16.796 &  0$^+$ &  0$^+$ &  -2.099 & -16.581 &  0$^+$ &  0$^+$ &  -1.232 & -18.943 &  0$^+$ &  0$^+$ &  -1.034 & -19.059 &  0$^+$ &  0$^+$ \\
255  &  177  &   -1.677 & -16.967 &  1$^+$ &  0$^+$ &  -2.055 & -16.746 &  1$^+$ &  0$^+$ &  -1.218 & -19.168 &  1$^+$ &  0$^+$ &  -1.023 & -19.203 &  1$^+$ &  0$^+$ \\
256  &  178  &   -1.641 & -17.065 &  0$^+$ &  0$^+$ &  -2.024 & -16.850 &  0$^+$ &  0$^+$ &  -1.183 & -19.274 &  0$^+$ &  0$^+$ &  -0.935 & -19.348 &  0$^+$ &  0$^+$ \\
257  &  179  &   -1.533 & -17.248 &  1$^+$ &  0$^+$ &  -1.968 & -17.027 &  1$^+$ &  0$^+$ &  -1.167 & -19.510 &  1$^+$ &  0$^+$ &  -0.911 & -19.500 &  1$^+$ &  0$^+$ \\
258  &  180  &   -1.494 & -17.337 &  0$^+$ &  0$^+$ &  -1.936 & -17.122 &  0$^+$ &  0$^+$ &  -1.128 & -19.601 &  0$^+$ &  0$^+$ &  -0.821 & -19.628 &  0$^+$ &  0$^+$ \\
259  &  181  &   -1.330 & -17.537 &  1$^+$ &  0$^+$ &  -1.860 & -17.313 &  1$^+$ &  0$^+$ &  -1.110 & -19.848 &  1$^+$ &  0$^+$ &  -0.777 & -19.787 &  1$^+$ &  0$^+$ \\
260  &  182  &   -1.283 & -17.615 &  0$^+$ &  0$^+$ &  -1.823 & -17.399 &  0$^+$ &  0$^+$ &  -1.065 & -19.923 &  0$^+$ &  0$^+$ &  -0.685 & -19.898 &  0$^+$ &  0$^+$ \\
261  &  183  &   -0.688 & -17.850 &  1$^+$ &  0$^+$ &  -0.835 & -17.608 &  1$^+$ &  0$^+$ &  -0.005 & -20.181 &  1$^+$ &  0$^+$ &   0.234 & -20.063 &  1$^+$ &  0$^+$ \\
262  &  184  &   -0.673 & -17.903 &  0$^+$ &  0$^+$ &  -0.810 & -17.686 &  0$^+$ &  0$^+$ &   0.070 & -20.239 &  0$^+$ &  0$^+$ &   0.374 & -20.160 &  0$^+$ &  0$^+$ \\
263  &  185  &   -0.682 & -17.919 &  3$^-$ &  0$^+$ &  -0.807 & -17.699 &  3$^-$ &  0$^+$ &   0.073 & -20.249 &  3$^-$ &  0$^+$ &  -0.703 & -20.169 &  3$^-$ &  0$^+$ \\
264  &  186  &   -0.186 & -18.009 &  0$^+$ &  0$^+$ &   0.051 & -17.792 &  0$^+$ &  0$^+$ &   0.949 & -20.292 &  0$^+$ &  0$^+$ &         &         &         &         \\
265  &  187  &   -0.184 & -18.026 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
266  &  188  &   -0.065 & -18.120 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
267  &  189  &   -0.061 & -18.141 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
268  &  190  &    0.005 & -18.234 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Gold $(Z= 79 )$} \\
164  &   85  &  -11.354 &   0.974 &  9$^-$ &  1$^-$ & -11.150 &   1.036 &  9$^-$ &  1$^-$ & -11.186 &   0.914 &  9$^-$ &  1$^-$ & -11.297 &   1.236 &  9$^-$ &  1$^-$ \\
165  &   86  &  -11.247 &   0.679 &  0$^+$ &  1$^-$ & -11.074 &   0.740 &  0$^+$ &  1$^-$ & -11.119 &   0.605 &  0$^+$ &  1$^-$ & -11.206 &   0.934 &  0$^+$ &  1$^-$ \\
166  &   87  &  -11.076 &   0.370 &  9$^-$ &  1$^-$ & -10.943 &   0.437 &  9$^-$ &  1$^-$ & -11.024 &   0.298 &  9$^-$ &  1$^-$ & -11.059 &   0.618 &  9$^-$ &  1$^-$ \\
167  &   88  &  -10.985 &   0.083 &  0$^+$ &  1$^-$ & -10.873 &   0.147 &  0$^+$ &  1$^-$ & -10.958 &  -0.001 &  0$^+$ &  1$^-$ & -10.981 &   0.322 &  0$^+$ &  1$^-$ \\
168  &   89  &  -10.789 &  -0.217 &  9$^-$ &  1$^-$ & -10.707 &  -0.148 &  9$^-$ &  1$^-$ & -10.875 &  -0.100 &  9$^-$ &  3$^-$ & -10.810 &   0.015 &  9$^-$ &  1$^-$ \\
169  &   90  &  -10.719 &  -0.499 &  0$^+$ &  1$^-$ & -10.649 &  -0.432 &  0$^+$ &  1$^-$ & -10.802 &  -0.374 &  0$^+$ &  3$^-$ & -10.747 &  -0.276 &  0$^+$ &  1$^-$ \\
170  &   91  &  -10.493 &  -0.788 &  9$^-$ &  1$^-$ & -10.430 &  -0.719 &  9$^-$ &  1$^-$ & -10.439 &  -0.627 &  9$^-$ &  3$^-$ & -10.542 &  -0.571 &  9$^-$ &  1$^-$ \\
171  &   92  &  -10.446 &  -1.066 &  0$^+$ &  1$^-$ & -10.400 &  -0.999 &  0$^+$ &  1$^-$ & -10.426 &  -0.901 &  0$^+$ &  3$^-$ & -10.500 &  -0.859 &  0$^+$ &  1$^-$ \\
172  &   93  &  -10.340 &  -1.348 &  7$^-$ &  1$^-$ & -10.322 &  -1.282 &  7$^-$ &  1$^-$ & -10.366 &  -1.191 &  7$^-$ &  3$^-$ & -10.405 &  -1.147 &  7$^-$ &  1$^-$ \\
173  &   94  &  -10.169 &  -1.620 &  0$^+$ &  1$^-$ & -10.140 &  -1.554 &  0$^+$ &  1$^-$ & -10.021 &  -1.478 &  0$^+$ &  3$^-$ & -10.237 &  -1.429 &  0$^+$ &  1$^-$ \\
174  &   95  &  -10.031 &  -1.898 &  7$^-$ &  1$^-$ & -10.019 &  -1.833 &  7$^-$ &  1$^-$ &  -9.883 &  -1.769 &  7$^-$ &  3$^-$ & -10.105 &  -1.714 &  7$^-$ &  1$^-$ \\
175  &   96  &   -9.894 &  -2.160 &  0$^+$ &  1$^-$ &  -9.883 &  -2.095 &  0$^+$ &  1$^-$ &  -9.749 &  -2.049 &  0$^+$ &  3$^-$ &  -9.966 &  -1.987 &  0$^+$ &  1$^-$ \\
176  &   97  &   -9.722 &  -2.435 &  7$^-$ &  1$^-$ &  -9.716 &  -2.369 &  7$^-$ &  1$^-$ &  -9.585 &  -2.331 &  7$^-$ &  3$^-$ &  -9.790 &  -2.268 &  7$^-$ &  1$^-$ \\
177  &   98  &   -9.621 &  -2.689 &  0$^+$ &  1$^-$ &  -9.622 &  -2.623 &  0$^+$ &  1$^-$ &  -9.500 &  -2.602 &  0$^+$ &  3$^-$ &  -9.688 &  -2.536 &  0$^+$ &  1$^-$ \\
178  &   99  &   -9.421 &  -2.960 &  7$^-$ &  1$^-$ &  -9.405 &  -2.893 &  7$^-$ &  1$^-$ &  -9.296 &  -2.874 &  7$^-$ &  3$^-$ &  -9.471 &  -2.814 &  7$^-$ &  1$^-$ \\
179  &  100  &   -9.355 &  -3.207 &  0$^+$ &  1$^-$ &  -9.356 &  -3.141 &  0$^+$ &  1$^-$ &  -9.253 &  -3.139 &  0$^+$ &  3$^-$ &  -9.412 &  -3.077 &  0$^+$ &  1$^-$ \\
180  &  101  &   -9.142 &  -3.476 &  7$^-$ &  1$^-$ &  -9.117 &  -3.409 &  7$^-$ &  1$^-$ &  -9.035 &  -3.392 &  7$^-$ &  3$^-$ &  -9.178 &  -3.354 &  7$^-$ &  1$^-$ \\
181  &  102  &   -9.102 &  -3.717 &  0$^+$ &  1$^-$ &  -9.102 &  -3.650 &  0$^+$ &  1$^-$ &  -9.021 &  -3.647 &  0$^+$ &  3$^-$ &  -9.151 &  -3.613 &  0$^+$ &  1$^-$ \\
182  &  103  &   -9.038 &  -3.990 & 13$^+$ &  1$^-$ &  -9.040 &  -3.923 & 13$^+$ &  1$^-$ &  -8.960 &  -3.880 & 13$^+$ &  3$^-$ &  -9.089 &  -3.889 & 13$^+$ &  1$^-$ \\
183  &  104  &   -8.867 &  -4.220 &  0$^+$ &  1$^-$ &  -8.879 &  -4.153 &  0$^+$ &  1$^-$ &  -8.815 &  -4.124 &  0$^+$ &  3$^-$ &  -8.915 &  -4.142 &  0$^+$ &  1$^-$ \\
184  &  105  &   -8.794 &  -4.486 & 13$^+$ &  1$^-$ &  -8.808 &  -4.418 & 13$^+$ &  1$^-$ &  -8.746 &  -4.346 & 13$^+$ &  3$^-$ &  -8.842 &  -4.413 & 13$^+$ &  1$^-$ \\
185  &  106  &   -8.650 &  -4.714 &  0$^+$ &  1$^-$ &  -8.684 &  -4.646 &  0$^+$ &  1$^-$ &  -8.634 &  -4.585 &  0$^+$ &  3$^-$ &  -8.703 &  -4.664 &  0$^+$ &  1$^-$ \\
186  &  107  &   -8.572 &  -4.973 & 13$^+$ &  1$^-$ &  -8.609 &  -4.904 & 13$^+$ &  1$^-$ &  -8.561 &  -4.806 & 13$^+$ &  3$^-$ &  -8.623 &  -4.931 & 13$^+$ &  1$^-$ \\
187  &  108  &   -8.447 &  -5.199 &  0$^+$ &  1$^-$ &  -8.508 &  -5.130 &  0$^+$ &  1$^-$ &  -8.471 &  -5.040 &  0$^+$ &  3$^-$ &  -8.509 &  -5.179 &  0$^+$ &  1$^-$ \\
188  &  109  &   -8.364 &  -5.451 & 13$^+$ &  1$^-$ &  -8.432 &  -5.380 & 13$^+$ &  1$^-$ &  -8.393 &  -5.261 & 13$^+$ &  3$^-$ &  -8.424 &  -5.440 & 13$^+$ &  1$^-$ \\
189  &  110  &   -8.254 &  -5.677 &  0$^+$ &  1$^-$ &  -8.345 &  -5.604 &  0$^+$ &  1$^-$ &  -8.318 &  -5.497 &  0$^+$ &  3$^-$ &  -8.327 &  -5.686 &  0$^+$ &  1$^-$ \\
190  &  111  &   -8.173 &  -5.923 &  5$^-$ &  1$^-$ &  -8.266 &  -5.846 & 13$^+$ &  1$^-$ &  -8.232 &  -5.700 & 13$^+$ &  3$^-$ &  -8.236 &  -5.941 & 13$^+$ &  1$^-$ \\
191  &  112  &   -8.066 &  -6.146 &  0$^+$ &  1$^-$ &  -8.189 &  -6.069 &  0$^+$ &  1$^-$ &  -8.169 &  -5.933 &  0$^+$ &  3$^-$ &  -8.152 &  -6.185 &  0$^+$ &  1$^-$ \\
192  &  113  &   -8.017 &  -6.364 &  3$^-$ &  1$^-$ &  -8.158 &  -6.279 &  3$^-$ &  1$^-$ &  -8.140 &  -6.137 &  5$^-$ &  3$^-$ &  -8.094 &  -6.441 &  5$^-$ &  1$^-$ \\
193  &  114  &   -7.881 &  -6.606 &  0$^+$ &  1$^-$ &  -8.037 &  -6.524 &  0$^+$ &  1$^-$ &  -8.018 &  -6.381 &  0$^+$ &  3$^-$ &  -7.979 &  -6.675 &  0$^+$ &  1$^-$ \\
194  &  115  &   -7.827 &  -6.832 &  3$^-$ &  1$^-$ &  -8.003 &  -6.741 &  3$^-$ &  1$^-$ &  -7.979 &  -6.604 &  5$^-$ &  3$^-$ &  -7.954 &  -6.904 &  3$^-$ &  1$^-$ \\
195  &  116  &   -7.695 &  -7.057 &  0$^+$ &  1$^-$ &  -7.885 &  -6.969 &  0$^+$ &  1$^-$ &  -7.857 &  -6.794 &  0$^+$ &  3$^-$ &  -7.804 &  -7.156 &  0$^+$ &  1$^-$ \\
196  &  117  &   -7.635 &  -7.290 &  3$^-$ &  1$^-$ &  -7.847 &  -7.194 &  3$^-$ &  1$^-$ &  -7.791 &  -6.975 &  5$^-$ &  3$^-$ &  -7.775 &  -7.390 &  3$^-$ &  1$^-$ \\
197  &  118  &   -7.503 &  -7.498 &  0$^+$ &  1$^-$ &  -7.730 &  -7.403 &  0$^+$ &  1$^-$ &  -7.670 &  -7.203 &  0$^+$ &  3$^-$ &  -7.620 &  -7.627 &  0$^+$ &  1$^-$ \\
198  &  119  &   -7.436 &  -7.739 &  3$^-$ &  1$^-$ &  -7.687 &  -7.636 &  3$^-$ &  1$^-$ &  -7.468 &  -7.382 &  5$^-$ &  3$^-$ &  -7.582 &  -7.867 &  3$^-$ &  1$^-$ \\
199  &  120  &   -7.301 &  -7.929 &  0$^+$ &  1$^-$ &  -7.566 &  -7.824 &  0$^+$ &  1$^-$ &  -7.398 &  -7.686 &  0$^+$ &  3$^-$ &  -7.420 &  -8.086 &  0$^+$ &  1$^-$ \\
200  &  121  &   -7.274 &  -8.148 &  1$^-$ &  1$^-$ &  -7.566 &  -8.034 &  1$^-$ &  1$^-$ &  -7.368 &  -7.815 &  1$^-$ &  3$^-$ &  -7.359 &  -8.330 &  3$^-$ &  1$^-$ \\
201  &  122  &   -7.080 &  -8.347 &  0$^+$ &  1$^-$ &  -7.387 &  -8.230 &  0$^+$ &  1$^-$ &  -7.138 &  -8.339 &  0$^+$ &  3$^-$ &  -7.192 &  -8.528 &  0$^+$ &  1$^-$ \\
202  &  123  &   -7.056 &  -8.569 &  1$^-$ &  1$^-$ &  -7.401 &  -8.437 &  1$^-$ &  1$^-$ &  -7.115 &  -8.630 &  1$^-$ &  3$^-$ &  -7.232 &  -8.744 &  1$^-$ &  1$^-$ \\
203  &  124  &   -6.824 &  -8.748 &  0$^+$ &  1$^-$ &  -7.177 &  -8.613 &  0$^+$ &  1$^-$ &  -6.963 &  -8.973 &  0$^+$ &  3$^-$ &  -6.912 &  -8.951 &  0$^+$ &  1$^-$ \\
204  &  125  &   -5.262 &  -8.978 &  1$^-$ &  1$^-$ &  -5.332 &  -8.820 &  1$^-$ &  1$^-$ &  -5.055 &  -9.235 &  1$^-$ &  3$^-$ &  -5.098 &  -9.160 &  1$^-$ &  1$^-$ \\
205  &  126  &   -5.183 &  -9.128 &  0$^+$ &  1$^-$ &  -5.259 &  -8.965 &  0$^+$ &  1$^-$ &  -4.961 &  -9.406 &  0$^+$ &  3$^-$ &  -4.953 &  -9.351 &  0$^+$ &  1$^-$ \\
206  &  127  &   -5.202 &  -9.298 &  9$^+$ &  1$^-$ &  -5.277 &  -9.136 &  9$^+$ &  1$^-$ &  -4.961 &  -9.611 &  9$^+$ &  3$^-$ &  -4.961 &  -9.560 &  9$^+$ &  1$^-$ \\
207  &  128  &   -3.689 &  -9.498 &  0$^+$ &  1$^-$ &  -3.452 &  -9.334 &  0$^+$ &  1$^-$ &  -2.833 &  -9.836 &  0$^+$ &  3$^-$ &  -3.077 &  -9.801 &  0$^+$ &  1$^-$ \\
208  &  129  &   -3.640 &  -9.669 &  9$^+$ &  1$^-$ &  -3.424 &  -9.505 &  9$^+$ &  1$^-$ &  -2.791 & -10.039 &  9$^+$ &  3$^-$ &  -3.033 & -10.012 &  9$^+$ &  1$^-$ \\
209  &  130  &   -3.599 &  -9.863 &  0$^+$ &  1$^-$ &  -3.422 &  -9.698 &  0$^+$ &  1$^-$ &  -2.793 & -10.262 &  0$^+$ &  3$^-$ &  -3.012 & -10.248 &  0$^+$ &  1$^-$ \\
210  &  131  &   -3.553 & -10.036 &  9$^+$ &  1$^-$ &  -3.395 &  -9.870 &  9$^+$ &  1$^-$ &  -2.753 & -10.465 &  9$^+$ &  3$^-$ &  -2.973 & -10.460 &  9$^+$ &  1$^-$ \\
211  &  132  &   -3.522 & -10.223 &  0$^+$ &  1$^-$ &  -3.394 & -10.057 &  0$^+$ &  1$^-$ &  -2.756 & -10.684 &  0$^+$ &  3$^-$ &  -2.953 & -10.690 &  0$^+$ &  1$^-$ \\
212  &  133  &   -3.476 & -10.396 &  9$^+$ &  1$^-$ &  -3.366 & -10.230 &  9$^+$ &  1$^-$ &  -2.719 & -10.890 &  9$^+$ &  3$^-$ &  -2.917 & -10.903 &  9$^+$ &  1$^-$ \\
213  &  134  &   -3.451 & -10.576 &  0$^+$ &  1$^-$ &  -3.364 & -10.410 &  0$^+$ &  1$^-$ &  -2.722 & -11.103 &  0$^+$ &  3$^-$ &  -2.896 & -11.127 &  0$^+$ &  1$^-$ \\
214  &  135  &   -3.403 & -10.751 &  9$^+$ &  1$^-$ &  -3.334 & -10.586 &  9$^+$ &  1$^-$ &  -2.687 & -11.312 &  9$^+$ &  3$^-$ &  -2.860 & -11.342 &  9$^+$ &  1$^-$ \\
215  &  136  &   -3.381 & -10.923 &  0$^+$ &  1$^-$ &  -3.332 & -10.758 &  0$^+$ &  1$^-$ &  -2.686 & -11.518 &  0$^+$ &  3$^-$ &  -2.837 & -11.560 &  0$^+$ &  1$^-$ \\
216  &  137  &   -3.329 & -11.099 &  9$^+$ &  1$^-$ &  -3.297 & -10.936 &  9$^+$ &  1$^-$ &  -2.652 & -11.730 &  9$^+$ &  3$^-$ &  -2.798 & -11.775 &  9$^+$ &  1$^-$ \\
217  &  138  &   -3.312 & -11.264 &  0$^+$ &  1$^-$ &  -3.294 & -11.100 &  0$^+$ &  1$^-$ &  -2.647 & -11.929 &  0$^+$ &  3$^-$ &  -2.773 & -11.987 &  0$^+$ &  1$^-$ \\
218  &  139  &   -3.254 & -11.440 &  9$^+$ &  1$^-$ &  -3.252 & -11.278 &  9$^+$ &  1$^-$ &  -2.610 & -12.142 &  9$^+$ &  3$^-$ &  -2.728 & -12.203 &  9$^+$ &  1$^-$ \\
219  &  140  &   -3.240 & -11.596 &  0$^+$ &  1$^-$ &  -3.250 & -11.435 &  0$^+$ &  1$^-$ &  -2.601 & -12.333 &  0$^+$ &  3$^-$ &  -2.702 & -12.408 &  0$^+$ &  1$^-$ \\
220  &  141  &   -3.175 & -11.772 &  9$^+$ &  1$^-$ &  -3.199 & -11.613 &  9$^+$ &  1$^-$ &  -2.556 & -12.547 &  9$^+$ &  3$^-$ &  -2.646 & -12.623 &  9$^+$ &  1$^-$ \\
221  &  142  &   -3.166 & -11.921 &  0$^+$ &  1$^-$ &  -3.198 & -11.761 &  0$^+$ &  1$^-$ &  -2.544 & -12.729 &  0$^+$ &  3$^-$ &  -2.620 & -12.822 &  0$^+$ &  1$^-$ \\
222  &  143  &   -3.094 & -12.095 &  9$^+$ &  1$^-$ &  -3.135 & -11.938 &  9$^+$ &  1$^-$ &  -2.483 & -12.942 &  9$^+$ &  3$^-$ &  -2.548 & -13.036 &  9$^+$ &  1$^-$ \\
223  &  144  &   -3.090 & -12.237 &  0$^+$ &  1$^-$ &  -3.138 & -12.078 &  0$^+$ &  1$^-$ &  -2.472 & -13.116 &  0$^+$ &  3$^-$ &  -2.526 & -13.230 &  0$^+$ &  1$^-$ \\
224  &  145  &   -3.009 & -12.407 &  9$^+$ &  1$^-$ &  -3.061 & -12.251 &  9$^+$ &  1$^-$ &  -2.387 & -13.323 &  9$^+$ &  3$^-$ &  -2.434 & -13.442 &  9$^+$ &  1$^-$ \\
225  &  146  &   -3.012 & -12.545 &  0$^+$ &  1$^-$ &  -3.070 & -12.385 &  0$^+$ &  1$^-$ &  -2.382 & -13.489 &  0$^+$ &  3$^-$ &  -2.422 & -13.630 &  0$^+$ &  1$^-$ \\
226  &  147  &   -3.017 & -12.654 &  5$^+$ &  1$^-$ &  -2.981 & -12.551 &  9$^+$ &  1$^-$ &  -2.387 & -13.633 &  5$^+$ &  3$^-$ &  -2.310 & -13.838 &  9$^+$ &  1$^-$ \\
227  &  148  &   -2.934 & -12.843 &  0$^+$ &  1$^-$ &  -3.000 & -12.679 &  0$^+$ &  1$^-$ &  -2.280 & -13.848 &  0$^+$ &  3$^-$ &  -2.311 & -14.023 &  0$^+$ &  1$^-$ \\
228  &  149  &   -2.931 & -12.956 &  5$^+$ &  1$^-$ &  -3.005 & -12.789 &  5$^+$ &  1$^-$ &  -2.271 & -13.994 &  5$^+$ &  3$^-$ &  -2.188 & -14.225 &  9$^+$ &  1$^-$ \\
229  &  150  &   -2.856 & -13.133 &  0$^+$ &  1$^-$ &  -2.929 & -12.963 &  0$^+$ &  1$^-$ &  -2.176 & -14.192 &  0$^+$ &  3$^-$ &  -2.202 & -14.407 &  0$^+$ &  1$^-$ \\
230  &  151  &   -2.846 & -13.249 &  5$^+$ &  1$^-$ &  -2.925 & -13.076 &  5$^+$ &  1$^-$ &  -2.152 & -14.340 &  5$^+$ &  3$^-$ &  -2.207 & -14.541 &  5$^+$ &  1$^-$ \\
231  &  152  &   -2.781 & -13.415 &  0$^+$ &  1$^-$ &  -2.863 & -13.239 &  0$^+$ &  1$^-$ &  -2.081 & -14.524 &  0$^+$ &  3$^-$ &  -2.100 & -14.784 &  0$^+$ &  1$^-$ \\
232  &  153  &   -2.764 & -13.536 &  5$^+$ &  1$^-$ &  -2.851 & -13.355 &  5$^+$ &  1$^-$ &  -2.047 & -14.676 &  5$^+$ &  3$^-$ &  -2.099 & -14.922 &  5$^+$ &  1$^-$ \\
233  &  154  &   -2.709 & -13.692 &  0$^+$ &  1$^-$ &  -2.803 & -13.507 &  0$^+$ &  1$^-$ &  -1.998 & -14.851 &  0$^+$ &  3$^-$ &  -2.008 & -15.153 &  0$^+$ &  1$^-$ \\
234  &  155  &   -2.685 & -13.816 &  5$^+$ &  1$^-$ &  -2.784 & -13.628 &  5$^+$ &  1$^-$ &  -1.957 & -15.006 &  5$^+$ &  3$^-$ &  -2.003 & -15.296 &  5$^+$ &  1$^-$ \\
235  &  156  &   -2.639 & -13.964 &  0$^+$ &  1$^-$ &  -2.747 & -13.772 &  0$^+$ &  1$^-$ &  -1.924 & -15.175 &  0$^+$ &  3$^-$ &  -1.925 & -15.516 &  0$^+$ &  1$^-$ \\
236  &  157  &   -2.641 & -14.053 &  1$^+$ &  1$^-$ &  -2.723 & -13.897 &  5$^+$ &  1$^-$ &  -1.880 & -15.335 &  5$^+$ &  3$^-$ &  -1.917 & -15.664 &  5$^+$ &  1$^-$ \\
237  &  158  &   -2.571 & -14.233 &  0$^+$ &  1$^-$ &  -2.695 & -14.034 &  0$^+$ &  1$^-$ &  -1.858 & -15.498 &  0$^+$ &  3$^-$ &  -1.850 & -15.873 &  0$^+$ &  1$^-$ \\
238  &  159  &   -2.568 & -14.327 &  1$^+$ &  1$^-$ &  -2.701 & -14.123 &  1$^+$ &  1$^-$ &  -1.848 & -15.892 &  1$^+$ &  1$^-$ &  -1.838 & -16.025 &  5$^+$ &  1$^-$ \\
239  &  160  &   -2.505 & -14.498 &  0$^+$ &  1$^-$ &  -2.646 & -14.294 &  0$^+$ &  1$^-$ &  -1.797 & -15.822 &  0$^+$ &  3$^-$ &  -1.779 & -16.224 &  0$^+$ &  1$^-$ \\
240  &  161  &   -2.496 & -14.600 &  1$^+$ &  1$^-$ &  -2.648 & -14.389 &  1$^+$ &  1$^-$ &  -1.781 & -16.222 &  1$^+$ &  1$^-$ &  -1.765 & -16.381 &  5$^+$ &  1$^-$ \\
241  &  162  &   -2.438 & -14.762 &  0$^+$ &  1$^-$ &  -2.599 & -14.553 &  0$^+$ &  1$^-$ &  -1.741 & -16.147 &  0$^+$ &  3$^-$ &  -1.711 & -16.569 &  0$^+$ &  1$^-$ \\
242  &  163  &   -2.425 & -14.871 &  1$^+$ &  1$^-$ &  -2.596 & -14.656 &  1$^+$ &  1$^-$ &  -1.736 & -16.285 &  1$^+$ &  3$^-$ &  -1.695 & -16.730 &  5$^+$ &  1$^-$ \\
243  &  164  &   -2.371 & -15.025 &  0$^+$ &  1$^-$ &  -2.552 & -14.812 &  0$^+$ &  1$^-$ &  -1.689 & -16.473 &  0$^+$ &  3$^-$ &  -1.645 & -16.907 &  0$^+$ &  1$^-$ \\
244  &  165  &   -2.352 & -15.142 &  1$^+$ &  1$^-$ &  -2.545 & -14.923 &  1$^+$ &  1$^-$ &  -1.683 & -16.612 &  1$^+$ &  3$^-$ &  -1.626 & -17.072 &  5$^+$ &  1$^-$ \\
245  &  166  &   -2.303 & -15.286 &  0$^+$ &  1$^-$ &  -2.505 & -15.071 &  0$^+$ &  1$^-$ &  -1.639 & -16.799 &  0$^+$ &  3$^-$ &  -1.578 & -17.240 &  0$^+$ &  1$^-$ \\
246  &  167  &   -2.277 & -15.413 &  1$^+$ &  1$^-$ &  -2.494 & -15.191 &  1$^+$ &  1$^-$ &  -1.634 & -16.940 &  1$^+$ &  3$^-$ &  -1.584 & -17.351 &  1$^+$ &  1$^-$ \\
247  &  168  &   -2.232 & -15.548 &  0$^+$ &  1$^-$ &  -2.457 & -15.330 &  0$^+$ &  1$^-$ &  -1.592 & -17.125 &  0$^+$ &  3$^-$ &  -1.510 & -17.566 &  0$^+$ &  1$^-$ \\
248  &  169  &   -2.199 & -15.684 &  1$^+$ &  1$^-$ &  -2.440 & -15.461 &  1$^+$ &  1$^-$ &  -1.587 & -17.267 &  1$^+$ &  3$^-$ &  -1.515 & -17.684 &  1$^+$ &  1$^-$ \\
249  &  170  &   -2.157 & -15.809 &  0$^+$ &  1$^-$ &  -2.406 & -15.590 &  0$^+$ &  1$^-$ &  -1.545 & -17.451 &  0$^+$ &  3$^-$ &  -1.439 & -17.886 &  0$^+$ &  1$^-$ \\
250  &  171  &   -2.116 & -15.957 &  1$^+$ &  1$^-$ &  -2.384 & -15.731 &  1$^+$ &  1$^-$ &  -1.542 & -17.593 &  1$^+$ &  3$^-$ &  -1.441 & -18.010 &  1$^+$ &  1$^-$ \\
251  &  172  &   -2.076 & -16.071 &  0$^+$ &  1$^-$ &  -2.352 & -15.850 &  0$^+$ &  1$^-$ &  -1.498 & -17.775 &  0$^+$ &  3$^-$ &  -1.363 & -18.198 &  0$^+$ &  1$^-$ \\
252  &  173  &   -2.025 & -16.230 &  1$^+$ &  1$^-$ &  -2.324 & -16.004 &  1$^+$ &  1$^-$ &  -1.496 & -17.895 &  1$^+$ &  3$^-$ &  -1.362 & -18.330 &  1$^+$ &  1$^-$ \\
253  &  174  &   -1.988 & -16.334 &  0$^+$ &  1$^-$ &  -2.294 & -16.112 &  0$^+$ &  1$^-$ &  -1.451 & -18.097 &  0$^+$ &  3$^-$ &  -1.280 & -18.503 &  0$^+$ &  1$^-$ \\
254  &  175  &   -1.924 & -16.506 &  1$^+$ &  1$^-$ &  -2.257 & -16.279 &  1$^+$ &  1$^-$ &  -1.448 & -18.191 &  1$^+$ &  3$^-$ &  -1.274 & -18.643 &  1$^+$ &  1$^-$ \\
255  &  176  &   -1.889 & -16.598 &  0$^+$ &  1$^-$ &  -2.229 & -16.375 &  0$^+$ &  1$^-$ &  -1.401 & -18.417 &  0$^+$ &  3$^-$ &  -1.189 & -18.799 &  0$^+$ &  1$^-$ \\
256  &  177  &   -1.806 & -16.785 &  1$^+$ &  1$^-$ &  -2.183 & -16.556 &  1$^+$ &  1$^-$ &  -1.398 & -18.490 &  1$^+$ &  3$^-$ &  -1.174 & -18.949 &  1$^+$ &  1$^-$ \\
257  &  178  &   -1.772 & -16.865 &  0$^+$ &  1$^-$ &  -2.155 & -16.640 &  0$^+$ &  1$^-$ &  -1.348 & -18.735 &  0$^+$ &  3$^-$ &  -1.087 & -19.087 &  0$^+$ &  1$^-$ \\
258  &  179  &   -1.662 & -17.068 &  1$^+$ &  1$^-$ &  -2.096 & -16.837 &  1$^+$ &  1$^-$ &  -1.344 & -18.787 &  1$^+$ &  3$^-$ &  -1.058 & -19.246 &  1$^+$ &  1$^-$ \\
259  &  180  &   -1.626 & -17.135 &  0$^+$ &  1$^-$ &  -2.067 & -16.909 &  0$^+$ &  1$^-$ &  -1.290 & -19.050 &  0$^+$ &  3$^-$ &  -0.968 & -19.364 &  0$^+$ &  1$^-$ \\
260  &  181  &   -1.461 & -17.357 &  1$^+$ &  1$^-$ &  -1.989 & -17.123 &  1$^+$ &  1$^-$ &  -1.283 & -19.055 &  1$^+$ &  3$^-$ &  -0.918 & -19.533 &  1$^+$ &  1$^-$ \\
261  &  182  &   -1.418 & -17.412 &  0$^+$ &  1$^-$ &  -1.957 & -17.182 &  0$^+$ &  1$^-$ &  -1.223 & -19.363 &  0$^+$ &  3$^-$ &  -0.828 & -19.631 &  0$^+$ &  1$^-$ \\
262  &  183  &   -0.787 & -17.680 &  1$^+$ &  1$^-$ &  -0.923 & -17.418 &  1$^+$ &  1$^-$ &  -0.045 & -19.361 &  1$^+$ &  3$^-$ &   0.115 & -19.811 &  1$^+$ &  1$^-$ \\
263  &  184  &   -0.767 & -17.706 &  0$^+$ &  1$^-$ &  -1.005 & -17.464 &  0$^+$ &  1$^-$ &  -0.029 & -19.675 &  0$^+$ &  3$^-$ &   0.375 & -19.887 &  0$^+$ &  1$^-$ \\
264  &  185  &   -0.778 & -17.714 &  3$^-$ &  1$^-$ &  -0.911 & -17.468 &  3$^-$ &  1$^-$ &  -0.050 & -19.705 &  3$^-$ &  3$^-$ &   0.380 & -19.894 &  3$^-$ &  1$^-$ \\
265  &  186  &   -0.245 & -17.807 &  0$^+$ &  1$^-$ &  -0.007 & -17.573 &  0$^+$ &  1$^-$ &   0.925 & -19.752 &  0$^+$ &  3$^-$ &         &         &         &         \\
266  &  187  &   -0.243 & -17.817 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
267  &  188  &   -0.125 & -17.920 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
268  &  189  &   -0.122 & -17.934 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
269  &  190  &   -0.055 & -18.036 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
270  &  191  &   -0.051 & -18.054 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
271  &  192  &   -0.008 & -18.152 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Mercury $(Z= 80 )$} \\
168  &   88  &  -11.271 &   0.620 &  0$^+$ &  0$^+$ & -11.154 &   0.700 &  0$^+$ &  0$^+$ & -11.254 &   0.612 &  0$^+$ &  0$^+$ & -11.274 &   0.895 &  0$^+$ &  0$^+$ \\
169  &   89  &  -11.074 &   0.337 &  9$^-$ &  0$^+$ & -10.988 &   0.425 &  9$^-$ &  0$^+$ & -11.114 &   0.349 &  9$^-$ &  0$^+$ & -11.100 &   0.604 &  9$^-$ &  0$^+$ \\
170  &   90  &  -11.002 &   0.062 &  0$^+$ &  0$^+$ & -10.930 &   0.150 &  0$^+$ &  0$^+$ & -11.042 &   0.076 &  0$^+$ &  0$^+$ & -11.037 &   0.322 &  0$^+$ &  0$^+$ \\
171  &   91  &  -10.774 &  -0.215 &  9$^-$ &  0$^+$ & -10.713 &  -0.123 &  9$^-$ &  0$^+$ & -10.722 &  -0.178 &  9$^-$ &  0$^+$ & -10.828 &   0.039 &  9$^-$ &  0$^+$ \\
172  &   92  &  -10.725 &  -0.486 &  0$^+$ &  0$^+$ & -10.681 &  -0.394 &  0$^+$ &  0$^+$ & -10.704 &  -0.453 &  0$^+$ &  0$^+$ & -10.785 &  -0.240 &  0$^+$ &  0$^+$ \\
173  &   93  &  -10.620 &  -0.761 &  7$^-$ &  0$^+$ & -10.603 &  -0.670 &  7$^-$ &  0$^+$ & -10.642 &  -0.739 &  7$^-$ &  0$^+$ & -10.689 &  -0.519 &  7$^-$ &  0$^+$ \\
174  &   94  &  -10.445 &  -1.026 &  0$^+$ &  0$^+$ & -10.420 &  -0.936 &  0$^+$ &  0$^+$ & -10.340 &  -1.025 &  0$^+$ &  0$^+$ & -10.519 &  -0.793 &  0$^+$ &  0$^+$ \\
175  &   95  &  -10.306 &  -1.297 &  7$^-$ &  0$^+$ & -10.297 &  -1.208 &  7$^-$ &  0$^+$ & -10.206 &  -1.315 &  7$^-$ &  0$^+$ & -10.385 &  -1.068 &  7$^-$ &  0$^+$ \\
176  &   96  &  -10.164 &  -1.558 &  0$^+$ &  0$^+$ & -10.156 &  -1.472 &  0$^+$ &  0$^+$ & -10.066 &  -1.599 &  0$^+$ &  0$^+$ & -10.243 &  -1.337 &  0$^+$ &  0$^+$ \\
177  &   97  &   -9.991 &  -1.825 &  7$^-$ &  0$^+$ &  -9.987 &  -1.739 &  7$^-$ &  0$^+$ &  -9.896 &  -1.883 &  7$^-$ &  0$^+$ & -10.066 &  -1.608 &  7$^-$ &  0$^+$ \\
178  &   98  &   -9.887 &  -2.080 &  0$^+$ &  0$^+$ &  -9.889 &  -1.996 &  0$^+$ &  0$^+$ &  -9.805 &  -2.157 &  0$^+$ &  0$^+$ &  -9.962 &  -1.874 &  0$^+$ &  0$^+$ \\
179  &   99  &   -9.686 &  -2.342 &  7$^-$ &  0$^+$ &  -9.671 &  -2.258 &  7$^-$ &  0$^+$ &  -9.579 &  -2.429 &  7$^-$ &  0$^+$ &  -9.745 &  -2.141 &  7$^-$ &  0$^+$ \\
180  &  100  &   -9.617 &  -2.592 &  0$^+$ &  0$^+$ &  -9.619 &  -2.508 &  0$^+$ &  0$^+$ &  -9.537 &  -2.697 &  0$^+$ &  0$^+$ &  -9.683 &  -2.403 &  0$^+$ &  0$^+$ \\
181  &  101  &   -9.404 &  -2.850 &  7$^-$ &  0$^+$ &  -9.381 &  -2.764 &  7$^-$ &  0$^+$ &  -9.291 &  -2.953 &  7$^-$ &  0$^+$ &  -9.450 &  -2.665 &  7$^-$ &  0$^+$ \\
182  &  102  &   -9.360 &  -3.097 &  0$^+$ &  0$^+$ &  -9.363 &  -3.012 &  0$^+$ &  0$^+$ &  -9.285 &  -3.222 &  0$^+$ &  0$^+$ &  -9.421 &  -2.924 &  0$^+$ &  0$^+$ \\
183  &  103  &   -9.294 &  -3.356 & 13$^+$ &  0$^+$ &  -9.298 &  -3.271 & 13$^+$ &  0$^+$ &  -9.225 &  -3.482 & 13$^+$ &  0$^+$ &  -9.358 &  -3.186 & 13$^+$ &  0$^+$ \\
184  &  104  &   -9.122 &  -3.593 &  0$^+$ &  0$^+$ &  -9.136 &  -3.507 &  0$^+$ &  0$^+$ &  -9.072 &  -3.735 &  0$^+$ &  0$^+$ &  -9.182 &  -3.439 &  0$^+$ &  0$^+$ \\
185  &  105  &   -9.046 &  -3.848 & 13$^+$ &  0$^+$ &  -9.062 &  -3.760 & 13$^+$ &  0$^+$ &  -9.002 &  -3.968 & 13$^+$ &  0$^+$ &  -9.108 &  -3.696 & 13$^+$ &  0$^+$ \\
186  &  106  &   -8.901 &  -4.082 &  0$^+$ &  0$^+$ &  -8.936 &  -3.993 &  0$^+$ &  0$^+$ &  -8.886 &  -4.201 &  0$^+$ &  0$^+$ &  -8.968 &  -3.946 &  0$^+$ &  0$^+$ \\
187  &  107  &   -8.818 &  -4.332 & 13$^+$ &  0$^+$ &  -8.857 &  -4.241 & 13$^+$ &  0$^+$ &  -8.812 &  -4.418 & 13$^+$ &  0$^+$ &  -8.886 &  -4.199 & 13$^+$ &  0$^+$ \\
188  &  108  &   -8.693 &  -4.563 &  0$^+$ &  0$^+$ &  -8.755 &  -4.471 &  0$^+$ &  0$^+$ &  -8.719 &  -4.645 &  0$^+$ &  0$^+$ &  -8.770 &  -4.446 &  0$^+$ &  0$^+$ \\
189  &  109  &   -8.606 &  -4.807 & 13$^+$ &  0$^+$ &  -8.674 &  -4.713 & 13$^+$ &  0$^+$ &  -8.642 &  -4.860 & 13$^+$ &  0$^+$ &  -8.683 &  -4.695 & 13$^+$ &  0$^+$ \\
190  &  110  &   -8.494 &  -5.036 &  0$^+$ &  0$^+$ &  -8.585 &  -4.940 &  0$^+$ &  0$^+$ &  -8.565 &  -5.087 &  0$^+$ &  0$^+$ &  -8.584 &  -4.939 &  0$^+$ &  0$^+$ \\
191  &  111  &   -8.412 &  -5.278 &  5$^-$ &  0$^+$ &  -8.525 &  -5.179 &  5$^-$ &  0$^+$ &  -8.533 &  -5.288 &  5$^-$ &  0$^+$ &  -8.531 &  -5.184 &  5$^-$ &  0$^+$ \\
192  &  112  &   -8.301 &  -5.502 &  0$^+$ &  0$^+$ &  -8.422 &  -5.401 &  0$^+$ &  0$^+$ &  -8.416 &  -5.511 &  0$^+$ &  0$^+$ &  -8.404 &  -5.426 &  0$^+$ &  0$^+$ \\
193  &  113  &   -8.260 &  -5.730 &  3$^-$ &  0$^+$ &  -8.355 &  -5.638 &  5$^-$ &  0$^+$ &  -8.381 &  -5.705 &  5$^-$ &  0$^+$ &  -8.344 &  -5.668 &  5$^-$ &  0$^+$ \\
194  &  114  &   -8.109 &  -5.960 &  0$^+$ &  0$^+$ &  -8.263 &  -5.854 &  0$^+$ &  0$^+$ &  -8.266 &  -5.941 &  0$^+$ &  0$^+$ &  -8.225 &  -5.907 &  0$^+$ &  0$^+$ \\
195  &  115  &   -8.065 &  -6.187 &  3$^-$ &  0$^+$ &  -8.240 &  -6.077 &  3$^-$ &  0$^+$ &  -8.224 &  -6.124 &  5$^-$ &  0$^+$ &  -8.155 &  -6.146 &  5$^-$ &  0$^+$ \\
196  &  116  &   -7.916 &  -6.411 &  0$^+$ &  0$^+$ &  -8.102 &  -6.298 &  0$^+$ &  0$^+$ &  -8.109 &  -6.324 &  0$^+$ &  0$^+$ &  -8.041 &  -6.383 &  0$^+$ &  0$^+$ \\
197  &  117  &   -7.867 &  -6.637 &  3$^-$ &  0$^+$ &  -8.078 &  -6.521 &  3$^-$ &  0$^+$ &  -8.043 &  -6.546 &  5$^-$ &  0$^+$ &  -8.021 &  -6.624 &  3$^-$ &  0$^+$ \\
198  &  118  &   -7.716 &  -6.854 &  0$^+$ &  0$^+$ &  -7.936 &  -6.735 &  0$^+$ &  0$^+$ &  -7.925 &  -6.758 &  0$^+$ &  0$^+$ &  -7.846 &  -6.855 &  0$^+$ &  0$^+$ \\
199  &  119  &   -7.660 &  -7.077 &  3$^-$ &  0$^+$ &  -7.907 &  -6.956 &  3$^-$ &  0$^+$ &  -7.674 &  -6.878 &  5$^-$ &  0$^+$ &  -7.820 &  -7.091 &  3$^-$ &  0$^+$ \\
200  &  120  &   -7.506 &  -7.288 &  0$^+$ &  0$^+$ &  -7.761 &  -7.162 &  0$^+$ &  0$^+$ &  -7.606 &  -7.158 &  0$^+$ &  0$^+$ &  -7.633 &  -7.324 &  0$^+$ &  0$^+$ \\
201  &  121  &   -7.475 &  -7.513 &  1$^-$ &  0$^+$ &  -7.719 &  -7.380 &  3$^-$ &  0$^+$ &  -7.548 &  -7.284 &  1$^-$ &  0$^+$ &  -7.579 &  -7.554 &  3$^-$ &  0$^+$ \\
202  &  122  &   -7.276 &  -7.713 &  0$^+$ &  0$^+$ &  -7.570 &  -7.579 &  0$^+$ &  0$^+$ &  -7.291 &  -7.888 &  0$^+$ &  0$^+$ &  -7.395 &  -7.791 &  0$^+$ &  0$^+$ \\
203  &  123  &   -7.254 &  -7.949 &  1$^-$ &  0$^+$ &  -7.582 &  -7.802 &  1$^-$ &  0$^+$ &  -7.206 &  -8.177 &  3$^-$ &  0$^+$ &  -7.429 &  -8.020 &  1$^-$ &  0$^+$ \\
204  &  124  &   -7.011 &  -8.127 &  0$^+$ &  0$^+$ &  -7.351 &  -7.981 &  0$^+$ &  0$^+$ &  -7.164 &  -8.493 &  0$^+$ &  0$^+$ &  -7.113 &  -8.250 &  0$^+$ &  0$^+$ \\
205  &  125  &   -5.454 &  -8.382 &  1$^-$ &  0$^+$ &  -5.529 &  -8.226 &  1$^-$ &  0$^+$ &  -5.280 &  -8.748 &  1$^-$ &  0$^+$ &  -5.322 &  -8.491 &  1$^-$ &  0$^+$ \\
206  &  126  &   -5.370 &  -8.521 &  0$^+$ &  0$^+$ &  -5.447 &  -8.352 &  0$^+$ &  0$^+$ &  -5.184 &  -8.921 &  0$^+$ &  0$^+$ &  -5.171 &  -8.685 &  0$^+$ &  0$^+$ \\
207  &  127  &   -5.383 &  -8.701 &  9$^+$ &  0$^+$ &  -5.461 &  -8.534 &  9$^+$ &  0$^+$ &  -5.181 &  -9.136 &  9$^+$ &  0$^+$ &  -5.182 &  -8.897 &  9$^+$ &  0$^+$ \\
208  &  128  &   -3.877 &  -8.897 &  0$^+$ &  0$^+$ &  -3.641 &  -8.728 &  0$^+$ &  0$^+$ &  -3.067 &  -9.358 &  0$^+$ &  0$^+$ &  -3.304 &  -9.130 &  0$^+$ &  0$^+$ \\
209  &  129  &   -3.828 &  -9.076 &  9$^+$ &  0$^+$ &  -3.612 &  -8.908 &  9$^+$ &  0$^+$ &  -3.023 &  -9.570 &  9$^+$ &  0$^+$ &  -3.260 &  -9.342 &  9$^+$ &  0$^+$ \\
210  &  130  &   -3.785 &  -9.267 &  0$^+$ &  0$^+$ &  -3.608 &  -9.098 &  0$^+$ &  0$^+$ &  -3.022 &  -9.790 &  0$^+$ &  0$^+$ &  -3.237 &  -9.570 &  0$^+$ &  0$^+$ \\
211  &  131  &   -3.739 &  -9.445 &  9$^+$ &  0$^+$ &  -3.581 &  -9.276 &  9$^+$ &  0$^+$ &  -2.980 & -10.001 &  9$^+$ &  0$^+$ &  -3.198 &  -9.782 &  9$^+$ &  0$^+$ \\
212  &  132  &   -3.704 &  -9.630 &  0$^+$ &  0$^+$ &  -3.577 &  -9.460 &  0$^+$ &  0$^+$ &  -2.981 & -10.217 &  0$^+$ &  0$^+$ &  -3.176 & -10.004 &  0$^+$ &  0$^+$ \\
213  &  133  &   -3.659 &  -9.808 &  9$^+$ &  0$^+$ &  -3.549 &  -9.639 &  9$^+$ &  0$^+$ &  -2.941 & -10.428 &  9$^+$ &  0$^+$ &  -3.140 & -10.216 &  9$^+$ &  0$^+$ \\
214  &  134  &   -3.630 &  -9.986 &  0$^+$ &  0$^+$ &  -3.544 &  -9.817 &  0$^+$ &  0$^+$ &  -2.942 & -10.639 &  0$^+$ &  0$^+$ &  -3.116 & -10.433 &  0$^+$ &  0$^+$ \\
215  &  135  &   -3.582 & -10.164 &  9$^+$ &  0$^+$ &  -3.514 &  -9.995 &  9$^+$ &  0$^+$ &  -2.904 & -10.851 &  9$^+$ &  0$^+$ &  -3.081 & -10.645 &  9$^+$ &  0$^+$ \\
216  &  136  &   -3.557 & -10.336 &  0$^+$ &  0$^+$ &  -3.508 & -10.167 &  0$^+$ &  0$^+$ &  -2.902 & -11.056 &  0$^+$ &  0$^+$ &  -3.055 & -10.856 &  0$^+$ &  0$^+$ \\
217  &  137  &   -3.505 & -10.513 &  9$^+$ &  0$^+$ &  -3.474 & -10.345 &  9$^+$ &  0$^+$ &  -2.864 & -11.269 &  9$^+$ &  0$^+$ &  -3.017 & -11.067 &  9$^+$ &  0$^+$ \\
218  &  138  &   -3.483 & -10.678 &  0$^+$ &  0$^+$ &  -3.467 & -10.511 &  0$^+$ &  0$^+$ &  -2.859 & -11.469 &  0$^+$ &  0$^+$ &  -2.989 & -11.274 &  0$^+$ &  0$^+$ \\
219  &  139  &   -3.425 & -10.854 &  9$^+$ &  0$^+$ &  -3.426 & -10.688 &  9$^+$ &  0$^+$ &  -2.818 & -11.682 &  9$^+$ &  0$^+$ &  -2.944 & -11.484 &  9$^+$ &  0$^+$ \\
220  &  140  &   -3.408 & -11.013 &  0$^+$ &  0$^+$ &  -3.418 & -10.847 &  0$^+$ &  0$^+$ &  -2.809 & -11.875 &  0$^+$ &  0$^+$ &  -2.915 & -11.685 &  0$^+$ &  0$^+$ \\
221  &  141  &   -3.342 & -11.188 &  9$^+$ &  0$^+$ &  -3.368 & -11.023 &  9$^+$ &  0$^+$ &  -2.760 & -12.087 &  9$^+$ &  0$^+$ &  -2.859 & -11.893 &  9$^+$ &  0$^+$ \\
222  &  142  &   -3.329 & -11.340 &  0$^+$ &  0$^+$ &  -3.362 & -11.175 &  0$^+$ &  0$^+$ &  -2.748 & -12.273 &  0$^+$ &  0$^+$ &  -2.830 & -12.091 &  0$^+$ &  0$^+$ \\
223  &  143  &   -3.255 & -11.512 &  9$^+$ &  0$^+$ &  -3.298 & -11.348 &  9$^+$ &  0$^+$ &  -2.683 & -12.483 &  9$^+$ &  0$^+$ &  -2.758 & -12.297 &  9$^+$ &  0$^+$ \\
224  &  144  &   -3.248 & -11.659 &  0$^+$ &  0$^+$ &  -3.297 & -11.494 &  0$^+$ &  0$^+$ &  -2.671 & -12.663 &  0$^+$ &  0$^+$ &  -2.733 & -12.490 &  0$^+$ &  0$^+$ \\
225  &  145  &   -3.166 & -11.827 &  9$^+$ &  0$^+$ &  -3.217 & -11.663 &  9$^+$ &  0$^+$ &  -2.581 & -12.867 &  9$^+$ &  0$^+$ &  -2.640 & -12.693 &  9$^+$ &  0$^+$ \\
226  &  146  &   -3.165 & -11.969 &  0$^+$ &  0$^+$ &  -3.224 & -11.803 &  0$^+$ &  0$^+$ &  -2.575 & -13.041 &  0$^+$ &  0$^+$ &  -2.625 & -12.882 &  0$^+$ &  0$^+$ \\
227  &  147  &   -3.076 & -12.132 &  9$^+$ &  0$^+$ &  -3.130 & -11.966 &  9$^+$ &  0$^+$ &  -2.454 & -13.234 &  9$^+$ &  0$^+$ &  -2.511 & -13.081 &  9$^+$ &  0$^+$ \\
228  &  148  &   -3.083 & -12.271 &  0$^+$ &  0$^+$ &  -3.147 & -12.101 &  0$^+$ &  0$^+$ &  -2.464 & -13.404 &  0$^+$ &  0$^+$ &  -2.510 & -13.268 &  0$^+$ &  0$^+$ \\
229  &  149  &   -3.082 & -12.395 &  5$^+$ &  0$^+$ &  -3.155 & -12.222 &  5$^+$ &  0$^+$ &  -2.456 & -13.554 &  5$^+$ &  0$^+$ &  -2.384 & -13.461 &  9$^+$ &  0$^+$ \\
230  &  150  &   -3.001 & -12.566 &  0$^+$ &  0$^+$ &  -3.071 & -12.391 &  0$^+$ &  0$^+$ &  -2.351 & -13.752 &  0$^+$ &  0$^+$ &  -2.397 & -13.645 &  0$^+$ &  0$^+$ \\
231  &  151  &   -2.993 & -12.691 &  5$^+$ &  0$^+$ &  -3.069 & -12.513 &  5$^+$ &  0$^+$ &  -2.327 & -13.904 &  5$^+$ &  0$^+$ &  -2.392 & -13.845 & 15$^-$ &  0$^+$ \\
232  &  152  &   -2.923 & -12.853 &  0$^+$ &  0$^+$ &  -3.002 & -12.672 &  0$^+$ &  0$^+$ &  -2.250 & -14.088 &  0$^+$ &  0$^+$ &  -2.291 & -14.016 &  0$^+$ &  0$^+$ \\
233  &  153  &   -2.908 & -12.980 &  5$^+$ &  0$^+$ &  -2.991 & -12.796 &  5$^+$ &  0$^+$ &  -2.216 & -14.242 &  5$^+$ &  0$^+$ &  -2.276 & -14.211 & 15$^-$ &  0$^+$ \\
234  &  154  &   -2.848 & -13.135 &  0$^+$ &  0$^+$ &  -2.938 & -12.947 &  0$^+$ &  0$^+$ &  -2.163 & -14.418 &  0$^+$ &  0$^+$ &  -2.195 & -14.380 &  0$^+$ &  0$^+$ \\
235  &  155  &   -2.827 & -13.264 &  5$^+$ &  0$^+$ &  -2.922 & -13.073 &  5$^+$ &  0$^+$ &  -2.123 & -14.574 &  5$^+$ &  0$^+$ &  -2.193 & -14.535 &  5$^+$ &  0$^+$ \\
236  &  156  &   -2.776 & -13.413 &  0$^+$ &  0$^+$ &  -2.881 & -13.218 &  0$^+$ &  0$^+$ &  -2.087 & -14.744 &  0$^+$ &  0$^+$ &  -2.109 & -14.738 &  0$^+$ &  0$^+$ \\
237  &  157  &   -2.749 & -13.543 &  5$^+$ &  0$^+$ &  -2.860 & -13.346 &  5$^+$ &  0$^+$ &  -2.044 & -14.904 &  5$^+$ &  0$^+$ &  -2.104 & -14.895 &  5$^+$ &  0$^+$ \\
238  &  158  &   -2.707 & -13.686 &  0$^+$ &  0$^+$ &  -2.828 & -13.486 &  0$^+$ &  0$^+$ &  -2.019 & -15.069 &  0$^+$ &  0$^+$ &  -2.030 & -15.090 &  0$^+$ &  0$^+$ \\
239  &  159  &   -2.706 & -13.806 &  1$^+$ &  0$^+$ &  -2.835 & -13.606 &  1$^+$ &  0$^+$ &  -1.975 & -15.233 &  5$^+$ &  0$^+$ &  -2.022 & -15.248 &  5$^+$ &  0$^+$ \\
240  &  160  &   -2.639 & -13.957 &  0$^+$ &  0$^+$ &  -2.779 & -13.751 &  0$^+$ &  0$^+$ &  -1.958 & -15.394 &  0$^+$ &  0$^+$ &  -1.955 & -15.437 &  0$^+$ &  0$^+$ \\
241  &  161  &   -2.633 & -14.076 &  1$^+$ &  0$^+$ &  -2.782 & -13.872 &  1$^+$ &  0$^+$ &  -1.955 & -15.539 &  1$^+$ &  0$^+$ &  -1.945 & -15.596 &  5$^+$ &  0$^+$ \\
242  &  162  &   -2.572 & -14.225 &  0$^+$ &  0$^+$ &  -2.731 & -14.015 &  0$^+$ &  0$^+$ &  -1.901 & -15.718 &  0$^+$ &  0$^+$ &  -1.884 & -15.779 &  0$^+$ &  0$^+$ \\
243  &  163  &   -2.561 & -14.345 &  1$^+$ &  0$^+$ &  -2.730 & -14.135 &  1$^+$ &  0$^+$ &  -1.897 & -15.864 &  1$^+$ &  0$^+$ &  -1.871 & -15.939 &  5$^+$ &  0$^+$ \\
244  &  164  &   -2.505 & -14.492 &  0$^+$ &  0$^+$ &  -2.684 & -14.278 &  0$^+$ &  0$^+$ &  -1.848 & -16.042 &  0$^+$ &  0$^+$ &  -1.814 & -16.115 &  0$^+$ &  0$^+$ \\
245  &  165  &   -2.488 & -14.612 &  1$^+$ &  0$^+$ &  -2.680 & -14.398 &  1$^+$ &  0$^+$ &  -1.844 & -16.188 &  1$^+$ &  0$^+$ &  -1.798 & -16.276 &  5$^+$ &  0$^+$ \\
246  &  166  &   -2.436 & -14.757 &  0$^+$ &  0$^+$ &  -2.637 & -14.539 &  0$^+$ &  0$^+$ &  -1.797 & -16.367 &  0$^+$ &  0$^+$ &  -1.743 & -16.447 &  0$^+$ &  0$^+$ \\
247  &  167  &   -2.414 & -14.877 &  1$^+$ &  0$^+$ &  -2.629 & -14.660 &  1$^+$ &  0$^+$ &  -1.793 & -16.512 &  1$^+$ &  0$^+$ &  -1.724 & -16.608 &  5$^+$ &  0$^+$ \\
248  &  168  &   -2.365 & -15.020 &  0$^+$ &  0$^+$ &  -2.589 & -14.800 &  0$^+$ &  0$^+$ &  -1.749 & -16.690 &  0$^+$ &  0$^+$ &  -1.671 & -16.774 &  0$^+$ &  0$^+$ \\
249  &  169  &   -2.336 & -15.142 &  1$^+$ &  0$^+$ &  -2.576 & -14.921 &  1$^+$ &  0$^+$ &  -1.745 & -16.835 &  1$^+$ &  0$^+$ &  -1.646 & -16.934 &  5$^+$ &  0$^+$ \\
250  &  170  &   -2.290 & -15.283 &  0$^+$ &  0$^+$ &  -2.539 & -15.061 &  0$^+$ &  0$^+$ &  -1.701 & -17.013 &  0$^+$ &  0$^+$ &  -1.595 & -17.096 &  0$^+$ &  0$^+$ \\
251  &  171  &   -2.254 & -15.406 &  1$^+$ &  0$^+$ &  -2.521 & -15.182 &  1$^+$ &  0$^+$ &  -1.699 & -17.155 &  1$^+$ &  0$^+$ &  -1.603 & -17.232 &  1$^+$ &  0$^+$ \\
252  &  172  &   -2.210 & -15.545 &  0$^+$ &  0$^+$ &  -2.485 & -15.321 &  0$^+$ &  0$^+$ &  -1.653 & -17.333 &  0$^+$ &  0$^+$ &  -1.514 & -17.412 &  0$^+$ &  0$^+$ \\
253  &  173  &   -2.165 & -15.669 &  1$^+$ &  0$^+$ &  -2.463 & -15.443 &  1$^+$ &  0$^+$ &  -1.652 & -17.474 &  1$^+$ &  0$^+$ &  -1.520 & -17.551 &  1$^+$ &  0$^+$ \\
254  &  174  &   -2.122 & -15.807 &  0$^+$ &  0$^+$ &  -2.427 & -15.582 &  0$^+$ &  0$^+$ &  -1.605 & -17.653 &  0$^+$ &  0$^+$ &  -1.427 & -17.724 &  0$^+$ &  0$^+$ \\
255  &  175  &   -2.066 & -15.933 &  1$^+$ &  0$^+$ &  -2.398 & -15.704 &  1$^+$ &  0$^+$ &  -1.605 & -17.789 &  1$^+$ &  0$^+$ &  -1.428 & -17.864 &  1$^+$ &  0$^+$ \\
256  &  176  &   -2.023 & -16.069 &  0$^+$ &  0$^+$ &  -2.363 & -15.842 &  0$^+$ &  0$^+$ &  -1.554 & -17.970 &  0$^+$ &  0$^+$ &  -1.331 & -18.029 &  0$^+$ &  0$^+$ \\
257  &  177  &   -1.951 & -16.198 &  1$^+$ &  0$^+$ &  -2.326 & -15.966 &  1$^+$ &  0$^+$ &  -1.555 & -18.100 &  1$^+$ &  0$^+$ &  -1.324 & -18.171 &  1$^+$ &  0$^+$ \\
258  &  178  &   -1.908 & -16.333 &  0$^+$ &  0$^+$ &  -2.290 & -16.104 &  0$^+$ &  0$^+$ &  -1.500 & -18.285 &  0$^+$ &  0$^+$ &  -1.223 & -18.328 &  0$^+$ &  0$^+$ \\
259  &  179  &   -1.811 & -16.465 &  1$^+$ &  0$^+$ &  -2.243 & -16.230 &  1$^+$ &  0$^+$ &  -1.501 & -18.407 &  1$^+$ &  0$^+$ &  -1.204 & -18.469 &  1$^+$ &  0$^+$ \\
260  &  180  &   -1.765 & -16.598 &  0$^+$ &  0$^+$ &  -2.205 & -16.367 &  0$^+$ &  0$^+$ &  -1.441 & -18.599 &  0$^+$ &  0$^+$ &  -1.100 & -18.619 &  0$^+$ &  0$^+$ \\
261  &  181  &   -1.618 & -16.738 &  1$^+$ &  0$^+$ &  -2.141 & -16.497 &  1$^+$ &  0$^+$ &  -1.440 & -18.699 &  1$^+$ &  0$^+$ &  -1.059 & -18.758 &  1$^+$ &  0$^+$ \\
262  &  182  &   -1.562 & -16.868 &  0$^+$ &  0$^+$ &  -2.098 & -16.633 &  0$^+$ &  0$^+$ &  -1.374 & -18.910 &  0$^+$ &  0$^+$ &  -0.955 & -18.901 &  0$^+$ &  0$^+$ \\
263  &  183  &   -0.876 & -17.035 &  1$^+$ &  0$^+$ &  -1.014 & -16.770 &  1$^+$ &  0$^+$ &  -0.142 & -18.984 &  1$^+$ &  0$^+$ &   0.032 & -19.034 &  1$^+$ &  0$^+$ \\
264  &  184  &   -0.866 & -17.160 &  0$^+$ &  0$^+$ &  -1.030 & -16.905 &  0$^+$ &  0$^+$ &  -0.071 & -19.220 &  0$^+$ &  0$^+$ &  -0.133 & -19.173 &  0$^+$ &  0$^+$ \\
265  &  185  &   -0.878 & -17.187 &  3$^-$ &  0$^+$ &  -1.030 & -16.980 & 11$^-$ &  0$^+$ &  -0.079 & -19.251 &  3$^-$ &  0$^+$ &   0.253 & -19.187 &  3$^-$ &  0$^+$ \\
266  &  186  &   -0.303 & -17.270 &  0$^+$ &  0$^+$ &  -0.066 & -17.031 &  0$^+$ &  0$^+$ &   0.878 & -19.311 &  0$^+$ &  0$^+$ &         &         &         &         \\
267  &  187  &   -0.304 & -17.297 &  3$^-$ &  0$^+$ &  -0.074 & -17.059 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
268  &  188  &   -0.186 & -17.397 &  0$^+$ &  0$^+$ &  -0.027 & -17.157 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
269  &  189  &   -0.185 & -17.427 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
270  &  190  &   -0.117 & -17.526 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
271  &  191  &   -0.115 & -17.559 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
272  &  192  &   -0.070 & -17.656 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
273  &  193  &   -0.066 & -17.692 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
274  &  194  &   -0.036 & -17.785 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
275  &  195  &   -0.030 & -17.824 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
276  &  196  &   -0.009 & -17.915 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Thallium $(Z= 81 )$} \\
171  &   90  &  -11.289 &   2.300 &  0$^+$ &  1$^-$ & -11.215 &   2.343 &  0$^+$ &  1$^-$ & -11.305 &   2.321 &  0$^+$ &  1$^-$ & -11.332 &   2.588 &  0$^+$ &  1$^-$ \\
172  &   91  &  -11.057 &   1.991 &  9$^-$ &  1$^-$ & -10.996 &   2.034 &  9$^-$ &  1$^-$ & -10.998 &   1.995 &  9$^-$ &  1$^-$ & -11.117 &   2.281 &  9$^-$ &  1$^-$ \\
173  &   92  &  -11.005 &   1.695 &  0$^+$ &  1$^-$ & -10.961 &   1.739 &  0$^+$ &  1$^-$ & -10.973 &   1.694 &  0$^+$ &  1$^-$ & -11.072 &   1.980 &  0$^+$ &  1$^-$ \\
174  &   93  &  -10.897 &   1.403 &  7$^-$ &  1$^-$ & -10.879 &   1.436 &  7$^-$ &  1$^-$ & -10.907 &   1.398 &  7$^-$ &  1$^-$ & -10.974 &   1.689 &  7$^-$ &  1$^-$ \\
175  &   94  &  -10.718 &   1.115 &  0$^+$ &  1$^-$ & -10.695 &   1.155 &  0$^+$ &  1$^-$ & -10.619 &   1.119 &  0$^+$ &  1$^-$ & -10.799 &   1.396 &  0$^+$ &  1$^-$ \\
176  &   95  &  -10.575 &   0.826 &  7$^-$ &  1$^-$ & -10.569 &   0.872 &  7$^-$ &  1$^-$ & -10.481 &   0.836 &  7$^-$ &  1$^-$ & -10.663 &   1.100 &  7$^-$ &  1$^-$ \\
177  &   96  &  -10.431 &   0.554 &  0$^+$ &  1$^-$ & -10.425 &   0.606 &  0$^+$ &  1$^-$ & -10.334 &   0.570 &  0$^+$ &  1$^-$ & -10.518 &   0.823 &  0$^+$ &  1$^-$ \\
178  &   97  &  -10.254 &   0.267 &  7$^-$ &  1$^-$ & -10.252 &   0.326 &  7$^-$ &  1$^-$ & -10.158 &   0.291 &  7$^-$ &  1$^-$ & -10.338 &   0.534 &  7$^-$ &  1$^-$ \\
179  &   98  &  -10.147 &   0.006 &  0$^+$ &  1$^-$ & -10.150 &   0.070 &  0$^+$ &  1$^-$ & -10.062 &   0.028 &  0$^+$ &  1$^-$ & -10.232 &   0.264 &  0$^+$ &  1$^-$ \\
180  &   99  &   -9.943 &  -0.280 &  7$^-$ &  1$^-$ &  -9.927 &  -0.212 &  7$^-$ &  1$^-$ &  -9.823 &  -0.244 &  7$^-$ &  1$^-$ & -10.012 &  -0.025 &  7$^-$ &  1$^-$ \\
181  &  100  &   -9.871 &  -0.533 &  0$^+$ &  1$^-$ &  -9.872 &  -0.463 &  0$^+$ &  1$^-$ &  -9.779 &  -0.515 &  0$^+$ &  1$^-$ &  -9.948 &  -0.289 &  0$^+$ &  1$^-$ \\
182  &  101  &   -9.655 &  -0.820 &  7$^-$ &  1$^-$ &  -9.629 &  -0.752 &  7$^-$ &  1$^-$ &  -9.518 &  -0.805 &  7$^-$ &  1$^-$ &  -9.711 &  -0.581 &  7$^-$ &  1$^-$ \\
183  &  102  &   -9.610 &  -1.066 &  0$^+$ &  1$^-$ &  -9.611 &  -0.995 &  0$^+$ &  1$^-$ &  -9.512 &  -1.056 &  0$^+$ &  1$^-$ &  -9.681 &  -0.840 &  0$^+$ &  1$^-$ \\
184  &  103  &   -9.540 &  -1.353 & 13$^+$ &  1$^-$ &  -9.542 &  -1.281 & 13$^+$ &  1$^-$ &  -9.446 &  -1.350 & 13$^+$ &  1$^-$ &  -9.615 &  -1.126 & 13$^+$ &  1$^-$ \\
185  &  104  &   -9.367 &  -1.594 &  0$^+$ &  1$^-$ &  -9.378 &  -1.525 &  0$^+$ &  1$^-$ &  -9.287 &  -1.614 &  0$^+$ &  1$^-$ &  -9.437 &  -1.387 &  0$^+$ &  1$^-$ \\
186  &  105  &   -9.287 &  -1.874 & 13$^+$ &  1$^-$ &  -9.300 &  -1.805 & 13$^+$ &  1$^-$ &  -9.213 &  -1.908 & 13$^+$ &  1$^-$ &  -9.360 &  -1.669 & 13$^+$ &  1$^-$ \\
187  &  106  &   -9.141 &  -2.115 &  0$^+$ &  1$^-$ &  -9.173 &  -2.049 &  0$^+$ &  1$^-$ &  -9.095 &  -2.172 &  0$^+$ &  1$^-$ &  -9.218 &  -1.930 &  0$^+$ &  1$^-$ \\
188  &  107  &   -9.055 &  -2.388 & 13$^+$ &  1$^-$ &  -9.091 &  -2.321 & 13$^+$ &  1$^-$ &  -9.018 &  -2.461 & 13$^+$ &  1$^-$ &  -9.133 &  -2.207 & 13$^+$ &  1$^-$ \\
189  &  108  &   -8.929 &  -2.631 &  0$^+$ &  1$^-$ &  -8.987 &  -2.565 &  0$^+$ &  1$^-$ &  -8.924 &  -2.723 &  0$^+$ &  1$^-$ &  -9.016 &  -2.467 &  0$^+$ &  1$^-$ \\
190  &  109  &   -8.839 &  -2.896 & 13$^+$ &  1$^-$ &  -8.903 &  -2.828 & 13$^+$ &  1$^-$ &  -8.844 &  -3.007 & 13$^+$ &  1$^-$ &  -8.926 &  -2.738 & 13$^+$ &  1$^-$ \\
191  &  110  &   -8.727 &  -3.139 &  0$^+$ &  1$^-$ &  -8.814 &  -3.070 &  0$^+$ &  1$^-$ &  -8.766 &  -3.267 &  0$^+$ &  1$^-$ &  -8.826 &  -2.996 &  0$^+$ &  1$^-$ \\
192  &  111  &   -8.644 &  -3.396 &  5$^-$ &  1$^-$ &  -8.728 &  -3.325 & 13$^+$ &  1$^-$ &  -8.681 &  -3.544 & 13$^+$ &  1$^-$ &  -8.730 &  -3.261 & 13$^+$ &  1$^-$ \\
193  &  112  &   -8.530 &  -3.632 &  0$^+$ &  1$^-$ &  -8.648 &  -3.566 &  0$^+$ &  1$^-$ &  -8.613 &  -3.804 &  0$^+$ &  1$^-$ &  -8.643 &  -3.517 &  0$^+$ &  1$^-$ \\
194  &  113  &   -8.488 &  -3.860 &  3$^-$ &  1$^-$ &  -8.580 &  -3.826 &  5$^-$ &  1$^-$ &  -8.572 &  -4.084 &  5$^-$ &  1$^-$ &  -8.581 &  -3.784 &  5$^-$ &  1$^-$ \\
195  &  114  &   -8.336 &  -4.146 &  0$^+$ &  1$^-$ &  -8.486 &  -4.052 &  0$^+$ &  1$^-$ &  -8.462 &  -4.332 &  0$^+$ &  1$^-$ &  -8.462 &  -4.029 &  0$^+$ &  1$^-$ \\
196  &  115  &   -8.289 &  -4.356 &  3$^-$ &  1$^-$ &  -8.460 &  -4.277 &  3$^-$ &  1$^-$ &  -8.411 &  -4.615 &  5$^-$ &  1$^-$ &  -8.440 &  -4.260 &  3$^-$ &  1$^-$ \\
197  &  116  &   -8.140 &  -4.600 &  0$^+$ &  1$^-$ &  -8.323 &  -4.527 &  0$^+$ &  1$^-$ &  -8.303 &  -4.848 &  0$^+$ &  1$^-$ &  -8.277 &  -4.517 &  0$^+$ &  1$^-$ \\
198  &  117  &   -8.087 &  -4.842 &  3$^-$ &  1$^-$ &  -8.294 &  -4.758 &  3$^-$ &  1$^-$ &  -8.230 &  -5.129 &  5$^-$ &  1$^-$ &  -8.253 &  -4.765 &  3$^-$ &  1$^-$ \\
199  &  118  &   -7.938 &  -5.069 &  0$^+$ &  1$^-$ &  -8.156 &  -4.989 &  0$^+$ &  1$^-$ &  -8.129 &  -5.345 &  0$^+$ &  1$^-$ &  -8.082 &  -5.010 &  0$^+$ &  1$^-$ \\
200  &  119  &   -7.877 &  -5.316 &  3$^-$ &  1$^-$ &  -8.121 &  -5.228 &  3$^-$ &  1$^-$ &  -8.126 &  -5.576 &  3$^-$ &  1$^-$ &  -8.050 &  -5.266 &  3$^-$ &  1$^-$ \\
201  &  120  &   -7.723 &  -5.525 &  0$^+$ &  1$^-$ &  -7.978 &  -5.436 &  0$^+$ &  1$^-$ &  -7.927 &  -5.800 &  0$^+$ &  1$^-$ &  -7.869 &  -5.489 &  0$^+$ &  1$^-$ \\
202  &  121  &   -7.695 &  -5.754 &  1$^-$ &  1$^-$ &  -7.930 &  -5.678 &  3$^-$ &  1$^-$ &  -7.891 &  -6.056 &  3$^-$ &  1$^-$ &  -7.812 &  -5.748 &  3$^-$ &  1$^-$ \\
203  &  122  &   -7.487 &  -5.966 &  0$^+$ &  1$^-$ &  -7.778 &  -5.864 &  0$^+$ &  1$^-$ &  -7.710 &  -6.234 &  0$^+$ &  1$^-$ &  -7.623 &  -5.953 &  0$^+$ &  1$^-$ \\
204  &  123  &   -7.463 &  -6.196 &  1$^-$ &  1$^-$ &  -7.785 &  -6.079 &  1$^-$ &  1$^-$ &  -7.743 &  -6.438 &  1$^-$ &  1$^-$ &  -7.653 &  -6.176 &  1$^-$ &  1$^-$ \\
205  &  124  &   -7.210 &  -6.387 &  0$^+$ &  1$^-$ &  -7.540 &  -6.261 &  0$^+$ &  1$^-$ &  -7.487 &  -6.622 &  0$^+$ &  1$^-$ &  -7.323 &  -6.380 &  0$^+$ &  1$^-$ \\
206  &  125  &   -5.647 &  -6.615 &  1$^-$ &  1$^-$ &  -5.723 &  -6.466 &  1$^-$ &  1$^-$ &  -5.509 &  -6.822 &  1$^-$ &  1$^-$ &  -5.551 &  -6.588 &  1$^-$ &  1$^-$ \\
207  &  126  &   -5.563 &  -6.771 &  0$^+$ &  1$^-$ &  -5.633 &  -6.617 &  0$^+$ &  1$^-$ &  -5.407 &  -6.994 &  0$^+$ &  1$^-$ &  -5.352 &  -6.764 &  0$^+$ &  1$^-$ \\
208  &  127  &   -5.575 &  -6.934 &  9$^+$ &  1$^-$ &  -5.645 &  -6.778 &  9$^+$ &  1$^-$ &  -5.402 &  -7.181 &  9$^+$ &  1$^-$ &  -5.356 &  -6.975 &  9$^+$ &  1$^-$ \\
209  &  128  &   -4.063 &  -7.194 &  0$^+$ &  1$^-$ &  -3.825 &  -7.034 &  0$^+$ &  1$^-$ &  -3.281 &  -7.430 &  0$^+$ &  1$^-$ &  -3.527 &  -7.260 &  0$^+$ &  1$^-$ \\
210  &  129  &   -4.013 &  -7.366 &  9$^+$ &  1$^-$ &  -3.796 &  -7.208 &  9$^+$ &  1$^-$ &  -3.236 &  -7.626 &  9$^+$ &  1$^-$ &  -3.483 &  -7.474 &  9$^+$ &  1$^-$ \\
211  &  130  &   -3.967 &  -7.618 &  0$^+$ &  1$^-$ &  -3.789 &  -7.459 &  0$^+$ &  1$^-$ &  -3.233 &  -7.896 &  0$^+$ &  1$^-$ &  -3.457 &  -7.749 &  0$^+$ &  1$^-$ \\
212  &  131  &   -3.921 &  -7.797 &  9$^+$ &  1$^-$ &  -3.762 &  -7.637 &  9$^+$ &  1$^-$ &  -3.190 &  -8.095 &  9$^+$ &  1$^-$ &  -3.418 &  -7.967 &  9$^+$ &  1$^-$ \\
213  &  132  &   -3.883 &  -8.033 &  0$^+$ &  1$^-$ &  -3.755 &  -7.871 &  0$^+$ &  1$^-$ &  -3.189 &  -8.355 &  0$^+$ &  1$^-$ &  -3.393 &  -8.240 &  0$^+$ &  1$^-$ \\
214  &  133  &   -3.837 &  -8.218 &  9$^+$ &  1$^-$ &  -3.727 &  -8.058 &  9$^+$ &  1$^-$ &  -3.148 &  -8.566 &  9$^+$ &  1$^-$ &  -3.356 &  -8.461 &  9$^+$ &  1$^-$ \\
215  &  134  &   -3.805 &  -8.439 &  0$^+$ &  1$^-$ &  -3.719 &  -8.280 &  0$^+$ &  1$^-$ &  -3.146 &  -8.814 &  0$^+$ &  1$^-$ &  -3.330 &  -8.716 &  0$^+$ &  1$^-$ \\
216  &  135  &   -3.757 &  -8.642 &  9$^+$ &  1$^-$ &  -3.689 &  -8.477 &  9$^+$ &  1$^-$ &  -3.107 &  -9.038 &  9$^+$ &  1$^-$ &  -3.294 &  -8.943 &  9$^+$ &  1$^-$ \\
217  &  136  &   -3.729 &  -8.837 &  0$^+$ &  1$^-$ &  -3.680 &  -8.684 &  0$^+$ &  1$^-$ &  -3.103 &  -9.274 &  0$^+$ &  1$^-$ &  -3.266 &  -9.192 &  0$^+$ &  1$^-$ \\
218  &  137  &   -3.676 &  -9.038 &  9$^+$ &  1$^-$ &  -3.645 &  -8.879 &  9$^+$ &  1$^-$ &  -3.063 &  -9.508 &  9$^+$ &  1$^-$ &  -3.226 &  -9.423 &  9$^+$ &  1$^-$ \\
219  &  138  &   -3.651 &  -9.231 &  0$^+$ &  1$^-$ &  -3.635 &  -9.081 &  0$^+$ &  1$^-$ &  -3.056 &  -9.734 &  0$^+$ &  1$^-$ &  -3.196 &  -9.658 &  0$^+$ &  1$^-$ \\
220  &  139  &   -3.593 &  -9.422 &  9$^+$ &  1$^-$ &  -3.593 &  -9.282 &  9$^+$ &  1$^-$ &  -3.013 &  -9.974 &  9$^+$ &  1$^-$ &  -3.150 &  -9.894 &  9$^+$ &  1$^-$ \\
221  &  140  &   -3.572 &  -9.612 &  0$^+$ &  1$^-$ &  -3.583 &  -9.460 &  0$^+$ &  1$^-$ &  -3.001 & -10.185 &  0$^+$ &  1$^-$ &  -3.119 & -10.119 &  0$^+$ &  1$^-$ \\
222  &  141  &   -3.505 &  -9.801 &  9$^+$ &  1$^-$ &  -3.531 &  -9.672 &  9$^+$ &  1$^-$ &  -2.950 & -10.435 &  9$^+$ &  1$^-$ &  -3.061 & -10.355 &  9$^+$ &  1$^-$ \\
223  &  142  &   -3.489 &  -9.983 &  0$^+$ &  1$^-$ &  -3.522 &  -9.841 &  0$^+$ &  1$^-$ &  -2.936 & -10.627 &  0$^+$ &  1$^-$ &  -3.030 & -10.568 &  0$^+$ &  1$^-$ \\
224  &  143  &   -3.414 & -10.184 &  9$^+$ &  1$^-$ &  -3.456 & -10.049 &  9$^+$ &  1$^-$ &  -2.868 & -10.882 &  9$^+$ &  1$^-$ &  -2.956 & -10.804 &  9$^+$ &  1$^-$ \\
225  &  144  &   -3.404 & -10.339 &  0$^+$ &  1$^-$ &  -3.451 & -10.203 &  0$^+$ &  1$^-$ &  -2.855 & -11.059 &  0$^+$ &  1$^-$ &  -2.930 & -11.007 &  0$^+$ &  1$^-$ \\
226  &  145  &   -3.319 & -10.543 &  9$^+$ &  1$^-$ &  -3.369 & -10.408 &  9$^+$ &  1$^-$ &  -2.761 & -11.310 &  9$^+$ &  1$^-$ &  -2.834 & -11.244 &  9$^+$ &  1$^-$ \\
227  &  146  &   -3.317 & -10.691 &  0$^+$ &  1$^-$ &  -3.373 & -10.553 &  0$^+$ &  1$^-$ &  -2.755 & -11.472 &  0$^+$ &  1$^-$ &  -2.818 & -11.437 &  0$^+$ &  1$^-$ \\
228  &  147  &   -3.224 & -10.885 &  9$^+$ &  1$^-$ &  -3.276 & -10.752 &  9$^+$ &  1$^-$ &  -2.763 & -11.610 &  5$^+$ &  1$^-$ &  -2.701 & -11.675 &  9$^+$ &  1$^-$ \\
229  &  148  &   -3.230 & -11.031 &  0$^+$ &  1$^-$ &  -3.291 & -10.889 &  0$^+$ &  1$^-$ &  -2.640 & -11.865 &  0$^+$ &  1$^-$ &  -2.699 & -11.860 &  0$^+$ &  1$^-$ \\
230  &  149  &   -3.230 & -11.153 &  5$^+$ &  1$^-$ &  -3.300 & -11.007 &  5$^+$ &  1$^-$ &  -2.631 & -12.002 &  5$^+$ &  1$^-$ &  -2.569 & -12.100 &  9$^+$ &  1$^-$ \\
231  &  150  &   -3.145 & -11.360 &  0$^+$ &  1$^-$ &  -3.211 & -11.216 &  0$^+$ &  1$^-$ &  -2.524 & -12.226 &  0$^+$ &  1$^-$ &  -2.581 & -12.270 &  0$^+$ &  1$^-$ \\
232  &  151  &   -3.137 & -11.487 &  5$^+$ &  1$^-$ &  -3.210 & -11.335 &  5$^+$ &  1$^-$ &  -2.499 & -12.384 &  5$^+$ &  1$^-$ &  -2.575 & -12.506 & 15$^-$ &  1$^-$ \\
233  &  152  &   -3.063 & -11.682 &  0$^+$ &  1$^-$ &  -3.137 & -11.527 &  0$^+$ &  1$^-$ &  -2.421 & -12.587 &  0$^+$ &  1$^-$ &  -2.472 & -12.674 &  0$^+$ &  1$^-$ \\
234  &  153  &   -3.049 & -11.810 &  5$^+$ &  1$^-$ &  -3.128 & -11.650 &  5$^+$ &  1$^-$ &  -2.385 & -12.742 &  5$^+$ &  1$^-$ &  -2.454 & -12.904 & 15$^-$ &  1$^-$ \\
235  &  154  &   -2.985 & -11.995 &  0$^+$ &  1$^-$ &  -3.071 & -11.833 &  0$^+$ &  1$^-$ &  -2.332 & -12.938 &  0$^+$ &  1$^-$ &  -2.372 & -13.109 &  0$^+$ &  1$^-$ \\
236  &  155  &   -2.965 & -12.128 &  5$^+$ &  1$^-$ &  -3.056 & -11.957 &  5$^+$ &  1$^-$ &  -2.290 & -13.109 &  5$^+$ &  1$^-$ &  -2.347 & -13.327 & 15$^-$ &  1$^-$ \\
237  &  156  &   -2.911 & -12.300 &  0$^+$ &  1$^-$ &  -3.011 & -12.135 &  0$^+$ &  1$^-$ &  -2.254 & -13.289 &  0$^+$ &  1$^-$ &  -2.283 & -13.506 &  0$^+$ &  1$^-$ \\
238  &  157  &   -2.885 & -12.438 &  5$^+$ &  1$^-$ &  -2.992 & -12.269 &  5$^+$ &  1$^-$ &  -2.209 & -13.465 &  5$^+$ &  1$^-$ &  -2.278 & -13.642 &  5$^+$ &  1$^-$ \\
239  &  158  &   -2.839 & -12.601 &  0$^+$ &  1$^-$ &  -2.957 & -12.434 &  0$^+$ &  1$^-$ &  -2.186 & -13.638 &  0$^+$ &  1$^-$ &  -2.201 & -13.902 &  0$^+$ &  1$^-$ \\
240  &  159  &   -2.842 & -12.704 &  1$^+$ &  1$^-$ &  -2.934 & -12.575 &  5$^+$ &  1$^-$ &  -2.179 & -13.755 &  1$^+$ &  1$^-$ &  -2.193 & -14.057 &  5$^+$ &  1$^-$ \\
241  &  160  &   -2.770 & -12.899 &  0$^+$ &  1$^-$ &  -2.906 & -12.728 &  0$^+$ &  1$^-$ &  -2.123 & -13.988 &  0$^+$ &  1$^-$ &  -2.124 & -14.277 &  0$^+$ &  1$^-$ \\
242  &  161  &   -2.768 & -13.005 &  1$^+$ &  1$^-$ &  -2.914 & -12.823 &  1$^+$ &  1$^-$ &  -2.114 & -14.115 &  1$^+$ &  1$^-$ &  -2.114 & -14.436 &  5$^+$ &  1$^-$ \\
243  &  162  &   -2.701 & -13.196 &  0$^+$ &  1$^-$ &  -2.857 & -13.015 &  0$^+$ &  1$^-$ &  -2.065 & -14.340 &  0$^+$ &  1$^-$ &  -2.050 & -14.656 &  0$^+$ &  1$^-$ \\
244  &  163  &   -2.695 & -13.310 &  1$^+$ &  1$^-$ &  -2.862 & -13.124 &  1$^+$ &  1$^-$ &  -2.054 & -14.478 &  1$^+$ &  1$^-$ &  -2.037 & -14.833 &  5$^+$ &  1$^-$ \\
245  &  164  &   -2.633 & -13.490 &  0$^+$ &  1$^-$ &  -2.809 & -13.308 &  0$^+$ &  1$^-$ &  -2.011 & -14.694 &  0$^+$ &  1$^-$ &  -1.978 & -15.020 &  0$^+$ &  1$^-$ \\
246  &  165  &   -2.621 & -13.611 &  1$^+$ &  1$^-$ &  -2.811 & -13.417 &  1$^+$ &  1$^-$ &  -1.998 & -14.844 &  1$^+$ &  1$^-$ &  -1.961 & -15.198 &  5$^+$ &  1$^-$ \\
247  &  166  &   -2.563 & -13.780 &  0$^+$ &  1$^-$ &  -2.762 & -13.595 &  0$^+$ &  1$^-$ &  -1.960 & -15.058 &  0$^+$ &  1$^-$ &  -1.905 & -15.381 &  0$^+$ &  1$^-$ \\
248  &  167  &   -2.546 & -13.909 &  1$^+$ &  1$^-$ &  -2.759 & -13.718 &  1$^+$ &  1$^-$ &  -1.946 & -15.217 &  1$^+$ &  1$^-$ &  -1.885 & -15.565 &  5$^+$ &  1$^-$ \\
249  &  168  &   -2.491 & -14.070 &  0$^+$ &  1$^-$ &  -2.713 & -13.885 &  0$^+$ &  1$^-$ &  -1.910 & -15.403 &  0$^+$ &  1$^-$ &  -1.830 & -15.755 &  0$^+$ &  1$^-$ \\
250  &  169  &   -2.468 & -14.210 &  1$^+$ &  1$^-$ &  -2.706 & -14.017 &  1$^+$ &  1$^-$ &  -1.895 & -15.578 &  1$^+$ &  1$^-$ &  -1.805 & -15.896 &  5$^+$ &  1$^-$ \\
251  &  170  &   -2.416 & -14.358 &  0$^+$ &  1$^-$ &  -2.662 & -14.172 &  0$^+$ &  1$^-$ &  -1.862 & -15.756 &  0$^+$ &  1$^-$ &  -1.753 & -16.074 &  0$^+$ &  1$^-$ \\
252  &  171  &   -2.385 & -14.512 &  1$^+$ &  1$^-$ &  -2.650 & -14.315 &  1$^+$ &  1$^-$ &  -1.846 & -15.945 &  1$^+$ &  1$^-$ &  -1.762 & -16.186 &  1$^+$ &  1$^-$ \\
253  &  172  &   -2.335 & -14.647 &  0$^+$ &  1$^-$ &  -2.608 & -14.458 &  0$^+$ &  1$^-$ &  -1.813 & -16.107 &  0$^+$ &  1$^-$ &  -1.670 & -16.401 &  0$^+$ &  1$^-$ \\
254  &  173  &   -2.295 & -14.811 &  1$^+$ &  1$^-$ &  -2.591 & -14.615 &  1$^+$ &  1$^-$ &  -1.796 & -16.310 &  1$^+$ &  1$^-$ &  -1.676 & -16.523 &  1$^+$ &  1$^-$ \\
255  &  174  &   -2.247 & -14.931 &  0$^+$ &  1$^-$ &  -2.549 & -14.745 &  0$^+$ &  1$^-$ &  -1.764 & -16.461 &  0$^+$ &  1$^-$ &  -1.580 & -16.715 &  0$^+$ &  1$^-$ \\
256  &  175  &   -2.195 & -15.113 &  1$^+$ &  1$^-$ &  -2.526 & -14.914 &  1$^+$ &  1$^-$ &  -1.746 & -16.672 &  1$^+$ &  1$^-$ &  -1.582 & -16.858 &  1$^+$ &  1$^-$ \\
257  &  176  &   -2.148 & -15.225 &  0$^+$ &  1$^-$ &  -2.485 & -15.033 &  0$^+$ &  1$^-$ &  -1.713 & -16.805 &  0$^+$ &  1$^-$ &  -1.481 & -17.030 &  0$^+$ &  1$^-$ \\
258  &  177  &   -2.080 & -15.419 &  1$^+$ &  1$^-$ &  -2.453 & -15.218 &  1$^+$ &  1$^-$ &  -1.693 & -17.030 &  1$^+$ &  1$^-$ &  -1.476 & -17.171 &  1$^+$ &  1$^-$ \\
259  &  178  &   -2.033 & -15.516 &  0$^+$ &  1$^-$ &  -2.412 & -15.321 &  0$^+$ &  1$^-$ &  -1.658 & -17.141 &  0$^+$ &  1$^-$ &  -1.369 & -17.320 &  0$^+$ &  1$^-$ \\
260  &  179  &   -1.940 & -15.725 &  1$^+$ &  1$^-$ &  -2.368 & -15.524 &  1$^+$ &  1$^-$ &  -1.636 & -17.390 &  1$^+$ &  1$^-$ &  -1.352 & -17.475 &  1$^+$ &  1$^-$ \\
261  &  180  &   -1.891 & -15.805 &  0$^+$ &  1$^-$ &  -2.326 & -15.611 &  0$^+$ &  1$^-$ &  -1.599 & -17.490 &  0$^+$ &  1$^-$ &  -1.241 & -17.611 &  0$^+$ &  1$^-$ \\
262  &  181  &   -1.748 & -16.043 &  1$^+$ &  1$^-$ &  -2.265 & -15.835 &  1$^+$ &  1$^-$ &  -1.572 & -17.741 &  1$^+$ &  1$^-$ &  -1.203 & -17.762 &  1$^+$ &  1$^-$ \\
263  &  182  &   -1.691 & -16.103 &  0$^+$ &  1$^-$ &  -2.220 & -15.902 &  0$^+$ &  1$^-$ &  -1.531 & -17.829 &  0$^+$ &  1$^-$ &  -1.090 & -17.859 &  0$^+$ &  1$^-$ \\
264  &  183  &   -0.961 & -16.389 &  1$^+$ &  1$^-$ &  -1.156 & -16.155 &  1$^+$ &  1$^-$ &  -0.331 & -18.086 &  1$^+$ &  1$^-$ &  -0.023 & -18.033 &  1$^+$ &  1$^-$ \\
265  &  184  &   -0.959 & -16.435 &  0$^+$ &  1$^-$ &  -1.025 & -16.201 &  0$^+$ &  1$^-$ &  -0.239 & -18.150 &  0$^+$ &  1$^-$ &  -0.162 & -18.112 &  0$^+$ &  1$^-$ \\
266  &  185  &   -0.971 & -16.505 & 11$^-$ &  1$^-$ &  -1.037 & -16.268 & 11$^-$ &  1$^-$ &  -0.237 & -18.172 &  3$^-$ &  1$^-$ &   0.182 & -18.119 &  3$^-$ &  1$^-$ \\
267  &  186  &   -0.360 & -16.542 &  0$^+$ &  1$^-$ &  -0.125 & -16.327 &  0$^+$ &  1$^-$ &   0.820 & -18.219 &  0$^+$ &  1$^-$ &   1.126 & -18.183 &  0$^+$ &  1$^-$ \\
268  &  187  &   -0.362 & -16.552 &  3$^-$ &  1$^-$ &  -0.081 & -16.395 & 11$^-$ &  1$^-$ &         &         &         &         &         &         &         &         \\
269  &  188  &   -0.244 & -16.678 &  0$^+$ &  1$^-$ &  -0.084 & -16.457 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
270  &  189  &   -0.245 & -16.690 &  3$^-$ &  1$^-$ &  -0.091 & -16.469 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         \\
271  &  190  &   -0.175 & -16.817 &  0$^+$ &  1$^-$ &  -0.057 & -16.589 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
272  &  191  &   -0.174 & -16.834 &  3$^-$ &  1$^-$ &  -0.063 & -16.605 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         \\
273  &  192  &   -0.127 & -16.958 &  0$^+$ &  1$^-$ &  -0.040 & -16.722 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
274  &  193  &   -0.125 & -16.979 &  3$^-$ &  1$^-$ &  -0.043 & -16.742 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         \\
275  &  194  &   -0.092 & -17.098 &  0$^+$ &  1$^-$ &  -0.029 & -16.856 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         \\
276  &  195  &   -0.088 & -17.125 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
277  &  196  &   -0.065 & -17.239 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
278  &  197  &   -0.060 & -17.271 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
279  &  198  &   -0.043 & -17.381 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
280  &  199  &   -0.036 & -17.418 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
281  &  200  &   -0.025 & -17.523 &  0$^+$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
282  &  201  &   -0.017 & -17.565 &  3$^-$ &  1$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Lead $(Z= 82 )$} \\
173  &   91  &  -11.297 &   2.391 &  9$^-$ &  0$^+$ & -11.234 &   2.440 &  9$^-$ &  0$^+$ & -11.243 &   2.446 &  9$^-$ &  0$^+$ & -11.366 &   2.698 &  9$^-$ &  0$^+$ \\
174  &   92  &  -11.243 &   2.105 &  0$^+$ &  0$^+$ & -11.195 &   2.156 &  0$^+$ &  0$^+$ & -11.214 &   2.135 &  0$^+$ &  0$^+$ & -11.318 &   2.409 &  0$^+$ &  0$^+$ \\
175  &   93  &  -11.132 &   1.824 &  7$^-$ &  0$^+$ & -11.111 &   1.870 &  7$^-$ &  0$^+$ & -11.145 &   1.902 &  7$^-$ &  0$^+$ & -11.217 &   2.122 &  7$^-$ &  0$^+$ \\
176  &   94  &  -10.957 &   1.544 &  0$^+$ &  0$^+$ & -10.933 &   1.593 &  0$^+$ &  0$^+$ & -10.874 &   1.582 &  0$^+$ &  0$^+$ & -11.046 &   1.840 &  0$^+$ &  0$^+$ \\
177  &   95  &  -10.812 &   1.266 &  7$^-$ &  0$^+$ & -10.806 &   1.321 &  7$^-$ &  0$^+$ & -10.736 &   1.316 &  7$^-$ &  0$^+$ & -10.908 &   1.558 &  7$^-$ &  0$^+$ \\
178  &   96  &  -10.670 &   0.999 &  0$^+$ &  0$^+$ & -10.664 &   1.057 &  0$^+$ &  0$^+$ & -10.587 &   1.052 &  0$^+$ &  0$^+$ & -10.764 &   1.285 &  0$^+$ &  0$^+$ \\
179  &   97  &  -10.491 &   0.723 &  7$^-$ &  0$^+$ & -10.488 &   0.792 &  7$^-$ &  0$^+$ & -10.407 &   0.788 &  7$^-$ &  0$^+$ & -10.582 &   1.010 &  7$^-$ &  0$^+$ \\
180  &   98  &  -10.384 &   0.473 &  0$^+$ &  0$^+$ & -10.386 &   0.543 &  0$^+$ &  0$^+$ & -10.308 &   0.534 &  0$^+$ &  0$^+$ & -10.475 &   0.741 &  0$^+$ &  0$^+$ \\
181  &   99  &  -10.177 &   0.195 &  7$^-$ &  0$^+$ & -10.158 &   0.273 &  7$^-$ &  0$^+$ & -10.060 &   0.265 &  7$^-$ &  0$^+$ & -10.251 &   0.463 &  7$^-$ &  0$^+$ \\
182  &  100  &  -10.106 &  -0.057 &  0$^+$ &  0$^+$ & -10.104 &   0.023 &  0$^+$ &  0$^+$ & -10.016 &   0.028 &  0$^+$ &  0$^+$ & -10.188 &   0.210 &  0$^+$ &  0$^+$ \\
183  &  101  &   -9.887 &  -0.331 &  7$^-$ &  0$^+$ &  -9.856 &  -0.243 &  7$^-$ &  0$^+$ &  -9.745 &  -0.262 &  7$^-$ &  0$^+$ &  -9.945 &  -0.071 &  7$^-$ &  0$^+$ \\
184  &  102  &   -9.843 &  -0.574 &  0$^+$ &  0$^+$ &  -9.839 &  -0.490 &  0$^+$ &  0$^+$ &  -9.740 &  -0.517 &  0$^+$ &  0$^+$ &  -9.916 &  -0.334 &  0$^+$ &  0$^+$ \\
185  &  103  &   -9.774 &  -0.840 & 13$^+$ &  0$^+$ &  -9.771 &  -0.755 & 13$^+$ &  0$^+$ &  -9.672 &  -0.789 & 13$^+$ &  0$^+$ &  -9.850 &  -0.585 & 13$^+$ &  0$^+$ \\
186  &  104  &   -9.599 &  -1.086 &  0$^+$ &  0$^+$ &  -9.606 &  -1.003 &  0$^+$ &  0$^+$ &  -9.510 &  -1.046 &  0$^+$ &  0$^+$ &  -9.670 &  -0.844 &  0$^+$ &  0$^+$ \\
187  &  105  &   -9.520 &  -1.350 & 13$^+$ &  0$^+$ &  -9.529 &  -1.252 & 13$^+$ &  0$^+$ &  -9.435 &  -1.321 & 13$^+$ &  0$^+$ &  -9.592 &  -1.107 & 13$^+$ &  0$^+$ \\
188  &  106  &   -9.373 &  -1.599 &  0$^+$ &  0$^+$ &  -9.401 &  -1.508 &  0$^+$ &  0$^+$ &  -9.316 &  -1.573 &  0$^+$ &  0$^+$ &  -9.449 &  -1.355 &  0$^+$ &  0$^+$ \\
189  &  107  &   -9.289 &  -1.851 & 13$^+$ &  0$^+$ &  -9.321 &  -1.759 & 13$^+$ &  0$^+$ &  -9.239 &  -1.833 & 13$^+$ &  0$^+$ &  -9.364 &  -1.602 & 13$^+$ &  0$^+$ \\
190  &  108  &   -9.161 &  -2.097 &  0$^+$ &  0$^+$ &  -9.215 &  -2.008 &  0$^+$ &  0$^+$ &  -9.144 &  -2.100 &  0$^+$ &  0$^+$ &  -9.246 &  -1.902 &  0$^+$ &  0$^+$ \\
191  &  109  &   -9.108 &  -2.371 &  3$^-$ &  0$^+$ &  -9.135 &  -2.262 & 13$^+$ &  0$^+$ &  -9.065 &  -2.361 & 13$^+$ &  0$^+$ &  -9.157 &  -2.160 & 13$^+$ &  0$^+$ \\
192  &  110  &   -8.958 &  -2.603 &  0$^+$ &  0$^+$ &  -9.043 &  -2.505 &  0$^+$ &  0$^+$ &  -8.985 &  -2.629 &  0$^+$ &  0$^+$ &  -9.056 &  -2.415 &  0$^+$ &  0$^+$ \\
193  &  111  &   -8.900 &  -2.864 &  3$^-$ &  0$^+$ &  -9.002 &  -2.780 &  3$^-$ &  0$^+$ &  -8.902 &  -2.873 & 13$^+$ &  0$^+$ &  -8.962 &  -2.659 & 13$^+$ &  0$^+$ \\
194  &  112  &   -8.762 &  -3.087 &  0$^+$ &  0$^+$ &  -8.879 &  -2.997 &  0$^+$ &  0$^+$ &  -8.834 &  -3.130 &  0$^+$ &  0$^+$ &  -8.875 &  -2.844 &  0$^+$ &  0$^+$ \\
195  &  113  &   -8.699 &  -3.347 &  3$^-$ &  0$^+$ &  -8.834 &  -3.264 &  3$^-$ &  0$^+$ &  -8.808 &  -3.408 &  3$^-$ &  0$^+$ &  -8.837 &  -3.165 &  3$^-$ &  0$^+$ \\
196  &  114  &   -8.569 &  -3.582 &  0$^+$ &  0$^+$ &  -8.719 &  -3.480 &  0$^+$ &  0$^+$ &  -8.686 &  -3.625 &  0$^+$ &  0$^+$ &  -8.697 &  -3.399 &  0$^+$ &  0$^+$ \\
197  &  115  &   -8.499 &  -3.825 &  3$^-$ &  0$^+$ &  -8.669 &  -3.736 &  3$^-$ &  0$^+$ &  -8.660 &  -3.903 &  3$^-$ &  0$^+$ &  -8.655 &  -3.645 &  3$^-$ &  0$^+$ \\
198  &  116  &   -8.374 &  -4.058 &  0$^+$ &  0$^+$ &  -8.560 &  -3.970 &  0$^+$ &  0$^+$ &  -8.537 &  -4.117 &  0$^+$ &  0$^+$ &  -8.518 &  -3.888 &  0$^+$ &  0$^+$ \\
199  &  117  &   -8.298 &  -4.292 &  3$^-$ &  0$^+$ &  -8.505 &  -4.205 &  3$^-$ &  0$^+$ &  -8.509 &  -4.380 &  3$^-$ &  0$^+$ &  -8.471 &  -4.176 &  3$^-$ &  0$^+$ \\
200  &  118  &   -8.174 &  -4.529 &  0$^+$ &  0$^+$ &  -8.398 &  -4.441 &  0$^+$ &  0$^+$ &  -8.383 &  -4.613 &  0$^+$ &  0$^+$ &  -8.333 &  -4.378 &  0$^+$ &  0$^+$ \\
201  &  119  &   -8.087 &  -4.751 &  3$^-$ &  0$^+$ &  -8.334 &  -4.663 &  3$^-$ &  0$^+$ &  -8.348 &  -4.871 &  3$^-$ &  0$^+$ &  -8.277 &  -4.695 &  3$^-$ &  0$^+$ \\
202  &  120  &   -7.963 &  -5.016 &  0$^+$ &  0$^+$ &  -8.226 &  -4.908 &  0$^+$ &  0$^+$ &  -8.217 &  -5.113 &  0$^+$ &  0$^+$ &  -8.134 &  -4.909 &  0$^+$ &  0$^+$ \\
203  &  121  &   -7.960 &  -5.238 &  1$^-$ &  0$^+$ &  -8.250 &  -5.109 &  1$^-$ &  0$^+$ &  -8.160 &  -5.359 &  3$^-$ &  0$^+$ &  -8.055 &  -5.169 &  3$^-$ &  0$^+$ \\
204  &  122  &   -7.729 &  -5.474 &  0$^+$ &  0$^+$ &  -8.032 &  -5.377 &  0$^+$ &  0$^+$ &  -8.030 &  -5.616 &  0$^+$ &  0$^+$ &  -7.908 &  -5.358 &  0$^+$ &  0$^+$ \\
205  &  123  &   -7.741 &  -5.718 &  1$^-$ &  0$^+$ &  -8.087 &  -5.593 &  1$^-$ &  0$^+$ &  -8.101 &  -5.829 &  1$^-$ &  0$^+$ &  -7.969 &  -5.586 &  1$^-$ &  0$^+$ \\
206  &  124  &   -7.449 &  -5.912 &  0$^+$ &  0$^+$ &  -7.780 &  -5.813 &  0$^+$ &  0$^+$ &  -7.775 &  -6.091 &  0$^+$ &  0$^+$ &  -7.613 &  -5.810 &  0$^+$ &  0$^+$ \\
207  &  125  &   -5.891 &  -6.199 &  1$^-$ &  0$^+$ &  -5.946 &  -6.059 &  1$^-$ &  0$^+$ &  -5.749 &  -6.322 &  1$^-$ &  0$^+$ &  -5.765 &  -6.098 &  1$^-$ &  0$^+$ \\
208  &  126  &   -5.771 &  -6.323 &  0$^+$ &  0$^+$ &  -5.838 &  -6.183 &  0$^+$ &  0$^+$ &  -5.630 &  -6.498 &  0$^+$ &  0$^+$ &  -5.619 &  -6.286 &  0$^+$ &  0$^+$ \\
209  &  127  &   -5.778 &  -6.493 &  9$^+$ &  0$^+$ &  -5.851 &  -6.351 &  9$^+$ &  0$^+$ &  -5.624 &  -6.680 &  9$^+$ &  0$^+$ &  -5.622 &  -6.481 &  9$^+$ &  0$^+$ \\
210  &  128  &   -4.251 &  -6.747 &  0$^+$ &  0$^+$ &  -4.014 &  -6.593 &  0$^+$ &  0$^+$ &  -3.495 &  -6.932 &  0$^+$ &  0$^+$ &  -3.735 &  -6.772 &  0$^+$ &  0$^+$ \\
211  &  129  &   -4.199 &  -6.915 &  9$^+$ &  0$^+$ &  -3.982 &  -6.774 &  9$^+$ &  0$^+$ &  -3.448 &  -7.127 &  9$^+$ &  0$^+$ &  -3.690 &  -6.970 &  9$^+$ &  0$^+$ \\
212  &  130  &   -4.151 &  -7.150 &  0$^+$ &  0$^+$ &  -3.974 &  -7.012 &  0$^+$ &  0$^+$ &  -3.443 &  -7.383 &  0$^+$ &  0$^+$ &  -3.661 &  -7.241 &  0$^+$ &  0$^+$ \\
213  &  131  &   -4.103 &  -7.344 &  9$^+$ &  0$^+$ &  -3.944 &  -7.191 &  9$^+$ &  0$^+$ &  -3.398 &  -7.586 &  9$^+$ &  0$^+$ &  -3.621 &  -7.448 &  9$^+$ &  0$^+$ \\
214  &  132  &   -4.063 &  -7.592 &  0$^+$ &  0$^+$ &  -3.935 &  -7.421 &  0$^+$ &  0$^+$ &  -3.394 &  -7.827 &  0$^+$ &  0$^+$ &  -3.594 &  -7.746 &  0$^+$ &  0$^+$ \\
215  &  133  &   -4.015 &  -7.763 &  9$^+$ &  0$^+$ &  -3.905 &  -7.607 &  9$^+$ &  0$^+$ &  -3.352 &  -8.041 &  9$^+$ &  0$^+$ &  -3.556 &  -7.933 &  9$^+$ &  0$^+$ \\
216  &  134  &   -3.981 &  -7.996 &  0$^+$ &  0$^+$ &  -3.895 &  -7.823 &  0$^+$ &  0$^+$ &  -3.348 &  -8.253 &  0$^+$ &  0$^+$ &  -3.528 &  -8.180 &  0$^+$ &  0$^+$ \\
217  &  135  &   -3.931 &  -8.165 &  9$^+$ &  0$^+$ &  -3.863 &  -8.022 &  9$^+$ &  0$^+$ &  -3.306 &  -8.494 &  9$^+$ &  0$^+$ &  -3.490 &  -8.395 &  9$^+$ &  0$^+$ \\
218  &  136  &   -3.901 &  -8.376 &  0$^+$ &  0$^+$ &  -3.852 &  -8.229 &  0$^+$ &  0$^+$ &  -3.300 &  -8.701 &  0$^+$ &  0$^+$ &  -3.460 &  -8.629 &  0$^+$ &  0$^+$ \\
219  &  137  &   -3.847 &  -8.564 &  9$^+$ &  0$^+$ &  -3.816 &  -8.422 &  9$^+$ &  0$^+$ &  -3.259 &  -8.920 &  9$^+$ &  0$^+$ &  -3.419 &  -8.848 &  9$^+$ &  0$^+$ \\
220  &  138  &   -3.821 &  -8.753 &  0$^+$ &  0$^+$ &  -3.804 &  -8.612 &  0$^+$ &  0$^+$ &  -3.250 &  -9.159 &  0$^+$ &  0$^+$ &  -3.387 &  -9.062 &  0$^+$ &  0$^+$ \\
221  &  139  &   -3.760 &  -8.951 &  9$^+$ &  0$^+$ &  -3.760 &  -8.814 &  9$^+$ &  0$^+$ &  -3.204 &  -9.389 &  9$^+$ &  0$^+$ &  -3.339 &  -9.278 &  9$^+$ &  0$^+$ \\
222  &  140  &   -3.738 &  -9.133 &  0$^+$ &  0$^+$ &  -3.748 &  -8.995 &  0$^+$ &  0$^+$ &  -3.192 &  -9.597 &  0$^+$ &  0$^+$ &  -3.306 &  -9.504 &  0$^+$ &  0$^+$ \\
223  &  141  &   -3.669 &  -9.330 &  9$^+$ &  0$^+$ &  -3.694 &  -9.201 &  9$^+$ &  0$^+$ &  -3.138 &  -9.839 &  9$^+$ &  0$^+$ &  -3.247 &  -9.726 &  9$^+$ &  0$^+$ \\
224  &  142  &   -3.652 &  -9.499 &  0$^+$ &  0$^+$ &  -3.684 &  -9.361 &  0$^+$ &  0$^+$ &  -3.123 & -10.031 &  0$^+$ &  0$^+$ &  -3.215 &  -9.933 &  0$^+$ &  0$^+$ \\
225  &  143  &   -3.574 &  -9.689 &  9$^+$ &  0$^+$ &  -3.616 &  -9.557 &  9$^+$ &  0$^+$ &  -3.053 & -10.278 &  9$^+$ &  0$^+$ &  -3.140 & -10.133 &  9$^+$ &  0$^+$ \\
226  &  144  &   -3.564 &  -9.851 &  0$^+$ &  0$^+$ &  -3.610 &  -9.711 &  0$^+$ &  0$^+$ &  -3.039 & -10.460 &  0$^+$ &  0$^+$ &  -3.112 & -10.350 &  0$^+$ &  0$^+$ \\
227  &  145  &   -3.477 & -10.040 &  9$^+$ &  0$^+$ &  -3.526 &  -9.913 &  9$^+$ &  0$^+$ &  -2.943 & -10.688 &  9$^+$ &  0$^+$ &  -3.015 & -10.558 &  9$^+$ &  0$^+$ \\
228  &  146  &   -3.474 & -10.200 &  0$^+$ &  0$^+$ &  -3.529 & -10.058 &  0$^+$ &  0$^+$ &  -2.937 & -10.876 &  0$^+$ &  0$^+$ &  -2.998 & -10.751 &  0$^+$ &  0$^+$ \\
229  &  147  &   -3.379 & -10.399 &  9$^+$ &  0$^+$ &  -3.429 & -10.252 &  9$^+$ &  0$^+$ &  -2.945 & -11.020 &  5$^+$ &  0$^+$ &  -2.879 & -10.958 &  9$^+$ &  0$^+$ \\
230  &  148  &   -3.384 & -10.539 &  0$^+$ &  0$^+$ &  -3.444 & -10.390 &  0$^+$ &  0$^+$ &  -2.820 & -11.244 &  0$^+$ &  0$^+$ &  -2.877 & -11.150 &  0$^+$ &  0$^+$ \\
231  &  149  &   -3.383 & -10.681 &  5$^+$ &  0$^+$ &  -3.451 & -10.532 &  5$^+$ &  0$^+$ &  -2.811 & -11.371 &  5$^+$ &  0$^+$ &  -2.746 & -11.363 &  9$^+$ &  0$^+$ \\
232  &  150  &   -3.297 & -10.864 &  0$^+$ &  0$^+$ &  -3.361 & -10.721 &  0$^+$ &  0$^+$ &  -2.703 & -11.619 &  0$^+$ &  0$^+$ &  -2.757 & -11.545 &  0$^+$ &  0$^+$ \\
233  &  151  &   -3.287 & -11.015 &  5$^+$ &  0$^+$ &  -3.358 & -10.865 &  5$^+$ &  0$^+$ &  -2.676 & -11.780 &  5$^+$ &  0$^+$ &  -2.750 & -11.751 & 15$^-$ &  0$^+$ \\
234  &  152  &   -3.213 & -11.189 &  0$^+$ &  0$^+$ &  -3.285 & -11.038 &  0$^+$ &  0$^+$ &  -2.599 & -11.980 &  0$^+$ &  0$^+$ &  -2.646 & -11.937 &  0$^+$ &  0$^+$ \\
235  &  153  &   -3.196 & -11.334 &  5$^+$ &  0$^+$ &  -3.273 & -11.182 &  5$^+$ &  0$^+$ &  -2.561 & -12.146 &  5$^+$ &  0$^+$ &  -2.628 & -12.132 & 15$^-$ &  0$^+$ \\
236  &  154  &   -3.133 & -11.504 &  0$^+$ &  0$^+$ &  -3.217 & -11.338 &  0$^+$ &  0$^+$ &  -2.508 & -12.337 &  0$^+$ &  0$^+$ &  -2.546 & -12.346 &  0$^+$ &  0$^+$ \\
237  &  155  &   -3.134 & -11.662 &  1$^+$ &  0$^+$ &  -3.199 & -11.496 &  5$^+$ &  0$^+$ &  -2.492 & -12.512 &  1$^+$ &  0$^+$ &  -2.541 & -12.510 &  5$^+$ &  0$^+$ \\
238  &  156  &   -3.057 & -11.814 &  0$^+$ &  0$^+$ &  -3.156 & -11.656 &  0$^+$ &  0$^+$ &  -2.429 & -12.692 &  0$^+$ &  0$^+$ &  -2.455 & -12.697 &  0$^+$ &  0$^+$ \\
239  &  157  &   -3.052 & -11.968 &  1$^+$ &  0$^+$ &  -3.158 & -11.812 &  1$^+$ &  0$^+$ &  -2.409 & -12.856 &  1$^+$ &  0$^+$ &  -2.446 & -12.885 &  5$^+$ &  0$^+$ \\
240  &  158  &   -2.984 & -12.125 &  0$^+$ &  0$^+$ &  -3.100 & -11.961 &  0$^+$ &  0$^+$ &  -2.358 & -13.047 &  0$^+$ &  0$^+$ &  -2.372 & -13.073 &  0$^+$ &  0$^+$ \\
241  &  159  &   -2.974 & -12.271 &  1$^+$ &  0$^+$ &  -3.097 & -12.112 &  1$^+$ &  0$^+$ &  -2.334 & -13.209 &  1$^+$ &  0$^+$ &  -2.360 & -13.256 &  5$^+$ &  0$^+$ \\
242  &  160  &   -2.913 & -12.426 &  0$^+$ &  0$^+$ &  -3.047 & -12.260 &  0$^+$ &  0$^+$ &  -2.294 & -13.402 &  0$^+$ &  0$^+$ &  -2.296 & -13.459 &  0$^+$ &  0$^+$ \\
243  &  161  &   -2.898 & -12.571 &  1$^+$ &  0$^+$ &  -3.040 & -12.408 &  1$^+$ &  0$^+$ &  -2.267 & -13.542 &  1$^+$ &  0$^+$ &  -2.282 & -13.642 &  5$^+$ &  0$^+$ \\
244  &  162  &   -2.843 & -12.726 &  0$^+$ &  0$^+$ &  -2.997 & -12.557 &  0$^+$ &  0$^+$ &  -2.234 & -13.752 &  0$^+$ &  0$^+$ &  -2.223 & -13.845 &  0$^+$ &  0$^+$ \\
245  &  163  &   -2.822 & -12.866 &  1$^+$ &  0$^+$ &  -2.986 & -12.699 &  1$^+$ &  0$^+$ &  -2.205 & -13.911 &  1$^+$ &  0$^+$ &  -2.207 & -14.028 &  5$^+$ &  0$^+$ \\
246  &  164  &   -2.773 & -13.025 &  0$^+$ &  0$^+$ &  -2.948 & -12.852 &  0$^+$ &  0$^+$ &  -2.178 & -14.105 &  0$^+$ &  0$^+$ &  -2.151 & -14.223 &  0$^+$ &  0$^+$ \\
247  &  165  &   -2.746 & -13.158 &  1$^+$ &  0$^+$ &  -2.932 & -12.988 &  1$^+$ &  0$^+$ &  -2.147 & -14.265 &  1$^+$ &  0$^+$ &  -2.132 & -14.407 &  5$^+$ &  0$^+$ \\
248  &  166  &   -2.702 & -13.320 &  0$^+$ &  0$^+$ &  -2.898 & -13.145 &  0$^+$ &  0$^+$ &  -2.124 & -14.459 &  0$^+$ &  0$^+$ &  -2.079 & -14.594 &  0$^+$ &  0$^+$ \\
249  &  167  &   -2.669 & -13.447 &  1$^+$ &  0$^+$ &  -2.878 & -13.275 &  1$^+$ &  0$^+$ &  -2.092 & -14.606 &  1$^+$ &  0$^+$ &  -2.056 & -14.778 &  5$^+$ &  0$^+$ \\
250  &  168  &   -2.628 & -13.611 &  0$^+$ &  0$^+$ &  -2.848 & -13.436 &  0$^+$ &  0$^+$ &  -2.072 & -14.814 &  0$^+$ &  0$^+$ &  -2.004 & -14.957 &  0$^+$ &  0$^+$ \\
251  &  169  &   -2.588 & -13.732 &  1$^+$ &  0$^+$ &  -2.826 & -13.565 &  1$^+$ &  0$^+$ &  -2.040 & -14.948 &  1$^+$ &  0$^+$ &  -2.010 & -15.118 &  1$^+$ &  0$^+$ \\
252  &  170  &   -2.551 & -13.903 &  0$^+$ &  0$^+$ &  -2.797 & -13.727 &  0$^+$ &  0$^+$ &  -2.022 & -15.157 &  0$^+$ &  0$^+$ &  -1.925 & -15.311 &  0$^+$ &  0$^+$ \\
253  &  171  &   -2.505 & -14.020 &  1$^+$ &  0$^+$ &  -2.772 & -13.853 &  1$^+$ &  0$^+$ &  -1.988 & -15.287 &  1$^+$ &  0$^+$ &  -1.929 & -15.472 &  1$^+$ &  0$^+$ \\
254  &  172  &   -2.469 & -14.191 &  0$^+$ &  0$^+$ &  -2.744 & -14.017 &  0$^+$ &  0$^+$ &  -1.971 & -15.517 &  0$^+$ &  0$^+$ &  -1.842 & -15.656 &  0$^+$ &  0$^+$ \\
255  &  173  &   -2.418 & -14.311 &  1$^+$ &  0$^+$ &  -2.715 & -14.141 &  1$^+$ &  0$^+$ &  -1.964 & -15.694 &  3$^+$ &  0$^+$ &  -1.841 & -15.817 &  1$^+$ &  0$^+$ \\
256  &  174  &   -2.381 & -14.481 &  0$^+$ &  0$^+$ &  -2.686 & -14.306 &  0$^+$ &  0$^+$ &  -1.920 & -15.851 &  0$^+$ &  0$^+$ &  -1.751 & -15.993 &  0$^+$ &  0$^+$ \\
257  &  175  &   -2.320 & -14.601 &  1$^+$ &  0$^+$ &  -2.653 & -14.428 &  1$^+$ &  0$^+$ &  -1.913 & -16.061 &  3$^+$ &  0$^+$ &  -1.744 & -16.152 &  1$^+$ &  0$^+$ \\
258  &  176  &   -2.283 & -14.771 &  0$^+$ &  0$^+$ &  -2.623 & -14.593 &  0$^+$ &  0$^+$ &  -1.867 & -16.184 &  0$^+$ &  0$^+$ &  -1.650 & -16.319 &  0$^+$ &  0$^+$ \\
259  &  177  &   -2.209 & -14.892 &  1$^+$ &  0$^+$ &  -2.583 & -14.714 &  1$^+$ &  0$^+$ &  -1.859 & -16.397 &  3$^+$ &  0$^+$ &  -1.632 & -16.473 &  1$^+$ &  0$^+$ \\
260  &  178  &   -2.169 & -15.061 &  0$^+$ &  0$^+$ &  -2.551 & -14.879 &  0$^+$ &  0$^+$ &  -1.810 & -16.520 &  0$^+$ &  0$^+$ &  -1.536 & -16.634 &  0$^+$ &  0$^+$ \\
261  &  179  &   -2.086 & -15.276 &  3$^+$ &  0$^+$ &  -2.515 & -15.084 &  3$^+$ &  0$^+$ &  -1.801 & -16.745 &  3$^+$ &  0$^+$ &  -1.500 & -16.779 &  1$^+$ &  0$^+$ \\
262  &  180  &   -2.029 & -15.352 &  0$^+$ &  0$^+$ &  -2.468 & -15.165 &  0$^+$ &  0$^+$ &  -1.748 & -16.839 &  0$^+$ &  0$^+$ &  -1.406 & -16.937 &  0$^+$ &  0$^+$ \\
263  &  181  &   -1.903 & -15.586 &  3$^+$ &  0$^+$ &  -2.418 & -15.387 &  3$^+$ &  0$^+$ &  -1.737 & -17.082 &  3$^+$ &  0$^+$ &  -1.392 & -17.111 &  3$^+$ &  0$^+$ \\
264  &  182  &   -1.834 & -15.646 &  0$^+$ &  0$^+$ &  -2.365 & -15.451 &  0$^+$ &  0$^+$ &  -1.678 & -17.157 &  0$^+$ &  0$^+$ &  -1.251 & -17.226 &  0$^+$ &  0$^+$ \\
265  &  183  &   -1.070 & -15.918 &  3$^+$ &  0$^+$ &  -1.213 & -15.695 &  3$^+$ &  0$^+$ &  -0.371 & -17.405 &  3$^+$ &  0$^+$ &  -0.138 & -17.403 &  3$^+$ &  0$^+$ \\
266  &  184  &   -1.069 & -15.964 &  0$^+$ &  0$^+$ &  -1.233 & -15.741 &  0$^+$ &  0$^+$ &  -0.355 & -17.465 &  0$^+$ &  0$^+$ &  -0.275 & -17.498 &  0$^+$ &  0$^+$ \\
267  &  185  &   -1.085 & -16.037 & 11$^-$ &  0$^+$ &  -1.236 & -15.813 & 11$^-$ &  0$^+$ &  -0.345 & -17.516 &  3$^-$ &  0$^+$ &   0.686 & -17.517 &  3$^-$ &  0$^+$ \\
268  &  186  &   -0.439 & -16.094 &  0$^+$ &  0$^+$ &  -0.204 & -15.883 &  0$^+$ &  0$^+$ &   0.745 & -17.593 &  0$^+$ &  0$^+$ &   1.070 & -17.599 &  0$^+$ &  0$^+$ \\
269  &  187  &   -0.441 & -16.131 &  3$^-$ &  0$^+$ &  -0.161 & -15.957 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
270  &  188  &   -0.326 & -16.245 &  0$^+$ &  0$^+$ &  -0.164 & -16.030 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
271  &  189  &   -0.327 & -16.284 &  3$^-$ &  0$^+$ &  -0.171 & -16.068 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
272  &  190  &   -0.258 & -16.399 &  0$^+$ &  0$^+$ &  -0.139 & -16.178 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
273  &  191  &   -0.257 & -16.440 &  3$^-$ &  0$^+$ &  -0.144 & -16.218 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
274  &  192  &   -0.211 & -16.554 &  0$^+$ &  0$^+$ &  -0.123 & -16.327 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
275  &  193  &   -0.208 & -16.597 &  3$^-$ &  0$^+$ &  -0.126 & -16.369 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
276  &  194  &   -0.176 & -16.710 &  0$^+$ &  0$^+$ &  -0.113 & -16.478 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
277  &  195  &   -0.171 & -16.755 &  3$^-$ &  0$^+$ &  -0.114 & -16.522 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
278  &  196  &   -0.149 & -16.865 &  0$^+$ &  0$^+$ &  -0.107 & -16.629 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
279  &  197  &   -0.143 & -16.913 &  3$^-$ &  0$^+$ &  -0.107 & -16.677 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
280  &  198  &   -0.127 & -17.020 &  0$^+$ &  0$^+$ &  -0.105 & -16.783 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
281  &  199  &   -0.120 & -17.071 &  3$^-$ &  0$^+$ &  -0.104 & -16.833 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
282  &  200  &   -0.109 & -17.175 &  0$^+$ &  0$^+$ &  -0.105 & -16.937 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
283  &  201  &   -0.100 & -17.229 &  3$^-$ &  0$^+$ &  -0.102 & -16.991 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
284  &  202  &   -0.093 & -17.330 &  0$^+$ &  0$^+$ &  -0.106 & -17.092 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
285  &  203  &   -0.083 & -17.386 &  3$^-$ &  0$^+$ &  -0.102 & -17.150 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
286  &  204  &   -0.079 & -17.484 &  0$^+$ &  0$^+$ &  -0.108 & -17.249 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
287  &  205  &   -0.068 & -17.544 &  3$^-$ &  0$^+$ &  -0.104 & -17.310 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
288  &  206  &   -0.066 & -17.638 &  0$^+$ &  0$^+$ &  -0.110 & -17.405 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
289  &  207  &   -0.053 & -17.701 &  3$^-$ &  0$^+$ &  -0.105 & -17.470 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
290  &  208  &   -0.053 & -17.792 &  0$^+$ &  0$^+$ &  -0.112 & -17.562 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
291  &  209  &   -0.038 & -17.858 &  3$^-$ &  0$^+$ &  -0.106 & -17.630 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
292  &  210  &   -0.039 & -17.945 &  0$^+$ &  0$^+$ &  -0.113 & -17.719 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
293  &  211  &   -0.028 & -18.007 &  1$^-$ &  0$^+$ &  -0.112 & -17.779 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
294  &  212  &   -0.025 & -18.098 &  0$^+$ &  0$^+$ &  -0.114 & -17.875 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
295  &  213  &   -0.013 & -18.164 &  1$^-$ &  0$^+$ &  -0.110 & -17.939 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
296  &  214  &   -0.010 & -18.249 &  0$^+$ &  0$^+$ &  -0.112 & -18.030 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
297  &  215  &    0.005 & -18.321 &  1$^-$ &  0$^+$ &  -0.107 & -18.099 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
298  &  216  &          &         &         &         &  -0.109 & -18.183 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
299  &  217  &          &         &         &         &  -0.102 & -18.257 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
300  &  218  &          &         &         &         &  -0.104 & -18.336 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
301  &  219  &          &         &         &         &  -0.095 & -18.413 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
302  &  220  &          &         &         &         &  -0.096 & -18.486 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
303  &  221  &          &         &         &         &  -0.084 & -18.568 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
304  &  222  &          &         &         &         &  -0.086 & -18.636 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
305  &  223  &          &         &         &         &  -0.070 & -18.721 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
306  &  224  &          &         &         &         &  -0.072 & -18.784 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
307  &  225  &          &         &         &         &  -0.053 & -18.874 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
308  &  226  &          &         &         &         &  -0.055 & -18.932 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
309  &  227  &          &         &         &         &  -0.031 & -19.026 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
310  &  228  &          &         &         &         &  -0.033 & -19.079 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
311  &  229  &          &         &         &         &  -0.004 & -19.178 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
312  &  230  &          &         &         &         &  -0.007 & -19.227 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
313  &  231  &          &         &         &         &   0.027 & -19.331 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Bismuth $(Z= 83 )$} \\
175  &   92  &  -11.558 &   2.361 &  0$^+$ &  9$^+$ & -11.509 &   2.406 &  0$^+$ &  9$^+$ & -11.530 &   2.394 &  0$^+$ &  9$^+$ & -11.635 &   2.658 &  0$^+$ &  9$^+$ \\
176  &   93  &  -11.448 &   2.082 &  7$^-$ &  9$^+$ & -11.425 &   2.126 &  7$^-$ &  9$^+$ & -11.460 &   2.299 &  7$^-$ &  9$^+$ & -11.535 &   2.380 &  7$^-$ &  9$^+$ \\
177  &   94  &  -11.252 &   1.804 &  0$^+$ &  9$^+$ & -11.218 &   1.853 &  0$^+$ &  9$^+$ & -11.135 &   1.854 &  0$^+$ &  9$^+$ & -11.345 &   2.094 &  0$^+$ &  9$^+$ \\
178  &   95  &  -11.106 &   1.529 &  7$^-$ &  9$^+$ & -11.086 &   1.586 &  7$^-$ &  9$^+$ & -10.989 &   1.582 &  7$^-$ &  9$^+$ & -11.204 &   1.819 &  7$^-$ &  9$^+$ \\
179  &   96  &  -10.953 &   1.264 &  0$^+$ &  9$^+$ & -10.933 &   1.323 &  0$^+$ &  9$^+$ & -10.842 &   1.328 &  0$^+$ &  9$^+$ & -11.051 &   1.545 &  0$^+$ &  9$^+$ \\
180  &   97  &  -10.774 &   0.993 &  7$^-$ &  9$^+$ & -10.756 &   1.060 &  7$^-$ &  9$^+$ & -10.664 &   1.064 &  7$^-$ &  9$^+$ & -10.868 &   1.279 &  7$^-$ &  9$^+$ \\
181  &   98  &  -10.661 &   0.741 &  0$^+$ &  9$^+$ & -10.652 &   0.809 &  0$^+$ &  9$^+$ & -10.568 &   0.825 &  0$^+$ &  9$^+$ & -10.758 &   1.008 &  0$^+$ &  9$^+$ \\
182  &   99  &  -10.457 &   0.467 &  7$^-$ &  9$^+$ & -10.432 &   0.545 &  7$^-$ &  9$^+$ & -10.338 &   0.564 &  7$^-$ &  9$^+$ & -10.539 &   0.737 &  7$^-$ &  9$^+$ \\
183  &  100  &  -10.381 &   0.217 &  0$^+$ &  9$^+$ & -10.374 &   0.297 &  0$^+$ &  9$^+$ & -10.290 &   0.285 &  0$^+$ &  9$^+$ & -10.471 &   0.477 &  0$^+$ &  9$^+$ \\
184  &  101  &  -10.167 &  -0.051 &  7$^-$ &  9$^+$ & -10.138 &   0.032 &  7$^-$ &  9$^+$ & -10.041 &   0.006 &  7$^-$ &  9$^+$ & -10.236 &   0.209 &  7$^-$ &  9$^+$ \\
185  &  102  &  -10.117 &  -0.300 &  0$^+$ &  9$^+$ & -10.114 &  -0.213 &  0$^+$ &  9$^+$ & -10.028 &  -0.248 &  0$^+$ &  9$^+$ & -10.201 &  -0.043 &  0$^+$ &  9$^+$ \\
186  &  103  &  -10.043 &  -0.563 & 13$^+$ &  9$^+$ & -10.043 &  -0.476 & 13$^+$ &  9$^+$ &  -9.959 &  -0.525 & 13$^+$ &  9$^+$ & -10.132 &  -0.307 & 13$^+$ &  9$^+$ \\
187  &  104  &   -9.872 &  -0.809 &  0$^+$ &  9$^+$ &  -9.881 &  -0.720 &  0$^+$ &  9$^+$ &  -9.802 &  -0.757 &  0$^+$ &  9$^+$ &  -9.955 &  -0.565 &  0$^+$ &  9$^+$ \\
188  &  105  &   -9.789 &  -1.066 & 13$^+$ &  9$^+$ &  -9.800 &  -0.980 & 13$^+$ &  9$^+$ &  -9.726 &  -1.011 & 13$^+$ &  9$^+$ &  -9.874 &  -0.829 & 13$^+$ &  9$^+$ \\
189  &  106  &   -9.643 &  -1.312 &  0$^+$ &  9$^+$ &  -9.673 &  -1.228 &  0$^+$ &  9$^+$ &  -9.607 &  -1.271 &  0$^+$ &  9$^+$ &  -9.732 &  -1.086 &  0$^+$ &  9$^+$ \\
190  &  107  &   -9.554 &  -1.570 & 13$^+$ &  9$^+$ &  -9.589 &  -1.486 & 13$^+$ &  9$^+$ &  -9.527 &  -1.501 & 13$^+$ &  9$^+$ &  -9.644 &  -1.338 & 13$^+$ &  9$^+$ \\
191  &  108  &   -9.428 &  -1.816 &  0$^+$ &  9$^+$ &  -9.484 &  -1.730 &  0$^+$ &  9$^+$ &  -9.432 &  -1.807 &  0$^+$ &  9$^+$ &  -9.526 &  -1.590 &  0$^+$ &  9$^+$ \\
192  &  109  &   -9.379 &  -2.081 &  3$^-$ &  9$^+$ &  -9.397 &  -1.980 & 13$^+$ &  9$^+$ &  -9.348 &  -2.072 & 13$^+$ &  9$^+$ &  -9.433 &  -1.821 & 13$^+$ &  9$^+$ \\
193  &  110  &   -9.222 &  -2.314 &  0$^+$ &  9$^+$ &  -9.307 &  -2.224 &  0$^+$ &  9$^+$ &  -9.268 &  -2.332 &  0$^+$ &  9$^+$ &  -9.332 &  -2.084 &  0$^+$ &  9$^+$ \\
194  &  111  &   -9.167 &  -2.578 &  3$^-$ &  9$^+$ &  -9.269 &  -2.494 &  3$^-$ &  9$^+$ &  -9.179 &  -2.581 & 13$^+$ &  9$^+$ &  -9.233 &  -2.324 & 13$^+$ &  9$^+$ \\
195  &  112  &   -9.022 &  -2.806 &  0$^+$ &  9$^+$ &  -9.137 &  -2.712 &  0$^+$ &  9$^+$ &  -9.111 &  -2.844 &  0$^+$ &  9$^+$ &  -9.145 &  -2.599 &  0$^+$ &  9$^+$ \\
196  &  113  &   -8.961 &  -3.062 &  3$^-$ &  9$^+$ &  -9.095 &  -2.982 &  3$^-$ &  9$^+$ &  -9.072 &  -3.068 &  5$^-$ &  9$^+$ &  -9.110 &  -2.861 &  3$^-$ &  9$^+$ \\
197  &  114  &   -8.824 &  -3.291 &  0$^+$ &  9$^+$ &  -8.972 &  -3.197 &  0$^+$ &  9$^+$ &  -8.955 &  -3.333 &  0$^+$ &  9$^+$ &  -8.961 &  -3.101 &  0$^+$ &  9$^+$ \\
198  &  115  &   -8.758 &  -3.540 &  3$^-$ &  9$^+$ &  -8.926 &  -3.454 &  3$^-$ &  9$^+$ &  -8.909 &  -3.559 &  5$^-$ &  9$^+$ &  -8.923 &  -3.322 &  3$^-$ &  9$^+$ \\
199  &  116  &   -8.624 &  -3.769 &  0$^+$ &  9$^+$ &  -8.807 &  -3.677 &  0$^+$ &  9$^+$ &  -8.796 &  -3.818 &  0$^+$ &  9$^+$ &  -8.776 &  -3.598 &  0$^+$ &  9$^+$ \\
200  &  117  &   -8.551 &  -4.005 &  3$^-$ &  9$^+$ &  -8.756 &  -3.920 &  3$^-$ &  9$^+$ &  -8.772 &  -4.090 &  3$^-$ &  9$^+$ &  -8.732 &  -3.856 &  3$^-$ &  9$^+$ \\
201  &  118  &   -8.419 &  -4.246 &  0$^+$ &  9$^+$ &  -8.638 &  -4.148 &  0$^+$ &  9$^+$ &  -8.630 &  -4.311 &  0$^+$ &  9$^+$ &  -8.583 &  -4.086 &  0$^+$ &  9$^+$ \\
202  &  119  &   -8.335 &  -4.467 &  3$^-$ &  9$^+$ &  -8.579 &  -4.377 &  3$^-$ &  9$^+$ &  -8.598 &  -4.555 &  3$^-$ &  9$^+$ &  -8.528 &  -4.331 &  3$^-$ &  9$^+$ \\
203  &  120  &   -8.201 &  -4.714 &  0$^+$ &  9$^+$ &  -8.459 &  -4.614 &  0$^+$ &  9$^+$ &  -8.452 &  -4.809 &  0$^+$ &  9$^+$ &  -8.375 &  -4.560 &  0$^+$ &  9$^+$ \\
204  &  121  &   -8.200 &  -4.929 &  1$^-$ &  9$^+$ &  -8.382 &  -4.835 &  3$^-$ &  9$^+$ &  -8.395 &  -5.038 &  3$^-$ &  9$^+$ &  -8.296 &  -4.747 &  3$^-$ &  9$^+$ \\
205  &  122  &   -7.958 &  -5.184 &  0$^+$ &  9$^+$ &  -8.255 &  -5.088 &  0$^+$ &  9$^+$ &  -8.251 &  -5.312 &  0$^+$ &  9$^+$ &  -8.137 &  -5.062 &  0$^+$ &  9$^+$ \\
206  &  123  &   -7.975 &  -5.418 &  1$^-$ &  9$^+$ &  -8.310 &  -5.291 &  1$^-$ &  9$^+$ &  -8.321 &  -5.523 &  1$^-$ &  9$^+$ &  -8.197 &  -5.306 &  1$^-$ &  9$^+$ \\
207  &  124  &   -7.663 &  -5.625 &  0$^+$ &  9$^+$ &  -7.982 &  -5.521 &  0$^+$ &  9$^+$ &  -7.977 &  -5.786 &  0$^+$ &  9$^+$ &  -7.825 &  -5.568 &  0$^+$ &  9$^+$ \\
208  &  125  &   -6.109 &  -5.889 &  1$^-$ &  9$^+$ &  -6.181 &  -5.755 &  1$^-$ &  9$^+$ &  -5.989 &  -6.010 &  1$^-$ &  9$^+$ &  -6.022 &  -5.790 &  1$^-$ &  9$^+$ \\
209  &  126  &   -5.995 &  -6.018 &  0$^+$ &  9$^+$ &  -6.055 &  -5.882 &  0$^+$ &  9$^+$ &  -5.863 &  -6.178 &  0$^+$ &  9$^+$ &  -5.857 &  -5.978 &  0$^+$ &  9$^+$ \\
210  &  127  &   -6.005 &  -6.276 & 11$^+$ &  9$^+$ &  -6.073 &  -6.134 & 11$^+$ &  9$^+$ &  -5.860 &  -6.370 &  9$^+$ &  9$^+$ &  -5.873 &  -6.250 & 11$^+$ &  9$^+$ \\
211  &  128  &   -4.487 &  -6.456 &  0$^+$ &  9$^+$ &  -4.247 &  -6.309 &  0$^+$ &  9$^+$ &  -3.734 &  -6.637 &  0$^+$ &  9$^+$ &  -4.002 &  -6.444 &  0$^+$ &  9$^+$ \\
212  &  129  &   -4.428 &  -6.709 & 11$^+$ &  9$^+$ &  -4.222 &  -6.554 & 11$^+$ &  9$^+$ &  -3.695 &  -6.833 &  9$^+$ &  9$^+$ &  -3.961 &  -6.742 & 11$^+$ &  9$^+$ \\
213  &  130  &   -4.382 &  -6.879 &  0$^+$ &  9$^+$ &  -4.205 &  -6.734 &  0$^+$ &  9$^+$ &  -3.686 &  -7.101 &  0$^+$ &  9$^+$ &  -3.927 &  -6.940 &  0$^+$ &  9$^+$ \\
214  &  131  &   -4.324 &  -7.102 & 11$^+$ &  9$^+$ &  -4.175 &  -6.984 & 11$^+$ &  9$^+$ &  -3.651 &  -7.305 &  9$^+$ &  9$^+$ &  -3.881 &  -7.194 & 11$^+$ &  9$^+$ \\
215  &  132  &   -4.290 &  -7.267 &  0$^+$ &  9$^+$ &  -4.163 &  -7.144 &  0$^+$ &  9$^+$ &  -3.641 &  -7.560 &  0$^+$ &  9$^+$ &  -3.856 &  -7.458 &  0$^+$ &  9$^+$ \\
216  &  133  &   -4.248 &  -7.486 &  9$^+$ &  9$^+$ &  -4.140 &  -7.340 &  9$^+$ &  9$^+$ &  -3.608 &  -7.772 &  9$^+$ &  9$^+$ &  -3.805 &  -7.682 & 11$^+$ &  9$^+$ \\
217  &  134  &   -4.203 &  -7.704 &  0$^+$ &  9$^+$ &  -4.119 &  -7.564 &  0$^+$ &  9$^+$ &  -3.595 &  -7.982 &  0$^+$ &  9$^+$ &  -3.786 &  -7.871 &  0$^+$ &  9$^+$ \\
218  &  135  &   -4.158 &  -7.891 &  9$^+$ &  9$^+$ &  -4.093 &  -7.761 &  9$^+$ &  9$^+$ &  -3.563 &  -8.232 &  9$^+$ &  9$^+$ &  -3.753 &  -8.126 &  9$^+$ &  9$^+$ \\
219  &  136  &   -4.117 &  -8.110 &  0$^+$ &  9$^+$ &  -4.071 &  -7.969 &  0$^+$ &  9$^+$ &  -3.547 &  -8.463 &  0$^+$ &  9$^+$ &  -3.714 &  -8.360 &  0$^+$ &  9$^+$ \\
220  &  137  &   -4.067 &  -8.297 &  9$^+$ &  9$^+$ &  -4.039 &  -8.162 &  9$^+$ &  9$^+$ &  -3.513 &  -8.693 &  9$^+$ &  9$^+$ &  -3.676 &  -8.584 &  9$^+$ &  9$^+$ \\
221  &  138  &   -4.031 &  -8.494 &  0$^+$ &  9$^+$ &  -4.017 &  -8.359 &  0$^+$ &  9$^+$ &  -3.493 &  -8.885 &  0$^+$ &  9$^+$ &  -3.635 &  -8.802 &  0$^+$ &  9$^+$ \\
222  &  139  &   -3.973 &  -8.688 &  9$^+$ &  9$^+$ &  -3.976 &  -8.559 &  9$^+$ &  9$^+$ &  -3.454 &  -9.144 &  9$^+$ &  9$^+$ &  -3.590 &  -9.025 &  9$^+$ &  9$^+$ \\
223  &  140  &   -3.942 &  -8.873 &  0$^+$ &  9$^+$ &  -3.954 &  -8.738 &  0$^+$ &  9$^+$ &  -3.429 &  -9.342 &  0$^+$ &  9$^+$ &  -3.548 &  -9.243 &  0$^+$ &  9$^+$ \\
224  &  141  &   -3.875 &  -9.067 &  9$^+$ &  9$^+$ &  -3.902 &  -8.939 &  9$^+$ &  9$^+$ &  -3.380 &  -9.584 &  9$^+$ &  9$^+$ &  -3.491 &  -9.425 &  9$^+$ &  9$^+$ \\
225  &  142  &   -3.850 &  -9.241 &  0$^+$ &  9$^+$ &  -3.883 &  -9.103 &  0$^+$ &  9$^+$ &  -3.353 &  -9.776 &  0$^+$ &  9$^+$ &  -3.451 &  -9.633 &  0$^+$ &  9$^+$ \\
226  &  143  &   -3.773 &  -9.436 &  9$^+$ &  9$^+$ &  -3.815 &  -9.307 &  9$^+$ &  9$^+$ &  -3.284 & -10.006 &  9$^+$ &  9$^+$ &  -3.376 &  -9.857 &  9$^+$ &  9$^+$ \\
227  &  144  &   -3.755 &  -9.597 &  0$^+$ &  9$^+$ &  -3.802 &  -9.469 &  0$^+$ &  9$^+$ &  -3.260 & -10.191 &  0$^+$ &  9$^+$ &  -3.343 & -10.047 &  0$^+$ &  9$^+$ \\
228  &  145  &   -3.668 &  -9.793 &  9$^+$ &  9$^+$ &  -3.716 &  -9.664 &  9$^+$ &  9$^+$ &  -3.161 & -10.413 &  9$^+$ &  9$^+$ &  -3.247 & -10.200 &  9$^+$ &  9$^+$ \\
229  &  146  &   -3.659 &  -9.957 &  0$^+$ &  9$^+$ &  -3.713 &  -9.814 &  0$^+$ &  9$^+$ &  -3.147 & -10.587 &  0$^+$ &  9$^+$ &  -3.224 & -10.462 &  0$^+$ &  9$^+$ \\
230  &  147  &   -3.563 & -10.137 &  9$^+$ &  9$^+$ &  -3.611 & -10.006 &  9$^+$ &  9$^+$ &  -3.014 & -10.800 &  9$^+$ &  9$^+$ &  -3.108 & -10.671 &  9$^+$ &  9$^+$ \\
231  &  148  &   -3.564 & -10.287 &  0$^+$ &  9$^+$ &  -3.621 & -10.152 &  0$^+$ &  9$^+$ &  -3.019 & -10.966 &  0$^+$ &  9$^+$ &  -3.100 & -10.855 &  0$^+$ &  9$^+$ \\
232  &  149  &   -3.564 & -10.434 &  5$^+$ &  9$^+$ &  -3.631 & -10.296 &  5$^+$ &  9$^+$ &  -3.013 & -11.121 &  5$^+$ &  9$^+$ &  -2.972 & -11.053 &  9$^+$ &  9$^+$ \\
233  &  150  &   -3.471 & -10.624 &  0$^+$ &  9$^+$ &  -3.533 & -10.482 &  0$^+$ &  9$^+$ &  -2.895 & -11.354 &  0$^+$ &  9$^+$ &  -2.979 & -11.210 &  0$^+$ &  9$^+$ \\
234  &  151  &   -3.464 & -10.761 &  5$^+$ &  9$^+$ &  -3.532 & -10.624 &  5$^+$ &  9$^+$ &  -2.872 & -11.492 &  5$^+$ &  9$^+$ &  -2.967 & -11.458 & 15$^-$ &  9$^+$ \\
235  &  152  &   -3.384 & -10.946 &  0$^+$ &  9$^+$ &  -3.453 & -10.804 &  0$^+$ &  9$^+$ &  -2.786 & -11.682 &  0$^+$ &  9$^+$ &  -2.865 & -11.637 &  0$^+$ &  9$^+$ \\
236  &  153  &   -3.369 & -11.087 &  5$^+$ &  9$^+$ &  -3.444 & -10.944 &  5$^+$ &  9$^+$ &  -2.753 & -11.868 &  5$^+$ &  9$^+$ &  -2.843 & -11.845 & 15$^-$ &  9$^+$ \\
237  &  154  &   -3.301 & -11.264 &  0$^+$ &  9$^+$ &  -3.382 & -11.116 &  0$^+$ &  9$^+$ &  -2.694 & -12.053 &  0$^+$ &  9$^+$ &  -2.762 & -12.070 &  0$^+$ &  9$^+$ \\
238  &  155  &   -3.280 & -11.410 &  5$^+$ &  9$^+$ &  -3.367 & -11.261 &  5$^+$ &  9$^+$ &  -2.656 & -12.244 &  5$^+$ &  9$^+$ &  -2.732 & -12.221 & 15$^-$ &  9$^+$ \\
239  &  156  &   -3.222 & -11.578 &  0$^+$ &  9$^+$ &  -3.318 & -11.425 &  0$^+$ &  9$^+$ &  -2.615 & -12.425 &  0$^+$ &  9$^+$ &  -2.668 & -12.415 &  0$^+$ &  9$^+$ \\
240  &  157  &   -3.220 & -11.743 &  1$^+$ &  9$^+$ &  -3.299 & -11.574 &  5$^+$ &  9$^+$ &  -2.600 & -12.613 &  1$^+$ &  9$^+$ &  -2.663 & -12.597 &  5$^+$ &  9$^+$ \\
241  &  158  &   -3.147 & -11.890 &  0$^+$ &  9$^+$ &  -3.260 & -11.731 &  0$^+$ &  9$^+$ &  -2.545 & -12.791 &  0$^+$ &  9$^+$ &  -2.581 & -12.791 &  0$^+$ &  9$^+$ \\
242  &  159  &   -3.140 & -12.046 &  1$^+$ &  9$^+$ &  -3.262 & -11.892 &  1$^+$ &  9$^+$ &  -2.528 & -12.958 &  1$^+$ &  9$^+$ &  -2.573 & -12.971 &  5$^+$ &  9$^+$ \\
243  &  160  &   -3.074 & -12.196 &  0$^+$ &  9$^+$ &  -3.206 & -12.034 &  0$^+$ &  9$^+$ &  -2.481 & -13.158 &  0$^+$ &  9$^+$ &  -2.498 & -13.155 &  0$^+$ &  9$^+$ \\
244  &  161  &   -3.062 & -12.344 &  1$^+$ &  9$^+$ &  -3.204 & -12.196 &  1$^+$ &  9$^+$ &  -2.462 & -13.313 &  1$^+$ &  9$^+$ &  -2.488 & -13.342 &  5$^+$ &  9$^+$ \\
245  &  162  &   -3.002 & -12.500 &  0$^+$ &  9$^+$ &  -3.155 & -12.336 &  0$^+$ &  9$^+$ &  -2.423 & -13.514 &  0$^+$ &  9$^+$ &  -2.419 & -13.524 &  0$^+$ &  9$^+$ \\
246  &  163  &   -2.986 & -12.644 &  1$^+$ &  9$^+$ &  -3.148 & -12.484 &  1$^+$ &  9$^+$ &  -2.401 & -13.664 &  1$^+$ &  9$^+$ &  -2.405 & -13.705 &  5$^+$ &  9$^+$ \\
247  &  164  &   -2.931 & -12.797 &  0$^+$ &  9$^+$ &  -3.105 & -12.628 &  0$^+$ &  9$^+$ &  -2.367 & -13.862 &  0$^+$ &  9$^+$ &  -2.341 & -13.887 &  0$^+$ &  9$^+$ \\
248  &  165  &   -2.909 & -12.937 &  1$^+$ &  9$^+$ &  -3.094 & -12.772 &  1$^+$ &  9$^+$ &  -2.344 & -14.021 &  1$^+$ &  9$^+$ &  -2.323 & -14.064 &  5$^+$ &  9$^+$ \\
249  &  166  &   -2.858 & -13.092 &  0$^+$ &  9$^+$ &  -3.055 & -12.921 &  0$^+$ &  9$^+$ &  -2.314 & -14.221 &  0$^+$ &  9$^+$ &  -2.263 & -14.244 &  0$^+$ &  9$^+$ \\
250  &  167  &   -2.831 & -13.225 &  1$^+$ &  9$^+$ &  -3.040 & -13.062 &  1$^+$ &  9$^+$ &  -2.290 & -14.371 &  1$^+$ &  9$^+$ &  -2.240 & -14.417 &  5$^+$ &  9$^+$ \\
251  &  168  &   -2.784 & -13.396 &  0$^+$ &  9$^+$ &  -3.004 & -13.218 &  0$^+$ &  9$^+$ &  -2.263 & -14.574 &  0$^+$ &  9$^+$ &  -2.183 & -14.597 &  0$^+$ &  9$^+$ \\
252  &  169  &   -2.750 & -13.512 &  1$^+$ &  9$^+$ &  -2.984 & -13.348 &  1$^+$ &  9$^+$ &  -2.236 & -14.713 &  1$^+$ &  9$^+$ &  -2.154 & -14.776 &  5$^+$ &  9$^+$ \\
253  &  170  &   -2.707 & -13.677 &  0$^+$ &  9$^+$ &  -2.951 & -13.506 &  0$^+$ &  9$^+$ &  -2.211 & -14.910 &  0$^+$ &  9$^+$ &  -2.099 & -14.947 &  0$^+$ &  9$^+$ \\
254  &  171  &   -2.665 & -13.795 &  1$^+$ &  9$^+$ &  -2.926 & -13.626 &  1$^+$ &  9$^+$ &  -2.183 & -15.035 &  1$^+$ &  9$^+$ &  -2.104 & -15.127 &  1$^+$ &  9$^+$ \\
255  &  172  &   -2.624 & -13.967 &  0$^+$ &  9$^+$ &  -2.895 & -13.795 &  0$^+$ &  9$^+$ &  -2.160 & -15.263 &  0$^+$ &  9$^+$ &  -2.010 & -15.293 &  0$^+$ &  9$^+$ \\
256  &  173  &   -2.573 & -14.076 &  1$^+$ &  9$^+$ &  -2.865 & -13.902 &  1$^+$ &  9$^+$ &  -2.130 & -15.385 &  1$^+$ &  9$^+$ &  -2.010 & -15.463 &  1$^+$ &  9$^+$ \\
257  &  174  &   -2.535 & -14.253 &  0$^+$ &  9$^+$ &  -2.835 & -14.078 &  0$^+$ &  9$^+$ &  -2.107 & -15.612 &  0$^+$ &  9$^+$ &  -1.913 & -15.629 &  0$^+$ &  9$^+$ \\
258  &  175  &   -2.473 & -14.351 &  1$^+$ &  9$^+$ &  -2.798 & -14.175 &  1$^+$ &  9$^+$ &  -2.106 & -15.802 &  3$^+$ &  9$^+$ &  -1.907 & -15.793 &  1$^+$ &  9$^+$ \\
259  &  176  &   -2.435 & -14.538 &  0$^+$ &  9$^+$ &  -2.770 & -14.359 &  0$^+$ &  9$^+$ &  -2.051 & -15.944 &  0$^+$ &  9$^+$ &  -1.806 & -15.961 &  0$^+$ &  9$^+$ \\
260  &  177  &   -2.358 & -14.626 &  1$^+$ &  9$^+$ &  -2.749 & -14.544 &  3$^+$ &  9$^+$ &  -2.049 & -16.094 &  3$^+$ &  9$^+$ &  -1.788 & -16.112 &  1$^+$ &  9$^+$ \\
261  &  178  &   -2.320 & -14.822 &  0$^+$ &  9$^+$ &  -2.696 & -14.640 &  0$^+$ &  9$^+$ &  -1.990 & -16.257 &  0$^+$ &  9$^+$ &  -1.685 & -16.285 &  0$^+$ &  9$^+$ \\
262  &  179  &   -2.245 & -15.031 &  3$^+$ &  9$^+$ &  -2.667 & -14.840 &  3$^+$ &  9$^+$ &  -1.987 & -16.478 &  3$^+$ &  9$^+$ &  -1.646 & -16.417 &  1$^+$ &  9$^+$ \\
263  &  180  &   -2.179 & -15.105 &  0$^+$ &  9$^+$ &  -2.611 & -14.917 &  0$^+$ &  9$^+$ &  -1.924 & -16.573 &  0$^+$ &  9$^+$ &  -1.546 & -16.599 &  0$^+$ &  9$^+$ \\
264  &  181  &   -2.064 & -15.333 &  3$^+$ &  9$^+$ &  -2.570 & -15.136 &  3$^+$ &  9$^+$ &  -1.918 & -16.798 &  3$^+$ &  9$^+$ &  -1.532 & -16.777 &  3$^+$ &  9$^+$ \\
265  &  182  &   -1.985 & -15.390 &  0$^+$ &  9$^+$ &  -2.508 & -15.196 &  0$^+$ &  9$^+$ &  -1.848 & -16.878 &  0$^+$ &  9$^+$ &  -1.381 & -16.894 &  0$^+$ &  9$^+$ \\
266  &  183  &   -1.196 & -15.653 &  3$^+$ &  9$^+$ &  -1.336 & -15.436 &  3$^+$ &  9$^+$ &  -0.461 & -17.122 &  3$^+$ &  9$^+$ &  -0.182 & -17.079 &  3$^+$ &  9$^+$ \\
267  &  184  &   -1.185 & -15.692 &  0$^+$ &  9$^+$ &  -1.352 & -15.474 &  0$^+$ &  9$^+$ &  -0.469 & -17.187 &  0$^+$ &  9$^+$ &  -0.068 & -17.175 &  0$^+$ &  9$^+$ \\
268  &  185  &   -1.192 & -15.767 & 11$^-$ &  9$^+$ &  -1.305 & -15.548 & 11$^-$ &  9$^+$ &  -0.453 & -17.215 &  3$^-$ &  9$^+$ &  -0.125 & -17.197 &  3$^-$ &  9$^+$ \\
269  &  186  &   -0.512 & -15.836 &  0$^+$ &  9$^+$ &  -0.274 & -15.627 &  0$^+$ &  9$^+$ &   0.703 & -17.303 &  0$^+$ &  9$^+$ &   1.012 & -17.310 &  0$^+$ &  9$^+$ \\
270  &  187  &   -0.515 & -15.884 &  3$^-$ &  9$^+$ &  -0.232 & -15.703 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
271  &  188  &   -0.402 & -15.998 &  0$^+$ &  9$^+$ &  -0.237 & -15.784 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
272  &  189  &   -0.404 & -16.046 &  3$^-$ &  9$^+$ &  -0.245 & -15.831 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
273  &  190  &   -0.335 & -16.163 &  0$^+$ &  9$^+$ &  -0.212 & -15.943 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
274  &  191  &   -0.335 & -16.211 &  3$^-$ &  9$^+$ &  -0.219 & -15.991 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
275  &  192  &   -0.288 & -16.328 &  0$^+$ &  9$^+$ &  -0.197 & -16.103 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
276  &  193  &   -0.286 & -16.377 &  3$^-$ &  9$^+$ &  -0.202 & -16.153 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
277  &  194  &   -0.253 & -16.493 &  0$^+$ &  9$^+$ &  -0.188 & -16.265 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
278  &  195  &   -0.250 & -16.544 &  3$^-$ &  9$^+$ &  -0.191 & -16.316 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
279  &  196  &   -0.226 & -16.658 &  0$^+$ &  9$^+$ &  -0.183 & -16.427 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
280  &  197  &   -0.222 & -16.711 &  3$^-$ &  9$^+$ &  -0.185 & -16.481 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
281  &  198  &   -0.205 & -16.822 &  0$^+$ &  9$^+$ &  -0.181 & -16.591 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
282  &  199  &   -0.199 & -16.877 &  3$^-$ &  9$^+$ &  -0.182 & -16.647 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
283  &  200  &   -0.187 & -16.986 &  0$^+$ &  9$^+$ &  -0.182 & -16.755 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
284  &  201  &   -0.180 & -17.043 &  3$^-$ &  9$^+$ &  -0.181 & -16.813 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
285  &  202  &   -0.171 & -17.149 &  0$^+$ &  9$^+$ &  -0.183 & -16.920 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
286  &  203  &   -0.162 & -17.208 &  3$^-$ &  9$^+$ &  -0.182 & -16.980 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
287  &  204  &   -0.156 & -17.311 &  0$^+$ &  9$^+$ &  -0.186 & -17.084 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
288  &  205  &   -0.147 & -17.372 &  3$^-$ &  9$^+$ &  -0.183 & -17.147 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
289  &  206  &   -0.143 & -17.472 &  0$^+$ &  9$^+$ &  -0.188 & -17.247 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
290  &  207  &   -0.132 & -17.535 &  3$^-$ &  9$^+$ &  -0.185 & -17.313 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
291  &  208  &   -0.129 & -17.631 &  0$^+$ &  9$^+$ &  -0.190 & -17.410 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
292  &  209  &   -0.117 & -17.696 &  3$^-$ &  9$^+$ &  -0.185 & -17.478 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
293  &  210  &   -0.115 & -17.789 &  0$^+$ &  9$^+$ &  -0.191 & -17.571 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
294  &  211  &   -0.107 & -17.849 &  1$^-$ &  9$^+$ &  -0.185 & -17.641 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
295  &  212  &   -0.101 & -17.946 &  0$^+$ &  9$^+$ &  -0.191 & -17.731 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
296  &  213  &   -0.091 & -18.010 &  1$^-$ &  9$^+$ &  -0.190 & -17.792 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
297  &  214  &   -0.085 & -18.102 &  0$^+$ &  9$^+$ &  -0.189 & -17.889 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
298  &  215  &   -0.073 & -18.170 &  1$^-$ &  9$^+$ &  -0.186 & -17.954 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
299  &  216  &   -0.069 & -18.256 &  0$^+$ &  9$^+$ &  -0.185 & -18.044 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
300  &  217  &   -0.054 & -18.328 &  1$^-$ &  9$^+$ &  -0.180 & -18.113 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
301  &  218  &   -0.050 & -18.409 &  0$^+$ &  9$^+$ &  -0.179 & -18.198 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
302  &  219  &   -0.033 & -18.485 &  1$^-$ &  9$^+$ &  -0.172 & -18.271 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
303  &  220  &   -0.030 & -18.561 &  0$^+$ &  9$^+$ &  -0.171 & -18.350 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
304  &  221  &   -0.010 & -18.641 &  1$^-$ &  9$^+$ &  -0.160 & -18.426 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
305  &  222  &   -0.007 & -18.712 &  0$^+$ &  9$^+$ &  -0.159 & -18.499 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
306  &  223  &    0.016 & -18.796 &  1$^-$ &  9$^+$ &  -0.146 & -18.580 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
307  &  224  &          &         &         &         &  -0.145 & -18.648 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
308  &  225  &          &         &         &         &  -0.128 & -18.733 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
309  &  226  &          &         &         &         &  -0.128 & -18.795 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
310  &  227  &          &         &         &         &  -0.106 & -18.885 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
311  &  228  &          &         &         &         &  -0.106 & -18.943 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
312  &  229  &          &         &         &         &  -0.080 & -19.037 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
313  &  230  &          &         &         &         &  -0.081 & -19.091 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
314  &  231  &          &         &         &         &  -0.050 & -19.191 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
315  &  232  &          &         &         &         &  -0.052 & -19.242 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
316  &  233  &          &         &         &         &  -0.015 & -19.348 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
317  &  234  &          &         &         &         &  -0.017 & -19.396 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
318  &  235  &          &         &         &         &   0.025 & -19.510 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Polonium $(Z= 84 )$} \\
177  &   93  &  -11.758 &   4.006 &  7$^-$ &  0$^+$ & -11.734 &   3.991 &  7$^-$ &  0$^+$ & -11.770 &   4.083 &  7$^-$ &  0$^+$ & -11.843 &   4.385 &  7$^-$ &  0$^+$ \\
178  &   94  &  -11.544 &   3.701 &  0$^+$ &  0$^+$ & -11.499 &   3.703 &  0$^+$ &  0$^+$ & -11.392 &   3.835 &  0$^+$ &  0$^+$ & -11.638 &   4.080 &  0$^+$ &  0$^+$ \\
179  &   95  &  -11.395 &   3.412 &  7$^-$ &  0$^+$ & -11.360 &   3.423 &  7$^-$ &  0$^+$ & -11.241 &   3.583 &  7$^-$ &  0$^+$ & -11.494 &   3.790 &  7$^-$ &  0$^+$ \\
180  &   96  &  -11.232 &   3.138 &  0$^+$ &  0$^+$ & -11.201 &   3.168 &  0$^+$ &  0$^+$ & -11.099 &   3.333 &  0$^+$ &  0$^+$ & -11.334 &   3.511 &  0$^+$ &  0$^+$ \\
181  &   97  &  -11.053 &   2.852 &  7$^-$ &  0$^+$ & -11.023 &   2.897 &  7$^-$ &  0$^+$ & -10.924 &   3.081 &  7$^-$ &  0$^+$ & -11.150 &   3.224 &  7$^-$ &  0$^+$ \\
182  &   98  &  -10.935 &   2.590 &  0$^+$ &  0$^+$ & -10.917 &   2.645 &  0$^+$ &  0$^+$ & -10.831 &   2.823 &  0$^+$ &  0$^+$ & -11.036 &   2.955 &  0$^+$ &  0$^+$ \\
183  &   99  &  -10.734 &   2.301 &  7$^-$ &  0$^+$ & -10.705 &   2.366 &  7$^-$ &  0$^+$ & -10.614 &   2.551 &  7$^-$ &  0$^+$ & -10.821 &   2.664 &  7$^-$ &  0$^+$ \\
184  &  100  &  -10.654 &   2.048 &  0$^+$ &  0$^+$ & -10.643 &   2.117 &  0$^+$ &  0$^+$ & -10.564 &   2.292 &  0$^+$ &  0$^+$ & -10.750 &   2.401 &  0$^+$ &  0$^+$ \\
185  &  101  &  -10.444 &   1.749 &  7$^-$ &  0$^+$ & -10.416 &   1.816 &  7$^-$ &  0$^+$ & -10.331 &   1.982 &  7$^-$ &  0$^+$ & -10.520 &   2.097 &  7$^-$ &  0$^+$ \\
186  &  102  &  -10.389 &   1.506 &  0$^+$ &  0$^+$ & -10.386 &   1.579 &  0$^+$ &  0$^+$ & -10.312 &   1.735 &  0$^+$ &  0$^+$ & -10.481 &   1.843 &  0$^+$ &  0$^+$ \\
187  &  103  &  -10.311 &   1.207 & 13$^+$ &  0$^+$ & -10.312 &   1.283 & 13$^+$ &  0$^+$ & -10.242 &   1.431 & 13$^+$ &  0$^+$ & -10.408 &   1.547 & 13$^+$ &  0$^+$ \\
188  &  104  &  -10.143 &   0.964 &  0$^+$ &  0$^+$ & -10.154 &   1.033 &  0$^+$ &  0$^+$ & -10.090 &   1.162 &  0$^+$ &  0$^+$ & -10.235 &   1.284 &  0$^+$ &  0$^+$ \\
189  &  105  &  -10.055 &   0.674 & 13$^+$ &  0$^+$ & -10.071 &   0.743 & 13$^+$ &  0$^+$ & -10.012 &   0.859 & 13$^+$ &  0$^+$ & -10.151 &   0.993 & 13$^+$ &  0$^+$ \\
190  &  106  &   -9.912 &   0.426 &  0$^+$ &  0$^+$ &  -9.944 &   0.489 &  0$^+$ &  0$^+$ &  -9.895 &   0.583 &  0$^+$ &  0$^+$ & -10.010 &   0.725 &  0$^+$ &  0$^+$ \\
191  &  107  &   -9.819 &   0.144 & 13$^+$ &  0$^+$ &  -9.856 &   0.205 & 13$^+$ &  0$^+$ &  -9.812 &   0.283 & 13$^+$ &  0$^+$ &  -9.919 &   0.439 & 13$^+$ &  0$^+$ \\
192  &  108  &   -9.693 &  -0.108 &  0$^+$ &  0$^+$ &  -9.751 &  -0.049 &  0$^+$ &  0$^+$ &  -9.717 &   0.007 &  0$^+$ &  0$^+$ &  -9.801 &   0.171 &  0$^+$ &  0$^+$ \\
193  &  109  &   -9.595 &  -0.381 & 13$^+$ &  0$^+$ &  -9.660 &  -0.325 & 13$^+$ &  0$^+$ &  -9.629 &  -0.286 & 13$^+$ &  0$^+$ &  -9.704 &  -0.108 & 13$^+$ &  0$^+$ \\
194  &  110  &   -9.483 &  -0.634 &  0$^+$ &  0$^+$ &  -9.569 &  -0.578 &  0$^+$ &  0$^+$ &  -9.549 &  -0.562 &  0$^+$ &  0$^+$ &  -9.603 &  -0.376 &  0$^+$ &  0$^+$ \\
195  &  111  &   -9.432 &  -0.870 &  3$^-$ &  0$^+$ &  -9.475 &  -0.843 & 13$^+$ &  0$^+$ &  -9.454 &  -0.845 & 13$^+$ &  0$^+$ &  -9.500 &  -0.646 & 13$^+$ &  0$^+$ \\
196  &  112  &   -9.279 &  -1.152 &  0$^+$ &  0$^+$ &  -9.394 &  -1.097 &  0$^+$ &  0$^+$ &  -9.386 &  -1.119 &  0$^+$ &  0$^+$ &  -9.412 &  -0.913 &  0$^+$ &  0$^+$ \\
197  &  113  &   -9.222 &  -1.395 &  3$^-$ &  0$^+$ &  -9.356 &  -1.335 &  3$^-$ &  0$^+$ &  -9.352 &  -1.405 &  5$^-$ &  0$^+$ &  -9.356 &  -1.186 &  5$^-$ &  0$^+$ \\
198  &  114  &   -9.076 &  -1.661 &  0$^+$ &  0$^+$ &  -9.223 &  -1.603 &  0$^+$ &  0$^+$ &  -9.222 &  -1.661 &  0$^+$ &  0$^+$ &  -9.222 &  -1.440 &  0$^+$ &  0$^+$ \\
199  &  115  &   -9.014 &  -1.910 &  3$^-$ &  0$^+$ &  -9.180 &  -1.848 &  3$^-$ &  0$^+$ &  -9.178 &  -1.954 &  5$^-$ &  0$^+$ &  -9.186 &  -1.687 &  3$^-$ &  0$^+$ \\
200  &  116  &   -8.872 &  -2.159 &  0$^+$ &  0$^+$ &  -9.052 &  -2.096 &  0$^+$ &  0$^+$ &  -9.052 &  -2.183 &  0$^+$ &  0$^+$ &  -9.030 &  -1.954 &  0$^+$ &  0$^+$ \\
201  &  117  &   -8.802 &  -2.414 &  3$^-$ &  0$^+$ &  -9.004 &  -2.347 &  3$^-$ &  0$^+$ &  -9.031 &  -2.429 &  3$^-$ &  0$^+$ &  -8.988 &  -2.206 &  3$^-$ &  0$^+$ \\
202  &  118  &   -8.661 &  -2.646 &  0$^+$ &  0$^+$ &  -8.876 &  -2.575 &  0$^+$ &  0$^+$ &  -8.873 &  -2.678 &  0$^+$ &  0$^+$ &  -8.829 &  -2.452 &  0$^+$ &  0$^+$ \\
203  &  119  &   -8.580 &  -2.907 &  3$^-$ &  0$^+$ &  -8.819 &  -2.831 &  3$^-$ &  0$^+$ &  -8.844 &  -2.929 &  3$^-$ &  0$^+$ &  -8.776 &  -2.708 &  3$^-$ &  0$^+$ \\
204  &  120  &   -8.435 &  -3.119 &  0$^+$ &  0$^+$ &  -8.689 &  -3.038 &  0$^+$ &  0$^+$ &  -8.680 &  -3.142 &  0$^+$ &  0$^+$ &  -8.611 &  -2.932 &  0$^+$ &  0$^+$ \\
205  &  121  &   -8.434 &  -3.339 &  1$^-$ &  0$^+$ &  -8.613 &  -3.298 &  3$^-$ &  0$^+$ &  -8.623 &  -3.397 &  3$^-$ &  0$^+$ &  -8.532 &  -3.189 &  3$^-$ &  0$^+$ \\
206  &  122  &   -8.183 &  -3.574 &  0$^+$ &  0$^+$ &  -8.474 &  -3.480 &  0$^+$ &  0$^+$ &  -8.465 &  -3.577 &  0$^+$ &  0$^+$ &  -8.362 &  -3.390 &  0$^+$ &  0$^+$ \\
207  &  123  &   -8.201 &  -3.795 &  1$^-$ &  0$^+$ &  -8.526 &  -3.682 &  1$^-$ &  0$^+$ &  -8.258 &  -3.822 &  3$^-$ &  0$^+$ &  -8.419 &  -3.602 &  1$^-$ &  0$^+$ \\
208  &  124  &   -7.872 &  -4.004 &  0$^+$ &  0$^+$ &  -8.179 &  -3.892 &  0$^+$ &  0$^+$ &  -8.175 &  -3.984 &  0$^+$ &  0$^+$ &  -8.034 &  -3.821 &  0$^+$ &  0$^+$ \\
209  &  125  &   -6.358 &  -4.232 &  1$^-$ &  0$^+$ &  -6.421 &  -4.092 &  1$^-$ &  0$^+$ &  -6.233 &  -4.181 &  1$^-$ &  0$^+$ &  -6.283 &  -4.032 &  1$^-$ &  0$^+$ \\
210  &  126  &   -6.219 &  -4.388 &  0$^+$ &  0$^+$ &  -6.279 &  -4.245 &  0$^+$ &  0$^+$ &  -6.094 &  -4.353 &  0$^+$ &  0$^+$ &  -6.095 &  -4.212 &  0$^+$ &  0$^+$ \\
211  &  127  &   -6.230 &  -4.700 & 11$^+$ &  0$^+$ &  -6.293 &  -4.558 & 11$^+$ &  0$^+$ &  -6.100 &  -4.680 & 11$^+$ &  0$^+$ &  -6.106 &  -4.533 & 11$^+$ &  0$^+$ \\
212  &  128  &   -4.736 &  -4.893 &  0$^+$ &  0$^+$ &  -4.497 &  -4.748 &  0$^+$ &  0$^+$ &  -3.988 &  -4.867 &  0$^+$ &  0$^+$ &  -4.277 &  -4.763 &  0$^+$ &  0$^+$ \\
213  &  129  &   -4.670 &  -5.190 & 11$^+$ &  0$^+$ &  -4.464 &  -5.048 & 11$^+$ &  0$^+$ &  -3.964 &  -5.186 & 11$^+$ &  0$^+$ &  -4.230 &  -5.073 & 11$^+$ &  0$^+$ \\
214  &  130  &   -4.625 &  -5.383 &  0$^+$ &  0$^+$ &  -4.450 &  -5.241 &  0$^+$ &  0$^+$ &  -3.942 &  -5.385 &  0$^+$ &  0$^+$ &  -4.198 &  -5.307 &  0$^+$ &  0$^+$ \\
215  &  131  &   -4.559 &  -5.665 & 11$^+$ &  0$^+$ &  -4.413 &  -5.527 & 11$^+$ &  0$^+$ &  -3.914 &  -5.695 & 11$^+$ &  0$^+$ &  -4.147 &  -5.606 & 11$^+$ &  0$^+$ \\
216  &  132  &   -4.527 &  -5.859 &  0$^+$ &  0$^+$ &  -4.404 &  -5.723 &  0$^+$ &  0$^+$ &  -3.897 &  -5.904 &  0$^+$ &  0$^+$ &  -4.124 &  -5.842 &  0$^+$ &  0$^+$ \\
217  &  133  &   -4.457 &  -6.126 & 11$^+$ &  0$^+$ &  -4.359 &  -5.993 & 11$^+$ &  0$^+$ &  -3.862 &  -6.201 & 11$^+$ &  0$^+$ &  -4.066 &  -6.130 & 11$^+$ &  0$^+$ \\
218  &  134  &   -4.434 &  -6.322 &  0$^+$ &  0$^+$ &  -4.354 &  -6.192 &  0$^+$ &  0$^+$ &  -3.850 &  -6.419 &  0$^+$ &  0$^+$ &  -4.050 &  -6.368 &  0$^+$ &  0$^+$ \\
219  &  135  &   -4.393 &  -6.519 &  9$^+$ &  0$^+$ &  -4.301 &  -6.444 & 11$^+$ &  0$^+$ &  -3.806 &  -6.701 & 11$^+$ &  0$^+$ &  -3.981 &  -6.641 & 11$^+$ &  0$^+$ \\
220  &  136  &   -4.341 &  -6.770 &  0$^+$ &  0$^+$ &  -4.299 &  -6.647 &  0$^+$ &  0$^+$ &  -3.798 &  -6.927 &  0$^+$ &  0$^+$ &  -3.971 &  -6.882 &  0$^+$ &  0$^+$ \\
221  &  137  &   -4.295 &  -6.975 &  9$^+$ &  0$^+$ &  -4.272 &  -6.857 &  9$^+$ &  0$^+$ &  -3.771 &  -7.167 &  9$^+$ &  0$^+$ &  -3.938 &  -7.117 &  9$^+$ &  0$^+$ \\
222  &  138  &   -4.248 &  -7.203 &  0$^+$ &  0$^+$ &  -4.237 &  -7.085 &  0$^+$ &  0$^+$ &  -3.738 &  -7.422 &  0$^+$ &  0$^+$ &  -3.886 &  -7.383 &  0$^+$ &  0$^+$ \\
223  &  139  &   -4.193 &  -7.415 &  9$^+$ &  0$^+$ &  -4.200 &  -7.302 &  9$^+$ &  0$^+$ &  -3.704 &  -7.673 &  9$^+$ &  0$^+$ &  -3.844 &  -7.624 &  9$^+$ &  0$^+$ \\
224  &  140  &   -4.152 &  -7.622 &  0$^+$ &  0$^+$ &  -4.167 &  -7.507 &  0$^+$ &  0$^+$ &  -3.666 &  -7.899 &  0$^+$ &  0$^+$ &  -3.793 &  -7.869 &  0$^+$ &  0$^+$ \\
225  &  141  &   -4.087 &  -7.837 &  9$^+$ &  0$^+$ &  -4.117 &  -7.727 &  9$^+$ &  0$^+$ &  -3.620 &  -8.156 &  9$^+$ &  0$^+$ &  -3.737 &  -8.113 &  9$^+$ &  0$^+$ \\
226  &  142  &   -4.053 &  -8.026 &  0$^+$ &  0$^+$ &  -4.088 &  -7.911 &  0$^+$ &  0$^+$ &  -3.580 &  -8.355 &  0$^+$ &  0$^+$ &  -3.689 &  -8.340 &  0$^+$ &  0$^+$ \\
227  &  143  &   -3.977 &  -8.243 &  9$^+$ &  0$^+$ &  -4.021 &  -8.133 &  9$^+$ &  0$^+$ &  -3.512 &  -8.613 &  9$^+$ &  0$^+$ &  -3.615 &  -8.586 &  9$^+$ &  0$^+$ \\
228  &  144  &   -3.952 &  -8.417 &  0$^+$ &  0$^+$ &  -3.999 &  -8.299 &  0$^+$ &  0$^+$ &  -3.477 &  -8.790 &  0$^+$ &  0$^+$ &  -3.575 &  -8.799 &  0$^+$ &  0$^+$ \\
229  &  145  &   -3.864 &  -8.634 &  9$^+$ &  0$^+$ &  -3.912 &  -8.520 &  9$^+$ &  0$^+$ &  -3.377 &  -9.045 &  9$^+$ &  0$^+$ &  -3.481 &  -9.047 &  9$^+$ &  0$^+$ \\
230  &  146  &   -3.849 &  -8.795 &  0$^+$ &  0$^+$ &  -3.903 &  -8.673 &  0$^+$ &  0$^+$ &  -3.355 &  -9.207 &  0$^+$ &  0$^+$ &  -3.453 &  -9.249 &  0$^+$ &  0$^+$ \\
231  &  147  &   -3.753 &  -9.012 &  9$^+$ &  0$^+$ &  -3.800 &  -8.893 &  9$^+$ &  0$^+$ &  -3.219 &  -9.459 &  9$^+$ &  0$^+$ &  -3.340 &  -9.502 &  9$^+$ &  0$^+$ \\
232  &  148  &   -3.749 &  -9.162 &  0$^+$ &  0$^+$ &  -3.805 &  -9.035 &  0$^+$ &  0$^+$ &  -3.220 &  -9.611 &  0$^+$ &  0$^+$ &  -3.327 &  -9.694 &  0$^+$ &  0$^+$ \\
233  &  149  &   -3.647 &  -9.378 &  9$^+$ &  0$^+$ &  -3.694 &  -9.254 &  9$^+$ &  0$^+$ &  -3.217 &  -9.743 &  5$^+$ &  0$^+$ &  -3.203 &  -9.954 &  9$^+$ &  0$^+$ \\
234  &  150  &   -3.652 &  -9.520 &  0$^+$ &  0$^+$ &  -3.712 &  -9.389 &  0$^+$ &  0$^+$ &  -3.090 & -10.007 &  0$^+$ &  0$^+$ &  -3.205 & -10.138 &  0$^+$ &  0$^+$ \\
235  &  151  &   -3.647 &  -9.651 &  5$^+$ &  0$^+$ &  -3.714 &  -9.512 &  5$^+$ &  0$^+$ &  -3.072 & -10.147 &  5$^+$ &  0$^+$ &  -3.190 & -10.389 & 15$^-$ &  0$^+$ \\
236  &  152  &   -3.560 &  -9.870 &  0$^+$ &  0$^+$ &  -3.628 &  -9.735 &  0$^+$ &  0$^+$ &  -2.979 & -10.398 &  0$^+$ &  0$^+$ &  -3.090 & -10.579 &  0$^+$ &  0$^+$ \\
237  &  153  &   -3.548 & -10.006 &  5$^+$ &  0$^+$ &  -3.622 &  -9.865 &  5$^+$ &  0$^+$ &  -2.952 & -10.550 &  5$^+$ &  0$^+$ &  -3.065 & -10.824 & 15$^-$ &  0$^+$ \\
238  &  154  &   -3.474 & -10.213 &  0$^+$ &  0$^+$ &  -3.554 & -10.074 &  0$^+$ &  0$^+$ &  -2.886 & -10.786 &  0$^+$ &  0$^+$ &  -2.985 & -11.017 &  0$^+$ &  0$^+$ \\
239  &  155  &   -3.456 & -10.354 &  5$^+$ &  0$^+$ &  -3.542 & -10.211 &  5$^+$ &  0$^+$ &  -2.854 & -10.951 &  5$^+$ &  0$^+$ &  -2.952 & -11.255 & 15$^-$ &  0$^+$ \\
240  &  156  &   -3.392 & -10.550 &  0$^+$ &  0$^+$ &  -3.488 & -10.409 &  0$^+$ &  0$^+$ &  -2.806 & -11.173 &  0$^+$ &  0$^+$ &  -2.888 & -11.449 &  0$^+$ &  0$^+$ \\
241  &  157  &   -3.369 & -10.696 &  5$^+$ &  0$^+$ &  -3.472 & -10.553 &  5$^+$ &  0$^+$ &  -2.772 & -11.351 &  5$^+$ &  0$^+$ &  -2.848 & -11.680 & 15$^-$ &  0$^+$ \\
242  &  158  &   -3.315 & -10.881 &  0$^+$ &  0$^+$ &  -3.428 & -10.739 &  0$^+$ &  0$^+$ &  -2.736 & -11.558 &  0$^+$ &  0$^+$ &  -2.797 & -11.873 &  0$^+$ &  0$^+$ \\
243  &  159  &   -3.312 & -10.996 &  1$^+$ &  0$^+$ &  -3.409 & -10.889 &  5$^+$ &  0$^+$ &  -2.726 & -11.696 &  1$^+$ &  0$^+$ &  -2.794 & -12.035 &  5$^+$ &  0$^+$ \\
244  &  160  &   -3.240 & -11.208 &  0$^+$ &  0$^+$ &  -3.372 & -11.064 &  0$^+$ &  0$^+$ &  -2.673 & -11.942 &  0$^+$ &  0$^+$ &  -2.710 & -12.288 &  0$^+$ &  0$^+$ \\
245  &  161  &   -3.233 & -11.330 &  1$^+$ &  0$^+$ &  -3.375 & -11.181 &  1$^+$ &  0$^+$ &  -2.661 & -12.093 &  1$^+$ &  0$^+$ &  -2.704 & -12.458 &  5$^+$ &  0$^+$ \\
246  &  162  &   -3.166 & -11.531 &  0$^+$ &  0$^+$ &  -3.319 & -11.385 &  0$^+$ &  0$^+$ &  -2.614 & -12.325 &  0$^+$ &  0$^+$ &  -2.625 & -12.693 &  0$^+$ &  0$^+$ \\
247  &  163  &   -3.155 & -11.660 &  1$^+$ &  0$^+$ &  -3.319 & -11.510 &  1$^+$ &  0$^+$ &  -2.600 & -12.488 &  1$^+$ &  0$^+$ &  -2.616 & -12.870 &  5$^+$ &  0$^+$ \\
248  &  164  &   -3.093 & -11.849 &  0$^+$ &  0$^+$ &  -3.268 & -11.702 &  0$^+$ &  0$^+$ &  -2.559 & -12.706 &  0$^+$ &  0$^+$ &  -2.541 & -13.085 &  0$^+$ &  0$^+$ \\
249  &  165  &   -3.077 & -11.987 &  1$^+$ &  0$^+$ &  -3.263 & -11.836 &  1$^+$ &  0$^+$ &  -2.543 & -12.883 &  1$^+$ &  0$^+$ &  -2.527 & -13.269 &  5$^+$ &  0$^+$ \\
250  &  166  &   -3.020 & -12.164 &  0$^+$ &  0$^+$ &  -3.217 & -12.016 &  0$^+$ &  0$^+$ &  -2.505 & -13.085 &  0$^+$ &  0$^+$ &  -2.455 & -13.464 &  0$^+$ &  0$^+$ \\
251  &  167  &   -2.998 & -12.310 &  1$^+$ &  0$^+$ &  -3.209 & -12.158 &  1$^+$ &  0$^+$ &  -2.488 & -13.274 &  1$^+$ &  0$^+$ &  -2.436 & -13.653 &  5$^+$ &  0$^+$ \\
252  &  168  &   -2.944 & -12.475 &  0$^+$ &  0$^+$ &  -3.164 & -12.326 &  0$^+$ &  0$^+$ &  -2.452 & -13.460 &  0$^+$ &  0$^+$ &  -2.367 & -13.829 &  0$^+$ &  0$^+$ \\
253  &  169  &   -2.917 & -12.631 &  1$^+$ &  0$^+$ &  -3.152 & -12.477 &  1$^+$ &  0$^+$ &  -2.433 & -13.661 &  1$^+$ &  0$^+$ &  -2.340 & -14.021 &  5$^+$ &  0$^+$ \\
254  &  170  &   -2.866 & -12.783 &  0$^+$ &  0$^+$ &  -3.111 & -12.632 &  0$^+$ &  0$^+$ &  -2.399 & -13.830 &  0$^+$ &  0$^+$ &  -2.274 & -14.179 &  0$^+$ &  0$^+$ \\
255  &  171  &   -2.832 & -12.949 &  1$^+$ &  0$^+$ &  -3.094 & -12.793 &  1$^+$ &  0$^+$ &  -2.377 & -14.042 &  1$^+$ &  0$^+$ &  -2.238 & -14.372 &  5$^+$ &  0$^+$ \\
256  &  172  &   -2.782 & -13.088 &  0$^+$ &  0$^+$ &  -3.054 & -12.935 &  0$^+$ &  0$^+$ &  -2.345 & -14.194 &  0$^+$ &  0$^+$ &  -2.176 & -14.513 &  0$^+$ &  0$^+$ \\
257  &  173  &   -2.740 & -13.264 &  1$^+$ &  0$^+$ &  -3.033 & -13.106 &  1$^+$ &  0$^+$ &  -2.320 & -14.414 &  1$^+$ &  0$^+$ &  -2.182 & -14.651 &  1$^+$ &  0$^+$ \\
258  &  174  &   -2.692 & -13.390 &  0$^+$ &  0$^+$ &  -2.993 & -13.235 &  0$^+$ &  0$^+$ &  -2.288 & -14.550 &  0$^+$ &  0$^+$ &  -2.070 & -14.832 &  0$^+$ &  0$^+$ \\
259  &  175  &   -2.640 & -13.577 &  1$^+$ &  0$^+$ &  -2.966 & -13.415 &  1$^+$ &  0$^+$ &  -2.260 & -14.777 &  1$^+$ &  0$^+$ &  -2.069 & -14.976 &  1$^+$ &  0$^+$ \\
260  &  176  &   -2.592 & -13.690 &  0$^+$ &  0$^+$ &  -2.926 & -13.530 &  0$^+$ &  0$^+$ &  -2.228 & -14.897 &  0$^+$ &  0$^+$ &  -1.953 & -15.135 &  0$^+$ &  0$^+$ \\
261  &  177  &   -2.526 & -13.887 &  1$^+$ &  0$^+$ &  -2.892 & -13.720 &  1$^+$ &  0$^+$ &  -2.231 & -15.088 &  3$^+$ &  0$^+$ &  -1.940 & -15.284 &  1$^+$ &  0$^+$ \\
262  &  178  &   -2.477 & -13.987 &  0$^+$ &  0$^+$ &  -2.852 & -13.822 &  0$^+$ &  0$^+$ &  -2.162 & -15.233 &  0$^+$ &  0$^+$ &  -1.823 & -15.421 &  0$^+$ &  0$^+$ \\
263  &  179  &   -2.390 & -14.196 &  1$^+$ &  0$^+$ &  -2.831 & -14.007 &  3$^+$ &  0$^+$ &  -2.164 & -15.433 &  3$^+$ &  0$^+$ &  -1.787 & -15.574 &  1$^+$ &  0$^+$ \\
264  &  180  &   -2.337 & -14.282 &  0$^+$ &  0$^+$ &  -2.765 & -14.108 &  0$^+$ &  0$^+$ &  -2.090 & -15.557 &  0$^+$ &  0$^+$ &  -1.673 & -15.689 &  0$^+$ &  0$^+$ \\
265  &  181  &   -2.236 & -14.499 &  3$^+$ &  0$^+$ &  -2.734 & -14.308 &  3$^+$ &  0$^+$ &  -2.088 & -15.764 &  3$^+$ &  0$^+$ &  -1.602 & -15.841 &  1$^+$ &  0$^+$ \\
266  &  182  &   -2.146 & -14.578 &  0$^+$ &  0$^+$ &  -2.660 & -14.391 &  0$^+$ &  0$^+$ &  -2.007 & -15.867 &  0$^+$ &  0$^+$ &  -1.499 & -15.939 &  0$^+$ &  0$^+$ \\
267  &  183  &   -1.345 & -14.829 &  3$^+$ &  0$^+$ &  -1.505 & -14.609 &  3$^+$ &  0$^+$ &  -0.596 & -16.078 &  3$^+$ &  0$^+$ &  -0.500 & -16.074 &  3$^+$ &  0$^+$ \\
268  &  184  &   -1.307 & -14.889 &  0$^+$ &  0$^+$ &  -1.426 & -14.669 &  0$^+$ &  0$^+$ &  -0.581 & -16.162 &  0$^+$ &  0$^+$ &  -0.329 & -16.172 &  0$^+$ &  0$^+$ \\
269  &  185  &   -1.328 & -14.956 & 11$^-$ &  0$^+$ &  -1.517 & -14.734 & 11$^-$ &  0$^+$ &  -0.583 & -16.176 &  3$^-$ &  0$^+$ &  -0.237 & -16.180 &  3$^-$ &  0$^+$ \\
270  &  186  &   -0.598 & -15.046 &  0$^+$ &  0$^+$ &  -0.356 & -14.828 &  0$^+$ &  0$^+$ &   0.657 & -16.263 &  0$^+$ &  0$^+$ &   0.936 & -16.339 &  0$^+$ &  0$^+$ \\
271  &  187  &   -0.538 & -15.122 & 11$^-$ &  0$^+$ &  -0.316 & -14.898 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
272  &  188  &   -0.492 & -15.220 &  0$^+$ &  0$^+$ &  -0.322 & -14.994 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
273  &  189  &   -0.496 & -15.235 &  3$^-$ &  0$^+$ &  -0.286 & -15.068 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
274  &  190  &   -0.426 & -15.398 &  0$^+$ &  0$^+$ &  -0.300 & -15.165 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
275  &  191  &   -0.429 & -15.417 &  3$^-$ &  0$^+$ &  -0.309 & -15.184 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
276  &  192  &   -0.380 & -15.577 &  0$^+$ &  0$^+$ &  -0.287 & -15.340 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
277  &  193  &   -0.382 & -15.601 &  3$^-$ &  0$^+$ &  -0.295 & -15.363 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
278  &  194  &   -0.346 & -15.757 &  0$^+$ &  0$^+$ &  -0.280 & -15.517 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
279  &  195  &   -0.346 & -15.786 &  3$^-$ &  0$^+$ &  -0.286 & -15.546 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
280  &  196  &   -0.319 & -15.937 &  0$^+$ &  0$^+$ &  -0.276 & -15.697 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
281  &  197  &   -0.318 & -15.970 &  3$^-$ &  0$^+$ &  -0.281 & -15.731 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
282  &  198  &   -0.297 & -16.116 &  0$^+$ &  0$^+$ &  -0.275 & -15.878 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
283  &  199  &   -0.295 & -16.155 &  3$^-$ &  0$^+$ &  -0.279 & -15.917 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
284  &  200  &   -0.278 & -16.293 &  0$^+$ &  0$^+$ &  -0.276 & -16.059 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
285  &  201  &   -0.275 & -16.338 &  3$^-$ &  0$^+$ &  -0.279 & -16.104 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
286  &  202  &   -0.262 & -16.470 &  0$^+$ &  0$^+$ &  -0.277 & -16.240 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
287  &  203  &   -0.257 & -16.520 &  3$^-$ &  0$^+$ &  -0.280 & -16.290 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
288  &  204  &   -0.247 & -16.645 &  0$^+$ &  0$^+$ &  -0.279 & -16.420 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
289  &  205  &   -0.240 & -16.700 &  3$^-$ &  0$^+$ &  -0.280 & -16.476 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
290  &  206  &   -0.232 & -16.818 &  0$^+$ &  0$^+$ &  -0.281 & -16.598 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
291  &  207  &   -0.224 & -16.878 &  3$^-$ &  0$^+$ &  -0.280 & -16.659 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
292  &  208  &   -0.218 & -16.989 &  0$^+$ &  0$^+$ &  -0.281 & -16.774 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
293  &  209  &   -0.208 & -17.054 &  3$^-$ &  0$^+$ &  -0.279 & -16.840 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
294  &  210  &   -0.203 & -17.158 &  0$^+$ &  0$^+$ &  -0.281 & -16.947 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
295  &  211  &   -0.191 & -17.228 &  3$^-$ &  0$^+$ &  -0.277 & -17.017 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
296  &  212  &   -0.188 & -17.325 &  0$^+$ &  0$^+$ &  -0.279 & -17.118 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
297  &  213  &   -0.174 & -17.399 &  3$^-$ &  0$^+$ &  -0.274 & -17.192 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
298  &  214  &   -0.171 & -17.490 &  0$^+$ &  0$^+$ &  -0.276 & -17.285 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
299  &  215  &   -0.161 & -17.556 &  1$^-$ &  0$^+$ &  -0.268 & -17.363 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
300  &  216  &   -0.153 & -17.654 &  0$^+$ &  0$^+$ &  -0.270 & -17.449 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
301  &  217  &   -0.141 & -17.724 &  1$^-$ &  0$^+$ &  -0.267 & -17.514 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
302  &  218  &   -0.134 & -17.815 &  0$^+$ &  0$^+$ &  -0.263 & -17.610 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
303  &  219  &   -0.119 & -17.890 &  1$^-$ &  0$^+$ &  -0.257 & -17.680 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
304  &  220  &   -0.113 & -17.976 &  0$^+$ &  0$^+$ &  -0.253 & -17.769 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
305  &  221  &   -0.095 & -18.055 &  1$^-$ &  0$^+$ &  -0.245 & -17.842 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
306  &  222  &   -0.090 & -18.135 &  0$^+$ &  0$^+$ &  -0.241 & -17.926 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
307  &  223  &   -0.069 & -18.219 &  1$^-$ &  0$^+$ &  -0.229 & -18.004 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
308  &  224  &   -0.064 & -18.294 &  0$^+$ &  0$^+$ &  -0.226 & -18.081 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
309  &  225  &   -0.040 & -18.383 &  1$^-$ &  0$^+$ &  -0.211 & -18.164 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
310  &  226  &   -0.036 & -18.453 &  0$^+$ &  0$^+$ &  -0.208 & -18.235 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
311  &  227  &   -0.008 & -18.547 &  1$^-$ &  0$^+$ &  -0.189 & -18.323 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
312  &  228  &   -0.005 & -18.612 &  0$^+$ &  0$^+$ &  -0.187 & -18.391 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
313  &  229  &    0.026 & -18.712 &  1$^-$ &  0$^+$ &  -0.164 & -18.485 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
314  &  230  &          &         &         &         &  -0.162 & -18.547 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
315  &  231  &          &         &         &         &  -0.135 & -18.648 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
316  &  232  &          &         &         &         &  -0.134 & -18.707 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
317  &  233  &          &         &         &         &  -0.102 & -18.816 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
318  &  234  &          &         &         &         &  -0.102 & -18.870 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
319  &  235  &          &         &         &         &  -0.064 & -18.989 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
320  &  236  &          &         &         &         &  -0.067 & -19.040 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
321  &  237  &          &         &         &         &  -0.023 & -19.169 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
322  &  238  &          &         &         &         &  -0.027 & -19.216 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
323  &  239  &          &         &         &         &   0.021 & -19.357 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
324  &  240  &          &         &         &         &   0.016 & -19.401 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
325  &  241  &          &         &         &         &   0.069 & -19.554 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Astatine $(Z= 85 )$} \\
179  &   94  &  -11.830 &   3.990 &  0$^+$ &  9$^+$ & -11.768 &   3.988 &  0$^+$ &  9$^+$ & -11.636 &   4.106 &  0$^+$ &  9$^+$ & -11.927 &   4.392 &  0$^+$ &  9$^+$ \\
180  &   95  &  -11.678 &   3.708 &  7$^-$ &  9$^+$ & -11.621 &   3.720 &  7$^-$ &  9$^+$ & -11.483 &   3.865 &  7$^-$ &  9$^+$ & -11.780 &   4.108 &  7$^-$ &  9$^+$ \\
181  &   96  &  -11.506 &   3.435 &  0$^+$ &  9$^+$ & -11.459 &   3.467 &  0$^+$ &  9$^+$ & -11.347 &   3.612 &  0$^+$ &  9$^+$ & -11.612 &   3.831 &  0$^+$ &  9$^+$ \\
182  &   97  &  -11.327 &   3.156 &  7$^-$ &  9$^+$ & -11.281 &   3.204 &  7$^-$ &  9$^+$ & -11.177 &   3.365 &  7$^-$ &  9$^+$ & -11.428 &   3.551 &  7$^-$ &  9$^+$ \\
183  &   98  &  -11.205 &   2.894 &  0$^+$ &  9$^+$ & -11.175 &   2.952 &  0$^+$ &  9$^+$ & -11.087 &   3.104 &  0$^+$ &  9$^+$ & -11.312 &   3.283 &  0$^+$ &  9$^+$ \\
184  &   99  &  -11.009 &   2.611 &  7$^-$ &  9$^+$ & -10.974 &   2.678 &  7$^-$ &  9$^+$ & -10.888 &   2.837 &  7$^-$ &  9$^+$ & -11.102 &   2.997 &  7$^-$ &  9$^+$ \\
185  &  100  &  -10.924 &   2.357 &  0$^+$ &  9$^+$ & -10.908 &   2.429 &  0$^+$ &  9$^+$ & -10.835 &   2.576 &  0$^+$ &  9$^+$ & -11.027 &   2.734 &  0$^+$ &  9$^+$ \\
186  &  101  &  -10.720 &   2.062 &  7$^-$ &  9$^+$ & -10.695 &   2.133 &  7$^-$ &  9$^+$ & -10.624 &   2.272 &  7$^-$ &  9$^+$ & -10.806 &   2.435 &  7$^-$ &  9$^+$ \\
187  &  102  &  -10.660 &   1.818 &  0$^+$ &  9$^+$ & -10.658 &   1.893 &  0$^+$ &  9$^+$ & -10.596 &   2.023 &  0$^+$ &  9$^+$ & -10.761 &   2.182 &  0$^+$ &  9$^+$ \\
188  &  103  &  -10.577 &   1.522 & 13$^+$ &  9$^+$ & -10.581 &   1.601 & 13$^+$ &  9$^+$ & -10.526 &   1.722 & 13$^+$ &  9$^+$ & -10.686 &   1.888 & 13$^+$ &  9$^+$ \\
189  &  104  &  -10.413 &   1.279 &  0$^+$ &  9$^+$ & -10.428 &   1.350 &  0$^+$ &  9$^+$ & -10.380 &   1.452 &  0$^+$ &  9$^+$ & -10.516 &   1.626 &  0$^+$ &  9$^+$ \\
190  &  105  &  -10.322 &   0.991 & 13$^+$ &  9$^+$ & -10.342 &   1.062 & 13$^+$ &  9$^+$ & -10.302 &   1.153 & 13$^+$ &  9$^+$ & -10.430 &   1.338 & 13$^+$ &  9$^+$ \\
191  &  106  &  -10.180 &   0.743 &  0$^+$ &  9$^+$ & -10.216 &   0.807 &  0$^+$ &  9$^+$ & -10.185 &   0.876 &  0$^+$ &  9$^+$ & -10.290 &   1.071 &  0$^+$ &  9$^+$ \\
192  &  107  &  -10.083 &   0.463 & 13$^+$ &  9$^+$ & -10.124 &   0.525 & 13$^+$ &  9$^+$ & -10.101 &   0.578 & 13$^+$ &  9$^+$ & -10.196 &   0.788 & 13$^+$ &  9$^+$ \\
193  &  108  &   -9.958 &   0.211 &  0$^+$ &  9$^+$ & -10.019 &   0.269 &  0$^+$ &  9$^+$ & -10.005 &   0.300 &  0$^+$ &  9$^+$ & -10.078 &   0.520 &  0$^+$ &  9$^+$ \\
194  &  109  &   -9.856 &  -0.060 & 13$^+$ &  9$^+$ &  -9.922 &  -0.005 & 13$^+$ &  9$^+$ &  -9.913 &   0.008 & 13$^+$ &  9$^+$ &  -9.977 &   0.244 & 13$^+$ &  9$^+$ \\
195  &  110  &   -9.745 &  -0.314 &  0$^+$ &  9$^+$ &  -9.831 &  -0.260 &  0$^+$ &  9$^+$ &  -9.832 &  -0.269 &  0$^+$ &  9$^+$ &  -9.876 &  -0.023 &  0$^+$ &  9$^+$ \\
196  &  111  &   -9.697 &  -0.546 &  3$^-$ &  9$^+$ &  -9.731 &  -0.523 & 13$^+$ &  9$^+$ &  -9.730 &  -0.551 & 13$^+$ &  9$^+$ &  -9.767 &  -0.292 & 13$^+$ &  9$^+$ \\
197  &  112  &   -9.536 &  -0.830 &  0$^+$ &  9$^+$ &  -9.651 &  -0.777 &  0$^+$ &  9$^+$ &  -9.662 &  -0.826 &  0$^+$ &  9$^+$ &  -9.679 &  -0.558 &  0$^+$ &  9$^+$ \\
198  &  113  &   -9.482 &  -1.069 &  3$^-$ &  9$^+$ &  -9.615 &  -1.011 &  3$^-$ &  9$^+$ &  -9.633 &  -1.108 &  5$^-$ &  9$^+$ &  -9.624 &  -0.829 &  5$^-$ &  9$^+$ \\
199  &  114  &   -9.328 &  -1.336 &  0$^+$ &  9$^+$ &  -9.473 &  -1.281 &  0$^+$ &  9$^+$ &  -9.488 &  -1.366 &  0$^+$ &  9$^+$ &  -9.483 &  -1.082 &  0$^+$ &  9$^+$ \\
200  &  115  &   -9.268 &  -1.581 &  3$^-$ &  9$^+$ &  -9.432 &  -1.522 &  3$^-$ &  9$^+$ &  -9.446 &  -1.657 &  5$^-$ &  9$^+$ &  -9.450 &  -1.324 &  3$^-$ &  9$^+$ \\
201  &  116  &   -9.118 &  -1.830 &  0$^+$ &  9$^+$ &  -9.294 &  -1.771 &  0$^+$ &  9$^+$ &  -9.305 &  -1.881 &  0$^+$ &  9$^+$ &  -9.283 &  -1.591 &  0$^+$ &  9$^+$ \\
202  &  117  &   -9.050 &  -2.081 &  3$^-$ &  9$^+$ &  -9.248 &  -2.017 &  3$^-$ &  9$^+$ &  -9.237 &  -2.171 &  5$^-$ &  9$^+$ &  -9.243 &  -1.839 &  3$^-$ &  9$^+$ \\
203  &  118  &   -8.900 &  -2.312 &  0$^+$ &  9$^+$ &  -9.110 &  -2.244 &  0$^+$ &  9$^+$ &  -9.110 &  -2.367 &  0$^+$ &  9$^+$ &  -9.073 &  -2.084 &  0$^+$ &  9$^+$ \\
204  &  119  &   -8.821 &  -2.568 &  3$^-$ &  9$^+$ &  -9.055 &  -2.493 &  3$^-$ &  9$^+$ &  -9.083 &  -2.608 &  3$^-$ &  9$^+$ &  -9.021 &  -2.335 &  3$^-$ &  9$^+$ \\
205  &  120  &   -8.666 &  -2.779 &  0$^+$ &  9$^+$ &  -8.913 &  -2.698 &  0$^+$ &  9$^+$ &  -8.900 &  -2.819 &  0$^+$ &  9$^+$ &  -8.845 &  -2.557 &  0$^+$ &  9$^+$ \\
206  &  121  &   -8.664 &  -2.995 &  1$^-$ &  9$^+$ &  -8.837 &  -2.949 &  3$^-$ &  9$^+$ &  -8.843 &  -3.063 &  3$^-$ &  9$^+$ &  -8.764 &  -2.809 &  3$^-$ &  9$^+$ \\
207  &  122  &   -8.403 &  -3.226 &  0$^+$ &  9$^+$ &  -8.686 &  -3.129 &  0$^+$ &  9$^+$ &  -8.672 &  -3.239 &  0$^+$ &  9$^+$ &  -8.583 &  -3.007 &  0$^+$ &  9$^+$ \\
208  &  123  &   -8.422 &  -3.441 &  1$^-$ &  9$^+$ &  -8.733 &  -3.325 &  1$^-$ &  9$^+$ &  -8.447 &  -3.474 &  3$^-$ &  9$^+$ &  -8.637 &  -3.216 &  1$^-$ &  9$^+$ \\
209  &  124  &   -8.074 &  -3.646 &  0$^+$ &  9$^+$ &  -8.368 &  -3.529 &  0$^+$ &  9$^+$ &  -8.366 &  -3.635 &  0$^+$ &  9$^+$ &  -8.238 &  -3.430 &  0$^+$ &  9$^+$ \\
210  &  125  &   -6.588 &  -3.863 &  1$^-$ &  9$^+$ &  -6.652 &  -3.720 &  1$^-$ &  9$^+$ &  -6.476 &  -3.825 &  1$^-$ &  9$^+$ &  -6.518 &  -3.635 &  1$^-$ &  9$^+$ \\
211  &  126  &   -6.443 &  -4.018 &  0$^+$ &  9$^+$ &  -6.498 &  -3.872 &  0$^+$ &  9$^+$ &  -6.324 &  -3.996 &  0$^+$ &  9$^+$ &  -6.327 &  -3.814 &  0$^+$ &  9$^+$ \\
212  &  127  &   -6.445 &  -4.329 & 11$^+$ &  9$^+$ &  -6.506 &  -4.184 & 11$^+$ &  9$^+$ &  -6.327 &  -4.322 & 11$^+$ &  9$^+$ &  -6.336 &  -4.133 & 11$^+$ &  9$^+$ \\
213  &  128  &   -4.986 &  -4.538 &  0$^+$ &  9$^+$ &  -4.747 &  -4.394 &  0$^+$ &  9$^+$ &  -4.252 &  -4.534 &  0$^+$ &  9$^+$ &  -4.552 &  -4.374 &  0$^+$ &  9$^+$ \\
214  &  129  &   -4.912 &  -4.836 & 11$^+$ &  9$^+$ &  -4.708 &  -4.695 & 11$^+$ &  9$^+$ &  -4.223 &  -4.855 & 11$^+$ &  9$^+$ &  -4.500 &  -4.683 & 11$^+$ &  9$^+$ \\
215  &  130  &   -4.867 &  -5.041 &  0$^+$ &  9$^+$ &  -4.695 &  -4.903 &  0$^+$ &  9$^+$ &  -4.206 &  -5.073 &  0$^+$ &  9$^+$ &  -4.469 &  -4.924 &  0$^+$ &  9$^+$ \\
216  &  131  &   -4.794 &  -5.325 & 11$^+$ &  9$^+$ &  -4.650 &  -5.191 & 11$^+$ &  9$^+$ &  -4.172 &  -5.387 & 11$^+$ &  9$^+$ &  -4.412 &  -5.224 & 11$^+$ &  9$^+$ \\
217  &  132  &   -4.761 &  -5.527 &  0$^+$ &  9$^+$ &  -4.641 &  -5.397 &  0$^+$ &  9$^+$ &  -4.159 &  -5.610 &  0$^+$ &  9$^+$ &  -4.389 &  -5.464 &  0$^+$ &  9$^+$ \\
218  &  133  &   -4.683 &  -5.795 & 11$^+$ &  9$^+$ &  -4.588 &  -5.670 & 11$^+$ &  9$^+$ &  -4.117 &  -5.913 & 11$^+$ &  9$^+$ &  -4.324 &  -5.753 & 11$^+$ &  9$^+$ \\
219  &  134  &   -4.660 &  -5.997 &  0$^+$ &  9$^+$ &  -4.584 &  -5.875 &  0$^+$ &  9$^+$ &  -4.109 &  -6.139 &  0$^+$ &  9$^+$ &  -4.309 &  -5.993 &  0$^+$ &  9$^+$ \\
220  &  135  &   -4.575 &  -6.247 & 11$^+$ &  9$^+$ &  -4.520 &  -6.129 & 11$^+$ &  9$^+$ &  -4.054 &  -6.425 & 11$^+$ &  9$^+$ &  -4.232 &  -6.267 & 11$^+$ &  9$^+$ \\
221  &  136  &   -4.560 &  -6.449 &  0$^+$ &  9$^+$ &  -4.520 &  -6.334 &  0$^+$ &  9$^+$ &  -4.050 &  -6.656 &  0$^+$ &  9$^+$ &  -4.224 &  -6.508 &  0$^+$ &  9$^+$ \\
222  &  137  &   -4.517 &  -6.653 &  9$^+$ &  9$^+$ &  -4.496 &  -6.541 &  9$^+$ &  9$^+$ &  -4.029 &  -6.890 &  9$^+$ &  9$^+$ &  -4.193 &  -6.740 &  9$^+$ &  9$^+$ \\
223  &  138  &   -4.459 &  -6.885 &  0$^+$ &  9$^+$ &  -4.449 &  -6.775 &  0$^+$ &  9$^+$ &  -3.980 &  -7.154 &  0$^+$ &  9$^+$ &  -4.131 &  -7.008 &  0$^+$ &  9$^+$ \\
224  &  139  &   -4.406 &  -7.094 &  9$^+$ &  9$^+$ &  -4.415 &  -6.987 &  9$^+$ &  9$^+$ &  -3.950 &  -7.398 &  9$^+$ &  9$^+$ &  -4.090 &  -7.245 &  9$^+$ &  9$^+$ \\
225  &  140  &   -4.355 &  -7.305 &  0$^+$ &  9$^+$ &  -4.370 &  -7.195 &  0$^+$ &  9$^+$ &  -3.897 &  -7.626 &  0$^+$ &  9$^+$ &  -4.029 &  -7.491 &  0$^+$ &  9$^+$ \\
226  &  141  &   -4.291 &  -7.517 &  9$^+$ &  9$^+$ &  -4.321 &  -7.410 &  9$^+$ &  9$^+$ &  -3.850 &  -7.873 &  9$^+$ &  9$^+$ &  -3.974 &  -7.730 &  9$^+$ &  9$^+$ \\
227  &  142  &   -4.249 &  -7.709 &  0$^+$ &  9$^+$ &  -4.281 &  -7.596 &  0$^+$ &  9$^+$ &  -3.798 &  -8.071 &  0$^+$ &  9$^+$ &  -3.918 &  -7.958 &  0$^+$ &  9$^+$ \\
228  &  143  &   -4.173 &  -7.923 &  9$^+$ &  9$^+$ &  -4.214 &  -7.811 &  9$^+$ &  9$^+$ &  -3.729 &  -8.315 &  9$^+$ &  9$^+$ &  -3.845 &  -8.198 &  9$^+$ &  9$^+$ \\
229  &  144  &   -4.141 &  -8.099 &  0$^+$ &  9$^+$ &  -4.185 &  -7.979 &  0$^+$ &  9$^+$ &  -3.685 &  -8.492 &  0$^+$ &  9$^+$ &  -3.799 &  -8.412 &  0$^+$ &  9$^+$ \\
230  &  145  &   -4.054 &  -8.314 &  9$^+$ &  9$^+$ &  -4.099 &  -8.195 &  9$^+$ &  9$^+$ &  -3.584 &  -8.733 &  9$^+$ &  9$^+$ &  -3.706 &  -8.655 &  9$^+$ &  9$^+$ \\
231  &  146  &   -4.033 &  -8.477 &  0$^+$ &  9$^+$ &  -4.083 &  -8.350 &  0$^+$ &  9$^+$ &  -3.557 &  -8.898 &  0$^+$ &  9$^+$ &  -3.674 &  -8.858 &  0$^+$ &  9$^+$ \\
232  &  147  &   -3.937 &  -8.692 &  9$^+$ &  9$^+$ &  -3.980 &  -8.566 &  9$^+$ &  9$^+$ &  -3.422 &  -9.141 &  9$^+$ &  9$^+$ &  -3.564 &  -9.106 &  9$^+$ &  9$^+$ \\
233  &  148  &   -3.928 &  -8.844 &  0$^+$ &  9$^+$ &  -3.981 &  -8.712 &  0$^+$ &  9$^+$ &  -3.419 &  -9.299 &  0$^+$ &  9$^+$ &  -3.547 &  -9.301 &  0$^+$ &  9$^+$ \\
234  &  149  &   -3.826 &  -9.059 &  9$^+$ &  9$^+$ &  -3.871 &  -8.930 &  9$^+$ &  9$^+$ &  -3.272 &  -9.549 &  9$^+$ &  9$^+$ &  -3.427 &  -9.558 &  9$^+$ &  9$^+$ \\
235  &  150  &   -3.827 &  -9.204 &  0$^+$ &  9$^+$ &  -3.885 &  -9.067 &  0$^+$ &  9$^+$ &  -3.288 &  -9.699 &  0$^+$ &  9$^+$ &  -3.424 &  -9.743 &  0$^+$ &  9$^+$ \\
236  &  151  &   -3.824 &  -9.332 &  5$^+$ &  9$^+$ &  -3.890 &  -9.188 &  5$^+$ &  9$^+$ &  -3.275 &  -9.834 &  5$^+$ &  9$^+$ &  -3.406 &  -9.992 & 15$^-$ &  9$^+$ \\
237  &  152  &   -3.732 &  -9.556 &  0$^+$ &  9$^+$ &  -3.798 &  -9.417 &  0$^+$ &  9$^+$ &  -3.176 & -10.100 &  0$^+$ &  9$^+$ &  -3.309 & -10.185 &  0$^+$ &  9$^+$ \\
238  &  153  &   -3.722 &  -9.689 &  5$^+$ &  9$^+$ &  -3.796 &  -9.544 &  5$^+$ &  9$^+$ &  -3.155 & -10.246 &  5$^+$ &  9$^+$ &  -3.280 & -10.428 & 15$^-$ &  9$^+$ \\
239  &  154  &   -3.642 &  -9.902 &  0$^+$ &  9$^+$ &  -3.721 &  -9.761 &  0$^+$ &  9$^+$ &  -3.082 & -10.499 &  0$^+$ &  9$^+$ &  -3.201 & -10.623 &  0$^+$ &  9$^+$ \\
240  &  155  &   -3.627 & -10.040 &  5$^+$ &  9$^+$ &  -3.713 &  -9.896 &  5$^+$ &  9$^+$ &  -3.057 & -10.659 &  5$^+$ &  9$^+$ &  -3.164 & -10.861 & 15$^-$ &  9$^+$ \\
241  &  156  &   -3.558 & -10.241 &  0$^+$ &  9$^+$ &  -3.653 & -10.100 &  0$^+$ &  9$^+$ &  -3.001 & -10.896 &  0$^+$ &  9$^+$ &  -3.100 & -11.057 &  0$^+$ &  9$^+$ \\
242  &  157  &   -3.538 & -10.386 &  5$^+$ &  9$^+$ &  -3.640 & -10.242 &  5$^+$ &  9$^+$ &  -2.974 & -11.070 &  5$^+$ &  9$^+$ &  -3.057 & -11.288 & 15$^-$ &  9$^+$ \\
243  &  158  &   -3.478 & -10.575 &  0$^+$ &  9$^+$ &  -3.590 & -10.434 &  0$^+$ &  9$^+$ &  -2.930 & -11.291 &  0$^+$ &  9$^+$ &  -3.005 & -11.484 &  0$^+$ &  9$^+$ \\
244  &  159  &   -3.453 & -10.726 &  5$^+$ &  9$^+$ &  -3.574 & -10.582 &  5$^+$ &  9$^+$ &  -2.901 & -11.478 &  5$^+$ &  9$^+$ &  -2.955 & -11.706 & 15$^-$ &  9$^+$ \\
245  &  160  &   -3.401 & -10.904 &  0$^+$ &  9$^+$ &  -3.532 & -10.762 &  0$^+$ &  9$^+$ &  -2.865 & -11.682 &  0$^+$ &  9$^+$ &  -2.913 & -11.901 &  0$^+$ &  9$^+$ \\
246  &  161  &   -3.397 & -11.023 &  1$^+$ &  9$^+$ &  -3.513 & -10.917 &  5$^+$ &  9$^+$ &  -2.859 & -11.824 &  1$^+$ &  9$^+$ &  -2.911 & -12.067 &  5$^+$ &  9$^+$ \\
247  &  162  &   -3.325 & -11.228 &  0$^+$ &  9$^+$ &  -3.477 & -11.085 &  0$^+$ &  9$^+$ &  -2.805 & -12.069 &  0$^+$ &  9$^+$ &  -2.823 & -12.307 &  0$^+$ &  9$^+$ \\
248  &  163  &   -3.317 & -11.354 &  1$^+$ &  9$^+$ &  -3.480 & -11.207 &  1$^+$ &  9$^+$ &  -2.797 & -12.222 &  1$^+$ &  9$^+$ &  -2.816 & -12.480 &  5$^+$ &  9$^+$ \\
249  &  164  &   -3.250 & -11.548 &  0$^+$ &  9$^+$ &  -3.424 & -11.404 &  0$^+$ &  9$^+$ &  -2.748 & -12.451 &  0$^+$ &  9$^+$ &  -2.732 & -12.700 &  0$^+$ &  9$^+$ \\
250  &  165  &   -3.238 & -11.682 &  1$^+$ &  9$^+$ &  -3.423 & -11.533 &  1$^+$ &  9$^+$ &  -2.738 & -12.616 &  1$^+$ &  9$^+$ &  -2.721 & -12.880 &  5$^+$ &  9$^+$ \\
251  &  166  &   -3.174 & -11.863 &  0$^+$ &  9$^+$ &  -3.370 & -11.718 &  0$^+$ &  9$^+$ &  -2.692 & -12.828 &  0$^+$ &  9$^+$ &  -2.639 & -13.078 &  0$^+$ &  9$^+$ \\
252  &  167  &   -3.157 & -12.005 &  1$^+$ &  9$^+$ &  -3.366 & -11.855 &  1$^+$ &  9$^+$ &  -2.680 & -13.004 &  1$^+$ &  9$^+$ &  -2.622 & -13.263 &  5$^+$ &  9$^+$ \\
253  &  168  &   -3.097 & -12.174 &  0$^+$ &  9$^+$ &  -3.316 & -12.027 &  0$^+$ &  9$^+$ &  -2.636 & -13.198 &  0$^+$ &  9$^+$ &  -2.543 & -13.440 &  0$^+$ &  9$^+$ \\
254  &  169  &   -3.074 & -12.324 &  1$^+$ &  9$^+$ &  -3.308 & -12.173 &  1$^+$ &  9$^+$ &  -2.622 & -13.385 &  1$^+$ &  9$^+$ &  -2.518 & -13.628 &  5$^+$ &  9$^+$ \\
255  &  170  &   -3.017 & -12.480 &  0$^+$ &  9$^+$ &  -3.260 & -12.332 &  0$^+$ &  9$^+$ &  -2.580 & -13.560 &  0$^+$ &  9$^+$ &  -2.443 & -13.785 &  0$^+$ &  9$^+$ \\
256  &  171  &   -2.987 & -12.640 &  1$^+$ &  9$^+$ &  -3.248 & -12.487 &  1$^+$ &  9$^+$ &  -2.562 & -13.757 &  1$^+$ &  9$^+$ &  -2.407 & -13.975 &  5$^+$ &  9$^+$ \\
257  &  172  &   -2.932 & -12.783 &  0$^+$ &  9$^+$ &  -3.201 & -12.632 &  0$^+$ &  9$^+$ &  -2.521 & -13.913 &  0$^+$ &  9$^+$ &  -2.337 & -14.114 &  0$^+$ &  9$^+$ \\
258  &  173  &   -2.894 & -12.952 &  1$^+$ &  9$^+$ &  -3.184 & -12.796 &  1$^+$ &  9$^+$ &  -2.500 & -14.118 &  1$^+$ &  9$^+$ &  -2.346 & -14.246 &  1$^+$ &  9$^+$ \\
259  &  174  &   -2.840 & -13.081 &  0$^+$ &  9$^+$ &  -3.138 & -12.927 &  0$^+$ &  9$^+$ &  -2.460 & -14.255 &  0$^+$ &  9$^+$ &  -2.224 & -14.426 &  0$^+$ &  9$^+$ \\
260  &  175  &   -2.792 & -13.261 &  1$^+$ &  9$^+$ &  -3.115 & -13.100 &  1$^+$ &  9$^+$ &  -2.433 & -14.466 &  1$^+$ &  9$^+$ &  -2.226 & -14.564 &  1$^+$ &  9$^+$ \\
261  &  176  &   -2.738 & -13.375 &  0$^+$ &  9$^+$ &  -3.069 & -13.216 &  0$^+$ &  9$^+$ &  -2.394 & -14.586 &  0$^+$ &  9$^+$ &  -2.100 & -14.722 &  0$^+$ &  9$^+$ \\
262  &  177  &   -2.676 & -13.566 &  1$^+$ &  9$^+$ &  -3.038 & -13.399 &  1$^+$ &  9$^+$ &  -2.401 & -14.763 &  3$^+$ &  9$^+$ &  -2.089 & -14.866 &  1$^+$ &  9$^+$ \\
263  &  178  &   -2.622 & -13.666 &  0$^+$ &  9$^+$ &  -2.992 & -13.500 &  0$^+$ &  9$^+$ &  -2.322 & -14.905 &  0$^+$ &  9$^+$ &  -1.961 & -15.001 &  0$^+$ &  9$^+$ \\
264  &  179  &   -2.539 & -13.868 &  1$^+$ &  9$^+$ &  -2.977 & -13.675 &  3$^+$ &  9$^+$ &  -2.328 & -15.087 &  3$^+$ &  9$^+$ &  -1.925 & -15.149 &  1$^+$ &  9$^+$ \\
265  &  180  &   -2.481 & -13.953 &  0$^+$ &  9$^+$ &  -2.903 & -13.777 &  0$^+$ &  9$^+$ &  -2.243 & -15.210 &  0$^+$ &  9$^+$ &  -1.802 & -15.262 &  0$^+$ &  9$^+$ \\
266  &  181  &   -2.390 & -14.157 &  3$^+$ &  9$^+$ &  -2.879 & -13.963 &  3$^+$ &  9$^+$ &  -2.244 & -15.398 &  3$^+$ &  9$^+$ &  -1.728 & -15.409 &  1$^+$ &  9$^+$ \\
267  &  182  &   -2.291 & -14.238 &  0$^+$ &  9$^+$ &  -2.794 & -14.046 &  0$^+$ &  9$^+$ &  -2.153 & -15.500 &  0$^+$ &  9$^+$ &  -1.619 & -15.505 &  0$^+$ &  9$^+$ \\
268  &  183  &   -1.642 & -14.470 &  3$^+$ &  9$^+$ &  -1.698 & -14.245 &  3$^+$ &  9$^+$ &  -0.710 & -15.691 &  3$^+$ &  9$^+$ &  -0.506 & -15.633 &  3$^+$ &  9$^+$ \\
269  &  184  &   -1.420 & -14.532 &  0$^+$ &  9$^+$ &  -1.518 & -14.306 &  0$^+$ &  9$^+$ &  -0.695 & -15.775 &  0$^+$ &  9$^+$ &  -0.392 & -15.732 &  0$^+$ &  9$^+$ \\
270  &  185  &   -1.442 & -14.599 & 11$^-$ &  9$^+$ &  -1.666 & -14.372 & 11$^-$ &  9$^+$ &  -0.709 & -15.789 &  3$^-$ &  9$^+$ &  -0.348 & -15.740 &  3$^-$ &  9$^+$ \\
271  &  186  &   -0.683 & -14.704 &  0$^+$ &  9$^+$ &  -0.438 & -14.478 &  0$^+$ &  9$^+$ &   0.602 & -15.890 &  0$^+$ &  9$^+$ &   0.843 & -15.942 &  0$^+$ &  9$^+$ \\
272  &  187  &   -0.626 & -14.780 & 11$^-$ &  9$^+$ &  -0.400 & -14.549 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
273  &  188  &   -0.580 & -14.890 &  0$^+$ &  9$^+$ &  -0.406 & -14.656 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
274  &  189  &   -0.586 & -14.904 &  3$^-$ &  9$^+$ &  -0.372 & -14.732 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
275  &  190  &   -0.515 & -15.079 &  0$^+$ &  9$^+$ &  -0.387 & -14.840 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
276  &  191  &   -0.520 & -15.097 &  3$^-$ &  9$^+$ &  -0.397 & -14.857 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
277  &  192  &   -0.470 & -15.270 &  0$^+$ &  9$^+$ &  -0.375 & -15.027 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
278  &  193  &   -0.474 & -15.292 &  3$^-$ &  9$^+$ &  -0.385 & -15.048 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
279  &  194  &   -0.435 & -15.460 &  0$^+$ &  9$^+$ &  -0.368 & -15.217 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
280  &  195  &   -0.438 & -15.487 &  3$^-$ &  9$^+$ &  -0.377 & -15.243 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
281  &  196  &   -0.408 & -15.650 &  0$^+$ &  9$^+$ &  -0.365 & -15.408 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
282  &  197  &   -0.410 & -15.681 &  3$^-$ &  9$^+$ &  -0.373 & -15.439 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
283  &  198  &   -0.386 & -15.838 &  0$^+$ &  9$^+$ &  -0.365 & -15.600 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
284  &  199  &   -0.386 & -15.875 &  3$^-$ &  9$^+$ &  -0.371 & -15.636 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
285  &  200  &   -0.366 & -16.025 &  0$^+$ &  9$^+$ &  -0.365 & -15.791 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
286  &  201  &   -0.365 & -16.067 &  3$^-$ &  9$^+$ &  -0.371 & -15.833 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
287  &  202  &   -0.349 & -16.209 &  0$^+$ &  9$^+$ &  -0.366 & -15.981 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
288  &  203  &   -0.346 & -16.256 &  3$^-$ &  9$^+$ &  -0.370 & -16.028 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
289  &  204  &   -0.333 & -16.391 &  0$^+$ &  9$^+$ &  -0.367 & -16.168 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
290  &  205  &   -0.328 & -16.443 &  3$^-$ &  9$^+$ &  -0.370 & -16.220 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
291  &  206  &   -0.317 & -16.570 &  0$^+$ &  9$^+$ &  -0.367 & -16.353 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
292  &  207  &   -0.311 & -16.627 &  3$^-$ &  9$^+$ &  -0.369 & -16.410 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
293  &  208  &   -0.301 & -16.746 &  0$^+$ &  9$^+$ &  -0.366 & -16.534 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
294  &  209  &   -0.294 & -16.808 &  3$^-$ &  9$^+$ &  -0.366 & -16.596 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
295  &  210  &   -0.285 & -16.920 &  0$^+$ &  9$^+$ &  -0.364 & -16.711 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
296  &  211  &   -0.276 & -16.986 &  3$^-$ &  9$^+$ &  -0.363 & -16.777 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
297  &  212  &   -0.269 & -17.091 &  0$^+$ &  9$^+$ &  -0.361 & -16.884 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
298  &  213  &   -0.257 & -17.161 &  3$^-$ &  9$^+$ &  -0.357 & -16.955 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
299  &  214  &   -0.251 & -17.259 &  0$^+$ &  9$^+$ &  -0.356 & -17.054 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
300  &  215  &   -0.237 & -17.334 &  3$^-$ &  9$^+$ &  -0.350 & -17.128 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
301  &  216  &   -0.233 & -17.425 &  0$^+$ &  9$^+$ &  -0.349 & -17.220 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
302  &  217  &   -0.223 & -17.491 &  1$^-$ &  9$^+$ &  -0.340 & -17.297 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
303  &  218  &   -0.213 & -17.589 &  0$^+$ &  9$^+$ &  -0.340 & -17.382 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
304  &  219  &   -0.200 & -17.659 &  1$^-$ &  9$^+$ &  -0.337 & -17.447 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
305  &  220  &   -0.191 & -17.751 &  0$^+$ &  9$^+$ &  -0.329 & -17.542 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
306  &  221  &   -0.175 & -17.826 &  1$^-$ &  9$^+$ &  -0.323 & -17.611 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
307  &  222  &   -0.167 & -17.913 &  0$^+$ &  9$^+$ &  -0.316 & -17.700 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
308  &  223  &   -0.149 & -17.992 &  1$^-$ &  9$^+$ &  -0.307 & -17.773 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
309  &  224  &   -0.142 & -18.073 &  0$^+$ &  9$^+$ &  -0.301 & -17.856 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
310  &  225  &   -0.120 & -18.158 &  1$^-$ &  9$^+$ &  -0.288 & -17.934 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
311  &  226  &   -0.114 & -18.234 &  0$^+$ &  9$^+$ &  -0.283 & -18.013 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
312  &  227  &   -0.089 & -18.324 &  1$^-$ &  9$^+$ &  -0.267 & -18.096 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
313  &  228  &   -0.083 & -18.395 &  0$^+$ &  9$^+$ &  -0.262 & -18.169 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
314  &  229  &   -0.055 & -18.491 &  1$^-$ &  9$^+$ &  -0.243 & -18.259 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
315  &  230  &   -0.050 & -18.557 &  0$^+$ &  9$^+$ &  -0.239 & -18.328 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
316  &  231  &   -0.018 & -18.660 &  1$^-$ &  9$^+$ &  -0.215 & -18.425 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
317  &  232  &   -0.015 & -18.721 &  0$^+$ &  9$^+$ &  -0.213 & -18.490 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
318  &  233  &    0.022 & -18.831 &  1$^-$ &  9$^+$ &  -0.184 & -18.595 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
319  &  234  &          &         &         &         &  -0.183 & -18.656 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
320  &  235  &          &         &         &         &  -0.150 & -18.771 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
321  &  236  &          &         &         &         &  -0.150 & -18.828 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
322  &  237  &          &         &         &         &  -0.112 & -18.954 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
323  &  238  &          &         &         &         &  -0.114 & -19.006 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
324  &  239  &          &         &         &         &  -0.072 & -19.144 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
325  &  240  &          &         &         &         &  -0.075 & -19.192 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
326  &  241  &          &         &         &         &  -0.027 & -19.342 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
327  &  242  &          &         &         &         &  -0.032 & -19.386 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
328  &  243  &          &         &         &         &   0.020 & -19.547 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
329  &  244  &          &         &         &         &   0.015 & -19.587 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
330  &  245  &          &         &         &         &   0.009 & -19.590 &  1$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Radon $(Z= 86 )$} \\
183  &   97  &  -11.598 &   3.448 &  7$^-$ &  0$^+$ & -11.541 &   3.497 &  7$^-$ &  0$^+$ & -11.435 &   3.635 &  7$^-$ &  0$^+$ & -11.703 &   3.849 &  7$^-$ &  0$^+$ \\
184  &   98  &  -11.473 &   3.186 &  0$^+$ &  0$^+$ & -11.435 &   3.244 &  0$^+$ &  0$^+$ & -11.347 &   3.371 &  0$^+$ &  0$^+$ & -11.584 &   3.581 &  0$^+$ &  0$^+$ \\
185  &   99  &  -11.281 &   2.908 &  7$^-$ &  0$^+$ & -11.241 &   2.975 &  7$^-$ &  0$^+$ & -11.161 &   3.107 &  7$^-$ &  0$^+$ & -11.378 &   3.301 &  7$^-$ &  0$^+$ \\
186  &  100  &  -11.191 &   2.653 &  0$^+$ &  0$^+$ & -11.172 &   2.725 &  0$^+$ &  0$^+$ & -11.104 &   2.845 &  0$^+$ &  0$^+$ & -11.300 &   3.039 &  0$^+$ &  0$^+$ \\
187  &  101  &  -10.993 &   2.363 &  7$^-$ &  0$^+$ & -10.969 &   2.434 &  7$^-$ &  0$^+$ & -10.910 &   2.546 &  7$^-$ &  0$^+$ & -11.085 &   2.745 &  7$^-$ &  0$^+$ \\
188  &  102  &  -10.928 &   2.118 &  0$^+$ &  0$^+$ & -10.926 &   2.193 &  0$^+$ &  0$^+$ & -10.875 &   2.296 &  0$^+$ &  0$^+$ & -11.035 &   2.492 &  0$^+$ &  0$^+$ \\
189  &  103  &  -10.730 &   1.816 &  7$^-$ &  0$^+$ & -10.847 &   1.904 & 13$^+$ &  0$^+$ & -10.804 &   1.998 & 13$^+$ &  0$^+$ & -10.957 &   2.202 & 13$^+$ &  0$^+$ \\
190  &  104  &  -10.680 &   1.583 &  0$^+$ &  0$^+$ & -10.698 &   1.654 &  0$^+$ &  0$^+$ & -10.665 &   1.730 &  0$^+$ &  0$^+$ & -10.790 &   1.941 &  0$^+$ &  0$^+$ \\
191  &  105  &  -10.586 &   1.298 & 13$^+$ &  0$^+$ & -10.609 &   1.369 & 13$^+$ &  0$^+$ & -10.586 &   1.433 & 13$^+$ &  0$^+$ & -10.702 &   1.656 & 13$^+$ &  0$^+$ \\
192  &  106  &  -10.446 &   1.049 &  0$^+$ &  0$^+$ & -10.485 &   1.114 &  0$^+$ &  0$^+$ & -10.471 &   1.156 &  0$^+$ &  0$^+$ & -10.562 &   1.391 &  0$^+$ &  0$^+$ \\
193  &  107  &  -10.344 &   0.771 & 13$^+$ &  0$^+$ & -10.390 &   0.833 & 13$^+$ &  0$^+$ & -10.385 &   0.862 & 13$^+$ &  0$^+$ & -10.466 &   1.111 & 13$^+$ &  0$^+$ \\
194  &  108  &  -10.221 &   0.520 &  0$^+$ &  0$^+$ & -10.284 &   0.577 &  0$^+$ &  0$^+$ & -10.289 &   0.583 &  0$^+$ &  0$^+$ & -10.348 &   0.845 &  0$^+$ &  0$^+$ \\
195  &  109  &  -10.114 &   0.251 & 13$^+$ &  0$^+$ & -10.183 &   0.305 & 13$^+$ &  0$^+$ & -10.194 &   0.293 & 13$^+$ &  0$^+$ & -10.244 &   0.571 & 13$^+$ &  0$^+$ \\
196  &  110  &  -10.004 &  -0.002 &  0$^+$ &  0$^+$ & -10.092 &   0.050 &  0$^+$ &  0$^+$ & -10.113 &   0.015 &  0$^+$ &  0$^+$ & -10.142 &   0.306 &  0$^+$ &  0$^+$ \\
197  &  111  &   -9.958 &  -0.231 &  3$^-$ &  0$^+$ &  -9.985 &  -0.212 & 13$^+$ &  0$^+$ & -10.004 &  -0.265 & 13$^+$ &  0$^+$ & -10.029 &   0.040 & 13$^+$ &  0$^+$ \\
198  &  112  &   -9.790 &  -0.515 &  0$^+$ &  0$^+$ &  -9.905 &  -0.466 &  0$^+$ &  0$^+$ &  -9.935 &  -0.541 &  0$^+$ &  0$^+$ &  -9.941 &  -0.225 &  0$^+$ &  0$^+$ \\
199  &  113  &   -9.739 &  -0.751 &  3$^-$ &  0$^+$ &  -9.854 &  -0.725 &  5$^-$ &  0$^+$ &  -9.913 &  -0.818 &  5$^-$ &  0$^+$ &  -9.888 &  -0.493 &  5$^-$ &  0$^+$ \\
200  &  114  &   -9.577 &  -1.018 &  0$^+$ &  0$^+$ &  -9.720 &  -0.967 &  0$^+$ &  0$^+$ &  -9.751 &  -1.078 &  0$^+$ &  0$^+$ &  -9.739 &  -0.744 &  0$^+$ &  0$^+$ \\
201  &  115  &   -9.520 &  -1.259 &  3$^-$ &  0$^+$ &  -9.683 &  -1.203 &  3$^-$ &  0$^+$ &  -9.712 &  -1.366 &  5$^-$ &  0$^+$ &  -9.675 &  -1.014 &  5$^-$ &  0$^+$ \\
202  &  116  &   -9.360 &  -1.509 &  0$^+$ &  0$^+$ &  -9.533 &  -1.452 &  0$^+$ &  0$^+$ &  -9.554 &  -1.588 &  0$^+$ &  0$^+$ &  -9.531 &  -1.249 &  0$^+$ &  0$^+$ \\
203  &  117  &   -9.296 &  -1.755 &  3$^-$ &  0$^+$ &  -9.489 &  -1.693 &  3$^-$ &  0$^+$ &  -9.480 &  -1.874 &  5$^-$ &  0$^+$ &  -9.494 &  -1.491 &  3$^-$ &  0$^+$ \\
204  &  118  &   -9.135 &  -1.985 &  0$^+$ &  0$^+$ &  -9.340 &  -1.919 &  0$^+$ &  0$^+$ &  -9.343 &  -2.064 &  0$^+$ &  0$^+$ &  -9.313 &  -1.736 &  0$^+$ &  0$^+$ \\
205  &  119  &   -9.058 &  -2.236 &  3$^-$ &  0$^+$ &  -9.286 &  -2.162 &  3$^-$ &  0$^+$ &  -9.317 &  -2.294 &  3$^-$ &  0$^+$ &  -9.263 &  -1.982 &  3$^-$ &  0$^+$ \\
206  &  120  &   -8.893 &  -2.445 &  0$^+$ &  0$^+$ &  -9.133 &  -2.364 &  0$^+$ &  0$^+$ &  -9.115 &  -2.505 &  0$^+$ &  0$^+$ &  -9.074 &  -2.203 &  0$^+$ &  0$^+$ \\
207  &  121  &   -8.793 &  -2.697 &  3$^-$ &  0$^+$ &  -9.057 &  -2.608 &  3$^-$ &  0$^+$ &  -9.058 &  -2.738 &  3$^-$ &  0$^+$ &  -8.993 &  -2.449 &  3$^-$ &  0$^+$ \\
208  &  122  &   -8.619 &  -2.885 &  0$^+$ &  0$^+$ &  -8.893 &  -2.786 &  0$^+$ &  0$^+$ &  -8.873 &  -2.912 &  0$^+$ &  0$^+$ &  -8.800 &  -2.646 &  0$^+$ &  0$^+$ \\
209  &  123  &   -8.636 &  -3.094 &  1$^-$ &  0$^+$ &  -8.935 &  -2.978 &  1$^-$ &  0$^+$ &  -8.634 &  -3.136 &  3$^-$ &  0$^+$ &  -8.851 &  -2.852 &  1$^-$ &  0$^+$ \\
210  &  124  &   -8.272 &  -3.295 &  0$^+$ &  0$^+$ &  -8.554 &  -3.175 &  0$^+$ &  0$^+$ &  -8.554 &  -3.296 &  0$^+$ &  0$^+$ &  -8.440 &  -3.062 &  0$^+$ &  0$^+$ \\
211  &  125  &   -6.831 &  -3.503 &  1$^-$ &  0$^+$ &  -6.884 &  -3.359 &  1$^-$ &  0$^+$ &  -6.719 &  -3.482 &  1$^-$ &  0$^+$ &  -6.824 &  -3.263 &  1$^-$ &  0$^+$ \\
212  &  126  &   -6.667 &  -3.658 &  0$^+$ &  0$^+$ &  -6.718 &  -3.511 &  0$^+$ &  0$^+$ &  -6.555 &  -3.652 &  0$^+$ &  0$^+$ &  -6.550 &  -3.442 &  0$^+$ &  0$^+$ \\
213  &  127  &   -6.665 &  -3.966 & 11$^+$ &  0$^+$ &  -6.723 &  -3.819 & 11$^+$ &  0$^+$ &  -6.554 &  -3.976 & 11$^+$ &  0$^+$ &  -6.562 &  -3.756 & 11$^+$ &  0$^+$ \\
214  &  128  &   -5.245 &  -4.189 &  0$^+$ &  0$^+$ &  -5.010 &  -4.045 &  0$^+$ &  0$^+$ &  -4.526 &  -4.209 &  0$^+$ &  0$^+$ &  -4.830 &  -4.005 &  0$^+$ &  0$^+$ \\
215  &  129  &   -5.166 &  -4.486 & 11$^+$ &  0$^+$ &  -4.966 &  -4.345 & 11$^+$ &  0$^+$ &  -4.495 &  -4.529 & 11$^+$ &  0$^+$ &  -4.774 &  -4.311 & 11$^+$ &  0$^+$ \\
216  &  130  &   -5.118 &  -4.701 &  0$^+$ &  0$^+$ &  -4.950 &  -4.565 &  0$^+$ &  0$^+$ &  -4.479 &  -4.764 &  0$^+$ &  0$^+$ &  -4.742 &  -4.557 &  0$^+$ &  0$^+$ \\
217  &  131  &   -5.038 &  -4.985 & 11$^+$ &  0$^+$ &  -4.899 &  -4.854 & 11$^+$ &  0$^+$ &  -4.442 &  -5.081 & 11$^+$ &  0$^+$ &  -4.681 &  -4.856 & 11$^+$ &  0$^+$ \\
218  &  132  &   -5.004 &  -5.194 &  0$^+$ &  0$^+$ &  -4.889 &  -5.069 &  0$^+$ &  0$^+$ &  -4.430 &  -5.316 &  0$^+$ &  0$^+$ &  -4.657 &  -5.099 &  0$^+$ &  0$^+$ \\
219  &  133  &   -4.917 &  -5.464 & 11$^+$ &  0$^+$ &  -4.828 &  -5.344 & 11$^+$ &  0$^+$ &  -4.382 &  -5.624 & 11$^+$ &  0$^+$ &  -4.587 &  -5.387 & 11$^+$ &  0$^+$ \\
220  &  134  &   -4.894 &  -5.669 &  0$^+$ &  0$^+$ &  -4.822 &  -5.554 &  0$^+$ &  0$^+$ &  -4.374 &  -5.859 &  0$^+$ &  0$^+$ &  -4.571 &  -5.629 &  0$^+$ &  0$^+$ \\
221  &  135  &   -4.799 &  -5.921 & 11$^+$ &  0$^+$ &  -4.748 &  -5.810 & 11$^+$ &  0$^+$ &  -4.310 &  -6.152 & 11$^+$ &  0$^+$ &  -4.486 &  -5.902 & 11$^+$ &  0$^+$ \\
222  &  136  &   -4.785 &  -6.126 &  0$^+$ &  0$^+$ &  -4.748 &  -6.018 &  0$^+$ &  0$^+$ &  -4.307 &  -6.387 &  0$^+$ &  0$^+$ &  -4.478 &  -6.143 &  0$^+$ &  0$^+$ \\
223  &  137  &   -4.745 &  -6.326 &  9$^+$ &  0$^+$ &  -4.729 &  -6.220 &  9$^+$ &  0$^+$ &  -4.219 &  -6.649 & 11$^+$ &  0$^+$ &  -4.451 &  -6.370 &  9$^+$ &  0$^+$ \\
224  &  138  &   -4.675 &  -6.563 &  0$^+$ &  0$^+$ &  -4.667 &  -6.459 &  0$^+$ &  0$^+$ &  -4.223 &  -6.888 &  0$^+$ &  0$^+$ &  -4.377 &  -6.640 &  0$^+$ &  0$^+$ \\
225  &  139  &   -4.624 &  -6.769 &  9$^+$ &  0$^+$ &  -4.634 &  -6.667 &  9$^+$ &  0$^+$ &  -4.196 &  -7.123 &  9$^+$ &  0$^+$ &  -4.338 &  -6.872 &  9$^+$ &  0$^+$ \\
226  &  140  &   -4.563 &  -6.982 &  0$^+$ &  0$^+$ &  -4.576 &  -6.876 &  0$^+$ &  0$^+$ &  -4.124 &  -7.353 &  0$^+$ &  0$^+$ &  -4.267 &  -7.119 &  0$^+$ &  0$^+$ \\
227  &  141  &   -4.500 &  -7.191 &  9$^+$ &  0$^+$ &  -4.528 &  -7.085 &  9$^+$ &  0$^+$ &  -4.077 &  -7.588 &  9$^+$ &  0$^+$ &  -4.212 &  -7.353 &  9$^+$ &  0$^+$ \\
228  &  142  &   -4.449 &  -7.384 &  0$^+$ &  0$^+$ &  -4.479 &  -7.271 &  0$^+$ &  0$^+$ &  -4.012 &  -7.784 &  0$^+$ &  0$^+$ &  -4.148 &  -7.580 &  0$^+$ &  0$^+$ \\
229  &  143  &   -4.374 &  -7.594 &  9$^+$ &  0$^+$ &  -4.411 &  -7.480 &  9$^+$ &  0$^+$ &  -3.939 &  -8.014 &  9$^+$ &  0$^+$ &  -4.076 &  -7.815 &  9$^+$ &  0$^+$ \\
230  &  144  &   -4.335 &  -7.772 &  0$^+$ &  0$^+$ &  -4.375 &  -7.650 &  0$^+$ &  0$^+$ &  -3.889 &  -8.192 &  0$^+$ &  0$^+$ &  -4.023 &  -8.029 &  0$^+$ &  0$^+$ \\
231  &  145  &   -4.247 &  -7.983 &  9$^+$ &  0$^+$ &  -4.288 &  -7.858 &  9$^+$ &  0$^+$ &  -3.787 &  -8.419 &  9$^+$ &  0$^+$ &  -3.933 &  -8.265 &  9$^+$ &  0$^+$ \\
232  &  146  &   -4.221 &  -8.148 &  0$^+$ &  0$^+$ &  -4.268 &  -8.017 &  0$^+$ &  0$^+$ &  -3.757 &  -8.589 &  0$^+$ &  0$^+$ &  -3.896 &  -8.470 &  0$^+$ &  0$^+$ \\
233  &  147  &   -4.125 &  -8.360 &  9$^+$ &  0$^+$ &  -4.166 &  -8.228 &  9$^+$ &  0$^+$ &  -3.627 &  -8.823 &  9$^+$ &  0$^+$ &  -3.790 &  -8.712 &  9$^+$ &  0$^+$ \\
234  &  148  &   -4.111 &  -8.516 &  0$^+$ &  0$^+$ &  -4.162 &  -8.377 &  0$^+$ &  0$^+$ &  -3.620 &  -8.987 &  0$^+$ &  0$^+$ &  -3.769 &  -8.909 &  0$^+$ &  0$^+$ \\
235  &  149  &   -4.010 &  -8.729 &  9$^+$ &  0$^+$ &  -4.053 &  -8.592 &  9$^+$ &  0$^+$ &  -3.479 &  -9.237 &  9$^+$ &  0$^+$ &  -3.653 &  -9.160 &  9$^+$ &  0$^+$ \\
236  &  150  &   -4.007 &  -8.876 &  0$^+$ &  0$^+$ &  -4.063 &  -8.733 &  0$^+$ &  0$^+$ &  -3.491 &  -9.392 &  0$^+$ &  0$^+$ &  -3.646 &  -9.348 &  0$^+$ &  0$^+$ \\
237  &  151  &   -3.904 &  -9.090 &  9$^+$ &  0$^+$ &  -3.955 &  -8.952 &  9$^+$ &  0$^+$ &  -3.483 &  -9.521 &  5$^+$ &  0$^+$ &  -3.625 &  -9.592 & 15$^-$ &  0$^+$ \\
238  &  152  &   -3.908 &  -9.229 &  0$^+$ &  0$^+$ &  -3.974 &  -9.085 &  0$^+$ &  0$^+$ &  -3.379 &  -9.801 &  0$^+$ &  0$^+$ &  -3.529 &  -9.787 &  0$^+$ &  0$^+$ \\
239  &  153  &   -3.901 &  -9.360 &  5$^+$ &  0$^+$ &  -3.975 &  -9.209 &  5$^+$ &  0$^+$ &  -3.364 &  -9.942 &  5$^+$ &  0$^+$ &  -3.499 & -10.026 & 15$^-$ &  0$^+$ \\
240  &  154  &   -3.816 &  -9.576 &  0$^+$ &  0$^+$ &  -3.894 &  -9.432 &  0$^+$ &  0$^+$ &  -3.284 & -10.211 &  0$^+$ &  0$^+$ &  -3.420 & -10.224 &  0$^+$ &  0$^+$ \\
241  &  155  &   -3.803 &  -9.713 &  5$^+$ &  0$^+$ &  -3.890 &  -9.564 &  5$^+$ &  0$^+$ &  -3.266 & -10.365 &  5$^+$ &  0$^+$ &  -3.381 & -10.458 & 15$^-$ &  0$^+$ \\
242  &  156  &   -3.728 &  -9.917 &  0$^+$ &  0$^+$ &  -3.823 &  -9.774 &  0$^+$ &  0$^+$ &  -3.201 & -10.619 &  0$^+$ &  0$^+$ &  -3.317 & -10.656 &  0$^+$ &  0$^+$ \\
243  &  157  &   -3.711 & -10.060 &  5$^+$ &  0$^+$ &  -3.814 &  -9.912 &  5$^+$ &  0$^+$ &  -3.181 & -10.786 &  5$^+$ &  0$^+$ &  -3.270 & -10.884 & 15$^-$ &  0$^+$ \\
244  &  158  &   -3.645 & -10.253 &  0$^+$ &  0$^+$ &  -3.758 & -10.110 &  0$^+$ &  0$^+$ &  -3.128 & -11.022 &  0$^+$ &  0$^+$ &  -3.218 & -11.082 &  0$^+$ &  0$^+$ \\
245  &  159  &   -3.624 & -10.401 &  5$^+$ &  0$^+$ &  -3.745 & -10.255 &  5$^+$ &  0$^+$ &  -3.106 & -11.202 &  5$^+$ &  0$^+$ &  -3.162 & -11.302 & 15$^-$ &  0$^+$ \\
246  &  160  &   -3.565 & -10.583 &  0$^+$ &  0$^+$ &  -3.697 & -10.439 &  0$^+$ &  0$^+$ &  -3.062 & -11.419 &  0$^+$ &  0$^+$ &  -3.121 & -11.499 &  0$^+$ &  0$^+$ \\
247  &  161  &   -3.540 & -10.736 &  5$^+$ &  0$^+$ &  -3.681 & -10.591 &  5$^+$ &  0$^+$ &  -3.038 & -11.612 &  5$^+$ &  0$^+$ &  -3.122 & -11.660 &  5$^+$ &  0$^+$ \\
248  &  162  &   -3.487 & -10.907 &  0$^+$ &  0$^+$ &  -3.639 & -10.763 &  0$^+$ &  0$^+$ &  -2.999 & -11.810 &  0$^+$ &  0$^+$ &  -3.024 & -11.904 &  0$^+$ &  0$^+$ \\
249  &  163  &   -3.483 & -11.029 &  1$^+$ &  0$^+$ &  -3.620 & -10.921 &  5$^+$ &  0$^+$ &  -2.996 & -11.953 &  1$^+$ &  0$^+$ &  -3.021 & -12.072 &  5$^+$ &  0$^+$ \\
250  &  164  &   -3.410 & -11.226 &  0$^+$ &  0$^+$ &  -3.583 & -11.081 &  0$^+$ &  0$^+$ &  -2.938 & -12.192 &  0$^+$ &  0$^+$ &  -2.926 & -12.295 &  0$^+$ &  0$^+$ \\
251  &  165  &   -3.401 & -11.355 &  1$^+$ &  0$^+$ &  -3.586 & -11.205 &  1$^+$ &  0$^+$ &  -2.933 & -12.346 &  1$^+$ &  0$^+$ &  -2.917 & -12.469 &  5$^+$ &  0$^+$ \\
252  &  166  &   -3.332 & -11.540 &  0$^+$ &  0$^+$ &  -3.527 & -11.394 &  0$^+$ &  0$^+$ &  -2.878 & -12.566 &  0$^+$ &  0$^+$ &  -2.824 & -12.670 &  0$^+$ &  0$^+$ \\
253  &  167  &   -3.319 & -11.676 &  1$^+$ &  0$^+$ &  -3.527 & -11.525 &  1$^+$ &  0$^+$ &  -2.871 & -12.729 &  1$^+$ &  0$^+$ &  -2.809 & -12.849 &  5$^+$ &  0$^+$ \\
254  &  168  &   -3.252 & -11.848 &  0$^+$ &  0$^+$ &  -3.470 & -11.700 &  0$^+$ &  0$^+$ &  -2.817 & -12.929 &  0$^+$ &  0$^+$ &  -2.720 & -13.028 &  0$^+$ &  0$^+$ \\
255  &  169  &   -3.233 & -11.992 &  1$^+$ &  0$^+$ &  -3.467 & -11.839 &  1$^+$ &  0$^+$ &  -2.808 & -13.101 &  1$^+$ &  0$^+$ &  -2.695 & -13.210 &  5$^+$ &  0$^+$ \\
256  &  170  &   -3.169 & -12.151 &  0$^+$ &  0$^+$ &  -3.412 & -12.001 &  0$^+$ &  0$^+$ &  -2.756 & -13.281 &  0$^+$ &  0$^+$ &  -2.610 & -13.367 &  0$^+$ &  0$^+$ \\
257  &  171  &   -3.144 & -12.304 &  1$^+$ &  0$^+$ &  -3.404 & -12.147 &  1$^+$ &  0$^+$ &  -2.743 & -13.461 &  1$^+$ &  0$^+$ &  -2.575 & -13.550 &  5$^+$ &  0$^+$ \\
258  &  172  &   -3.082 & -12.449 &  0$^+$ &  0$^+$ &  -3.350 & -12.295 &  0$^+$ &  0$^+$ &  -2.692 & -13.620 &  0$^+$ &  0$^+$ &  -2.496 & -13.689 &  0$^+$ &  0$^+$ \\
259  &  173  &   -3.049 & -12.610 &  1$^+$ &  0$^+$ &  -3.337 & -12.450 &  1$^+$ &  0$^+$ &  -2.674 & -13.808 &  1$^+$ &  0$^+$ &  -2.445 & -13.871 &  5$^+$ &  0$^+$ \\
260  &  174  &   -2.987 & -12.742 &  0$^+$ &  0$^+$ &  -3.284 & -12.584 &  0$^+$ &  0$^+$ &  -2.624 & -13.947 &  0$^+$ &  0$^+$ &  -2.374 & -13.995 &  0$^+$ &  0$^+$ \\
261  &  175  &   -2.945 & -12.912 &  1$^+$ &  0$^+$ &  -3.265 & -12.746 &  1$^+$ &  0$^+$ &  -2.600 & -14.139 &  1$^+$ &  0$^+$ &  -2.379 & -14.128 &  1$^+$ &  0$^+$ \\
262  &  176  &   -2.883 & -13.030 &  0$^+$ &  0$^+$ &  -3.212 & -12.865 &  0$^+$ &  0$^+$ &  -2.552 & -14.261 &  0$^+$ &  0$^+$ &  -2.241 & -14.285 &  0$^+$ &  0$^+$ \\
263  &  177  &   -2.828 & -13.208 &  1$^+$ &  0$^+$ &  -3.185 & -13.034 &  1$^+$ &  0$^+$ &  -2.521 & -14.455 &  1$^+$ &  0$^+$ &  -2.233 & -14.423 &  1$^+$ &  0$^+$ \\
264  &  178  &   -2.764 & -13.311 &  0$^+$ &  0$^+$ &  -3.130 & -13.138 &  0$^+$ &  0$^+$ &  -2.474 & -14.562 &  0$^+$ &  0$^+$ &  -2.094 & -14.558 &  0$^+$ &  0$^+$ \\
265  &  179  &   -2.688 & -13.499 &  1$^+$ &  0$^+$ &  -3.094 & -13.313 &  1$^+$ &  0$^+$ &  -2.482 & -14.729 &  3$^+$ &  0$^+$ &  -2.060 & -14.700 &  1$^+$ &  0$^+$ \\
266  &  180  &   -2.621 & -13.588 &  0$^+$ &  0$^+$ &  -3.036 & -13.402 &  0$^+$ &  0$^+$ &  -2.387 & -14.848 &  0$^+$ &  0$^+$ &  -1.926 & -14.814 &  0$^+$ &  0$^+$ \\
267  &  181  &   -2.539 & -13.778 &  3$^+$ &  0$^+$ &  -3.017 & -13.573 &  3$^+$ &  0$^+$ &  -2.390 & -15.020 &  3$^+$ &  0$^+$ &  -1.851 & -14.954 &  1$^+$ &  0$^+$ \\
268  &  182  &   -2.430 & -13.859 &  0$^+$ &  0$^+$ &  -2.923 & -13.655 &  0$^+$ &  0$^+$ &  -2.290 & -15.121 &  0$^+$ &  0$^+$ &  -1.735 & -15.053 &  0$^+$ &  0$^+$ \\
269  &  183  &   -1.580 & -14.070 &  3$^+$ &  0$^+$ &  -1.703 & -13.834 &  3$^+$ &  0$^+$ &  -0.819 & -15.293 &  3$^+$ &  0$^+$ &  -0.727 & -15.176 &  3$^+$ &  0$^+$ \\
270  &  184  &   -1.542 & -14.133 &  0$^+$ &  0$^+$ &  -1.679 & -13.896 &  0$^+$ &  0$^+$ &  -0.806 & -15.379 &  0$^+$ &  0$^+$ &  -0.496 & -15.275 &  0$^+$ &  0$^+$ \\
271  &  185  &   -1.587 & -14.202 & 11$^-$ &  0$^+$ &  -1.844 & -13.963 & 11$^-$ &  0$^+$ &  -0.809 & -15.393 &  3$^-$ &  0$^+$ &  -0.469 & -15.284 &  3$^-$ &  0$^+$ \\
272  &  186  &   -0.781 & -14.320 &  0$^+$ &  0$^+$ &  -0.532 & -14.081 &  0$^+$ &  0$^+$ &   0.540 & -15.510 &  0$^+$ &  0$^+$ &   0.725 & -15.527 &  0$^+$ &  0$^+$ \\
273  &  187  &   -0.727 & -14.398 & 11$^-$ &  0$^+$ &  -0.497 & -14.154 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
274  &  188  &   -0.679 & -14.518 &  0$^+$ &  0$^+$ &  -0.503 & -14.272 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
275  &  189  &   -0.636 & -14.602 & 11$^-$ &  0$^+$ &  -0.472 & -14.351 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
276  &  190  &   -0.616 & -14.718 &  0$^+$ &  0$^+$ &  -0.486 & -14.468 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
277  &  191  &   -0.623 & -14.736 &  3$^-$ &  0$^+$ &  -0.458 & -14.553 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
278  &  192  &   -0.570 & -14.918 &  0$^+$ &  0$^+$ &  -0.475 & -14.667 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
279  &  193  &   -0.577 & -14.940 &  3$^-$ &  0$^+$ &  -0.487 & -14.687 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
280  &  194  &   -0.536 & -15.118 &  0$^+$ &  0$^+$ &  -0.470 & -14.867 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
281  &  195  &   -0.541 & -15.144 &  3$^-$ &  0$^+$ &  -0.481 & -14.892 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
282  &  196  &   -0.508 & -15.317 &  0$^+$ &  0$^+$ &  -0.467 & -15.069 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
283  &  197  &   -0.512 & -15.347 &  3$^-$ &  0$^+$ &  -0.477 & -15.098 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
284  &  198  &   -0.484 & -15.513 &  0$^+$ &  0$^+$ &  -0.466 & -15.269 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
285  &  199  &   -0.487 & -15.547 &  3$^-$ &  0$^+$ &  -0.475 & -15.303 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
286  &  200  &   -0.463 & -15.706 &  0$^+$ &  0$^+$ &  -0.466 & -15.468 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
287  &  201  &   -0.465 & -15.745 &  3$^-$ &  0$^+$ &  -0.474 & -15.507 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
288  &  202  &   -0.444 & -15.896 &  0$^+$ &  0$^+$ &  -0.465 & -15.664 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
289  &  203  &   -0.444 & -15.940 &  3$^-$ &  0$^+$ &  -0.472 & -15.707 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
290  &  204  &   -0.427 & -16.083 &  0$^+$ &  0$^+$ &  -0.464 & -15.857 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
291  &  205  &   -0.425 & -16.131 &  3$^-$ &  0$^+$ &  -0.470 & -15.904 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
292  &  206  &   -0.409 & -16.266 &  0$^+$ &  0$^+$ &  -0.463 & -16.045 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
293  &  207  &   -0.406 & -16.319 &  3$^-$ &  0$^+$ &  -0.467 & -16.097 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
294  &  208  &   -0.392 & -16.446 &  0$^+$ &  0$^+$ &  -0.460 & -16.228 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
295  &  209  &   -0.387 & -16.503 &  3$^-$ &  0$^+$ &  -0.462 & -16.285 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
296  &  210  &   -0.375 & -16.622 &  0$^+$ &  0$^+$ &  -0.455 & -16.407 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
297  &  211  &   -0.367 & -16.683 &  3$^-$ &  0$^+$ &  -0.456 & -16.467 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
298  &  212  &   -0.356 & -16.794 &  0$^+$ &  0$^+$ &  -0.450 & -16.581 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
299  &  213  &   -0.347 & -16.860 &  3$^-$ &  0$^+$ &  -0.448 & -16.645 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
300  &  214  &   -0.337 & -16.964 &  0$^+$ &  0$^+$ &  -0.442 & -16.750 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
301  &  215  &   -0.326 & -17.033 &  3$^-$ &  0$^+$ &  -0.438 & -16.818 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
302  &  216  &   -0.318 & -17.130 &  0$^+$ &  0$^+$ &  -0.433 & -16.915 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
303  &  217  &   -0.303 & -17.204 &  3$^-$ &  0$^+$ &  -0.427 & -16.987 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
304  &  218  &   -0.296 & -17.295 &  0$^+$ &  0$^+$ &  -0.423 & -17.077 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
305  &  219  &   -0.286 & -17.360 &  1$^-$ &  0$^+$ &  -0.414 & -17.152 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
306  &  220  &   -0.274 & -17.457 &  0$^+$ &  0$^+$ &  -0.411 & -17.236 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
307  &  221  &   -0.261 & -17.527 &  1$^-$ &  0$^+$ &  -0.407 & -17.299 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
308  &  222  &   -0.250 & -17.619 &  0$^+$ &  0$^+$ &  -0.397 & -17.393 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
309  &  223  &   -0.234 & -17.693 &  1$^-$ &  0$^+$ &  -0.390 & -17.460 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
310  &  224  &   -0.224 & -17.779 &  0$^+$ &  0$^+$ &  -0.381 & -17.549 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
311  &  225  &   -0.205 & -17.859 &  1$^-$ &  0$^+$ &  -0.371 & -17.621 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
312  &  226  &   -0.196 & -17.940 &  0$^+$ &  0$^+$ &  -0.363 & -17.705 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
313  &  227  &   -0.174 & -18.025 &  1$^-$ &  0$^+$ &  -0.351 & -17.782 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
314  &  228  &   -0.166 & -18.101 &  0$^+$ &  0$^+$ &  -0.344 & -17.862 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
315  &  229  &   -0.141 & -18.192 &  1$^-$ &  0$^+$ &  -0.327 & -17.946 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
316  &  230  &   -0.134 & -18.263 &  0$^+$ &  0$^+$ &  -0.322 & -18.021 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
317  &  231  &   -0.105 & -18.360 &  1$^-$ &  0$^+$ &  -0.302 & -18.112 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
318  &  232  &   -0.100 & -18.427 &  0$^+$ &  0$^+$ &  -0.297 & -18.183 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
319  &  233  &   -0.066 & -18.531 &  1$^-$ &  0$^+$ &  -0.274 & -18.282 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
320  &  234  &   -0.062 & -18.593 &  0$^+$ &  0$^+$ &  -0.270 & -18.350 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
321  &  235  &   -0.025 & -18.705 &  1$^-$ &  0$^+$ &  -0.243 & -18.458 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
322  &  236  &   -0.022 & -18.762 &  0$^+$ &  0$^+$ &  -0.241 & -18.521 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
323  &  237  &    0.020 & -18.881 &  1$^-$ &  0$^+$ &  -0.209 & -18.640 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
324  &  238  &          &         &         &         &  -0.208 & -18.698 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
325  &  239  &          &         &         &         &  -0.172 & -18.829 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
326  &  240  &          &         &         &         &  -0.172 & -18.882 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
327  &  241  &          &         &         &         &  -0.132 & -19.024 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
328  &  242  &          &         &         &         &  -0.133 & -19.073 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
329  &  243  &          &         &         &         &  -0.088 & -19.227 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
330  &  244  &          &         &         &         &  -0.091 & -19.271 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
331  &  245  &          &         &         &         &  -0.040 & -19.436 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
332  &  246  &          &         &         &         &  -0.043 & -19.475 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
333  &  247  &          &         &         &         &  -0.050 & -19.477 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
334  &  248  &          &         &         &         &   0.011 & -19.684 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
335  &  249  &          &         &         &         &   0.004 & -19.689 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
336  &  250  &          &         &         &         &   0.072 & -19.898 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Francium $(Z= 87 )$} \\
187  &  100  &  -11.458 &   2.973 &  0$^+$ &  9$^+$ & -11.434 &   3.046 &  0$^+$ &  9$^+$ & -11.373 &   3.130 &  0$^+$ &  9$^+$ & -11.573 &   3.387 &  0$^+$ &  9$^+$ \\
188  &  101  &  -11.267 &   2.687 &  7$^-$ &  9$^+$ & -11.245 &   2.760 &  7$^-$ &  9$^+$ & -11.198 &   2.836 &  7$^-$ &  9$^+$ & -11.367 &   3.097 &  7$^-$ &  9$^+$ \\
189  &  102  &  -11.196 &   2.441 &  0$^+$ &  9$^+$ & -11.195 &   2.518 &  0$^+$ &  9$^+$ & -11.155 &   2.583 &  0$^+$ &  9$^+$ & -11.311 &   2.844 &  0$^+$ &  9$^+$ \\
190  &  103  &  -11.005 &   2.141 &  7$^-$ &  9$^+$ & -11.113 &   2.231 & 13$^+$ &  9$^+$ & -11.083 &   2.288 & 13$^+$ &  9$^+$ & -11.230 &   2.557 & 13$^+$ &  9$^+$ \\
191  &  104  &  -10.949 &   1.907 &  0$^+$ &  9$^+$ & -10.969 &   1.981 &  0$^+$ &  9$^+$ & -10.951 &   2.022 &  0$^+$ &  9$^+$ & -11.067 &   2.298 &  0$^+$ &  9$^+$ \\
192  &  105  &  -10.850 &   1.624 & 13$^+$ &  9$^+$ & -10.879 &   1.698 & 13$^+$ &  9$^+$ & -10.872 &   1.728 & 13$^+$ &  9$^+$ & -10.977 &   2.015 & 13$^+$ &  9$^+$ \\
193  &  106  &  -10.712 &   1.375 &  0$^+$ &  9$^+$ & -10.756 &   1.442 &  0$^+$ &  9$^+$ & -10.760 &   1.452 &  0$^+$ &  9$^+$ & -10.839 &   1.751 &  0$^+$ &  9$^+$ \\
194  &  107  &  -10.607 &   1.099 & 13$^+$ &  9$^+$ & -10.658 &   1.163 & 13$^+$ &  9$^+$ & -10.673 &   1.160 & 13$^+$ &  9$^+$ & -10.740 &   1.473 & 13$^+$ &  9$^+$ \\
195  &  108  &  -10.485 &   0.848 &  0$^+$ &  9$^+$ & -10.552 &   0.906 &  0$^+$ &  9$^+$ & -10.577 &   0.880 &  0$^+$ &  9$^+$ & -10.622 &   1.208 &  0$^+$ &  9$^+$ \\
196  &  109  &  -10.373 &   0.580 & 13$^+$ &  9$^+$ & -10.446 &   0.634 & 13$^+$ &  9$^+$ & -10.479 &   0.593 & 13$^+$ &  9$^+$ & -10.514 &   0.936 & 13$^+$ &  9$^+$ \\
197  &  110  &  -10.263 &   0.327 &  0$^+$ &  9$^+$ & -10.354 &   0.378 &  0$^+$ &  9$^+$ & -10.396 &   0.314 &  0$^+$ &  9$^+$ & -10.412 &   0.671 &  0$^+$ &  9$^+$ \\
198  &  111  &  -10.144 &   0.070 & 13$^+$ &  9$^+$ & -10.240 &   0.118 & 13$^+$ &  9$^+$ & -10.280 &   0.035 & 13$^+$ &  9$^+$ & -10.293 &   0.407 & 13$^+$ &  9$^+$ \\
199  &  112  &  -10.044 &  -0.185 &  0$^+$ &  9$^+$ & -10.160 &  -0.137 &  0$^+$ &  9$^+$ & -10.210 &  -0.242 &  0$^+$ &  9$^+$ & -10.205 &   0.143 &  0$^+$ &  9$^+$ \\
200  &  113  &   -9.997 &  -0.417 &  3$^-$ &  9$^+$ & -10.113 &  -0.394 &  5$^-$ &  9$^+$ & -10.195 &  -0.513 &  5$^-$ &  9$^+$ & -10.154 &  -0.123 &  5$^-$ &  9$^+$ \\
201  &  114  &   -9.825 &  -0.685 &  0$^+$ &  9$^+$ &  -9.966 &  -0.637 &  0$^+$ &  9$^+$ & -10.012 &  -0.776 &  0$^+$ &  9$^+$ &  -9.996 &  -0.373 &  0$^+$ &  9$^+$ \\
202  &  115  &   -9.771 &  -0.923 &  3$^-$ &  9$^+$ &  -9.908 &  -0.900 &  5$^-$ &  9$^+$ &  -9.977 &  -1.060 &  5$^-$ &  9$^+$ &  -9.933 &  -0.642 &  5$^-$ &  9$^+$ \\
203  &  116  &   -9.602 &  -1.172 &  0$^+$ &  9$^+$ &  -9.770 &  -1.117 &  0$^+$ &  9$^+$ &  -9.798 &  -1.278 &  0$^+$ &  9$^+$ &  -9.780 &  -0.874 &  0$^+$ &  9$^+$ \\
204  &  117  &   -9.539 &  -1.414 &  3$^-$ &  9$^+$ &  -9.727 &  -1.353 &  3$^-$ &  9$^+$ &  -9.718 &  -1.559 &  5$^-$ &  9$^+$ &  -9.744 &  -1.112 &  3$^-$ &  9$^+$ \\
205  &  118  &   -9.369 &  -1.643 &  0$^+$ &  9$^+$ &  -9.566 &  -1.577 &  0$^+$ &  9$^+$ &  -9.569 &  -1.743 &  0$^+$ &  9$^+$ &  -9.550 &  -1.356 &  0$^+$ &  9$^+$ \\
206  &  119  &   -9.293 &  -1.889 &  3$^-$ &  9$^+$ &  -9.512 &  -1.814 &  3$^-$ &  9$^+$ &  -9.544 &  -1.963 &  3$^-$ &  9$^+$ &  -9.501 &  -1.597 &  3$^-$ &  9$^+$ \\
207  &  120  &   -9.117 &  -2.096 &  0$^+$ &  9$^+$ &  -9.346 &  -2.013 &  0$^+$ &  9$^+$ &  -9.322 &  -2.171 &  0$^+$ &  9$^+$ &  -9.300 &  -1.816 &  0$^+$ &  9$^+$ \\
208  &  121  &   -9.016 &  -2.342 &  3$^-$ &  9$^+$ &  -9.269 &  -2.248 &  3$^-$ &  9$^+$ &  -9.264 &  -2.395 &  3$^-$ &  9$^+$ &  -9.217 &  -2.057 &  3$^-$ &  9$^+$ \\
209  &  122  &   -8.829 &  -2.527 &  0$^+$ &  9$^+$ &  -9.092 &  -2.422 &  0$^+$ &  9$^+$ &  -9.066 &  -2.565 &  0$^+$ &  9$^+$ &  -9.012 &  -2.251 &  0$^+$ &  9$^+$ \\
210  &  123  &   -8.845 &  -2.730 &  1$^-$ &  9$^+$ &  -9.129 &  -2.609 &  1$^-$ &  9$^+$ &  -8.813 &  -2.779 &  3$^-$ &  9$^+$ &  -9.059 &  -2.452 &  1$^-$ &  9$^+$ \\
211  &  124  &   -8.464 &  -2.927 &  0$^+$ &  9$^+$ &  -8.732 &  -2.800 &  0$^+$ &  9$^+$ &  -8.736 &  -2.939 &  0$^+$ &  9$^+$ &  -8.636 &  -2.658 &  0$^+$ &  9$^+$ \\
212  &  125  &   -7.074 &  -3.126 &  1$^-$ &  9$^+$ &  -7.120 &  -2.977 &  1$^-$ &  9$^+$ &  -6.962 &  -3.120 &  1$^-$ &  9$^+$ &  -7.016 &  -2.855 &  1$^-$ &  9$^+$ \\
213  &  126  &   -6.889 &  -3.280 &  0$^+$ &  9$^+$ &  -6.934 &  -3.128 &  0$^+$ &  9$^+$ &  -6.785 &  -3.288 &  0$^+$ &  9$^+$ &  -6.786 &  -3.031 &  0$^+$ &  9$^+$ \\
214  &  127  &   -6.886 &  -3.589 & 11$^+$ &  9$^+$ &  -6.934 &  -3.437 & 11$^+$ &  9$^+$ &  -6.781 &  -3.611 & 11$^+$ &  9$^+$ &  -6.795 &  -3.344 & 11$^+$ &  9$^+$ \\
215  &  128  &   -5.508 &  -3.825 &  0$^+$ &  9$^+$ &  -5.277 &  -3.677 &  0$^+$ &  9$^+$ &  -4.809 &  -3.863 &  0$^+$ &  9$^+$ &  -5.112 &  -3.602 &  0$^+$ &  9$^+$ \\
216  &  129  &   -5.423 &  -4.123 & 11$^+$ &  9$^+$ &  -5.228 &  -3.979 & 11$^+$ &  9$^+$ &  -4.777 &  -4.185 & 11$^+$ &  9$^+$ &  -5.052 &  -3.908 & 11$^+$ &  9$^+$ \\
217  &  130  &   -5.372 &  -4.349 &  0$^+$ &  9$^+$ &  -5.209 &  -4.212 &  0$^+$ &  9$^+$ &  -4.761 &  -4.436 &  0$^+$ &  9$^+$ &  -5.018 &  -4.161 &  0$^+$ &  9$^+$ \\
218  &  131  &   -5.284 &  -4.636 & 11$^+$ &  9$^+$ &  -5.152 &  -4.505 & 11$^+$ &  9$^+$ &  -4.722 &  -4.756 & 11$^+$ &  9$^+$ &  -4.952 &  -4.460 & 11$^+$ &  9$^+$ \\
219  &  132  &   -5.247 &  -4.853 &  0$^+$ &  9$^+$ &  -5.138 &  -4.729 &  0$^+$ &  9$^+$ &  -4.709 &  -5.004 &  0$^+$ &  9$^+$ &  -4.927 &  -4.708 &  0$^+$ &  9$^+$ \\
220  &  133  &   -5.152 &  -5.126 & 11$^+$ &  9$^+$ &  -5.069 &  -5.010 & 11$^+$ &  9$^+$ &  -4.656 &  -5.319 & 11$^+$ &  9$^+$ &  -4.850 &  -4.998 & 11$^+$ &  9$^+$ \\
221  &  134  &   -5.127 &  -5.337 &  0$^+$ &  9$^+$ &  -5.060 &  -5.226 &  0$^+$ &  9$^+$ &  -4.646 &  -5.564 &  0$^+$ &  9$^+$ &  -4.833 &  -5.242 &  0$^+$ &  9$^+$ \\
222  &  135  &   -5.022 &  -5.591 & 11$^+$ &  9$^+$ &  -4.975 &  -5.487 & 11$^+$ &  9$^+$ &  -4.570 &  -5.865 & 11$^+$ &  9$^+$ &  -4.739 &  -5.517 & 11$^+$ &  9$^+$ \\
223  &  136  &   -5.008 &  -5.800 &  0$^+$ &  9$^+$ &  -4.974 &  -5.698 &  0$^+$ &  9$^+$ &  -4.567 &  -6.105 &  0$^+$ &  9$^+$ &  -4.731 &  -5.760 &  0$^+$ &  9$^+$ \\
224  &  137  &   -4.892 &  -6.031 & 11$^+$ &  9$^+$ &  -4.871 &  -5.932 & 11$^+$ &  9$^+$ &  -4.457 &  -6.371 & 11$^+$ &  9$^+$ &  -4.707 &  -5.982 &  9$^+$ &  9$^+$ \\
225  &  138  &   -4.888 &  -6.241 &  0$^+$ &  9$^+$ &  -4.879 &  -6.143 &  0$^+$ &  9$^+$ &  -4.464 &  -6.612 &  0$^+$ &  9$^+$ &  -4.620 &  -6.257 &  0$^+$ &  9$^+$ \\
226  &  139  &   -4.839 &  -6.444 &  9$^+$ &  9$^+$ &  -4.848 &  -6.347 &  9$^+$ &  9$^+$ &  -4.439 &  -6.839 &  9$^+$ &  9$^+$ &  -4.583 &  -6.485 &  9$^+$ &  9$^+$ \\
227  &  140  &   -4.766 &  -6.661 &  0$^+$ &  9$^+$ &  -4.776 &  -6.559 &  0$^+$ &  9$^+$ &  -4.343 &  -7.071 &  0$^+$ &  9$^+$ &  -4.500 &  -6.734 &  0$^+$ &  9$^+$ \\
228  &  141  &   -4.705 &  -6.867 &  9$^+$ &  9$^+$ &  -4.727 &  -6.764 &  9$^+$ &  9$^+$ &  -4.293 &  -7.294 &  9$^+$ &  9$^+$ &  -4.446 &  -6.963 &  9$^+$ &  9$^+$ \\
229  &  142  &   -4.644 &  -7.063 &  0$^+$ &  9$^+$ &  -4.668 &  -6.951 &  0$^+$ &  9$^+$ &  -4.216 &  -7.488 &  0$^+$ &  9$^+$ &  -4.373 &  -7.192 &  0$^+$ &  9$^+$ \\
230  &  143  &   -4.570 &  -7.270 &  9$^+$ &  9$^+$ &  -4.600 &  -7.154 &  9$^+$ &  9$^+$ &  -4.141 &  -7.704 &  9$^+$ &  9$^+$ &  -4.301 &  -7.421 &  9$^+$ &  9$^+$ \\
231  &  144  &   -4.524 &  -7.451 &  0$^+$ &  9$^+$ &  -4.558 &  -7.326 &  0$^+$ &  9$^+$ &  -4.086 &  -7.884 &  0$^+$ &  9$^+$ &  -4.244 &  -7.637 &  0$^+$ &  9$^+$ \\
232  &  145  &   -4.437 &  -7.659 &  9$^+$ &  9$^+$ &  -4.472 &  -7.530 &  9$^+$ &  9$^+$ &  -3.986 &  -8.099 &  9$^+$ &  9$^+$ &  -4.155 &  -7.869 &  9$^+$ &  9$^+$ \\
233  &  146  &   -4.406 &  -7.828 &  0$^+$ &  9$^+$ &  -4.447 &  -7.691 &  0$^+$ &  9$^+$ &  -3.953 &  -8.275 &  0$^+$ &  9$^+$ &  -4.114 &  -8.076 &  0$^+$ &  9$^+$ \\
234  &  147  &   -4.310 &  -8.038 &  9$^+$ &  9$^+$ &  -4.348 &  -7.899 &  9$^+$ &  9$^+$ &  -3.831 &  -8.502 &  9$^+$ &  9$^+$ &  -4.012 &  -8.314 &  9$^+$ &  9$^+$ \\
235  &  148  &   -4.292 &  -8.196 &  0$^+$ &  9$^+$ &  -4.340 &  -8.052 &  0$^+$ &  9$^+$ &  -3.821 &  -8.673 &  0$^+$ &  9$^+$ &  -3.987 &  -8.513 &  0$^+$ &  9$^+$ \\
236  &  149  &   -4.192 &  -8.409 &  9$^+$ &  9$^+$ &  -4.234 &  -8.266 &  9$^+$ &  9$^+$ &  -3.689 &  -8.921 &  9$^+$ &  9$^+$ &  -3.877 &  -8.760 &  9$^+$ &  9$^+$ \\
237  &  150  &   -4.184 &  -8.558 &  0$^+$ &  9$^+$ &  -4.240 &  -8.411 &  0$^+$ &  9$^+$ &  -3.696 &  -9.083 &  0$^+$ &  9$^+$ &  -3.865 &  -8.950 &  0$^+$ &  9$^+$ \\
238  &  151  &   -4.082 &  -8.773 &  9$^+$ &  9$^+$ &  -4.134 &  -8.631 &  9$^+$ &  9$^+$ &  -3.678 &  -9.341 & 15$^-$ &  9$^+$ &  -3.840 &  -9.193 & 15$^-$ &  9$^+$ \\
239  &  152  &   -4.083 &  -8.914 &  0$^+$ &  9$^+$ &  -4.149 &  -8.767 &  0$^+$ &  9$^+$ &  -3.586 &  -9.500 &  0$^+$ &  9$^+$ &  -3.748 &  -9.389 &  0$^+$ &  9$^+$ \\
240  &  153  &   -4.079 &  -9.043 &  5$^+$ &  9$^+$ &  -4.130 &  -8.982 & 15$^-$ &  9$^+$ &  -3.561 &  -9.752 & 15$^-$ &  9$^+$ &  -3.715 &  -9.627 & 15$^-$ &  9$^+$ \\
241  &  154  &   -3.987 &  -9.265 &  0$^+$ &  9$^+$ &  -4.066 &  -9.118 &  0$^+$ &  9$^+$ &  -3.490 &  -9.920 &  0$^+$ &  9$^+$ &  -3.637 &  -9.827 &  0$^+$ &  9$^+$ \\
242  &  155  &   -3.978 &  -9.399 &  5$^+$ &  9$^+$ &  -4.044 &  -9.324 & 15$^-$ &  9$^+$ &  -3.461 & -10.164 & 15$^-$ &  9$^+$ &  -3.595 & -10.059 & 15$^-$ &  9$^+$ \\
243  &  156  &   -3.897 &  -9.609 &  0$^+$ &  9$^+$ &  -3.992 &  -9.465 &  0$^+$ &  9$^+$ &  -3.406 & -10.337 &  0$^+$ &  9$^+$ &  -3.531 & -10.261 &  0$^+$ &  9$^+$ \\
244  &  157  &   -3.883 &  -9.749 &  5$^+$ &  9$^+$ &  -3.987 &  -9.601 &  5$^+$ &  9$^+$ &  -3.393 & -10.498 &  5$^+$ &  9$^+$ &  -3.481 & -10.488 & 15$^-$ &  9$^+$ \\
245  &  158  &   -3.811 &  -9.947 &  0$^+$ &  9$^+$ &  -3.924 &  -9.804 &  0$^+$ &  9$^+$ &  -3.330 & -10.749 &  0$^+$ &  9$^+$ &  -3.428 & -10.688 &  0$^+$ &  9$^+$ \\
246  &  159  &   -3.792 & -10.093 &  5$^+$ &  9$^+$ &  -3.915 &  -9.948 &  5$^+$ &  9$^+$ &  -3.315 & -10.923 &  5$^+$ &  9$^+$ &  -3.368 & -10.908 & 15$^-$ &  9$^+$ \\
247  &  160  &   -3.728 & -10.279 &  0$^+$ &  9$^+$ &  -3.860 & -10.137 &  0$^+$ &  9$^+$ &  -3.260 & -11.154 &  0$^+$ &  9$^+$ &  -3.326 & -11.107 &  0$^+$ &  9$^+$ \\
248  &  161  &   -3.705 & -10.431 &  5$^+$ &  9$^+$ &  -3.847 & -10.287 &  5$^+$ &  9$^+$ &  -3.242 & -11.340 &  5$^+$ &  9$^+$ &  -3.255 & -11.316 & 15$^-$ &  9$^+$ \\
249  &  162  &   -3.647 & -10.606 &  0$^+$ &  9$^+$ &  -3.799 & -10.464 &  0$^+$ &  9$^+$ &  -3.192 & -11.549 &  0$^+$ &  9$^+$ &  -3.222 & -11.514 &  0$^+$ &  9$^+$ \\
250  &  163  &   -3.646 & -10.725 &  1$^+$ &  9$^+$ &  -3.783 & -10.619 &  5$^+$ &  9$^+$ &  -3.172 & -11.746 &  5$^+$ &  9$^+$ &  -3.223 & -11.678 &  5$^+$ &  9$^+$ \\
251  &  164  &   -3.567 & -10.926 &  0$^+$ &  9$^+$ &  -3.739 & -10.783 &  0$^+$ &  9$^+$ &  -3.126 & -11.932 &  0$^+$ &  9$^+$ &  -3.116 & -11.905 &  0$^+$ &  9$^+$ \\
252  &  165  &   -3.562 & -11.052 &  1$^+$ &  9$^+$ &  -3.746 & -10.904 &  1$^+$ &  9$^+$ &  -3.102 & -12.139 &  5$^+$ &  9$^+$ &  -3.110 & -12.075 &  5$^+$ &  9$^+$ \\
253  &  166  &   -3.486 & -11.240 &  0$^+$ &  9$^+$ &  -3.680 & -11.096 &  0$^+$ &  9$^+$ &  -3.060 & -12.303 &  0$^+$ &  9$^+$ &  -3.006 & -12.279 &  0$^+$ &  9$^+$ \\
254  &  167  &   -3.476 & -11.373 &  1$^+$ &  9$^+$ &  -3.684 & -11.223 &  1$^+$ &  9$^+$ &  -3.058 & -12.455 &  1$^+$ &  9$^+$ &  -2.993 & -12.454 &  5$^+$ &  9$^+$ \\
255  &  168  &   -3.404 & -11.548 &  0$^+$ &  9$^+$ &  -3.621 & -11.401 &  0$^+$ &  9$^+$ &  -2.994 & -12.659 &  0$^+$ &  9$^+$ &  -2.892 & -12.633 &  0$^+$ &  9$^+$ \\
256  &  169  &   -3.389 & -11.688 &  1$^+$ &  9$^+$ &  -3.620 & -11.536 &  1$^+$ &  9$^+$ &  -2.988 & -12.819 &  1$^+$ &  9$^+$ &  -2.869 & -12.811 &  5$^+$ &  9$^+$ \\
257  &  170  &   -3.318 & -11.850 &  0$^+$ &  9$^+$ &  -3.559 & -11.700 &  0$^+$ &  9$^+$ &  -2.926 & -13.000 &  0$^+$ &  9$^+$ &  -2.774 & -12.968 &  0$^+$ &  9$^+$ \\
258  &  171  &   -3.297 & -11.997 &  1$^+$ &  9$^+$ &  -3.554 & -11.841 &  1$^+$ &  9$^+$ &  -2.916 & -13.167 &  1$^+$ &  9$^+$ &  -2.738 & -13.146 &  5$^+$ &  9$^+$ \\
259  &  172  &   -3.228 & -12.145 &  0$^+$ &  9$^+$ &  -3.494 & -11.991 &  0$^+$ &  9$^+$ &  -2.855 & -13.326 &  0$^+$ &  9$^+$ &  -2.651 & -13.284 &  0$^+$ &  9$^+$ \\
260  &  173  &   -3.199 & -12.301 &  1$^+$ &  9$^+$ &  -3.484 & -12.140 &  1$^+$ &  9$^+$ &  -2.839 & -13.500 &  1$^+$ &  9$^+$ &  -2.599 & -13.461 &  5$^+$ &  9$^+$ \\
261  &  174  &   -3.131 & -12.434 &  0$^+$ &  9$^+$ &  -3.424 & -12.275 &  0$^+$ &  9$^+$ &  -2.781 & -13.638 &  0$^+$ &  9$^+$ &  -2.522 & -13.584 &  0$^+$ &  9$^+$ \\
262  &  175  &   -3.092 & -12.598 &  1$^+$ &  9$^+$ &  -3.408 & -12.430 &  1$^+$ &  9$^+$ &  -2.758 & -13.816 &  1$^+$ &  9$^+$ &  -2.529 & -13.712 &  1$^+$ &  9$^+$ \\
263  &  176  &   -3.024 & -12.717 &  0$^+$ &  9$^+$ &  -3.348 & -12.549 &  0$^+$ &  9$^+$ &  -2.702 & -13.937 &  0$^+$ &  9$^+$ &  -2.381 & -13.867 &  0$^+$ &  9$^+$ \\
264  &  177  &   -2.971 & -12.889 &  1$^+$ &  9$^+$ &  -3.324 & -12.711 &  1$^+$ &  9$^+$ &  -2.670 & -14.117 &  1$^+$ &  9$^+$ &  -2.375 & -14.001 &  1$^+$ &  9$^+$ \\
265  &  178  &   -2.902 & -12.992 &  0$^+$ &  9$^+$ &  -3.262 & -12.815 &  0$^+$ &  9$^+$ &  -2.617 & -14.222 &  0$^+$ &  9$^+$ &  -2.225 & -14.135 &  0$^+$ &  9$^+$ \\
266  &  179  &   -2.829 & -13.172 &  1$^+$ &  9$^+$ &  -3.227 & -12.981 &  1$^+$ &  9$^+$ &  -2.627 & -14.377 &  3$^+$ &  9$^+$ &  -2.191 & -14.272 &  1$^+$ &  9$^+$ \\
267  &  180  &   -2.756 & -13.260 &  0$^+$ &  9$^+$ &  -3.163 & -13.068 &  0$^+$ &  9$^+$ &  -2.523 & -14.493 &  0$^+$ &  9$^+$ &  -2.049 & -14.385 &  0$^+$ &  9$^+$ \\
268  &  181  &   -2.680 & -13.440 &  3$^+$ &  9$^+$ &  -3.147 & -13.229 &  3$^+$ &  9$^+$ &  -2.527 & -14.652 &  3$^+$ &  9$^+$ &  -1.970 & -14.520 &  1$^+$ &  9$^+$ \\
269  &  182  &   -2.562 & -13.521 &  0$^+$ &  9$^+$ &  -3.043 & -13.309 &  0$^+$ &  9$^+$ &  -2.419 & -14.751 &  0$^+$ &  9$^+$ &  -1.849 & -14.618 &  0$^+$ &  9$^+$ \\
270  &  183  &   -1.657 & -13.716 &  3$^+$ &  9$^+$ &  -1.802 & -13.472 &  3$^+$ &  9$^+$ &  -0.944 & -14.909 &  3$^+$ &  9$^+$ &  -0.799 & -14.736 &  3$^+$ &  9$^+$ \\
271  &  184  &   -1.656 & -13.779 &  0$^+$ &  9$^+$ &  -1.798 & -13.535 &  0$^+$ &  9$^+$ &  -0.926 & -14.995 &  0$^+$ &  9$^+$ &  -0.694 & -14.835 &  0$^+$ &  9$^+$ \\
272  &  185  &   -1.674 & -13.849 & 11$^-$ &  9$^+$ &  -1.897 & -13.602 & 11$^-$ &  9$^+$ &  -0.930 & -15.010 &  3$^-$ &  9$^+$ &  -0.603 & -14.844 &  3$^-$ &  9$^+$ \\
273  &  186  &   -0.879 & -13.982 &  0$^+$ &  9$^+$ &  -0.626 & -13.733 &  0$^+$ &  9$^+$ &   0.471 & -15.142 &  0$^+$ &  9$^+$ &   0.593 & -15.121 &  0$^+$ &  9$^+$ \\
274  &  187  &   -0.828 & -14.060 & 11$^-$ &  9$^+$ &  -0.594 & -13.807 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
275  &  188  &   -0.779 & -14.191 &  0$^+$ &  9$^+$ &  -0.600 & -13.937 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
276  &  189  &   -0.739 & -14.276 & 11$^-$ &  9$^+$ &  -0.572 & -14.018 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
277  &  190  &   -0.716 & -14.402 &  0$^+$ &  9$^+$ &  -0.584 & -14.145 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
278  &  191  &   -0.725 & -14.419 &  3$^-$ &  9$^+$ &  -0.560 & -14.234 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
279  &  192  &   -0.670 & -14.613 &  0$^+$ &  9$^+$ &  -0.575 & -14.355 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
280  &  193  &   -0.678 & -14.633 &  3$^-$ &  9$^+$ &  -0.552 & -14.451 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
281  &  194  &   -0.635 & -14.823 &  0$^+$ &  9$^+$ &  -0.570 & -14.567 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
282  &  195  &   -0.642 & -14.847 &  3$^-$ &  9$^+$ &  -0.583 & -14.590 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
283  &  196  &   -0.606 & -15.030 &  0$^+$ &  9$^+$ &  -0.567 & -14.778 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
284  &  197  &   -0.612 & -15.058 &  3$^-$ &  9$^+$ &  -0.579 & -14.806 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
285  &  198  &   -0.581 & -15.234 &  0$^+$ &  9$^+$ &  -0.565 & -14.988 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
286  &  199  &   -0.586 & -15.267 &  3$^-$ &  9$^+$ &  -0.576 & -15.019 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
287  &  200  &   -0.559 & -15.435 &  0$^+$ &  9$^+$ &  -0.563 & -15.195 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
288  &  201  &   -0.562 & -15.472 &  3$^-$ &  9$^+$ &  -0.574 & -15.231 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
289  &  202  &   -0.538 & -15.632 &  0$^+$ &  9$^+$ &  -0.561 & -15.398 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
290  &  203  &   -0.540 & -15.673 &  3$^-$ &  9$^+$ &  -0.570 & -15.438 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
291  &  204  &   -0.518 & -15.825 &  0$^+$ &  9$^+$ &  -0.558 & -15.596 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
292  &  205  &   -0.519 & -15.870 &  3$^-$ &  9$^+$ &  -0.566 & -15.640 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
293  &  206  &   -0.499 & -16.013 &  0$^+$ &  9$^+$ &  -0.554 & -15.789 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
294  &  207  &   -0.498 & -16.063 &  3$^-$ &  9$^+$ &  -0.560 & -15.838 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
295  &  208  &   -0.480 & -16.197 &  0$^+$ &  9$^+$ &  -0.549 & -15.976 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
296  &  209  &   -0.477 & -16.251 &  3$^-$ &  9$^+$ &  -0.553 & -16.029 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
297  &  210  &   -0.461 & -16.376 &  0$^+$ &  9$^+$ &  -0.542 & -16.158 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
298  &  211  &   -0.455 & -16.435 &  3$^-$ &  9$^+$ &  -0.544 & -16.214 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
299  &  212  &   -0.441 & -16.552 &  0$^+$ &  9$^+$ &  -0.534 & -16.334 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
300  &  213  &   -0.433 & -16.615 &  3$^-$ &  9$^+$ &  -0.533 & -16.394 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
301  &  214  &   -0.420 & -16.725 &  0$^+$ &  9$^+$ &  -0.524 & -16.505 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
302  &  215  &   -0.410 & -16.791 &  3$^-$ &  9$^+$ &  -0.522 & -16.569 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
303  &  216  &   -0.399 & -16.894 &  0$^+$ &  9$^+$ &  -0.513 & -16.672 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
304  &  217  &   -0.387 & -16.964 &  3$^-$ &  9$^+$ &  -0.508 & -16.739 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
305  &  218  &   -0.377 & -17.060 &  0$^+$ &  9$^+$ &  -0.501 & -16.835 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
306  &  219  &   -0.362 & -17.135 &  3$^-$ &  9$^+$ &  -0.494 & -16.906 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
307  &  220  &   -0.354 & -17.225 &  0$^+$ &  9$^+$ &  -0.488 & -16.995 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
308  &  221  &   -0.343 & -17.290 &  1$^-$ &  9$^+$ &  -0.478 & -17.070 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
309  &  222  &   -0.329 & -17.388 &  0$^+$ &  9$^+$ &  -0.474 & -17.154 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
310  &  223  &   -0.316 & -17.458 &  1$^-$ &  9$^+$ &  -0.469 & -17.216 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
311  &  224  &   -0.303 & -17.550 &  0$^+$ &  9$^+$ &  -0.458 & -17.312 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
312  &  225  &   -0.287 & -17.626 &  1$^-$ &  9$^+$ &  -0.451 & -17.379 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
313  &  226  &   -0.276 & -17.713 &  0$^+$ &  9$^+$ &  -0.440 & -17.470 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
314  &  227  &   -0.256 & -17.793 &  1$^-$ &  9$^+$ &  -0.430 & -17.543 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
315  &  228  &   -0.246 & -17.875 &  0$^+$ &  9$^+$ &  -0.421 & -17.629 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
316  &  229  &   -0.223 & -17.962 &  1$^-$ &  9$^+$ &  -0.408 & -17.708 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
317  &  230  &   -0.215 & -18.039 &  0$^+$ &  9$^+$ &  -0.400 & -17.790 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
318  &  231  &   -0.188 & -18.132 &  1$^-$ &  9$^+$ &  -0.384 & -17.876 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
319  &  232  &   -0.181 & -18.204 &  0$^+$ &  9$^+$ &  -0.378 & -17.954 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
320  &  233  &   -0.151 & -18.304 &  1$^-$ &  9$^+$ &  -0.358 & -18.048 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
321  &  234  &   -0.145 & -18.372 &  0$^+$ &  9$^+$ &  -0.353 & -18.122 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
322  &  235  &   -0.111 & -18.479 &  1$^-$ &  9$^+$ &  -0.330 & -18.225 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
323  &  236  &   -0.105 & -18.542 &  0$^+$ &  9$^+$ &  -0.326 & -18.294 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
324  &  237  &   -0.067 & -18.657 &  1$^-$ &  9$^+$ &  -0.299 & -18.408 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
325  &  238  &   -0.063 & -18.715 &  0$^+$ &  9$^+$ &  -0.296 & -18.472 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
326  &  239  &   -0.020 & -18.838 &  1$^-$ &  9$^+$ &  -0.265 & -18.596 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
327  &  240  &   -0.018 & -18.891 &  0$^+$ &  9$^+$ &  -0.263 & -18.655 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
328  &  241  &    0.030 & -19.021 &  1$^-$ &  9$^+$ &  -0.228 & -18.791 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
329  &  242  &          &         &         &         &  -0.227 & -18.845 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
330  &  243  &          &         &         &         &  -0.187 & -18.991 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
331  &  244  &          &         &         &         &  -0.187 & -19.040 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
332  &  245  &          &         &         &         &  -0.142 & -19.198 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
333  &  246  &          &         &         &         &  -0.142 & -19.241 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
334  &  247  &          &         &         &         &  -0.090 & -19.411 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
335  &  248  &          &         &         &         &  -0.091 & -19.448 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
336  &  249  &          &         &         &         &  -0.030 & -19.628 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
337  &  250  &          &         &         &         &  -0.031 & -19.659 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
338  &  251  &          &         &         &         &  -0.038 & -19.664 &  1$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
339  &  252  &          &         &         &         &   0.043 & -19.874 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
340  &  253  &          &         &         &         &   0.035 & -19.881 &  1$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
341  &  254  &          &         &         &         &   0.138 & -20.092 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Radium $(Z= 88 )$} \\
193  &  105  &  -11.111 &   1.927 & 13$^+$ &  0$^+$ & -11.144 &   1.999 & 13$^+$ &  0$^+$ & -11.151 &   2.001 & 13$^+$ &  0$^+$ & -11.244 &   2.323 & 13$^+$ &  0$^+$ \\
194  &  106  &  -10.975 &   1.679 &  0$^+$ &  0$^+$ & -11.022 &   1.744 &  0$^+$ &  0$^+$ & -11.042 &   1.725 &  0$^+$ &  0$^+$ & -11.107 &   2.061 &  0$^+$ &  0$^+$ \\
195  &  107  &  -10.866 &   1.405 & 13$^+$ &  0$^+$ & -10.922 &   1.468 & 13$^+$ &  0$^+$ & -10.954 &   1.438 & 13$^+$ &  0$^+$ & -11.006 &   1.786 & 13$^+$ &  0$^+$ \\
196  &  108  &  -10.745 &   1.153 &  0$^+$ &  0$^+$ & -10.816 &   1.210 &  0$^+$ &  0$^+$ & -10.858 &   1.158 &  0$^+$ &  0$^+$ & -10.888 &   1.522 &  0$^+$ &  0$^+$ \\
197  &  109  &  -10.628 &   0.888 & 13$^+$ &  0$^+$ & -10.706 &   0.941 & 13$^+$ &  0$^+$ & -10.758 &   0.874 & 13$^+$ &  0$^+$ & -10.777 &   1.253 & 13$^+$ &  0$^+$ \\
198  &  110  &  -10.520 &   0.635 &  0$^+$ &  0$^+$ & -10.613 &   0.684 &  0$^+$ &  0$^+$ & -10.674 &   0.594 &  0$^+$ &  0$^+$ & -10.675 &   0.990 &  0$^+$ &  0$^+$ \\
199  &  111  &  -10.394 &   0.381 & 13$^+$ &  0$^+$ & -10.493 &   0.425 & 13$^+$ &  0$^+$ & -10.552 &   0.319 & 13$^+$ &  0$^+$ & -10.552 &   0.728 & 13$^+$ &  0$^+$ \\
200  &  112  &  -10.296 &   0.126 &  0$^+$ &  0$^+$ & -10.412 &   0.170 &  0$^+$ &  0$^+$ & -10.481 &   0.041 &  0$^+$ &  0$^+$ & -10.463 &   0.466 &  0$^+$ &  0$^+$ \\
201  &  113  &  -10.225 &  -0.132 &  5$^-$ &  0$^+$ & -10.369 &  -0.084 &  5$^-$ &  0$^+$ & -10.474 &  -0.224 &  5$^-$ &  0$^+$ & -10.413 &   0.202 &  5$^-$ &  0$^+$ \\
202  &  114  &  -10.070 &  -0.371 &  0$^+$ &  0$^+$ & -10.210 &  -0.327 &  0$^+$ &  0$^+$ & -10.270 &  -0.489 &  0$^+$ &  0$^+$ & -10.247 &  -0.046 &  0$^+$ &  0$^+$ \\
203  &  115  &  -10.019 &  -0.604 &  3$^-$ &  0$^+$ & -10.154 &  -0.587 &  5$^-$ &  0$^+$ & -10.238 &  -0.768 &  5$^-$ &  0$^+$ & -10.184 &  -0.312 &  5$^-$ &  0$^+$ \\
204  &  116  &   -9.840 &  -0.854 &  0$^+$ &  0$^+$ & -10.004 &  -0.802 &  0$^+$ &  0$^+$ & -10.038 &  -0.983 &  0$^+$ &  0$^+$ & -10.023 &  -0.542 &  0$^+$ &  0$^+$ \\
205  &  117  &   -9.779 &  -1.091 &  3$^-$ &  0$^+$ &  -9.962 &  -1.033 &  3$^-$ &  0$^+$ &  -9.951 &  -1.257 &  5$^-$ &  0$^+$ &  -9.990 &  -0.775 &  3$^-$ &  0$^+$ \\
206  &  118  &   -9.598 &  -1.319 &  0$^+$ &  0$^+$ &  -9.789 &  -1.255 &  0$^+$ &  0$^+$ &  -9.791 &  -1.438 &  0$^+$ &  0$^+$ &  -9.785 &  -1.019 &  0$^+$ &  0$^+$ \\
207  &  119  &   -9.523 &  -1.560 &  3$^-$ &  0$^+$ &  -9.735 &  -1.485 &  3$^-$ &  0$^+$ &  -9.624 &  -1.685 &  5$^-$ &  0$^+$ &  -9.736 &  -1.255 &  3$^-$ &  0$^+$ \\
208  &  120  &   -9.336 &  -1.766 &  0$^+$ &  0$^+$ &  -9.557 &  -1.682 &  0$^+$ &  0$^+$ &  -9.525 &  -1.856 &  0$^+$ &  0$^+$ &  -9.522 &  -1.473 &  0$^+$ &  0$^+$ \\
209  &  121  &   -9.234 &  -2.005 &  3$^-$ &  0$^+$ &  -9.477 &  -1.909 &  3$^-$ &  0$^+$ &  -9.467 &  -2.071 &  3$^-$ &  0$^+$ &  -9.439 &  -1.709 &  3$^-$ &  0$^+$ \\
210  &  122  &   -9.036 &  -2.188 &  0$^+$ &  0$^+$ &  -9.289 &  -2.082 &  0$^+$ &  0$^+$ &  -9.255 &  -2.237 &  0$^+$ &  0$^+$ &  -9.222 &  -1.902 &  0$^+$ &  0$^+$ \\
211  &  123  &   -9.048 &  -2.387 &  1$^-$ &  0$^+$ &  -9.319 &  -2.265 &  1$^-$ &  0$^+$ &  -8.991 &  -2.443 &  3$^-$ &  0$^+$ &  -9.265 &  -2.101 &  1$^-$ &  0$^+$ \\
212  &  124  &   -8.653 &  -2.579 &  0$^+$ &  0$^+$ &  -8.909 &  -2.451 &  0$^+$ &  0$^+$ &  -8.917 &  -2.602 &  0$^+$ &  0$^+$ &  -8.833 &  -2.303 &  0$^+$ &  0$^+$ \\
213  &  125  &   -7.307 &  -2.772 &  1$^-$ &  0$^+$ &  -7.353 &  -2.623 &  1$^-$ &  0$^+$ &  -7.204 &  -2.780 &  1$^-$ &  0$^+$ &  -7.261 &  -2.496 &  1$^-$ &  0$^+$ \\
214  &  126  &   -7.106 &  -2.925 &  0$^+$ &  0$^+$ &  -7.149 &  -2.774 &  0$^+$ &  0$^+$ &  -7.015 &  -2.947 &  0$^+$ &  0$^+$ &  -7.015 &  -2.673 &  0$^+$ &  0$^+$ \\
215  &  127  &   -7.104 &  -3.232 & 11$^+$ &  0$^+$ &  -7.150 &  -3.080 & 11$^+$ &  0$^+$ &  -7.007 &  -3.268 & 11$^+$ &  0$^+$ &  -7.013 &  -2.982 & 11$^+$ &  0$^+$ \\
216  &  128  &   -5.777 &  -3.478 &  0$^+$ &  0$^+$ &  -5.549 &  -3.331 &  0$^+$ &  0$^+$ &  -5.097 &  -3.533 &  0$^+$ &  0$^+$ &  -5.392 &  -3.244 &  0$^+$ &  0$^+$ \\
217  &  129  &   -5.687 &  -3.776 & 11$^+$ &  0$^+$ &  -5.498 &  -3.632 & 11$^+$ &  0$^+$ &  -5.065 &  -3.854 & 11$^+$ &  0$^+$ &  -5.329 &  -3.547 & 11$^+$ &  0$^+$ \\
218  &  130  &   -5.631 &  -4.010 &  0$^+$ &  0$^+$ &  -5.474 &  -3.874 &  0$^+$ &  0$^+$ &  -5.048 &  -4.117 &  0$^+$ &  0$^+$ &  -5.293 &  -3.804 &  0$^+$ &  0$^+$ \\
219  &  131  &   -5.538 &  -4.298 & 11$^+$ &  0$^+$ &  -5.413 &  -4.168 & 11$^+$ &  0$^+$ &  -5.008 &  -4.438 & 11$^+$ &  0$^+$ &  -5.224 &  -4.101 & 11$^+$ &  0$^+$ \\
220  &  132  &   -5.497 &  -4.522 &  0$^+$ &  0$^+$ &  -5.395 &  -4.401 &  0$^+$ &  0$^+$ &  -4.994 &  -4.698 &  0$^+$ &  0$^+$ &  -5.197 &  -4.352 &  0$^+$ &  0$^+$ \\
221  &  133  &   -5.394 &  -4.797 & 11$^+$ &  0$^+$ &  -5.319 &  -4.684 & 11$^+$ &  0$^+$ &  -4.938 &  -5.016 & 11$^+$ &  0$^+$ &  -5.114 &  -4.641 & 11$^+$ &  0$^+$ \\
222  &  134  &   -5.366 &  -5.013 &  0$^+$ &  0$^+$ &  -5.306 &  -4.907 &  0$^+$ &  0$^+$ &  -4.926 &  -5.271 &  0$^+$ &  0$^+$ &  -5.095 &  -4.887 &  0$^+$ &  0$^+$ \\
223  &  135  &   -5.251 &  -5.269 & 11$^+$ &  0$^+$ &  -5.210 &  -5.172 & 11$^+$ &  0$^+$ &  -4.840 &  -5.580 & 11$^+$ &  0$^+$ &  -4.993 &  -5.162 & 11$^+$ &  0$^+$ \\
224  &  136  &   -5.236 &  -5.481 &  0$^+$ &  0$^+$ &  -5.207 &  -5.387 &  0$^+$ &  0$^+$ &  -4.834 &  -5.827 &  0$^+$ &  0$^+$ &  -4.985 &  -5.405 &  0$^+$ &  0$^+$ \\
225  &  137  &   -5.108 &  -5.713 & 11$^+$ &  0$^+$ &  -5.086 &  -5.621 & 11$^+$ &  0$^+$ &  -4.696 &  -6.098 & 11$^+$ &  0$^+$ &  -4.859 &  -5.658 & 11$^+$ &  0$^+$ \\
226  &  138  &   -5.104 &  -5.925 &  0$^+$ &  0$^+$ &  -5.096 &  -5.835 &  0$^+$ &  0$^+$ &  -4.707 &  -6.342 &  0$^+$ &  0$^+$ &  -4.863 &  -5.902 &  0$^+$ &  0$^+$ \\
227  &  139  &   -5.058 &  -6.125 &  9$^+$ &  0$^+$ &  -5.067 &  -6.033 &  9$^+$ &  0$^+$ &  -4.683 &  -6.559 &  9$^+$ &  0$^+$ &  -4.828 &  -6.125 &  9$^+$ &  0$^+$ \\
228  &  140  &   -4.973 &  -6.346 &  0$^+$ &  0$^+$ &  -4.979 &  -6.249 &  0$^+$ &  0$^+$ &  -4.558 &  -6.792 &  0$^+$ &  0$^+$ &  -4.733 &  -6.375 &  0$^+$ &  0$^+$ \\
229  &  141  &   -4.912 &  -6.548 &  9$^+$ &  0$^+$ &  -4.930 &  -6.448 &  9$^+$ &  0$^+$ &  -4.503 &  -7.002 &  9$^+$ &  0$^+$ &  -4.679 &  -6.600 &  9$^+$ &  0$^+$ \\
230  &  142  &   -4.843 &  -6.747 &  0$^+$ &  0$^+$ &  -4.860 &  -6.637 &  0$^+$ &  0$^+$ &  -4.415 &  -7.195 &  0$^+$ &  0$^+$ &  -4.598 &  -6.829 &  0$^+$ &  0$^+$ \\
231  &  143  &   -4.768 &  -6.951 &  9$^+$ &  0$^+$ &  -4.792 &  -6.834 &  9$^+$ &  0$^+$ &  -4.338 &  -7.399 &  9$^+$ &  0$^+$ &  -4.526 &  -7.054 &  9$^+$ &  0$^+$ \\
232  &  144  &   -4.716 &  -7.134 &  0$^+$ &  0$^+$ &  -4.743 &  -7.008 &  0$^+$ &  0$^+$ &  -4.281 &  -7.583 &  0$^+$ &  0$^+$ &  -4.464 &  -7.270 &  0$^+$ &  0$^+$ \\
233  &  145  &   -4.630 &  -7.339 &  9$^+$ &  0$^+$ &  -4.659 &  -7.206 &  9$^+$ &  0$^+$ &  -4.185 &  -7.790 &  9$^+$ &  0$^+$ &  -4.377 &  -7.497 &  9$^+$ &  0$^+$ \\
234  &  146  &   -4.593 &  -7.511 &  0$^+$ &  0$^+$ &  -4.630 &  -7.372 &  0$^+$ &  0$^+$ &  -4.151 &  -7.972 &  0$^+$ &  0$^+$ &  -4.332 &  -7.706 &  0$^+$ &  0$^+$ \\
235  &  147  &   -4.499 &  -7.718 &  9$^+$ &  0$^+$ &  -4.534 &  -7.576 &  9$^+$ &  0$^+$ &  -4.038 &  -8.194 &  9$^+$ &  0$^+$ &  -4.235 &  -7.939 &  9$^+$ &  0$^+$ \\
236  &  148  &   -4.476 &  -7.880 &  0$^+$ &  0$^+$ &  -4.522 &  -7.733 &  0$^+$ &  0$^+$ &  -4.024 &  -8.371 &  0$^+$ &  0$^+$ &  -4.205 &  -8.140 &  0$^+$ &  0$^+$ \\
237  &  149  &   -4.377 &  -8.091 &  9$^+$ &  0$^+$ &  -4.419 &  -7.945 &  9$^+$ &  0$^+$ &  -3.904 &  -8.617 &  9$^+$ &  0$^+$ &  -4.100 &  -8.383 &  9$^+$ &  0$^+$ \\
238  &  150  &   -4.365 &  -8.243 &  0$^+$ &  0$^+$ &  -4.421 &  -8.094 &  0$^+$ &  0$^+$ &  -3.905 &  -8.784 &  0$^+$ &  0$^+$ &  -4.083 &  -8.575 &  0$^+$ &  0$^+$ \\
239  &  151  &   -4.264 &  -8.457 &  9$^+$ &  0$^+$ &  -4.317 &  -8.313 &  9$^+$ &  0$^+$ &  -3.883 &  -9.038 & 15$^-$ &  0$^+$ &  -4.057 &  -8.815 & 15$^-$ &  0$^+$ \\
240  &  152  &   -4.261 &  -8.601 &  0$^+$ &  0$^+$ &  -4.328 &  -8.452 &  0$^+$ &  0$^+$ &  -3.797 &  -9.208 &  0$^+$ &  0$^+$ &  -3.967 &  -9.012 &  0$^+$ &  0$^+$ \\
241  &  153  &   -4.234 &  -8.815 & 15$^-$ &  0$^+$ &  -4.304 &  -8.665 & 15$^-$ &  0$^+$ &  -3.769 &  -9.456 & 15$^-$ &  0$^+$ &  -3.932 &  -9.246 & 15$^-$ &  0$^+$ \\
242  &  154  &   -4.163 &  -8.954 &  0$^+$ &  0$^+$ &  -4.243 &  -8.807 &  0$^+$ &  0$^+$ &  -3.702 &  -9.635 &  0$^+$ &  0$^+$ &  -3.856 &  -9.448 &  0$^+$ &  0$^+$ \\
243  &  155  &   -4.156 &  -9.086 &  5$^+$ &  0$^+$ &  -4.216 &  -9.011 & 15$^-$ &  0$^+$ &  -3.669 &  -9.878 & 15$^-$ &  0$^+$ &  -3.811 &  -9.678 & 15$^-$ &  0$^+$ \\
244  &  156  &   -4.069 &  -9.300 &  0$^+$ &  0$^+$ &  -4.166 &  -9.157 &  0$^+$ &  0$^+$ &  -3.616 & -10.061 &  0$^+$ &  0$^+$ &  -3.747 &  -9.881 &  0$^+$ &  0$^+$ \\
245  &  157  &   -4.058 &  -9.438 &  5$^+$ &  0$^+$ &  -4.136 &  -9.352 & 15$^-$ &  0$^+$ &  -3.579 & -10.296 & 15$^-$ &  0$^+$ &  -3.694 & -10.106 & 15$^-$ &  0$^+$ \\
246  &  158  &   -3.980 &  -9.641 &  0$^+$ &  0$^+$ &  -4.094 &  -9.500 &  0$^+$ &  0$^+$ &  -3.537 & -10.481 &  0$^+$ &  0$^+$ &  -3.641 & -10.308 &  0$^+$ &  0$^+$ \\
247  &  159  &   -3.964 &  -9.784 &  5$^+$ &  0$^+$ &  -4.088 &  -9.640 &  5$^+$ &  0$^+$ &  -3.495 & -10.706 & 15$^-$ &  0$^+$ &  -3.576 & -10.526 & 15$^-$ &  0$^+$ \\
248  &  160  &   -3.894 &  -9.974 &  0$^+$ &  0$^+$ &  -4.026 &  -9.835 &  0$^+$ &  0$^+$ &  -3.461 & -10.893 &  0$^+$ &  0$^+$ &  -3.533 & -10.727 &  0$^+$ &  0$^+$ \\
249  &  161  &   -3.874 & -10.124 &  5$^+$ &  0$^+$ &  -4.017 &  -9.982 &  5$^+$ &  0$^+$ &  -3.450 & -11.070 &  5$^+$ &  0$^+$ &  -3.456 & -10.934 & 15$^-$ &  0$^+$ \\
250  &  162  &   -3.810 & -10.301 &  0$^+$ &  0$^+$ &  -3.962 & -10.163 &  0$^+$ &  0$^+$ &  -3.388 & -11.292 &  0$^+$ &  0$^+$ &  -3.423 & -11.133 &  0$^+$ &  0$^+$ \\
251  &  163  &   -3.785 & -10.456 &  5$^+$ &  0$^+$ &  -3.949 & -10.315 &  5$^+$ &  0$^+$ &  -3.373 & -11.480 &  5$^+$ &  0$^+$ &  -3.420 & -11.344 &  7$^+$ &  0$^+$ \\
252  &  164  &   -3.726 & -10.622 &  0$^+$ &  0$^+$ &  -3.898 & -10.482 &  0$^+$ &  0$^+$ &  -3.314 & -11.676 &  0$^+$ &  0$^+$ &  -3.308 & -11.524 &  0$^+$ &  0$^+$ \\
253  &  165  &   -3.725 & -10.744 &  1$^+$ &  0$^+$ &  -3.882 & -10.641 &  5$^+$ &  0$^+$ &  -3.295 & -11.873 &  5$^+$ &  0$^+$ &  -3.305 & -11.689 &  5$^+$ &  0$^+$ \\
254  &  166  &   -3.642 & -10.935 &  0$^+$ &  0$^+$ &  -3.836 & -10.794 &  0$^+$ &  0$^+$ &  -3.240 & -12.042 &  0$^+$ &  0$^+$ &  -3.188 & -11.895 &  0$^+$ &  0$^+$ \\
255  &  167  &   -3.636 & -11.064 &  1$^+$ &  0$^+$ &  -3.842 & -10.917 &  1$^+$ &  0$^+$ &  -3.215 & -12.244 &  5$^+$ &  0$^+$ &  -3.177 & -12.065 &  5$^+$ &  0$^+$ \\
256  &  168  &   -3.557 & -11.242 &  0$^+$ &  0$^+$ &  -3.772 & -11.098 &  0$^+$ &  0$^+$ &  -3.165 & -12.388 &  0$^+$ &  0$^+$ &  -3.064 & -12.245 &  0$^+$ &  0$^+$ \\
257  &  169  &   -3.545 & -11.377 &  1$^+$ &  0$^+$ &  -3.775 & -11.226 &  1$^+$ &  0$^+$ &  -3.163 & -12.536 &  1$^+$ &  0$^+$ &  -3.041 & -12.418 &  5$^+$ &  0$^+$ \\
258  &  170  &   -3.468 & -11.541 &  0$^+$ &  0$^+$ &  -3.706 & -11.393 &  0$^+$ &  0$^+$ &  -3.089 & -12.717 &  0$^+$ &  0$^+$ &  -2.936 & -12.575 &  0$^+$ &  0$^+$ \\
259  &  171  &   -3.450 & -11.683 &  1$^+$ &  0$^+$ &  -3.706 & -11.528 &  1$^+$ &  0$^+$ &  -3.082 & -12.870 &  1$^+$ &  0$^+$ &  -2.900 & -12.748 &  5$^+$ &  0$^+$ \\
260  &  172  &   -3.374 & -11.834 &  0$^+$ &  0$^+$ &  -3.637 & -11.680 &  0$^+$ &  0$^+$ &  -3.010 & -13.028 &  0$^+$ &  0$^+$ &  -2.804 & -12.886 &  0$^+$ &  0$^+$ \\
261  &  173  &   -3.349 & -11.983 &  1$^+$ &  0$^+$ &  -3.631 & -11.821 &  1$^+$ &  0$^+$ &  -2.998 & -13.187 &  1$^+$ &  0$^+$ &  -2.750 & -13.058 &  5$^+$ &  0$^+$ \\
262  &  174  &   -3.273 & -12.118 &  0$^+$ &  0$^+$ &  -3.563 & -11.957 &  0$^+$ &  0$^+$ &  -2.929 & -13.324 &  0$^+$ &  0$^+$ &  -2.666 & -13.180 &  0$^+$ &  0$^+$ \\
263  &  175  &   -3.238 & -12.274 &  1$^+$ &  0$^+$ &  -3.551 & -12.104 &  1$^+$ &  0$^+$ &  -2.909 & -13.487 &  1$^+$ &  0$^+$ &  -2.676 & -13.304 &  1$^+$ &  0$^+$ \\
264  &  176  &   -3.162 & -12.395 &  0$^+$ &  0$^+$ &  -3.481 & -12.224 &  0$^+$ &  0$^+$ &  -2.843 & -13.607 &  0$^+$ &  0$^+$ &  -2.517 & -13.458 &  0$^+$ &  0$^+$ \\
265  &  177  &   -3.114 & -12.558 &  1$^+$ &  0$^+$ &  -3.460 & -12.377 &  1$^+$ &  0$^+$ &  -2.813 & -13.773 &  1$^+$ &  0$^+$ &  -2.514 & -13.587 &  1$^+$ &  0$^+$ \\
266  &  178  &   -3.036 & -12.663 &  0$^+$ &  0$^+$ &  -3.389 & -12.480 &  0$^+$ &  0$^+$ &  -2.752 & -13.878 &  0$^+$ &  0$^+$ &  -2.353 & -13.721 &  0$^+$ &  0$^+$ \\
267  &  179  &   -2.967 & -12.832 &  1$^+$ &  0$^+$ &  -3.356 & -12.636 &  1$^+$ &  0$^+$ &  -2.764 & -14.024 &  3$^+$ &  0$^+$ &  -2.321 & -13.854 &  1$^+$ &  0$^+$ \\
268  &  180  &   -2.885 & -12.922 &  0$^+$ &  0$^+$ &  -3.283 & -12.723 &  0$^+$ &  0$^+$ &  -2.652 & -14.136 &  0$^+$ &  0$^+$ &  -2.168 & -13.967 &  0$^+$ &  0$^+$ \\
269  &  181  &   -2.814 & -13.090 &  3$^+$ &  0$^+$ &  -3.268 & -12.872 &  3$^+$ &  0$^+$ &  -2.657 & -14.285 &  3$^+$ &  0$^+$ &  -2.089 & -14.098 &  1$^+$ &  0$^+$ \\
270  &  182  &   -2.688 & -13.171 &  0$^+$ &  0$^+$ &  -3.156 & -12.951 &  0$^+$ &  0$^+$ &  -2.541 & -14.382 &  0$^+$ &  0$^+$ &  -1.961 & -14.197 &  0$^+$ &  0$^+$ \\
271  &  183  &   -1.795 & -13.349 &  3$^+$ &  0$^+$ &  -1.914 & -13.099 &  3$^+$ &  0$^+$ &  -1.071 & -14.528 &  3$^+$ &  0$^+$ &  -0.958 & -14.312 &  3$^+$ &  0$^+$ \\
272  &  184  &   -1.790 & -13.413 &  0$^+$ &  0$^+$ &  -1.917 & -13.162 &  0$^+$ &  0$^+$ &  -1.048 & -14.614 &  0$^+$ &  0$^+$ &  -0.750 & -14.412 &  0$^+$ &  0$^+$ \\
273  &  185  &   -1.803 & -13.484 & 11$^-$ &  0$^+$ &  -1.905 & -13.231 & 11$^-$ &  0$^+$ &  -1.054 & -14.630 &  3$^-$ &  0$^+$ &  -0.758 & -14.422 &  3$^-$ &  0$^+$ \\
274  &  186  &   -0.988 & -13.631 &  0$^+$ &  0$^+$ &  -0.733 & -13.374 &  0$^+$ &  0$^+$ &   0.393 & -14.780 &  0$^+$ &  0$^+$ &   0.441 & -14.725 &  0$^+$ &  0$^+$ \\
275  &  187  &   -0.941 & -13.711 & 11$^-$ &  0$^+$ &  -0.706 & -13.451 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
276  &  188  &   -0.890 & -13.852 &  0$^+$ &  0$^+$ &  -0.709 & -13.592 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
277  &  189  &   -0.853 & -13.939 & 11$^-$ &  0$^+$ &  -0.686 & -13.677 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
278  &  190  &   -0.827 & -14.074 &  0$^+$ &  0$^+$ &  -0.695 & -13.812 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
279  &  191  &   -0.794 & -14.167 & 11$^-$ &  0$^+$ &  -0.674 & -13.905 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
280  &  192  &   -0.780 & -14.295 &  0$^+$ &  0$^+$ &  -0.687 & -14.034 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
281  &  193  &   -0.790 & -14.314 &  3$^-$ &  0$^+$ &  -0.667 & -14.134 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
282  &  194  &   -0.744 & -14.513 &  0$^+$ &  0$^+$ &  -0.681 & -14.256 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
283  &  195  &   -0.753 & -14.536 &  3$^-$ &  0$^+$ &  -0.662 & -14.361 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
284  &  196  &   -0.713 & -14.729 &  0$^+$ &  0$^+$ &  -0.678 & -14.476 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
285  &  197  &   -0.721 & -14.755 &  3$^-$ &  0$^+$ &  -0.692 & -14.502 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
286  &  198  &   -0.687 & -14.940 &  0$^+$ &  0$^+$ &  -0.674 & -14.694 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
287  &  199  &   -0.693 & -14.971 &  3$^-$ &  0$^+$ &  -0.688 & -14.723 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
288  &  200  &   -0.662 & -15.148 &  0$^+$ &  0$^+$ &  -0.670 & -14.907 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
289  &  201  &   -0.668 & -15.182 &  3$^-$ &  0$^+$ &  -0.683 & -14.940 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
290  &  202  &   -0.639 & -15.350 &  0$^+$ &  0$^+$ &  -0.666 & -15.116 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
291  &  203  &   -0.643 & -15.389 &  3$^-$ &  0$^+$ &  -0.677 & -15.153 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
292  &  204  &   -0.617 & -15.548 &  0$^+$ &  0$^+$ &  -0.660 & -15.319 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
293  &  205  &   -0.620 & -15.590 &  3$^-$ &  0$^+$ &  -0.670 & -15.359 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
294  &  206  &   -0.595 & -15.741 &  0$^+$ &  0$^+$ &  -0.653 & -15.515 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
295  &  207  &   -0.596 & -15.787 &  3$^-$ &  0$^+$ &  -0.661 & -15.560 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
296  &  208  &   -0.574 & -15.928 &  0$^+$ &  0$^+$ &  -0.644 & -15.705 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
297  &  209  &   -0.573 & -15.979 &  3$^-$ &  0$^+$ &  -0.650 & -15.754 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
298  &  210  &   -0.552 & -16.111 &  0$^+$ &  0$^+$ &  -0.634 & -15.889 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
299  &  211  &   -0.549 & -16.165 &  3$^-$ &  0$^+$ &  -0.638 & -15.941 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
300  &  212  &   -0.530 & -16.289 &  0$^+$ &  0$^+$ &  -0.623 & -16.067 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
301  &  213  &   -0.525 & -16.348 &  3$^-$ &  0$^+$ &  -0.625 & -16.122 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
302  &  214  &   -0.508 & -16.464 &  0$^+$ &  0$^+$ &  -0.611 & -16.239 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
303  &  215  &   -0.500 & -16.526 &  3$^-$ &  0$^+$ &  -0.610 & -16.298 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
304  &  216  &   -0.485 & -16.635 &  0$^+$ &  0$^+$ &  -0.598 & -16.407 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
305  &  217  &   -0.475 & -16.701 &  3$^-$ &  0$^+$ &  -0.595 & -16.469 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
306  &  218  &   -0.462 & -16.803 &  0$^+$ &  0$^+$ &  -0.585 & -16.571 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
307  &  219  &   -0.449 & -16.873 &  3$^-$ &  0$^+$ &  -0.579 & -16.637 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
308  &  220  &   -0.438 & -16.969 &  0$^+$ &  0$^+$ &  -0.570 & -16.733 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
309  &  221  &   -0.422 & -17.044 &  3$^-$ &  0$^+$ &  -0.562 & -16.803 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
310  &  222  &   -0.412 & -17.134 &  0$^+$ &  0$^+$ &  -0.555 & -16.893 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
311  &  223  &   -0.401 & -17.200 &  1$^-$ &  0$^+$ &  -0.544 & -16.967 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
312  &  224  &   -0.386 & -17.298 &  0$^+$ &  0$^+$ &  -0.539 & -17.052 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
313  &  225  &   -0.373 & -17.368 &  1$^-$ &  0$^+$ &  -0.534 & -17.115 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
314  &  226  &   -0.359 & -17.461 &  0$^+$ &  0$^+$ &  -0.522 & -17.212 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
315  &  227  &   -0.342 & -17.537 &  1$^-$ &  0$^+$ &  -0.515 & -17.280 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
316  &  228  &   -0.330 & -17.625 &  0$^+$ &  0$^+$ &  -0.504 & -17.373 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
317  &  229  &   -0.310 & -17.706 &  1$^-$ &  0$^+$ &  -0.494 & -17.447 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
318  &  230  &   -0.299 & -17.789 &  0$^+$ &  0$^+$ &  -0.484 & -17.535 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
319  &  231  &   -0.276 & -17.877 &  1$^-$ &  0$^+$ &  -0.472 & -17.616 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
320  &  232  &   -0.266 & -17.955 &  0$^+$ &  0$^+$ &  -0.463 & -17.700 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
321  &  233  &   -0.240 & -18.050 &  1$^-$ &  0$^+$ &  -0.448 & -17.789 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
322  &  234  &   -0.231 & -18.123 &  0$^+$ &  0$^+$ &  -0.440 & -17.869 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
323  &  235  &   -0.201 & -18.224 &  1$^-$ &  0$^+$ &  -0.422 & -17.966 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
324  &  236  &   -0.193 & -18.292 &  0$^+$ &  0$^+$ &  -0.415 & -18.041 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
325  &  237  &   -0.159 & -18.402 &  1$^-$ &  0$^+$ &  -0.393 & -18.147 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
326  &  238  &   -0.152 & -18.465 &  0$^+$ &  0$^+$ &  -0.388 & -18.217 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
327  &  239  &   -0.114 & -18.582 &  1$^-$ &  0$^+$ &  -0.363 & -18.333 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
328  &  240  &   -0.108 & -18.639 &  0$^+$ &  0$^+$ &  -0.358 & -18.398 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
329  &  241  &   -0.064 & -18.764 &  1$^-$ &  0$^+$ &  -0.329 & -18.524 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
330  &  242  &   -0.060 & -18.817 &  0$^+$ &  0$^+$ &  -0.325 & -18.584 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
331  &  243  &   -0.010 & -18.949 &  1$^-$ &  0$^+$ &  -0.291 & -18.721 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
332  &  244  &   -0.007 & -18.996 &  0$^+$ &  0$^+$ &  -0.288 & -18.774 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
333  &  245  &   -0.012 & -19.002 &  1$^+$ &  0$^+$ &  -0.249 & -18.922 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
334  &  246  &    0.052 & -19.177 &  0$^+$ &  0$^+$ &  -0.246 & -18.969 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
335  &  247  &          &         &         &         &  -0.200 & -19.129 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
336  &  248  &          &         &         &         &  -0.197 & -19.170 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
337  &  249  &          &         &         &         &  -0.143 & -19.341 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
338  &  250  &          &         &         &         &  -0.140 & -19.375 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
339  &  251  &          &         &         &         &  -0.073 & -19.557 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
340  &  252  &          &         &         &         &  -0.069 & -19.584 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
341  &  253  &          &         &         &         &  -0.077 & -19.589 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
342  &  254  &          &         &         &         &   0.025 & -19.797 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
343  &  255  &          &         &         &         &   0.016 & -19.805 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
344  &  256  &          &         &         &         &   0.168 & -20.014 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Actinium $(Z= 89 )$} \\
197  &  108  &  -11.008 &   1.515 &  0$^+$ &  9$^+$ & -11.084 &   1.576 &  0$^+$ &  9$^+$ & -11.144 &   1.476 &  0$^+$ &  9$^+$ & -11.159 &   1.937 &  0$^+$ &  9$^+$ \\
198  &  109  &  -10.886 &   1.251 & 13$^+$ &  9$^+$ & -10.969 &   1.308 & 13$^+$ &  9$^+$ & -11.040 &   1.197 & 13$^+$ &  9$^+$ & -11.045 &   1.670 & 13$^+$ &  9$^+$ \\
199  &  110  &  -10.778 &   0.997 &  0$^+$ &  9$^+$ & -10.876 &   1.049 &  0$^+$ &  9$^+$ & -10.956 &   0.915 &  0$^+$ &  9$^+$ & -10.942 &   1.407 &  0$^+$ &  9$^+$ \\
200  &  111  &  -10.646 &   0.745 & 13$^+$ &  9$^+$ & -10.748 &   0.792 & 13$^+$ &  9$^+$ & -10.826 &   0.644 & 13$^+$ &  9$^+$ & -10.813 &   1.148 & 13$^+$ &  9$^+$ \\
201  &  112  &  -10.548 &   0.489 &  0$^+$ &  9$^+$ & -10.667 &   0.535 &  0$^+$ &  9$^+$ & -10.754 &   0.365 &  0$^+$ &  9$^+$ & -10.724 &   0.885 &  0$^+$ &  9$^+$ \\
202  &  113  &  -10.481 &   0.234 &  5$^-$ &  9$^+$ & -10.628 &   0.284 &  5$^-$ &  9$^+$ & -10.756 &   0.107 &  5$^-$ &  9$^+$ & -10.678 &   0.624 &  5$^-$ &  9$^+$ \\
203  &  114  &  -10.316 &  -0.005 &  0$^+$ &  9$^+$ & -10.453 &   0.040 &  0$^+$ &  9$^+$ & -10.525 &  -0.161 &  0$^+$ &  9$^+$ & -10.501 &   0.377 &  0$^+$ &  9$^+$ \\
204  &  115  &  -10.267 &  -0.235 &  3$^-$ &  9$^+$ & -10.399 &  -0.218 &  5$^-$ &  9$^+$ & -10.497 &  -0.434 &  5$^-$ &  9$^+$ & -10.439 &   0.112 &  5$^-$ &  9$^+$ \\
205  &  116  &  -10.077 &  -0.484 &  0$^+$ &  9$^+$ & -10.234 &  -0.430 &  0$^+$ &  9$^+$ & -10.270 &  -0.643 &  0$^+$ &  9$^+$ & -10.267 &  -0.115 &  0$^+$ &  9$^+$ \\
206  &  117  &  -10.017 &  -0.718 &  3$^-$ &  9$^+$ & -10.156 &  -0.687 &  5$^-$ &  9$^+$ & -10.174 &  -0.909 &  5$^-$ &  9$^+$ & -10.177 &  -0.378 &  5$^-$ &  9$^+$ \\
207  &  118  &   -9.825 &  -0.943 &  0$^+$ &  9$^+$ & -10.005 &  -0.873 &  0$^+$ &  9$^+$ & -10.004 &  -1.085 &  0$^+$ &  9$^+$ & -10.016 &  -0.587 &  0$^+$ &  9$^+$ \\
208  &  119  &   -9.750 &  -1.178 &  3$^-$ &  9$^+$ &  -9.949 &  -1.097 &  3$^-$ &  9$^+$ &  -9.816 &  -1.324 &  5$^-$ &  9$^+$ &  -9.968 &  -0.817 &  3$^-$ &  9$^+$ \\
209  &  120  &   -9.551 &  -1.381 &  0$^+$ &  9$^+$ &  -9.759 &  -1.288 &  0$^+$ &  9$^+$ &  -9.719 &  -1.491 &  0$^+$ &  9$^+$ &  -9.741 &  -1.033 &  0$^+$ &  9$^+$ \\
210  &  121  &   -9.446 &  -1.614 &  3$^-$ &  9$^+$ &  -9.676 &  -1.506 &  3$^-$ &  9$^+$ &  -9.661 &  -1.698 &  3$^-$ &  9$^+$ &  -9.655 &  -1.263 &  3$^-$ &  9$^+$ \\
211  &  122  &   -9.237 &  -1.794 &  0$^+$ &  9$^+$ &  -9.477 &  -1.675 &  0$^+$ &  9$^+$ &  -9.436 &  -1.860 &  0$^+$ &  9$^+$ &  -9.426 &  -1.453 &  0$^+$ &  9$^+$ \\
212  &  123  &   -9.245 &  -1.986 &  1$^-$ &  9$^+$ &  -9.259 &  -1.882 &  3$^-$ &  9$^+$ &  -9.162 &  -2.057 &  3$^-$ &  9$^+$ &  -9.465 &  -1.649 &  1$^-$ &  9$^+$ \\
213  &  124  &   -8.834 &  -2.174 &  0$^+$ &  9$^+$ &  -9.076 &  -2.032 &  0$^+$ &  9$^+$ &  -9.090 &  -2.214 &  0$^+$ &  9$^+$ &  -9.021 &  -1.847 &  0$^+$ &  9$^+$ \\
214  &  125  &   -7.547 &  -2.359 &  1$^-$ &  9$^+$ &  -7.592 &  -2.198 &  1$^-$ &  9$^+$ &  -7.446 &  -2.387 &  1$^-$ &  9$^+$ &  -7.506 &  -2.036 &  1$^-$ &  9$^+$ \\
215  &  126  &   -7.327 &  -2.510 &  0$^+$ &  9$^+$ &  -7.366 &  -2.347 &  0$^+$ &  9$^+$ &  -7.246 &  -2.551 &  0$^+$ &  9$^+$ &  -7.242 &  -2.210 &  0$^+$ &  9$^+$ \\
216  &  127  &   -7.323 &  -2.819 & 11$^+$ &  9$^+$ &  -7.367 &  -2.656 & 11$^+$ &  9$^+$ &  -7.233 &  -2.874 & 11$^+$ &  9$^+$ &  -7.237 &  -2.518 & 11$^+$ &  9$^+$ \\
217  &  128  &   -6.053 &  -3.077 &  0$^+$ &  9$^+$ &  -5.831 &  -2.919 &  0$^+$ &  9$^+$ &  -5.397 &  -3.152 &  0$^+$ &  9$^+$ &  -5.680 &  -2.787 &  0$^+$ &  9$^+$ \\
218  &  129  &   -5.959 &  -3.378 & 11$^+$ &  9$^+$ &  -5.776 &  -3.223 & 11$^+$ &  9$^+$ &  -5.364 &  -3.475 & 11$^+$ &  9$^+$ &  -5.615 &  -3.091 & 11$^+$ &  9$^+$ \\
219  &  130  &   -5.896 &  -3.623 &  0$^+$ &  9$^+$ &  -5.747 &  -3.476 &  0$^+$ &  9$^+$ &  -5.345 &  -3.750 &  0$^+$ &  9$^+$ &  -5.576 &  -3.353 &  0$^+$ &  9$^+$ \\
220  &  131  &   -5.797 &  -3.915 & 11$^+$ &  9$^+$ &  -5.682 &  -3.775 & 11$^+$ &  9$^+$ &  -5.305 &  -4.073 & 11$^+$ &  9$^+$ &  -5.502 &  -3.652 & 11$^+$ &  9$^+$ \\
221  &  132  &   -5.751 &  -4.147 &  0$^+$ &  9$^+$ &  -5.658 &  -4.018 &  0$^+$ &  9$^+$ &  -5.288 &  -4.344 &  0$^+$ &  9$^+$ &  -5.472 &  -3.908 &  0$^+$ &  9$^+$ \\
222  &  133  &   -5.641 &  -4.427 & 11$^+$ &  9$^+$ &  -5.575 &  -4.308 & 11$^+$ &  9$^+$ &  -5.231 &  -4.667 & 11$^+$ &  9$^+$ &  -5.384 &  -4.199 & 11$^+$ &  9$^+$ \\
223  &  134  &   -5.609 &  -4.650 &  0$^+$ &  9$^+$ &  -5.557 &  -4.539 &  0$^+$ &  9$^+$ &  -5.214 &  -4.933 &  0$^+$ &  9$^+$ &  -5.362 &  -4.449 &  0$^+$ &  9$^+$ \\
224  &  135  &   -5.482 &  -4.911 & 11$^+$ &  9$^+$ &  -5.447 &  -4.812 & 11$^+$ &  9$^+$ &  -5.121 &  -5.251 & 11$^+$ &  9$^+$ &  -5.251 &  -4.727 & 11$^+$ &  9$^+$ \\
225  &  136  &   -5.465 &  -5.127 &  0$^+$ &  9$^+$ &  -5.441 &  -5.032 &  0$^+$ &  9$^+$ &  -5.109 &  -5.506 &  0$^+$ &  9$^+$ &  -5.241 &  -4.972 &  0$^+$ &  9$^+$ \\
226  &  137  &   -5.322 &  -5.361 & 11$^+$ &  9$^+$ &  -5.299 &  -5.271 & 11$^+$ &  9$^+$ &  -4.934 &  -5.788 & 11$^+$ &  9$^+$ &  -5.100 &  -5.226 & 11$^+$ &  9$^+$ \\
227  &  138  &   -5.320 &  -5.576 &  0$^+$ &  9$^+$ &  -5.311 &  -5.487 &  0$^+$ &  9$^+$ &  -4.948 &  -6.034 &  0$^+$ &  9$^+$ &  -5.106 &  -5.471 &  0$^+$ &  9$^+$ \\
228  &  139  &   -5.276 &  -5.772 &  9$^+$ &  9$^+$ &  -5.284 &  -5.680 &  9$^+$ &  9$^+$ &  -4.925 &  -6.241 &  9$^+$ &  9$^+$ &  -5.072 &  -5.690 &  9$^+$ &  9$^+$ \\
229  &  140  &   -5.177 &  -5.999 &  0$^+$ &  9$^+$ &  -5.176 &  -5.901 &  0$^+$ &  9$^+$ &  -4.764 &  -6.475 &  0$^+$ &  9$^+$ &  -4.963 &  -5.944 &  0$^+$ &  9$^+$ \\
230  &  141  &   -5.117 &  -6.198 &  9$^+$ &  9$^+$ &  -5.126 &  -6.094 &  9$^+$ &  9$^+$ &  -4.703 &  -6.673 &  9$^+$ &  9$^+$ &  -4.910 &  -6.164 &  9$^+$ &  9$^+$ \\
231  &  142  &   -5.038 &  -6.401 &  0$^+$ &  9$^+$ &  -5.047 &  -6.286 &  0$^+$ &  9$^+$ &  -4.608 &  -6.868 &  0$^+$ &  9$^+$ &  -4.820 &  -6.396 &  0$^+$ &  9$^+$ \\
232  &  143  &   -4.965 &  -6.602 &  9$^+$ &  9$^+$ &  -4.978 &  -6.477 &  9$^+$ &  9$^+$ &  -4.531 &  -7.061 &  9$^+$ &  9$^+$ &  -4.749 &  -6.616 &  9$^+$ &  9$^+$ \\
233  &  144  &   -4.905 &  -6.789 &  0$^+$ &  9$^+$ &  -4.924 &  -6.655 &  0$^+$ &  9$^+$ &  -4.473 &  -7.252 &  0$^+$ &  9$^+$ &  -4.682 &  -6.835 &  0$^+$ &  9$^+$ \\
234  &  145  &   -4.821 &  -6.991 &  9$^+$ &  9$^+$ &  -4.842 &  -6.849 &  9$^+$ &  9$^+$ &  -4.382 &  -7.452 &  9$^+$ &  9$^+$ &  -4.598 &  -7.058 &  9$^+$ &  9$^+$ \\
235  &  146  &   -4.779 &  -7.166 &  0$^+$ &  9$^+$ &  -4.809 &  -7.019 &  0$^+$ &  9$^+$ &  -4.347 &  -7.642 &  0$^+$ &  9$^+$ &  -4.549 &  -7.269 &  0$^+$ &  9$^+$ \\
236  &  147  &   -4.687 &  -7.372 &  9$^+$ &  9$^+$ &  -4.718 &  -7.219 &  9$^+$ &  9$^+$ &  -4.245 &  -7.860 &  9$^+$ &  9$^+$ &  -4.456 &  -7.499 &  9$^+$ &  9$^+$ \\
237  &  148  &   -4.659 &  -7.537 &  0$^+$ &  9$^+$ &  -4.701 &  -7.381 &  0$^+$ &  9$^+$ &  -4.227 &  -8.044 &  0$^+$ &  9$^+$ &  -4.423 &  -7.702 &  0$^+$ &  9$^+$ \\
238  &  149  &   -4.562 &  -7.747 &  9$^+$ &  9$^+$ &  -4.604 &  -7.592 &  9$^+$ &  9$^+$ &  -4.120 &  -8.287 &  9$^+$ &  9$^+$ &  -4.323 &  -7.943 &  9$^+$ &  9$^+$ \\
239  &  150  &   -4.546 &  -7.902 &  0$^+$ &  9$^+$ &  -4.600 &  -7.744 &  0$^+$ &  9$^+$ &  -4.115 &  -8.461 &  0$^+$ &  9$^+$ &  -4.302 &  -8.137 &  0$^+$ &  9$^+$ \\
240  &  151  &   -4.446 &  -8.117 &  9$^+$ &  9$^+$ &  -4.501 &  -7.964 &  9$^+$ &  9$^+$ &  -4.091 &  -8.711 & 15$^-$ &  9$^+$ &  -4.199 &  -8.389 &  9$^+$ &  9$^+$ \\
241  &  152  &   -4.439 &  -8.263 &  0$^+$ &  9$^+$ &  -4.506 &  -8.106 &  0$^+$ &  9$^+$ &  -4.012 &  -8.888 &  0$^+$ &  9$^+$ &  -4.186 &  -8.573 &  0$^+$ &  9$^+$ \\
242  &  153  &   -4.406 &  -8.476 & 15$^-$ &  9$^+$ &  -4.479 &  -8.318 & 15$^-$ &  9$^+$ &  -3.982 &  -9.134 & 15$^-$ &  9$^+$ &  -4.148 &  -8.806 & 15$^-$ &  9$^+$ \\
243  &  154  &   -4.337 &  -8.619 &  0$^+$ &  9$^+$ &  -4.419 &  -8.465 &  0$^+$ &  9$^+$ &  -3.918 &  -9.322 &  0$^+$ &  9$^+$ &  -4.073 &  -9.009 &  0$^+$ &  9$^+$ \\
244  &  155  &   -4.301 &  -8.822 & 15$^-$ &  9$^+$ &  -4.388 &  -8.669 & 15$^-$ &  9$^+$ &  -3.882 &  -9.563 & 15$^-$ &  9$^+$ &  -4.027 &  -9.238 & 15$^-$ &  9$^+$ \\
245  &  156  &   -4.241 &  -8.968 &  0$^+$ &  9$^+$ &  -4.339 &  -8.819 &  0$^+$ &  9$^+$ &  -3.830 &  -9.755 &  0$^+$ &  9$^+$ &  -3.963 &  -9.443 &  0$^+$ &  9$^+$ \\
246  &  157  &   -4.232 &  -9.104 &  5$^+$ &  9$^+$ &  -4.304 &  -9.013 & 15$^-$ &  9$^+$ &  -3.789 &  -9.990 & 15$^-$ &  9$^+$ &  -3.906 &  -9.667 & 15$^-$ &  9$^+$ \\
247  &  158  &   -4.149 &  -9.312 &  0$^+$ &  9$^+$ &  -4.263 &  -9.166 &  0$^+$ &  9$^+$ &  -3.747 & -10.183 &  0$^+$ &  9$^+$ &  -3.853 &  -9.872 &  0$^+$ &  9$^+$ \\
248  &  159  &   -4.136 &  -9.453 &  5$^+$ &  9$^+$ &  -4.226 &  -9.350 & 15$^-$ &  9$^+$ &  -3.699 & -10.408 & 15$^-$ &  9$^+$ &  -3.784 & -10.089 & 15$^-$ &  9$^+$ \\
249  &  160  &   -4.059 &  -9.648 &  0$^+$ &  9$^+$ &  -4.192 &  -9.504 &  0$^+$ &  9$^+$ &  -3.666 & -10.602 &  0$^+$ &  9$^+$ &  -3.740 & -10.293 &  0$^+$ &  9$^+$ \\
250  &  161  &   -4.042 &  -9.795 &  5$^+$ &  9$^+$ &  -4.186 &  -9.649 &  5$^+$ &  9$^+$ &  -3.660 & -10.770 &  5$^+$ &  9$^+$ &  -3.656 & -10.499 & 15$^-$ &  9$^+$ \\
251  &  162  &   -3.972 &  -9.977 &  0$^+$ &  9$^+$ &  -4.123 &  -9.834 &  0$^+$ &  9$^+$ &  -3.584 & -11.006 &  0$^+$ &  9$^+$ &  -3.622 & -10.701 &  0$^+$ &  9$^+$ \\
252  &  163  &   -3.950 & -10.129 &  5$^+$ &  9$^+$ &  -4.113 &  -9.985 &  5$^+$ &  9$^+$ &  -3.574 & -11.185 &  5$^+$ &  9$^+$ &  -3.622 & -10.910 &  7$^+$ &  9$^+$ \\
253  &  164  &   -3.884 & -10.298 &  0$^+$ &  9$^+$ &  -4.056 & -10.155 &  0$^+$ &  9$^+$ &  -3.501 & -11.390 &  0$^+$ &  9$^+$ &  -3.498 & -11.092 &  0$^+$ &  9$^+$ \\
254  &  165  &   -3.858 & -10.456 &  5$^+$ &  9$^+$ &  -4.041 & -10.311 &  5$^+$ &  9$^+$ &  -3.485 & -11.578 &  5$^+$ &  9$^+$ &  -3.484 & -11.305 &  7$^+$ &  9$^+$ \\
255  &  166  &   -3.797 & -10.612 &  0$^+$ &  9$^+$ &  -3.988 & -10.467 &  0$^+$ &  9$^+$ &  -3.417 & -11.750 &  0$^+$ &  9$^+$ &  -3.368 & -11.461 &  0$^+$ &  9$^+$ \\
256  &  167  &   -3.793 & -10.738 &  1$^+$ &  9$^+$ &  -3.970 & -10.627 &  5$^+$ &  9$^+$ &  -3.392 & -11.943 &  5$^+$ &  9$^+$ &  -3.334 & -11.671 &  7$^+$ &  9$^+$ \\
257  &  168  &   -3.707 & -10.918 &  0$^+$ &  9$^+$ &  -3.920 & -10.769 &  0$^+$ &  9$^+$ &  -3.331 & -12.086 &  0$^+$ &  9$^+$ &  -3.232 & -11.808 &  0$^+$ &  9$^+$ \\
258  &  169  &   -3.699 & -11.050 &  1$^+$ &  9$^+$ &  -3.926 & -10.894 &  1$^+$ &  9$^+$ &  -3.298 & -12.280 &  5$^+$ &  9$^+$ &  -3.210 & -11.975 &  5$^+$ &  9$^+$ \\
259  &  170  &   -3.615 & -11.216 &  0$^+$ &  9$^+$ &  -3.850 & -11.061 &  0$^+$ &  9$^+$ &  -3.245 & -12.401 &  0$^+$ &  9$^+$ &  -3.094 & -12.132 &  0$^+$ &  9$^+$ \\
260  &  171  &   -3.600 & -11.354 &  1$^+$ &  9$^+$ &  -3.852 & -11.192 &  1$^+$ &  9$^+$ &  -3.241 & -12.544 &  1$^+$ &  9$^+$ &  -3.058 & -12.300 &  5$^+$ &  9$^+$ \\
261  &  172  &   -3.517 & -11.505 &  0$^+$ &  9$^+$ &  -3.776 & -11.344 &  0$^+$ &  9$^+$ &  -3.158 & -12.698 &  0$^+$ &  9$^+$ &  -2.953 & -12.437 &  0$^+$ &  9$^+$ \\
262  &  173  &   -3.495 & -11.650 &  1$^+$ &  9$^+$ &  -3.773 & -11.480 &  1$^+$ &  9$^+$ &  -3.148 & -12.845 &  1$^+$ &  9$^+$ &  -2.899 & -12.604 &  5$^+$ &  9$^+$ \\
263  &  174  &   -3.412 & -11.786 &  0$^+$ &  9$^+$ &  -3.697 & -11.616 &  0$^+$ &  9$^+$ &  -3.070 & -12.980 &  0$^+$ &  9$^+$ &  -2.807 & -12.725 &  0$^+$ &  9$^+$ \\
264  &  175  &   -3.380 & -11.937 &  1$^+$ &  9$^+$ &  -3.687 & -11.757 &  1$^+$ &  9$^+$ &  -3.052 & -13.131 &  1$^+$ &  9$^+$ &  -2.727 & -12.888 &  5$^+$ &  9$^+$ \\
265  &  176  &   -3.296 & -12.057 &  0$^+$ &  9$^+$ &  -3.610 & -11.876 &  0$^+$ &  9$^+$ &  -2.979 & -13.249 &  0$^+$ &  9$^+$ &  -2.651 & -12.997 &  0$^+$ &  9$^+$ \\
266  &  177  &   -3.251 & -12.214 &  1$^+$ &  9$^+$ &  -3.590 & -12.022 &  1$^+$ &  9$^+$ &  -2.949 & -13.405 &  1$^+$ &  9$^+$ &  -2.650 & -13.122 &  1$^+$ &  9$^+$ \\
267  &  178  &   -3.166 & -12.319 &  0$^+$ &  9$^+$ &  -3.512 & -12.124 &  0$^+$ &  9$^+$ &  -2.882 & -13.508 &  0$^+$ &  9$^+$ &  -2.479 & -13.254 &  0$^+$ &  9$^+$ \\
268  &  179  &   -3.099 & -12.480 &  1$^+$ &  9$^+$ &  -3.478 & -12.271 &  1$^+$ &  9$^+$ &  -2.895 & -13.645 &  3$^+$ &  9$^+$ &  -2.446 & -13.382 &  1$^+$ &  9$^+$ \\
269  &  180  &   -3.010 & -12.570 &  0$^+$ &  9$^+$ &  -3.399 & -12.356 &  0$^+$ &  9$^+$ &  -2.775 & -13.755 &  0$^+$ &  9$^+$ &  -2.285 & -13.494 &  0$^+$ &  9$^+$ \\
270  &  181  &   -2.942 & -12.728 &  3$^+$ &  9$^+$ &  -3.384 & -12.496 &  3$^+$ &  9$^+$ &  -2.781 & -13.894 &  3$^+$ &  9$^+$ &  -2.202 & -13.620 &  1$^+$ &  9$^+$ \\
271  &  182  &   -2.808 & -12.809 &  0$^+$ &  9$^+$ &  -3.263 & -12.573 &  0$^+$ &  9$^+$ &  -2.657 & -13.989 &  0$^+$ &  9$^+$ &  -2.070 & -13.719 &  0$^+$ &  9$^+$ \\
272  &  183  &   -1.935 & -12.973 &  3$^+$ &  9$^+$ &  -2.037 & -12.708 &  3$^+$ &  9$^+$ &  -1.200 & -14.126 &  3$^+$ &  9$^+$ &  -0.989 & -13.830 &  3$^+$ &  9$^+$ \\
273  &  184  &   -1.883 & -13.037 &  0$^+$ &  9$^+$ &  -2.029 & -12.771 &  0$^+$ &  9$^+$ &  -1.169 & -14.212 &  0$^+$ &  9$^+$ &  -0.844 & -13.929 &  0$^+$ &  9$^+$ \\
274  &  185  &   -1.909 & -13.107 & 11$^-$ &  9$^+$ &  -2.028 & -12.839 & 11$^-$ &  9$^+$ &  -1.177 & -14.228 &  3$^-$ &  9$^+$ &  -0.905 & -13.938 &  3$^-$ &  9$^+$ \\
275  &  186  &   -1.099 & -13.269 &  0$^+$ &  9$^+$ &  -0.841 & -12.998 &  0$^+$ &  9$^+$ &   0.307 & -14.395 &  0$^+$ &  9$^+$ &   0.280 & -14.263 &  0$^+$ &  9$^+$ \\
276  &  187  &   -1.056 & -13.349 & 11$^-$ &  9$^+$ &  -0.817 & -13.075 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
277  &  188  &   -1.001 & -13.502 &  0$^+$ &  9$^+$ &  -0.819 & -13.228 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
278  &  189  &   -0.968 & -13.590 & 11$^-$ &  9$^+$ &  -0.799 & -13.314 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
279  &  190  &   -0.937 & -13.735 &  0$^+$ &  9$^+$ &  -0.806 & -13.460 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
280  &  191  &   -0.908 & -13.829 & 11$^-$ &  9$^+$ &  -0.788 & -13.554 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
281  &  192  &   -0.890 & -13.965 &  0$^+$ &  9$^+$ &  -0.797 & -13.693 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
282  &  193  &   -0.862 & -14.065 & 11$^-$ &  9$^+$ &  -0.781 & -13.794 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
283  &  194  &   -0.852 & -14.192 &  0$^+$ &  9$^+$ &  -0.791 & -13.924 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
284  &  195  &   -0.863 & -14.214 &  3$^-$ &  9$^+$ &  -0.775 & -14.032 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
285  &  196  &   -0.820 & -14.416 &  0$^+$ &  9$^+$ &  -0.786 & -14.153 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
286  &  197  &   -0.830 & -14.441 &  3$^-$ &  9$^+$ &  -0.769 & -14.266 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
287  &  198  &   -0.791 & -14.635 &  0$^+$ &  9$^+$ &  -0.781 & -14.378 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
288  &  199  &   -0.800 & -14.663 &  3$^-$ &  9$^+$ &  -0.762 & -14.495 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
289  &  200  &   -0.764 & -14.848 &  0$^+$ &  9$^+$ &  -0.775 & -14.598 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
290  &  201  &   -0.772 & -14.881 &  3$^-$ &  9$^+$ &  -0.789 & -14.628 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
291  &  202  &   -0.739 & -15.057 &  0$^+$ &  9$^+$ &  -0.767 & -14.812 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
292  &  203  &   -0.745 & -15.093 &  3$^-$ &  9$^+$ &  -0.780 & -14.845 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
293  &  204  &   -0.714 & -15.260 &  0$^+$ &  9$^+$ &  -0.758 & -15.019 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
294  &  205  &   -0.718 & -15.299 &  3$^-$ &  9$^+$ &  -0.770 & -15.056 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
295  &  206  &   -0.690 & -15.457 &  0$^+$ &  9$^+$ &  -0.748 & -15.219 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
296  &  207  &   -0.692 & -15.500 &  3$^-$ &  9$^+$ &  -0.758 & -15.260 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
297  &  208  &   -0.666 & -15.648 &  0$^+$ &  9$^+$ &  -0.736 & -15.412 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
298  &  209  &   -0.666 & -15.696 &  3$^-$ &  9$^+$ &  -0.744 & -15.457 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
299  &  210  &   -0.642 & -15.835 &  0$^+$ &  9$^+$ &  -0.723 & -15.598 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
300  &  211  &   -0.640 & -15.886 &  3$^-$ &  9$^+$ &  -0.728 & -15.646 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
301  &  212  &   -0.618 & -16.016 &  0$^+$ &  9$^+$ &  -0.709 & -15.778 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
302  &  213  &   -0.614 & -16.071 &  3$^-$ &  9$^+$ &  -0.712 & -15.830 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
303  &  214  &   -0.594 & -16.194 &  0$^+$ &  9$^+$ &  -0.695 & -15.952 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
304  &  215  &   -0.587 & -16.253 &  3$^-$ &  9$^+$ &  -0.696 & -16.008 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
305  &  216  &   -0.569 & -16.367 &  0$^+$ &  9$^+$ &  -0.680 & -16.122 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
306  &  217  &   -0.561 & -16.430 &  3$^-$ &  9$^+$ &  -0.678 & -16.181 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
307  &  218  &   -0.545 & -16.538 &  0$^+$ &  9$^+$ &  -0.665 & -16.289 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
308  &  219  &   -0.534 & -16.605 &  3$^-$ &  9$^+$ &  -0.661 & -16.352 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
309  &  220  &   -0.520 & -16.706 &  0$^+$ &  9$^+$ &  -0.650 & -16.453 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
310  &  221  &   -0.506 & -16.778 &  3$^-$ &  9$^+$ &  -0.643 & -16.520 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
311  &  222  &   -0.494 & -16.873 &  0$^+$ &  9$^+$ &  -0.634 & -16.615 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
312  &  223  &   -0.478 & -16.949 &  3$^-$ &  9$^+$ &  -0.625 & -16.687 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
313  &  224  &   -0.467 & -17.039 &  0$^+$ &  9$^+$ &  -0.618 & -16.778 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
314  &  225  &   -0.456 & -17.106 &  1$^-$ &  9$^+$ &  -0.607 & -16.854 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
315  &  226  &   -0.440 & -17.204 &  0$^+$ &  9$^+$ &  -0.601 & -16.940 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
316  &  227  &   -0.426 & -17.277 &  1$^-$ &  9$^+$ &  -0.597 & -17.005 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
317  &  228  &   -0.411 & -17.370 &  0$^+$ &  9$^+$ &  -0.583 & -17.103 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
318  &  229  &   -0.394 & -17.448 &  1$^-$ &  9$^+$ &  -0.577 & -17.174 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
319  &  230  &   -0.380 & -17.536 &  0$^+$ &  9$^+$ &  -0.565 & -17.268 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
320  &  231  &   -0.361 & -17.620 &  1$^-$ &  9$^+$ &  -0.556 & -17.345 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
321  &  232  &   -0.348 & -17.703 &  0$^+$ &  9$^+$ &  -0.545 & -17.435 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
322  &  233  &   -0.325 & -17.793 &  1$^-$ &  9$^+$ &  -0.533 & -17.519 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
323  &  234  &   -0.314 & -17.871 &  0$^+$ &  9$^+$ &  -0.524 & -17.605 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
324  &  235  &   -0.287 & -17.969 &  1$^-$ &  9$^+$ &  -0.509 & -17.696 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
325  &  236  &   -0.277 & -18.042 &  0$^+$ &  9$^+$ &  -0.501 & -17.777 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
326  &  237  &   -0.247 & -18.146 &  1$^-$ &  9$^+$ &  -0.483 & -17.877 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
327  &  238  &   -0.237 & -18.214 &  0$^+$ &  9$^+$ &  -0.475 & -17.953 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
328  &  239  &   -0.202 & -18.326 &  1$^-$ &  9$^+$ &  -0.454 & -18.062 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
329  &  240  &   -0.194 & -18.388 &  0$^+$ &  9$^+$ &  -0.447 & -18.132 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
330  &  241  &   -0.154 & -18.508 &  1$^-$ &  9$^+$ &  -0.423 & -18.251 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
331  &  242  &   -0.147 & -18.565 &  0$^+$ &  9$^+$ &  -0.416 & -18.315 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
332  &  243  &   -0.101 & -18.692 &  1$^-$ &  9$^+$ &  -0.387 & -18.445 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
333  &  244  &   -0.095 & -18.743 &  0$^+$ &  9$^+$ &  -0.381 & -18.503 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
334  &  245  &   -0.042 & -18.878 &  1$^-$ &  9$^+$ &  -0.347 & -18.643 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
335  &  246  &   -0.037 & -18.923 &  0$^+$ &  9$^+$ &  -0.341 & -18.694 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
336  &  247  &   -0.042 & -18.930 &  1$^+$ &  9$^+$ &  -0.301 & -18.845 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
337  &  248  &    0.029 & -19.104 &  0$^+$ &  9$^+$ &  -0.294 & -18.889 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
338  &  249  &    0.024 & -19.113 &  1$^+$ &  9$^+$ &  -0.245 & -19.052 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
339  &  250  &    0.105 & -19.284 &  0$^+$ &  9$^+$ &  -0.239 & -19.089 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
340  &  251  &          &         &         &         &  -0.177 & -19.263 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
341  &  252  &          &         &         &         &  -0.170 & -19.293 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
342  &  253  &          &         &         &         &  -0.088 & -19.480 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
343  &  254  &          &         &         &         &  -0.078 & -19.502 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
344  &  255  &          &         &         &         &  -0.088 & -19.508 &  1$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
345  &  256  &          &         &         &         &   0.063 & -19.717 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
346  &  257  &          &         &         &         &   0.051 & -19.726 &  1$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
347  &  258  &          &         &         &         &   0.411 & -19.920 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Thorium $(Z= 90 )$} \\
203  &  113  &  -10.732 &   0.558 &  5$^-$ &  0$^+$ & -10.882 &   0.605 &  5$^-$ &  0$^+$ & -11.032 &   0.408 &  5$^-$ &  0$^+$ & -10.933 &   0.945 &  5$^-$ &  0$^+$ \\
204  &  114  &  -10.557 &   0.320 &  0$^+$ &  0$^+$ & -10.693 &   0.361 &  0$^+$ &  0$^+$ & -10.776 &   0.138 &  0$^+$ &  0$^+$ & -10.748 &   0.699 &  0$^+$ &  0$^+$ \\
205  &  115  &  -10.478 &   0.062 &  5$^-$ &  0$^+$ & -10.640 &   0.106 &  5$^-$ &  0$^+$ & -10.752 &  -0.128 &  5$^-$ &  0$^+$ & -10.686 &   0.438 &  5$^-$ &  0$^+$ \\
206  &  116  &  -10.309 &  -0.154 &  0$^+$ &  0$^+$ & -10.461 &  -0.103 &  0$^+$ &  0$^+$ & -10.498 &  -0.333 &  0$^+$ &  0$^+$ & -10.506 &   0.212 &  0$^+$ &  0$^+$ \\
207  &  117  &  -10.251 &  -0.383 &  3$^-$ &  0$^+$ & -10.379 &  -0.356 &  5$^-$ &  0$^+$ & -10.394 &  -0.589 &  5$^-$ &  0$^+$ & -10.412 &  -0.047 &  5$^-$ &  0$^+$ \\
208  &  118  &  -10.048 &  -0.607 &  0$^+$ &  0$^+$ & -10.219 &  -0.538 &  0$^+$ &  0$^+$ & -10.217 &  -0.763 &  0$^+$ &  0$^+$ & -10.245 &  -0.254 &  0$^+$ &  0$^+$ \\
209  &  119  &   -9.973 &  -0.837 &  3$^-$ &  0$^+$ & -10.162 &  -0.756 &  3$^-$ &  0$^+$ & -10.005 &  -0.996 &  5$^-$ &  0$^+$ & -10.198 &  -0.480 &  3$^-$ &  0$^+$ \\
210  &  120  &   -9.763 &  -1.038 &  0$^+$ &  0$^+$ &  -9.960 &  -0.944 &  0$^+$ &  0$^+$ &  -9.912 &  -1.162 &  0$^+$ &  0$^+$ &  -9.958 &  -0.695 &  0$^+$ &  0$^+$ \\
211  &  121  &   -9.656 &  -1.264 &  3$^-$ &  0$^+$ &  -9.875 &  -1.156 &  3$^-$ &  0$^+$ &  -9.855 &  -1.362 &  3$^-$ &  0$^+$ &  -9.871 &  -0.921 &  3$^-$ &  0$^+$ \\
212  &  122  &   -9.436 &  -1.443 &  0$^+$ &  0$^+$ &  -9.665 &  -1.324 &  0$^+$ &  0$^+$ &  -9.615 &  -1.520 &  0$^+$ &  0$^+$ &  -9.631 &  -1.111 &  0$^+$ &  0$^+$ \\
213  &  123  &   -9.438 &  -1.631 &  1$^-$ &  0$^+$ &  -9.436 &  -1.525 &  3$^-$ &  0$^+$ &  -9.334 &  -1.710 &  3$^-$ &  0$^+$ &  -9.392 &  -1.327 &  3$^-$ &  0$^+$ \\
214  &  124  &   -9.015 &  -1.816 &  0$^+$ &  0$^+$ &  -9.249 &  -1.674 &  0$^+$ &  0$^+$ &  -9.266 &  -1.867 &  0$^+$ &  0$^+$ &  -9.214 &  -1.501 &  0$^+$ &  0$^+$ \\
215  &  125  &   -7.781 &  -1.995 &  1$^-$ &  0$^+$ &  -7.825 &  -1.838 &  1$^-$ &  0$^+$ &  -7.688 &  -2.037 &  1$^-$ &  0$^+$ &  -7.749 &  -1.689 &  1$^-$ &  0$^+$ \\
216  &  126  &   -7.549 &  -2.147 &  0$^+$ &  0$^+$ &  -7.587 &  -1.988 &  0$^+$ &  0$^+$ &  -7.476 &  -2.201 &  0$^+$ &  0$^+$ &  -7.479 &  -1.866 &  0$^+$ &  0$^+$ \\
217  &  127  &   -7.543 &  -2.453 & 11$^+$ &  0$^+$ &  -7.579 &  -2.293 & 11$^+$ &  0$^+$ &  -7.463 &  -2.522 & 11$^+$ &  0$^+$ &  -7.459 &  -2.167 & 11$^+$ &  0$^+$ \\
218  &  128  &   -6.328 &  -2.719 &  0$^+$ &  0$^+$ &  -6.108 &  -2.561 &  0$^+$ &  0$^+$ &  -5.693 &  -2.807 &  0$^+$ &  0$^+$ &  -5.958 &  -2.437 &  0$^+$ &  0$^+$ \\
219  &  129  &   -6.231 &  -3.018 & 11$^+$ &  0$^+$ &  -6.053 &  -2.863 & 11$^+$ &  0$^+$ &  -5.661 &  -3.128 & 11$^+$ &  0$^+$ &  -5.891 &  -2.735 & 11$^+$ &  0$^+$ \\
220  &  130  &   -6.162 &  -3.270 &  0$^+$ &  0$^+$ &  -6.019 &  -3.123 &  0$^+$ &  0$^+$ &  -5.641 &  -3.410 &  0$^+$ &  0$^+$ &  -5.850 &  -2.998 &  0$^+$ &  0$^+$ \\
221  &  131  &   -6.060 &  -3.562 & 11$^+$ &  0$^+$ &  -5.952 &  -3.421 & 11$^+$ &  0$^+$ &  -5.601 &  -3.732 & 11$^+$ &  0$^+$ &  -5.775 &  -3.293 & 11$^+$ &  0$^+$ \\
222  &  132  &   -6.008 &  -3.801 &  0$^+$ &  0$^+$ &  -5.923 &  -3.671 &  0$^+$ &  0$^+$ &  -5.583 &  -4.012 &  0$^+$ &  0$^+$ &  -5.741 &  -3.550 &  0$^+$ &  0$^+$ \\
223  &  133  &   -5.891 &  -4.083 & 11$^+$ &  0$^+$ &  -5.836 &  -3.963 & 11$^+$ &  0$^+$ &  -5.526 &  -4.334 & 11$^+$ &  0$^+$ &  -5.649 &  -3.839 & 11$^+$ &  0$^+$ \\
224  &  134  &   -5.855 &  -4.311 &  0$^+$ &  0$^+$ &  -5.812 &  -4.200 &  0$^+$ &  0$^+$ &  -5.507 &  -4.608 &  0$^+$ &  0$^+$ &  -5.625 &  -4.090 &  0$^+$ &  0$^+$ \\
225  &  135  &   -5.718 &  -4.576 & 11$^+$ &  0$^+$ &  -5.692 &  -4.479 & 11$^+$ &  0$^+$ &  -5.411 &  -4.932 & 11$^+$ &  0$^+$ &  -5.506 &  -4.367 & 11$^+$ &  0$^+$ \\
226  &  136  &   -5.698 &  -4.795 &  0$^+$ &  0$^+$ &  -5.681 &  -4.703 &  0$^+$ &  0$^+$ &  -5.392 &  -5.196 &  0$^+$ &  0$^+$ &  -5.494 &  -4.612 &  0$^+$ &  0$^+$ \\
227  &  137  &   -5.541 &  -5.032 & 11$^+$ &  0$^+$ &  -5.517 &  -4.947 & 11$^+$ &  0$^+$ &  -5.175 &  -5.490 & 11$^+$ &  0$^+$ &  -5.341 &  -4.866 & 11$^+$ &  0$^+$ \\
228  &  138  &   -5.540 &  -5.249 &  0$^+$ &  0$^+$ &  -5.530 &  -5.165 &  0$^+$ &  0$^+$ &  -5.192 &  -5.738 &  0$^+$ &  0$^+$ &  -5.348 &  -5.111 &  0$^+$ &  0$^+$ \\
229  &  139  &   -5.497 &  -5.441 &  9$^+$ &  0$^+$ &  -5.504 &  -5.353 &  9$^+$ &  0$^+$ &  -5.170 &  -5.934 &  9$^+$ &  0$^+$ &  -5.315 &  -5.325 &  9$^+$ &  0$^+$ \\
230  &  140  &   -5.384 &  -5.674 &  0$^+$ &  0$^+$ &  -5.376 &  -5.579 &  0$^+$ &  0$^+$ &  -4.966 &  -6.171 &  0$^+$ &  0$^+$ &  -5.193 &  -5.581 &  0$^+$ &  0$^+$ \\
231  &  141  &   -5.325 &  -5.869 &  9$^+$ &  0$^+$ &  -5.324 &  -5.766 &  9$^+$ &  0$^+$ &  -4.900 &  -6.356 &  9$^+$ &  0$^+$ &  -5.139 &  -5.797 &  9$^+$ &  0$^+$ \\
232  &  142  &   -5.236 &  -6.076 &  0$^+$ &  0$^+$ &  -5.236 &  -5.961 &  0$^+$ &  0$^+$ &  -4.801 &  -6.559 &  0$^+$ &  0$^+$ &  -5.041 &  -6.029 &  0$^+$ &  0$^+$ \\
233  &  143  &   -5.163 &  -6.273 &  9$^+$ &  0$^+$ &  -5.167 &  -6.147 &  9$^+$ &  0$^+$ &  -4.725 &  -6.744 &  9$^+$ &  0$^+$ &  -4.971 &  -6.245 &  9$^+$ &  0$^+$ \\
234  &  144  &   -5.097 &  -6.463 &  0$^+$ &  0$^+$ &  -5.109 &  -6.329 &  0$^+$ &  0$^+$ &  -4.666 &  -6.944 &  0$^+$ &  0$^+$ &  -4.899 &  -6.466 &  0$^+$ &  0$^+$ \\
235  &  145  &   -5.014 &  -6.662 &  9$^+$ &  0$^+$ &  -5.029 &  -6.518 &  9$^+$ &  0$^+$ &  -4.582 &  -7.139 &  9$^+$ &  0$^+$ &  -4.817 &  -6.685 &  9$^+$ &  0$^+$ \\
236  &  146  &   -4.967 &  -6.841 &  0$^+$ &  0$^+$ &  -4.992 &  -6.693 &  0$^+$ &  0$^+$ &  -4.546 &  -7.336 &  0$^+$ &  0$^+$ &  -4.765 &  -6.897 &  0$^+$ &  0$^+$ \\
237  &  147  &   -4.877 &  -7.045 &  9$^+$ &  0$^+$ &  -4.905 &  -6.891 &  9$^+$ &  0$^+$ &  -4.455 &  -7.551 &  9$^+$ &  0$^+$ &  -4.676 &  -7.124 &  9$^+$ &  0$^+$ \\
238  &  148  &   -4.844 &  -7.213 &  0$^+$ &  0$^+$ &  -4.884 &  -7.057 &  0$^+$ &  0$^+$ &  -4.433 &  -7.742 &  0$^+$ &  0$^+$ &  -4.639 &  -7.329 &  0$^+$ &  0$^+$ \\
239  &  149  &   -4.749 &  -7.422 &  9$^+$ &  0$^+$ &  -4.792 &  -7.265 &  9$^+$ &  0$^+$ &  -4.338 &  -7.981 &  9$^+$ &  0$^+$ &  -4.545 &  -7.565 &  9$^+$ &  0$^+$ \\
240  &  150  &   -4.729 &  -7.581 &  0$^+$ &  0$^+$ &  -4.783 &  -7.422 &  0$^+$ &  0$^+$ &  -4.327 &  -8.161 &  0$^+$ &  0$^+$ &  -4.518 &  -7.761 &  0$^+$ &  0$^+$ \\
241  &  151  &   -4.631 &  -7.795 &  9$^+$ &  0$^+$ &  -4.688 &  -7.641 &  9$^+$ &  0$^+$ &  -4.233 &  -8.424 &  9$^+$ &  0$^+$ &  -4.421 &  -8.009 &  9$^+$ &  0$^+$ \\
242  &  152  &   -4.619 &  -7.944 &  0$^+$ &  0$^+$ &  -4.688 &  -7.786 &  0$^+$ &  0$^+$ &  -4.228 &  -8.591 &  0$^+$ &  0$^+$ &  -4.403 &  -8.195 &  0$^+$ &  0$^+$ \\
243  &  153  &   -4.582 &  -8.155 & 15$^-$ &  0$^+$ &  -4.657 &  -7.996 & 15$^-$ &  0$^+$ &  -4.196 &  -8.833 & 15$^-$ &  0$^+$ &  -4.362 &  -8.425 & 15$^-$ &  0$^+$ \\
244  &  154  &   -4.515 &  -8.301 &  0$^+$ &  0$^+$ &  -4.599 &  -8.148 &  0$^+$ &  0$^+$ &  -4.135 &  -9.027 &  0$^+$ &  0$^+$ &  -4.290 &  -8.629 &  0$^+$ &  0$^+$ \\
245  &  155  &   -4.474 &  -8.504 & 15$^-$ &  0$^+$ &  -4.564 &  -8.350 & 15$^-$ &  0$^+$ &  -4.097 &  -9.265 & 15$^-$ &  0$^+$ &  -4.241 &  -8.855 & 15$^-$ &  0$^+$ \\
246  &  156  &   -4.415 &  -8.653 &  0$^+$ &  0$^+$ &  -4.516 &  -8.505 &  0$^+$ &  0$^+$ &  -4.047 &  -9.465 &  0$^+$ &  0$^+$ &  -4.178 &  -9.061 &  0$^+$ &  0$^+$ \\
247  &  157  &   -4.371 &  -8.846 & 15$^-$ &  0$^+$ &  -4.476 &  -8.698 & 15$^-$ &  0$^+$ &  -4.002 &  -9.698 & 15$^-$ &  0$^+$ &  -4.119 &  -9.282 & 15$^-$ &  0$^+$ \\
248  &  158  &   -4.320 &  -8.998 &  0$^+$ &  0$^+$ &  -4.436 &  -8.854 &  0$^+$ &  0$^+$ &  -3.960 &  -9.899 &  0$^+$ &  0$^+$ &  -4.065 &  -9.488 &  0$^+$ &  0$^+$ \\
249  &  159  &   -4.309 &  -9.138 &  5$^+$ &  0$^+$ &  -4.394 &  -9.038 & 15$^-$ &  0$^+$ &  -3.906 & -10.123 & 15$^-$ &  0$^+$ &  -3.992 &  -9.703 & 15$^-$ &  0$^+$ \\
250  &  160  &   -4.226 &  -9.336 &  0$^+$ &  0$^+$ &  -4.360 &  -9.195 &  0$^+$ &  0$^+$ &  -3.873 & -10.323 &  0$^+$ &  0$^+$ &  -3.947 &  -9.908 &  0$^+$ &  0$^+$ \\
251  &  161  &   -4.212 &  -9.481 &  5$^+$ &  0$^+$ &  -4.357 &  -9.336 &  5$^+$ &  0$^+$ &  -3.807 & -10.531 & 15$^-$ &  0$^+$ &  -3.857 & -10.113 & 15$^-$ &  0$^+$ \\
252  &  162  &   -4.135 &  -9.666 &  0$^+$ &  0$^+$ &  -4.287 &  -9.526 &  0$^+$ &  0$^+$ &  -3.782 & -10.731 &  0$^+$ &  0$^+$ &  -3.822 & -10.316 &  0$^+$ &  0$^+$ \\
253  &  163  &   -4.115 &  -9.816 &  5$^+$ &  0$^+$ &  -4.279 &  -9.674 &  5$^+$ &  0$^+$ &  -3.777 & -10.900 &  5$^+$ &  0$^+$ &  -3.825 & -10.523 &  7$^+$ &  0$^+$ \\
254  &  164  &   -4.044 &  -9.988 &  0$^+$ &  0$^+$ &  -4.214 &  -9.848 &  0$^+$ &  0$^+$ &  -3.687 & -11.115 &  0$^+$ &  0$^+$ &  -3.688 & -10.705 &  0$^+$ &  0$^+$ \\
255  &  165  &   -4.020 & -10.143 &  5$^+$ &  0$^+$ &  -4.203 & -10.000 &  5$^+$ &  0$^+$ &  -3.674 & -11.293 &  5$^+$ &  0$^+$ &  -3.674 & -10.917 &  7$^+$ &  0$^+$ \\
256  &  166  &   -3.952 & -10.301 &  0$^+$ &  0$^+$ &  -4.142 & -10.158 &  0$^+$ &  0$^+$ &  -3.588 & -11.468 &  0$^+$ &  0$^+$ &  -3.546 & -11.072 &  0$^+$ &  0$^+$ \\
257  &  167  &   -3.952 & -10.423 &  1$^+$ &  0$^+$ &  -4.126 & -10.315 &  5$^+$ &  0$^+$ &  -3.565 & -11.650 &  5$^+$ &  0$^+$ &  -3.509 & -11.281 &  7$^+$ &  0$^+$ \\
258  &  168  &   -3.858 & -10.606 &  0$^+$ &  0$^+$ &  -4.069 & -10.458 &  0$^+$ &  0$^+$ &  -3.489 & -11.792 &  0$^+$ &  0$^+$ &  -3.399 & -11.415 &  0$^+$ &  0$^+$ \\
259  &  169  &   -3.853 & -10.733 &  1$^+$ &  0$^+$ &  -4.048 & -10.619 &  5$^+$ &  0$^+$ &  -3.455 & -11.972 &  5$^+$ &  0$^+$ &  -3.378 & -11.578 &  5$^+$ &  0$^+$ \\
260  &  170  &   -3.761 & -10.901 &  0$^+$ &  0$^+$ &  -3.993 & -10.747 &  0$^+$ &  0$^+$ &  -3.393 & -12.091 &  0$^+$ &  0$^+$ &  -3.251 & -11.734 &  0$^+$ &  0$^+$ \\
261  &  171  &   -3.750 & -11.035 &  1$^+$ &  0$^+$ &  -3.998 & -10.873 &  1$^+$ &  0$^+$ &  -3.391 & -12.224 &  1$^+$ &  0$^+$ &  -3.214 & -11.898 &  5$^+$ &  0$^+$ \\
262  &  172  &   -3.659 & -11.187 &  0$^+$ &  0$^+$ &  -3.914 & -11.024 &  0$^+$ &  0$^+$ &  -3.299 & -12.373 &  0$^+$ &  0$^+$ &  -3.100 & -12.034 &  0$^+$ &  0$^+$ \\
263  &  173  &   -3.640 & -11.326 &  1$^+$ &  0$^+$ &  -3.914 & -11.155 &  1$^+$ &  0$^+$ &  -3.291 & -12.510 &  1$^+$ &  0$^+$ &  -3.045 & -12.197 &  5$^+$ &  0$^+$ \\
264  &  174  &   -3.549 & -11.463 &  0$^+$ &  0$^+$ &  -3.829 & -11.290 &  0$^+$ &  0$^+$ &  -3.204 & -12.642 &  0$^+$ &  0$^+$ &  -2.946 & -12.318 &  0$^+$ &  0$^+$ \\
265  &  175  &   -3.520 & -11.608 &  1$^+$ &  0$^+$ &  -3.821 & -11.424 &  1$^+$ &  0$^+$ &  -3.189 & -12.783 &  1$^+$ &  0$^+$ &  -2.864 & -12.477 &  5$^+$ &  0$^+$ \\
266  &  176  &   -3.428 & -11.729 &  0$^+$ &  0$^+$ &  -3.735 & -11.542 &  0$^+$ &  0$^+$ &  -3.108 & -12.900 &  0$^+$ &  0$^+$ &  -2.783 & -12.586 &  0$^+$ &  0$^+$ \\
267  &  177  &   -3.386 & -11.878 &  1$^+$ &  0$^+$ &  -3.717 & -11.680 &  1$^+$ &  0$^+$ &  -3.080 & -13.046 &  1$^+$ &  0$^+$ &  -2.785 & -12.708 &  1$^+$ &  0$^+$ \\
268  &  178  &   -3.292 & -11.983 &  0$^+$ &  0$^+$ &  -3.630 & -11.781 &  0$^+$ &  0$^+$ &  -3.005 & -13.148 &  0$^+$ &  0$^+$ &  -2.604 & -12.840 &  0$^+$ &  0$^+$ \\
269  &  179  &   -3.227 & -12.136 &  1$^+$ &  0$^+$ &  -3.597 & -11.919 &  1$^+$ &  0$^+$ &  -2.959 & -13.295 &  1$^+$ &  0$^+$ &  -2.572 & -12.965 &  1$^+$ &  0$^+$ \\
270  &  180  &   -3.130 & -12.226 &  0$^+$ &  0$^+$ &  -3.509 & -12.004 &  0$^+$ &  0$^+$ &  -2.893 & -13.386 &  0$^+$ &  0$^+$ &  -2.402 & -13.078 &  0$^+$ &  0$^+$ \\
271  &  181  &   -3.027 & -12.380 &  1$^+$ &  0$^+$ &  -3.492 & -12.135 &  3$^+$ &  0$^+$ &  -2.899 & -13.518 &  3$^+$ &  0$^+$ &  -2.319 & -13.201 &  1$^+$ &  0$^+$ \\
272  &  182  &   -2.921 & -12.455 &  0$^+$ &  0$^+$ &  -3.364 & -12.210 &  0$^+$ &  0$^+$ &  -2.769 & -13.612 &  0$^+$ &  0$^+$ &  -2.180 & -13.301 &  0$^+$ &  0$^+$ \\
273  &  183  &   -2.033 & -12.606 &  3$^+$ &  0$^+$ &  -2.168 & -12.335 &  3$^+$ &  0$^+$ &  -1.329 & -13.741 &  3$^+$ &  0$^+$ &  -1.129 & -13.410 &  3$^+$ &  0$^+$ \\
274  &  184  &   -2.009 & -12.670 &  0$^+$ &  0$^+$ &  -2.150 & -12.399 &  0$^+$ &  0$^+$ &  -1.292 & -13.827 &  0$^+$ &  0$^+$ &  -1.030 & -13.510 &  0$^+$ &  0$^+$ \\
275  &  185  &   -2.031 & -12.742 & 11$^-$ &  0$^+$ &  -2.180 & -12.467 & 11$^-$ &  0$^+$ &  -1.299 & -13.844 &  3$^-$ &  0$^+$ &  -1.056 & -13.520 &  3$^-$ &  0$^+$ \\
276  &  186  &   -1.221 & -12.917 &  0$^+$ &  0$^+$ &  -0.962 & -12.640 &  0$^+$ &  0$^+$ &   0.210 & -14.031 &  0$^+$ &  0$^+$ &   0.107 & -13.862 &  0$^+$ &  0$^+$ \\
277  &  187  &   -1.183 & -12.998 & 11$^-$ &  0$^+$ &  -0.943 & -12.719 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
278  &  188  &   -1.123 & -13.162 &  0$^+$ &  0$^+$ &  -0.941 & -12.884 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
279  &  189  &   -1.093 & -13.251 & 11$^-$ &  0$^+$ &  -0.926 & -12.972 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
280  &  190  &   -1.058 & -13.405 &  0$^+$ &  0$^+$ &  -0.928 & -13.128 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
281  &  191  &   -1.032 & -13.501 & 11$^-$ &  0$^+$ &  -0.915 & -13.224 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
282  &  192  &   -1.009 & -13.644 &  0$^+$ &  0$^+$ &  -0.919 & -13.370 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
283  &  193  &   -0.984 & -13.746 & 11$^-$ &  0$^+$ &  -0.906 & -13.474 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
284  &  194  &   -0.969 & -13.880 &  0$^+$ &  0$^+$ &  -0.912 & -13.611 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
285  &  195  &   -0.944 & -13.987 & 11$^-$ &  0$^+$ &  -0.898 & -13.721 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
286  &  196  &   -0.935 & -14.111 &  0$^+$ &  0$^+$ &  -0.905 & -13.847 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
287  &  197  &   -0.946 & -14.134 &  3$^-$ &  0$^+$ &  -0.890 & -13.963 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
288  &  198  &   -0.903 & -14.336 &  0$^+$ &  0$^+$ &  -0.897 & -14.079 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
289  &  199  &   -0.913 & -14.363 &  3$^-$ &  0$^+$ &  -0.880 & -14.198 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
290  &  200  &   -0.873 & -14.556 &  0$^+$ &  0$^+$ &  -0.887 & -14.304 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
291  &  201  &   -0.883 & -14.586 &  3$^-$ &  0$^+$ &  -0.867 & -14.426 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
292  &  202  &   -0.845 & -14.770 &  0$^+$ &  0$^+$ &  -0.877 & -14.523 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
293  &  203  &   -0.853 & -14.803 &  3$^-$ &  0$^+$ &  -0.891 & -14.554 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
294  &  204  &   -0.817 & -14.977 &  0$^+$ &  0$^+$ &  -0.864 & -14.734 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
295  &  205  &   -0.823 & -15.014 &  3$^-$ &  0$^+$ &  -0.877 & -14.769 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
296  &  206  &   -0.790 & -15.179 &  0$^+$ &  0$^+$ &  -0.849 & -14.938 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
297  &  207  &   -0.794 & -15.219 &  3$^-$ &  0$^+$ &  -0.861 & -14.975 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
298  &  208  &   -0.763 & -15.374 &  0$^+$ &  0$^+$ &  -0.834 & -15.133 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
299  &  209  &   -0.765 & -15.418 &  3$^-$ &  0$^+$ &  -0.843 & -15.174 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
300  &  210  &   -0.736 & -15.564 &  0$^+$ &  0$^+$ &  -0.817 & -15.322 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
301  &  211  &   -0.737 & -15.612 &  3$^-$ &  0$^+$ &  -0.825 & -15.366 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
302  &  212  &   -0.710 & -15.748 &  0$^+$ &  0$^+$ &  -0.800 & -15.504 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
303  &  213  &   -0.708 & -15.800 &  3$^-$ &  0$^+$ &  -0.805 & -15.552 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
304  &  214  &   -0.684 & -15.929 &  0$^+$ &  0$^+$ &  -0.783 & -15.681 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
305  &  215  &   -0.680 & -15.984 &  3$^-$ &  0$^+$ &  -0.786 & -15.733 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
306  &  216  &   -0.658 & -16.105 &  0$^+$ &  0$^+$ &  -0.766 & -15.854 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
307  &  217  &   -0.651 & -16.164 &  3$^-$ &  0$^+$ &  -0.767 & -15.909 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
308  &  218  &   -0.631 & -16.278 &  0$^+$ &  0$^+$ &  -0.750 & -16.023 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
309  &  219  &   -0.623 & -16.342 &  3$^-$ &  0$^+$ &  -0.748 & -16.082 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
310  &  220  &   -0.605 & -16.449 &  0$^+$ &  0$^+$ &  -0.734 & -16.190 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
311  &  221  &   -0.594 & -16.517 &  3$^-$ &  0$^+$ &  -0.730 & -16.254 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
312  &  222  &   -0.579 & -16.618 &  0$^+$ &  0$^+$ &  -0.717 & -16.356 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
313  &  223  &   -0.565 & -16.690 &  3$^-$ &  0$^+$ &  -0.711 & -16.424 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
314  &  224  &   -0.552 & -16.786 &  0$^+$ &  0$^+$ &  -0.701 & -16.521 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
315  &  225  &   -0.543 & -16.849 &  1$^-$ &  0$^+$ &  -0.693 & -16.594 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
316  &  226  &   -0.524 & -16.954 &  0$^+$ &  0$^+$ &  -0.685 & -16.686 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
317  &  227  &   -0.513 & -17.022 &  1$^-$ &  0$^+$ &  -0.674 & -16.764 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
318  &  228  &   -0.495 & -17.121 &  0$^+$ &  0$^+$ &  -0.668 & -16.852 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
319  &  229  &   -0.482 & -17.194 &  1$^-$ &  0$^+$ &  -0.664 & -16.918 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
320  &  230  &   -0.465 & -17.288 &  0$^+$ &  0$^+$ &  -0.650 & -17.019 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
321  &  231  &   -0.449 & -17.367 &  1$^-$ &  0$^+$ &  -0.644 & -17.091 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
322  &  232  &   -0.434 & -17.455 &  0$^+$ &  0$^+$ &  -0.631 & -17.187 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
323  &  233  &   -0.414 & -17.541 &  1$^-$ &  0$^+$ &  -0.623 & -17.265 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
324  &  234  &   -0.400 & -17.624 &  0$^+$ &  0$^+$ &  -0.611 & -17.357 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
325  &  235  &   -0.377 & -17.716 &  1$^-$ &  0$^+$ &  -0.601 & -17.443 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
326  &  236  &   -0.364 & -17.794 &  0$^+$ &  0$^+$ &  -0.589 & -17.529 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
327  &  237  &   -0.337 & -17.893 &  1$^-$ &  0$^+$ &  -0.576 & -17.622 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
328  &  238  &   -0.325 & -17.965 &  0$^+$ &  0$^+$ &  -0.565 & -17.703 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
329  &  239  &   -0.294 & -18.072 &  1$^-$ &  0$^+$ &  -0.549 & -17.805 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
330  &  240  &   -0.283 & -18.138 &  0$^+$ &  0$^+$ &  -0.539 & -17.880 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
331  &  241  &   -0.247 & -18.252 &  1$^-$ &  0$^+$ &  -0.520 & -17.991 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
332  &  242  &   -0.237 & -18.313 &  0$^+$ &  0$^+$ &  -0.510 & -18.060 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
333  &  243  &   -0.195 & -18.434 &  1$^-$ &  0$^+$ &  -0.486 & -18.180 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
334  &  244  &   -0.186 & -18.489 &  0$^+$ &  0$^+$ &  -0.477 & -18.242 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
335  &  245  &   -0.137 & -18.618 &  1$^-$ &  0$^+$ &  -0.448 & -18.372 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
336  &  246  &   -0.128 & -18.666 &  0$^+$ &  0$^+$ &  -0.439 & -18.427 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
337  &  247  &   -0.071 & -18.803 &  1$^-$ &  0$^+$ &  -0.404 & -18.568 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
338  &  248  &   -0.063 & -18.844 &  0$^+$ &  0$^+$ &  -0.394 & -18.616 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
339  &  249  &   -0.069 & -18.851 &  1$^+$ &  0$^+$ &  -0.351 & -18.767 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
340  &  250  &    0.014 & -19.022 &  0$^+$ &  0$^+$ &  -0.341 & -18.808 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
341  &  251  &    0.008 & -19.031 &  1$^+$ &  0$^+$ &  -0.286 & -18.971 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
342  &  252  &    0.103 & -19.197 &  0$^+$ &  0$^+$ &  -0.274 & -19.003 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
343  &  253  &          &         &         &         &  -0.200 & -19.179 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
344  &  254  &          &         &         &         &  -0.185 & -19.203 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
345  &  255  &          &         &         &         &  -0.070 & -19.396 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
346  &  256  &          &         &         &         &  -0.049 & -19.410 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
347  &  257  &          &         &         &         &  -0.062 & -19.417 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
348  &  258  &          &         &         &         &   0.358 & -19.624 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Protactinium $(Z= 91 )$} \\
208  &  117  &  -10.482 &   0.500 &  3$^-$ &  9$^+$ & -10.593 &   0.508 &  5$^-$ &  9$^+$ & -10.598 &   0.349 &  5$^-$ &  9$^+$ & -10.646 &   0.657 &  5$^-$ &  9$^+$ \\
209  &  118  &  -10.265 &   0.274 &  0$^+$ &  9$^+$ & -10.419 &   0.317 &  0$^+$ &  9$^+$ & -10.415 &   0.159 &  0$^+$ &  9$^+$ & -10.470 &   0.444 &  0$^+$ &  9$^+$ \\
210  &  119  &  -10.188 &   0.052 &  3$^-$ &  9$^+$ & -10.357 &   0.104 &  3$^-$ &  9$^+$ & -10.182 &  -0.070 &  5$^-$ &  9$^+$ & -10.423 &   0.221 &  3$^-$ &  9$^+$ \\
211  &  120  &   -9.966 &  -0.152 &  0$^+$ &  9$^+$ & -10.145 &  -0.094 &  0$^+$ &  9$^+$ & -10.091 &  -0.245 &  0$^+$ &  9$^+$ & -10.170 &   0.002 &  0$^+$ &  9$^+$ \\
212  &  121  &   -9.853 &  -0.374 &  3$^-$ &  9$^+$ & -10.055 &  -0.307 &  3$^-$ &  9$^+$ & -10.033 &  -0.451 &  3$^-$ &  9$^+$ & -10.081 &  -0.222 &  3$^-$ &  9$^+$ \\
213  &  122  &   -9.622 &  -0.559 &  0$^+$ &  9$^+$ &  -9.837 &  -0.487 &  0$^+$ &  9$^+$ &  -9.781 &  -0.615 &  0$^+$ &  9$^+$ &  -9.830 &  -0.419 &  0$^+$ &  9$^+$ \\
214  &  123  &   -9.618 &  -0.751 &  1$^-$ &  9$^+$ &  -9.594 &  -0.694 &  3$^-$ &  9$^+$ &  -9.492 &  -0.810 &  3$^-$ &  9$^+$ &  -9.581 &  -0.636 &  3$^-$ &  9$^+$ \\
215  &  124  &   -9.180 &  -0.940 &  0$^+$ &  9$^+$ &  -9.404 &  -0.857 &  0$^+$ &  9$^+$ &  -9.426 &  -0.975 &  0$^+$ &  9$^+$ &  -9.400 &  -0.820 &  0$^+$ &  9$^+$ \\
216  &  125  &   -8.019 &  -1.124 &  1$^-$ &  9$^+$ &  -8.055 &  -1.033 &  1$^-$ &  9$^+$ &  -7.936 &  -1.154 &  1$^-$ &  9$^+$ &  -7.989 &  -1.015 &  1$^-$ &  9$^+$ \\
217  &  126  &   -7.773 &  -1.297 &  0$^+$ &  9$^+$ &  -7.802 &  -1.203 &  0$^+$ &  9$^+$ &  -7.718 &  -1.328 &  0$^+$ &  9$^+$ &  -7.699 &  -1.206 &  0$^+$ &  9$^+$ \\
218  &  127  &   -7.759 &  -1.567 & 11$^+$ &  9$^+$ &  -7.795 &  -1.470 & 11$^+$ &  9$^+$ &  -7.686 &  -1.622 & 11$^+$ &  9$^+$ &  -7.683 &  -1.482 & 11$^+$ &  9$^+$ \\
219  &  128  &   -6.629 &  -1.825 &  0$^+$ &  9$^+$ &  -6.410 &  -1.722 &  0$^+$ &  9$^+$ &  -6.012 &  -1.895 &  0$^+$ &  9$^+$ &  -6.244 &  -1.742 &  0$^+$ &  9$^+$ \\
220  &  129  &   -6.525 &  -2.096 & 11$^+$ &  9$^+$ &  -6.355 &  -1.988 & 11$^+$ &  9$^+$ &  -5.978 &  -2.190 & 11$^+$ &  9$^+$ &  -6.176 &  -2.016 & 11$^+$ &  9$^+$ \\
221  &  130  &   -6.448 &  -2.342 &  0$^+$ &  9$^+$ &  -6.318 &  -2.235 &  0$^+$ &  9$^+$ &  -5.956 &  -2.463 &  0$^+$ &  9$^+$ &  -6.132 &  -2.270 &  0$^+$ &  9$^+$ \\
222  &  131  &   -6.340 &  -2.609 & 11$^+$ &  9$^+$ &  -6.247 &  -2.506 & 11$^+$ &  9$^+$ &  -5.915 &  -2.764 & 11$^+$ &  9$^+$ &  -6.056 &  -2.542 & 11$^+$ &  9$^+$ \\
223  &  132  &   -6.281 &  -2.846 &  0$^+$ &  9$^+$ &  -6.210 &  -2.753 &  0$^+$ &  9$^+$ &  -5.893 &  -3.033 &  0$^+$ &  9$^+$ &  -6.019 &  -2.791 &  0$^+$ &  9$^+$ \\
224  &  133  &   -6.155 &  -3.104 & 11$^+$ &  9$^+$ &  -6.117 &  -3.021 & 11$^+$ &  9$^+$ &  -5.836 &  -3.338 & 11$^+$ &  9$^+$ &  -5.924 &  -3.060 & 11$^+$ &  9$^+$ \\
225  &  134  &   -6.112 &  -3.333 &  0$^+$ &  9$^+$ &  -6.084 &  -3.256 &  0$^+$ &  9$^+$ &  -5.813 &  -3.606 &  0$^+$ &  9$^+$ &  -5.896 &  -3.304 &  0$^+$ &  9$^+$ \\
226  &  135  &   -5.962 &  -3.584 & 11$^+$ &  9$^+$ &  -5.952 &  -3.521 & 11$^+$ &  9$^+$ &  -5.716 &  -3.903 & 11$^+$ &  9$^+$ &  -5.769 &  -3.566 & 11$^+$ &  9$^+$ \\
227  &  136  &   -5.938 &  -3.799 &  0$^+$ &  9$^+$ &  -5.932 &  -3.743 &  0$^+$ &  9$^+$ &  -5.689 &  -4.163 &  0$^+$ &  9$^+$ &  -5.755 &  -3.805 &  0$^+$ &  9$^+$ \\
228  &  137  &   -5.762 &  -4.029 & 11$^+$ &  9$^+$ &  -5.737 &  -3.981 & 11$^+$ &  9$^+$ &  -5.418 &  -4.461 & 11$^+$ &  9$^+$ &  -5.584 &  -4.050 & 11$^+$ &  9$^+$ \\
229  &  138  &   -5.762 &  -4.245 &  0$^+$ &  9$^+$ &  -5.750 &  -4.198 &  0$^+$ &  9$^+$ &  -5.438 &  -4.697 &  0$^+$ &  9$^+$ &  -5.592 &  -4.286 &  0$^+$ &  9$^+$ \\
230  &  139  &   -5.722 &  -4.435 &  9$^+$ &  9$^+$ &  -5.727 &  -4.383 &  9$^+$ &  9$^+$ &  -5.418 &  -4.897 &  9$^+$ &  9$^+$ &  -5.562 &  -4.499 &  9$^+$ &  9$^+$ \\
231  &  140  &   -5.591 &  -4.657 &  0$^+$ &  9$^+$ &  -5.572 &  -4.604 &  0$^+$ &  9$^+$ &  -5.161 &  -5.131 &  0$^+$ &  9$^+$ &  -5.423 &  -4.745 &  0$^+$ &  9$^+$ \\
232  &  141  &   -5.533 &  -4.853 &  9$^+$ &  9$^+$ &  -5.518 &  -4.789 &  9$^+$ &  9$^+$ &  -5.094 &  -5.300 &  9$^+$ &  9$^+$ &  -5.368 &  -4.957 &  9$^+$ &  9$^+$ \\
233  &  142  &   -5.433 &  -5.059 &  0$^+$ &  9$^+$ &  -5.419 &  -4.988 &  0$^+$ &  9$^+$ &  -4.992 &  -5.514 &  0$^+$ &  9$^+$ &  -5.262 &  -5.185 &  0$^+$ &  9$^+$ \\
234  &  143  &   -5.361 &  -5.255 &  9$^+$ &  9$^+$ &  -5.352 &  -5.172 &  9$^+$ &  9$^+$ &  -4.921 &  -5.701 &  9$^+$ &  9$^+$ &  -5.193 &  -5.397 &  9$^+$ &  9$^+$ \\
235  &  144  &   -5.288 &  -5.443 &  0$^+$ &  9$^+$ &  -5.289 &  -5.358 &  0$^+$ &  9$^+$ &  -4.861 &  -5.910 &  0$^+$ &  9$^+$ &  -5.116 &  -5.615 &  0$^+$ &  9$^+$ \\
236  &  145  &   -5.207 &  -5.639 &  9$^+$ &  9$^+$ &  -5.214 &  -5.545 &  9$^+$ &  9$^+$ &  -4.785 &  -6.108 &  9$^+$ &  9$^+$ &  -5.038 &  -5.829 &  9$^+$ &  9$^+$ \\
237  &  146  &   -5.154 &  -5.820 &  0$^+$ &  9$^+$ &  -5.173 &  -5.725 &  0$^+$ &  9$^+$ &  -4.746 &  -6.313 &  0$^+$ &  9$^+$ &  -4.981 &  -6.040 &  0$^+$ &  9$^+$ \\
238  &  147  &   -5.067 &  -6.016 &  9$^+$ &  9$^+$ &  -5.092 &  -5.918 &  9$^+$ &  9$^+$ &  -4.666 &  -6.523 &  9$^+$ &  9$^+$ &  -4.898 &  -6.259 &  9$^+$ &  9$^+$ \\
239  &  148  &   -5.029 &  -6.191 &  0$^+$ &  9$^+$ &  -5.066 &  -6.090 &  0$^+$ &  9$^+$ &  -4.640 &  -6.722 &  0$^+$ &  9$^+$ &  -4.856 &  -6.464 &  0$^+$ &  9$^+$ \\
240  &  149  &   -4.938 &  -6.392 &  9$^+$ &  9$^+$ &  -4.981 &  -6.293 &  9$^+$ &  9$^+$ &  -4.558 &  -6.949 &  9$^+$ &  9$^+$ &  -4.768 &  -6.689 &  9$^+$ &  9$^+$ \\
241  &  150  &   -4.912 &  -6.556 &  0$^+$ &  9$^+$ &  -4.966 &  -6.455 &  0$^+$ &  9$^+$ &  -4.540 &  -7.144 &  0$^+$ &  9$^+$ &  -4.737 &  -6.887 &  0$^+$ &  9$^+$ \\
242  &  151  &   -4.817 &  -6.759 &  9$^+$ &  9$^+$ &  -4.877 &  -6.662 &  9$^+$ &  9$^+$ &  -4.459 &  -7.380 &  9$^+$ &  9$^+$ &  -4.646 &  -7.119 &  9$^+$ &  9$^+$ \\
243  &  152  &   -4.800 &  -6.917 &  0$^+$ &  9$^+$ &  -4.871 &  -6.819 &  0$^+$ &  9$^+$ &  -4.446 &  -7.559 &  0$^+$ &  9$^+$ &  -4.622 &  -7.309 &  0$^+$ &  9$^+$ \\
244  &  153  &   -4.758 &  -7.113 & 15$^-$ &  9$^+$ &  -4.835 &  -7.020 & 15$^-$ &  9$^+$ &  -4.412 &  -7.800 & 15$^-$ &  9$^+$ &  -4.579 &  -7.530 & 15$^-$ &  9$^+$ \\
245  &  154  &   -4.693 &  -7.275 &  0$^+$ &  9$^+$ &  -4.780 &  -7.180 &  0$^+$ &  9$^+$ &  -4.356 &  -7.983 &  0$^+$ &  9$^+$ &  -4.509 &  -7.731 &  0$^+$ &  9$^+$ \\
246  &  155  &   -4.648 &  -7.466 & 15$^-$ &  9$^+$ &  -4.740 &  -7.369 & 15$^-$ &  9$^+$ &  -4.315 &  -8.213 & 15$^-$ &  9$^+$ &  -4.458 &  -7.948 & 15$^-$ &  9$^+$ \\
247  &  156  &   -4.590 &  -7.619 &  0$^+$ &  9$^+$ &  -4.693 &  -7.527 &  0$^+$ &  9$^+$ &  -4.267 &  -8.411 &  0$^+$ &  9$^+$ &  -4.396 &  -8.150 &  0$^+$ &  9$^+$ \\
248  &  157  &   -4.541 &  -7.806 & 15$^-$ &  9$^+$ &  -4.649 &  -7.713 & 15$^-$ &  9$^+$ &  -4.218 &  -8.637 & 15$^-$ &  9$^+$ &  -4.334 &  -8.364 & 15$^-$ &  9$^+$ \\
249  &  158  &   -4.491 &  -7.961 &  0$^+$ &  9$^+$ &  -4.610 &  -7.872 &  0$^+$ &  9$^+$ &  -4.177 &  -8.835 &  0$^+$ &  9$^+$ &  -4.280 &  -8.565 &  0$^+$ &  9$^+$ \\
250  &  159  &   -4.484 &  -8.100 &  5$^+$ &  9$^+$ &  -4.562 &  -8.050 & 15$^-$ &  9$^+$ &  -4.117 &  -9.050 & 15$^-$ &  9$^+$ &  -4.203 &  -8.774 & 15$^-$ &  9$^+$ \\
251  &  160  &   -4.394 &  -8.295 &  0$^+$ &  9$^+$ &  -4.529 &  -8.209 &  0$^+$ &  9$^+$ &  -4.083 &  -9.250 &  0$^+$ &  9$^+$ &  -4.157 &  -8.975 &  0$^+$ &  9$^+$ \\
252  &  161  &   -4.382 &  -8.438 &  5$^+$ &  9$^+$ &  -4.529 &  -8.347 &  5$^+$ &  9$^+$ &  -4.006 &  -9.454 & 15$^-$ &  9$^+$ &  -4.059 &  -9.175 & 15$^-$ &  9$^+$ \\
253  &  162  &   -4.298 &  -8.621 &  0$^+$ &  9$^+$ &  -4.450 &  -8.534 &  0$^+$ &  9$^+$ &  -3.981 &  -9.652 &  0$^+$ &  9$^+$ &  -4.024 &  -9.373 &  0$^+$ &  9$^+$ \\
254  &  163  &   -4.281 &  -8.769 &  5$^+$ &  9$^+$ &  -4.446 &  -8.679 &  5$^+$ &  9$^+$ &  -3.982 &  -9.811 &  5$^+$ &  9$^+$ &  -4.031 &  -9.576 &  7$^+$ &  9$^+$ \\
255  &  164  &   -4.202 &  -8.936 &  0$^+$ &  9$^+$ &  -4.372 &  -8.858 &  0$^+$ &  9$^+$ &  -3.870 & -10.028 &  0$^+$ &  9$^+$ &  -3.878 &  -9.756 &  0$^+$ &  9$^+$ \\
256  &  165  &   -4.181 &  -9.090 &  5$^+$ &  9$^+$ &  -4.363 &  -9.000 &  5$^+$ &  9$^+$ &  -3.860 & -10.194 &  5$^+$ &  9$^+$ &  -3.865 &  -9.963 &  7$^+$ &  9$^+$ \\
257  &  166  &   -4.106 &  -9.247 &  0$^+$ &  9$^+$ &  -4.294 &  -9.151 &  0$^+$ &  9$^+$ &  -3.754 & -10.370 &  0$^+$ &  9$^+$ &  -3.722 & -10.118 &  0$^+$ &  9$^+$ \\
258  &  167  &   -4.079 &  -9.403 &  5$^+$ &  9$^+$ &  -4.280 &  -9.312 &  5$^+$ &  9$^+$ &  -3.730 & -10.539 &  5$^+$ &  9$^+$ &  -3.680 & -10.320 &  7$^+$ &  9$^+$ \\
259  &  168  &   -4.008 &  -9.548 &  0$^+$ &  9$^+$ &  -4.215 &  -9.455 &  0$^+$ &  9$^+$ &  -3.641 & -10.682 &  0$^+$ &  9$^+$ &  -3.562 & -10.457 &  0$^+$ &  9$^+$ \\
260  &  169  &   -4.005 &  -9.672 &  1$^+$ &  9$^+$ &  -4.195 &  -9.607 &  5$^+$ &  9$^+$ &  -3.605 & -10.850 &  5$^+$ &  9$^+$ &  -3.492 & -10.648 &  7$^+$ &  9$^+$ \\
261  &  170  &   -3.906 &  -9.839 &  0$^+$ &  9$^+$ &  -4.133 &  -9.743 &  0$^+$ &  9$^+$ &  -3.534 & -10.973 &  0$^+$ &  9$^+$ &  -3.402 & -10.776 &  0$^+$ &  9$^+$ \\
262  &  171  &   -3.897 &  -9.964 &  1$^+$ &  9$^+$ &  -4.140 &  -9.859 &  1$^+$ &  9$^+$ &  -3.489 & -11.141 &  5$^+$ &  9$^+$ &  -3.365 & -10.936 &  5$^+$ &  9$^+$ \\
263  &  172  &   -3.798 & -10.123 &  0$^+$ &  9$^+$ &  -4.048 & -10.007 &  0$^+$ &  9$^+$ &  -3.433 & -11.249 &  0$^+$ &  9$^+$ &  -3.243 & -11.078 &  0$^+$ &  9$^+$ \\
264  &  173  &   -3.782 & -10.257 &  1$^+$ &  9$^+$ &  -4.049 & -10.134 &  1$^+$ &  9$^+$ &  -3.427 & -11.383 &  1$^+$ &  9$^+$ &  -3.186 & -11.238 &  5$^+$ &  9$^+$ \\
265  &  174  &   -3.683 & -10.394 &  0$^+$ &  9$^+$ &  -3.956 & -10.270 &  0$^+$ &  9$^+$ &  -3.333 & -11.514 &  0$^+$ &  9$^+$ &  -3.080 & -11.365 &  0$^+$ &  9$^+$ \\
266  &  175  &   -3.656 & -10.533 &  1$^+$ &  9$^+$ &  -3.949 & -10.400 &  1$^+$ &  9$^+$ &  -3.319 & -11.657 &  1$^+$ &  9$^+$ &  -2.995 & -11.523 &  5$^+$ &  9$^+$ \\
267  &  176  &   -3.557 & -10.668 &  0$^+$ &  9$^+$ &  -3.855 & -10.519 &  0$^+$ &  9$^+$ &  -3.232 & -11.770 &  0$^+$ &  9$^+$ &  -2.910 & -11.639 &  0$^+$ &  9$^+$ \\
268  &  177  &   -3.515 & -10.803 &  1$^+$ &  9$^+$ &  -3.837 & -10.654 &  1$^+$ &  9$^+$ &  -3.205 & -11.913 &  1$^+$ &  9$^+$ &  -2.912 & -11.762 &  1$^+$ &  9$^+$ \\
269  &  178  &   -3.414 & -10.905 &  0$^+$ &  9$^+$ &  -3.742 & -10.756 &  0$^+$ &  9$^+$ &  -3.124 & -12.026 &  0$^+$ &  9$^+$ &  -2.722 & -11.901 &  0$^+$ &  9$^+$ \\
270  &  179  &   -3.349 & -11.058 &  1$^+$ &  9$^+$ &  -3.707 & -10.890 &  1$^+$ &  9$^+$ &  -3.076 & -12.164 &  1$^+$ &  9$^+$ &  -2.690 & -12.029 &  1$^+$ &  9$^+$ \\
271  &  180  &   -3.245 & -11.156 &  0$^+$ &  9$^+$ &  -3.612 & -10.977 &  0$^+$ &  9$^+$ &  -3.006 & -12.263 &  0$^+$ &  9$^+$ &  -2.512 & -12.150 &  0$^+$ &  9$^+$ \\
272  &  181  &   -3.141 & -11.290 &  1$^+$ &  9$^+$ &  -3.594 & -11.100 &  3$^+$ &  9$^+$ &  -3.012 & -12.393 &  3$^+$ &  9$^+$ &  -2.425 & -12.280 &  1$^+$ &  9$^+$ \\
273  &  182  &   -3.029 & -11.374 &  0$^+$ &  9$^+$ &  -3.459 & -11.186 &  0$^+$ &  9$^+$ &  -2.876 & -12.507 &  0$^+$ &  9$^+$ &  -2.283 & -12.389 &  0$^+$ &  9$^+$ \\
274  &  183  &   -2.157 & -11.512 &  3$^+$ &  9$^+$ &  -2.279 & -11.301 &  3$^+$ &  9$^+$ &  -1.459 & -12.622 &  3$^+$ &  9$^+$ &  -1.277 & -12.502 &  3$^+$ &  9$^+$ \\
275  &  184  &   -2.121 & -11.591 &  0$^+$ &  9$^+$ &  -2.247 & -11.378 &  0$^+$ &  9$^+$ &  -1.411 & -12.720 &  0$^+$ &  9$^+$ &  -1.168 & -12.617 &  0$^+$ &  9$^+$ \\
276  &  185  &   -2.146 & -11.768 & 13$^-$ &  9$^+$ &  -2.277 & -11.554 & 13$^-$ &  9$^+$ &  -1.424 & -12.739 &  3$^-$ &  9$^+$ &  -1.199 & -12.829 & 13$^-$ &  9$^+$ \\
277  &  186  &   -1.345 & -11.851 &  0$^+$ &  9$^+$ &  -1.083 & -11.636 &  0$^+$ &  9$^+$ &   0.104 & -12.955 &  0$^+$ &  9$^+$ &  -0.072 & -12.975 &  0$^+$ &  9$^+$ \\
278  &  187  &   -1.305 & -12.021 & 13$^-$ &  9$^+$ &  -1.074 & -11.807 & 13$^-$ &  9$^+$ &         &         &         &         &  -0.053 & -13.183 & 13$^-$ &  9$^+$ \\
279  &  188  &   -1.245 & -12.109 &  0$^+$ &  9$^+$ &  -1.062 & -11.894 &  0$^+$ &  9$^+$ &         &         &         &         &  -0.032 & -13.330 &  0$^+$ &  9$^+$ \\
280  &  189  &   -1.212 & -12.270 & 13$^-$ &  9$^+$ &  -1.052 & -12.058 & 13$^-$ &  9$^+$ &         &         &         &         &  -0.012 & -13.534 & 13$^-$ &  9$^+$ \\
281  &  190  &   -1.179 & -12.360 &  0$^+$ &  9$^+$ &  -1.049 & -12.151 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
282  &  191  &   -1.147 & -12.515 & 13$^-$ &  9$^+$ &  -1.036 & -12.307 & 13$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
283  &  192  &   -1.128 & -12.607 &  0$^+$ &  9$^+$ &  -1.039 & -12.403 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
284  &  193  &   -1.106 & -12.716 & 11$^-$ &  9$^+$ &  -1.022 & -12.552 & 13$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
285  &  194  &   -1.085 & -12.850 &  0$^+$ &  9$^+$ &  -1.029 & -12.654 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
286  &  195  &   -1.063 & -12.964 & 11$^-$ &  9$^+$ &  -1.009 & -12.794 & 13$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
287  &  196  &   -1.048 & -13.087 &  0$^+$ &  9$^+$ &  -1.020 & -12.898 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
288  &  197  &   -1.024 & -13.205 & 11$^-$ &  9$^+$ &  -1.008 & -13.017 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
289  &  198  &   -1.013 & -13.320 &  0$^+$ &  9$^+$ &  -1.009 & -13.136 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
290  &  199  &   -0.987 & -13.438 & 11$^-$ &  9$^+$ &  -0.994 & -13.256 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
291  &  200  &   -0.981 & -13.545 &  0$^+$ &  9$^+$ &  -0.996 & -13.365 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
292  &  201  &   -0.992 & -13.575 &  3$^-$ &  9$^+$ &  -0.977 & -13.491 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
293  &  202  &   -0.949 & -13.764 &  0$^+$ &  9$^+$ &  -0.981 & -13.588 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
294  &  203  &   -0.959 & -13.797 &  3$^-$ &  9$^+$ &  -0.958 & -13.712 & 11$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
295  &  204  &   -0.918 & -13.977 &  0$^+$ &  9$^+$ &  -0.965 & -13.805 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
296  &  205  &   -0.926 & -14.014 &  3$^-$ &  9$^+$ &  -0.980 & -13.841 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
297  &  206  &   -0.888 & -14.184 &  0$^+$ &  9$^+$ &  -0.946 & -14.014 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
298  &  207  &   -0.894 & -14.224 &  3$^-$ &  9$^+$ &  -0.960 & -14.052 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
299  &  208  &   -0.858 & -14.384 &  0$^+$ &  9$^+$ &  -0.927 & -14.215 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
300  &  209  &   -0.862 & -14.428 &  3$^-$ &  9$^+$ &  -0.939 & -14.256 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
301  &  210  &   -0.829 & -14.579 &  0$^+$ &  9$^+$ &  -0.907 & -14.409 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
302  &  211  &   -0.831 & -14.627 &  3$^-$ &  9$^+$ &  -0.917 & -14.453 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
303  &  212  &   -0.800 & -14.769 &  0$^+$ &  9$^+$ &  -0.888 & -14.596 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
304  &  213  &   -0.800 & -14.819 &  3$^-$ &  9$^+$ &  -0.895 & -14.644 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
305  &  214  &   -0.772 & -14.955 &  0$^+$ &  9$^+$ &  -0.869 & -14.778 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
306  &  215  &   -0.770 & -15.008 &  3$^-$ &  9$^+$ &  -0.873 & -14.830 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
307  &  216  &   -0.744 & -15.135 &  0$^+$ &  9$^+$ &  -0.850 & -14.959 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
308  &  217  &   -0.740 & -15.194 &  3$^-$ &  9$^+$ &  -0.853 & -15.010 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
309  &  218  &   -0.717 & -15.314 &  0$^+$ &  9$^+$ &  -0.833 & -15.133 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
310  &  219  &   -0.710 & -15.376 &  3$^-$ &  9$^+$ &  -0.833 & -15.191 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
311  &  220  &   -0.690 & -15.496 &  0$^+$ &  9$^+$ &  -0.816 & -15.305 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
312  &  221  &   -0.681 & -15.555 &  3$^-$ &  9$^+$ &  -0.814 & -15.368 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
313  &  222  &   -0.662 & -15.662 &  0$^+$ &  9$^+$ &  -0.799 & -15.477 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
314  &  223  &   -0.651 & -15.736 &  3$^-$ &  9$^+$ &  -0.795 & -15.543 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
315  &  224  &   -0.635 & -15.834 &  0$^+$ &  9$^+$ &  -0.783 & -15.646 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
316  &  225  &   -0.621 & -15.910 &  3$^-$ &  9$^+$ &  -0.777 & -15.718 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
317  &  226  &   -0.607 & -16.004 &  0$^+$ &  9$^+$ &  -0.766 & -15.816 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
318  &  227  &   -0.598 & -16.069 &  1$^-$ &  9$^+$ &  -0.759 & -15.891 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
319  &  228  &   -0.578 & -16.173 &  0$^+$ &  9$^+$ &  -0.750 & -15.985 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
320  &  229  &   -0.567 & -16.244 &  1$^-$ &  9$^+$ &  -0.740 & -16.066 &  3$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
321  &  230  &   -0.548 & -16.343 &  0$^+$ &  9$^+$ &  -0.733 & -16.154 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
322  &  231  &   -0.534 & -16.418 &  1$^-$ &  9$^+$ &  -0.730 & -16.222 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
323  &  232  &   -0.517 & -16.511 &  0$^+$ &  9$^+$ &  -0.714 & -16.323 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
324  &  233  &   -0.500 & -16.592 &  1$^-$ &  9$^+$ &  -0.710 & -16.399 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
325  &  234  &   -0.484 & -16.683 &  0$^+$ &  9$^+$ &  -0.695 & -16.494 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
326  &  235  &   -0.464 & -16.767 &  1$^-$ &  9$^+$ &  -0.688 & -16.574 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
327  &  236  &   -0.448 & -16.850 &  0$^+$ &  9$^+$ &  -0.674 & -16.666 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
328  &  237  &   -0.425 & -16.941 &  1$^-$ &  9$^+$ &  -0.665 & -16.750 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
329  &  238  &   -0.410 & -17.019 &  0$^+$ &  9$^+$ &  -0.651 & -16.836 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
330  &  239  &   -0.383 & -17.116 &  1$^-$ &  9$^+$ &  -0.639 & -16.928 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
331  &  240  &   -0.369 & -17.189 &  0$^+$ &  9$^+$ &  -0.626 & -17.010 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
332  &  241  &   -0.336 & -17.293 &  1$^-$ &  9$^+$ &  -0.611 & -17.109 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
333  &  242  &   -0.323 & -17.360 &  0$^+$ &  9$^+$ &  -0.598 & -17.184 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
334  &  243  &   -0.285 & -17.472 &  1$^-$ &  9$^+$ &  -0.579 & -17.291 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
335  &  244  &   -0.272 & -17.532 &  0$^+$ &  9$^+$ &  -0.566 & -17.360 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
336  &  245  &   -0.227 & -17.650 &  1$^-$ &  9$^+$ &  -0.542 & -17.474 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
337  &  246  &   -0.215 & -17.704 &  0$^+$ &  9$^+$ &  -0.529 & -17.537 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
338  &  247  &   -0.161 & -17.829 &  1$^-$ &  9$^+$ &  -0.499 & -17.662 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
339  &  248  &   -0.150 & -17.877 &  0$^+$ &  9$^+$ &  -0.486 & -17.718 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
340  &  249  &   -0.084 & -18.008 &  1$^-$ &  9$^+$ &  -0.448 & -17.850 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
341  &  250  &   -0.073 & -18.048 &  0$^+$ &  9$^+$ &  -0.434 & -17.897 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
342  &  251  &   -0.080 & -18.056 &  1$^+$ &  9$^+$ &  -0.385 & -18.042 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
343  &  252  &    0.019 & -18.219 &  0$^+$ &  9$^+$ &  -0.369 & -18.082 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
344  &  253  &    0.013 & -18.231 &  1$^+$ &  9$^+$ &  -0.301 & -18.239 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
345  &  254  &    0.130 & -18.384 &  0$^+$ &  9$^+$ &  -0.283 & -18.268 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
346  &  255  &          &         &         &         &  -0.177 & -18.441 &  1$^-$ &  9$^+$ &         &         &         &         &         &         &         &         \\
347  &  256  &          &         &         &         &  -0.151 & -18.463 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
348  &  257  &          &         &         &         &  -0.166 & -18.467 &  1$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
349  &  258  &          &         &         &         &   0.308 & -18.675 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
350  &  259  &          &         &         &         &   0.320 & -18.689 &  1$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
351  &  260  &          &         &         &         &   0.657 & -18.685 &  0$^+$ &  9$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Uranium $(Z= 92 )$} \\
210  &  118  &  -10.482 &   0.500 &  0$^+$ &  0$^+$ & -10.629 &   0.529 &  0$^+$ &  0$^+$ & -10.617 &   0.392 &  0$^+$ &  0$^+$ & -10.695 &   0.668 &  0$^+$ &  0$^+$ \\
211  &  119  &  -10.405 &   0.280 &  3$^-$ &  0$^+$ & -10.566 &   0.320 &  3$^-$ &  0$^+$ & -10.362 &   0.162 &  5$^-$ &  0$^+$ & -10.650 &   0.449 &  3$^-$ &  0$^+$ \\
212  &  120  &  -10.172 &   0.075 &  0$^+$ &  0$^+$ & -10.345 &   0.123 &  0$^+$ &  0$^+$ & -10.275 &  -0.018 &  0$^+$ &  0$^+$ & -10.384 &   0.230 &  0$^+$ &  0$^+$ \\
213  &  121  &  -10.058 &  -0.144 &  3$^-$ &  0$^+$ & -10.254 &  -0.086 &  3$^-$ &  0$^+$ & -10.219 &  -0.218 &  3$^-$ &  0$^+$ & -10.294 &   0.009 &  3$^-$ &  0$^+$ \\
214  &  122  &   -9.818 &  -0.330 &  0$^+$ &  0$^+$ & -10.026 &  -0.265 &  0$^+$ &  0$^+$ &  -9.953 &  -0.379 &  0$^+$ &  0$^+$ & -10.033 &  -0.186 &  0$^+$ &  0$^+$ \\
215  &  123  &   -9.809 &  -0.522 &  1$^-$ &  0$^+$ &  -9.775 &  -0.468 &  3$^-$ &  0$^+$ &  -9.662 &  -0.569 &  3$^-$ &  0$^+$ &  -9.777 &  -0.399 &  3$^-$ &  0$^+$ \\
216  &  124  &   -9.364 &  -0.712 &  0$^+$ &  0$^+$ &  -9.580 &  -0.630 &  0$^+$ &  0$^+$ &  -9.600 &  -0.737 &  0$^+$ &  0$^+$ &  -9.594 &  -0.582 &  0$^+$ &  0$^+$ \\
217  &  125  &   -8.249 &  -0.894 &  1$^-$ &  0$^+$ &  -8.281 &  -0.804 &  1$^-$ &  0$^+$ &  -8.171 &  -0.916 &  1$^-$ &  0$^+$ &  -8.225 &  -0.774 &  1$^-$ &  0$^+$ \\
218  &  126  &   -7.985 &  -1.065 &  0$^+$ &  0$^+$ &  -8.018 &  -0.972 &  0$^+$ &  0$^+$ &  -7.921 &  -1.093 &  0$^+$ &  0$^+$ &  -7.956 &  -0.963 &  0$^+$ &  0$^+$ \\
219  &  127  &   -7.990 &  -1.334 & 11$^+$ &  0$^+$ &  -8.007 &  -1.240 & 11$^+$ &  0$^+$ &  -7.917 &  -1.380 & 11$^+$ &  0$^+$ &  -7.947 &  -1.239 & 11$^+$ &  0$^+$ \\
220  &  128  &   -6.895 &  -1.588 &  0$^+$ &  0$^+$ &  -6.673 &  -1.494 &  0$^+$ &  0$^+$ &  -6.309 &  -1.653 &  0$^+$ &  0$^+$ &  -6.513 &  -1.500 &  0$^+$ &  0$^+$ \\
221  &  129  &   -6.795 &  -1.852 & 11$^+$ &  0$^+$ &  -6.618 &  -1.761 & 11$^+$ &  0$^+$ &  -6.280 &  -1.942 & 11$^+$ &  0$^+$ &  -6.444 &  -1.774 & 11$^+$ &  0$^+$ \\
222  &  130  &   -6.716 &  -2.097 &  0$^+$ &  0$^+$ &  -6.578 &  -2.010 &  0$^+$ &  0$^+$ &  -6.259 &  -2.215 &  0$^+$ &  0$^+$ &  -6.397 &  -2.030 &  0$^+$ &  0$^+$ \\
223  &  131  &   -6.608 &  -2.360 & 11$^+$ &  0$^+$ &  -6.511 &  -2.276 & 11$^+$ &  0$^+$ &  -6.221 &  -2.508 & 11$^+$ &  0$^+$ &  -6.320 &  -2.301 & 11$^+$ &  0$^+$ \\
224  &  132  &   -6.546 &  -2.597 &  0$^+$ &  0$^+$ &  -6.473 &  -2.521 &  0$^+$ &  0$^+$ &  -6.197 &  -2.783 &  0$^+$ &  0$^+$ &  -6.281 &  -2.552 &  0$^+$ &  0$^+$ \\
225  &  133  &   -6.419 &  -2.856 & 11$^+$ &  0$^+$ &  -6.383 &  -2.787 & 11$^+$ &  0$^+$ &  -6.142 &  -3.080 & 11$^+$ &  0$^+$ &  -6.184 &  -2.821 & 11$^+$ &  0$^+$ \\
226  &  134  &   -6.370 &  -3.085 &  0$^+$ &  0$^+$ &  -6.346 &  -3.024 &  0$^+$ &  0$^+$ &  -6.116 &  -3.355 &  0$^+$ &  0$^+$ &  -6.153 &  -3.066 &  0$^+$ &  0$^+$ \\
227  &  135  &   -6.209 &  -3.338 & 11$^+$ &  0$^+$ &  -6.210 &  -3.288 & 11$^+$ &  0$^+$ &  -6.022 &  -3.654 & 11$^+$ &  0$^+$ &  -6.020 &  -3.329 & 11$^+$ &  0$^+$ \\
228  &  136  &   -6.181 &  -3.559 &  0$^+$ &  0$^+$ &  -6.183 &  -3.514 &  0$^+$ &  0$^+$ &  -5.989 &  -3.922 &  0$^+$ &  0$^+$ &  -6.003 &  -3.569 &  0$^+$ &  0$^+$ \\
229  &  137  &   -5.986 &  -3.790 & 11$^+$ &  0$^+$ &  -5.959 &  -3.755 & 11$^+$ &  0$^+$ &  -5.665 &  -4.226 & 11$^+$ &  0$^+$ &  -5.820 &  -3.814 & 11$^+$ &  0$^+$ \\
230  &  138  &   -5.986 &  -4.006 &  0$^+$ &  0$^+$ &  -5.974 &  -3.973 &  0$^+$ &  0$^+$ &  -5.688 &  -4.475 &  0$^+$ &  0$^+$ &  -5.829 &  -4.051 &  0$^+$ &  0$^+$ \\
231  &  139  &   -5.949 &  -4.196 &  9$^+$ &  0$^+$ &  -5.953 &  -4.155 &  9$^+$ &  0$^+$ &  -5.669 &  -4.654 &  9$^+$ &  0$^+$ &  -5.799 &  -4.261 &  9$^+$ &  0$^+$ \\
232  &  140  &   -5.800 &  -4.426 &  0$^+$ &  0$^+$ &  -5.770 &  -4.382 &  0$^+$ &  0$^+$ &  -5.359 &  -4.894 &  0$^+$ &  0$^+$ &  -5.647 &  -4.509 &  0$^+$ &  0$^+$ \\
233  &  141  &   -5.743 &  -4.618 &  9$^+$ &  0$^+$ &  -5.715 &  -4.563 &  9$^+$ &  0$^+$ &  -5.293 &  -5.075 &  9$^+$ &  0$^+$ &  -5.593 &  -4.719 &  9$^+$ &  0$^+$ \\
234  &  142  &   -5.632 &  -4.823 &  0$^+$ &  0$^+$ &  -5.608 &  -4.764 &  0$^+$ &  0$^+$ &  -5.189 &  -5.293 &  0$^+$ &  0$^+$ &  -5.480 &  -4.948 &  0$^+$ &  0$^+$ \\
235  &  143  &   -5.561 &  -5.017 &  9$^+$ &  0$^+$ &  -5.542 &  -4.946 &  9$^+$ &  0$^+$ &  -5.123 &  -5.478 &  9$^+$ &  0$^+$ &  -5.411 &  -5.157 &  9$^+$ &  0$^+$ \\
236  &  144  &   -5.481 &  -5.212 &  0$^+$ &  0$^+$ &  -5.475 &  -5.137 &  0$^+$ &  0$^+$ &  -5.061 &  -5.698 &  0$^+$ &  0$^+$ &  -5.330 &  -5.377 &  0$^+$ &  0$^+$ \\
237  &  145  &   -5.403 &  -5.405 &  9$^+$ &  0$^+$ &  -5.403 &  -5.323 &  9$^+$ &  0$^+$ &  -4.993 &  -5.892 &  9$^+$ &  0$^+$ &  -5.254 &  -5.589 &  9$^+$ &  0$^+$ \\
238  &  146  &   -5.344 &  -5.590 &  0$^+$ &  0$^+$ &  -5.358 &  -5.506 &  0$^+$ &  0$^+$ &  -4.950 &  -6.102 &  0$^+$ &  0$^+$ &  -5.194 &  -5.801 &  0$^+$ &  0$^+$ \\
239  &  147  &   -5.260 &  -5.787 &  9$^+$ &  0$^+$ &  -5.282 &  -5.698 &  9$^+$ &  0$^+$ &  -4.881 &  -6.315 &  9$^+$ &  0$^+$ &  -5.114 &  -6.018 &  9$^+$ &  0$^+$ \\
240  &  148  &   -5.217 &  -5.963 &  0$^+$ &  0$^+$ &  -5.251 &  -5.874 &  0$^+$ &  0$^+$ &  -4.849 &  -6.512 &  0$^+$ &  0$^+$ &  -5.068 &  -6.224 &  0$^+$ &  0$^+$ \\
241  &  149  &   -5.129 &  -6.162 &  9$^+$ &  0$^+$ &  -5.171 &  -6.073 &  9$^+$ &  0$^+$ &  -4.779 &  -6.738 &  9$^+$ &  0$^+$ &  -4.984 &  -6.447 &  9$^+$ &  0$^+$ \\
242  &  150  &   -5.097 &  -6.329 &  0$^+$ &  0$^+$ &  -5.151 &  -6.240 &  0$^+$ &  0$^+$ &  -4.754 &  -6.936 &  0$^+$ &  0$^+$ &  -4.949 &  -6.646 &  0$^+$ &  0$^+$ \\
243  &  151  &   -5.006 &  -6.534 &  9$^+$ &  0$^+$ &  -5.067 &  -6.446 &  9$^+$ &  0$^+$ &  -4.683 &  -7.172 &  9$^+$ &  0$^+$ &  -4.862 &  -6.877 &  9$^+$ &  0$^+$ \\
244  &  152  &   -4.983 &  -6.691 &  0$^+$ &  0$^+$ &  -5.055 &  -6.604 &  0$^+$ &  0$^+$ &  -4.664 &  -7.354 &  0$^+$ &  0$^+$ &  -4.834 &  -7.068 &  0$^+$ &  0$^+$ \\
245  &  153  &   -4.937 &  -6.887 & 15$^-$ &  0$^+$ &  -5.016 &  -6.803 & 15$^-$ &  0$^+$ &  -4.627 &  -7.591 & 15$^-$ &  0$^+$ &  -4.789 &  -7.288 & 15$^-$ &  0$^+$ \\
246  &  154  &   -4.873 &  -7.049 &  0$^+$ &  0$^+$ &  -4.963 &  -6.964 &  0$^+$ &  0$^+$ &  -4.575 &  -7.781 &  0$^+$ &  0$^+$ &  -4.720 &  -7.488 &  0$^+$ &  0$^+$ \\
247  &  155  &   -4.823 &  -7.245 & 15$^-$ &  0$^+$ &  -4.919 &  -7.157 & 15$^-$ &  0$^+$ &  -4.532 &  -8.006 & 15$^-$ &  0$^+$ &  -4.667 &  -7.704 & 15$^-$ &  0$^+$ \\
248  &  156  &   -4.767 &  -7.397 &  0$^+$ &  0$^+$ &  -4.873 &  -7.318 &  0$^+$ &  0$^+$ &  -4.486 &  -8.207 &  0$^+$ &  0$^+$ &  -4.606 &  -7.907 &  0$^+$ &  0$^+$ \\
249  &  157  &   -4.713 &  -7.585 & 15$^-$ &  0$^+$ &  -4.824 &  -7.505 & 15$^-$ &  0$^+$ &  -4.435 &  -8.429 & 15$^-$ &  0$^+$ &  -4.542 &  -8.119 & 15$^-$ &  0$^+$ \\
250  &  158  &   -4.664 &  -7.745 &  0$^+$ &  0$^+$ &  -4.785 &  -7.666 &  0$^+$ &  0$^+$ &  -4.394 &  -8.634 &  0$^+$ &  0$^+$ &  -4.487 &  -8.322 &  0$^+$ &  0$^+$ \\
251  &  159  &   -4.606 &  -7.920 & 15$^-$ &  0$^+$ &  -4.732 &  -7.844 & 15$^-$ &  0$^+$ &  -4.329 &  -8.846 & 15$^-$ &  0$^+$ &  -4.407 &  -8.529 & 15$^-$ &  0$^+$ \\
252  &  160  &   -4.562 &  -8.078 &  0$^+$ &  0$^+$ &  -4.699 &  -8.005 &  0$^+$ &  0$^+$ &  -4.295 &  -9.051 &  0$^+$ &  0$^+$ &  -4.361 &  -8.730 &  0$^+$ &  0$^+$ \\
253  &  161  &   -4.553 &  -8.216 &  5$^+$ &  0$^+$ &  -4.641 &  -8.172 & 15$^-$ &  0$^+$ &  -4.207 &  -9.251 & 15$^-$ &  0$^+$ &  -4.257 &  -8.929 & 15$^-$ &  0$^+$ \\
254  &  162  &   -4.462 &  -8.404 &  0$^+$ &  0$^+$ &  -4.615 &  -8.333 &  0$^+$ &  0$^+$ &  -4.181 &  -9.456 &  0$^+$ &  0$^+$ &  -4.221 &  -9.129 &  0$^+$ &  0$^+$ \\
255  &  163  &   -4.448 &  -8.550 &  5$^+$ &  0$^+$ &  -4.613 &  -8.474 &  5$^+$ &  0$^+$ &  -4.188 &  -9.603 &  5$^+$ &  0$^+$ &  -4.231 &  -9.331 &  7$^+$ &  0$^+$ \\
256  &  164  &   -4.362 &  -8.719 &  0$^+$ &  0$^+$ &  -4.530 &  -8.650 &  0$^+$ &  0$^+$ &  -4.051 &  -9.829 &  0$^+$ &  0$^+$ &  -4.065 &  -9.512 &  0$^+$ &  0$^+$ \\
257  &  165  &   -4.342 &  -8.873 &  5$^+$ &  0$^+$ &  -4.524 &  -8.796 &  5$^+$ &  0$^+$ &  -4.044 &  -9.987 &  5$^+$ &  0$^+$ &  -4.052 &  -9.717 &  7$^+$ &  0$^+$ \\
258  &  166  &   -4.260 &  -9.032 &  0$^+$ &  0$^+$ &  -4.446 &  -8.955 &  0$^+$ &  0$^+$ &  -3.913 & -10.164 &  0$^+$ &  0$^+$ &  -3.897 &  -9.872 &  0$^+$ &  0$^+$ \\
259  &  167  &   -4.235 &  -9.184 &  5$^+$ &  0$^+$ &  -4.433 &  -9.104 &  5$^+$ &  0$^+$ &  -3.889 & -10.322 &  5$^+$ &  0$^+$ &  -3.850 & -10.073 &  7$^+$ &  0$^+$ \\
260  &  168  &   -4.156 &  -9.331 &  0$^+$ &  0$^+$ &  -4.360 &  -9.248 &  0$^+$ &  0$^+$ &  -3.784 & -10.463 &  0$^+$ &  0$^+$ &  -3.725 & -10.208 &  0$^+$ &  0$^+$ \\
261  &  169  &   -4.124 &  -9.486 &  5$^+$ &  0$^+$ &  -4.341 &  -9.399 &  5$^+$ &  0$^+$ &  -3.747 & -10.619 &  5$^+$ &  0$^+$ &  -3.648 & -10.397 &  7$^+$ &  0$^+$ \\
262  &  170  &   -4.049 &  -9.621 &  0$^+$ &  0$^+$ &  -4.271 &  -9.527 &  0$^+$ &  0$^+$ &  -3.668 & -10.741 &  0$^+$ &  0$^+$ &  -3.556 & -10.525 &  0$^+$ &  0$^+$ \\
263  &  171  &   -4.043 &  -9.747 &  1$^+$ &  0$^+$ &  -4.244 &  -9.680 &  5$^+$ &  0$^+$ &  -3.622 & -10.897 &  5$^+$ &  0$^+$ &  -3.520 & -10.681 &  5$^+$ &  0$^+$ \\
264  &  172  &   -3.936 &  -9.902 &  0$^+$ &  0$^+$ &  -4.178 &  -9.795 &  0$^+$ &  0$^+$ &  -3.560 & -11.006 &  0$^+$ &  0$^+$ &  -3.388 & -10.824 &  0$^+$ &  0$^+$ \\
265  &  173  &   -3.922 & -10.030 &  1$^+$ &  0$^+$ &  -4.182 &  -9.916 &  1$^+$ &  0$^+$ &  -3.557 & -11.134 &  1$^+$ &  0$^+$ &  -3.331 & -10.981 &  5$^+$ &  0$^+$ \\
266  &  174  &   -3.814 & -10.168 &  0$^+$ &  0$^+$ &  -4.079 & -10.050 &  0$^+$ &  0$^+$ &  -3.456 & -11.264 &  0$^+$ &  0$^+$ &  -3.219 & -11.108 &  0$^+$ &  0$^+$ \\
267  &  175  &   -3.790 & -10.301 &  1$^+$ &  0$^+$ &  -4.074 & -10.174 &  1$^+$ &  0$^+$ &  -3.445 & -11.407 &  1$^+$ &  0$^+$ &  -3.131 & -11.263 &  5$^+$ &  0$^+$ \\
268  &  176  &   -3.682 & -10.423 &  0$^+$ &  0$^+$ &  -3.971 & -10.292 &  0$^+$ &  0$^+$ &  -3.351 & -11.513 &  0$^+$ &  0$^+$ &  -3.042 & -11.379 &  0$^+$ &  0$^+$ \\
269  &  177  &   -3.642 & -10.565 &  1$^+$ &  0$^+$ &  -3.954 & -10.419 &  1$^+$ &  0$^+$ &  -3.326 & -11.650 &  1$^+$ &  0$^+$ &  -3.047 & -11.500 &  1$^+$ &  0$^+$ \\
270  &  178  &   -3.532 & -10.671 &  0$^+$ &  0$^+$ &  -3.850 & -10.521 &  0$^+$ &  0$^+$ &  -3.239 & -11.755 &  0$^+$ &  0$^+$ &  -2.848 & -11.639 &  0$^+$ &  0$^+$ \\
271  &  179  &   -3.468 & -10.810 &  1$^+$ &  0$^+$ &  -3.815 & -10.648 &  1$^+$ &  0$^+$ &  -3.191 & -11.897 &  1$^+$ &  0$^+$ &  -2.818 & -11.764 &  1$^+$ &  0$^+$ \\
272  &  180  &   -3.356 & -10.903 &  0$^+$ &  0$^+$ &  -3.712 & -10.736 &  0$^+$ &  0$^+$ &  -3.116 & -11.992 &  0$^+$ &  0$^+$ &  -2.632 & -11.887 &  0$^+$ &  0$^+$ \\
273  &  181  &   -3.251 & -11.045 &  1$^+$ &  0$^+$ &  -3.690 & -10.854 &  3$^+$ &  0$^+$ &  -3.121 & -12.117 &  3$^+$ &  0$^+$ &  -2.546 & -12.014 &  1$^+$ &  0$^+$ \\
274  &  182  &   -3.132 & -11.124 &  0$^+$ &  0$^+$ &  -3.550 & -10.939 &  0$^+$ &  0$^+$ &  -2.981 & -12.216 &  0$^+$ &  0$^+$ &  -2.398 & -12.124 &  0$^+$ &  0$^+$ \\
275  &  183  &   -2.280 & -11.250 &  3$^+$ &  0$^+$ &  -2.400 & -11.048 &  3$^+$ &  0$^+$ &  -1.586 & -12.340 &  3$^+$ &  0$^+$ &  -1.471 & -12.235 &  3$^+$ &  0$^+$ \\
276  &  184  &   -2.234 & -11.330 &  0$^+$ &  0$^+$ &  -2.358 & -11.128 &  0$^+$ &  0$^+$ &  -1.536 & -12.437 &  0$^+$ &  0$^+$ &  -1.342 & -12.351 &  0$^+$ &  0$^+$ \\
277  &  185  &   -2.257 & -11.508 & 13$^-$ &  0$^+$ &  -2.391 & -11.303 & 13$^-$ &  0$^+$ &  -1.545 & -12.454 &  3$^-$ &  0$^+$ &  -1.317 & -12.563 & 13$^-$ &  0$^+$ \\
278  &  186  &   -1.480 & -11.604 &  0$^+$ &  0$^+$ &  -1.219 & -11.399 &  0$^+$ &  0$^+$ &  -0.016 & -12.689 &  0$^+$ &  0$^+$ &  -0.255 & -12.718 &  0$^+$ &  0$^+$ \\
279  &  187  &   -1.436 & -11.774 & 13$^-$ &  0$^+$ &  -1.206 & -11.569 & 13$^-$ &  0$^+$ &         &         &         &         &  -0.234 & -12.925 & 13$^-$ &  0$^+$ \\
280  &  188  &   -1.378 & -11.869 &  0$^+$ &  0$^+$ &  -1.197 & -11.667 &  0$^+$ &  0$^+$ &         &         &         &         &  -0.214 & -13.081 &  0$^+$ &  0$^+$ \\
281  &  189  &   -1.341 & -12.034 & 13$^-$ &  0$^+$ &  -1.183 & -11.832 & 13$^-$ &  0$^+$ &         &         &         &         &  -0.191 & -13.284 & 13$^-$ &  0$^+$ \\
282  &  190  &   -1.309 & -12.130 &  0$^+$ &  0$^+$ &  -1.182 & -11.932 &  0$^+$ &  0$^+$ &         &         &         &         &  -0.182 & -13.441 &  0$^+$ &  0$^+$ \\
283  &  191  &   -1.273 & -12.290 & 13$^-$ &  0$^+$ &  -1.165 & -12.091 & 13$^-$ &  0$^+$ &         &         &         &         &  -0.156 & -13.639 & 13$^-$ &  0$^+$ \\
284  &  192  &   -1.255 & -12.385 &  0$^+$ &  0$^+$ &  -1.170 & -12.194 &  0$^+$ &  0$^+$ &         &         &         &         &  -0.154 & -13.797 &  0$^+$ &  0$^+$ \\
285  &  193  &   -1.218 & -12.536 & 13$^-$ &  0$^+$ &  -1.149 & -12.345 & 13$^-$ &  0$^+$ &         &         &         &         &  -0.122 & -13.989 & 13$^-$ &  0$^+$ \\
286  &  194  &   -1.210 & -12.636 &  0$^+$ &  0$^+$ &  -1.158 & -12.450 &  0$^+$ &  0$^+$ &         &         &         &         &  -0.127 & -14.149 &  0$^+$ &  0$^+$ \\
287  &  195  &   -1.170 & -12.777 & 13$^-$ &  0$^+$ &  -1.132 & -12.593 & 13$^-$ &  0$^+$ &         &         &         &         &  -0.086 & -14.333 & 13$^-$ &  0$^+$ \\
288  &  196  &   -1.169 & -12.880 &  0$^+$ &  0$^+$ &  -1.145 & -12.700 &  0$^+$ &  0$^+$ &         &         &         &         &  -0.097 & -14.494 &  0$^+$ &  0$^+$ \\
289  &  197  &   -1.147 & -13.000 & 11$^-$ &  0$^+$ &  -1.135 & -12.823 & 11$^-$ &  0$^+$ &         &         &         &         &  -0.100 & -14.518 &  3$^-$ &  0$^+$ \\
290  &  198  &   -1.132 & -13.118 &  0$^+$ &  0$^+$ &  -1.131 & -12.944 &  0$^+$ &  0$^+$ &         &         &         &         &  -0.063 & -14.832 &  0$^+$ &  0$^+$ \\
291  &  199  &   -1.107 & -13.242 & 11$^-$ &  0$^+$ &  -1.117 & -13.069 & 11$^-$ &  0$^+$ &         &         &         &         &  -0.066 & -14.858 &  3$^-$ &  0$^+$ \\
292  &  200  &   -1.095 & -13.348 &  0$^+$ &  0$^+$ &  -1.114 & -13.180 &  0$^+$ &  0$^+$ &         &         &         &         &  -0.025 & -15.161 &  0$^+$ &  0$^+$ \\
293  &  201  &   -1.067 & -13.469 & 11$^-$ &  0$^+$ &  -1.095 & -13.306 & 11$^-$ &  0$^+$ &         &         &         &         &  -0.027 & -15.189 &  3$^-$ &  0$^+$ \\
294  &  202  &   -1.060 & -13.573 &  0$^+$ &  0$^+$ &  -1.095 & -13.408 &  0$^+$ &  0$^+$ &         &         &         &         &   0.018 & -15.481 &  0$^+$ &  0$^+$ \\
295  &  203  &   -1.071 & -13.607 &  3$^-$ &  0$^+$ &  -1.071 & -13.534 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
296  &  204  &   -1.025 & -13.789 &  0$^+$ &  0$^+$ &  -1.074 & -13.628 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
297  &  205  &   -1.035 & -13.824 &  3$^-$ &  0$^+$ &  -1.045 & -13.752 & 11$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
298  &  206  &   -0.991 & -14.000 &  0$^+$ &  0$^+$ &  -1.051 & -13.840 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
299  &  207  &   -0.999 & -14.038 &  3$^-$ &  0$^+$ &  -1.066 & -13.876 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
300  &  208  &   -0.958 & -14.204 &  0$^+$ &  0$^+$ &  -1.028 & -14.045 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
301  &  209  &   -0.965 & -14.246 &  3$^-$ &  0$^+$ &  -1.041 & -14.083 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
302  &  210  &   -0.926 & -14.403 &  0$^+$ &  0$^+$ &  -1.005 & -14.242 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
303  &  211  &   -0.930 & -14.447 &  3$^-$ &  0$^+$ &  -1.016 & -14.284 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
304  &  212  &   -0.895 & -14.596 &  0$^+$ &  0$^+$ &  -0.982 & -14.434 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
305  &  213  &   -0.897 & -14.644 &  3$^-$ &  0$^+$ &  -0.991 & -14.478 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
306  &  214  &   -0.865 & -14.785 &  0$^+$ &  0$^+$ &  -0.961 & -14.620 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
307  &  215  &   -0.865 & -14.836 &  3$^-$ &  0$^+$ &  -0.967 & -14.668 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
308  &  216  &   -0.835 & -14.966 &  0$^+$ &  0$^+$ &  -0.940 & -14.803 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
309  &  217  &   -0.833 & -15.025 &  3$^-$ &  0$^+$ &  -0.945 & -14.854 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
310  &  218  &   -0.806 & -15.151 &  0$^+$ &  0$^+$ &  -0.921 & -14.982 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
311  &  219  &   -0.802 & -15.210 &  3$^-$ &  0$^+$ &  -0.924 & -15.037 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
312  &  220  &   -0.778 & -15.329 &  0$^+$ &  0$^+$ &  -0.903 & -15.158 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
313  &  221  &   -0.771 & -15.392 &  3$^-$ &  0$^+$ &  -0.904 & -15.218 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
314  &  222  &   -0.750 & -15.506 &  0$^+$ &  0$^+$ &  -0.886 & -15.333 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
315  &  223  &   -0.741 & -15.573 &  3$^-$ &  0$^+$ &  -0.885 & -15.397 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
316  &  224  &   -0.722 & -15.679 &  0$^+$ &  0$^+$ &  -0.869 & -15.506 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
317  &  225  &   -0.710 & -15.751 &  3$^-$ &  0$^+$ &  -0.866 & -15.575 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
318  &  226  &   -0.693 & -15.852 &  0$^+$ &  0$^+$ &  -0.853 & -15.679 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
319  &  227  &   -0.679 & -15.927 &  3$^-$ &  0$^+$ &  -0.848 & -15.752 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
320  &  228  &   -0.664 & -16.023 &  0$^+$ &  0$^+$ &  -0.836 & -15.850 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
321  &  229  &   -0.656 & -16.092 &  1$^-$ &  0$^+$ &  -0.829 & -15.928 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
322  &  230  &   -0.634 & -16.193 &  0$^+$ &  0$^+$ &  -0.819 & -16.021 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
323  &  231  &   -0.623 & -16.265 &  1$^-$ &  0$^+$ &  -0.810 & -16.104 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
324  &  232  &   -0.603 & -16.364 &  0$^+$ &  0$^+$ &  -0.801 & -16.192 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
325  &  233  &   -0.589 & -16.440 &  1$^-$ &  0$^+$ &  -0.800 & -16.262 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
326  &  234  &   -0.570 & -16.533 &  0$^+$ &  0$^+$ &  -0.782 & -16.363 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
327  &  235  &   -0.553 & -16.615 &  1$^-$ &  0$^+$ &  -0.779 & -16.438 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
328  &  236  &   -0.534 & -16.704 &  0$^+$ &  0$^+$ &  -0.762 & -16.534 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
329  &  237  &   -0.515 & -16.790 &  1$^-$ &  0$^+$ &  -0.756 & -16.615 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
330  &  238  &   -0.497 & -16.872 &  0$^+$ &  0$^+$ &  -0.740 & -16.705 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
331  &  239  &   -0.473 & -16.965 &  1$^-$ &  0$^+$ &  -0.731 & -16.792 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
332  &  240  &   -0.456 & -17.041 &  0$^+$ &  0$^+$ &  -0.715 & -16.877 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
333  &  241  &   -0.427 & -17.139 &  1$^-$ &  0$^+$ &  -0.704 & -16.970 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
334  &  242  &   -0.410 & -17.210 &  0$^+$ &  0$^+$ &  -0.687 & -17.048 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
335  &  243  &   -0.376 & -17.316 &  1$^-$ &  0$^+$ &  -0.673 & -17.148 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
336  &  244  &   -0.360 & -17.380 &  0$^+$ &  0$^+$ &  -0.656 & -17.221 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
337  &  245  &   -0.319 & -17.492 &  1$^-$ &  0$^+$ &  -0.637 & -17.328 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
338  &  246  &   -0.303 & -17.548 &  0$^+$ &  0$^+$ &  -0.620 & -17.393 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
339  &  247  &   -0.254 & -17.669 &  1$^-$ &  0$^+$ &  -0.595 & -17.509 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
340  &  248  &   -0.238 & -17.718 &  0$^+$ &  0$^+$ &  -0.578 & -17.567 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
341  &  249  &   -0.176 & -17.846 &  1$^-$ &  0$^+$ &  -0.546 & -17.692 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
342  &  250  &   -0.161 & -17.889 &  0$^+$ &  0$^+$ &  -0.527 & -17.742 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
343  &  251  &   -0.083 & -18.022 &  1$^-$ &  0$^+$ &  -0.484 & -17.877 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
344  &  252  &   -0.068 & -18.057 &  0$^+$ &  0$^+$ &  -0.463 & -17.918 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
345  &  253  &   -0.076 & -18.063 &  1$^+$ &  0$^+$ &  -0.404 & -18.064 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
346  &  254  &    0.047 & -18.221 &  0$^+$ &  0$^+$ &  -0.379 & -18.097 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
347  &  255  &    0.042 & -18.232 &  1$^+$ &  0$^+$ &  -0.285 & -18.258 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
348  &  256  &    0.193 & -18.372 &  0$^+$ &  0$^+$ &  -0.253 & -18.281 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
349  &  257  &          &         &         &         &   0.257 & -18.476 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
350  &  258  &          &         &         &         &   0.256 & -18.492 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
351  &  259  &          &         &         &         &   0.270 & -18.495 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
352  &  260  &          &         &         &         &   0.648 & -18.499 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Neptunium $(Z= 93 )$} \\
213  &  120  &  -10.364 &   0.293 &  0$^+$ & 13$^-$ & -10.520 &   0.345 &  0$^+$ & 13$^-$ & -10.454 &   0.188 &  0$^+$ & 13$^-$ & -10.614 &   0.495 &  0$^+$ &  7$^+$ \\
214  &  121  &  -10.291 &   0.116 &  3$^-$ &  7$^+$ & -10.425 &   0.140 &  3$^-$ & 13$^-$ & -10.398 &  -0.003 &  3$^-$ & 13$^-$ & -10.526 &   0.276 &  3$^-$ &  7$^+$ \\
215  &  122  &  -10.043 &  -0.068 &  0$^+$ &  7$^+$ & -10.249 &  -0.008 &  0$^+$ &  7$^+$ & -10.115 &  -0.161 &  0$^+$ & 13$^-$ & -10.259 &   0.083 &  0$^+$ &  7$^+$ \\
216  &  123  &  -10.030 &  -0.259 &  1$^-$ &  7$^+$ &  -9.994 &  -0.208 &  3$^-$ &  7$^+$ &  -9.818 &  -0.347 &  3$^-$ & 13$^-$ & -10.004 &  -0.127 &  3$^-$ &  7$^+$ \\
217  &  124  &   -9.582 &  -0.446 &  0$^+$ &  7$^+$ &  -9.793 &  -0.367 &  0$^+$ &  7$^+$ &  -9.758 &  -0.514 &  0$^+$ & 13$^-$ &  -9.817 &  -0.306 &  0$^+$ &  7$^+$ \\
218  &  125  &   -8.473 &  -0.625 &  1$^-$ &  7$^+$ &  -8.499 &  -0.537 &  1$^-$ &  7$^+$ &  -8.363 &  -0.688 &  1$^-$ & 13$^-$ &  -8.455 &  -0.495 &  1$^-$ &  7$^+$ \\
219  &  126  &   -8.223 &  -0.793 &  0$^+$ &  7$^+$ &  -8.236 &  -0.702 &  0$^+$ &  7$^+$ &  -8.157 &  -0.830 &  0$^+$ &  7$^+$ &  -8.208 &  -0.680 &  0$^+$ &  7$^+$ \\
220  &  127  &   -8.190 &  -1.064 & 11$^+$ &  7$^+$ &  -8.223 &  -0.973 & 11$^+$ &  7$^+$ &  -8.140 &  -1.153 & 11$^+$ & 13$^-$ &  -8.176 &  -0.958 & 11$^+$ &  7$^+$ \\
221  &  128  &   -7.107 &  -1.319 &  0$^+$ &  7$^+$ &  -6.885 &  -1.228 &  0$^+$ &  7$^+$ &  -6.606 &  -1.435 &  0$^+$ & 13$^-$ &  -6.742 &  -1.220 &  0$^+$ &  7$^+$ \\
222  &  129  &   -7.003 &  -1.587 & 11$^+$ &  7$^+$ &  -6.825 &  -1.498 & 11$^+$ &  7$^+$ &  -6.572 &  -1.722 & 11$^+$ & 13$^-$ &  -6.669 &  -1.497 & 11$^+$ &  7$^+$ \\
223  &  130  &   -6.920 &  -1.832 &  0$^+$ &  7$^+$ &  -6.782 &  -1.748 &  0$^+$ &  7$^+$ &  -6.547 &  -1.997 &  0$^+$ & 13$^-$ &  -6.619 &  -1.753 &  0$^+$ &  7$^+$ \\
224  &  131  &   -6.870 &  -2.150 & 11$^+$ & 13$^-$ &  -6.793 &  -2.051 & 11$^+$ & 13$^-$ &  -6.506 &  -2.290 & 11$^+$ & 13$^-$ &  -6.538 &  -2.027 & 11$^+$ &  7$^+$ \\
225  &  132  &   -6.800 &  -2.389 &  0$^+$ & 13$^-$ &  -6.747 &  -2.302 &  0$^+$ & 13$^-$ &  -6.482 &  -2.556 &  0$^+$ & 13$^-$ &  -6.496 &  -2.278 &  0$^+$ &  7$^+$ \\
226  &  133  &   -6.666 &  -2.654 & 11$^+$ & 13$^-$ &  -6.651 &  -2.572 & 11$^+$ & 13$^-$ &  -6.427 &  -2.853 & 11$^+$ & 13$^-$ &  -6.461 &  -2.576 & 11$^+$ & 13$^-$ \\
227  &  134  &   -6.611 &  -2.884 &  0$^+$ & 13$^-$ &  -6.607 &  -2.816 &  0$^+$ & 13$^-$ &  -6.399 &  -3.136 &  0$^+$ & 13$^-$ &  -6.426 &  -2.823 &  0$^+$ & 13$^-$ \\
228  &  135  &   -6.443 &  -3.140 & 11$^+$ & 13$^-$ &  -6.464 &  -3.084 & 11$^+$ & 13$^-$ &  -6.309 &  -3.433 & 11$^+$ & 13$^-$ &  -6.286 &  -3.086 & 11$^+$ & 13$^-$ \\
229  &  136  &   -6.410 &  -3.363 &  0$^+$ & 13$^-$ &  -6.428 &  -3.317 &  0$^+$ & 13$^-$ &  -6.272 &  -3.710 &  0$^+$ & 13$^-$ &  -6.265 &  -3.328 &  0$^+$ & 13$^-$ \\
230  &  137  &   -6.200 &  -3.597 & 11$^+$ & 13$^-$ &  -6.175 &  -3.563 & 11$^+$ & 13$^-$ &  -5.907 &  -3.980 & 11$^+$ & 13$^-$ &  -6.062 &  -3.574 & 11$^+$ & 13$^-$ \\
231  &  138  &   -6.200 &  -3.814 &  0$^+$ & 13$^-$ &  -6.190 &  -3.783 &  0$^+$ & 13$^-$ &  -5.932 &  -4.262 &  0$^+$ & 13$^-$ &  -6.073 &  -3.812 &  0$^+$ & 13$^-$ \\
232  &  139  &   -6.166 &  -4.003 &  9$^+$ & 13$^-$ &  -6.171 &  -3.962 &  9$^+$ & 13$^-$ &  -5.915 &  -4.447 &  9$^+$ & 13$^-$ &  -6.045 &  -4.018 &  9$^+$ & 13$^-$ \\
233  &  140  &   -6.000 &  -4.235 &  0$^+$ & 13$^-$ &  -5.961 &  -4.195 &  0$^+$ & 13$^-$ &  -5.560 &  -4.684 &  0$^+$ & 13$^-$ &  -5.874 &  -4.269 &  0$^+$ & 13$^-$ \\
234  &  141  &   -5.944 &  -4.426 &  9$^+$ & 13$^-$ &  -5.907 &  -4.369 &  9$^+$ & 13$^-$ &  -5.496 &  -4.855 &  9$^+$ & 13$^-$ &  -5.820 &  -4.476 &  9$^+$ & 13$^-$ \\
235  &  142  &   -5.824 &  -4.638 &  0$^+$ & 13$^-$ &  -5.792 &  -4.581 &  0$^+$ & 13$^-$ &  -5.389 &  -5.089 &  0$^+$ & 13$^-$ &  -5.698 &  -4.707 &  0$^+$ & 13$^-$ \\
236  &  143  &   -5.755 &  -4.827 &  9$^+$ & 13$^-$ &  -5.728 &  -4.758 &  9$^+$ & 13$^-$ &  -5.327 &  -5.271 &  9$^+$ & 13$^-$ &  -5.631 &  -4.914 &  9$^+$ & 13$^-$ \\
237  &  144  &   -5.668 &  -5.025 &  0$^+$ & 13$^-$ &  -5.656 &  -4.956 &  0$^+$ & 13$^-$ &  -5.262 &  -5.497 &  0$^+$ & 13$^-$ &  -5.545 &  -5.136 &  0$^+$ & 13$^-$ \\
238  &  145  &   -5.592 &  -5.218 &  9$^+$ & 13$^-$ &  -5.588 &  -5.139 &  9$^+$ & 13$^-$ &  -5.201 &  -5.690 &  9$^+$ & 13$^-$ &  -5.472 &  -5.346 &  9$^+$ & 13$^-$ \\
239  &  146  &   -5.528 &  -5.405 &  0$^+$ & 13$^-$ &  -5.539 &  -5.327 &  0$^+$ & 13$^-$ &  -5.154 &  -5.911 &  0$^+$ & 13$^-$ &  -5.408 &  -5.561 &  0$^+$ & 13$^-$ \\
240  &  147  &   -5.447 &  -5.600 &  9$^+$ & 13$^-$ &  -5.468 &  -5.516 &  9$^+$ & 13$^-$ &  -5.092 &  -6.117 &  9$^+$ & 13$^-$ &  -5.332 &  -5.775 &  9$^+$ & 13$^-$ \\
241  &  148  &   -5.399 &  -5.779 &  0$^+$ & 13$^-$ &  -5.432 &  -5.697 &  0$^+$ & 13$^-$ &  -5.055 &  -6.327 &  0$^+$ & 13$^-$ &  -5.282 &  -5.983 &  0$^+$ & 13$^-$ \\
242  &  149  &   -5.313 &  -5.978 &  9$^+$ & 13$^-$ &  -5.357 &  -5.897 &  9$^+$ & 13$^-$ &  -4.993 &  -6.548 &  9$^+$ & 13$^-$ &  -5.203 &  -6.204 &  9$^+$ & 13$^-$ \\
243  &  150  &   -5.277 &  -6.148 &  0$^+$ & 13$^-$ &  -5.331 &  -6.068 &  0$^+$ & 13$^-$ &  -4.963 &  -6.755 &  0$^+$ & 13$^-$ &  -5.163 &  -6.405 &  0$^+$ & 13$^-$ \\
244  &  151  &   -5.188 &  -6.352 &  9$^+$ & 13$^-$ &  -5.252 &  -6.270 &  9$^+$ & 13$^-$ &  -4.900 &  -6.978 &  9$^+$ & 13$^-$ &  -5.082 &  -6.632 &  9$^+$ & 13$^-$ \\
245  &  152  &   -5.160 &  -6.513 &  0$^+$ & 13$^-$ &  -5.234 &  -6.432 &  0$^+$ & 13$^-$ &  -4.874 &  -7.173 &  0$^+$ & 13$^-$ &  -5.048 &  -6.825 &  0$^+$ & 13$^-$ \\
246  &  153  &   -5.069 &  -6.719 &  9$^+$ & 13$^-$ &  -5.192 &  -6.632 & 15$^-$ & 13$^-$ &  -4.835 &  -7.397 & 15$^-$ & 13$^-$ &  -5.001 &  -7.043 & 15$^-$ & 13$^-$ \\
247  &  154  &   -5.048 &  -6.871 &  0$^+$ & 13$^-$ &  -5.140 &  -6.794 &  0$^+$ & 13$^-$ &  -4.787 &  -7.588 &  0$^+$ & 13$^-$ &  -4.934 &  -7.244 &  0$^+$ & 13$^-$ \\
248  &  155  &   -4.994 &  -7.065 & 15$^-$ & 13$^-$ &  -5.093 &  -6.987 & 15$^-$ & 13$^-$ &  -4.742 &  -7.816 & 15$^-$ & 13$^-$ &  -4.879 &  -7.458 & 15$^-$ & 13$^-$ \\
249  &  156  &   -4.939 &  -7.224 &  0$^+$ & 13$^-$ &  -5.047 &  -7.140 &  0$^+$ & 13$^-$ &  -4.698 &  -8.017 &  0$^+$ & 13$^-$ &  -4.819 &  -7.661 &  0$^+$ & 13$^-$ \\
250  &  157  &   -4.881 &  -7.410 & 15$^-$ & 13$^-$ &  -4.995 &  -7.335 & 15$^-$ & 13$^-$ &  -4.644 &  -8.231 & 15$^-$ & 13$^-$ &  -4.752 &  -7.871 & 15$^-$ & 13$^-$ \\
251  &  158  &   -4.832 &  -7.570 &  0$^+$ & 13$^-$ &  -4.956 &  -7.504 &  0$^+$ & 13$^-$ &  -4.604 &  -8.440 &  0$^+$ & 13$^-$ &  -4.698 &  -8.075 &  0$^+$ & 13$^-$ \\
252  &  159  &   -4.770 &  -7.746 & 15$^-$ & 13$^-$ &  -4.898 &  -7.677 & 15$^-$ & 13$^-$ &  -4.535 &  -8.648 & 15$^-$ & 13$^-$ &  -4.614 &  -8.280 & 15$^-$ & 13$^-$ \\
253  &  160  &   -4.726 &  -7.906 &  0$^+$ & 13$^-$ &  -4.865 &  -7.841 &  0$^+$ & 13$^-$ &  -4.500 &  -8.857 &  0$^+$ & 13$^-$ &  -4.567 &  -8.483 &  0$^+$ & 13$^-$ \\
254  &  161  &   -4.720 &  -8.046 &  5$^+$ & 13$^-$ &  -4.801 &  -8.010 & 15$^-$ & 13$^-$ &  -4.404 &  -9.055 & 15$^-$ & 13$^-$ &  -4.457 &  -8.680 & 15$^-$ & 13$^-$ \\
255  &  162  &   -4.622 &  -8.234 &  0$^+$ & 13$^-$ &  -4.775 &  -8.176 &  0$^+$ & 13$^-$ &  -4.377 &  -9.262 &  0$^+$ & 13$^-$ &  -4.420 &  -8.881 &  0$^+$ & 13$^-$ \\
256  &  163  &   -4.610 &  -8.380 &  5$^+$ & 13$^-$ &  -4.776 &  -8.310 &  5$^+$ & 13$^-$ &  -4.388 &  -9.403 &  5$^+$ & 13$^-$ &  -4.434 &  -9.081 &  7$^+$ & 13$^-$ \\
257  &  164  &   -4.516 &  -8.552 &  0$^+$ & 13$^-$ &  -4.684 &  -8.488 &  0$^+$ & 13$^-$ &  -4.227 &  -9.635 &  0$^+$ & 13$^-$ &  -4.252 &  -9.263 &  0$^+$ & 13$^-$ \\
258  &  165  &   -4.499 &  -8.704 &  5$^+$ & 13$^-$ &  -4.680 &  -8.630 &  5$^+$ & 13$^-$ &  -4.228 &  -9.841 &  7$^+$ & 13$^-$ &  -4.240 &  -9.467 &  7$^+$ & 13$^-$ \\
259  &  166  &   -4.410 &  -8.862 &  0$^+$ & 13$^-$ &  -4.593 &  -8.781 &  0$^+$ & 13$^-$ &  -4.067 &  -9.962 &  0$^+$ & 13$^-$ &  -4.069 &  -9.621 &  0$^+$ & 13$^-$ \\
260  &  167  &   -4.386 &  -9.013 &  5$^+$ & 13$^-$ &  -4.582 &  -8.937 &  5$^+$ & 13$^-$ &  -4.032 & -10.158 &  7$^+$ & 13$^-$ &  -4.017 &  -9.820 &  7$^+$ & 13$^-$ \\
261  &  168  &   -4.301 &  -9.161 &  0$^+$ & 13$^-$ &  -4.500 &  -9.083 &  0$^+$ & 13$^-$ &  -3.924 & -10.254 &  0$^+$ & 13$^-$ &  -3.884 &  -9.954 &  0$^+$ & 13$^-$ \\
262  &  169  &   -4.270 &  -9.313 &  5$^+$ & 13$^-$ &  -4.482 &  -9.231 &  5$^+$ & 13$^-$ &  -3.887 & -10.401 &  5$^+$ & 13$^-$ &  -3.798 & -10.140 &  7$^+$ & 13$^-$ \\
263  &  170  &   -4.188 &  -9.448 &  0$^+$ & 13$^-$ &  -4.404 &  -9.361 &  0$^+$ & 13$^-$ &  -3.800 & -10.525 &  0$^+$ & 13$^-$ &  -3.703 & -10.267 &  0$^+$ & 13$^-$ \\
264  &  171  &   -4.184 &  -9.572 &  1$^+$ & 13$^-$ &  -4.378 &  -9.507 &  5$^+$ & 13$^-$ &  -3.755 & -10.674 &  5$^+$ & 13$^-$ &  -3.668 & -10.420 &  5$^+$ & 13$^-$ \\
265  &  172  &   -4.069 &  -9.725 &  0$^+$ & 13$^-$ &  -4.305 &  -9.627 &  0$^+$ & 13$^-$ &  -3.688 & -10.785 &  0$^+$ & 13$^-$ &  -3.526 & -10.563 &  0$^+$ & 13$^-$ \\
266  &  173  &   -4.057 &  -9.853 &  1$^+$ & 13$^-$ &  -4.310 &  -9.742 &  1$^+$ & 13$^-$ &  -3.632 & -10.939 &  5$^+$ & 13$^-$ &  -3.469 & -10.717 &  5$^+$ & 13$^-$ \\
267  &  174  &   -3.941 &  -9.991 &  0$^+$ & 13$^-$ &  -4.199 &  -9.875 &  0$^+$ & 13$^-$ &  -3.580 & -11.039 &  0$^+$ & 13$^-$ &  -3.348 & -10.844 &  0$^+$ & 13$^-$ \\
268  &  175  &   -3.919 & -10.121 &  1$^+$ & 13$^-$ &  -4.196 &  -9.995 &  1$^+$ & 13$^-$ &  -3.573 & -11.156 &  1$^+$ & 13$^-$ &  -3.258 & -10.996 &  5$^+$ & 13$^-$ \\
269  &  176  &   -3.802 & -10.258 &  0$^+$ & 13$^-$ &  -4.084 & -10.112 &  0$^+$ & 13$^-$ &  -3.471 & -11.282 &  0$^+$ & 13$^-$ &  -3.163 & -11.112 &  0$^+$ & 13$^-$ \\
270  &  177  &   -3.764 & -10.379 &  1$^+$ & 13$^-$ &  -4.068 & -10.235 &  1$^+$ & 13$^-$ &  -3.450 & -11.413 &  1$^+$ & 13$^-$ &  -3.171 & -11.231 &  1$^+$ & 13$^-$ \\
271  &  178  &   -3.646 & -10.486 &  0$^+$ & 13$^-$ &  -3.955 & -10.337 &  0$^+$ & 13$^-$ &  -3.355 & -11.525 &  0$^+$ & 13$^-$ &  -2.962 & -11.369 &  0$^+$ & 13$^-$ \\
272  &  179  &   -3.583 & -10.630 &  1$^+$ & 13$^-$ &  -3.919 & -10.460 &  1$^+$ & 13$^-$ &  -3.308 & -11.663 &  1$^+$ & 13$^-$ &  -2.932 & -11.492 &  1$^+$ & 13$^-$ \\
273  &  180  &   -3.463 & -10.721 &  0$^+$ & 13$^-$ &  -3.809 & -10.548 &  0$^+$ & 13$^-$ &  -3.227 & -11.749 &  0$^+$ & 13$^-$ &  -2.739 & -11.615 &  0$^+$ & 13$^-$ \\
274  &  181  &   -3.357 & -10.851 &  1$^+$ & 13$^-$ &  -3.783 & -10.662 &  3$^+$ & 13$^-$ &  -3.232 & -11.877 &  3$^+$ & 13$^-$ &  -2.650 & -11.740 &  1$^+$ & 13$^-$ \\
275  &  182  &   -3.232 & -10.931 &  0$^+$ & 13$^-$ &  -3.638 & -10.746 &  0$^+$ & 13$^-$ &  -3.087 & -11.977 &  0$^+$ & 13$^-$ &  -2.498 & -11.851 &  0$^+$ & 13$^-$ \\
276  &  183  &   -2.398 & -11.054 &  3$^+$ & 13$^-$ &  -2.513 & -10.849 &  3$^+$ & 13$^-$ &  -1.715 & -12.098 &  3$^+$ & 13$^-$ &  -1.539 & -11.961 &  3$^+$ & 13$^-$ \\
277  &  184  &   -2.351 & -11.136 &  0$^+$ & 13$^-$ &  -2.468 & -10.930 &  0$^+$ & 13$^-$ &  -1.661 & -12.196 &  0$^+$ & 13$^-$ &  -1.474 & -12.078 &  0$^+$ & 13$^-$ \\
278  &  185  &   -2.378 & -11.315 & 13$^-$ & 13$^-$ &  -2.495 & -11.107 & 13$^-$ & 13$^-$ &  -1.672 & -12.300 & 11$^-$ & 13$^-$ &  -1.489 & -12.289 & 13$^-$ & 13$^-$ \\
279  &  186  &   -1.613 & -11.416 &  0$^+$ & 13$^-$ &  -1.352 & -11.212 &  0$^+$ & 13$^-$ &  -0.148 & -12.482 &  0$^+$ & 13$^-$ &  -0.443 & -12.454 &  0$^+$ & 13$^-$ \\
280  &  187  &   -1.566 & -11.587 & 13$^-$ & 13$^-$ &  -1.337 & -11.383 & 13$^-$ & 13$^-$ &  -0.151 & -12.493 &  3$^-$ & 13$^-$ &  -0.420 & -12.661 & 13$^-$ & 13$^-$ \\
281  &  188  &   -1.508 & -11.692 &  0$^+$ & 13$^-$ &  -1.329 & -11.491 &  0$^+$ & 13$^-$ &  -0.127 & -12.756 &  0$^+$ & 13$^-$ &  -0.401 & -12.825 &  0$^+$ & 13$^-$ \\
282  &  189  &   -1.468 & -11.857 & 13$^-$ & 13$^-$ &  -1.313 & -11.656 & 13$^-$ & 13$^-$ &  -0.130 & -12.786 &  3$^-$ & 13$^-$ &  -0.376 & -13.028 & 13$^-$ & 13$^-$ \\
283  &  190  &   -1.437 & -11.960 &  0$^+$ & 13$^-$ &  -1.313 & -11.764 &  0$^+$ & 13$^-$ &  -0.112 & -13.051 &  0$^+$ & 13$^-$ &  -0.367 & -13.192 &  0$^+$ & 13$^-$ \\
284  &  191  &   -1.398 & -12.118 & 13$^-$ & 13$^-$ &  -1.293 & -11.925 & 13$^-$ & 13$^-$ &  -0.114 & -13.079 &  3$^-$ & 13$^-$ &  -0.338 & -13.390 & 13$^-$ & 13$^-$ \\
285  &  192  &   -1.381 & -12.222 &  0$^+$ & 13$^-$ &  -1.299 & -12.032 &  0$^+$ & 13$^-$ &  -0.100 & -13.338 &  0$^+$ & 13$^-$ &  -0.337 & -13.554 &  0$^+$ & 13$^-$ \\
286  &  193  &   -1.340 & -12.373 & 13$^-$ & 13$^-$ &  -1.274 & -12.186 & 13$^-$ & 13$^-$ &  -0.102 & -13.375 &  3$^-$ & 13$^-$ &  -0.301 & -13.747 & 13$^-$ & 13$^-$ \\
287  &  194  &   -1.333 & -12.479 &  0$^+$ & 13$^-$ &  -1.284 & -12.295 &  0$^+$ & 13$^-$ &  -0.091 & -13.636 &  0$^+$ & 13$^-$ &  -0.307 & -13.911 &  0$^+$ & 13$^-$ \\
288  &  195  &   -1.289 & -12.622 & 13$^-$ & 13$^-$ &  -1.254 & -12.440 & 13$^-$ & 13$^-$ &  -0.093 & -13.684 &  3$^-$ & 13$^-$ &  -0.260 & -14.096 & 13$^-$ & 13$^-$ \\
289  &  196  &   -1.290 & -12.728 &  0$^+$ & 13$^-$ &  -1.268 & -12.553 &  0$^+$ & 13$^-$ &  -0.082 & -13.935 &  0$^+$ & 13$^-$ &  -0.273 & -14.261 &  0$^+$ & 13$^-$ \\
290  &  197  &   -1.269 & -12.847 & 11$^-$ & 13$^-$ &  -1.232 & -12.687 & 13$^-$ & 13$^-$ &  -0.084 & -13.987 &  3$^-$ & 13$^-$ &  -0.215 & -14.436 & 13$^-$ & 13$^-$ \\
291  &  198  &   -1.249 & -12.969 &  0$^+$ & 13$^-$ &  -1.250 & -12.800 &  0$^+$ & 13$^-$ &  -0.073 & -14.232 &  0$^+$ & 13$^-$ &  -0.234 & -14.603 &  0$^+$ & 13$^-$ \\
292  &  199  &   -1.225 & -13.091 & 11$^-$ & 13$^-$ &  -1.238 & -12.925 & 11$^-$ & 13$^-$ &  -0.074 & -14.294 &  3$^-$ & 13$^-$ &  -0.224 & -14.765 & 11$^-$ & 13$^-$ \\
293  &  200  &   -1.209 & -13.205 &  0$^+$ & 13$^-$ &  -1.229 & -13.040 &  0$^+$ & 13$^-$ &  -0.062 & -14.539 &  0$^+$ & 13$^-$ &  -0.190 & -14.936 &  0$^+$ & 13$^-$ \\
294  &  201  &   -1.182 & -13.328 & 11$^-$ & 13$^-$ &  -1.212 & -13.167 & 11$^-$ & 13$^-$ &  -0.063 & -14.594 &  3$^-$ & 13$^-$ &  -0.173 & -15.100 & 11$^-$ & 13$^-$ \\
295  &  202  &   -1.170 & -13.434 &  0$^+$ & 13$^-$ &  -1.206 & -13.271 &  0$^+$ & 13$^-$ &  -0.049 & -14.811 &  0$^+$ & 13$^-$ &  -0.143 & -15.259 &  0$^+$ & 13$^-$ \\
296  &  203  &   -1.139 & -13.556 & 11$^-$ & 13$^-$ &  -1.182 & -13.397 & 11$^-$ & 13$^-$ &  -0.048 & -14.886 &  3$^-$ & 13$^-$ &  -0.146 & -15.286 &  3$^-$ & 13$^-$ \\
297  &  204  &   -1.132 & -13.655 &  0$^+$ & 13$^-$ &  -1.181 & -13.495 &  0$^+$ & 13$^-$ &  -0.032 & -15.090 &  0$^+$ & 13$^-$ &  -0.092 & -15.573 &  0$^+$ & 13$^-$ \\
298  &  205  &   -1.143 & -13.688 &  3$^-$ & 13$^-$ &  -1.151 & -13.620 & 11$^-$ & 13$^-$ &  -0.029 & -15.177 &  3$^-$ & 13$^-$ &  -0.095 & -15.602 &  3$^-$ & 13$^-$ \\
299  &  206  &   -1.095 & -13.869 &  0$^+$ & 13$^-$ &  -1.154 & -13.710 &  0$^+$ & 13$^-$ &  -0.012 & -15.353 &  0$^+$ & 13$^-$ &  -0.041 & -15.880 &  0$^+$ & 13$^-$ \\
300  &  207  &   -1.105 & -13.906 &  3$^-$ & 13$^-$ &  -1.120 & -13.831 & 11$^-$ & 13$^-$ &  -0.006 & -15.438 &  3$^-$ & 13$^-$ &  -0.042 & -15.912 &  3$^-$ & 13$^-$ \\
301  &  208  &   -1.059 & -14.077 &  0$^+$ & 13$^-$ &  -1.127 & -13.917 &  0$^+$ & 13$^-$ &   0.012 & -15.605 &  0$^+$ & 13$^-$ &   0.010 & -16.180 &  0$^+$ & 13$^-$ \\
302  &  209  &   -1.067 & -14.117 &  3$^-$ & 13$^-$ &  -1.142 & -13.953 &  3$^-$ & 13$^-$ &         &         &         &         &   0.009 & -16.216 &  3$^-$ & 13$^-$ \\
303  &  210  &   -1.024 & -14.278 &  0$^+$ & 13$^-$ &  -1.101 & -14.120 &  0$^+$ & 13$^-$ &         &         &         &         &   0.059 & -16.475 &  0$^+$ & 13$^-$ \\
304  &  211  &   -1.030 & -14.321 &  3$^-$ & 13$^-$ &  -1.114 & -14.156 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
305  &  212  &   -0.991 & -14.476 &  0$^+$ & 13$^-$ &  -1.076 & -14.312 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
306  &  213  &   -0.994 & -14.522 &  3$^-$ & 13$^-$ &  -1.086 & -14.353 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
307  &  214  &   -0.958 & -14.668 &  0$^+$ & 13$^-$ &  -1.052 & -14.503 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
308  &  215  &   -0.960 & -14.717 &  3$^-$ & 13$^-$ &  -1.061 & -14.548 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
309  &  216  &   -0.927 & -14.856 &  0$^+$ & 13$^-$ &  -1.030 & -14.689 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
310  &  217  &   -0.926 & -14.910 &  3$^-$ & 13$^-$ &  -1.037 & -14.741 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
311  &  218  &   -0.896 & -15.042 &  0$^+$ & 13$^-$ &  -1.010 & -14.872 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
312  &  219  &   -0.894 & -15.099 &  3$^-$ & 13$^-$ &  -1.015 & -14.924 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
313  &  220  &   -0.867 & -15.222 &  0$^+$ & 13$^-$ &  -0.991 & -15.052 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
314  &  221  &   -0.862 & -15.283 &  3$^-$ & 13$^-$ &  -0.994 & -15.109 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
315  &  222  &   -0.838 & -15.402 &  0$^+$ & 13$^-$ &  -0.973 & -15.233 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
316  &  223  &   -0.831 & -15.465 &  3$^-$ & 13$^-$ &  -0.974 & -15.291 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
317  &  224  &   -0.808 & -15.577 &  0$^+$ & 13$^-$ &  -0.956 & -15.407 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
318  &  225  &   -0.800 & -15.645 &  3$^-$ & 13$^-$ &  -0.955 & -15.472 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
319  &  226  &   -0.779 & -15.752 &  0$^+$ & 13$^-$ &  -0.939 & -15.582 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
320  &  227  &   -0.768 & -15.824 &  3$^-$ & 13$^-$ &  -0.937 & -15.652 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
321  &  228  &   -0.750 & -15.925 &  0$^+$ & 13$^-$ &  -0.922 & -15.755 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
322  &  229  &   -0.736 & -16.002 &  3$^-$ & 13$^-$ &  -0.918 & -15.830 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
323  &  230  &   -0.719 & -16.097 &  0$^+$ & 13$^-$ &  -0.905 & -15.931 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
324  &  231  &   -0.711 & -16.165 &  1$^-$ & 13$^-$ &  -0.899 & -16.008 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
325  &  232  &   -0.688 & -16.269 &  0$^+$ & 13$^-$ &  -0.887 & -16.101 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
326  &  233  &   -0.677 & -16.342 &  1$^-$ & 13$^-$ &  -0.879 & -16.185 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
327  &  234  &   -0.654 & -16.439 &  0$^+$ & 13$^-$ &  -0.868 & -16.271 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
328  &  235  &   -0.641 & -16.517 &  1$^-$ & 13$^-$ &  -0.867 & -16.343 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
329  &  236  &   -0.619 & -16.607 &  0$^+$ & 13$^-$ &  -0.848 & -16.443 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
330  &  237  &   -0.602 & -16.690 &  1$^-$ & 13$^-$ &  -0.845 & -16.520 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
331  &  238  &   -0.581 & -16.776 &  0$^+$ & 13$^-$ &  -0.825 & -16.612 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
332  &  239  &   -0.561 & -16.864 &  1$^-$ & 13$^-$ &  -0.821 & -16.694 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
333  &  240  &   -0.540 & -16.945 &  0$^+$ & 13$^-$ &  -0.801 & -16.783 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
334  &  241  &   -0.515 & -17.037 &  1$^-$ & 13$^-$ &  -0.793 & -16.869 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
335  &  242  &   -0.495 & -17.111 &  0$^+$ & 13$^-$ &  -0.773 & -16.951 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
336  &  243  &   -0.465 & -17.212 &  1$^-$ & 13$^-$ &  -0.763 & -17.045 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
337  &  244  &   -0.445 & -17.278 &  0$^+$ & 13$^-$ &  -0.742 & -17.121 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
338  &  245  &   -0.408 & -17.384 &  1$^-$ & 13$^-$ &  -0.728 & -17.220 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
339  &  246  &   -0.389 & -17.445 &  0$^+$ & 13$^-$ &  -0.706 & -17.288 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
340  &  247  &   -0.343 & -17.559 &  1$^-$ & 13$^-$ &  -0.687 & -17.395 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
341  &  248  &   -0.323 & -17.611 &  0$^+$ & 13$^-$ &  -0.664 & -17.456 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
342  &  249  &   -0.265 & -17.731 &  1$^-$ & 13$^-$ &  -0.638 & -17.572 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
343  &  250  &   -0.246 & -17.777 &  0$^+$ & 13$^-$ &  -0.614 & -17.624 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
344  &  251  &   -0.171 & -17.904 &  1$^-$ & 13$^-$ &  -0.577 & -17.749 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
345  &  252  &   -0.153 & -17.942 &  0$^+$ & 13$^-$ &  -0.552 & -17.792 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
346  &  253  &   -0.050 & -18.075 &  1$^-$ & 13$^-$ &  -0.499 & -17.928 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
347  &  254  &   -0.034 & -18.104 &  0$^+$ & 13$^-$ &  -0.469 & -17.962 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
348  &  255  &   -0.040 & -18.112 &  1$^+$ & 13$^-$ &  -0.384 & -18.111 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
349  &  256  &    0.121 & -18.255 &  0$^+$ & 13$^-$ &  -0.347 & -18.135 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
350  &  257  &          &         &         &         &   0.196 & -18.312 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
351  &  258  &          &         &         &         &   0.197 & -18.330 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
352  &  259  &          &         &         &         &   0.204 & -18.332 &  1$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
353  &  260  &          &         &         &         &   0.636 & -18.348 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Plutonium $(Z= 94 )$} \\
218  &  124  &   -9.755 &   0.316 &  0$^+$ &  0$^+$ &  -9.954 &   0.343 &  0$^+$ &  0$^+$ &  -9.986 &   0.345 &  0$^+$ &  0$^+$ &  -9.990 &   0.299 &  0$^+$ &  0$^+$ \\
219  &  125  &   -8.690 &   0.123 &  1$^-$ &  0$^+$ &  -8.716 &   0.157 &  1$^-$ &  0$^+$ &  -8.620 &   0.153 &  1$^-$ &  0$^+$ &  -8.690 &   0.102 &  1$^-$ &  0$^+$ \\
220  &  126  &   -8.411 &  -0.066 &  0$^+$ &  0$^+$ &  -8.433 &  -0.028 &  0$^+$ &  0$^+$ &  -8.370 &  -0.042 &  0$^+$ &  0$^+$ &  -8.413 &  -0.098 &  0$^+$ &  0$^+$ \\
221  &  127  &   -8.401 &  -0.301 & 11$^+$ &  0$^+$ &  -8.425 &  -0.264 & 11$^+$ &  0$^+$ &  -8.349 &  -0.293 & 11$^+$ &  0$^+$ &  -8.390 &  -0.353 & 11$^+$ &  0$^+$ \\
222  &  128  &   -7.355 &  -0.532 &  0$^+$ &  0$^+$ &  -7.145 &  -0.495 &  0$^+$ &  0$^+$ &  -6.808 &  -0.541 &  0$^+$ &  0$^+$ &  -7.024 &  -0.602 &  0$^+$ &  0$^+$ \\
223  &  129  &   -7.252 &  -0.764 & 11$^+$ &  0$^+$ &  -7.086 &  -0.730 & 11$^+$ &  0$^+$ &  -6.780 &  -0.796 & 11$^+$ &  0$^+$ &  -6.953 &  -0.853 & 11$^+$ &  0$^+$ \\
224  &  130  &   -7.167 &  -0.989 &  0$^+$ &  0$^+$ &  -7.042 &  -0.958 &  0$^+$ &  0$^+$ &  -6.759 &  -1.045 &  0$^+$ &  0$^+$ &  -6.901 &  -1.097 &  0$^+$ &  0$^+$ \\
225  &  131  &   -7.057 &  -1.221 & 11$^+$ &  0$^+$ &  -6.973 &  -1.192 & 11$^+$ &  0$^+$ &  -6.725 &  -1.304 & 11$^+$ &  0$^+$ &  -6.821 &  -1.346 & 11$^+$ &  0$^+$ \\
226  &  132  &   -6.989 &  -1.443 &  0$^+$ &  0$^+$ &  -6.931 &  -1.417 &  0$^+$ &  0$^+$ &  -6.705 &  -1.556 &  0$^+$ &  0$^+$ &  -6.777 &  -1.586 &  0$^+$ &  0$^+$ \\
227  &  133  &   -6.860 &  -1.674 & 11$^+$ &  0$^+$ &  -6.840 &  -1.652 & 11$^+$ &  0$^+$ &  -6.657 &  -1.820 & 11$^+$ &  0$^+$ &  -6.677 &  -1.833 & 11$^+$ &  0$^+$ \\
228  &  134  &   -6.806 &  -1.891 &  0$^+$ &  0$^+$ &  -6.799 &  -1.875 &  0$^+$ &  0$^+$ &  -6.633 &  -2.074 &  0$^+$ &  0$^+$ &  -6.641 &  -2.069 &  0$^+$ &  0$^+$ \\
229  &  135  &   -6.641 &  -2.119 & 11$^+$ &  0$^+$ &  -6.661 &  -2.112 & 11$^+$ &  0$^+$ &  -6.551 &  -2.347 & 11$^+$ &  0$^+$ &  -6.501 &  -2.313 & 11$^+$ &  0$^+$ \\
230  &  136  &   -6.608 &  -2.331 &  0$^+$ &  0$^+$ &  -6.626 &  -2.329 &  0$^+$ &  0$^+$ &  -6.516 &  -2.603 &  0$^+$ &  0$^+$ &  -6.480 &  -2.544 &  0$^+$ &  0$^+$ \\
231  &  137  &   -6.400 &  -2.549 & 11$^+$ &  0$^+$ &  -6.376 &  -2.556 & 11$^+$ &  0$^+$ &  -6.136 &  -2.891 & 11$^+$ &  0$^+$ &  -6.277 &  -2.778 & 11$^+$ &  0$^+$ \\
232  &  138  &   -6.399 &  -2.757 &  0$^+$ &  0$^+$ &  -6.390 &  -2.767 &  0$^+$ &  0$^+$ &  -6.162 &  -3.133 &  0$^+$ &  0$^+$ &  -6.287 &  -3.006 &  0$^+$ &  0$^+$ \\
233  &  139  &   -6.361 &  -2.953 &  9$^+$ &  0$^+$ &  -6.369 &  -2.956 &  9$^+$ &  0$^+$ &  -6.144 &  -3.317 &  9$^+$ &  0$^+$ &  -6.257 &  -3.216 &  9$^+$ &  0$^+$ \\
234  &  140  &   -6.197 &  -3.165 &  0$^+$ &  0$^+$ &  -6.159 &  -3.170 &  0$^+$ &  0$^+$ &  -5.766 &  -3.554 &  0$^+$ &  0$^+$ &  -6.086 &  -3.449 &  0$^+$ &  0$^+$ \\
235  &  141  &   -6.139 &  -3.360 &  9$^+$ &  0$^+$ &  -6.103 &  -3.357 &  9$^+$ &  0$^+$ &  -5.703 &  -3.735 &  9$^+$ &  0$^+$ &  -6.030 &  -3.658 &  9$^+$ &  0$^+$ \\
236  &  142  &   -6.018 &  -3.559 &  0$^+$ &  0$^+$ &  -5.987 &  -3.553 &  0$^+$ &  0$^+$ &  -5.595 &  -3.964 &  0$^+$ &  0$^+$ &  -5.907 &  -3.879 &  0$^+$ &  0$^+$ \\
237  &  143  &   -5.947 &  -3.753 &  9$^+$ &  0$^+$ &  -5.921 &  -3.741 &  9$^+$ &  0$^+$ &  -5.535 &  -4.151 &  9$^+$ &  0$^+$ &  -5.838 &  -4.087 &  9$^+$ &  0$^+$ \\
238  &  144  &   -5.859 &  -3.943 &  0$^+$ &  0$^+$ &  -5.849 &  -3.930 &  0$^+$ &  0$^+$ &  -5.468 &  -4.374 &  0$^+$ &  0$^+$ &  -5.751 &  -4.301 &  0$^+$ &  0$^+$ \\
239  &  145  &   -5.781 &  -4.136 &  9$^+$ &  0$^+$ &  -5.778 &  -4.119 &  9$^+$ &  0$^+$ &  -5.408 &  -4.570 &  9$^+$ &  0$^+$ &  -5.677 &  -4.509 &  9$^+$ &  0$^+$ \\
240  &  146  &   -5.716 &  -4.320 &  0$^+$ &  0$^+$ &  -5.728 &  -4.303 &  0$^+$ &  0$^+$ &  -5.359 &  -4.786 &  0$^+$ &  0$^+$ &  -5.612 &  -4.718 &  0$^+$ &  0$^+$ \\
241  &  147  &   -5.632 &  -4.514 &  9$^+$ &  0$^+$ &  -5.654 &  -4.495 &  9$^+$ &  0$^+$ &  -5.300 &  -4.991 &  9$^+$ &  0$^+$ &  -5.534 &  -4.928 &  9$^+$ &  0$^+$ \\
242  &  148  &   -5.583 &  -4.691 &  0$^+$ &  0$^+$ &  -5.618 &  -4.673 &  0$^+$ &  0$^+$ &  -5.260 &  -5.199 &  0$^+$ &  0$^+$ &  -5.484 &  -5.133 &  0$^+$ &  0$^+$ \\
243  &  149  &   -5.495 &  -4.886 &  9$^+$ &  0$^+$ &  -5.539 &  -4.867 &  9$^+$ &  0$^+$ &  -5.201 &  -5.415 &  9$^+$ &  0$^+$ &  -5.404 &  -5.346 &  9$^+$ &  0$^+$ \\
244  &  150  &   -5.458 &  -5.058 &  0$^+$ &  0$^+$ &  -5.513 &  -5.039 &  0$^+$ &  0$^+$ &  -5.168 &  -5.614 &  0$^+$ &  0$^+$ &  -5.363 &  -5.545 &  0$^+$ &  0$^+$ \\
245  &  151  &   -5.366 &  -5.253 &  9$^+$ &  0$^+$ &  -5.431 &  -5.236 &  9$^+$ &  0$^+$ &  -5.109 &  -5.842 &  9$^+$ &  0$^+$ &  -5.280 &  -5.762 &  9$^+$ &  0$^+$ \\
246  &  152  &   -5.338 &  -5.418 &  0$^+$ &  0$^+$ &  -5.413 &  -5.402 &  0$^+$ &  0$^+$ &  -5.079 &  -6.031 &  0$^+$ &  0$^+$ &  -5.246 &  -5.955 &  0$^+$ &  0$^+$ \\
247  &  153  &   -5.243 &  -5.614 &  9$^+$ &  0$^+$ &  -5.369 &  -5.595 & 15$^-$ &  0$^+$ &  -5.019 &  -6.271 &  9$^+$ &  0$^+$ &  -5.198 &  -6.166 & 15$^-$ &  0$^+$ \\
248  &  154  &   -5.222 &  -5.773 &  0$^+$ &  0$^+$ &  -5.315 &  -5.760 &  0$^+$ &  0$^+$ &  -4.991 &  -6.449 &  0$^+$ &  0$^+$ &  -5.130 &  -6.364 &  0$^+$ &  0$^+$ \\
249  &  155  &   -5.167 &  -5.961 & 15$^-$ &  0$^+$ &  -5.266 &  -5.949 & 15$^-$ &  0$^+$ &  -4.945 &  -6.665 & 15$^-$ &  0$^+$ &  -5.074 &  -6.572 & 15$^-$ &  0$^+$ \\
250  &  156  &   -5.109 &  -6.122 &  0$^+$ &  0$^+$ &  -5.218 &  -6.113 &  0$^+$ &  0$^+$ &  -4.902 &  -6.867 &  0$^+$ &  0$^+$ &  -5.012 &  -6.769 &  0$^+$ &  0$^+$ \\
251  &  157  &   -5.050 &  -6.304 & 15$^-$ &  0$^+$ &  -5.164 &  -6.296 & 15$^-$ &  0$^+$ &  -4.846 &  -7.078 & 15$^-$ &  0$^+$ &  -4.945 &  -6.974 & 15$^-$ &  0$^+$ \\
252  &  158  &   -4.999 &  -6.464 &  0$^+$ &  0$^+$ &  -5.123 &  -6.459 &  0$^+$ &  0$^+$ &  -4.807 &  -7.283 &  0$^+$ &  0$^+$ &  -4.890 &  -7.172 &  0$^+$ &  0$^+$ \\
253  &  159  &   -4.934 &  -6.639 & 15$^-$ &  0$^+$ &  -5.063 &  -6.635 & 15$^-$ &  0$^+$ &  -4.735 &  -7.488 & 15$^-$ &  0$^+$ &  -4.805 &  -7.373 & 15$^-$ &  0$^+$ \\
254  &  160  &   -4.890 &  -6.798 &  0$^+$ &  0$^+$ &  -5.028 &  -6.796 &  0$^+$ &  0$^+$ &  -4.700 &  -7.695 &  0$^+$ &  0$^+$ &  -4.757 &  -7.570 &  0$^+$ &  0$^+$ \\
255  &  161  &   -4.884 &  -6.937 &  5$^+$ &  0$^+$ &  -4.961 &  -6.964 & 15$^-$ &  0$^+$ &  -4.597 &  -7.890 & 15$^-$ &  0$^+$ &  -4.645 &  -7.765 & 15$^-$ &  0$^+$ \\
256  &  162  &   -4.781 &  -7.124 &  0$^+$ &  0$^+$ &  -4.934 &  -7.124 &  0$^+$ &  0$^+$ &  -4.569 &  -8.096 &  0$^+$ &  0$^+$ &  -4.607 &  -7.960 &  0$^+$ &  0$^+$ \\
257  &  163  &   -4.770 &  -7.267 &  5$^+$ &  0$^+$ &  -4.923 &  -7.297 &  7$^+$ &  0$^+$ &  -4.603 &  -8.290 &  7$^+$ &  0$^+$ &  -4.622 &  -8.157 &  7$^+$ &  0$^+$ \\
258  &  164  &   -4.672 &  -7.441 &  0$^+$ &  0$^+$ &  -4.839 &  -7.440 &  0$^+$ &  0$^+$ &  -4.402 &  -8.468 &  0$^+$ &  0$^+$ &  -4.434 &  -8.337 &  0$^+$ &  0$^+$ \\
259  &  165  &   -4.656 &  -7.587 &  5$^+$ &  0$^+$ &  -4.836 &  -7.581 &  5$^+$ &  0$^+$ &  -4.404 &  -8.674 &  7$^+$ &  0$^+$ &  -4.422 &  -8.537 &  7$^+$ &  0$^+$ \\
260  &  166  &   -4.562 &  -7.749 &  0$^+$ &  0$^+$ &  -4.743 &  -7.745 &  0$^+$ &  0$^+$ &  -4.223 &  -8.793 &  0$^+$ &  0$^+$ &  -4.245 &  -8.695 &  0$^+$ &  0$^+$ \\
261  &  167  &   -4.539 &  -7.898 &  5$^+$ &  0$^+$ &  -4.734 &  -7.889 &  5$^+$ &  0$^+$ &  -4.180 &  -8.987 &  7$^+$ &  0$^+$ &  -4.190 &  -8.891 &  7$^+$ &  0$^+$ \\
262  &  168  &   -4.450 &  -8.048 &  0$^+$ &  0$^+$ &  -4.646 &  -8.037 &  0$^+$ &  0$^+$ &  -4.071 &  -9.084 &  0$^+$ &  0$^+$ &  -4.054 &  -9.033 &  0$^+$ &  0$^+$ \\
263  &  169  &   -4.419 &  -8.199 &  5$^+$ &  0$^+$ &  -4.629 &  -8.184 &  5$^+$ &  0$^+$ &  -4.012 &  -9.259 &  7$^+$ &  0$^+$ &  -3.964 &  -9.218 &  7$^+$ &  0$^+$ \\
264  &  170  &   -4.333 &  -8.337 &  0$^+$ &  0$^+$ &  -4.547 &  -8.317 &  0$^+$ &  0$^+$ &  -3.942 &  -9.359 &  0$^+$ &  0$^+$ &  -3.869 &  -9.354 &  0$^+$ &  0$^+$ \\
265  &  171  &   -4.293 &  -8.490 &  5$^+$ &  0$^+$ &  -4.521 &  -8.465 &  5$^+$ &  0$^+$ &  -3.899 &  -9.507 &  5$^+$ &  0$^+$ &  -3.835 &  -9.510 &  5$^+$ &  0$^+$ \\
266  &  172  &   -4.211 &  -8.616 &  0$^+$ &  0$^+$ &  -4.443 &  -8.585 &  0$^+$ &  0$^+$ &  -3.826 &  -9.624 &  0$^+$ &  0$^+$ &  -3.687 &  -9.660 &  0$^+$ &  0$^+$ \\
267  &  173  &   -4.201 &  -8.741 &  1$^+$ &  0$^+$ &  -4.406 &  -8.733 &  5$^+$ &  0$^+$ &  -3.773 &  -9.777 &  5$^+$ &  0$^+$ &  -3.630 &  -9.818 &  5$^+$ &  0$^+$ \\
268  &  174  &   -4.080 &  -8.885 &  0$^+$ &  0$^+$ &  -4.333 &  -8.842 &  0$^+$ &  0$^+$ &  -3.716 &  -9.883 &  0$^+$ &  0$^+$ &  -3.505 &  -9.953 &  0$^+$ &  0$^+$ \\
269  &  175  &   -4.060 &  -9.014 &  1$^+$ &  0$^+$ &  -4.333 &  -8.961 &  1$^+$ &  0$^+$ &  -3.714 & -10.005 &  1$^+$ &  0$^+$ &  -3.413 & -10.109 &  5$^+$ &  0$^+$ \\
270  &  176  &   -3.937 &  -9.143 &  0$^+$ &  0$^+$ &  -4.215 &  -9.087 &  0$^+$ &  0$^+$ &  -3.605 & -10.136 &  0$^+$ &  0$^+$ &  -3.317 & -10.235 &  0$^+$ &  0$^+$ \\
271  &  177  &   -3.902 &  -9.277 &  1$^+$ &  0$^+$ &  -4.202 &  -9.210 &  1$^+$ &  0$^+$ &  -3.591 & -10.268 &  1$^+$ &  0$^+$ &  -3.328 & -10.358 &  1$^+$ &  0$^+$ \\
272  &  178  &   -3.778 &  -9.392 &  0$^+$ &  0$^+$ &  -4.083 &  -9.321 &  0$^+$ &  0$^+$ &  -3.488 & -10.385 &  0$^+$ &  0$^+$ &  -3.114 & -10.508 &  0$^+$ &  0$^+$ \\
273  &  179  &   -3.718 &  -9.530 &  1$^+$ &  0$^+$ &  -4.051 &  -9.448 &  1$^+$ &  0$^+$ &  -3.446 & -10.524 &  1$^+$ &  0$^+$ &  -3.089 & -10.637 &  1$^+$ &  0$^+$ \\
274  &  180  &   -3.593 &  -9.631 &  0$^+$ &  0$^+$ &  -3.935 &  -9.545 &  0$^+$ &  0$^+$ &  -3.359 & -10.627 &  0$^+$ &  0$^+$ &  -2.889 & -10.772 &  0$^+$ &  0$^+$ \\
275  &  181  &   -3.491 &  -9.771 &  1$^+$ &  0$^+$ &  -3.873 &  -9.673 &  1$^+$ &  0$^+$ &  -3.364 & -10.755 &  3$^+$ &  0$^+$ &  -2.807 & -10.907 &  1$^+$ &  0$^+$ \\
276  &  182  &   -3.360 &  -9.861 &  0$^+$ &  0$^+$ &  -3.763 &  -9.759 &  0$^+$ &  0$^+$ &  -3.219 & -10.866 &  0$^+$ &  0$^+$ &  -2.647 & -11.029 &  0$^+$ &  0$^+$ \\
277  &  183  &   -2.529 &  -9.980 &  3$^+$ &  0$^+$ &  -2.642 &  -9.866 &  3$^+$ &  0$^+$ &  -1.866 & -10.990 &  3$^+$ &  0$^+$ &  -1.673 & -11.170 &  1$^+$ &  0$^+$ \\
278  &  184  &   -2.492 & -10.078 &  0$^+$ &  0$^+$ &  -2.604 &  -9.964 &  0$^+$ &  0$^+$ &  -1.813 & -11.101 &  0$^+$ &  0$^+$ &  -1.554 & -11.278 &  0$^+$ &  0$^+$ \\
279  &  185  &   -2.513 & -10.243 & 13$^-$ &  0$^+$ &  -2.648 & -10.128 & 13$^-$ &  0$^+$ &  -1.837 & -11.222 & 11$^-$ &  0$^+$ &  -1.669 & -11.476 & 13$^-$ &  0$^+$ \\
280  &  186  &   -1.749 & -10.357 &  0$^+$ &  0$^+$ &  -1.491 & -10.243 &  0$^+$ &  0$^+$ &  -0.296 & -11.392 &  0$^+$ &  0$^+$ &  -0.616 & -11.642 &  0$^+$ &  0$^+$ \\
281  &  187  &   -1.701 & -10.517 & 13$^-$ &  0$^+$ &  -1.474 & -10.403 & 13$^-$ &  0$^+$ &  -0.268 & -11.518 & 11$^-$ &  0$^+$ &  -0.591 & -11.837 & 13$^-$ &  0$^+$ \\
282  &  188  &   -1.642 & -10.629 &  0$^+$ &  0$^+$ &  -1.466 & -10.518 &  0$^+$ &  0$^+$ &  -0.276 & -11.688 &  0$^+$ &  0$^+$ &  -0.570 & -12.001 &  0$^+$ &  0$^+$ \\
283  &  189  &   -1.600 & -10.784 & 13$^-$ &  0$^+$ &  -1.448 & -10.674 & 13$^-$ &  0$^+$ &  -0.251 & -11.819 & 11$^-$ &  0$^+$ &  -0.544 & -12.193 & 13$^-$ &  0$^+$ \\
284  &  190  &   -1.569 & -10.895 &  0$^+$ &  0$^+$ &  -1.447 & -10.789 &  0$^+$ &  0$^+$ &  -0.260 & -11.986 &  0$^+$ &  0$^+$ &  -0.535 & -12.357 &  0$^+$ &  0$^+$ \\
285  &  191  &   -1.527 & -11.045 & 13$^-$ &  0$^+$ &  -1.426 & -10.941 & 13$^-$ &  0$^+$ &  -0.265 & -12.020 &  3$^-$ &  0$^+$ &  -0.504 & -12.545 & 13$^-$ &  0$^+$ \\
286  &  192  &   -1.510 & -11.156 &  0$^+$ &  0$^+$ &  -1.431 & -11.056 &  0$^+$ &  0$^+$ &  -0.248 & -12.288 &  0$^+$ &  0$^+$ &  -0.503 & -12.708 &  0$^+$ &  0$^+$ \\
287  &  193  &   -1.467 & -11.301 & 13$^-$ &  0$^+$ &  -1.404 & -11.203 & 13$^-$ &  0$^+$ &  -0.253 & -12.326 &  3$^-$ &  0$^+$ &  -0.464 & -12.891 & 13$^-$ &  0$^+$ \\
288  &  194  &   -1.459 & -11.412 &  0$^+$ &  0$^+$ &  -1.414 & -11.318 &  0$^+$ &  0$^+$ &  -0.238 & -12.591 &  0$^+$ &  0$^+$ &  -0.470 & -13.054 &  0$^+$ &  0$^+$ \\
289  &  195  &   -1.414 & -11.551 & 13$^-$ &  0$^+$ &  -1.382 & -11.458 & 13$^-$ &  0$^+$ &  -0.243 & -12.633 &  3$^-$ &  0$^+$ &  -0.422 & -13.232 & 13$^-$ &  0$^+$ \\
290  &  196  &   -1.413 & -11.662 &  0$^+$ &  0$^+$ &  -1.395 & -11.574 &  0$^+$ &  0$^+$ &  -0.229 & -12.894 &  0$^+$ &  0$^+$ &  -0.434 & -13.395 &  0$^+$ &  0$^+$ \\
291  &  197  &   -1.392 & -11.787 & 11$^-$ &  0$^+$ &  -1.357 & -11.707 & 13$^-$ &  0$^+$ &  -0.233 & -12.941 &  3$^-$ &  0$^+$ &  -0.374 & -13.565 & 13$^-$ &  0$^+$ \\
292  &  198  &   -1.369 & -11.906 &  0$^+$ &  0$^+$ &  -1.374 & -11.823 &  0$^+$ &  0$^+$ &  -0.218 & -13.195 &  0$^+$ &  0$^+$ &  -0.393 & -13.729 &  0$^+$ &  0$^+$ \\
293  &  199  &   -1.344 & -12.031 & 11$^-$ &  0$^+$ &  -1.361 & -11.952 & 11$^-$ &  0$^+$ &  -0.222 & -13.247 &  3$^-$ &  0$^+$ &  -0.382 & -13.891 & 11$^-$ &  0$^+$ \\
294  &  200  &   -1.327 & -12.143 &  0$^+$ &  0$^+$ &  -1.350 & -12.065 &  0$^+$ &  0$^+$ &  -0.204 & -13.491 &  0$^+$ &  0$^+$ &  -0.346 & -14.055 &  0$^+$ &  0$^+$ \\
295  &  201  &   -1.298 & -12.268 & 11$^-$ &  0$^+$ &  -1.331 & -12.195 & 11$^-$ &  0$^+$ &  -0.207 & -13.549 &  3$^-$ &  0$^+$ &  -0.328 & -14.218 & 11$^-$ &  0$^+$ \\
296  &  202  &   -1.285 & -12.374 &  0$^+$ &  0$^+$ &  -1.324 & -12.300 &  0$^+$ &  0$^+$ &  -0.187 & -13.780 &  0$^+$ &  0$^+$ &  -0.296 & -14.374 &  0$^+$ &  0$^+$ \\
297  &  203  &   -1.252 & -12.498 & 11$^-$ &  0$^+$ &  -1.299 & -12.429 & 11$^-$ &  0$^+$ &  -0.189 & -13.842 &  3$^-$ &  0$^+$ &  -0.270 & -14.537 & 11$^-$ &  0$^+$ \\
298  &  204  &   -1.244 & -12.598 &  0$^+$ &  0$^+$ &  -1.295 & -12.528 &  0$^+$ &  0$^+$ &  -0.166 & -14.057 &  0$^+$ &  0$^+$ &  -0.243 & -14.685 &  0$^+$ &  0$^+$ \\
299  &  205  &   -1.208 & -12.721 & 11$^-$ &  0$^+$ &  -1.264 & -12.654 & 11$^-$ &  0$^+$ &  -0.165 & -14.125 &  3$^-$ &  0$^+$ &  -0.209 & -14.848 & 11$^-$ &  0$^+$ \\
300  &  206  &   -1.204 & -12.817 &  0$^+$ &  0$^+$ &  -1.265 & -12.748 &  0$^+$ &  0$^+$ &  -0.140 & -14.322 &  0$^+$ &  0$^+$ &  -0.189 & -14.990 &  0$^+$ &  0$^+$ \\
301  &  207  &   -1.215 & -12.853 &  3$^-$ &  0$^+$ &  -1.228 & -12.871 & 11$^-$ &  0$^+$ &  -0.137 & -14.395 &  3$^-$ &  0$^+$ &  -0.191 & -15.020 &  3$^-$ &  0$^+$ \\
302  &  208  &   -1.165 & -13.029 &  0$^+$ &  0$^+$ &  -1.235 & -12.960 &  0$^+$ &  0$^+$ &  -0.111 & -14.574 &  0$^+$ &  0$^+$ &  -0.135 & -15.290 &  0$^+$ &  0$^+$ \\
303  &  209  &   -1.174 & -13.068 &  3$^-$ &  0$^+$ &  -1.193 & -13.080 & 11$^-$ &  0$^+$ &  -0.104 & -14.652 &  3$^-$ &  0$^+$ &  -0.137 & -15.323 &  3$^-$ &  0$^+$ \\
304  &  210  &   -1.128 & -13.235 &  0$^+$ &  0$^+$ &  -1.206 & -13.167 &  0$^+$ &  0$^+$ &  -0.079 & -14.813 &  0$^+$ &  0$^+$ &  -0.083 & -15.585 &  0$^+$ &  0$^+$ \\
305  &  211  &   -1.135 & -13.277 &  3$^-$ &  0$^+$ &  -1.219 & -13.206 &  3$^-$ &  0$^+$ &  -0.069 & -14.896 &  3$^-$ &  0$^+$ &  -0.084 & -15.621 &  3$^-$ &  0$^+$ \\
306  &  212  &   -1.091 & -13.436 &  0$^+$ &  0$^+$ &  -1.177 & -13.367 &  0$^+$ &  0$^+$ &  -0.046 & -15.041 &  0$^+$ &  0$^+$ &  -0.032 & -15.876 &  0$^+$ &  0$^+$ \\
307  &  213  &   -1.097 & -13.482 &  3$^-$ &  0$^+$ &  -1.189 & -13.409 &  3$^-$ &  0$^+$ &  -0.032 & -15.130 &  3$^-$ &  0$^+$ &  -0.032 & -15.916 &  3$^-$ &  0$^+$ \\
308  &  214  &   -1.057 & -13.632 &  0$^+$ &  0$^+$ &  -1.151 & -13.562 &  0$^+$ &  0$^+$ &  -0.013 & -15.261 &  0$^+$ &  0$^+$ &   0.016 & -16.164 &  0$^+$ &  0$^+$ \\
309  &  215  &   -1.060 & -13.681 &  3$^-$ &  0$^+$ &  -1.161 & -13.607 &  3$^-$ &  0$^+$ &   0.005 & -15.355 &  3$^-$ &  0$^+$ &   0.017 & -16.208 &  3$^-$ &  0$^+$ \\
310  &  216  &   -1.023 & -13.824 &  0$^+$ &  0$^+$ &  -1.127 & -13.752 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
311  &  217  &   -1.024 & -13.876 &  3$^-$ &  0$^+$ &  -1.135 & -13.801 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
312  &  218  &   -0.991 & -14.013 &  0$^+$ &  0$^+$ &  -1.105 & -13.940 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
313  &  219  &   -0.990 & -14.068 &  3$^-$ &  0$^+$ &  -1.111 & -13.992 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
314  &  220  &   -0.960 & -14.198 &  0$^+$ &  0$^+$ &  -1.084 & -14.124 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
315  &  221  &   -0.957 & -14.257 &  3$^-$ &  0$^+$ &  -1.088 & -14.180 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
316  &  222  &   -0.929 & -14.380 &  0$^+$ &  0$^+$ &  -1.064 & -14.305 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
317  &  223  &   -0.924 & -14.443 &  3$^-$ &  0$^+$ &  -1.067 & -14.365 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
318  &  224  &   -0.899 & -14.560 &  0$^+$ &  0$^+$ &  -1.046 & -14.484 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
319  &  225  &   -0.891 & -14.627 &  3$^-$ &  0$^+$ &  -1.047 & -14.548 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
320  &  226  &   -0.868 & -14.737 &  0$^+$ &  0$^+$ &  -1.028 & -14.662 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
321  &  227  &   -0.859 & -14.808 &  3$^-$ &  0$^+$ &  -1.027 & -14.730 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
322  &  228  &   -0.838 & -14.913 &  0$^+$ &  0$^+$ &  -1.010 & -14.838 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
323  &  229  &   -0.826 & -14.988 &  3$^-$ &  0$^+$ &  -1.008 & -14.910 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
324  &  230  &   -0.806 & -15.087 &  0$^+$ &  0$^+$ &  -0.992 & -15.012 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
325  &  231  &   -0.792 & -15.166 &  3$^-$ &  0$^+$ &  -0.988 & -15.089 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
326  &  232  &   -0.774 & -15.259 &  0$^+$ &  0$^+$ &  -0.973 & -15.186 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
327  &  233  &   -0.764 & -15.330 &  1$^-$ &  0$^+$ &  -0.967 & -15.267 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
328  &  234  &   -0.740 & -15.430 &  0$^+$ &  0$^+$ &  -0.954 & -15.358 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
329  &  235  &   -0.728 & -15.505 &  1$^-$ &  0$^+$ &  -0.945 & -15.444 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
330  &  236  &   -0.704 & -15.600 &  0$^+$ &  0$^+$ &  -0.932 & -15.529 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
331  &  237  &   -0.689 & -15.680 &  1$^-$ &  0$^+$ &  -0.931 & -15.603 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
332  &  238  &   -0.665 & -15.769 &  0$^+$ &  0$^+$ &  -0.910 & -15.699 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
333  &  239  &   -0.647 & -15.854 &  1$^-$ &  0$^+$ &  -0.906 & -15.777 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
334  &  240  &   -0.624 & -15.937 &  0$^+$ &  0$^+$ &  -0.885 & -15.868 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
335  &  241  &   -0.601 & -16.027 &  1$^-$ &  0$^+$ &  -0.879 & -15.951 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
336  &  242  &   -0.578 & -16.105 &  0$^+$ &  0$^+$ &  -0.857 & -16.036 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
337  &  243  &   -0.550 & -16.200 &  1$^-$ &  0$^+$ &  -0.848 & -16.125 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
338  &  244  &   -0.528 & -16.271 &  0$^+$ &  0$^+$ &  -0.825 & -16.203 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
339  &  245  &   -0.493 & -16.373 &  1$^-$ &  0$^+$ &  -0.812 & -16.298 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
340  &  246  &   -0.471 & -16.437 &  0$^+$ &  0$^+$ &  -0.789 & -16.370 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
341  &  247  &   -0.427 & -16.545 &  1$^-$ &  0$^+$ &  -0.771 & -16.471 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
342  &  248  &   -0.405 & -16.603 &  0$^+$ &  0$^+$ &  -0.746 & -16.536 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
343  &  249  &   -0.349 & -16.717 &  1$^-$ &  0$^+$ &  -0.723 & -16.644 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
344  &  250  &   -0.327 & -16.768 &  0$^+$ &  0$^+$ &  -0.696 & -16.701 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
345  &  251  &   -0.254 & -16.888 &  1$^-$ &  0$^+$ &  -0.662 & -16.817 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
346  &  252  &   -0.232 & -16.931 &  0$^+$ &  0$^+$ &  -0.633 & -16.866 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
347  &  253  &   -0.131 & -17.057 &  1$^-$ &  0$^+$ &  -0.584 & -16.991 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
348  &  254  &   -0.111 & -17.092 &  0$^+$ &  0$^+$ &  -0.552 & -17.032 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
349  &  255  &   -0.119 & -17.098 &  1$^+$ &  0$^+$ &  -0.472 & -17.169 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
350  &  256  &    0.050 & -17.244 &  0$^+$ &  0$^+$ &  -0.431 & -17.200 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
351  &  257  &    0.047 & -17.254 &  1$^+$ &  0$^+$ &   0.150 & -17.360 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
352  &  258  &    0.247 & -17.373 &  0$^+$ &  0$^+$ &   0.148 & -17.383 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
353  &  259  &          &         &         &         &   0.146 & -17.385 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
354  &  260  &          &         &         &         &   0.606 & -17.420 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Americium $(Z= 95 )$} \\
221  &  126  &   -8.632 &   0.270 &  0$^+$ &  7$^+$ &  -8.647 &   0.302 &  0$^+$ &  7$^+$ &  -8.593 &   0.276 &  0$^+$ &  7$^+$ &  -8.630 &   0.236 &  0$^+$ &  7$^+$ \\
222  &  127  &   -8.614 &   0.032 & 11$^+$ &  7$^+$ &  -8.635 &   0.064 & 11$^+$ &  7$^+$ &  -8.571 &   0.020 & 11$^+$ &  7$^+$ &  -8.594 &  -0.020 & 11$^+$ &  7$^+$ \\
223  &  128  &   -7.567 &  -0.202 &  0$^+$ &  7$^+$ &  -7.357 &  -0.170 &  0$^+$ &  7$^+$ &  -7.093 &  -0.212 &  0$^+$ & 13$^-$ &  -7.254 &  -0.269 &  0$^+$ &  7$^+$ \\
224  &  129  &   -7.461 &  -0.438 & 11$^+$ &  7$^+$ &  -7.295 &  -0.408 & 11$^+$ &  7$^+$ &  -7.066 &  -0.461 & 11$^+$ & 13$^-$ &  -7.179 &  -0.523 & 11$^+$ &  7$^+$ \\
225  &  130  &   -7.373 &  -0.666 &  0$^+$ &  7$^+$ &  -7.247 &  -0.638 &  0$^+$ &  7$^+$ &  -7.045 &  -0.709 &  0$^+$ & 13$^-$ &  -7.124 &  -0.767 &  0$^+$ &  7$^+$ \\
226  &  131  &   -7.260 &  -0.903 & 11$^+$ &  7$^+$ &  -7.175 &  -0.877 & 11$^+$ &  7$^+$ &  -7.012 &  -0.964 & 11$^+$ & 13$^-$ &  -7.040 &  -1.020 & 11$^+$ &  7$^+$ \\
227  &  132  &   -7.240 &  -1.119 &  0$^+$ & 13$^-$ &  -7.190 &  -1.091 &  0$^+$ & 13$^-$ &  -6.991 &  -1.215 &  0$^+$ & 13$^-$ &  -6.994 &  -1.260 &  0$^+$ &  7$^+$ \\
228  &  133  &   -7.108 &  -1.348 & 11$^+$ & 13$^-$ &  -7.099 &  -1.322 & 11$^+$ & 13$^-$ &  -6.944 &  -1.477 & 11$^+$ & 13$^-$ &  -6.943 &  -1.497 & 11$^+$ & 13$^-$ \\
229  &  134  &   -7.050 &  -1.566 &  0$^+$ & 13$^-$ &  -7.054 &  -1.545 &  0$^+$ & 13$^-$ &  -6.920 &  -1.731 &  0$^+$ & 13$^-$ &  -6.904 &  -1.730 &  0$^+$ & 13$^-$ \\
230  &  135  &   -6.878 &  -1.793 & 11$^+$ & 13$^-$ &  -6.914 &  -1.780 & 11$^+$ & 13$^-$ &  -6.840 &  -2.002 & 11$^+$ & 13$^-$ &  -6.759 &  -1.970 & 11$^+$ & 13$^-$ \\
231  &  136  &   -6.841 &  -2.006 &  0$^+$ & 13$^-$ &  -6.873 &  -1.999 &  0$^+$ & 13$^-$ &  -6.804 &  -2.259 &  0$^+$ & 13$^-$ &  -6.733 &  -2.199 &  0$^+$ & 13$^-$ \\
232  &  137  &   -6.617 &  -2.224 & 11$^+$ & 13$^-$ &  -6.595 &  -2.228 & 11$^+$ & 13$^-$ &  -6.384 &  -2.552 & 11$^+$ & 13$^-$ &  -6.514 &  -2.431 & 11$^+$ & 13$^-$ \\
233  &  138  &   -6.616 &  -2.434 &  0$^+$ & 13$^-$ &  -6.609 &  -2.440 &  0$^+$ & 13$^-$ &  -6.412 &  -2.796 &  0$^+$ & 13$^-$ &  -6.524 &  -2.657 &  0$^+$ & 13$^-$ \\
234  &  139  &   -6.580 &  -2.629 &  9$^+$ & 13$^-$ &  -6.590 &  -2.628 &  9$^+$ & 13$^-$ &  -6.395 &  -2.975 &  9$^+$ & 13$^-$ &  -6.496 &  -2.867 &  9$^+$ & 13$^-$ \\
235  &  140  &   -6.400 &  -2.843 &  0$^+$ & 13$^-$ &  -6.352 &  -2.844 &  0$^+$ & 13$^-$ &  -5.972 &  -3.219 &  0$^+$ & 13$^-$ &  -6.309 &  -3.098 &  0$^+$ & 13$^-$ \\
236  &  141  &   -6.342 &  -3.037 &  9$^+$ & 13$^-$ &  -6.296 &  -3.030 &  9$^+$ & 13$^-$ &  -5.913 &  -3.398 &  9$^+$ & 13$^-$ &  -6.253 &  -3.306 &  9$^+$ & 13$^-$ \\
237  &  142  &   -6.212 &  -3.238 &  0$^+$ & 13$^-$ &  -6.172 &  -3.230 &  0$^+$ & 13$^-$ &  -5.801 &  -3.637 &  0$^+$ & 13$^-$ &  -6.122 &  -3.526 &  0$^+$ & 13$^-$ \\
238  &  143  &   -6.142 &  -3.431 &  9$^+$ & 13$^-$ &  -6.109 &  -3.416 &  9$^+$ & 13$^-$ &  -5.747 &  -3.823 &  9$^+$ & 13$^-$ &  -6.055 &  -3.733 &  9$^+$ & 13$^-$ \\
239  &  144  &   -6.049 &  -3.624 &  0$^+$ & 13$^-$ &  -6.032 &  -3.609 &  0$^+$ & 13$^-$ &  -5.675 &  -4.055 &  0$^+$ & 13$^-$ &  -5.964 &  -3.946 &  0$^+$ & 13$^-$ \\
240  &  145  &   -5.972 &  -3.817 &  9$^+$ & 13$^-$ &  -5.966 &  -3.797 &  9$^+$ & 13$^-$ &  -5.622 &  -4.249 &  9$^+$ & 13$^-$ &  -5.892 &  -4.153 &  9$^+$ & 13$^-$ \\
241  &  146  &   -5.903 &  -4.003 &  0$^+$ & 13$^-$ &  -5.911 &  -3.984 &  0$^+$ & 13$^-$ &  -5.567 &  -4.472 &  0$^+$ & 13$^-$ &  -5.823 &  -4.362 &  0$^+$ & 13$^-$ \\
242  &  147  &   -5.821 &  -4.196 &  9$^+$ & 13$^-$ &  -5.842 &  -4.175 &  9$^+$ & 13$^-$ &  -5.515 &  -4.676 &  9$^+$ & 13$^-$ &  -5.749 &  -4.571 &  9$^+$ & 13$^-$ \\
243  &  148  &   -5.768 &  -4.376 &  0$^+$ & 13$^-$ &  -5.801 &  -4.356 &  0$^+$ & 13$^-$ &  -5.470 &  -4.890 &  0$^+$ & 13$^-$ &  -5.695 &  -4.775 &  0$^+$ & 13$^-$ \\
244  &  149  &   -5.683 &  -4.571 &  9$^+$ & 13$^-$ &  -5.727 &  -4.550 &  9$^+$ & 13$^-$ &  -5.418 &  -5.104 &  9$^+$ & 13$^-$ &  -5.618 &  -4.986 &  9$^+$ & 13$^-$ \\
245  &  150  &   -5.640 &  -4.744 &  0$^+$ & 13$^-$ &  -5.696 &  -4.724 &  0$^+$ & 13$^-$ &  -5.379 &  -5.308 &  0$^+$ & 13$^-$ &  -5.573 &  -5.186 &  0$^+$ & 13$^-$ \\
246  &  151  &   -5.552 &  -4.940 &  9$^+$ & 13$^-$ &  -5.618 &  -4.921 &  9$^+$ & 13$^-$ &  -5.327 &  -5.533 &  9$^+$ & 13$^-$ &  -5.495 &  -5.400 &  9$^+$ & 13$^-$ \\
247  &  152  &   -5.518 &  -5.107 &  0$^+$ & 13$^-$ &  -5.594 &  -5.089 &  0$^+$ & 13$^-$ &  -5.291 &  -5.726 &  0$^+$ & 13$^-$ &  -5.456 &  -5.594 &  0$^+$ & 13$^-$ \\
248  &  153  &   -5.426 &  -5.303 &  9$^+$ & 13$^-$ &  -5.548 &  -5.282 & 15$^-$ & 13$^-$ &  -5.239 &  -5.962 &  9$^+$ & 13$^-$ &  -5.406 &  -5.803 & 15$^-$ & 13$^-$ \\
249  &  154  &   -5.400 &  -5.464 &  0$^+$ & 13$^-$ &  -5.495 &  -5.449 &  0$^+$ & 13$^-$ &  -5.203 &  -6.144 &  0$^+$ & 13$^-$ &  -5.339 &  -6.001 &  0$^+$ & 13$^-$ \\
250  &  155  &   -5.341 &  -5.652 & 15$^-$ & 13$^-$ &  -5.443 &  -5.637 & 15$^-$ & 13$^-$ &  -5.149 &  -6.392 &  9$^+$ & 13$^-$ &  -5.281 &  -6.207 & 15$^-$ & 13$^-$ \\
251  &  156  &   -5.284 &  -5.815 &  0$^+$ & 13$^-$ &  -5.396 &  -5.804 &  0$^+$ & 13$^-$ &  -5.113 &  -6.560 &  0$^+$ & 13$^-$ &  -5.221 &  -6.404 &  0$^+$ & 13$^-$ \\
252  &  157  &   -5.220 &  -5.997 & 15$^-$ & 13$^-$ &  -5.338 &  -5.987 & 15$^-$ & 13$^-$ &  -5.053 &  -6.819 &  9$^+$ & 13$^-$ &  -5.151 &  -6.607 & 15$^-$ & 13$^-$ \\
253  &  158  &   -5.170 &  -6.158 &  0$^+$ & 13$^-$ &  -5.297 &  -6.152 &  0$^+$ & 13$^-$ &  -5.017 &  -6.974 &  0$^+$ & 13$^-$ &  -5.096 &  -6.805 &  0$^+$ & 13$^-$ \\
254  &  159  &   -5.100 &  -6.334 & 15$^-$ & 13$^-$ &  -5.231 &  -6.329 & 15$^-$ & 13$^-$ &  -4.943 &  -7.243 &  9$^+$ & 13$^-$ &  -5.008 &  -7.004 & 15$^-$ & 13$^-$ \\
255  &  160  &   -5.056 &  -6.495 &  0$^+$ & 13$^-$ &  -5.197 &  -6.492 &  0$^+$ & 13$^-$ &  -4.906 &  -7.382 &  0$^+$ & 13$^-$ &  -4.960 &  -7.201 &  0$^+$ & 13$^-$ \\
256  &  161  &   -4.981 &  -6.662 & 15$^-$ & 13$^-$ &  -5.123 &  -6.660 & 15$^-$ & 13$^-$ &  -4.799 &  -7.659 &  9$^+$ & 13$^-$ &  -4.842 &  -7.395 & 15$^-$ & 13$^-$ \\
257  &  162  &   -4.943 &  -6.822 &  0$^+$ & 13$^-$ &  -5.096 &  -6.821 &  0$^+$ & 13$^-$ &  -4.766 &  -7.781 &  0$^+$ & 13$^-$ &  -4.803 &  -7.590 &  0$^+$ & 13$^-$ \\
258  &  163  &   -4.935 &  -6.964 &  5$^+$ & 13$^-$ &  -5.087 &  -6.995 &  7$^+$ & 13$^-$ &  -4.808 &  -7.970 &  7$^+$ & 13$^-$ &  -4.822 &  -7.785 &  7$^+$ & 13$^-$ \\
259  &  164  &   -4.829 &  -7.141 &  0$^+$ & 13$^-$ &  -4.994 &  -7.139 &  0$^+$ & 13$^-$ &  -4.575 &  -8.152 &  0$^+$ & 13$^-$ &  -4.620 &  -7.966 &  0$^+$ & 13$^-$ \\
260  &  165  &   -4.814 &  -7.286 &  5$^+$ & 13$^-$ &  -4.975 &  -7.314 &  7$^+$ & 13$^-$ &  -4.577 &  -8.354 &  7$^+$ & 13$^-$ &  -4.607 &  -8.165 &  7$^+$ & 13$^-$ \\
261  &  166  &   -4.713 &  -7.450 &  0$^+$ & 13$^-$ &  -4.890 &  -7.444 &  0$^+$ & 13$^-$ &  -4.369 &  -8.469 &  0$^+$ & 13$^-$ &  -4.416 &  -8.323 &  0$^+$ & 13$^-$ \\
262  &  167  &   -4.692 &  -7.597 &  5$^+$ & 13$^-$ &  -4.882 &  -7.586 &  5$^+$ & 13$^-$ &  -4.315 &  -8.657 &  7$^+$ & 13$^-$ &  -4.356 &  -8.517 &  7$^+$ & 13$^-$ \\
263  &  168  &   -4.594 &  -7.748 &  0$^+$ & 13$^-$ &  -4.785 &  -7.735 &  0$^+$ & 13$^-$ &  -4.204 &  -8.754 &  0$^+$ & 13$^-$ &  -4.213 &  -8.660 &  0$^+$ & 13$^-$ \\
264  &  169  &   -4.565 &  -7.898 &  5$^+$ & 13$^-$ &  -4.769 &  -7.880 &  5$^+$ & 13$^-$ &  -4.136 &  -8.925 &  7$^+$ & 13$^-$ &  -4.115 &  -8.844 &  7$^+$ & 13$^-$ \\
265  &  170  &   -4.471 &  -8.037 &  0$^+$ & 13$^-$ &  -4.678 &  -8.014 &  0$^+$ & 13$^-$ &  -4.069 &  -9.025 &  0$^+$ & 13$^-$ &  -4.018 &  -8.981 &  0$^+$ & 13$^-$ \\
266  &  171  &   -4.432 &  -8.188 &  5$^+$ & 13$^-$ &  -4.652 &  -8.159 &  5$^+$ & 13$^-$ &  -4.029 &  -9.168 &  5$^+$ & 13$^-$ &  -3.986 &  -9.135 &  5$^+$ & 13$^-$ \\
267  &  172  &   -4.342 &  -8.315 &  0$^+$ & 13$^-$ &  -4.567 &  -8.280 &  0$^+$ & 13$^-$ &  -3.949 &  -9.287 &  0$^+$ & 13$^-$ &  -3.827 &  -9.288 &  0$^+$ & 13$^-$ \\
268  &  173  &   -4.335 &  -8.438 &  1$^+$ & 13$^-$ &  -4.529 &  -8.425 &  5$^+$ & 13$^-$ &  -3.897 &  -9.436 &  5$^+$ & 13$^-$ &  -3.770 &  -9.444 &  5$^+$ & 13$^-$ \\
269  &  174  &   -4.205 &  -8.582 &  0$^+$ & 13$^-$ &  -4.450 &  -8.534 &  0$^+$ & 13$^-$ &  -3.835 &  -9.542 &  0$^+$ & 13$^-$ &  -3.637 &  -9.581 &  0$^+$ & 13$^-$ \\
270  &  175  &   -4.187 &  -8.709 &  1$^+$ & 13$^-$ &  -4.451 &  -8.651 &  1$^+$ & 13$^-$ &  -3.837 &  -9.661 &  1$^+$ & 13$^-$ &  -3.543 &  -9.736 &  5$^+$ & 13$^-$ \\
271  &  176  &   -4.056 &  -8.840 &  0$^+$ & 13$^-$ &  -4.324 &  -8.777 &  0$^+$ & 13$^-$ &  -3.721 &  -9.792 &  0$^+$ & 13$^-$ &  -3.443 &  -9.863 &  0$^+$ & 13$^-$ \\
272  &  177  &   -4.022 &  -8.971 &  1$^+$ & 13$^-$ &  -4.312 &  -8.897 &  1$^+$ & 13$^-$ &  -3.710 &  -9.920 &  1$^+$ & 13$^-$ &  -3.456 &  -9.987 &  1$^+$ & 13$^-$ \\
273  &  178  &   -3.891 &  -9.087 &  0$^+$ & 13$^-$ &  -4.186 &  -9.010 &  0$^+$ & 13$^-$ &  -3.600 & -10.037 &  0$^+$ & 13$^-$ &  -3.233 & -10.138 &  0$^+$ & 13$^-$ \\
274  &  179  &   -3.831 &  -9.221 &  1$^+$ & 13$^-$ &  -4.152 &  -9.133 &  1$^+$ & 13$^-$ &  -3.559 & -10.173 &  1$^+$ & 13$^-$ &  -3.210 & -10.267 &  1$^+$ & 13$^-$ \\
275  &  180  &   -3.699 &  -9.325 &  0$^+$ & 13$^-$ &  -4.030 &  -9.233 &  0$^+$ & 13$^-$ &  -3.467 & -10.277 &  0$^+$ & 13$^-$ &  -3.003 & -10.406 &  0$^+$ & 13$^-$ \\
276  &  181  &   -3.596 &  -9.462 &  1$^+$ & 13$^-$ &  -3.966 &  -9.359 &  1$^+$ & 13$^-$ &  -3.470 & -10.403 &  3$^+$ & 13$^-$ &  -2.920 & -10.541 &  1$^+$ & 13$^-$ \\
277  &  182  &   -3.459 &  -9.554 &  0$^+$ & 13$^-$ &  -3.851 &  -9.447 &  0$^+$ & 13$^-$ &  -3.324 & -10.514 &  0$^+$ & 13$^-$ &  -2.755 & -10.667 &  0$^+$ & 13$^-$ \\
278  &  183  &   -2.650 &  -9.669 &  3$^+$ & 13$^-$ &  -2.767 &  -9.552 &  3$^+$ & 13$^-$ &  -2.021 & -10.637 &  3$^+$ & 13$^-$ &  -1.812 & -10.811 &  1$^+$ & 13$^-$ \\
279  &  184  &   -2.621 &  -9.775 &  0$^+$ &  7$^+$ &  -2.735 &  -9.659 &  0$^+$ &  7$^+$ &  -1.938 & -10.750 &  0$^+$ & 13$^-$ &  -1.743 & -10.922 &  0$^+$ & 13$^-$ \\
280  &  185  &   -2.637 &  -9.942 & 13$^-$ &  7$^+$ &  -2.738 &  -9.825 & 13$^-$ &  7$^+$ &  -1.959 & -10.873 & 11$^-$ & 13$^-$ &  -1.702 & -11.117 & 13$^-$ & 13$^-$ \\
281  &  186  &   -1.883 & -10.057 &  0$^+$ &  7$^+$ &  -1.626 &  -9.941 &  0$^+$ &  7$^+$ &  -0.444 & -11.057 &  0$^+$ & 13$^-$ &  -0.804 & -11.288 &  0$^+$ & 13$^-$ \\
282  &  187  &   -1.837 & -10.216 & 13$^-$ & 13$^-$ &  -1.612 & -10.099 & 13$^-$ & 13$^-$ &  -0.420 & -11.185 & 11$^-$ & 13$^-$ &  -0.778 & -11.479 & 13$^-$ & 13$^-$ \\
283  &  188  &   -1.773 & -10.332 &  0$^+$ &  7$^+$ &  -1.599 & -10.219 &  0$^+$ &  7$^+$ &  -0.427 & -11.368 &  0$^+$ & 13$^-$ &  -0.757 & -11.648 &  0$^+$ & 13$^-$ \\
284  &  189  &   -1.733 & -10.488 & 13$^-$ & 13$^-$ &  -1.583 & -10.376 & 13$^-$ & 13$^-$ &  -0.424 & -11.564 & 13$^-$ & 13$^-$ &  -0.729 & -11.837 & 13$^-$ & 13$^-$ \\
285  &  190  &   -1.702 & -10.604 &  0$^+$ & 13$^-$ &  -1.583 & -10.496 &  0$^+$ & 13$^-$ &  -0.415 & -11.682 &  0$^+$ & 13$^-$ &  -0.720 & -12.004 &  0$^+$ & 13$^-$ \\
286  &  191  &   -1.658 & -10.755 & 13$^-$ & 13$^-$ &  -1.559 & -10.648 & 13$^-$ & 13$^-$ &  -0.409 & -11.874 & 13$^-$ & 13$^-$ &  -0.686 & -12.190 & 13$^-$ & 13$^-$ \\
287  &  192  &   -1.641 & -10.870 &  0$^+$ & 13$^-$ &  -1.564 & -10.767 &  0$^+$ & 13$^-$ &  -0.405 & -11.998 &  0$^+$ & 13$^-$ &  -0.685 & -12.355 &  0$^+$ & 13$^-$ \\
288  &  193  &   -1.594 & -11.015 & 13$^-$ & 13$^-$ &  -1.534 & -10.915 & 13$^-$ & 13$^-$ &  -0.395 & -12.186 & 13$^-$ & 13$^-$ &  -0.643 & -12.538 & 13$^-$ & 13$^-$ \\
289  &  194  &   -1.587 & -11.130 &  0$^+$ & 13$^-$ &  -1.544 & -11.033 &  0$^+$ & 13$^-$ &  -0.396 & -12.316 &  0$^+$ & 13$^-$ &  -0.649 & -12.702 &  0$^+$ & 13$^-$ \\
290  &  195  &   -1.537 & -11.269 & 13$^-$ & 13$^-$ &  -1.508 & -11.175 & 13$^-$ & 13$^-$ &  -0.380 & -12.497 & 13$^-$ & 13$^-$ &  -0.596 & -12.879 & 13$^-$ & 13$^-$ \\
291  &  196  &   -1.537 & -11.384 &  0$^+$ & 13$^-$ &  -1.522 & -11.293 &  0$^+$ & 13$^-$ &  -0.386 & -12.632 &  0$^+$ & 13$^-$ &  -0.609 & -13.044 &  0$^+$ & 13$^-$ \\
292  &  197  &   -1.517 & -11.510 & 11$^-$ & 13$^-$ &  -1.478 & -11.427 & 13$^-$ & 13$^-$ &  -0.363 & -12.804 & 13$^-$ & 13$^-$ &  -0.543 & -13.213 & 13$^-$ & 13$^-$ \\
293  &  198  &   -1.490 & -11.631 &  0$^+$ & 13$^-$ &  -1.497 & -11.546 &  0$^+$ & 13$^-$ &  -0.373 & -12.945 &  0$^+$ & 13$^-$ &  -0.563 & -13.378 &  0$^+$ & 13$^-$ \\
294  &  199  &   -1.466 & -11.758 & 11$^-$ & 13$^-$ &  -1.485 & -11.676 & 11$^-$ & 13$^-$ &  -0.379 & -12.990 &  3$^-$ & 13$^-$ &  -0.554 & -13.539 & 11$^-$ & 13$^-$ \\
295  &  200  &   -1.444 & -11.872 &  0$^+$ & 13$^-$ &  -1.469 & -11.792 &  0$^+$ & 13$^-$ &  -0.355 & -13.250 &  0$^+$ & 13$^-$ &  -0.512 & -13.705 &  0$^+$ & 13$^-$ \\
296  &  201  &   -1.416 & -11.999 & 11$^-$ & 13$^-$ &  -1.451 & -11.921 & 11$^-$ & 13$^-$ &  -0.361 & -13.299 &  3$^-$ & 13$^-$ &  -0.495 & -13.867 & 11$^-$ & 13$^-$ \\
297  &  202  &   -1.399 & -12.106 &  0$^+$ & 13$^-$ &  -1.438 & -12.029 &  0$^+$ & 13$^-$ &  -0.332 & -13.545 &  0$^+$ & 13$^-$ &  -0.457 & -14.025 &  0$^+$ & 13$^-$ \\
298  &  203  &   -1.366 & -12.232 & 11$^-$ & 13$^-$ &  -1.413 & -12.158 & 11$^-$ & 13$^-$ &  -0.336 & -13.597 &  3$^-$ & 13$^-$ &  -0.432 & -14.187 & 11$^-$ & 13$^-$ \\
299  &  204  &   -1.354 & -12.334 &  0$^+$ & 13$^-$ &  -1.406 & -12.260 &  0$^+$ & 13$^-$ &  -0.303 & -13.826 &  0$^+$ & 13$^-$ &  -0.400 & -14.337 &  0$^+$ & 13$^-$ \\
300  &  205  &   -1.318 & -12.458 & 11$^-$ & 13$^-$ &  -1.373 & -12.386 & 11$^-$ & 13$^-$ &  -0.305 & -13.883 &  3$^-$ & 13$^-$ &  -0.367 & -14.499 & 11$^-$ & 13$^-$ \\
301  &  206  &   -1.311 & -12.556 &  0$^+$ & 13$^-$ &  -1.372 & -12.482 &  0$^+$ & 13$^-$ &  -0.270 & -14.093 &  0$^+$ & 13$^-$ &  -0.343 & -14.644 &  0$^+$ & 13$^-$ \\
302  &  207  &   -1.271 & -12.677 & 11$^-$ & 13$^-$ &  -1.334 & -12.606 & 11$^-$ & 13$^-$ &  -0.269 & -14.155 &  3$^-$ & 13$^-$ &  -0.304 & -14.807 & 11$^-$ & 13$^-$ \\
303  &  208  &   -1.269 & -12.771 &  0$^+$ & 13$^-$ &  -1.338 & -12.698 &  0$^+$ & 13$^-$ &  -0.233 & -14.346 &  0$^+$ & 13$^-$ &  -0.287 & -14.947 &  0$^+$ & 13$^-$ \\
304  &  209  &   -1.280 & -12.810 &  3$^-$ & 13$^-$ &  -1.295 & -12.819 & 11$^-$ & 13$^-$ &  -0.229 & -14.413 &  3$^-$ & 13$^-$ &  -0.244 & -15.110 & 11$^-$ & 13$^-$ \\
305  &  210  &   -1.229 & -12.981 &  0$^+$ & 13$^-$ &  -1.306 & -12.908 &  0$^+$ & 13$^-$ &  -0.195 & -14.587 &  0$^+$ & 13$^-$ &  -0.233 & -15.245 &  0$^+$ & 13$^-$ \\
306  &  211  &   -1.238 & -13.022 &  3$^-$ & 13$^-$ &  -1.321 & -12.946 &  3$^-$ & 13$^-$ &  -0.188 & -14.659 &  3$^-$ & 13$^-$ &  -0.236 & -15.278 &  3$^-$ & 13$^-$ \\
307  &  212  &   -1.190 & -13.185 &  0$^+$ & 13$^-$ &  -1.275 & -13.112 &  0$^+$ & 13$^-$ &  -0.157 & -14.817 &  0$^+$ & 13$^-$ &  -0.182 & -15.541 &  0$^+$ & 13$^-$ \\
308  &  213  &   -1.197 & -13.229 &  3$^-$ & 13$^-$ &  -1.289 & -13.153 &  3$^-$ & 13$^-$ &  -0.146 & -14.895 &  3$^-$ & 13$^-$ &  -0.184 & -15.576 &  3$^-$ & 13$^-$ \\
309  &  214  &   -1.153 & -13.385 &  0$^+$ & 13$^-$ &  -1.247 & -13.311 &  0$^+$ & 13$^-$ &  -0.120 & -15.040 &  0$^+$ & 13$^-$ &  -0.131 & -15.833 &  0$^+$ & 13$^-$ \\
310  &  215  &   -1.158 & -13.432 &  3$^-$ & 13$^-$ &  -1.259 & -13.355 &  3$^-$ & 13$^-$ &  -0.105 & -15.125 &  3$^-$ & 13$^-$ &  -0.133 & -15.872 &  3$^-$ & 13$^-$ \\
311  &  216  &   -1.118 & -13.581 &  0$^+$ & 13$^-$ &  -1.221 & -13.506 &  0$^+$ & 13$^-$ &  -0.084 & -15.258 &  0$^+$ & 13$^-$ &  -0.082 & -16.122 &  0$^+$ & 13$^-$ \\
312  &  217  &   -1.121 & -13.631 &  3$^-$ & 13$^-$ &  -1.231 & -13.553 &  3$^-$ & 13$^-$ &  -0.066 & -15.349 &  3$^-$ & 13$^-$ &  -0.083 & -16.164 &  3$^-$ & 13$^-$ \\
313  &  218  &   -1.084 & -13.772 &  0$^+$ & 13$^-$ &  -1.197 & -13.697 &  0$^+$ & 13$^-$ &  -0.049 & -15.473 &  0$^+$ & 13$^-$ &  -0.034 & -16.406 &  0$^+$ & 13$^-$ \\
314  &  219  &   -1.085 & -13.826 &  3$^-$ & 13$^-$ &  -1.206 & -13.747 &  3$^-$ & 13$^-$ &  -0.029 & -15.572 &  3$^-$ & 13$^-$ &  -0.034 & -16.453 &  3$^-$ & 13$^-$ \\
315  &  220  &   -1.051 & -13.961 &  0$^+$ & 13$^-$ &  -1.175 & -13.885 &  0$^+$ & 13$^-$ &  -0.016 & -15.688 &  0$^+$ & 13$^-$ &   0.014 & -16.684 &  0$^+$ & 13$^-$ \\
316  &  221  &   -1.050 & -14.018 &  3$^-$ & 13$^-$ &  -1.182 & -13.939 &  3$^-$ & 13$^-$ &   0.006 & -15.795 &  3$^-$ & 13$^-$ &   0.016 & -16.737 &  3$^-$ & 13$^-$ \\
317  &  222  &   -1.019 & -14.146 &  0$^+$ & 13$^-$ &  -1.155 & -14.070 &  0$^+$ & 13$^-$ &         &         &         &         &   0.063 & -16.956 &  0$^+$ & 13$^-$ \\
318  &  223  &   -1.016 & -14.207 &  3$^-$ & 13$^-$ &  -1.160 & -14.128 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
319  &  224  &   -0.988 & -14.328 &  0$^+$ & 13$^-$ &  -1.136 & -14.253 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
320  &  225  &   -0.983 & -14.393 &  3$^-$ & 13$^-$ &  -1.139 & -14.314 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
321  &  226  &   -0.957 & -14.508 &  0$^+$ & 13$^-$ &  -1.117 & -14.433 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
322  &  227  &   -0.949 & -14.577 &  3$^-$ & 13$^-$ &  -1.119 & -14.498 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
323  &  228  &   -0.925 & -14.686 &  0$^+$ & 13$^-$ &  -1.098 & -14.611 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
324  &  229  &   -0.916 & -14.758 &  3$^-$ & 13$^-$ &  -1.098 & -14.681 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
325  &  230  &   -0.893 & -14.861 &  0$^+$ & 13$^-$ &  -1.079 & -14.788 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
326  &  231  &   -0.881 & -14.938 &  3$^-$ & 13$^-$ &  -1.078 & -14.861 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
327  &  232  &   -0.860 & -15.035 &  0$^+$ & 13$^-$ &  -1.060 & -14.962 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
328  &  233  &   -0.845 & -15.116 &  3$^-$ & 13$^-$ &  -1.056 & -15.040 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
329  &  234  &   -0.825 & -15.207 &  0$^+$ & 13$^-$ &  -1.040 & -15.135 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
330  &  235  &   -0.816 & -15.279 &  1$^-$ & 13$^-$ &  -1.034 & -15.217 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
331  &  236  &   -0.789 & -15.378 &  0$^+$ & 13$^-$ &  -1.018 & -15.306 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
332  &  237  &   -0.776 & -15.454 &  1$^-$ & 13$^-$ &  -1.010 & -15.393 &  3$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
333  &  238  &   -0.750 & -15.546 &  0$^+$ & 13$^-$ &  -0.995 & -15.476 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
334  &  239  &   -0.734 & -15.627 &  1$^-$ & 13$^-$ &  -0.994 & -15.550 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
335  &  240  &   -0.708 & -15.714 &  0$^+$ & 13$^-$ &  -0.969 & -15.644 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
336  &  241  &   -0.688 & -15.799 &  1$^-$ & 13$^-$ &  -0.966 & -15.723 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
337  &  242  &   -0.662 & -15.880 &  0$^+$ & 13$^-$ &  -0.940 & -15.810 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
338  &  243  &   -0.637 & -15.971 &  1$^-$ & 13$^-$ &  -0.935 & -15.894 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
339  &  244  &   -0.611 & -16.045 &  0$^+$ & 13$^-$ &  -0.908 & -15.975 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
340  &  245  &   -0.580 & -16.141 &  1$^-$ & 13$^-$ &  -0.899 & -16.063 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
341  &  246  &   -0.554 & -16.209 &  0$^+$ & 13$^-$ &  -0.871 & -16.138 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
342  &  247  &   -0.514 & -16.311 &  1$^-$ & 13$^-$ &  -0.858 & -16.232 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
343  &  248  &   -0.487 & -16.372 &  0$^+$ & 13$^-$ &  -0.829 & -16.300 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
344  &  249  &   -0.436 & -16.480 &  1$^-$ & 13$^-$ &  -0.809 & -16.400 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
345  &  250  &   -0.409 & -16.533 &  0$^+$ & 13$^-$ &  -0.778 & -16.460 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
346  &  251  &   -0.340 & -16.648 &  1$^-$ & 13$^-$ &  -0.749 & -16.568 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
347  &  252  &   -0.314 & -16.694 &  0$^+$ & 13$^-$ &  -0.715 & -16.619 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
348  &  253  &   -0.216 & -16.815 &  1$^-$ & 13$^-$ &  -0.672 & -16.735 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
349  &  254  &   -0.191 & -16.852 &  0$^+$ & 13$^-$ &  -0.633 & -16.778 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
350  &  255  &   -0.200 & -16.857 &  1$^+$ & 13$^-$ &  -0.562 & -16.904 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
351  &  256  &   -0.022 & -17.003 &  0$^+$ & 13$^-$ &  -0.515 & -16.937 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
352  &  257  &   -0.028 & -17.011 &  1$^+$ & 13$^-$ &   0.109 & -17.084 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
353  &  258  &    0.193 & -17.133 &  0$^+$ & 13$^-$ &   0.088 & -17.108 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
354  &  259  &          &         &         &         &   0.087 & -17.110 &  1$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
355  &  260  &          &         &         &         &   0.586 & -17.156 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Curium $(Z= 96 )$} \\
223  &  127  &   -8.820 &   0.401 & 11$^+$ &  0$^+$ &  -8.836 &   0.445 & 11$^+$ &  0$^+$ &  -8.784 &   0.401 & 11$^+$ &  0$^+$ &  -8.826 &   0.394 & 11$^+$ &  0$^+$ \\
224  &  128  &   -7.818 &   0.168 &  0$^+$ &  0$^+$ &  -7.610 &   0.213 &  0$^+$ &  0$^+$ &  -7.308 &   0.153 &  0$^+$ &  0$^+$ &  -7.520 &   0.148 &  0$^+$ &  0$^+$ \\
225  &  129  &   -7.714 &  -0.066 & 11$^+$ &  0$^+$ &  -7.551 &  -0.021 & 11$^+$ &  0$^+$ &  -7.284 &  -0.099 & 11$^+$ &  0$^+$ &  -7.446 &  -0.100 & 11$^+$ &  0$^+$ \\
226  &  130  &   -7.624 &  -0.293 &  0$^+$ &  0$^+$ &  -7.504 &  -0.251 &  0$^+$ &  0$^+$ &  -7.265 &  -0.348 &  0$^+$ &  0$^+$ &  -7.390 &  -0.342 &  0$^+$ &  0$^+$ \\
227  &  131  &   -7.514 &  -0.526 & 11$^+$ &  0$^+$ &  -7.435 &  -0.485 & 11$^+$ &  0$^+$ &  -7.236 &  -0.605 & 11$^+$ &  0$^+$ &  -7.308 &  -0.588 & 11$^+$ &  0$^+$ \\
228  &  132  &   -7.442 &  -0.750 &  0$^+$ &  0$^+$ &  -7.391 &  -0.712 &  0$^+$ &  0$^+$ &  -7.218 &  -0.856 &  0$^+$ &  0$^+$ &  -7.260 &  -0.825 &  0$^+$ &  0$^+$ \\
229  &  133  &   -7.312 &  -0.982 & 11$^+$ &  0$^+$ &  -7.302 &  -0.948 & 11$^+$ &  0$^+$ &  -7.177 &  -1.117 & 11$^+$ &  0$^+$ &  -7.158 &  -1.070 & 11$^+$ &  0$^+$ \\
230  &  134  &   -7.253 &  -1.201 &  0$^+$ &  0$^+$ &  -7.257 &  -1.172 &  0$^+$ &  0$^+$ &  -7.156 &  -1.371 &  0$^+$ &  0$^+$ &  -7.119 &  -1.304 &  0$^+$ &  0$^+$ \\
231  &  135  &   -7.083 &  -1.432 & 11$^+$ &  0$^+$ &  -7.121 &  -1.410 & 11$^+$ &  0$^+$ &  -7.083 &  -1.641 & 11$^+$ &  0$^+$ &  -6.974 &  -1.546 & 11$^+$ &  0$^+$ \\
232  &  136  &   -7.045 &  -1.646 &  0$^+$ &  0$^+$ &  -7.079 &  -1.630 &  0$^+$ &  0$^+$ &  -7.049 &  -1.897 &  0$^+$ &  0$^+$ &  -6.948 &  -1.776 &  0$^+$ &  0$^+$ \\
233  &  137  &   -6.820 &  -1.866 & 11$^+$ &  0$^+$ &  -6.800 &  -1.861 & 11$^+$ &  0$^+$ &  -6.616 &  -2.190 & 11$^+$ &  0$^+$ &  -6.729 &  -2.009 & 11$^+$ &  0$^+$ \\
234  &  138  &   -6.818 &  -2.076 &  0$^+$ &  0$^+$ &  -6.813 &  -2.073 &  0$^+$ &  0$^+$ &  -6.646 &  -2.435 &  0$^+$ &  0$^+$ &  -6.738 &  -2.235 &  0$^+$ &  0$^+$ \\
235  &  139  &   -6.780 &  -2.270 &  9$^+$ &  0$^+$ &  -6.791 &  -2.260 &  9$^+$ &  0$^+$ &  -6.683 &  -2.714 & 15$^-$ &  0$^+$ &  -6.708 &  -2.444 &  9$^+$ &  0$^+$ \\
236  &  140  &   -6.599 &  -2.487 &  0$^+$ &  0$^+$ &  -6.550 &  -2.479 &  0$^+$ &  0$^+$ &  -6.182 &  -2.860 &  0$^+$ &  0$^+$ &  -6.520 &  -2.676 &  0$^+$ &  0$^+$ \\
237  &  141  &   -6.539 &  -2.680 &  9$^+$ &  0$^+$ &  -6.492 &  -2.663 &  9$^+$ &  0$^+$ &  -6.124 &  -3.037 &  9$^+$ &  0$^+$ &  -6.462 &  -2.883 &  9$^+$ &  0$^+$ \\
238  &  142  &   -6.407 &  -2.883 &  0$^+$ &  0$^+$ &  -6.367 &  -2.864 &  0$^+$ &  0$^+$ &  -6.011 &  -3.282 &  0$^+$ &  0$^+$ &  -6.331 &  -3.103 &  0$^+$ &  0$^+$ \\
239  &  143  &   -6.336 &  -3.075 &  9$^+$ &  0$^+$ &  -6.303 &  -3.050 &  9$^+$ &  0$^+$ &  -5.958 &  -3.466 &  9$^+$ &  0$^+$ &  -6.262 &  -3.309 &  9$^+$ &  0$^+$ \\
240  &  144  &   -6.241 &  -3.269 &  0$^+$ &  0$^+$ &  -6.225 &  -3.243 &  0$^+$ &  0$^+$ &  -5.883 &  -3.704 &  0$^+$ &  0$^+$ &  -6.170 &  -3.523 &  0$^+$ &  0$^+$ \\
241  &  145  &   -6.163 &  -3.462 &  9$^+$ &  0$^+$ &  -6.157 &  -3.431 &  9$^+$ &  0$^+$ &  -5.833 &  -3.896 &  9$^+$ &  0$^+$ &  -6.096 &  -3.730 &  9$^+$ &  0$^+$ \\
242  &  146  &   -6.092 &  -3.649 &  0$^+$ &  0$^+$ &  -6.101 &  -3.619 &  0$^+$ &  0$^+$ &  -5.775 &  -4.124 &  0$^+$ &  0$^+$ &  -6.027 &  -3.939 &  0$^+$ &  0$^+$ \\
243  &  147  &   -6.009 &  -3.843 &  9$^+$ &  0$^+$ &  -6.030 &  -3.810 &  9$^+$ &  0$^+$ &  -5.726 &  -4.326 &  9$^+$ &  0$^+$ &  -5.952 &  -4.147 &  9$^+$ &  0$^+$ \\
244  &  148  &   -5.954 &  -4.023 &  0$^+$ &  0$^+$ &  -5.987 &  -3.991 &  0$^+$ &  0$^+$ &  -5.677 &  -4.545 &  0$^+$ &  0$^+$ &  -5.897 &  -4.352 &  0$^+$ &  0$^+$ \\
245  &  149  &   -5.867 &  -4.219 &  9$^+$ &  0$^+$ &  -5.913 &  -4.186 &  9$^+$ &  0$^+$ &  -5.629 &  -4.757 &  9$^+$ &  0$^+$ &  -5.819 &  -4.563 &  9$^+$ &  0$^+$ \\
246  &  150  &   -5.823 &  -4.393 &  0$^+$ &  0$^+$ &  -5.880 &  -4.361 &  0$^+$ &  0$^+$ &  -5.586 &  -4.965 &  0$^+$ &  0$^+$ &  -5.773 &  -4.762 &  0$^+$ &  0$^+$ \\
247  &  151  &   -5.733 &  -4.590 &  9$^+$ &  0$^+$ &  -5.801 &  -4.559 &  9$^+$ &  0$^+$ &  -5.538 &  -5.189 &  9$^+$ &  0$^+$ &  -5.694 &  -4.976 &  9$^+$ &  0$^+$ \\
248  &  152  &   -5.698 &  -4.757 &  0$^+$ &  0$^+$ &  -5.775 &  -4.727 &  0$^+$ &  0$^+$ &  -5.497 &  -5.384 &  0$^+$ &  0$^+$ &  -5.654 &  -5.171 &  0$^+$ &  0$^+$ \\
249  &  153  &   -5.604 &  -4.956 &  9$^+$ &  0$^+$ &  -5.728 &  -4.921 & 15$^-$ &  0$^+$ &  -5.449 &  -5.620 &  9$^+$ &  0$^+$ &  -5.603 &  -5.380 & 15$^-$ &  0$^+$ \\
250  &  154  &   -5.576 &  -5.116 &  0$^+$ &  0$^+$ &  -5.673 &  -5.090 &  0$^+$ &  0$^+$ &  -5.409 &  -5.802 &  0$^+$ &  0$^+$ &  -5.536 &  -5.577 &  0$^+$ &  0$^+$ \\
251  &  155  &   -5.515 &  -5.306 & 15$^-$ &  0$^+$ &  -5.619 &  -5.279 & 15$^-$ &  0$^+$ &  -5.359 &  -6.049 &  9$^+$ &  0$^+$ &  -5.477 &  -5.783 & 15$^-$ &  0$^+$ \\
252  &  156  &   -5.457 &  -5.469 &  0$^+$ &  0$^+$ &  -5.570 &  -5.447 &  0$^+$ &  0$^+$ &  -5.318 &  -6.218 &  0$^+$ &  0$^+$ &  -5.416 &  -5.981 &  0$^+$ &  0$^+$ \\
253  &  157  &   -5.391 &  -5.653 & 15$^-$ &  0$^+$ &  -5.511 &  -5.632 & 15$^-$ &  0$^+$ &  -5.262 &  -6.475 &  9$^+$ &  0$^+$ &  -5.345 &  -6.184 & 15$^-$ &  0$^+$ \\
254  &  158  &   -5.339 &  -5.815 &  0$^+$ &  0$^+$ &  -5.468 &  -5.798 &  0$^+$ &  0$^+$ &  -5.220 &  -6.630 &  0$^+$ &  0$^+$ &  -5.289 &  -6.381 &  0$^+$ &  0$^+$ \\
255  &  159  &   -5.268 &  -5.992 & 15$^-$ &  0$^+$ &  -5.400 &  -5.976 & 15$^-$ &  0$^+$ &  -5.150 &  -6.897 &  9$^+$ &  0$^+$ &  -5.201 &  -6.581 & 15$^-$ &  0$^+$ \\
256  &  160  &   -5.222 &  -6.154 &  0$^+$ &  0$^+$ &  -5.364 &  -6.141 &  0$^+$ &  0$^+$ &  -5.106 &  -7.037 &  0$^+$ &  0$^+$ &  -5.151 &  -6.778 &  0$^+$ &  0$^+$ \\
257  &  161  &   -5.200 &  -6.328 &  7$^+$ &  0$^+$ &  -5.287 &  -6.310 & 15$^-$ &  0$^+$ &  -5.000 &  -7.311 &  9$^+$ &  0$^+$ &  -5.031 &  -6.972 & 15$^-$ &  0$^+$ \\
258  &  162  &   -5.105 &  -6.484 &  0$^+$ &  0$^+$ &  -5.258 &  -6.473 &  0$^+$ &  0$^+$ &  -4.959 &  -7.434 &  0$^+$ &  0$^+$ &  -4.991 &  -7.167 &  0$^+$ &  0$^+$ \\
259  &  163  &   -5.075 &  -6.659 &  7$^+$ &  0$^+$ &  -5.249 &  -6.648 &  7$^+$ &  0$^+$ &  -4.746 &  -7.696 &  9$^+$ &  0$^+$ &  -5.011 &  -7.362 &  7$^+$ &  0$^+$ \\
260  &  164  &   -4.987 &  -6.804 &  0$^+$ &  0$^+$ &  -5.151 &  -6.793 &  0$^+$ &  0$^+$ &  -4.748 &  -7.803 &  0$^+$ &  0$^+$ &  -4.802 &  -7.544 &  0$^+$ &  0$^+$ \\
261  &  165  &   -4.973 &  -6.948 &  5$^+$ &  0$^+$ &  -5.131 &  -6.969 &  7$^+$ &  0$^+$ &  -4.752 &  -8.002 &  7$^+$ &  0$^+$ &  -4.790 &  -7.742 &  7$^+$ &  0$^+$ \\
262  &  166  &   -4.867 &  -7.114 &  0$^+$ &  0$^+$ &  -5.042 &  -7.099 &  0$^+$ &  0$^+$ &  -4.521 &  -8.116 &  0$^+$ &  0$^+$ &  -4.592 &  -7.900 &  0$^+$ &  0$^+$ \\
263  &  167  &   -4.847 &  -7.261 &  5$^+$ &  0$^+$ &  -5.009 &  -7.273 &  7$^+$ &  0$^+$ &  -4.459 &  -8.301 &  7$^+$ &  0$^+$ &  -4.529 &  -8.094 &  7$^+$ &  0$^+$ \\
264  &  168  &   -4.744 &  -7.414 &  0$^+$ &  0$^+$ &  -4.932 &  -7.391 &  0$^+$ &  0$^+$ &  -4.349 &  -8.400 &  0$^+$ &  0$^+$ &  -4.383 &  -8.237 &  0$^+$ &  0$^+$ \\
265  &  169  &   -4.715 &  -7.563 &  5$^+$ &  0$^+$ &  -4.916 &  -7.534 &  5$^+$ &  0$^+$ &  -4.273 &  -8.569 &  7$^+$ &  0$^+$ &  -4.280 &  -8.420 &  7$^+$ &  0$^+$ \\
266  &  170  &   -4.617 &  -7.703 &  0$^+$ &  0$^+$ &  -4.819 &  -7.669 &  0$^+$ &  0$^+$ &  -4.209 &  -8.671 &  0$^+$ &  0$^+$ &  -4.182 &  -8.558 &  0$^+$ &  0$^+$ \\
267  &  171  &   -4.578 &  -7.853 &  5$^+$ &  0$^+$ &  -4.794 &  -7.813 &  5$^+$ &  0$^+$ &  -4.173 &  -8.811 &  5$^+$ &  0$^+$ &  -4.152 &  -8.711 &  5$^+$ &  0$^+$ \\
268  &  172  &   -4.484 &  -7.980 &  0$^+$ &  0$^+$ &  -4.703 &  -7.934 &  0$^+$ &  0$^+$ &  -4.085 &  -8.932 &  0$^+$ &  0$^+$ &  -3.986 &  -8.864 &  0$^+$ &  0$^+$ \\
269  &  173  &   -4.478 &  -8.102 &  1$^+$ &  0$^+$ &  -4.665 &  -8.078 &  5$^+$ &  0$^+$ &  -4.037 &  -9.080 &  5$^+$ &  0$^+$ &  -3.930 &  -9.020 &  5$^+$ &  0$^+$ \\
270  &  174  &   -4.342 &  -8.247 &  0$^+$ &  0$^+$ &  -4.582 &  -8.186 &  0$^+$ &  0$^+$ &  -3.969 &  -9.186 &  0$^+$ &  0$^+$ &  -3.792 &  -9.156 &  0$^+$ &  0$^+$ \\
271  &  175  &   -4.327 &  -8.372 &  1$^+$ &  0$^+$ &  -4.585 &  -8.301 &  1$^+$ &  0$^+$ &  -3.976 &  -9.302 &  1$^+$ &  0$^+$ &  -3.696 &  -9.310 &  5$^+$ &  0$^+$ \\
272  &  176  &   -4.190 &  -8.503 &  0$^+$ &  0$^+$ &  -4.452 &  -8.428 &  0$^+$ &  0$^+$ &  -3.854 &  -9.435 &  0$^+$ &  0$^+$ &  -3.594 &  -9.437 &  0$^+$ &  0$^+$ \\
273  &  177  &   -4.158 &  -8.632 &  1$^+$ &  0$^+$ &  -4.443 &  -8.546 &  1$^+$ &  0$^+$ &  -3.848 &  -9.559 &  1$^+$ &  0$^+$ &  -3.611 &  -9.560 &  1$^+$ &  0$^+$ \\
274  &  178  &   -4.021 &  -8.749 &  0$^+$ &  0$^+$ &  -4.310 &  -8.658 &  0$^+$ &  0$^+$ &  -3.732 &  -9.679 &  0$^+$ &  0$^+$ &  -3.383 &  -9.711 &  0$^+$ &  0$^+$ \\
275  &  179  &   -3.964 &  -8.880 &  1$^+$ &  0$^+$ &  -4.280 &  -8.779 &  1$^+$ &  0$^+$ &  -3.695 &  -9.812 &  1$^+$ &  0$^+$ &  -3.364 &  -9.838 &  1$^+$ &  0$^+$ \\
276  &  180  &   -3.826 &  -8.984 &  0$^+$ &  0$^+$ &  -4.152 &  -8.878 &  0$^+$ &  0$^+$ &  -3.598 &  -9.918 &  0$^+$ &  0$^+$ &  -3.151 &  -9.976 &  0$^+$ &  0$^+$ \\
277  &  181  &   -3.726 &  -9.118 &  1$^+$ &  0$^+$ &  -4.091 &  -9.001 &  1$^+$ &  0$^+$ &  -3.600 & -10.043 &  3$^+$ &  0$^+$ &  -3.075 & -10.110 &  1$^+$ &  0$^+$ \\
278  &  182  &   -3.583 &  -9.210 &  0$^+$ &  0$^+$ &  -3.971 &  -9.089 &  0$^+$ &  0$^+$ &  -3.455 & -10.154 &  0$^+$ &  0$^+$ &  -2.902 & -10.236 &  0$^+$ &  0$^+$ \\
279  &  183  &   -2.769 &  -9.345 &  1$^+$ &  0$^+$ &  -2.894 &  -9.193 &  3$^+$ &  0$^+$ &  -2.179 & -10.276 &  3$^+$ &  0$^+$ &  -1.930 & -10.375 &  1$^+$ &  0$^+$ \\
280  &  184  &   -2.735 &  -9.423 &  0$^+$ &  0$^+$ &  -2.842 &  -9.291 &  0$^+$ &  0$^+$ &  -2.087 & -10.390 &  0$^+$ &  0$^+$ &  -1.911 & -10.485 &  0$^+$ &  0$^+$ \\
281  &  185  &   -2.756 &  -9.589 & 13$^-$ &  0$^+$ &  -2.888 &  -9.456 & 13$^-$ &  0$^+$ &  -2.133 & -10.514 & 11$^-$ &  0$^+$ &  -1.939 & -10.682 & 13$^-$ &  0$^+$ \\
282  &  186  &   -2.028 &  -9.712 &  0$^+$ &  0$^+$ &  -1.773 &  -9.580 &  0$^+$ &  0$^+$ &  -0.602 & -10.705 &  0$^+$ &  0$^+$ &  -0.979 & -10.854 &  0$^+$ &  0$^+$ \\
283  &  187  &   -1.975 &  -9.873 & 13$^-$ &  0$^+$ &  -1.752 &  -9.742 & 13$^-$ &  0$^+$ &  -0.598 & -10.905 & 13$^-$ &  0$^+$ &  -0.951 & -11.048 & 13$^-$ &  0$^+$ \\
284  &  188  &   -1.915 &  -9.992 &  0$^+$ &  0$^+$ &  -1.744 &  -9.864 &  0$^+$ &  0$^+$ &  -0.585 & -11.024 &  0$^+$ &  0$^+$ &  -0.929 & -11.218 &  0$^+$ &  0$^+$ \\
285  &  189  &   -1.869 & -10.149 & 13$^-$ &  0$^+$ &  -1.721 & -10.022 & 13$^-$ &  0$^+$ &  -0.580 & -11.222 & 13$^-$ &  0$^+$ &  -0.900 & -11.408 & 13$^-$ &  0$^+$ \\
286  &  190  &   -1.836 & -10.267 &  0$^+$ &  0$^+$ &  -1.720 & -10.143 &  0$^+$ &  0$^+$ &  -0.573 & -11.346 &  0$^+$ &  0$^+$ &  -0.890 & -11.576 &  0$^+$ &  0$^+$ \\
287  &  191  &   -1.790 & -10.419 & 13$^-$ &  0$^+$ &  -1.694 & -10.297 & 13$^-$ &  0$^+$ &  -0.565 & -11.541 & 13$^-$ &  0$^+$ &  -0.855 & -11.763 & 13$^-$ &  0$^+$ \\
288  &  192  &   -1.772 & -10.535 &  0$^+$ &  0$^+$ &  -1.699 & -10.418 &  0$^+$ &  0$^+$ &  -0.563 & -11.671 &  0$^+$ &  0$^+$ &  -0.853 & -11.930 &  0$^+$ &  0$^+$ \\
289  &  193  &   -1.724 & -10.682 & 13$^-$ &  0$^+$ &  -1.667 & -10.567 & 13$^-$ &  0$^+$ &  -0.551 & -11.861 & 13$^-$ &  0$^+$ &  -0.810 & -12.114 & 13$^-$ &  0$^+$ \\
290  &  194  &   -1.716 & -10.798 &  0$^+$ &  0$^+$ &  -1.676 & -10.686 &  0$^+$ &  0$^+$ &  -0.553 & -11.997 &  0$^+$ &  0$^+$ &  -0.815 & -12.280 &  0$^+$ &  0$^+$ \\
291  &  195  &   -1.664 & -10.939 & 13$^-$ &  0$^+$ &  -1.637 & -10.829 & 13$^-$ &  0$^+$ &  -0.535 & -12.180 & 13$^-$ &  0$^+$ &  -0.760 & -12.458 & 13$^-$ &  0$^+$ \\
292  &  196  &   -1.663 & -11.055 &  0$^+$ &  0$^+$ &  -1.651 & -10.949 &  0$^+$ &  0$^+$ &  -0.542 & -12.321 &  0$^+$ &  0$^+$ &  -0.773 & -12.623 &  0$^+$ &  0$^+$ \\
293  &  197  &   -1.643 & -11.181 & 11$^-$ &  0$^+$ &  -1.605 & -11.084 & 13$^-$ &  0$^+$ &  -0.515 & -12.495 & 13$^-$ &  0$^+$ &  -0.704 & -12.793 & 13$^-$ &  0$^+$ \\
294  &  198  &   -1.613 & -11.305 &  0$^+$ &  0$^+$ &  -1.623 & -11.204 &  0$^+$ &  0$^+$ &  -0.526 & -12.641 &  0$^+$ &  0$^+$ &  -0.724 & -12.960 &  0$^+$ &  0$^+$ \\
295  &  199  &   -1.588 & -11.432 & 11$^-$ &  0$^+$ &  -1.611 & -11.334 & 11$^-$ &  0$^+$ &  -0.513 & -12.809 & 11$^-$ &  0$^+$ &  -0.715 & -13.120 & 11$^-$ &  0$^+$ \\
296  &  200  &   -1.564 & -11.549 &  0$^+$ &  0$^+$ &  -1.592 & -11.452 &  0$^+$ &  0$^+$ &  -0.504 & -12.953 &  0$^+$ &  0$^+$ &  -0.670 & -13.288 &  0$^+$ &  0$^+$ \\
297  &  201  &   -1.535 & -11.676 & 11$^-$ &  0$^+$ &  -1.572 & -11.582 & 11$^-$ &  0$^+$ &  -0.486 & -13.124 & 11$^-$ &  0$^+$ &  -0.653 & -13.449 & 11$^-$ &  0$^+$ \\
298  &  202  &   -1.516 & -11.786 &  0$^+$ &  0$^+$ &  -1.558 & -11.692 &  0$^+$ &  0$^+$ &  -0.475 & -13.252 &  0$^+$ &  0$^+$ &  -0.612 & -13.609 &  0$^+$ &  0$^+$ \\
299  &  203  &   -1.482 & -11.912 & 11$^-$ &  0$^+$ &  -1.531 & -11.821 & 11$^-$ &  0$^+$ &  -0.481 & -13.299 &  3$^-$ &  0$^+$ &  -0.586 & -13.771 & 11$^-$ &  0$^+$ \\
300  &  204  &   -1.468 & -12.016 &  0$^+$ &  0$^+$ &  -1.521 & -11.924 &  0$^+$ &  0$^+$ &  -0.440 & -13.537 &  0$^+$ &  0$^+$ &  -0.552 & -13.924 &  0$^+$ &  0$^+$ \\
301  &  205  &   -1.430 & -12.141 & 11$^-$ &  0$^+$ &  -1.487 & -12.051 & 11$^-$ &  0$^+$ &  -0.444 & -13.587 &  3$^-$ &  0$^+$ &  -0.519 & -14.085 & 11$^-$ &  0$^+$ \\
302  &  206  &   -1.422 & -12.240 &  0$^+$ &  0$^+$ &  -1.484 & -12.149 &  0$^+$ &  0$^+$ &  -0.401 & -13.807 &  0$^+$ &  0$^+$ &  -0.493 & -14.233 &  0$^+$ &  0$^+$ \\
303  &  207  &   -1.380 & -12.363 & 11$^-$ &  0$^+$ &  -1.444 & -12.274 & 11$^-$ &  0$^+$ &  -0.402 & -13.861 &  3$^-$ &  0$^+$ &  -0.454 & -14.395 & 11$^-$ &  0$^+$ \\
304  &  208  &   -1.377 & -12.458 &  0$^+$ &  0$^+$ &  -1.447 & -12.367 &  0$^+$ &  0$^+$ &  -0.358 & -14.064 &  0$^+$ &  0$^+$ &  -0.436 & -14.538 &  0$^+$ &  0$^+$ \\
305  &  209  &   -1.389 & -12.495 &  3$^-$ &  0$^+$ &  -1.402 & -12.489 & 11$^-$ &  0$^+$ &  -0.357 & -14.122 &  3$^-$ &  0$^+$ &  -0.392 & -14.701 & 11$^-$ &  0$^+$ \\
306  &  210  &   -1.334 & -12.670 &  0$^+$ &  0$^+$ &  -1.412 & -12.579 &  0$^+$ &  0$^+$ &  -0.315 & -14.309 &  0$^+$ &  0$^+$ &  -0.380 & -14.839 &  0$^+$ &  0$^+$ \\
307  &  211  &   -1.344 & -12.710 &  3$^-$ &  0$^+$ &  -1.363 & -12.698 & 11$^-$ &  0$^+$ &  -0.310 & -14.372 &  3$^-$ &  0$^+$ &  -0.333 & -15.005 & 11$^-$ &  0$^+$ \\
308  &  212  &   -1.293 & -12.877 &  0$^+$ &  0$^+$ &  -1.378 & -12.785 &  0$^+$ &  0$^+$ &  -0.273 & -14.544 &  0$^+$ &  0$^+$ &  -0.326 & -15.138 &  0$^+$ &  0$^+$ \\
309  &  213  &   -1.301 & -12.919 &  3$^-$ &  0$^+$ &  -1.393 & -12.824 &  3$^-$ &  0$^+$ &  -0.265 & -14.613 &  3$^-$ &  0$^+$ &  -0.330 & -15.171 &  3$^-$ &  0$^+$ \\
310  &  214  &   -1.254 & -13.079 &  0$^+$ &  0$^+$ &  -1.347 & -12.987 &  0$^+$ &  0$^+$ &  -0.233 & -14.772 &  0$^+$ &  0$^+$ &  -0.274 & -15.434 &  0$^+$ &  0$^+$ \\
311  &  215  &   -1.260 & -13.125 &  3$^-$ &  0$^+$ &  -1.360 & -13.029 &  3$^-$ &  0$^+$ &  -0.221 & -14.848 &  3$^-$ &  0$^+$ &  -0.277 & -15.470 &  3$^-$ &  0$^+$ \\
312  &  216  &   -1.216 & -13.277 &  0$^+$ &  0$^+$ &  -1.319 & -13.184 &  0$^+$ &  0$^+$ &  -0.195 & -14.995 &  0$^+$ &  0$^+$ &  -0.223 & -15.728 &  0$^+$ &  0$^+$ \\
313  &  217  &   -1.221 & -13.326 &  3$^-$ &  0$^+$ &  -1.330 & -13.229 &  3$^-$ &  0$^+$ &  -0.181 & -15.079 &  3$^-$ &  0$^+$ &  -0.226 & -15.766 &  3$^-$ &  0$^+$ \\
314  &  218  &   -1.180 & -13.471 &  0$^+$ &  0$^+$ &  -1.293 & -13.378 &  0$^+$ &  0$^+$ &  -0.159 & -15.216 &  0$^+$ &  0$^+$ &  -0.173 & -16.017 &  0$^+$ &  0$^+$ \\
315  &  219  &   -1.183 & -13.523 &  3$^-$ &  0$^+$ &  -1.303 & -13.426 &  3$^-$ &  0$^+$ &  -0.142 & -15.308 &  3$^-$ &  0$^+$ &  -0.174 & -16.059 &  3$^-$ &  0$^+$ \\
316  &  220  &   -1.146 & -13.662 &  0$^+$ &  0$^+$ &  -1.270 & -13.569 &  0$^+$ &  0$^+$ &  -0.125 & -15.437 &  0$^+$ &  0$^+$ &  -0.121 & -16.301 &  0$^+$ &  0$^+$ \\
317  &  221  &   -1.147 & -13.717 &  3$^-$ &  0$^+$ &  -1.278 & -13.620 &  3$^-$ &  0$^+$ &  -0.107 & -15.537 &  3$^-$ &  0$^+$ &  -0.122 & -16.348 &  3$^-$ &  0$^+$ \\
318  &  222  &   -1.112 & -13.849 &  0$^+$ &  0$^+$ &  -1.248 & -13.756 &  0$^+$ &  0$^+$ &  -0.093 & -15.658 &  0$^+$ &  0$^+$ &  -0.069 & -16.579 &  0$^+$ &  0$^+$ \\
319  &  223  &   -1.111 & -13.908 &  3$^-$ &  0$^+$ &  -1.254 & -13.811 &  3$^-$ &  0$^+$ &  -0.073 & -15.767 &  3$^-$ &  0$^+$ &  -0.068 & -16.630 &  3$^-$ &  0$^+$ \\
320  &  224  &   -1.080 & -14.034 &  0$^+$ &  0$^+$ &  -1.227 & -13.941 &  0$^+$ &  0$^+$ &  -0.063 & -15.880 &  0$^+$ &  0$^+$ &  -0.014 & -16.847 &  0$^+$ &  0$^+$ \\
321  &  225  &   -1.076 & -14.096 &  3$^-$ &  0$^+$ &  -1.232 & -14.000 &  3$^-$ &  0$^+$ &  -0.051 & -15.970 &  1$^-$ &  0$^+$ &  -0.012 & -16.904 &  3$^-$ &  0$^+$ \\
322  &  226  &   -1.047 & -14.216 &  0$^+$ &  0$^+$ &  -1.207 & -14.124 &  0$^+$ &  0$^+$ &  -0.034 & -16.105 &  0$^+$ &  0$^+$ &   0.043 & -17.105 &  0$^+$ &  0$^+$ \\
323  &  227  &   -1.041 & -14.282 &  3$^-$ &  0$^+$ &  -1.210 & -14.186 &  3$^-$ &  0$^+$ &  -0.021 & -16.205 &  1$^-$ &  0$^+$ &         &         &         &         \\
324  &  228  &   -1.014 & -14.395 &  0$^+$ &  0$^+$ &  -1.187 & -14.304 &  0$^+$ &  0$^+$ &  -0.006 & -16.333 &  0$^+$ &  0$^+$ &         &         &         &         \\
325  &  229  &   -1.007 & -14.465 &  3$^-$ &  0$^+$ &  -1.189 & -14.371 &  3$^-$ &  0$^+$ &   0.008 & -16.442 &  1$^-$ &  0$^+$ &         &         &         &         \\
326  &  230  &   -0.981 & -14.572 &  0$^+$ &  0$^+$ &  -1.168 & -14.482 &  0$^+$ &  0$^+$ &   0.021 & -16.563 &  0$^+$ &  0$^+$ &         &         &         &         \\
327  &  231  &   -0.971 & -14.646 &  3$^-$ &  0$^+$ &  -1.168 & -14.553 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
328  &  232  &   -0.947 & -14.747 &  0$^+$ &  0$^+$ &  -1.147 & -14.658 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
329  &  233  &   -0.934 & -14.825 &  3$^-$ &  0$^+$ &  -1.145 & -14.733 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
330  &  234  &   -0.911 & -14.920 &  0$^+$ &  0$^+$ &  -1.126 & -14.832 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
331  &  235  &   -0.896 & -15.003 &  3$^-$ &  0$^+$ &  -1.122 & -14.911 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
332  &  236  &   -0.874 & -15.091 &  0$^+$ &  0$^+$ &  -1.103 & -15.004 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
333  &  237  &   -0.863 & -15.166 &  1$^-$ &  0$^+$ &  -1.097 & -15.088 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
334  &  238  &   -0.834 & -15.260 &  0$^+$ &  0$^+$ &  -1.079 & -15.174 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
335  &  239  &   -0.820 & -15.339 &  1$^-$ &  0$^+$ &  -1.071 & -15.262 &  3$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
336  &  240  &   -0.791 & -15.428 &  0$^+$ &  0$^+$ &  -1.052 & -15.342 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
337  &  241  &   -0.774 & -15.512 &  1$^-$ &  0$^+$ &  -1.052 & -15.418 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
338  &  242  &   -0.745 & -15.594 &  0$^+$ &  0$^+$ &  -1.023 & -15.507 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
339  &  243  &   -0.722 & -15.683 &  1$^-$ &  0$^+$ &  -1.019 & -15.588 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
340  &  244  &   -0.693 & -15.759 &  0$^+$ &  0$^+$ &  -0.990 & -15.671 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
341  &  245  &   -0.664 & -15.853 &  1$^-$ &  0$^+$ &  -0.983 & -15.757 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
342  &  246  &   -0.635 & -15.922 &  0$^+$ &  0$^+$ &  -0.952 & -15.833 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
343  &  247  &   -0.598 & -16.022 &  1$^-$ &  0$^+$ &  -0.941 & -15.924 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
344  &  248  &   -0.568 & -16.084 &  0$^+$ &  0$^+$ &  -0.909 & -15.993 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
345  &  249  &   -0.519 & -16.190 &  1$^-$ &  0$^+$ &  -0.892 & -16.090 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
346  &  250  &   -0.490 & -16.245 &  0$^+$ &  0$^+$ &  -0.857 & -16.151 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
347  &  251  &   -0.423 & -16.358 &  1$^-$ &  0$^+$ &  -0.832 & -16.255 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
348  &  252  &   -0.393 & -16.404 &  0$^+$ &  0$^+$ &  -0.794 & -16.307 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
349  &  253  &   -0.298 & -16.524 &  1$^-$ &  0$^+$ &  -0.755 & -16.419 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
350  &  254  &   -0.268 & -16.561 &  0$^+$ &  0$^+$ &  -0.712 & -16.462 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
351  &  255  &   -0.119 & -16.685 &  1$^-$ &  0$^+$ &  -0.646 & -16.585 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
352  &  256  &   -0.095 & -16.713 &  0$^+$ &  0$^+$ &  -0.595 & -16.618 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
353  &  257  &   -0.102 & -16.720 &  1$^+$ &  0$^+$ &   0.027 & -16.758 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
354  &  258  &    0.135 & -16.844 &  0$^+$ &  0$^+$ &   0.023 & -16.782 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
355  &  259  &          &         &         &         &   0.028 & -16.784 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
356  &  260  &          &         &         &         &   0.552 & -16.837 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Berkelium $(Z= 97 )$} \\
226  &  129  &   -7.929 &   0.251 & 11$^+$ &  7$^+$ &  -7.766 &   0.293 & 11$^+$ &  7$^+$ &  -7.563 &   0.217 & 11$^+$ & 13$^-$ &  -7.676 &   0.229 & 11$^+$ &  7$^+$ \\
227  &  130  &   -7.837 &   0.021 &  0$^+$ &  7$^+$ &  -7.716 &   0.061 &  0$^+$ &  7$^+$ &  -7.545 &  -0.030 &  0$^+$ & 13$^-$ &  -7.617 &  -0.014 &  0$^+$ &  7$^+$ \\
228  &  131  &   -7.725 &  -0.217 & 11$^+$ &  7$^+$ &  -7.645 &  -0.178 & 11$^+$ &  7$^+$ &  -7.517 &  -0.282 & 11$^+$ & 13$^-$ &  -7.532 &  -0.264 & 11$^+$ &  7$^+$ \\
229  &  132  &   -7.650 &  -0.443 &  0$^+$ &  7$^+$ &  -7.645 &  -0.401 &  0$^+$ & 13$^-$ &  -7.500 &  -0.531 &  0$^+$ & 13$^-$ &  -7.482 &  -0.504 &  0$^+$ &  7$^+$ \\
230  &  133  &   -7.558 &  -0.672 & 11$^+$ & 13$^-$ &  -7.557 &  -0.633 & 11$^+$ & 13$^-$ &  -7.460 &  -0.789 & 11$^+$ & 13$^-$ &  -7.418 &  -0.744 & 11$^+$ & 13$^-$ \\
231  &  134  &   -7.496 &  -0.891 &  0$^+$ & 13$^-$ &  -7.510 &  -0.857 &  0$^+$ & 13$^-$ &  -7.440 &  -1.043 &  0$^+$ & 13$^-$ &  -7.375 &  -0.976 &  0$^+$ & 13$^-$ \\
232  &  135  &   -7.321 &  -1.120 & 11$^+$ & 13$^-$ &  -7.374 &  -1.092 & 11$^+$ & 13$^-$ &  -7.371 &  -1.309 & 11$^+$ & 13$^-$ &  -7.227 &  -1.214 & 11$^+$ & 13$^-$ \\
233  &  136  &   -7.278 &  -1.334 &  0$^+$ & 13$^-$ &  -7.326 &  -1.313 &  0$^+$ & 13$^-$ &  -7.337 &  -1.566 &  0$^+$ & 13$^-$ &  -7.197 &  -1.443 &  0$^+$ & 13$^-$ \\
234  &  137  &   -7.039 &  -1.554 & 11$^+$ & 13$^-$ &  -7.021 &  -1.545 & 11$^+$ & 13$^-$ &  -6.874 &  -1.852 & 11$^+$ & 13$^-$ &  -6.963 &  -1.674 & 11$^+$ & 13$^-$ \\
235  &  138  &   -7.036 &  -1.765 &  0$^+$ & 13$^-$ &  -7.035 &  -1.759 &  0$^+$ & 13$^-$ &  -6.901 &  -2.106 &  0$^+$ & 13$^-$ &  -6.973 &  -1.899 &  0$^+$ & 13$^-$ \\
236  &  139  &   -7.000 &  -1.959 &  9$^+$ & 13$^-$ &  -7.015 &  -1.945 &  9$^+$ & 13$^-$ &  -6.941 &  -2.376 & 15$^-$ & 13$^-$ &  -6.944 &  -2.106 &  9$^+$ & 13$^-$ \\
237  &  140  &   -6.803 &  -2.178 &  0$^+$ & 13$^-$ &  -6.744 &  -2.166 &  0$^+$ & 13$^-$ &  -6.397 &  -2.537 &  0$^+$ & 13$^-$ &  -6.740 &  -2.337 &  0$^+$ & 13$^-$ \\
238  &  141  &   -6.744 &  -2.370 &  9$^+$ & 13$^-$ &  -6.688 &  -2.349 &  9$^+$ & 13$^-$ &  -6.329 &  -2.797 & 15$^-$ & 13$^-$ &  -6.683 &  -2.543 &  9$^+$ & 13$^-$ \\
239  &  142  &   -6.603 &  -2.575 &  0$^+$ & 13$^-$ &  -6.556 &  -2.554 &  0$^+$ & 13$^-$ &  -6.226 &  -2.969 &  0$^+$ & 13$^-$ &  -6.545 &  -2.763 &  0$^+$ & 13$^-$ \\
240  &  143  &   -6.533 &  -2.767 &  9$^+$ & 13$^-$ &  -6.494 &  -2.739 &  9$^+$ & 13$^-$ &  -6.171 &  -3.224 & 15$^-$ & 13$^-$ &  -6.477 &  -2.968 &  9$^+$ & 13$^-$ \\
241  &  144  &   -6.432 &  -2.963 &  0$^+$ & 13$^-$ &  -6.411 &  -2.936 &  0$^+$ & 13$^-$ &  -6.098 &  -3.399 &  0$^+$ & 13$^-$ &  -6.381 &  -3.181 &  0$^+$ & 13$^-$ \\
242  &  145  &   -6.356 &  -3.155 &  9$^+$ & 13$^-$ &  -6.347 &  -3.123 &  9$^+$ & 13$^-$ &  -6.049 &  -3.649 & 15$^-$ & 13$^-$ &  -6.310 &  -3.387 &  9$^+$ & 13$^-$ \\
243  &  146  &   -6.280 &  -3.344 &  0$^+$ & 13$^-$ &  -6.286 &  -3.314 &  0$^+$ & 13$^-$ &  -5.989 &  -3.828 &  0$^+$ & 13$^-$ &  -6.237 &  -3.596 &  0$^+$ & 13$^-$ \\
244  &  147  &   -6.200 &  -3.538 &  9$^+$ & 13$^-$ &  -6.220 &  -3.505 &  9$^+$ & 13$^-$ &  -5.942 &  -4.072 & 15$^-$ & 13$^-$ &  -6.165 &  -3.803 &  9$^+$ & 13$^-$ \\
245  &  148  &   -6.140 &  -3.720 &  0$^+$ & 13$^-$ &  -6.172 &  -3.689 &  0$^+$ & 13$^-$ &  -5.891 &  -4.255 &  0$^+$ & 13$^-$ &  -6.106 &  -4.008 &  0$^+$ & 13$^-$ \\
246  &  149  &   -6.056 &  -3.916 &  9$^+$ & 13$^-$ &  -6.102 &  -3.883 &  9$^+$ & 13$^-$ &  -5.851 &  -4.464 &  9$^+$ & 13$^-$ &  -6.032 &  -4.217 &  9$^+$ & 13$^-$ \\
247  &  150  &   -6.007 &  -4.091 &  0$^+$ & 13$^-$ &  -6.064 &  -4.060 &  0$^+$ & 13$^-$ &  -5.799 &  -4.679 &  0$^+$ & 13$^-$ &  -5.982 &  -4.417 &  0$^+$ & 13$^-$ \\
248  &  151  &   -5.920 &  -4.289 &  9$^+$ & 13$^-$ &  -5.990 &  -4.258 &  9$^+$ & 13$^-$ &  -5.759 &  -4.899 &  9$^+$ & 13$^-$ &  -5.907 &  -4.629 &  9$^+$ & 13$^-$ \\
249  &  152  &   -5.880 &  -4.458 &  0$^+$ & 13$^-$ &  -5.959 &  -4.428 &  0$^+$ & 13$^-$ &  -5.709 &  -5.100 &  0$^+$ & 13$^-$ &  -5.862 &  -4.823 &  0$^+$ & 13$^-$ \\
250  &  153  &   -5.789 &  -4.656 &  9$^+$ & 13$^-$ &  -5.880 &  -4.629 &  9$^+$ & 13$^-$ &  -5.668 &  -5.331 &  9$^+$ & 13$^-$ &  -5.784 &  -5.039 &  9$^+$ & 13$^-$ \\
251  &  154  &   -5.756 &  -4.818 &  0$^+$ & 13$^-$ &  -5.855 &  -4.791 &  0$^+$ & 13$^-$ &  -5.619 &  -5.517 &  0$^+$ & 13$^-$ &  -5.744 &  -5.228 &  0$^+$ & 13$^-$ \\
252  &  155  &   -5.691 &  -5.008 & 15$^-$ & 13$^-$ &  -5.798 &  -4.981 & 15$^-$ & 13$^-$ &  -5.575 &  -5.759 &  9$^+$ & 13$^-$ &  -5.683 &  -5.432 & 15$^-$ & 13$^-$ \\
253  &  156  &   -5.634 &  -5.173 &  0$^+$ & 13$^-$ &  -5.750 &  -5.150 &  0$^+$ & 13$^-$ &  -5.526 &  -5.929 &  0$^+$ & 13$^-$ &  -5.622 &  -5.630 &  0$^+$ & 13$^-$ \\
254  &  157  &   -5.563 &  -5.356 & 15$^-$ & 13$^-$ &  -5.686 &  -5.335 & 15$^-$ & 13$^-$ &  -5.475 &  -6.181 &  9$^+$ & 13$^-$ &  -5.550 &  -5.831 & 15$^-$ & 13$^-$ \\
255  &  158  &   -5.512 &  -5.521 &  0$^+$ & 13$^-$ &  -5.644 &  -5.503 &  0$^+$ & 13$^-$ &  -5.425 &  -6.336 &  0$^+$ & 13$^-$ &  -5.494 &  -6.028 &  0$^+$ & 13$^-$ \\
256  &  159  &   -5.435 &  -5.698 & 15$^-$ & 13$^-$ &  -5.571 &  -5.681 & 15$^-$ & 13$^-$ &  -5.359 &  -6.595 &  9$^+$ & 13$^-$ &  -5.402 &  -6.226 & 15$^-$ & 13$^-$ \\
257  &  160  &   -5.390 &  -5.861 &  0$^+$ & 13$^-$ &  -5.535 &  -5.848 &  0$^+$ & 13$^-$ &  -5.307 &  -6.735 &  0$^+$ & 13$^-$ &  -5.352 &  -6.423 &  0$^+$ & 13$^-$ \\
258  &  161  &   -5.369 &  -6.036 &  7$^+$ & 13$^-$ &  -5.451 &  -6.017 & 15$^-$ & 13$^-$ &  -5.203 &  -7.000 &  9$^+$ & 13$^-$ &  -5.227 &  -6.616 & 15$^-$ & 13$^-$ \\
259  &  162  &   -5.268 &  -6.192 &  0$^+$ & 13$^-$ &  -5.422 &  -6.182 &  0$^+$ & 13$^-$ &  -5.152 &  -7.125 &  0$^+$ & 13$^-$ &  -5.187 &  -6.811 &  0$^+$ & 13$^-$ \\
260  &  163  &   -5.239 &  -6.368 &  7$^+$ & 13$^-$ &  -5.415 &  -6.357 &  7$^+$ & 13$^-$ &  -4.913 &  -7.380 &  9$^+$ & 13$^-$ &  -5.211 &  -7.004 &  7$^+$ & 13$^-$ \\
261  &  164  &   -5.144 &  -6.514 &  0$^+$ & 13$^-$ &  -5.306 &  -6.503 &  0$^+$ & 13$^-$ &  -4.914 &  -7.488 &  0$^+$ & 13$^-$ &  -4.986 &  -7.186 &  0$^+$ & 13$^-$ \\
262  &  165  &   -5.105 &  -6.689 &  7$^+$ & 13$^-$ &  -5.287 &  -6.679 &  7$^+$ & 13$^-$ &  -4.919 &  -7.682 &  7$^+$ & 13$^-$ &  -4.975 &  -7.383 &  7$^+$ & 13$^-$ \\
263  &  166  &   -5.017 &  -6.825 &  0$^+$ & 13$^-$ &  -5.188 &  -6.809 &  0$^+$ & 13$^-$ &  -4.659 &  -7.794 &  0$^+$ & 13$^-$ &  -4.762 &  -7.542 &  0$^+$ & 13$^-$ \\
264  &  167  &   -4.999 &  -6.970 &  5$^+$ & 13$^-$ &  -5.153 &  -6.982 &  7$^+$ & 13$^-$ &  -4.589 &  -7.973 &  7$^+$ & 13$^-$ &  -4.693 &  -7.734 &  7$^+$ & 13$^-$ \\
265  &  168  &   -4.888 &  -7.124 &  0$^+$ & 13$^-$ &  -5.069 &  -7.099 &  0$^+$ & 13$^-$ &  -4.479 &  -8.074 &  0$^+$ & 13$^-$ &  -4.542 &  -7.878 &  0$^+$ & 13$^-$ \\
266  &  169  &   -4.861 &  -7.272 &  5$^+$ & 13$^-$ &  -5.055 &  -7.240 &  5$^+$ & 13$^-$ &  -4.397 &  -8.241 &  7$^+$ & 13$^-$ &  -4.431 &  -8.060 &  7$^+$ & 13$^-$ \\
267  &  170  &   -4.754 &  -7.412 &  0$^+$ & 13$^-$ &  -4.949 &  -7.375 &  0$^+$ & 13$^-$ &  -4.334 &  -8.345 &  0$^+$ & 13$^-$ &  -4.332 &  -8.199 &  0$^+$ & 13$^-$ \\
268  &  171  &   -4.716 &  -7.561 &  5$^+$ & 13$^-$ &  -4.923 &  -7.517 &  5$^+$ & 13$^-$ &  -4.302 &  -8.481 &  5$^+$ & 13$^-$ &  -4.304 &  -8.351 &  5$^+$ & 13$^-$ \\
269  &  172  &   -4.614 &  -7.689 &  0$^+$ & 13$^-$ &  -4.825 &  -7.638 &  0$^+$ & 13$^-$ &  -4.205 &  -8.605 &  0$^+$ & 13$^-$ &  -4.126 &  -8.506 &  0$^+$ & 13$^-$ \\
270  &  173  &   -4.562 &  -7.838 &  5$^+$ & 13$^-$ &  -4.786 &  -7.780 &  5$^+$ & 13$^-$ &  -4.159 &  -8.749 &  5$^+$ & 13$^-$ &  -4.071 &  -8.661 &  5$^+$ & 13$^-$ \\
271  &  174  &   -4.467 &  -7.954 &  0$^+$ & 13$^-$ &  -4.697 &  -7.889 &  0$^+$ & 13$^-$ &  -4.085 &  -8.855 &  0$^+$ & 13$^-$ &  -3.924 &  -8.799 &  0$^+$ & 13$^-$ \\
272  &  175  &   -4.452 &  -8.077 &  1$^+$ & 13$^-$ &  -4.701 &  -8.002 &  1$^+$ & 13$^-$ &  -4.015 &  -9.003 &  5$^+$ & 13$^-$ &  -3.826 &  -8.952 &  5$^+$ & 13$^-$ \\
273  &  176  &   -4.307 &  -8.209 &  0$^+$ & 13$^-$ &  -4.560 &  -8.129 &  0$^+$ & 13$^-$ &  -3.966 &  -9.101 &  0$^+$ & 13$^-$ &  -3.721 &  -9.081 &  0$^+$ & 13$^-$ \\
274  &  177  &   -4.277 &  -8.336 &  1$^+$ & 13$^-$ &  -4.551 &  -8.245 &  1$^+$ & 13$^-$ &  -3.964 &  -9.222 &  1$^+$ & 13$^-$ &  -3.565 &  -9.229 &  5$^+$ & 13$^-$ \\
275  &  178  &   -4.132 &  -8.454 &  0$^+$ & 13$^-$ &  -4.412 &  -8.359 &  0$^+$ & 13$^-$ &  -3.841 &  -9.342 &  0$^+$ & 13$^-$ &  -3.505 &  -9.356 &  0$^+$ & 13$^-$ \\
276  &  179  &   -4.075 &  -8.583 &  1$^+$ & 13$^-$ &  -4.381 &  -8.478 &  1$^+$ & 13$^-$ &  -3.807 &  -9.473 &  1$^+$ & 13$^-$ &  -3.487 &  -9.484 &  1$^+$ & 13$^-$ \\
277  &  180  &   -3.931 &  -8.689 &  0$^+$ & 13$^-$ &  -4.247 &  -8.579 &  0$^+$ & 13$^-$ &  -3.705 &  -9.581 &  0$^+$ & 13$^-$ &  -3.268 &  -9.625 &  0$^+$ & 13$^-$ \\
278  &  181  &   -3.830 &  -8.821 &  1$^+$ & 13$^-$ &  -4.186 &  -8.700 &  1$^+$ & 13$^-$ &  -3.705 &  -9.705 &  3$^+$ & 13$^-$ &  -3.193 &  -9.759 &  1$^+$ & 13$^-$ \\
279  &  182  &   -3.682 &  -8.915 &  0$^+$ & 13$^-$ &  -4.060 &  -8.791 &  0$^+$ & 13$^-$ &  -3.560 &  -9.817 &  0$^+$ & 13$^-$ &  -3.014 &  -9.888 &  0$^+$ & 13$^-$ \\
280  &  183  &   -2.902 &  -9.051 &  1$^+$ &  7$^+$ &  -3.011 &  -8.894 &  3$^+$ & 13$^-$ &  -2.284 &  -9.939 &  3$^+$ & 13$^-$ &  -2.197 & -10.030 &  1$^+$ & 13$^-$ \\
281  &  184  &   -2.864 &  -9.127 &  0$^+$ &  7$^+$ &  -2.977 &  -8.994 &  0$^+$ &  7$^+$ &  -2.218 & -10.055 &  0$^+$ & 13$^-$ &  -2.063 & -10.152 &  0$^+$ &  7$^+$ \\
282  &  185  &   -2.888 &  -9.295 & 13$^-$ &  7$^+$ &  -2.971 &  -9.162 & 13$^-$ &  7$^+$ &  -2.250 & -10.256 & 13$^-$ & 13$^-$ &  -2.055 & -10.336 & 13$^-$ & 13$^-$ \\
283  &  186  &   -2.166 &  -9.421 &  0$^+$ &  7$^+$ &  -1.911 &  -9.287 &  0$^+$ &  7$^+$ &  -0.763 & -10.382 &  0$^+$ & 13$^-$ &  -1.169 & -10.512 &  0$^+$ & 13$^-$ \\
284  &  187  &   -2.117 &  -9.584 & 13$^-$ & 13$^-$ &  -1.896 &  -9.450 & 13$^-$ & 13$^-$ &  -0.759 & -10.582 & 13$^-$ & 13$^-$ &  -1.139 & -10.703 & 13$^-$ & 13$^-$ \\
285  &  188  &   -2.056 &  -9.708 &  0$^+$ & 13$^-$ &  -1.880 &  -9.575 &  0$^+$ &  7$^+$ &  -0.750 & -10.714 &  0$^+$ & 13$^-$ &  -1.117 & -10.876 &  0$^+$ & 13$^-$ \\
286  &  189  &   -2.007 &  -9.864 & 13$^-$ & 13$^-$ &  -1.862 &  -9.736 & 13$^-$ & 13$^-$ &  -0.744 & -10.912 & 13$^-$ & 13$^-$ &  -1.086 & -11.064 & 13$^-$ & 13$^-$ \\
287  &  190  &   -1.974 &  -9.986 &  0$^+$ & 13$^-$ &  -1.861 &  -9.861 &  0$^+$ & 13$^-$ &  -0.740 & -11.048 &  0$^+$ & 13$^-$ &  -1.075 & -11.234 &  0$^+$ & 13$^-$ \\
288  &  191  &   -1.925 & -10.138 & 13$^-$ & 13$^-$ &  -1.832 & -10.016 & 13$^-$ & 13$^-$ &  -0.731 & -11.244 & 13$^-$ & 13$^-$ &  -1.038 & -11.420 & 13$^-$ & 13$^-$ \\
289  &  192  &   -1.907 & -10.259 &  0$^+$ & 13$^-$ &  -1.836 & -10.140 &  0$^+$ & 13$^-$ &  -0.732 & -11.385 &  0$^+$ & 13$^-$ &  -1.036 & -11.589 &  0$^+$ & 13$^-$ \\
290  &  193  &   -1.855 & -10.406 & 13$^-$ & 13$^-$ &  -1.801 & -10.289 & 13$^-$ & 13$^-$ &  -0.717 & -11.577 & 13$^-$ & 13$^-$ &  -0.990 & -11.771 & 13$^-$ & 13$^-$ \\
291  &  194  &   -1.847 & -10.525 &  0$^+$ & 13$^-$ &  -1.810 & -10.412 &  0$^+$ & 13$^-$ &  -0.723 & -11.721 &  0$^+$ & 13$^-$ &  -0.995 & -11.938 &  0$^+$ & 13$^-$ \\
292  &  195  &   -1.791 & -10.666 & 13$^-$ & 13$^-$ &  -1.767 & -10.556 & 13$^-$ & 13$^-$ &  -0.699 & -11.907 & 13$^-$ & 13$^-$ &  -0.936 & -12.115 & 13$^-$ & 13$^-$ \\
293  &  196  &   -1.791 & -10.785 &  0$^+$ & 13$^-$ &  -1.781 & -10.678 &  0$^+$ & 13$^-$ &  -0.710 & -12.056 &  0$^+$ & 13$^-$ &  -0.948 & -12.282 &  0$^+$ & 13$^-$ \\
294  &  197  &   -1.730 & -10.920 & 13$^-$ & 13$^-$ &  -1.730 & -10.814 & 13$^-$ & 13$^-$ &  -0.674 & -12.230 & 13$^-$ & 13$^-$ &  -0.874 & -12.452 & 13$^-$ & 13$^-$ \\
295  &  198  &   -1.737 & -11.039 &  0$^+$ & 13$^-$ &  -1.749 & -10.936 &  0$^+$ & 13$^-$ &  -0.690 & -12.384 &  0$^+$ & 13$^-$ &  -0.895 & -12.618 &  0$^+$ & 13$^-$ \\
296  &  199  &   -1.714 & -11.166 & 11$^-$ & 13$^-$ &  -1.738 & -11.067 & 11$^-$ & 13$^-$ &  -0.680 & -12.551 & 11$^-$ & 13$^-$ &  -0.887 & -12.777 & 11$^-$ & 13$^-$ \\
297  &  200  &   -1.685 & -11.285 &  0$^+$ & 13$^-$ &  -1.713 & -11.187 &  0$^+$ & 13$^-$ &  -0.661 & -12.701 &  0$^+$ & 13$^-$ &  -0.836 & -12.947 &  0$^+$ & 13$^-$ \\
298  &  201  &   -1.656 & -11.413 & 11$^-$ & 13$^-$ &  -1.694 & -11.317 & 11$^-$ & 13$^-$ &  -0.644 & -12.870 & 11$^-$ & 13$^-$ &  -0.820 & -13.107 & 11$^-$ & 13$^-$ \\
299  &  202  &   -1.633 & -11.525 &  0$^+$ & 13$^-$ &  -1.675 & -11.429 &  0$^+$ & 13$^-$ &  -0.623 & -13.002 &  0$^+$ & 13$^-$ &  -0.774 & -13.269 &  0$^+$ & 13$^-$ \\
300  &  203  &   -1.599 & -11.653 & 11$^-$ & 13$^-$ &  -1.648 & -11.558 & 11$^-$ & 13$^-$ &  -0.597 & -13.170 & 11$^-$ & 13$^-$ &  -0.749 & -13.429 & 11$^-$ & 13$^-$ \\
301  &  204  &   -1.582 & -11.759 &  0$^+$ & 13$^-$ &  -1.634 & -11.664 &  0$^+$ & 13$^-$ &  -0.580 & -13.288 &  0$^+$ & 13$^-$ &  -0.711 & -13.583 &  0$^+$ & 13$^-$ \\
302  &  205  &   -1.543 & -11.885 & 11$^-$ & 13$^-$ &  -1.600 & -11.791 & 11$^-$ & 13$^-$ &  -0.543 & -13.451 & 11$^-$ & 13$^-$ &  -0.679 & -13.744 & 11$^-$ & 13$^-$ \\
303  &  206  &   -1.532 & -11.986 &  0$^+$ & 13$^-$ &  -1.594 & -11.891 &  0$^+$ & 13$^-$ &  -0.532 & -13.560 &  0$^+$ & 13$^-$ &  -0.649 & -13.893 &  0$^+$ & 13$^-$ \\
304  &  207  &   -1.490 & -12.110 & 11$^-$ & 13$^-$ &  -1.553 & -12.017 & 11$^-$ & 13$^-$ &  -0.536 & -13.607 &  3$^-$ & 13$^-$ &  -0.612 & -14.055 & 11$^-$ & 13$^-$ \\
305  &  208  &   -1.485 & -12.207 &  0$^+$ & 13$^-$ &  -1.554 & -12.112 &  0$^+$ & 13$^-$ &  -0.483 & -13.819 &  0$^+$ & 13$^-$ &  -0.590 & -14.200 &  0$^+$ & 13$^-$ \\
306  &  209  &   -1.439 & -12.329 & 11$^-$ & 13$^-$ &  -1.508 & -12.235 & 11$^-$ & 13$^-$ &  -0.484 & -13.870 &  3$^-$ & 13$^-$ &  -0.549 & -14.363 & 11$^-$ & 13$^-$ \\
307  &  210  &   -1.439 & -12.422 &  0$^+$ & 13$^-$ &  -1.516 & -12.327 &  0$^+$ & 13$^-$ &  -0.435 & -14.069 &  0$^+$ & 13$^-$ &  -0.534 & -14.503 &  0$^+$ & 13$^-$ \\
308  &  211  &   -1.451 & -12.461 &  3$^-$ & 13$^-$ &  -1.467 & -12.448 & 11$^-$ & 13$^-$ &  -0.433 & -14.125 &  3$^-$ & 13$^-$ &  -0.489 & -14.668 & 11$^-$ & 13$^-$ \\
309  &  212  &   -1.395 & -12.633 &  0$^+$ & 13$^-$ &  -1.480 & -12.538 &  0$^+$ & 13$^-$ &  -0.390 & -14.312 &  0$^+$ & 13$^-$ &  -0.479 & -14.804 &  0$^+$ & 13$^-$ \\
310  &  213  &   -1.405 & -12.674 &  3$^-$ & 13$^-$ &  -1.490 & -12.611 &  7$^-$ & 13$^-$ &  -0.385 & -14.374 &  3$^-$ & 13$^-$ &  -0.432 & -14.972 & 11$^-$ & 13$^-$ \\
311  &  214  &   -1.354 & -12.839 &  0$^+$ & 13$^-$ &  -1.447 & -12.744 &  0$^+$ & 13$^-$ &  -0.347 & -14.549 &  0$^+$ & 13$^-$ &  -0.426 & -15.103 &  0$^+$ & 13$^-$ \\
312  &  215  &   -1.362 & -12.882 &  3$^-$ & 13$^-$ &  -1.454 & -12.819 &  7$^-$ & 13$^-$ &  -0.339 & -14.618 &  3$^-$ & 13$^-$ &  -0.430 & -15.136 &  3$^-$ & 13$^-$ \\
313  &  216  &   -1.315 & -13.040 &  0$^+$ & 13$^-$ &  -1.417 & -12.945 &  0$^+$ & 13$^-$ &  -0.308 & -14.783 &  0$^+$ & 13$^-$ &  -0.374 & -15.400 &  0$^+$ & 13$^-$ \\
314  &  217  &   -1.321 & -13.087 &  3$^-$ & 13$^-$ &  -1.430 & -12.989 &  3$^-$ & 13$^-$ &  -0.298 & -14.859 &  3$^-$ & 13$^-$ &  -0.378 & -15.435 &  3$^-$ & 13$^-$ \\
315  &  218  &   -1.277 & -13.237 &  0$^+$ & 13$^-$ &  -1.390 & -13.143 &  0$^+$ & 13$^-$ &  -0.272 & -15.015 &  0$^+$ & 13$^-$ &  -0.321 & -15.693 &  0$^+$ & 13$^-$ \\
316  &  219  &   -1.281 & -13.287 &  3$^-$ & 13$^-$ &  -1.402 & -13.190 &  3$^-$ & 13$^-$ &  -0.260 & -15.099 &  3$^-$ & 13$^-$ &  -0.325 & -15.731 &  3$^-$ & 13$^-$ \\
317  &  220  &   -1.241 & -13.431 &  0$^+$ & 13$^-$ &  -1.365 & -13.337 &  0$^+$ & 13$^-$ &  -0.238 & -15.246 &  0$^+$ & 13$^-$ &  -0.267 & -15.981 &  0$^+$ & 13$^-$ \\
318  &  221  &   -1.243 & -13.484 &  3$^-$ & 13$^-$ &  -1.375 & -13.387 &  3$^-$ & 13$^-$ &  -0.225 & -15.338 &  3$^-$ & 13$^-$ &  -0.270 & -16.023 &  3$^-$ & 13$^-$ \\
319  &  222  &   -1.206 & -13.622 &  0$^+$ & 13$^-$ &  -1.342 & -13.529 &  0$^+$ & 13$^-$ &  -0.207 & -15.477 &  0$^+$ & 13$^-$ &  -0.210 & -16.264 &  0$^+$ & 13$^-$ \\
320  &  223  &   -1.206 & -13.678 &  3$^-$ & 13$^-$ &  -1.350 & -13.582 &  3$^-$ & 13$^-$ &  -0.193 & -15.578 &  3$^-$ & 13$^-$ &  -0.212 & -16.309 &  3$^-$ & 13$^-$ \\
321  &  224  &   -1.171 & -13.809 &  0$^+$ & 13$^-$ &  -1.320 & -13.717 &  0$^+$ & 13$^-$ &  -0.178 & -15.708 &  0$^+$ & 13$^-$ &  -0.150 & -16.538 &  0$^+$ & 13$^-$ \\
322  &  225  &   -1.170 & -13.869 &  3$^-$ & 13$^-$ &  -1.327 & -13.773 &  3$^-$ & 13$^-$ &  -0.162 & -15.819 &  3$^-$ & 13$^-$ &  -0.150 & -16.588 &  3$^-$ & 13$^-$ \\
323  &  226  &   -1.138 & -13.993 &  0$^+$ & 13$^-$ &  -1.299 & -13.902 &  0$^+$ & 13$^-$ &  -0.150 & -15.940 &  0$^+$ & 13$^-$ &  -0.086 & -16.800 &  0$^+$ & 13$^-$ \\
324  &  227  &   -1.134 & -14.057 &  3$^-$ & 13$^-$ &  -1.304 & -13.962 &  3$^-$ & 13$^-$ &  -0.134 & -16.060 &  3$^-$ & 13$^-$ &  -0.084 & -16.855 &  3$^-$ & 13$^-$ \\
325  &  228  &   -1.104 & -14.174 &  0$^+$ & 13$^-$ &  -1.278 & -14.085 &  0$^+$ & 13$^-$ &  -0.124 & -16.172 &  0$^+$ & 13$^-$ &  -0.017 & -17.048 &  0$^+$ & 13$^-$ \\
326  &  229  &   -1.098 & -14.242 &  3$^-$ & 13$^-$ &  -1.282 & -14.149 &  3$^-$ & 13$^-$ &  -0.114 & -16.269 &  1$^-$ & 13$^-$ &  -0.012 & -17.108 &  3$^-$ & 13$^-$ \\
327  &  230  &   -1.069 & -14.353 &  0$^+$ & 13$^-$ &  -1.257 & -14.265 &  0$^+$ & 13$^-$ &  -0.097 & -16.405 &  0$^+$ & 13$^-$ &   0.053 & -17.278 &  0$^+$ & 13$^-$ \\
328  &  231  &   -1.061 & -14.425 &  3$^-$ & 13$^-$ &  -1.259 & -14.333 &  3$^-$ & 13$^-$ &  -0.087 & -16.510 &  1$^-$ & 13$^-$ &         &         &         &         \\
329  &  232  &   -1.034 & -14.529 &  0$^+$ & 13$^-$ &  -1.235 & -14.442 &  0$^+$ & 13$^-$ &  -0.071 & -16.637 &  0$^+$ & 13$^-$ &         &         &         &         \\
330  &  233  &   -1.024 & -14.605 &  3$^-$ & 13$^-$ &  -1.236 & -14.514 &  3$^-$ & 13$^-$ &  -0.060 & -16.750 &  1$^-$ & 13$^-$ &         &         &         &         \\
331  &  234  &   -0.997 & -14.703 &  0$^+$ & 13$^-$ &  -1.213 & -14.617 &  0$^+$ & 13$^-$ &  -0.045 & -16.867 &  0$^+$ & 13$^-$ &         &         &         &         \\
332  &  235  &   -0.984 & -14.783 &  3$^-$ & 13$^-$ &  -1.211 & -14.693 &  3$^-$ & 13$^-$ &  -0.032 & -16.989 &  1$^-$ & 13$^-$ &         &         &         &         \\
333  &  236  &   -0.959 & -14.875 &  0$^+$ & 13$^-$ &  -1.189 & -14.789 &  0$^+$ & 13$^-$ &  -0.018 & -17.096 &  0$^+$ & 13$^-$ &         &         &         &         \\
334  &  237  &   -0.943 & -14.959 &  3$^-$ & 13$^-$ &  -1.185 & -14.869 &  3$^-$ & 13$^-$ &  -0.003 & -17.225 &  1$^-$ & 13$^-$ &         &         &         &         \\
335  &  238  &   -0.918 & -15.044 &  0$^+$ & 13$^-$ &  -1.163 & -14.958 &  0$^+$ & 13$^-$ &   0.011 & -17.322 &  0$^+$ & 13$^-$ &         &         &         &         \\
336  &  239  &   -0.907 & -15.120 &  1$^-$ & 13$^-$ &  -1.157 & -15.043 &  3$^-$ & 13$^-$ &   0.027 & -17.457 &  1$^-$ & 13$^-$ &         &         &         &         \\
337  &  240  &   -0.874 & -15.211 &  0$^+$ & 13$^-$ &  -1.135 & -15.125 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
338  &  241  &   -0.859 & -15.291 &  1$^-$ & 13$^-$ &  -1.137 & -15.198 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
339  &  242  &   -0.827 & -15.376 &  0$^+$ & 13$^-$ &  -1.105 & -15.289 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
340  &  243  &   -0.807 & -15.461 &  1$^-$ & 13$^-$ &  -1.104 & -15.366 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
341  &  244  &   -0.774 & -15.539 &  0$^+$ & 13$^-$ &  -1.070 & -15.450 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
342  &  245  &   -0.749 & -15.629 &  1$^-$ & 13$^-$ &  -1.066 & -15.531 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
343  &  246  &   -0.716 & -15.700 &  0$^+$ & 13$^-$ &  -1.031 & -15.609 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
344  &  247  &   -0.682 & -15.796 &  1$^-$ & 13$^-$ &  -1.023 & -15.695 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
345  &  248  &   -0.648 & -15.860 &  0$^+$ & 13$^-$ &  -0.987 & -15.765 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
346  &  249  &   -0.603 & -15.961 &  1$^-$ & 13$^-$ &  -0.973 & -15.856 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
347  &  250  &   -0.569 & -16.017 &  0$^+$ & 13$^-$ &  -0.934 & -15.918 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
348  &  251  &   -0.506 & -16.125 &  1$^-$ & 13$^-$ &  -0.912 & -16.015 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
349  &  252  &   -0.471 & -16.173 &  0$^+$ & 13$^-$ &  -0.869 & -16.069 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
350  &  253  &   -0.380 & -16.287 &  1$^-$ & 13$^-$ &  -0.835 & -16.173 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
351  &  254  &   -0.345 & -16.327 &  0$^+$ & 13$^-$ &  -0.787 & -16.218 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
352  &  255  &   -0.197 & -16.447 &  1$^-$ & 13$^-$ &  -0.727 & -16.331 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
353  &  256  &   -0.167 & -16.477 &  0$^+$ & 13$^-$ &  -0.671 & -16.366 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
354  &  257  &   -0.176 & -16.483 &  1$^+$ & 13$^-$ &  -0.032 & -16.495 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
355  &  258  &    0.080 & -16.609 &  0$^+$ & 13$^-$ &  -0.026 & -16.521 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
356  &  259  &    0.084 & -16.618 &  1$^+$ & 13$^-$ &  -0.029 & -16.523 &  1$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
357  &  260  &    0.288 & -16.708 &  0$^+$ & 13$^-$ &   0.524 & -16.586 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Californium $(Z= 98 )$} \\
228  &  130  &   -8.084 &   0.350 &  0$^+$ &  0$^+$ &  -7.966 &   0.398 &  0$^+$ &  0$^+$ &  -7.767 &   0.297 &  0$^+$ &  0$^+$ &  -7.875 &   0.348 &  0$^+$ &  0$^+$ \\
229  &  131  &   -7.973 &   0.117 & 11$^+$ &  0$^+$ &  -7.898 &   0.164 & 11$^+$ &  0$^+$ &  -7.742 &   0.044 & 11$^+$ &  0$^+$ &  -7.791 &   0.104 & 11$^+$ &  0$^+$ \\
230  &  132  &   -7.897 &  -0.107 &  0$^+$ &  0$^+$ &  -7.851 &  -0.063 &  0$^+$ &  0$^+$ &  -7.727 &  -0.206 &  0$^+$ &  0$^+$ &  -7.740 &  -0.133 &  0$^+$ &  0$^+$ \\
231  &  133  &   -7.766 &  -0.340 & 11$^+$ &  0$^+$ &  -7.764 &  -0.298 & 11$^+$ &  0$^+$ &  -7.691 &  -0.463 & 11$^+$ &  0$^+$ &  -7.637 &  -0.375 & 11$^+$ &  0$^+$ \\
232  &  134  &   -7.703 &  -0.561 &  0$^+$ &  0$^+$ &  -7.717 &  -0.523 &  0$^+$ &  0$^+$ &  -7.673 &  -0.715 &  0$^+$ &  0$^+$ &  -7.593 &  -0.609 &  0$^+$ &  0$^+$ \\
233  &  135  &   -7.528 &  -0.792 & 11$^+$ &  0$^+$ &  -7.583 &  -0.761 & 11$^+$ &  0$^+$ &  -7.609 &  -0.979 & 11$^+$ &  0$^+$ &  -7.444 &  -0.849 & 11$^+$ &  0$^+$ \\
234  &  136  &   -7.485 &  -1.007 &  0$^+$ &  0$^+$ &  -7.535 &  -0.983 &  0$^+$ &  0$^+$ &  -7.579 &  -1.235 &  0$^+$ &  0$^+$ &  -7.414 &  -1.078 &  0$^+$ &  0$^+$ \\
235  &  137  &   -7.243 &  -1.228 & 11$^+$ &  0$^+$ &  -7.227 &  -1.215 & 11$^+$ &  0$^+$ &  -7.111 &  -1.516 & 11$^+$ &  0$^+$ &  -7.178 &  -1.309 & 11$^+$ &  0$^+$ \\
236  &  138  &   -7.240 &  -1.440 &  0$^+$ &  0$^+$ &  -7.240 &  -1.430 &  0$^+$ &  0$^+$ &  -7.136 &  -1.772 &  0$^+$ &  0$^+$ &  -7.187 &  -1.535 &  0$^+$ &  0$^+$ \\
237  &  139  &   -7.202 &  -1.632 &  9$^+$ &  0$^+$ &  -7.218 &  -1.615 &  9$^+$ &  0$^+$ &  -7.178 &  -2.036 & 15$^-$ &  0$^+$ &  -7.157 &  -1.741 &  9$^+$ &  0$^+$ \\
238  &  140  &   -7.002 &  -1.853 &  0$^+$ &  0$^+$ &  -6.942 &  -1.837 &  0$^+$ &  0$^+$ &  -6.611 &  -2.205 &  0$^+$ &  0$^+$ &  -6.951 &  -1.973 &  0$^+$ &  0$^+$ \\
239  &  141  &   -6.941 &  -2.045 &  9$^+$ &  0$^+$ &  -6.884 &  -2.020 &  9$^+$ &  0$^+$ &  -6.542 &  -2.464 & 15$^-$ &  0$^+$ &  -6.892 &  -2.178 &  9$^+$ &  0$^+$ \\
240  &  142  &   -6.799 &  -2.251 &  0$^+$ &  0$^+$ &  -6.751 &  -2.226 &  0$^+$ &  0$^+$ &  -6.439 &  -2.641 &  0$^+$ &  0$^+$ &  -6.752 &  -2.397 &  0$^+$ &  0$^+$ \\
241  &  143  &   -6.727 &  -2.443 &  9$^+$ &  0$^+$ &  -6.688 &  -2.410 &  9$^+$ &  0$^+$ &  -6.383 &  -2.897 & 15$^-$ &  0$^+$ &  -6.683 &  -2.602 &  9$^+$ &  0$^+$ \\
242  &  144  &   -6.625 &  -2.640 &  0$^+$ &  0$^+$ &  -6.603 &  -2.608 &  0$^+$ &  0$^+$ &  -6.311 &  -3.077 &  0$^+$ &  0$^+$ &  -6.586 &  -2.815 &  0$^+$ &  0$^+$ \\
243  &  145  &   -6.548 &  -2.832 &  9$^+$ &  0$^+$ &  -6.539 &  -2.795 &  9$^+$ &  0$^+$ &  -6.260 &  -3.328 & 15$^-$ &  0$^+$ &  -6.514 &  -3.020 &  9$^+$ &  0$^+$ \\
244  &  146  &   -6.470 &  -3.022 &  0$^+$ &  0$^+$ &  -6.476 &  -2.987 &  0$^+$ &  0$^+$ &  -6.201 &  -3.510 &  0$^+$ &  0$^+$ &  -6.441 &  -3.229 &  0$^+$ &  0$^+$ \\
245  &  147  &   -6.389 &  -3.216 &  9$^+$ &  0$^+$ &  -6.409 &  -3.177 &  9$^+$ &  0$^+$ &  -6.152 &  -3.756 & 15$^-$ &  0$^+$ &  -6.367 &  -3.436 &  9$^+$ &  0$^+$ \\
246  &  148  &   -6.327 &  -3.399 &  0$^+$ &  0$^+$ &  -6.360 &  -3.362 &  0$^+$ &  0$^+$ &  -6.102 &  -3.941 &  0$^+$ &  0$^+$ &  -6.307 &  -3.640 &  0$^+$ &  0$^+$ \\
247  &  149  &   -6.242 &  -3.595 &  9$^+$ &  0$^+$ &  -6.289 &  -3.556 &  9$^+$ &  0$^+$ &  -6.052 &  -4.180 & 15$^-$ &  0$^+$ &  -6.233 &  -3.849 &  9$^+$ &  0$^+$ \\
248  &  150  &   -6.192 &  -3.771 &  0$^+$ &  0$^+$ &  -6.249 &  -3.734 &  0$^+$ &  0$^+$ &  -6.008 &  -4.368 &  0$^+$ &  0$^+$ &  -6.182 &  -4.049 &  0$^+$ &  0$^+$ \\
249  &  151  &   -6.103 &  -3.970 &  9$^+$ &  0$^+$ &  -6.175 &  -3.933 &  9$^+$ &  0$^+$ &  -5.972 &  -4.586 &  9$^+$ &  0$^+$ &  -6.106 &  -4.261 &  9$^+$ &  0$^+$ \\
250  &  152  &   -6.062 &  -4.139 &  0$^+$ &  0$^+$ &  -6.141 &  -4.103 &  0$^+$ &  0$^+$ &  -5.916 &  -4.791 &  0$^+$ &  0$^+$ &  -6.060 &  -4.455 &  0$^+$ &  0$^+$ \\
251  &  153  &   -5.969 &  -4.339 &  9$^+$ &  0$^+$ &  -6.062 &  -4.307 &  9$^+$ &  0$^+$ &  -5.880 &  -5.020 &  9$^+$ &  0$^+$ &  -5.982 &  -4.670 &  9$^+$ &  0$^+$ \\
252  &  154  &   -5.934 &  -4.501 &  0$^+$ &  0$^+$ &  -6.035 &  -4.469 &  0$^+$ &  0$^+$ &  -5.824 &  -5.208 &  0$^+$ &  0$^+$ &  -5.940 &  -4.859 &  0$^+$ &  0$^+$ \\
253  &  155  &   -5.868 &  -4.692 & 15$^-$ &  0$^+$ &  -5.977 &  -4.659 & 15$^-$ &  0$^+$ &  -5.784 &  -5.448 &  9$^+$ &  0$^+$ &  -5.878 &  -5.063 & 15$^-$ &  0$^+$ \\
254  &  156  &   -5.809 &  -4.858 &  0$^+$ &  0$^+$ &  -5.927 &  -4.830 &  0$^+$ &  0$^+$ &  -5.728 &  -5.618 &  0$^+$ &  0$^+$ &  -5.817 &  -5.261 &  0$^+$ &  0$^+$ \\
255  &  157  &   -5.736 &  -5.042 & 15$^-$ &  0$^+$ &  -5.862 &  -5.015 & 15$^-$ &  0$^+$ &  -5.681 &  -5.866 &  9$^+$ &  0$^+$ &  -5.744 &  -5.462 & 15$^-$ &  0$^+$ \\
256  &  158  &   -5.684 &  -5.208 &  0$^+$ &  0$^+$ &  -5.817 &  -5.185 &  0$^+$ &  0$^+$ &  -5.624 &  -6.020 &  0$^+$ &  0$^+$ &  -5.687 &  -5.659 &  0$^+$ &  0$^+$ \\
257  &  159  &   -5.604 &  -5.385 & 15$^-$ &  0$^+$ &  -5.742 &  -5.364 & 15$^-$ &  0$^+$ &  -5.561 &  -6.274 &  9$^+$ &  0$^+$ &  -5.594 &  -5.857 & 15$^-$ &  0$^+$ \\
258  &  160  &   -5.558 &  -5.550 &  0$^+$ &  0$^+$ &  -5.704 &  -5.533 &  0$^+$ &  0$^+$ &  -5.502 &  -6.413 &  0$^+$ &  0$^+$ &  -5.544 &  -6.053 &  0$^+$ &  0$^+$ \\
259  &  161  &   -5.537 &  -5.726 &  7$^+$ &  0$^+$ &  -5.616 &  -5.702 & 15$^-$ &  0$^+$ &  -5.401 &  -6.671 &  9$^+$ &  0$^+$ &  -5.416 &  -6.246 & 15$^-$ &  0$^+$ \\
260  &  162  &   -5.432 &  -5.883 &  0$^+$ &  0$^+$ &  -5.586 &  -5.869 &  0$^+$ &  0$^+$ &  -5.343 &  -6.797 &  0$^+$ &  0$^+$ &  -5.375 &  -6.441 &  0$^+$ &  0$^+$ \\
261  &  163  &   -5.402 &  -6.060 &  7$^+$ &  0$^+$ &  -5.580 &  -6.044 &  7$^+$ &  0$^+$ &  -5.082 &  -7.046 &  9$^+$ &  0$^+$ &  -5.400 &  -6.633 &  7$^+$ &  0$^+$ \\
262  &  164  &   -5.303 &  -6.206 &  0$^+$ &  0$^+$ &  -5.465 &  -6.192 &  0$^+$ &  0$^+$ &  -5.084 &  -7.157 &  0$^+$ &  0$^+$ &  -5.169 &  -6.816 &  0$^+$ &  0$^+$ \\
263  &  165  &   -5.264 &  -6.383 &  7$^+$ &  0$^+$ &  -5.444 &  -6.369 &  7$^+$ &  0$^+$ &  -5.090 &  -7.346 &  7$^+$ &  0$^+$ &  -5.157 &  -7.012 &  7$^+$ &  0$^+$ \\
264  &  166  &   -5.172 &  -6.518 &  0$^+$ &  0$^+$ &  -5.341 &  -6.499 &  0$^+$ &  0$^+$ &  -4.809 &  -7.459 &  0$^+$ &  0$^+$ &  -4.938 &  -7.172 &  0$^+$ &  0$^+$ \\
265  &  167  &   -5.155 &  -6.663 &  5$^+$ &  0$^+$ &  -5.303 &  -6.673 &  7$^+$ &  0$^+$ &  -4.734 &  -7.635 &  7$^+$ &  0$^+$ &  -4.866 &  -7.363 &  7$^+$ &  0$^+$ \\
266  &  168  &   -5.038 &  -6.819 &  0$^+$ &  0$^+$ &  -5.215 &  -6.789 &  0$^+$ &  0$^+$ &  -4.625 &  -7.741 &  0$^+$ &  0$^+$ &  -4.712 &  -7.508 &  0$^+$ &  0$^+$ \\
267  &  169  &   -5.012 &  -6.965 &  5$^+$ &  0$^+$ &  -5.159 &  -6.956 &  7$^+$ &  0$^+$ &  -4.537 &  -7.908 &  7$^+$ &  0$^+$ &  -4.597 &  -7.689 &  7$^+$ &  0$^+$ \\
268  &  170  &   -4.899 &  -7.107 &  0$^+$ &  0$^+$ &  -5.089 &  -7.065 &  0$^+$ &  0$^+$ &  -4.476 &  -8.014 &  0$^+$ &  0$^+$ &  -4.496 &  -7.829 &  0$^+$ &  0$^+$ \\
269  &  171  &   -4.862 &  -7.255 &  5$^+$ &  0$^+$ &  -5.064 &  -7.206 &  5$^+$ &  0$^+$ &  -4.376 &  -8.165 &  7$^+$ &  0$^+$ &  -4.343 &  -7.997 &  7$^+$ &  0$^+$ \\
270  &  172  &   -4.755 &  -7.383 &  0$^+$ &  0$^+$ &  -4.960 &  -7.327 &  0$^+$ &  0$^+$ &  -4.341 &  -8.276 &  0$^+$ &  0$^+$ &  -4.285 &  -8.136 &  0$^+$ &  0$^+$ \\
271  &  173  &   -4.703 &  -7.531 &  5$^+$ &  0$^+$ &  -4.921 &  -7.468 &  5$^+$ &  0$^+$ &  -4.298 &  -8.419 &  5$^+$ &  0$^+$ &  -4.229 &  -8.291 &  5$^+$ &  0$^+$ \\
272  &  174  &   -4.603 &  -7.648 &  0$^+$ &  0$^+$ &  -4.827 &  -7.577 &  0$^+$ &  0$^+$ &  -4.218 &  -8.526 &  0$^+$ &  0$^+$ &  -4.077 &  -8.428 &  0$^+$ &  0$^+$ \\
273  &  175  &   -4.590 &  -7.769 &  1$^+$ &  0$^+$ &  -4.769 &  -7.715 &  5$^+$ &  0$^+$ &  -4.148 &  -8.672 &  5$^+$ &  0$^+$ &  -3.978 &  -8.581 &  5$^+$ &  0$^+$ \\
274  &  176  &   -4.439 &  -7.901 &  0$^+$ &  0$^+$ &  -4.687 &  -7.815 &  0$^+$ &  0$^+$ &  -4.098 &  -8.771 &  0$^+$ &  0$^+$ &  -3.871 &  -8.709 &  0$^+$ &  0$^+$ \\
275  &  177  &   -4.410 &  -8.025 &  1$^+$ &  0$^+$ &  -4.680 &  -7.929 &  1$^+$ &  0$^+$ &  -4.102 &  -8.890 &  1$^+$ &  0$^+$ &  -3.713 &  -8.856 &  5$^+$ &  0$^+$ \\
276  &  178  &   -4.260 &  -8.144 &  0$^+$ &  0$^+$ &  -4.534 &  -8.042 &  0$^+$ &  0$^+$ &  -3.972 &  -9.012 &  0$^+$ &  0$^+$ &  -3.653 &  -8.983 &  0$^+$ &  0$^+$ \\
277  &  179  &   -4.205 &  -8.271 &  1$^+$ &  0$^+$ &  -4.506 &  -8.159 &  1$^+$ &  0$^+$ &  -3.943 &  -9.140 &  1$^+$ &  0$^+$ &  -3.639 &  -9.110 &  1$^+$ &  0$^+$ \\
278  &  180  &   -4.055 &  -8.377 &  0$^+$ &  0$^+$ &  -4.366 &  -8.260 &  0$^+$ &  0$^+$ &  -3.835 &  -9.250 &  0$^+$ &  0$^+$ &  -3.414 &  -9.250 &  0$^+$ &  0$^+$ \\
279  &  181  &   -3.957 &  -8.506 &  1$^+$ &  0$^+$ &  -4.308 &  -8.379 &  1$^+$ &  0$^+$ &  -3.833 &  -9.373 &  3$^+$ &  0$^+$ &  -3.344 &  -9.383 &  1$^+$ &  0$^+$ \\
280  &  182  &   -3.803 &  -8.601 &  0$^+$ &  0$^+$ &  -4.177 &  -8.470 &  0$^+$ &  0$^+$ &  -3.691 &  -9.486 &  0$^+$ &  0$^+$ &  -3.158 &  -9.511 &  0$^+$ &  0$^+$ \\
281  &  183  &   -3.028 &  -8.730 &  1$^+$ &  0$^+$ &  -3.133 &  -8.591 &  1$^+$ &  0$^+$ &  -2.444 &  -9.606 &  3$^+$ &  0$^+$ &  -2.287 &  -9.650 &  1$^+$ &  0$^+$ \\
282  &  184  &   -2.982 &  -8.810 &  0$^+$ &  0$^+$ &  -3.092 &  -8.670 &  0$^+$ &  0$^+$ &  -2.370 &  -9.723 &  0$^+$ &  0$^+$ &  -2.211 &  -9.761 &  0$^+$ &  0$^+$ \\
283  &  185  &   -3.004 &  -8.977 & 13$^-$ &  0$^+$ &  -3.127 &  -8.836 & 13$^-$ &  0$^+$ &  -2.382 &  -9.924 & 13$^-$ &  0$^+$ &  -2.246 &  -9.957 & 13$^-$ &  0$^+$ \\
284  &  186  &   -2.315 &  -9.109 &  0$^+$ &  0$^+$ &  -2.064 &  -8.967 &  0$^+$ &  0$^+$ &  -0.928 & -10.057 &  0$^+$ &  0$^+$ &  -1.346 & -10.134 &  0$^+$ &  0$^+$ \\
285  &  187  &   -2.259 &  -9.271 & 13$^-$ &  0$^+$ &  -2.040 &  -9.130 & 13$^-$ &  0$^+$ &  -0.924 & -10.258 & 13$^-$ &  0$^+$ &  -1.316 & -10.326 & 13$^-$ &  0$^+$ \\
286  &  188  &   -2.196 &  -9.397 &  0$^+$ &  0$^+$ &  -2.030 &  -9.259 &  0$^+$ &  0$^+$ &  -0.915 & -10.395 &  0$^+$ &  0$^+$ &  -1.291 & -10.500 &  0$^+$ &  0$^+$ \\
287  &  189  &   -2.146 &  -9.555 & 13$^-$ &  0$^+$ &  -2.004 &  -9.419 & 13$^-$ &  0$^+$ &  -0.909 & -10.594 & 13$^-$ &  0$^+$ &  -1.259 & -10.689 & 13$^-$ &  0$^+$ \\
288  &  190  &   -2.111 &  -9.678 &  0$^+$ &  0$^+$ &  -2.001 &  -9.546 &  0$^+$ &  0$^+$ &  -0.906 & -10.736 &  0$^+$ &  0$^+$ &  -1.247 & -10.861 &  0$^+$ &  0$^+$ \\
289  &  191  &   -2.060 &  -9.832 & 13$^-$ &  0$^+$ &  -1.971 &  -9.702 & 13$^-$ &  0$^+$ &  -0.895 & -10.934 & 13$^-$ &  0$^+$ &  -1.210 & -11.047 & 13$^-$ &  0$^+$ \\
290  &  192  &   -2.042 &  -9.954 &  0$^+$ &  0$^+$ &  -1.974 &  -9.828 &  0$^+$ &  0$^+$ &  -0.898 & -11.079 &  0$^+$ &  0$^+$ &  -1.206 & -11.217 &  0$^+$ &  0$^+$ \\
291  &  193  &   -1.987 & -10.102 & 13$^-$ &  0$^+$ &  -1.936 &  -9.979 & 13$^-$ &  0$^+$ &  -0.881 & -11.273 & 13$^-$ &  0$^+$ &  -1.159 & -11.400 & 13$^-$ &  0$^+$ \\
292  &  194  &   -1.979 & -10.223 &  0$^+$ &  0$^+$ &  -1.945 & -10.103 &  0$^+$ &  0$^+$ &  -0.888 & -11.422 &  0$^+$ &  0$^+$ &  -1.163 & -11.568 &  0$^+$ &  0$^+$ \\
293  &  195  &   -1.920 & -10.366 & 13$^-$ &  0$^+$ &  -1.899 & -10.248 & 13$^-$ &  0$^+$ &  -0.860 & -11.610 & 13$^-$ &  0$^+$ &  -1.102 & -11.746 & 13$^-$ &  0$^+$ \\
294  &  196  &   -1.920 & -10.486 &  0$^+$ &  0$^+$ &  -1.913 & -10.372 &  0$^+$ &  0$^+$ &  -0.872 & -11.763 &  0$^+$ &  0$^+$ &  -1.114 & -11.913 &  0$^+$ &  0$^+$ \\
295  &  197  &   -1.856 & -10.622 & 13$^-$ &  0$^+$ &  -1.858 & -10.509 & 13$^-$ &  0$^+$ &  -0.831 & -11.939 & 13$^-$ &  0$^+$ &  -1.037 & -12.084 & 13$^-$ &  0$^+$ \\
296  &  198  &   -1.863 & -10.743 &  0$^+$ &  0$^+$ &  -1.877 & -10.633 &  0$^+$ &  0$^+$ &  -0.848 & -12.096 &  0$^+$ &  0$^+$ &  -1.058 & -12.251 &  0$^+$ &  0$^+$ \\
297  &  199  &   -1.839 & -10.871 & 11$^-$ &  0$^+$ &  -1.866 & -10.763 & 11$^-$ &  0$^+$ &  -0.839 & -12.263 & 11$^-$ &  0$^+$ &  -1.050 & -12.409 & 11$^-$ &  0$^+$ \\
298  &  200  &   -1.807 & -10.992 &  0$^+$ &  0$^+$ &  -1.838 & -10.885 &  0$^+$ &  0$^+$ &  -0.814 & -12.417 &  0$^+$ &  0$^+$ &  -0.996 & -12.581 &  0$^+$ &  0$^+$ \\
299  &  201  &   -1.778 & -11.121 & 11$^-$ &  0$^+$ &  -1.818 & -11.016 & 11$^-$ &  0$^+$ &  -0.796 & -12.584 & 11$^-$ &  0$^+$ &  -0.979 & -12.740 & 11$^-$ &  0$^+$ \\
300  &  202  &   -1.752 & -11.235 &  0$^+$ &  0$^+$ &  -1.796 & -11.130 &  0$^+$ &  0$^+$ &  -0.770 & -12.720 &  0$^+$ &  0$^+$ &  -0.930 & -12.903 &  0$^+$ &  0$^+$ \\
301  &  203  &   -1.718 & -11.363 & 11$^-$ &  0$^+$ &  -1.768 & -11.259 & 11$^-$ &  0$^+$ &  -0.741 & -12.886 & 11$^-$ &  0$^+$ &  -0.905 & -13.063 & 11$^-$ &  0$^+$ \\
302  &  204  &   -1.698 & -11.471 &  0$^+$ &  0$^+$ &  -1.752 & -11.366 &  0$^+$ &  0$^+$ &  -0.719 & -13.008 &  0$^+$ &  0$^+$ &  -0.865 & -13.219 &  0$^+$ &  0$^+$ \\
303  &  205  &   -1.659 & -11.598 & 11$^-$ &  0$^+$ &  -1.716 & -11.495 & 11$^-$ &  0$^+$ &  -0.680 & -13.169 & 11$^-$ &  0$^+$ &  -0.833 & -13.380 & 11$^-$ &  0$^+$ \\
304  &  206  &   -1.646 & -11.700 &  0$^+$ &  0$^+$ &  -1.708 & -11.596 &  0$^+$ &  0$^+$ &  -0.666 & -13.282 &  0$^+$ &  0$^+$ &  -0.802 & -13.531 &  0$^+$ &  0$^+$ \\
305  &  207  &   -1.602 & -11.826 & 11$^-$ &  0$^+$ &  -1.666 & -11.723 & 11$^-$ &  0$^+$ &  -0.618 & -13.438 & 11$^-$ &  0$^+$ &  -0.764 & -13.692 & 11$^-$ &  0$^+$ \\
306  &  208  &   -1.595 & -11.924 &  0$^+$ &  0$^+$ &  -1.665 & -11.819 &  0$^+$ &  0$^+$ &  -0.613 & -13.545 &  0$^+$ &  0$^+$ &  -0.741 & -13.838 &  0$^+$ &  0$^+$ \\
307  &  209  &   -1.548 & -12.048 & 11$^-$ &  0$^+$ &  -1.617 & -11.944 & 11$^-$ &  0$^+$ &  -0.616 & -13.591 &  3$^-$ &  0$^+$ &  -0.699 & -14.002 & 11$^-$ &  0$^+$ \\
308  &  210  &   -1.547 & -12.143 &  0$^+$ &  0$^+$ &  -1.624 & -12.038 &  0$^+$ &  0$^+$ &  -0.561 & -13.801 &  0$^+$ &  0$^+$ &  -0.683 & -14.144 &  0$^+$ &  0$^+$ \\
309  &  211  &   -1.497 & -12.264 & 11$^-$ &  0$^+$ &  -1.573 & -12.160 & 11$^-$ &  0$^+$ &  -0.562 & -13.851 &  3$^-$ &  0$^+$ &  -0.638 & -14.309 & 11$^-$ &  0$^+$ \\
310  &  212  &   -1.501 & -12.356 &  0$^+$ &  0$^+$ &  -1.586 & -12.251 &  0$^+$ &  0$^+$ &  -0.512 & -14.052 &  0$^+$ &  0$^+$ &  -0.627 & -14.447 &  0$^+$ &  0$^+$ \\
311  &  213  &   -1.512 & -12.396 &  3$^-$ &  0$^+$ &  -1.534 & -12.372 & 11$^-$ &  0$^+$ &  -0.510 & -14.107 &  3$^-$ &  0$^+$ &  -0.580 & -14.616 & 11$^-$ &  0$^+$ \\
312  &  214  &   -1.457 & -12.564 &  0$^+$ &  0$^+$ &  -1.551 & -12.460 &  0$^+$ &  0$^+$ &  -0.467 & -14.298 &  0$^+$ &  0$^+$ &  -0.572 & -14.749 &  0$^+$ &  0$^+$ \\
313  &  215  &   -1.466 & -12.607 &  3$^-$ &  0$^+$ &  -1.558 & -12.534 &  7$^-$ &  0$^+$ &  -0.463 & -14.360 &  3$^-$ &  0$^+$ &  -0.523 & -14.920 & 11$^-$ &  0$^+$ \\
314  &  216  &   -1.416 & -12.769 &  0$^+$ &  0$^+$ &  -1.518 & -12.665 &  0$^+$ &  0$^+$ &  -0.426 & -14.542 &  0$^+$ &  0$^+$ &  -0.518 & -15.048 &  0$^+$ &  0$^+$ \\
315  &  217  &   -1.423 & -12.814 &  3$^-$ &  0$^+$ &  -1.523 & -12.742 &  7$^-$ &  0$^+$ &  -0.420 & -14.610 &  3$^-$ &  0$^+$ &  -0.496 & -15.209 & 17$^+$ &  0$^+$ \\
316  &  218  &   -1.376 & -12.969 &  0$^+$ &  0$^+$ &  -1.489 & -12.866 &  0$^+$ &  0$^+$ &  -0.389 & -14.783 &  0$^+$ &  0$^+$ &  -0.464 & -15.344 &  0$^+$ &  0$^+$ \\
317  &  219  &   -1.382 & -13.017 &  3$^-$ &  0$^+$ &  -1.491 & -12.946 &  7$^-$ &  0$^+$ &  -0.381 & -14.859 &  3$^-$ &  0$^+$ &  -0.469 & -15.379 &  3$^-$ &  0$^+$ \\
318  &  220  &   -1.338 & -13.165 &  0$^+$ &  0$^+$ &  -1.462 & -13.063 &  0$^+$ &  0$^+$ &  -0.355 & -15.024 &  0$^+$ &  0$^+$ &  -0.407 & -15.636 &  0$^+$ &  0$^+$ \\
319  &  221  &   -1.342 & -13.217 &  3$^-$ &  0$^+$ &  -1.474 & -13.111 &  3$^-$ &  0$^+$ &  -0.346 & -15.108 &  3$^-$ &  0$^+$ &  -0.412 & -15.674 &  3$^-$ &  0$^+$ \\
320  &  222  &   -1.301 & -13.358 &  0$^+$ &  0$^+$ &  -1.437 & -13.258 &  0$^+$ &  0$^+$ &  -0.324 & -15.263 &  0$^+$ &  0$^+$ &  -0.348 & -15.922 &  0$^+$ &  0$^+$ \\
321  &  223  &   -1.303 & -13.413 &  3$^-$ &  0$^+$ &  -1.447 & -13.308 &  3$^-$ &  0$^+$ &  -0.313 & -15.356 &  3$^-$ &  0$^+$ &  -0.351 & -15.964 &  3$^-$ &  0$^+$ \\
322  &  224  &   -1.265 & -13.548 &  0$^+$ &  0$^+$ &  -1.414 & -13.449 &  0$^+$ &  0$^+$ &  -0.294 & -15.502 &  0$^+$ &  0$^+$ &  -0.283 & -16.201 &  0$^+$ &  0$^+$ \\
323  &  225  &   -1.266 & -13.606 &  3$^-$ &  0$^+$ &  -1.422 & -13.503 &  3$^-$ &  0$^+$ &  -0.282 & -15.604 &  3$^-$ &  0$^+$ &  -0.285 & -16.246 &  3$^-$ &  0$^+$ \\
324  &  226  &   -1.230 & -13.734 &  0$^+$ &  0$^+$ &  -1.391 & -13.636 &  0$^+$ &  0$^+$ &  -0.266 & -15.740 &  0$^+$ &  0$^+$ &  -0.213 & -16.468 &  0$^+$ &  0$^+$ \\
325  &  227  &   -1.228 & -13.796 &  3$^-$ &  0$^+$ &  -1.398 & -13.694 &  3$^-$ &  0$^+$ &  -0.253 & -15.851 &  3$^-$ &  0$^+$ &  -0.213 & -16.518 &  3$^-$ &  0$^+$ \\
326  &  228  &   -1.194 & -13.918 &  0$^+$ &  0$^+$ &  -1.369 & -13.821 &  0$^+$ &  0$^+$ &  -0.239 & -15.976 &  0$^+$ &  0$^+$ &  -0.137 & -16.719 &  0$^+$ &  0$^+$ \\
327  &  229  &   -1.191 & -13.983 &  3$^-$ &  0$^+$ &  -1.374 & -13.883 &  3$^-$ &  0$^+$ &  -0.225 & -16.096 &  3$^-$ &  0$^+$ &  -0.134 & -16.774 &  3$^-$ &  0$^+$ \\
328  &  230  &   -1.159 & -14.098 &  0$^+$ &  0$^+$ &  -1.346 & -14.003 &  0$^+$ &  0$^+$ &  -0.212 & -16.210 &  0$^+$ &  0$^+$ &  -0.059 & -16.952 &  0$^+$ &  0$^+$ \\
329  &  231  &   -1.153 & -14.168 &  3$^-$ &  0$^+$ &  -1.350 & -14.069 &  3$^-$ &  0$^+$ &  -0.197 & -16.338 &  3$^-$ &  0$^+$ &  -0.052 & -17.012 &  3$^-$ &  0$^+$ \\
330  &  232  &   -1.122 & -14.276 &  0$^+$ &  0$^+$ &  -1.323 & -14.182 &  0$^+$ &  0$^+$ &  -0.185 & -16.442 &  0$^+$ &  0$^+$ &   0.019 & -17.167 &  0$^+$ &  0$^+$ \\
331  &  233  &   -1.114 & -14.349 &  3$^-$ &  0$^+$ &  -1.326 & -14.251 &  3$^-$ &  0$^+$ &  -0.177 & -16.544 &  1$^-$ &  0$^+$ &   0.031 & -17.232 &  3$^-$ &  0$^+$ \\
332  &  234  &   -1.084 & -14.450 &  0$^+$ &  0$^+$ &  -1.300 & -14.358 &  0$^+$ &  0$^+$ &  -0.157 & -16.670 &  0$^+$ &  0$^+$ &   0.094 & -17.366 &  0$^+$ &  0$^+$ \\
333  &  235  &   -1.073 & -14.528 &  3$^-$ &  0$^+$ &  -1.300 & -14.431 &  3$^-$ &  0$^+$ &  -0.148 & -16.778 &  1$^-$ &  0$^+$ &         &         &         &         \\
334  &  236  &   -1.045 & -14.623 &  0$^+$ &  0$^+$ &  -1.275 & -14.530 &  0$^+$ &  0$^+$ &  -0.129 & -16.894 &  0$^+$ &  0$^+$ &         &         &         &         \\
335  &  237  &   -1.030 & -14.704 &  3$^-$ &  0$^+$ &  -1.273 & -14.608 &  3$^-$ &  0$^+$ &  -0.117 & -17.008 &  1$^-$ &  0$^+$ &         &         &         &         \\
336  &  238  &   -1.003 & -14.792 &  0$^+$ &  0$^+$ &  -1.248 & -14.700 &  0$^+$ &  0$^+$ &  -0.098 & -17.112 &  0$^+$ &  0$^+$ &         &         &         &         \\
337  &  239  &   -0.993 & -14.866 &  1$^-$ &  0$^+$ &  -1.244 & -14.782 &  3$^-$ &  0$^+$ &  -0.084 & -17.233 &  1$^-$ &  0$^+$ &         &         &         &         \\
338  &  240  &   -0.958 & -14.960 &  0$^+$ &  0$^+$ &  -1.219 & -14.866 &  0$^+$ &  0$^+$ &  -0.066 & -17.326 &  0$^+$ &  0$^+$ &         &         &         &         \\
339  &  241  &   -0.945 & -15.038 &  1$^-$ &  0$^+$ &  -1.212 & -14.952 &  3$^-$ &  0$^+$ &  -0.049 & -17.452 &  1$^-$ &  0$^+$ &         &         &         &         \\
340  &  242  &   -0.909 & -15.124 &  0$^+$ &  0$^+$ &  -1.187 & -15.030 &  0$^+$ &  0$^+$ &  -0.032 & -17.534 &  0$^+$ &  0$^+$ &         &         &         &         \\
341  &  243  &   -0.892 & -15.207 &  1$^-$ &  0$^+$ &  -1.187 & -15.104 &  1$^-$ &  0$^+$ &  -0.012 & -17.665 &  1$^-$ &  0$^+$ &         &         &         &         \\
342  &  244  &   -0.856 & -15.287 &  0$^+$ &  0$^+$ &  -1.151 & -15.190 &  0$^+$ &  0$^+$ &   0.005 & -17.737 &  0$^+$ &  0$^+$ &         &         &         &         \\
343  &  245  &   -0.832 & -15.374 &  1$^-$ &  0$^+$ &  -1.149 & -15.268 &  1$^-$ &  0$^+$ &   0.029 & -17.872 &  1$^-$ &  0$^+$ &         &         &         &         \\
344  &  246  &   -0.796 & -15.447 &  0$^+$ &  0$^+$ &  -1.111 & -15.347 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
345  &  247  &   -0.765 & -15.540 &  1$^-$ &  0$^+$ &  -1.105 & -15.430 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
346  &  248  &   -0.728 & -15.605 &  0$^+$ &  0$^+$ &  -1.065 & -15.500 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
347  &  249  &   -0.685 & -15.704 &  1$^-$ &  0$^+$ &  -1.053 & -15.588 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
348  &  250  &   -0.647 & -15.761 &  0$^+$ &  0$^+$ &  -1.010 & -15.651 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
349  &  251  &   -0.588 & -15.866 &  1$^-$ &  0$^+$ &  -0.992 & -15.744 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
350  &  252  &   -0.549 & -15.915 &  0$^+$ &  0$^+$ &  -0.945 & -15.799 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
351  &  253  &   -0.461 & -16.027 &  1$^-$ &  0$^+$ &  -0.914 & -15.899 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
352  &  254  &   -0.422 & -16.067 &  0$^+$ &  0$^+$ &  -0.862 & -15.944 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
353  &  255  &   -0.275 & -16.185 &  1$^-$ &  0$^+$ &  -0.807 & -16.053 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
354  &  256  &   -0.241 & -16.216 &  0$^+$ &  0$^+$ &  -0.746 & -16.088 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
355  &  257  &   -0.251 & -16.221 &  1$^+$ &  0$^+$ &  -0.128 & -16.211 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
356  &  258  &    0.020 & -16.349 &  0$^+$ &  0$^+$ &  -0.092 & -16.236 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
357  &  259  &    0.022 & -16.357 &  1$^+$ &  0$^+$ &  -0.099 & -16.238 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
358  &  260  &    0.240 & -16.450 &  0$^+$ &  0$^+$ &   0.483 & -16.308 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Einsteinium $(Z= 99 )$} \\
231  &  132  &   -8.112 &   0.195 &  0$^+$ &  7$^+$ &  -8.101 &   0.242 &  0$^+$ & 13$^-$ &  -8.002 &   0.113 &  0$^+$ & 13$^-$ &  -7.968 &   0.185 &  0$^+$ &  7$^+$ \\
232  &  133  &   -8.009 &  -0.034 & 11$^+$ & 13$^-$ &  -8.014 &   0.011 & 11$^+$ & 13$^-$ &  -7.969 &  -0.140 & 11$^+$ & 13$^-$ &  -7.862 &  -0.061 & 11$^+$ &  7$^+$ \\
233  &  134  &   -7.943 &  -0.254 &  0$^+$ & 13$^-$ &  -7.966 &  -0.213 &  0$^+$ & 13$^-$ &  -7.952 &  -0.390 &  0$^+$ & 13$^-$ &  -7.844 &  -0.285 &  0$^+$ & 13$^-$ \\
234  &  135  &   -7.766 &  -0.483 & 11$^+$ & 13$^-$ &  -7.833 &  -0.447 & 11$^+$ & 13$^-$ &  -7.893 &  -0.651 & 11$^+$ & 13$^-$ &  -7.693 &  -0.522 & 11$^+$ & 13$^-$ \\
235  &  136  &   -7.718 &  -0.699 &  0$^+$ & 13$^-$ &  -7.782 &  -0.669 &  0$^+$ & 13$^-$ &  -7.864 &  -0.905 &  0$^+$ & 13$^-$ &  -7.659 &  -0.749 &  0$^+$ & 13$^-$ \\
236  &  137  &   -7.463 &  -0.920 & 11$^+$ & 13$^-$ &  -7.450 &  -0.901 & 11$^+$ & 13$^-$ &  -7.365 &  -1.182 & 11$^+$ & 13$^-$ &  -7.410 &  -0.979 & 11$^+$ & 13$^-$ \\
237  &  138  &   -7.460 &  -1.132 &  0$^+$ & 13$^-$ &  -7.463 &  -1.116 &  0$^+$ & 13$^-$ &  -7.395 &  -1.442 &  0$^+$ & 13$^-$ &  -7.419 &  -1.203 &  0$^+$ & 13$^-$ \\
238  &  139  &   -7.423 &  -1.324 &  9$^+$ & 13$^-$ &  -7.442 &  -1.301 &  9$^+$ & 13$^-$ &  -7.436 &  -1.700 & 15$^-$ & 13$^-$ &  -7.390 &  -1.408 &  9$^+$ & 13$^-$ \\
239  &  140  &   -7.207 &  -1.546 &  0$^+$ & 13$^-$ &  -7.139 &  -1.525 &  0$^+$ & 13$^-$ &  -6.836 &  -1.882 &  0$^+$ & 13$^-$ &  -7.170 &  -1.638 &  0$^+$ & 13$^-$ \\
240  &  141  &   -7.147 &  -1.737 &  9$^+$ & 13$^-$ &  -7.083 &  -1.707 &  9$^+$ & 13$^-$ &  -6.765 &  -2.140 & 15$^-$ & 13$^-$ &  -7.110 &  -1.842 &  9$^+$ & 13$^-$ \\
241  &  142  &   -6.996 &  -1.945 &  0$^+$ & 13$^-$ &  -6.942 &  -1.917 &  0$^+$ & 13$^-$ &  -6.664 &  -2.328 &  0$^+$ & 13$^-$ &  -6.965 &  -2.061 &  0$^+$ & 13$^-$ \\
242  &  143  &   -6.926 &  -2.136 &  9$^+$ & 13$^-$ &  -6.883 &  -2.100 &  9$^+$ & 13$^-$ &  -6.607 &  -2.586 & 15$^-$ & 13$^-$ &  -6.897 &  -2.265 &  9$^+$ & 13$^-$ \\
243  &  144  &   -6.818 &  -2.335 &  0$^+$ & 13$^-$ &  -6.792 &  -2.302 &  0$^+$ & 13$^-$ &  -6.535 &  -2.774 &  0$^+$ & 13$^-$ &  -6.796 &  -2.478 &  0$^+$ & 13$^-$ \\
244  &  145  &   -6.743 &  -2.527 &  9$^+$ & 13$^-$ &  -6.732 &  -2.489 &  9$^+$ & 13$^-$ &  -6.481 &  -3.029 & 15$^-$ & 13$^-$ &  -6.727 &  -2.682 &  9$^+$ & 13$^-$ \\
245  &  146  &   -6.660 &  -2.719 &  0$^+$ & 13$^-$ &  -6.664 &  -2.683 &  0$^+$ & 13$^-$ &  -6.424 &  -3.218 &  0$^+$ & 13$^-$ &  -6.650 &  -2.891 &  0$^+$ & 13$^-$ \\
246  &  147  &   -6.582 &  -2.912 &  9$^+$ & 13$^-$ &  -6.601 &  -2.873 &  9$^+$ & 13$^-$ &  -6.370 &  -3.468 & 15$^-$ & 13$^-$ &  -6.579 &  -3.096 &  9$^+$ & 13$^-$ \\
247  &  148  &   -6.515 &  -3.097 &  0$^+$ & 13$^-$ &  -6.546 &  -3.061 &  0$^+$ & 13$^-$ &  -6.322 &  -3.658 &  0$^+$ & 13$^-$ &  -6.515 &  -3.300 &  0$^+$ & 13$^-$ \\
248  &  149  &   -6.433 &  -3.293 &  9$^+$ & 13$^-$ &  -6.480 &  -3.254 &  9$^+$ & 13$^-$ &  -6.267 &  -3.902 & 15$^-$ & 13$^-$ &  -6.444 &  -3.508 &  9$^+$ & 13$^-$ \\
249  &  150  &   -6.378 &  -3.471 &  0$^+$ & 13$^-$ &  -6.435 &  -3.435 &  0$^+$ & 13$^-$ &  -6.225 &  -4.092 &  0$^+$ & 13$^-$ &  -6.389 &  -3.707 &  0$^+$ & 13$^-$ \\
250  &  151  &   -6.292 &  -3.669 &  9$^+$ & 13$^-$ &  -6.365 &  -3.632 &  9$^+$ & 13$^-$ &  -6.165 &  -4.326 & 15$^-$ & 13$^-$ &  -6.316 &  -3.917 &  9$^+$ & 13$^-$ \\
251  &  152  &   -6.245 &  -3.840 &  0$^+$ & 13$^-$ &  -6.326 &  -3.805 &  0$^+$ & 13$^-$ &  -6.129 &  -4.519 &  0$^+$ & 13$^-$ &  -6.267 &  -4.112 &  0$^+$ & 13$^-$ \\
252  &  153  &   -6.156 &  -4.040 &  9$^+$ & 13$^-$ &  -6.252 &  -4.007 &  9$^+$ & 13$^-$ &  -6.099 &  -4.744 &  9$^+$ & 13$^-$ &  -6.191 &  -4.324 &  9$^+$ & 13$^-$ \\
253  &  154  &   -6.115 &  -4.204 &  0$^+$ & 13$^-$ &  -6.218 &  -4.171 &  0$^+$ & 13$^-$ &  -6.032 &  -4.935 &  0$^+$ & 13$^-$ &  -6.146 &  -4.514 &  0$^+$ & 13$^-$ \\
254  &  155  &   -6.045 &  -4.394 & 15$^-$ & 13$^-$ &  -6.157 &  -4.361 & 15$^-$ & 13$^-$ &  -5.997 &  -5.170 &  9$^+$ & 13$^-$ &  -6.065 &  -4.729 &  9$^+$ & 13$^-$ \\
255  &  156  &   -5.987 &  -4.562 &  0$^+$ & 13$^-$ &  -6.108 &  -4.534 &  0$^+$ & 13$^-$ &  -5.930 &  -5.340 &  0$^+$ & 13$^-$ &  -6.022 &  -4.913 &  0$^+$ & 13$^-$ \\
256  &  157  &   -5.910 &  -4.746 & 15$^-$ & 13$^-$ &  -6.039 &  -4.718 & 15$^-$ & 13$^-$ &  -5.886 &  -5.581 &  9$^+$ & 13$^-$ &  -5.946 &  -5.112 & 15$^-$ & 13$^-$ \\
257  &  158  &   -5.858 &  -4.913 &  0$^+$ & 13$^-$ &  -5.995 &  -4.890 &  0$^+$ & 13$^-$ &  -5.820 &  -5.732 &  0$^+$ & 13$^-$ &  -5.890 &  -5.309 &  0$^+$ & 13$^-$ \\
258  &  159  &   -5.774 &  -5.090 & 15$^-$ & 13$^-$ &  -5.914 &  -5.068 & 15$^-$ & 13$^-$ &  -5.758 &  -5.976 &  9$^+$ & 13$^-$ &  -5.794 &  -5.505 & 15$^-$ & 13$^-$ \\
259  &  160  &   -5.728 &  -5.257 &  0$^+$ & 13$^-$ &  -5.876 &  -5.238 &  0$^+$ & 13$^-$ &  -5.692 &  -6.113 &  0$^+$ & 13$^-$ &  -5.743 &  -5.701 &  0$^+$ & 13$^-$ \\
260  &  161  &   -5.709 &  -5.432 &  7$^+$ & 13$^-$ &  -5.781 &  -5.407 & 15$^-$ & 13$^-$ &  -5.592 &  -6.357 &  9$^+$ & 13$^-$ &  -5.611 &  -5.892 & 15$^-$ & 13$^-$ \\
261  &  162  &   -5.596 &  -5.591 &  0$^+$ & 13$^-$ &  -5.752 &  -5.576 &  0$^+$ & 13$^-$ &  -5.526 &  -6.483 &  0$^+$ & 13$^-$ &  -5.569 &  -6.087 &  0$^+$ & 13$^-$ \\
262  &  163  &   -5.568 &  -5.768 &  7$^+$ & 13$^-$ &  -5.748 &  -5.751 &  7$^+$ & 13$^-$ &  -5.241 &  -6.721 &  9$^+$ & 13$^-$ &  -5.598 &  -6.278 &  7$^+$ & 13$^-$ \\
263  &  164  &   -5.461 &  -5.915 &  0$^+$ & 13$^-$ &  -5.621 &  -5.899 &  0$^+$ & 13$^-$ &  -5.243 &  -6.834 &  0$^+$ & 13$^-$ &  -5.352 &  -6.461 &  0$^+$ & 13$^-$ \\
264  &  165  &   -5.421 &  -6.092 &  7$^+$ & 13$^-$ &  -5.601 &  -6.076 &  7$^+$ & 13$^-$ &  -5.250 &  -7.018 &  7$^+$ & 13$^-$ &  -5.341 &  -6.655 &  7$^+$ & 13$^-$ \\
265  &  166  &   -5.323 &  -6.227 &  0$^+$ & 13$^-$ &  -5.486 &  -6.205 &  0$^+$ & 13$^-$ &  -4.944 &  -7.130 &  0$^+$ & 13$^-$ &  -5.107 &  -6.815 &  0$^+$ & 13$^-$ \\
266  &  167  &   -5.269 &  -6.402 &  7$^+$ & 13$^-$ &  -5.446 &  -6.379 &  7$^+$ & 13$^-$ &  -4.864 &  -7.301 &  7$^+$ & 13$^-$ &  -5.029 &  -7.004 &  7$^+$ & 13$^-$ \\
267  &  168  &   -5.182 &  -6.527 &  0$^+$ & 13$^-$ &  -5.351 &  -6.495 &  0$^+$ & 13$^-$ &  -4.756 &  -7.411 &  0$^+$ & 13$^-$ &  -4.871 &  -7.151 &  0$^+$ & 13$^-$ \\
268  &  169  &   -5.157 &  -6.673 &  5$^+$ & 13$^-$ &  -5.290 &  -6.661 &  7$^+$ & 13$^-$ &  -4.663 &  -7.577 &  7$^+$ & 13$^-$ &  -4.750 &  -7.332 &  7$^+$ & 13$^-$ \\
269  &  170  &   -5.036 &  -6.815 &  0$^+$ & 13$^-$ &  -5.217 &  -6.769 &  0$^+$ & 13$^-$ &  -4.601 &  -7.686 &  0$^+$ & 13$^-$ &  -4.647 &  -7.474 &  0$^+$ & 13$^-$ \\
270  &  171  &   -4.999 &  -6.962 &  5$^+$ & 13$^-$ &  -5.192 &  -6.908 &  5$^+$ & 13$^-$ &  -4.490 &  -7.836 &  7$^+$ & 13$^-$ &  -4.483 &  -7.641 &  7$^+$ & 13$^-$ \\
271  &  172  &   -4.885 &  -7.091 &  0$^+$ & 13$^-$ &  -5.081 &  -7.030 &  0$^+$ & 13$^-$ &  -4.459 &  -7.947 &  0$^+$ & 13$^-$ &  -4.426 &  -7.782 &  0$^+$ & 13$^-$ \\
272  &  173  &   -4.832 &  -7.238 &  5$^+$ & 13$^-$ &  -5.041 &  -7.169 &  5$^+$ & 13$^-$ &  -4.419 &  -8.088 &  5$^+$ & 13$^-$ &  -4.371 &  -7.937 &  5$^+$ & 13$^-$ \\
273  &  174  &   -4.726 &  -7.355 &  0$^+$ & 13$^-$ &  -4.941 &  -7.279 &  0$^+$ & 13$^-$ &  -4.330 &  -8.195 &  0$^+$ & 13$^-$ &  -4.211 &  -8.076 &  0$^+$ & 13$^-$ \\
274  &  175  &   -4.715 &  -7.474 &  1$^+$ & 13$^-$ &  -4.880 &  -7.416 &  5$^+$ & 13$^-$ &  -4.260 &  -8.339 &  5$^+$ & 13$^-$ &  -4.109 &  -8.228 &  5$^+$ & 13$^-$ \\
275  &  176  &   -4.556 &  -7.608 &  0$^+$ & 13$^-$ &  -4.794 &  -7.517 &  0$^+$ & 13$^-$ &  -4.208 &  -8.437 &  0$^+$ & 13$^-$ &  -4.000 &  -8.358 &  0$^+$ & 13$^-$ \\
276  &  177  &   -4.528 &  -7.730 &  1$^+$ & 13$^-$ &  -4.788 &  -7.629 &  1$^+$ & 13$^-$ &  -4.216 &  -8.555 &  1$^+$ & 13$^-$ &  -3.838 &  -8.505 &  5$^+$ & 13$^-$ \\
277  &  178  &   -4.371 &  -7.851 &  0$^+$ & 13$^-$ &  -4.636 &  -7.744 &  0$^+$ & 13$^-$ &  -4.081 &  -8.678 &  0$^+$ & 13$^-$ &  -3.778 &  -8.634 &  0$^+$ & 13$^-$ \\
278  &  179  &   -4.317 &  -7.976 &  1$^+$ & 13$^-$ &  -4.608 &  -7.860 &  1$^+$ & 13$^-$ &  -4.054 &  -8.804 &  1$^+$ & 13$^-$ &  -3.766 &  -8.762 &  1$^+$ & 13$^-$ \\
279  &  180  &   -4.161 &  -8.084 &  0$^+$ & 13$^-$ &  -4.463 &  -7.964 &  0$^+$ & 13$^-$ &  -3.942 &  -8.916 &  0$^+$ & 13$^-$ &  -3.535 &  -8.905 &  0$^+$ & 13$^-$ \\
280  &  181  &   -4.063 &  -8.212 &  1$^+$ & 13$^-$ &  -4.404 &  -8.082 &  1$^+$ & 13$^-$ &  -3.938 &  -9.039 &  3$^+$ & 13$^-$ &  -3.467 &  -9.038 &  1$^+$ & 13$^-$ \\
281  &  182  &   -3.903 &  -8.309 &  0$^+$ & 13$^-$ &  -4.269 &  -8.175 &  0$^+$ & 13$^-$ &  -3.797 &  -9.154 &  0$^+$ & 13$^-$ &  -3.275 &  -9.170 &  0$^+$ & 13$^-$ \\
282  &  183  &   -3.161 &  -8.439 &  1$^+$ &  7$^+$ &  -3.265 &  -8.299 &  1$^+$ &  7$^+$ &  -2.589 &  -9.275 &  3$^+$ & 13$^-$ &  -2.453 &  -9.320 &  1$^+$ &  7$^+$ \\
283  &  184  &   -3.111 &  -8.516 &  0$^+$ &  7$^+$ &  -3.227 &  -8.376 &  0$^+$ &  7$^+$ &  -2.506 &  -9.394 &  0$^+$ & 13$^-$ &  -2.367 &  -9.429 &  0$^+$ &  7$^+$ \\
284  &  185  &   -3.132 &  -8.686 & 13$^-$ &  7$^+$ &  -3.245 &  -8.544 & 13$^-$ &  7$^+$ &  -2.522 &  -9.594 & 13$^-$ & 13$^-$ &  -2.391 &  -9.626 & 13$^-$ &  7$^+$ \\
285  &  186  &   -2.457 &  -8.821 &  0$^+$ &  7$^+$ &  -2.206 &  -8.677 &  0$^+$ &  7$^+$ &  -1.101 &  -9.738 &  0$^+$ & 13$^-$ &  -1.524 &  -9.806 &  0$^+$ &  7$^+$ \\
286  &  187  &   -2.405 &  -8.984 & 13$^-$ & 13$^-$ &  -2.181 &  -8.843 & 13$^-$ &  7$^+$ &  -1.096 &  -9.937 & 13$^-$ & 13$^-$ &  -1.504 &  -9.987 & 13$^-$ & 13$^-$ \\
287  &  188  &   -2.340 &  -9.114 &  0$^+$ & 13$^-$ &  -2.169 &  -8.974 &  0$^+$ &  7$^+$ &  -1.091 & -10.084 &  0$^+$ & 13$^-$ &  -1.478 & -10.162 &  0$^+$ & 13$^-$ \\
288  &  189  &   -2.288 &  -9.271 & 13$^-$ & 13$^-$ &  -2.149 &  -9.134 & 13$^-$ & 13$^-$ &  -1.084 & -10.283 & 13$^-$ & 13$^-$ &  -1.445 & -10.350 & 13$^-$ & 13$^-$ \\
289  &  190  &   -2.252 &  -9.399 &  0$^+$ & 13$^-$ &  -2.145 &  -9.265 &  0$^+$ & 13$^-$ &  -1.084 & -10.434 &  0$^+$ & 13$^-$ &  -1.432 & -10.522 &  0$^+$ & 13$^-$ \\
290  &  191  &   -2.199 &  -9.552 & 13$^-$ & 13$^-$ &  -2.112 &  -9.421 & 13$^-$ & 13$^-$ &  -1.072 & -10.632 & 13$^-$ & 13$^-$ &  -1.393 & -10.707 & 13$^-$ & 13$^-$ \\
291  &  192  &   -2.179 &  -9.677 &  0$^+$ & 13$^-$ &  -2.115 &  -9.550 &  0$^+$ & 13$^-$ &  -1.077 & -10.785 &  0$^+$ & 13$^-$ &  -1.389 & -10.878 &  0$^+$ & 13$^-$ \\
292  &  193  &   -2.122 &  -9.826 & 13$^-$ & 13$^-$ &  -2.074 &  -9.702 & 13$^-$ & 13$^-$ &  -1.057 & -10.982 & 13$^-$ & 13$^-$ &  -1.339 & -11.060 & 13$^-$ & 13$^-$ \\
293  &  194  &   -2.113 &  -9.950 &  0$^+$ & 13$^-$ &  -2.083 &  -9.829 &  0$^+$ & 13$^-$ &  -1.067 & -11.137 &  0$^+$ & 13$^-$ &  -1.342 & -11.228 &  0$^+$ & 13$^-$ \\
294  &  195  &   -2.051 & -10.093 & 13$^-$ & 13$^-$ &  -2.032 &  -9.974 & 13$^-$ & 13$^-$ &  -1.034 & -11.327 & 13$^-$ & 13$^-$ &  -1.277 & -11.405 & 13$^-$ & 13$^-$ \\
295  &  196  &   -2.051 & -10.216 &  0$^+$ & 13$^-$ &  -2.046 & -10.100 &  0$^+$ & 13$^-$ &  -1.048 & -11.486 &  0$^+$ & 13$^-$ &  -1.289 & -11.573 &  0$^+$ & 13$^-$ \\
296  &  197  &   -1.983 & -10.352 & 13$^-$ & 13$^-$ &  -1.986 & -10.238 & 13$^-$ & 13$^-$ &  -0.997 & -11.663 & 13$^-$ & 13$^-$ &  -1.207 & -11.743 & 13$^-$ & 13$^-$ \\
297  &  198  &   -1.990 & -10.475 &  0$^+$ & 13$^-$ &  -2.006 & -10.364 &  0$^+$ & 13$^-$ &  -1.017 & -11.825 &  0$^+$ & 13$^-$ &  -1.229 & -11.911 &  0$^+$ & 13$^-$ \\
298  &  199  &   -1.967 & -10.604 & 11$^-$ & 13$^-$ &  -1.995 & -10.494 & 11$^-$ & 13$^-$ &  -1.011 & -11.988 & 11$^-$ & 13$^-$ &  -1.222 & -12.068 & 11$^-$ & 13$^-$ \\
299  &  200  &   -1.931 & -10.727 &  0$^+$ & 13$^-$ &  -1.961 & -10.619 &  0$^+$ & 13$^-$ &  -0.972 & -12.148 &  0$^+$ & 13$^-$ &  -1.162 & -12.240 &  0$^+$ & 13$^-$ \\
300  &  201  &   -1.902 & -10.856 & 11$^-$ & 13$^-$ &  -1.942 & -10.749 & 11$^-$ & 13$^-$ &  -0.954 & -12.311 & 11$^-$ & 13$^-$ &  -1.146 & -12.398 & 11$^-$ & 13$^-$ \\
301  &  202  &   -1.872 & -10.972 &  0$^+$ & 13$^-$ &  -1.915 & -10.865 &  0$^+$ & 13$^-$ &  -0.917 & -12.451 &  0$^+$ & 13$^-$ &  -1.092 & -12.562 &  0$^+$ & 13$^-$ \\
302  &  203  &   -1.838 & -11.101 & 11$^-$ & 13$^-$ &  -1.887 & -10.995 & 11$^-$ & 13$^-$ &  -0.887 & -12.612 & 11$^-$ & 13$^-$ &  -1.068 & -12.721 & 11$^-$ & 13$^-$ \\
303  &  204  &   -1.815 & -11.211 &  0$^+$ & 13$^-$ &  -1.867 & -11.104 &  0$^+$ & 13$^-$ &  -0.859 & -12.738 &  0$^+$ & 13$^-$ &  -1.024 & -12.878 &  0$^+$ & 13$^-$ \\
304  &  205  &   -1.775 & -11.339 & 11$^-$ & 13$^-$ &  -1.831 & -11.232 & 11$^-$ & 13$^-$ &  -0.818 & -12.895 & 11$^-$ & 13$^-$ &  -0.993 & -13.037 & 11$^-$ & 13$^-$ \\
305  &  206  &   -1.759 & -11.443 &  0$^+$ & 13$^-$ &  -1.820 & -11.336 &  0$^+$ & 13$^-$ &  -0.800 & -13.013 &  0$^+$ & 13$^-$ &  -0.958 & -13.190 &  0$^+$ & 13$^-$ \\
306  &  207  &   -1.715 & -11.570 & 11$^-$ & 13$^-$ &  -1.777 & -11.463 & 11$^-$ & 13$^-$ &  -0.751 & -13.168 & 11$^-$ & 13$^-$ &  -0.922 & -13.350 & 11$^-$ & 13$^-$ \\
307  &  208  &   -1.706 & -11.670 &  0$^+$ & 13$^-$ &  -1.775 & -11.562 &  0$^+$ & 13$^-$ &  -0.743 & -13.282 &  0$^+$ & 13$^-$ &  -0.897 & -13.498 &  0$^+$ & 13$^-$ \\
308  &  209  &   -1.658 & -11.795 & 11$^-$ & 13$^-$ &  -1.727 & -11.688 & 11$^-$ & 13$^-$ &  -0.689 & -13.436 & 11$^-$ & 13$^-$ &  -0.857 & -13.660 & 11$^-$ & 13$^-$ \\
309  &  210  &   -1.655 & -11.892 &  0$^+$ & 13$^-$ &  -1.732 & -11.783 &  0$^+$ & 13$^-$ &  -0.689 & -13.545 &  0$^+$ & 13$^-$ &  -0.838 & -13.804 &  0$^+$ & 13$^-$ \\
310  &  211  &   -1.605 & -12.015 & 11$^-$ & 13$^-$ &  -1.681 & -11.908 & 11$^-$ & 13$^-$ &  -0.692 & -13.590 &  3$^-$ & 13$^-$ &  -0.795 & -13.969 & 11$^-$ & 13$^-$ \\
311  &  212  &   -1.607 & -12.108 &  0$^+$ & 13$^-$ &  -1.691 & -12.000 &  0$^+$ & 13$^-$ &  -0.639 & -13.806 &  0$^+$ & 13$^-$ &  -0.781 & -14.109 &  0$^+$ & 13$^-$ \\
312  &  213  &   -1.554 & -12.229 & 11$^-$ & 13$^-$ &  -1.639 & -12.123 & 11$^-$ & 13$^-$ &  -0.640 & -13.856 &  3$^-$ & 13$^-$ &  -0.737 & -14.276 & 11$^-$ & 13$^-$ \\
313  &  214  &   -1.561 & -12.320 &  0$^+$ & 13$^-$ &  -1.655 & -12.213 &  0$^+$ & 13$^-$ &  -0.593 & -14.065 &  0$^+$ & 13$^-$ &  -0.726 & -14.411 &  0$^+$ & 13$^-$ \\
314  &  215  &   -1.571 & -12.361 &  3$^-$ & 13$^-$ &  -1.664 & -12.287 &  7$^-$ & 13$^-$ &  -0.592 & -14.120 &  3$^-$ & 13$^-$ &  -0.679 & -14.581 & 11$^-$ & 13$^-$ \\
315  &  216  &   -1.517 & -12.528 &  0$^+$ & 13$^-$ &  -1.621 & -12.422 &  0$^+$ & 13$^-$ &  -0.552 & -14.323 &  0$^+$ & 13$^-$ &  -0.671 & -14.712 &  0$^+$ & 13$^-$ \\
316  &  217  &   -1.526 & -12.572 &  3$^-$ & 13$^-$ &  -1.627 & -12.499 &  7$^-$ & 13$^-$ &  -0.549 & -14.383 &  3$^-$ & 13$^-$ &  -0.647 & -14.872 & 17$^+$ & 13$^-$ \\
317  &  218  &   -1.476 & -12.731 &  0$^+$ & 13$^-$ &  -1.590 & -12.627 &  0$^+$ & 13$^-$ &  -0.514 & -14.578 &  0$^+$ & 13$^-$ &  -0.615 & -15.010 &  0$^+$ & 13$^-$ \\
318  &  219  &   -1.483 & -12.778 &  3$^-$ & 13$^-$ &  -1.594 & -12.707 &  7$^-$ & 13$^-$ &  -0.511 & -14.646 &  3$^-$ & 13$^-$ &  -0.584 & -15.167 & 17$^+$ & 13$^-$ \\
319  &  220  &   -1.436 & -12.931 &  0$^+$ & 13$^-$ &  -1.561 & -12.828 &  0$^+$ & 13$^-$ &  -0.480 & -14.833 &  0$^+$ & 13$^-$ &  -0.556 & -15.304 &  0$^+$ & 13$^-$ \\
320  &  221  &   -1.442 & -12.981 &  3$^-$ & 13$^-$ &  -1.564 & -12.911 &  7$^-$ & 13$^-$ &  -0.475 & -14.908 &  3$^-$ & 13$^-$ &  -0.516 & -15.457 & 17$^+$ & 13$^-$ \\
321  &  222  &   -1.397 & -13.127 &  0$^+$ & 13$^-$ &  -1.535 & -13.026 &  0$^+$ & 13$^-$ &  -0.448 & -15.084 &  0$^+$ & 13$^-$ &  -0.493 & -15.593 &  0$^+$ & 13$^-$ \\
322  &  223  &   -1.401 & -13.180 &  3$^-$ & 13$^-$ &  -1.535 & -13.112 &  7$^-$ & 13$^-$ &  -0.442 & -15.167 &  3$^-$ & 13$^-$ &  -0.499 & -15.632 &  3$^-$ & 13$^-$ \\
323  &  224  &   -1.360 & -13.319 &  0$^+$ & 13$^-$ &  -1.510 & -13.220 &  0$^+$ & 13$^-$ &  -0.417 & -15.333 &  0$^+$ & 13$^-$ &  -0.423 & -15.875 &  0$^+$ & 13$^-$ \\
324  &  225  &   -1.362 & -13.375 &  3$^-$ & 13$^-$ &  -1.520 & -13.272 &  3$^-$ & 13$^-$ &  -0.411 & -15.425 &  3$^-$ & 13$^-$ &  -0.428 & -15.917 &  3$^-$ & 13$^-$ \\
325  &  226  &   -1.323 & -13.508 &  0$^+$ & 13$^-$ &  -1.485 & -13.411 &  0$^+$ & 13$^-$ &  -0.388 & -15.579 &  0$^+$ & 13$^-$ &  -0.345 & -16.145 &  0$^+$ & 13$^-$ \\
326  &  227  &   -1.323 & -13.567 &  3$^-$ & 13$^-$ &  -1.494 & -13.466 &  3$^-$ & 13$^-$ &  -0.380 & -15.678 &  3$^-$ & 13$^-$ &  -0.348 & -16.191 &  3$^-$ & 13$^-$ \\
327  &  228  &   -1.286 & -13.693 &  0$^+$ & 13$^-$ &  -1.461 & -13.598 &  0$^+$ & 13$^-$ &  -0.359 & -15.819 &  0$^+$ & 13$^-$ &  -0.260 & -16.400 &  0$^+$ & 13$^-$ \\
328  &  229  &   -1.284 & -13.756 &  3$^-$ & 13$^-$ &  -1.469 & -13.657 &  3$^-$ & 13$^-$ &  -0.349 & -15.926 &  3$^-$ & 13$^-$ &  -0.259 & -16.450 &  3$^-$ & 13$^-$ \\
329  &  230  &   -1.248 & -13.875 &  0$^+$ & 13$^-$ &  -1.437 & -13.781 &  0$^+$ & 13$^-$ &  -0.330 & -16.053 &  0$^+$ & 13$^-$ &  -0.171 & -16.635 &  0$^+$ & 13$^-$ \\
330  &  231  &   -1.244 & -13.942 &  3$^-$ & 13$^-$ &  -1.443 & -13.844 &  3$^-$ & 13$^-$ &  -0.318 & -16.167 &  3$^-$ & 13$^-$ &  -0.166 & -16.689 &  3$^-$ & 13$^-$ \\
331  &  232  &   -1.210 & -14.054 &  0$^+$ & 13$^-$ &  -1.412 & -13.961 &  0$^+$ & 13$^-$ &  -0.300 & -16.281 &  0$^+$ & 13$^-$ &  -0.083 & -16.850 &  0$^+$ & 13$^-$ \\
332  &  233  &   -1.204 & -14.125 &  3$^-$ & 13$^-$ &  -1.417 & -14.028 &  3$^-$ & 13$^-$ &  -0.286 & -16.401 &  3$^-$ & 13$^-$ &  -0.074 & -16.908 &  3$^-$ & 13$^-$ \\
333  &  234  &   -1.171 & -14.230 &  0$^+$ & 13$^-$ &  -1.387 & -14.138 &  0$^+$ & 13$^-$ &  -0.269 & -16.502 &  0$^+$ & 13$^-$ &  -0.000 & -17.048 &  0$^+$ & 13$^-$ \\
334  &  235  &   -1.162 & -14.305 &  3$^-$ & 13$^-$ &  -1.389 & -14.208 &  3$^-$ & 13$^-$ &  -0.253 & -16.626 &  3$^-$ & 13$^-$ &   0.014 & -17.112 &  3$^-$ & 13$^-$ \\
335  &  236  &   -1.130 & -14.402 &  0$^+$ & 13$^-$ &  -1.360 & -14.311 &  0$^+$ & 13$^-$ &  -0.237 & -16.715 &  0$^+$ & 13$^-$ &   0.077 & -17.234 &  0$^+$ & 13$^-$ \\
336  &  237  &   -1.118 & -14.481 &  3$^-$ & 13$^-$ &  -1.360 & -14.385 &  3$^-$ & 13$^-$ &  -0.228 & -16.813 &  1$^-$ & 13$^-$ &         &         &         &         \\
337  &  238  &   -1.086 & -14.572 &  0$^+$ & 13$^-$ &  -1.331 & -14.480 &  0$^+$ & 13$^-$ &  -0.204 & -16.921 &  0$^+$ & 13$^-$ &         &         &         &         \\
338  &  239  &   -1.071 & -14.655 &  3$^-$ & 13$^-$ &  -1.329 & -14.558 &  3$^-$ & 13$^-$ &  -0.192 & -17.025 &  1$^-$ & 13$^-$ &         &         &         &         \\
339  &  240  &   -1.040 & -14.739 &  0$^+$ & 13$^-$ &  -1.300 & -14.645 &  0$^+$ & 13$^-$ &  -0.168 & -17.120 &  0$^+$ & 13$^-$ &         &         &         &         \\
340  &  241  &   -1.029 & -14.814 &  1$^-$ & 13$^-$ &  -1.295 & -14.727 &  3$^-$ & 13$^-$ &  -0.154 & -17.229 &  1$^-$ & 13$^-$ &         &         &         &         \\
341  &  242  &   -0.990 & -14.903 &  0$^+$ & 13$^-$ &  -1.266 & -14.807 &  0$^+$ & 13$^-$ &  -0.131 & -17.314 &  0$^+$ & 13$^-$ &         &         &         &         \\
342  &  243  &   -0.975 & -14.982 &  1$^-$ & 13$^-$ &  -1.258 & -14.892 &  3$^-$ & 13$^-$ &  -0.113 & -17.427 &  1$^-$ & 13$^-$ &         &         &         &         \\
343  &  244  &   -0.935 & -15.064 &  0$^+$ & 13$^-$ &  -1.228 & -14.964 &  0$^+$ & 13$^-$ &  -0.091 & -17.502 &  0$^+$ & 13$^-$ &         &         &         &         \\
344  &  245  &   -0.915 & -15.147 &  1$^-$ & 13$^-$ &  -1.228 & -15.039 &  1$^-$ & 13$^-$ &  -0.069 & -17.620 &  1$^-$ & 13$^-$ &         &         &         &         \\
345  &  246  &   -0.874 & -15.222 &  0$^+$ & 13$^-$ &  -1.186 & -15.118 &  0$^+$ & 13$^-$ &  -0.048 & -17.686 &  0$^+$ & 13$^-$ &         &         &         &         \\
346  &  247  &   -0.846 & -15.310 &  1$^-$ & 13$^-$ &  -1.183 & -15.197 &  1$^-$ & 13$^-$ &  -0.021 & -17.808 &  1$^-$ & 13$^-$ &         &         &         &         \\
347  &  248  &   -0.805 & -15.377 &  0$^+$ & 13$^-$ &  -1.138 & -15.269 &  0$^+$ & 13$^-$ &  -0.001 & -17.867 &  0$^+$ & 13$^-$ &         &         &         &         \\
348  &  249  &   -0.765 & -15.471 &  1$^-$ & 13$^-$ &  -1.130 & -15.351 &  1$^-$ & 13$^-$ &   0.031 & -17.993 &  1$^-$ & 13$^-$ &         &         &         &         \\
349  &  250  &   -0.723 & -15.531 &  0$^+$ & 13$^-$ &  -1.082 & -15.415 &  0$^+$ & 13$^-$ &   0.050 & -18.044 &  0$^+$ & 13$^-$ &         &         &         &         \\
350  &  251  &   -0.667 & -15.630 &  1$^-$ & 13$^-$ &  -1.067 & -15.503 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
351  &  252  &   -0.624 & -15.682 &  0$^+$ & 13$^-$ &  -1.015 & -15.558 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
352  &  253  &   -0.539 & -15.788 &  1$^-$ & 13$^-$ &  -0.988 & -15.652 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
353  &  254  &   -0.496 & -15.831 &  0$^+$ & 13$^-$ &  -0.931 & -15.698 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
354  &  255  &   -0.351 & -15.943 &  1$^-$ & 13$^-$ &  -0.881 & -15.800 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
355  &  256  &   -0.311 & -15.976 &  0$^+$ & 13$^-$ &  -0.814 & -15.837 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
356  &  257  &   -0.322 & -15.981 &  1$^+$ & 13$^-$ &  -0.151 & -15.951 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
357  &  258  &   -0.037 & -16.109 &  0$^+$ & 13$^-$ &  -0.144 & -15.978 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
358  &  259  &   -0.036 & -16.116 &  1$^+$ & 13$^-$ &  -0.126 & -15.980 &  1$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
359  &  260  &    0.195 & -16.214 &  0$^+$ & 13$^-$ &   0.447 & -16.059 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Fermium $(Z= 100 )$} \\
233  &  133  &   -8.221 &   0.280 & 11$^+$ &  0$^+$ &  -8.226 &   0.327 & 11$^+$ &  0$^+$ &  -8.198 &   0.168 & 11$^+$ &  0$^+$ &  -8.112 &   0.287 & 11$^+$ &  0$^+$ \\
234  &  134  &   -8.154 &   0.059 &  0$^+$ &  0$^+$ &  -8.177 &   0.102 &  0$^+$ &  0$^+$ &  -8.183 &  -0.081 &  0$^+$ &  0$^+$ &  -8.064 &   0.055 &  0$^+$ &  0$^+$ \\
235  &  135  &   -7.976 &  -0.172 & 11$^+$ &  0$^+$ &  -8.045 &  -0.134 & 11$^+$ &  0$^+$ &  -8.127 &  -0.339 & 11$^+$ &  0$^+$ &  -7.912 &  -0.183 & 11$^+$ &  0$^+$ \\
236  &  136  &   -7.927 &  -0.389 &  0$^+$ &  0$^+$ &  -7.993 &  -0.357 &  0$^+$ &  0$^+$ &  -8.101 &  -0.592 &  0$^+$ &  0$^+$ &  -7.877 &  -0.411 &  0$^+$ &  0$^+$ \\
237  &  137  &   -7.668 &  -0.610 & 11$^+$ &  0$^+$ &  -7.656 &  -0.590 & 11$^+$ &  0$^+$ &  -7.599 &  -0.863 & 11$^+$ &  0$^+$ &  -7.625 &  -0.641 & 11$^+$ &  0$^+$ \\
238  &  138  &   -7.664 &  -0.823 &  0$^+$ &  0$^+$ &  -7.669 &  -0.806 &  0$^+$ &  0$^+$ &  -7.629 &  -1.123 &  0$^+$ &  0$^+$ &  -7.634 &  -0.865 &  0$^+$ &  0$^+$ \\
239  &  139  &   -7.626 &  -1.014 &  9$^+$ &  0$^+$ &  -7.646 &  -0.989 &  9$^+$ &  0$^+$ &  -7.671 &  -1.376 & 15$^-$ &  0$^+$ &  -7.603 &  -1.069 &  9$^+$ &  0$^+$ \\
240  &  140  &   -7.407 &  -1.238 &  0$^+$ &  0$^+$ &  -7.338 &  -1.214 &  0$^+$ &  0$^+$ &  -7.053 &  -1.564 &  0$^+$ &  0$^+$ &  -7.379 &  -1.300 &  0$^+$ &  0$^+$ \\
241  &  141  &   -7.346 &  -1.429 &  9$^+$ &  0$^+$ &  -7.280 &  -1.396 &  9$^+$ &  0$^+$ &  -6.983 &  -1.820 & 15$^-$ &  0$^+$ &  -7.319 &  -1.503 &  9$^+$ &  0$^+$ \\
242  &  142  &   -7.192 &  -1.638 &  0$^+$ &  0$^+$ &  -7.137 &  -1.606 &  0$^+$ &  0$^+$ &  -6.882 &  -2.013 &  0$^+$ &  0$^+$ &  -7.172 &  -1.722 &  0$^+$ &  0$^+$ \\
243  &  143  &   -7.121 &  -1.828 &  9$^+$ &  0$^+$ &  -7.077 &  -1.790 &  9$^+$ &  0$^+$ &  -6.825 &  -2.270 & 15$^-$ &  0$^+$ &  -7.103 &  -1.925 &  9$^+$ &  0$^+$ \\
244  &  144  &   -7.011 &  -2.028 &  0$^+$ &  0$^+$ &  -6.985 &  -1.993 &  0$^+$ &  0$^+$ &  -6.753 &  -2.463 &  0$^+$ &  0$^+$ &  -7.001 &  -2.138 &  0$^+$ &  0$^+$ \\
245  &  145  &   -6.935 &  -2.220 &  9$^+$ &  0$^+$ &  -6.924 &  -2.179 &  9$^+$ &  0$^+$ &  -6.698 &  -2.720 & 15$^-$ &  0$^+$ &  -6.930 &  -2.341 &  9$^+$ &  0$^+$ \\
246  &  146  &   -6.851 &  -2.413 &  0$^+$ &  0$^+$ &  -6.855 &  -2.374 &  0$^+$ &  0$^+$ &  -6.641 &  -2.912 &  0$^+$ &  0$^+$ &  -6.852 &  -2.550 &  0$^+$ &  0$^+$ \\
247  &  147  &   -6.772 &  -2.606 &  9$^+$ &  0$^+$ &  -6.791 &  -2.564 &  9$^+$ &  0$^+$ &  -6.586 &  -3.166 & 15$^-$ &  0$^+$ &  -6.781 &  -2.755 &  9$^+$ &  0$^+$ \\
248  &  148  &   -6.703 &  -2.792 &  0$^+$ &  0$^+$ &  -6.735 &  -2.753 &  0$^+$ &  0$^+$ &  -6.537 &  -3.358 &  0$^+$ &  0$^+$ &  -6.716 &  -2.959 &  0$^+$ &  0$^+$ \\
249  &  149  &   -6.621 &  -2.988 &  9$^+$ &  0$^+$ &  -6.669 &  -2.946 &  9$^+$ &  0$^+$ &  -6.479 &  -3.606 & 15$^-$ &  0$^+$ &  -6.644 &  -3.166 &  9$^+$ &  0$^+$ \\
250  &  150  &   -6.563 &  -3.167 &  0$^+$ &  0$^+$ &  -6.621 &  -3.127 &  0$^+$ &  0$^+$ &  -6.438 &  -3.798 &  0$^+$ &  0$^+$ &  -6.588 &  -3.366 &  0$^+$ &  0$^+$ \\
251  &  151  &   -6.477 &  -3.366 &  9$^+$ &  0$^+$ &  -6.551 &  -3.326 &  9$^+$ &  0$^+$ &  -6.373 &  -4.036 & 15$^-$ &  0$^+$ &  -6.515 &  -3.575 &  9$^+$ &  0$^+$ \\
252  &  152  &   -6.428 &  -3.538 &  0$^+$ &  0$^+$ &  -6.510 &  -3.499 &  0$^+$ &  0$^+$ &  -6.338 &  -4.229 &  0$^+$ &  0$^+$ &  -6.465 &  -3.770 &  0$^+$ &  0$^+$ \\
253  &  153  &   -6.338 &  -3.739 &  9$^+$ &  0$^+$ &  -6.436 &  -3.702 &  9$^+$ &  0$^+$ &  -6.312 &  -4.451 &  9$^+$ &  0$^+$ &  -6.389 &  -3.982 &  9$^+$ &  0$^+$ \\
254  &  154  &   -6.296 &  -3.903 &  0$^+$ &  0$^+$ &  -6.400 &  -3.867 &  0$^+$ &  0$^+$ &  -6.235 &  -4.646 &  0$^+$ &  0$^+$ &  -6.342 &  -4.171 &  0$^+$ &  0$^+$ \\
255  &  155  &   -6.224 &  -4.093 & 15$^-$ &  0$^+$ &  -6.337 &  -4.057 & 15$^-$ &  0$^+$ &  -6.204 &  -4.878 &  9$^+$ &  0$^+$ &  -6.261 &  -4.386 &  9$^+$ &  0$^+$ \\
256  &  156  &   -6.164 &  -4.263 &  0$^+$ &  0$^+$ &  -6.287 &  -4.231 &  0$^+$ &  0$^+$ &  -6.128 &  -5.047 &  0$^+$ &  0$^+$ &  -6.216 &  -4.570 &  0$^+$ &  0$^+$ \\
257  &  157  &   -6.085 &  -4.447 & 15$^-$ &  0$^+$ &  -6.216 &  -4.415 & 15$^-$ &  0$^+$ &  -6.085 &  -5.283 &  9$^+$ &  0$^+$ &  -6.139 &  -4.769 & 15$^-$ &  0$^+$ \\
258  &  158  &   -6.032 &  -4.616 &  0$^+$ &  0$^+$ &  -6.171 &  -4.589 &  0$^+$ &  0$^+$ &  -6.012 &  -5.431 &  0$^+$ &  0$^+$ &  -6.083 &  -4.965 &  0$^+$ &  0$^+$ \\
259  &  159  &   -5.945 &  -4.793 & 15$^-$ &  0$^+$ &  -6.088 &  -4.767 & 15$^-$ &  0$^+$ &  -5.950 &  -5.667 &  9$^+$ &  0$^+$ &  -5.986 &  -5.161 & 15$^-$ &  0$^+$ \\
260  &  160  &   -5.898 &  -4.961 &  0$^+$ &  0$^+$ &  -6.048 &  -4.939 &  0$^+$ &  0$^+$ &  -5.880 &  -5.801 &  0$^+$ &  0$^+$ &  -5.934 &  -5.357 &  0$^+$ &  0$^+$ \\
261  &  161  &   -5.879 &  -5.137 &  7$^+$ &  0$^+$ &  -5.949 &  -5.109 & 15$^-$ &  0$^+$ &  -5.779 &  -6.036 &  9$^+$ &  0$^+$ &  -5.800 &  -5.547 & 15$^-$ &  0$^+$ \\
262  &  162  &   -5.761 &  -5.297 &  0$^+$ &  0$^+$ &  -5.918 &  -5.279 &  0$^+$ &  0$^+$ &  -5.710 &  -6.162 &  0$^+$ &  0$^+$ &  -5.757 &  -5.742 &  0$^+$ &  0$^+$ \\
263  &  163  &   -5.733 &  -5.475 &  7$^+$ &  0$^+$ &  -5.915 &  -5.454 &  7$^+$ &  0$^+$ &  -5.405 &  -6.393 &  9$^+$ &  0$^+$ &  -5.787 &  -5.932 &  7$^+$ &  0$^+$ \\
264  &  164  &   -5.622 &  -5.622 &  0$^+$ &  0$^+$ &  -5.780 &  -5.604 &  0$^+$ &  0$^+$ &  -5.410 &  -6.508 &  0$^+$ &  0$^+$ &  -5.534 &  -6.116 &  0$^+$ &  0$^+$ \\
265  &  165  &   -5.581 &  -5.800 &  7$^+$ &  0$^+$ &  -5.760 &  -5.781 &  7$^+$ &  0$^+$ &  -5.418 &  -6.689 &  7$^+$ &  0$^+$ &  -5.523 &  -6.309 &  7$^+$ &  0$^+$ \\
266  &  166  &   -5.479 &  -5.935 &  0$^+$ &  0$^+$ &  -5.639 &  -5.911 &  0$^+$ &  0$^+$ &  -5.095 &  -6.803 &  0$^+$ &  0$^+$ &  -5.282 &  -6.470 &  0$^+$ &  0$^+$ \\
267  &  167  &   -5.423 &  -6.111 &  7$^+$ &  0$^+$ &  -5.596 &  -6.086 &  7$^+$ &  0$^+$ &  -5.013 &  -6.973 &  7$^+$ &  0$^+$ &  -5.202 &  -6.658 &  7$^+$ &  0$^+$ \\
268  &  168  &   -5.332 &  -6.236 &  0$^+$ &  0$^+$ &  -5.497 &  -6.201 &  0$^+$ &  0$^+$ &  -4.905 &  -7.088 &  0$^+$ &  0$^+$ &  -5.041 &  -6.806 &  0$^+$ &  0$^+$ \\
269  &  169  &   -5.308 &  -6.381 &  5$^+$ &  0$^+$ &  -5.431 &  -6.367 &  7$^+$ &  0$^+$ &  -4.809 &  -7.255 &  7$^+$ &  0$^+$ &  -4.916 &  -6.986 &  7$^+$ &  0$^+$ \\
270  &  170  &   -5.181 &  -6.524 &  0$^+$ &  0$^+$ &  -5.357 &  -6.475 &  0$^+$ &  0$^+$ &  -4.746 &  -7.368 &  0$^+$ &  0$^+$ &  -4.812 &  -7.129 &  0$^+$ &  0$^+$ \\
271  &  171  &   -5.144 &  -6.670 &  5$^+$ &  0$^+$ &  -5.333 &  -6.612 &  5$^+$ &  0$^+$ &  -4.623 &  -7.520 &  7$^+$ &  0$^+$ &  -4.640 &  -7.296 &  7$^+$ &  0$^+$ \\
272  &  172  &   -5.025 &  -6.799 &  0$^+$ &  0$^+$ &  -5.215 &  -6.735 &  0$^+$ &  0$^+$ &  -4.596 &  -7.634 &  0$^+$ &  0$^+$ &  -4.584 &  -7.438 &  0$^+$ &  0$^+$ \\
273  &  173  &   -4.972 &  -6.945 &  5$^+$ &  0$^+$ &  -5.175 &  -6.873 &  5$^+$ &  0$^+$ &  -4.560 &  -7.774 &  5$^+$ &  0$^+$ &  -4.530 &  -7.591 &  5$^+$ &  0$^+$ \\
274  &  174  &   -4.861 &  -7.062 &  0$^+$ &  0$^+$ &  -5.070 &  -6.983 &  0$^+$ &  0$^+$ &  -4.462 &  -7.881 &  0$^+$ &  0$^+$ &  -4.363 &  -7.730 &  0$^+$ &  0$^+$ \\
275  &  175  &   -4.851 &  -7.180 &  1$^+$ &  0$^+$ &  -5.008 &  -7.119 &  5$^+$ &  0$^+$ &  -4.392 &  -8.023 &  5$^+$ &  0$^+$ &  -4.259 &  -7.881 &  5$^+$ &  0$^+$ \\
276  &  176  &   -4.686 &  -7.314 &  0$^+$ &  0$^+$ &  -4.918 &  -7.219 &  0$^+$ &  0$^+$ &  -4.339 &  -8.123 &  0$^+$ &  0$^+$ &  -4.149 &  -8.011 &  0$^+$ &  0$^+$ \\
277  &  177  &   -4.660 &  -7.435 &  1$^+$ &  0$^+$ &  -4.914 &  -7.330 &  1$^+$ &  0$^+$ &  -4.352 &  -8.238 &  1$^+$ &  0$^+$ &  -3.985 &  -8.157 &  5$^+$ &  0$^+$ \\
278  &  178  &   -4.497 &  -7.555 &  0$^+$ &  0$^+$ &  -4.756 &  -7.445 &  0$^+$ &  0$^+$ &  -4.211 &  -8.363 &  0$^+$ &  0$^+$ &  -3.925 &  -8.286 &  0$^+$ &  0$^+$ \\
279  &  179  &   -4.445 &  -7.678 &  1$^+$ &  0$^+$ &  -4.730 &  -7.558 &  1$^+$ &  0$^+$ &  -4.190 &  -8.487 &  1$^+$ &  0$^+$ &  -3.915 &  -8.412 &  1$^+$ &  0$^+$ \\
280  &  180  &   -4.283 &  -7.787 &  0$^+$ &  0$^+$ &  -4.580 &  -7.662 &  0$^+$ &  0$^+$ &  -4.072 &  -8.601 &  0$^+$ &  0$^+$ &  -3.680 &  -8.555 &  0$^+$ &  0$^+$ \\
281  &  181  &   -4.187 &  -7.912 &  1$^+$ &  0$^+$ &  -4.523 &  -7.777 &  1$^+$ &  0$^+$ &  -4.065 &  -8.724 &  3$^+$ &  0$^+$ &  -3.615 &  -8.686 &  1$^+$ &  0$^+$ \\
282  &  182  &   -4.020 &  -8.009 &  0$^+$ &  0$^+$ &  -4.382 &  -7.871 &  0$^+$ &  0$^+$ &  -3.928 &  -8.839 &  0$^+$ &  0$^+$ &  -3.416 &  -8.817 &  0$^+$ &  0$^+$ \\
283  &  183  &   -3.285 &  -8.133 &  1$^+$ &  0$^+$ &  -3.390 &  -7.989 &  1$^+$ &  0$^+$ &  -2.755 &  -8.958 &  3$^+$ &  0$^+$ &  -2.591 &  -8.955 &  1$^+$ &  0$^+$ \\
284  &  184  &   -3.232 &  -8.215 &  0$^+$ &  0$^+$ &  -3.340 &  -8.070 &  0$^+$ &  0$^+$ &  -2.656 &  -9.077 &  0$^+$ &  0$^+$ &  -2.530 &  -9.067 &  0$^+$ &  0$^+$ \\
285  &  185  &   -3.252 &  -8.383 & 13$^-$ &  0$^+$ &  -3.364 &  -8.236 & 13$^-$ &  0$^+$ &  -2.670 &  -9.277 & 13$^-$ &  0$^+$ &  -2.537 &  -9.262 & 13$^-$ &  0$^+$ \\
286  &  186  &   -2.610 &  -8.523 &  0$^+$ &  0$^+$ &  -2.362 &  -8.375 &  0$^+$ &  0$^+$ &  -1.272 &  -9.426 &  0$^+$ &  0$^+$ &  -1.716 &  -9.443 &  0$^+$ &  0$^+$ \\
287  &  187  &   -2.550 &  -8.685 & 13$^-$ &  0$^+$ &  -2.335 &  -8.539 & 13$^-$ &  0$^+$ &  -1.267 &  -9.626 & 13$^-$ &  0$^+$ &  -1.682 &  -9.634 & 13$^-$ &  0$^+$ \\
288  &  188  &   -2.484 &  -8.818 &  0$^+$ &  0$^+$ &  -2.323 &  -8.674 &  0$^+$ &  0$^+$ &  -1.262 &  -9.778 &  0$^+$ &  0$^+$ &  -1.655 &  -9.810 &  0$^+$ &  0$^+$ \\
289  &  189  &   -2.430 &  -8.977 & 13$^-$ &  0$^+$ &  -2.293 &  -8.835 & 13$^-$ &  0$^+$ &  -1.255 &  -9.977 & 13$^-$ &  0$^+$ &  -1.621 &  -9.999 & 13$^-$ &  0$^+$ \\
290  &  190  &   -2.393 &  -9.106 &  0$^+$ &  0$^+$ &  -2.289 &  -8.968 &  0$^+$ &  0$^+$ &  -1.255 & -10.132 &  0$^+$ &  0$^+$ &  -1.607 & -10.172 &  0$^+$ &  0$^+$ \\
291  &  191  &   -2.338 &  -9.261 & 13$^-$ &  0$^+$ &  -2.254 &  -9.125 & 13$^-$ &  0$^+$ &  -1.243 & -10.332 & 13$^-$ &  0$^+$ &  -1.566 & -10.358 & 13$^-$ &  0$^+$ \\
292  &  192  &   -2.317 &  -9.388 &  0$^+$ &  0$^+$ &  -2.256 &  -9.256 &  0$^+$ &  0$^+$ &  -1.248 & -10.489 &  0$^+$ &  0$^+$ &  -1.561 & -10.530 &  0$^+$ &  0$^+$ \\
293  &  193  &   -2.258 &  -9.538 & 13$^-$ &  0$^+$ &  -2.213 &  -9.409 & 13$^-$ &  0$^+$ &  -1.227 & -10.687 & 13$^-$ &  0$^+$ &  -1.509 & -10.712 & 13$^-$ &  0$^+$ \\
294  &  194  &   -2.248 &  -9.663 &  0$^+$ &  0$^+$ &  -2.220 &  -9.538 &  0$^+$ &  0$^+$ &  -1.237 & -10.846 &  0$^+$ &  0$^+$ &  -1.512 & -10.882 &  0$^+$ &  0$^+$ \\
295  &  195  &   -2.183 &  -9.808 & 13$^-$ &  0$^+$ &  -2.167 &  -9.685 & 13$^-$ &  0$^+$ &  -1.201 & -11.038 & 13$^-$ &  0$^+$ &  -1.445 & -11.059 & 13$^-$ &  0$^+$ \\
296  &  196  &   -2.183 &  -9.932 &  0$^+$ &  0$^+$ &  -2.181 &  -9.812 &  0$^+$ &  0$^+$ &  -1.216 & -11.200 &  0$^+$ &  0$^+$ &  -1.456 & -11.228 &  0$^+$ &  0$^+$ \\
297  &  197  &   -2.112 & -10.070 & 13$^-$ &  0$^+$ &  -2.117 &  -9.951 & 13$^-$ &  0$^+$ &  -1.158 & -11.378 & 13$^-$ &  0$^+$ &  -1.371 & -11.398 & 13$^-$ &  0$^+$ \\
298  &  198  &   -2.119 & -10.194 &  0$^+$ &  0$^+$ &  -2.136 & -10.078 &  0$^+$ &  0$^+$ &  -1.179 & -11.543 &  0$^+$ &  0$^+$ &  -1.392 & -11.566 &  0$^+$ &  0$^+$ \\
299  &  199  &   -2.096 & -10.323 & 11$^-$ &  0$^+$ &  -2.126 & -10.208 & 11$^-$ &  0$^+$ &  -1.173 & -11.704 & 11$^-$ &  0$^+$ &  -1.385 & -11.723 & 11$^-$ &  0$^+$ \\
300  &  200  &   -2.056 & -10.449 &  0$^+$ &  0$^+$ &  -2.088 & -10.335 &  0$^+$ &  0$^+$ &  -1.127 & -11.868 &  0$^+$ &  0$^+$ &  -1.322 & -11.897 &  0$^+$ &  0$^+$ \\
301  &  201  &   -2.027 & -10.578 & 11$^-$ &  0$^+$ &  -2.069 & -10.466 & 11$^-$ &  0$^+$ &  -1.108 & -12.028 & 11$^-$ &  0$^+$ &  -1.306 & -12.054 & 11$^-$ &  0$^+$ \\
302  &  202  &   -1.994 & -10.697 &  0$^+$ &  0$^+$ &  -2.038 & -10.583 &  0$^+$ &  0$^+$ &  -1.064 & -12.171 &  0$^+$ &  0$^+$ &  -1.250 & -12.220 &  0$^+$ &  0$^+$ \\
303  &  203  &   -1.959 & -10.826 & 11$^-$ &  0$^+$ &  -2.009 & -10.713 & 11$^-$ &  0$^+$ &  -1.032 & -12.328 & 11$^-$ &  0$^+$ &  -1.225 & -12.378 & 11$^-$ &  0$^+$ \\
304  &  204  &   -1.934 & -10.938 &  0$^+$ &  0$^+$ &  -1.987 & -10.824 &  0$^+$ &  0$^+$ &  -1.000 & -12.458 &  0$^+$ &  0$^+$ &  -1.179 & -12.537 &  0$^+$ &  0$^+$ \\
305  &  205  &   -1.893 & -11.067 & 11$^-$ &  0$^+$ &  -1.950 & -10.953 & 11$^-$ &  0$^+$ &  -0.958 & -12.613 & 11$^-$ &  0$^+$ &  -1.147 & -12.695 & 11$^-$ &  0$^+$ \\
306  &  206  &   -1.876 & -11.173 &  0$^+$ &  0$^+$ &  -1.937 & -11.058 &  0$^+$ &  0$^+$ &  -0.937 & -12.736 &  0$^+$ &  0$^+$ &  -1.112 & -12.849 &  0$^+$ &  0$^+$ \\
307  &  207  &   -1.830 & -11.301 & 11$^-$ &  0$^+$ &  -1.893 & -11.186 & 11$^-$ &  0$^+$ &  -0.888 & -12.890 & 11$^-$ &  0$^+$ &  -1.076 & -13.009 & 11$^-$ &  0$^+$ \\
308  &  208  &   -1.819 & -11.402 &  0$^+$ &  0$^+$ &  -1.889 & -11.287 &  0$^+$ &  0$^+$ &  -0.878 & -13.009 &  0$^+$ &  0$^+$ &  -1.048 & -13.158 &  0$^+$ &  0$^+$ \\
309  &  209  &   -1.770 & -11.529 & 11$^-$ &  0$^+$ &  -1.840 & -11.414 & 11$^-$ &  0$^+$ &  -0.824 & -13.165 & 11$^-$ &  0$^+$ &  -1.009 & -13.320 & 11$^-$ &  0$^+$ \\
310  &  210  &   -1.766 & -11.627 &  0$^+$ &  0$^+$ &  -1.843 & -11.512 &  0$^+$ &  0$^+$ &  -0.822 & -13.279 &  0$^+$ &  0$^+$ &  -0.988 & -13.466 &  0$^+$ &  0$^+$ \\
311  &  211  &   -1.714 & -11.752 & 11$^-$ &  0$^+$ &  -1.791 & -11.638 & 11$^-$ &  0$^+$ &  -0.766 & -13.440 & 11$^-$ &  0$^+$ &  -0.946 & -13.630 & 11$^-$ &  0$^+$ \\
312  &  212  &   -1.715 & -11.846 &  0$^+$ &  0$^+$ &  -1.800 & -11.732 &  0$^+$ &  0$^+$ &  -0.771 & -13.549 &  0$^+$ &  0$^+$ &  -0.930 & -13.771 &  0$^+$ &  0$^+$ \\
313  &  213  &   -1.661 & -11.970 & 11$^-$ &  0$^+$ &  -1.747 & -11.857 & 11$^-$ &  0$^+$ &  -0.774 & -13.593 &  3$^-$ &  0$^+$ &  -0.887 & -13.939 & 11$^-$ &  0$^+$ \\
314  &  214  &   -1.667 & -12.061 &  0$^+$ &  0$^+$ &  -1.761 & -11.948 &  0$^+$ &  0$^+$ &  -0.724 & -13.818 &  0$^+$ &  0$^+$ &  -0.874 & -14.075 &  0$^+$ &  0$^+$ \\
315  &  215  &   -1.670 & -12.137 &  7$^-$ &  0$^+$ &  -1.772 & -12.021 &  7$^-$ &  0$^+$ &  -0.725 & -13.867 &  3$^-$ &  0$^+$ &  -0.828 & -14.246 & 11$^-$ &  0$^+$ \\
316  &  216  &   -1.621 & -12.272 &  0$^+$ &  0$^+$ &  -1.725 & -12.160 &  0$^+$ &  0$^+$ &  -0.681 & -14.086 &  0$^+$ &  0$^+$ &  -0.818 & -14.378 &  0$^+$ &  0$^+$ \\
317  &  217  &   -1.631 & -12.314 &  3$^-$ &  0$^+$ &  -1.733 & -12.236 &  7$^-$ &  0$^+$ &  -0.682 & -14.140 &  3$^-$ &  0$^+$ &  -0.793 & -14.538 & 17$^+$ &  0$^+$ \\
318  &  218  &   -1.577 & -12.478 &  0$^+$ &  0$^+$ &  -1.692 & -12.369 &  0$^+$ &  0$^+$ &  -0.643 & -14.353 &  0$^+$ &  0$^+$ &  -0.760 & -14.677 &  0$^+$ &  0$^+$ \\
319  &  219  &   -1.586 & -12.523 &  3$^-$ &  0$^+$ &  -1.698 & -12.448 &  7$^-$ &  0$^+$ &  -0.642 & -14.413 &  3$^-$ &  0$^+$ &  -0.728 & -14.835 & 17$^+$ &  0$^+$ \\
320  &  220  &   -1.536 & -12.680 &  0$^+$ &  0$^+$ &  -1.662 & -12.573 &  0$^+$ &  0$^+$ &  -0.607 & -14.619 &  0$^+$ &  0$^+$ &  -0.700 & -14.974 &  0$^+$ &  0$^+$ \\
321  &  221  &   -1.543 & -12.729 &  3$^-$ &  0$^+$ &  -1.665 & -12.656 &  7$^-$ &  0$^+$ &  -0.605 & -14.685 &  3$^-$ &  0$^+$ &  -0.657 & -15.127 & 17$^+$ &  0$^+$ \\
322  &  222  &   -1.495 & -12.879 &  0$^+$ &  0$^+$ &  -1.633 & -12.774 &  0$^+$ &  0$^+$ &  -0.573 & -14.881 &  0$^+$ &  0$^+$ &  -0.634 & -15.266 &  0$^+$ &  0$^+$ \\
323  &  223  &   -1.501 & -12.930 &  3$^-$ &  0$^+$ &  -1.634 & -12.860 &  7$^-$ &  0$^+$ &  -0.571 & -14.955 &  3$^-$ &  0$^+$ &  -0.578 & -15.413 & 17$^+$ &  0$^+$ \\
324  &  224  &   -1.456 & -13.074 &  0$^+$ &  0$^+$ &  -1.606 & -12.971 &  0$^+$ &  0$^+$ &  -0.541 & -15.139 &  0$^+$ &  0$^+$ &  -0.560 & -15.551 &  0$^+$ &  0$^+$ \\
325  &  225  &   -1.460 & -13.129 &  3$^-$ &  0$^+$ &  -1.605 & -13.060 &  7$^-$ &  0$^+$ &  -0.537 & -15.220 &  3$^-$ &  0$^+$ &  -0.566 & -15.590 &  3$^-$ &  0$^+$ \\
326  &  226  &   -1.417 & -13.265 &  0$^+$ &  0$^+$ &  -1.580 & -13.165 &  0$^+$ &  0$^+$ &  -0.509 & -15.391 &  0$^+$ &  0$^+$ &  -0.476 & -15.824 &  0$^+$ &  0$^+$ \\
327  &  227  &   -1.419 & -13.323 &  3$^-$ &  0$^+$ &  -1.591 & -13.218 &  3$^-$ &  0$^+$ &  -0.504 & -15.479 &  3$^-$ &  0$^+$ &  -0.481 & -15.867 &  3$^-$ &  0$^+$ \\
328  &  228  &   -1.378 & -13.452 &  0$^+$ &  0$^+$ &  -1.554 & -13.354 &  0$^+$ &  0$^+$ &  -0.477 & -15.634 &  0$^+$ &  0$^+$ &  -0.383 & -16.082 &  0$^+$ &  0$^+$ \\
329  &  229  &   -1.378 & -13.514 &  3$^-$ &  0$^+$ &  -1.564 & -13.411 &  3$^-$ &  0$^+$ &  -0.470 & -15.729 &  3$^-$ &  0$^+$ &  -0.384 & -16.129 &  3$^-$ &  0$^+$ \\
330  &  230  &   -1.339 & -13.636 &  0$^+$ &  0$^+$ &  -1.528 & -13.540 &  0$^+$ &  0$^+$ &  -0.444 & -15.868 &  0$^+$ &  0$^+$ &  -0.284 & -16.319 &  0$^+$ &  0$^+$ \\
331  &  231  &   -1.337 & -13.702 &  3$^-$ &  0$^+$ &  -1.536 & -13.600 &  3$^-$ &  0$^+$ &  -0.435 & -15.970 &  3$^-$ &  0$^+$ &  -0.281 & -16.369 &  3$^-$ &  0$^+$ \\
332  &  232  &   -1.300 & -13.817 &  0$^+$ &  0$^+$ &  -1.502 & -13.721 &  0$^+$ &  0$^+$ &  -0.410 & -16.093 &  0$^+$ &  0$^+$ &  -0.188 & -16.535 &  0$^+$ &  0$^+$ \\
333  &  233  &   -1.295 & -13.886 &  3$^-$ &  0$^+$ &  -1.508 & -13.785 &  3$^-$ &  0$^+$ &  -0.399 & -16.200 &  3$^-$ &  0$^+$ &  -0.181 & -16.590 &  3$^-$ &  0$^+$ \\
334  &  234  &   -1.259 & -13.993 &  0$^+$ &  0$^+$ &  -1.475 & -13.899 &  0$^+$ &  0$^+$ &  -0.376 & -16.307 &  0$^+$ &  0$^+$ &  -0.099 & -16.735 &  0$^+$ &  0$^+$ \\
335  &  235  &   -1.251 & -14.066 &  3$^-$ &  0$^+$ &  -1.479 & -13.966 &  3$^-$ &  0$^+$ &  -0.361 & -16.418 &  3$^-$ &  0$^+$ &  -0.087 & -16.794 &  3$^-$ &  0$^+$ \\
336  &  236  &   -1.216 & -14.167 &  0$^+$ &  0$^+$ &  -1.446 & -14.072 &  0$^+$ &  0$^+$ &  -0.340 & -16.511 &  0$^+$ &  0$^+$ &  -0.017 & -16.922 &  0$^+$ &  0$^+$ \\
337  &  237  &   -1.206 & -14.244 &  3$^-$ &  0$^+$ &  -1.448 & -14.144 &  3$^-$ &  0$^+$ &  -0.322 & -16.626 &  3$^-$ &  0$^+$ &  -0.001 & -16.986 &  3$^-$ &  0$^+$ \\
338  &  238  &   -1.171 & -14.337 &  0$^+$ &  0$^+$ &  -1.415 & -14.241 &  0$^+$ &  0$^+$ &  -0.303 & -16.707 &  0$^+$ &  0$^+$ &   0.061 & -17.099 &  0$^+$ &  0$^+$ \\
339  &  239  &   -1.157 & -14.417 &  3$^-$ &  0$^+$ &  -1.415 & -14.317 &  3$^-$ &  0$^+$ &  -0.294 & -16.798 &  1$^-$ &  0$^+$ &         &         &         &         \\
340  &  240  &   -1.124 & -14.504 &  0$^+$ &  0$^+$ &  -1.383 & -14.406 &  0$^+$ &  0$^+$ &  -0.265 & -16.896 &  0$^+$ &  0$^+$ &         &         &         &         \\
341  &  241  &   -1.106 & -14.588 &  3$^-$ &  0$^+$ &  -1.379 & -14.485 &  3$^-$ &  0$^+$ &  -0.253 & -16.992 &  1$^-$ &  0$^+$ &         &         &         &         \\
342  &  242  &   -1.072 & -14.667 &  0$^+$ &  0$^+$ &  -1.347 & -14.567 &  0$^+$ &  0$^+$ &  -0.225 & -17.079 &  0$^+$ &  0$^+$ &         &         &         &         \\
343  &  243  &   -1.059 & -14.744 &  1$^-$ &  0$^+$ &  -1.340 & -14.650 &  3$^-$ &  0$^+$ &  -0.210 & -17.181 &  1$^-$ &  0$^+$ &         &         &         &         \\
344  &  244  &   -1.016 & -14.827 &  0$^+$ &  0$^+$ &  -1.307 & -14.723 &  0$^+$ &  0$^+$ &  -0.183 & -17.258 &  0$^+$ &  0$^+$ &         &         &         &         \\
345  &  245  &   -0.997 & -14.908 &  1$^-$ &  0$^+$ &  -1.309 & -14.795 &  1$^-$ &  0$^+$ &  -0.164 & -17.365 &  1$^-$ &  0$^+$ &         &         &         &         \\
346  &  246  &   -0.954 & -14.984 &  0$^+$ &  0$^+$ &  -1.263 & -14.875 &  0$^+$ &  0$^+$ &  -0.139 & -17.433 &  0$^+$ &  0$^+$ &         &         &         &         \\
347  &  247  &   -0.927 & -15.070 &  1$^-$ &  0$^+$ &  -1.262 & -14.951 &  1$^-$ &  0$^+$ &  -0.115 & -17.545 &  1$^-$ &  0$^+$ &         &         &         &         \\
348  &  248  &   -0.883 & -15.138 &  0$^+$ &  0$^+$ &  -1.214 & -15.023 &  0$^+$ &  0$^+$ &  -0.092 & -17.606 &  0$^+$ &  0$^+$ &         &         &         &         \\
349  &  249  &   -0.846 & -15.229 &  1$^-$ &  0$^+$ &  -1.207 & -15.102 &  1$^-$ &  0$^+$ &  -0.062 & -17.723 &  1$^-$ &  0$^+$ &         &         &         &         \\
350  &  250  &   -0.800 & -15.290 &  0$^+$ &  0$^+$ &  -1.156 & -15.167 &  0$^+$ &  0$^+$ &  -0.040 & -17.777 &  0$^+$ &  0$^+$ &         &         &         &         \\
351  &  251  &   -0.747 & -15.386 &  1$^-$ &  0$^+$ &  -1.143 & -15.251 &  1$^-$ &  0$^+$ &  -0.003 & -17.899 &  1$^-$ &  0$^+$ &         &         &         &         \\
352  &  252  &   -0.700 & -15.438 &  0$^+$ &  0$^+$ &  -1.087 & -15.306 &  0$^+$ &  0$^+$ &   0.018 & -17.947 &  0$^+$ &  0$^+$ &         &         &         &         \\
353  &  253  &   -0.618 & -15.542 &  1$^-$ &  0$^+$ &  -1.063 & -15.396 &  1$^-$ &  0$^+$ &   0.063 & -18.075 &  1$^-$ &  0$^+$ &         &         &         &         \\
354  &  254  &   -0.570 & -15.585 &  0$^+$ &  0$^+$ &  -1.002 & -15.443 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
355  &  255  &   -0.428 & -15.695 &  1$^-$ &  0$^+$ &  -0.956 & -15.539 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
356  &  256  &   -0.384 & -15.729 &  0$^+$ &  0$^+$ &  -0.885 & -15.576 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
357  &  257  &   -0.100 & -15.837 &  1$^-$ &  0$^+$ &  -0.212 & -15.685 &  1$^-$ &  0$^+$ &         &         &         &         &         &         &         &         \\
358  &  258  &   -0.099 & -15.862 &  0$^+$ &  0$^+$ &  -0.204 & -15.712 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
359  &  259  &   -0.100 & -15.868 &  1$^+$ &  0$^+$ &  -0.208 & -15.714 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
360  &  260  &    0.143 & -15.970 &  0$^+$ &  0$^+$ &   0.400 & -15.801 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Mendelevium $(Z= 101 )$} \\
234  &  133  &   -8.461 &   0.585 & 11$^+$ & 13$^-$ &  -8.471 &   0.635 & 11$^+$ & 13$^-$ &  -8.468 &   0.490 & 11$^+$ & 13$^-$ &  -8.343 &   0.600 & 11$^+$ &  7$^+$ \\
235  &  134  &   -8.391 &   0.365 &  0$^+$ & 13$^-$ &  -8.420 &   0.411 &  0$^+$ & 13$^-$ &  -8.455 &   0.245 &  0$^+$ & 13$^-$ &  -8.292 &   0.366 &  0$^+$ &  7$^+$ \\
236  &  135  &   -8.211 &   0.137 & 11$^+$ & 13$^-$ &  -8.290 &   0.180 & 11$^+$ & 13$^-$ &  -8.404 &  -0.008 & 11$^+$ & 13$^-$ &  -8.156 &   0.143 & 11$^+$ & 13$^-$ \\
237  &  136  &   -8.159 &  -0.079 &  0$^+$ & 13$^-$ &  -8.236 &  -0.041 &  0$^+$ & 13$^-$ &  -8.380 &  -0.257 &  0$^+$ & 13$^-$ &  -8.117 &  -0.083 &  0$^+$ & 13$^-$ \\
238  &  137  &   -7.888 &  -0.299 & 11$^+$ & 13$^-$ &  -7.880 &  -0.272 & 11$^+$ & 13$^-$ &  -7.858 &  -0.523 & 11$^+$ & 13$^-$ &  -7.853 &  -0.311 & 11$^+$ & 13$^-$ \\
239  &  138  &   -7.884 &  -0.512 &  0$^+$ & 13$^-$ &  -7.893 &  -0.487 &  0$^+$ & 13$^-$ &  -7.891 &  -0.783 &  0$^+$ & 13$^-$ &  -7.862 &  -0.533 &  0$^+$ & 13$^-$ \\
240  &  139  &   -7.846 &  -0.704 &  9$^+$ & 13$^-$ &  -7.907 &  -0.725 & 15$^-$ & 13$^-$ &  -7.929 &  -1.033 & 15$^-$ & 13$^-$ &  -7.832 &  -0.737 &  9$^+$ & 13$^-$ \\
241  &  140  &   -7.613 &  -0.926 &  0$^+$ & 13$^-$ &  -7.537 &  -0.897 &  0$^+$ & 13$^-$ &  -7.287 &  -1.231 &  0$^+$ & 13$^-$ &  -7.596 &  -0.965 &  0$^+$ & 13$^-$ \\
242  &  141  &   -7.552 &  -1.117 &  9$^+$ & 13$^-$ &  -7.480 &  -1.080 &  9$^+$ & 13$^-$ &  -7.218 &  -1.488 & 15$^-$ & 13$^-$ &  -7.535 &  -1.168 &  9$^+$ & 13$^-$ \\
243  &  142  &   -7.391 &  -1.327 &  0$^+$ & 13$^-$ &  -7.332 &  -1.292 &  0$^+$ & 13$^-$ &  -7.118 &  -1.690 &  0$^+$ & 13$^-$ &  -7.383 &  -1.385 &  0$^+$ & 13$^-$ \\
244  &  143  &   -7.321 &  -1.518 &  9$^+$ & 13$^-$ &  -7.275 &  -1.476 &  9$^+$ & 13$^-$ &  -7.060 &  -1.949 & 15$^-$ & 13$^-$ &  -7.315 &  -1.587 &  9$^+$ & 13$^-$ \\
245  &  144  &   -7.206 &  -1.719 &  0$^+$ & 13$^-$ &  -7.177 &  -1.681 &  0$^+$ & 13$^-$ &  -6.988 &  -2.151 &  0$^+$ & 13$^-$ &  -7.210 &  -1.800 &  0$^+$ & 13$^-$ \\
246  &  145  &   -7.132 &  -1.910 &  9$^+$ & 13$^-$ &  -7.120 &  -1.867 &  9$^+$ & 13$^-$ &  -6.933 &  -2.412 & 15$^-$ & 13$^-$ &  -7.141 &  -2.002 &  9$^+$ & 13$^-$ \\
247  &  146  &   -7.042 &  -2.105 &  0$^+$ & 13$^-$ &  -7.045 &  -2.065 &  0$^+$ & 13$^-$ &  -6.875 &  -2.613 &  0$^+$ & 13$^-$ &  -7.060 &  -2.210 &  0$^+$ & 13$^-$ \\
248  &  147  &   -6.966 &  -2.298 &  9$^+$ & 13$^-$ &  -6.985 &  -2.255 &  9$^+$ & 13$^-$ &  -6.817 &  -2.873 & 15$^-$ & 13$^-$ &  -6.990 &  -2.414 &  9$^+$ & 13$^-$ \\
249  &  148  &   -6.892 &  -2.486 &  0$^+$ & 13$^-$ &  -6.923 &  -2.446 &  0$^+$ & 13$^-$ &  -6.768 &  -3.072 &  0$^+$ & 13$^-$ &  -6.923 &  -2.618 &  0$^+$ & 13$^-$ \\
250  &  149  &   -6.813 &  -2.681 &  9$^+$ & 13$^-$ &  -6.862 &  -2.639 &  9$^+$ & 13$^-$ &  -6.705 &  -3.328 & 15$^-$ & 13$^-$ &  -6.853 &  -2.823 &  9$^+$ & 13$^-$ \\
251  &  150  &   -6.750 &  -2.862 &  0$^+$ & 13$^-$ &  -6.808 &  -2.822 &  0$^+$ & 13$^-$ &  -6.663 &  -3.525 &  0$^+$ & 13$^-$ &  -6.794 &  -3.022 &  0$^+$ & 13$^-$ \\
252  &  151  &   -6.667 &  -3.059 &  9$^+$ & 13$^-$ &  -6.743 &  -3.019 &  9$^+$ & 13$^-$ &  -6.589 &  -3.770 & 15$^-$ & 13$^-$ &  -6.723 &  -3.229 &  9$^+$ & 13$^-$ \\
253  &  152  &   -6.613 &  -3.233 &  0$^+$ & 13$^-$ &  -6.696 &  -3.194 &  0$^+$ & 13$^-$ &  -6.555 &  -3.964 &  0$^+$ & 13$^-$ &  -6.669 &  -3.424 &  0$^+$ & 13$^-$ \\
254  &  153  &   -6.526 &  -3.433 &  9$^+$ & 13$^-$ &  -6.626 &  -3.396 &  9$^+$ & 13$^-$ &  -6.536 &  -4.181 &  9$^+$ & 13$^-$ &  -6.596 &  -3.633 &  9$^+$ & 13$^-$ \\
255  &  154  &   -6.478 &  -3.599 &  0$^+$ & 13$^-$ &  -6.583 &  -3.563 &  0$^+$ & 13$^-$ &  -6.440 &  -4.383 &  0$^+$ & 13$^-$ &  -6.545 &  -3.823 &  0$^+$ & 13$^-$ \\
256  &  155  &   -6.385 &  -3.801 &  9$^+$ & 13$^-$ &  -6.507 &  -3.769 &  9$^+$ & 13$^-$ &  -6.413 &  -4.610 &  9$^+$ & 13$^-$ &  -6.468 &  -4.035 &  9$^+$ & 13$^-$ \\
257  &  156  &   -6.343 &  -3.960 &  0$^+$ & 13$^-$ &  -6.469 &  -3.927 &  0$^+$ & 13$^-$ &  -6.319 &  -4.775 &  0$^+$ & 13$^-$ &  -6.418 &  -4.219 &  0$^+$ & 13$^-$ \\
258  &  157  &   -6.260 &  -4.144 & 15$^-$ & 13$^-$ &  -6.384 &  -4.137 &  9$^+$ & 13$^-$ &  -6.277 &  -5.004 &  9$^+$ & 13$^-$ &  -6.332 &  -4.433 &  9$^+$ & 13$^-$ \\
259  &  158  &   -6.207 &  -4.314 &  0$^+$ & 13$^-$ &  -6.349 &  -4.285 &  0$^+$ & 13$^-$ &  -6.192 &  -5.143 &  0$^+$ & 13$^-$ &  -6.283 &  -4.612 &  0$^+$ & 13$^-$ \\
260  &  159  &   -6.115 &  -4.491 & 15$^-$ & 13$^-$ &  -6.250 &  -4.498 &  9$^+$ & 13$^-$ &  -6.129 &  -5.367 &  9$^+$ & 13$^-$ &  -6.180 &  -4.829 &  9$^+$ & 13$^-$ \\
261  &  160  &   -6.068 &  -4.660 &  0$^+$ & 13$^-$ &  -6.222 &  -4.636 &  0$^+$ & 13$^-$ &  -6.054 &  -5.494 &  0$^+$ & 13$^-$ &  -6.132 &  -5.001 &  0$^+$ & 13$^-$ \\
262  &  161  &   -6.051 &  -4.836 &  7$^+$ & 13$^-$ &  -6.115 &  -4.805 & 15$^-$ & 13$^-$ &  -5.951 &  -5.714 &  9$^+$ & 13$^-$ &  -5.992 &  -5.219 &  9$^+$ & 13$^-$ \\
263  &  162  &   -5.926 &  -4.997 &  0$^+$ & 13$^-$ &  -6.084 &  -4.977 &  0$^+$ & 13$^-$ &  -5.879 &  -5.838 &  0$^+$ & 13$^-$ &  -5.949 &  -5.385 &  0$^+$ & 13$^-$ \\
264  &  163  &   -5.899 &  -5.175 &  7$^+$ & 13$^-$ &  -6.084 &  -5.151 &  7$^+$ & 13$^-$ &  -5.554 &  -6.055 &  9$^+$ & 13$^-$ &  -5.982 &  -5.573 &  7$^+$ & 13$^-$ \\
265  &  164  &   -5.780 &  -5.323 &  0$^+$ & 13$^-$ &  -5.936 &  -5.302 &  0$^+$ & 13$^-$ &  -5.560 &  -6.171 &  0$^+$ & 13$^-$ &  -5.716 &  -5.757 &  0$^+$ & 13$^-$ \\
266  &  165  &   -5.739 &  -5.501 &  7$^+$ & 13$^-$ &  -5.916 &  -5.478 &  7$^+$ & 13$^-$ &  -5.569 &  -6.346 &  7$^+$ & 13$^-$ &  -5.705 &  -5.948 &  7$^+$ & 13$^-$ \\
267  &  166  &   -5.630 &  -5.637 &  0$^+$ & 13$^-$ &  -5.783 &  -5.608 &  0$^+$ & 13$^-$ &  -5.228 &  -6.461 &  0$^+$ & 13$^-$ &  -5.450 &  -6.109 &  0$^+$ & 13$^-$ \\
268  &  167  &   -5.572 &  -5.812 &  7$^+$ & 13$^-$ &  -5.737 &  -5.782 &  7$^+$ & 13$^-$ &  -5.144 &  -6.628 &  7$^+$ & 13$^-$ &  -5.366 &  -6.296 &  7$^+$ & 13$^-$ \\
269  &  168  &   -5.476 &  -5.938 &  0$^+$ & 13$^-$ &  -5.632 &  -5.897 &  0$^+$ & 13$^-$ &  -5.037 &  -6.746 &  0$^+$ & 13$^-$ &  -5.201 &  -6.446 &  0$^+$ & 13$^-$ \\
270  &  169  &   -5.453 &  -6.081 &  5$^+$ & 13$^-$ &  -5.560 &  -6.062 &  7$^+$ & 13$^-$ &  -4.939 &  -6.912 &  7$^+$ & 13$^-$ &  -5.071 &  -6.626 &  7$^+$ & 13$^-$ \\
271  &  170  &   -5.318 &  -6.226 &  0$^+$ & 13$^-$ &  -5.484 &  -6.171 &  0$^+$ & 13$^-$ &  -4.874 &  -7.029 &  0$^+$ & 13$^-$ &  -4.964 &  -6.771 &  0$^+$ & 13$^-$ \\
272  &  171  &   -5.281 &  -6.370 &  5$^+$ & 13$^-$ &  -5.461 &  -6.307 &  5$^+$ & 13$^-$ &  -4.736 &  -7.181 &  7$^+$ & 13$^-$ &  -4.782 &  -6.939 &  7$^+$ & 13$^-$ \\
273  &  172  &   -5.154 &  -6.501 &  0$^+$ & 13$^-$ &  -5.335 &  -6.432 &  0$^+$ & 13$^-$ &  -4.713 &  -7.296 &  0$^+$ & 13$^-$ &  -4.728 &  -7.082 &  0$^+$ & 13$^-$ \\
274  &  173  &   -5.101 &  -6.646 &  5$^+$ & 13$^-$ &  -5.295 &  -6.569 &  5$^+$ & 13$^-$ &  -4.680 &  -7.435 &  5$^+$ & 13$^-$ &  -4.674 &  -7.236 &  5$^+$ & 13$^-$ \\
275  &  174  &   -4.984 &  -6.764 &  0$^+$ & 13$^-$ &  -5.183 &  -6.680 &  0$^+$ & 13$^-$ &  -4.572 &  -7.542 &  0$^+$ & 13$^-$ &  -4.498 &  -7.377 &  0$^+$ & 13$^-$ \\
276  &  175  &   -4.908 &  -6.907 &  5$^+$ & 13$^-$ &  -5.120 &  -6.815 &  5$^+$ & 13$^-$ &  -4.501 &  -7.683 &  5$^+$ & 13$^-$ &  -4.392 &  -7.528 &  5$^+$ & 13$^-$ \\
277  &  176  &   -4.803 &  -7.017 &  0$^+$ & 13$^-$ &  -5.026 &  -6.917 &  0$^+$ & 13$^-$ &  -4.449 &  -7.783 &  0$^+$ & 13$^-$ &  -4.280 &  -7.661 &  0$^+$ & 13$^-$ \\
278  &  177  &   -4.778 &  -7.136 &  1$^+$ & 13$^-$ &  -5.023 &  -7.028 &  1$^+$ & 13$^-$ &  -4.466 &  -7.898 &  1$^+$ & 13$^-$ &  -4.112 &  -7.807 &  5$^+$ & 13$^-$ \\
279  &  178  &   -4.609 &  -7.259 &  0$^+$ & 13$^-$ &  -4.859 &  -7.145 &  0$^+$ & 13$^-$ &  -4.321 &  -8.025 &  0$^+$ & 13$^-$ &  -4.053 &  -7.938 &  0$^+$ & 13$^-$ \\
280  &  179  &   -4.557 &  -7.381 &  1$^+$ & 13$^-$ &  -4.834 &  -7.258 &  1$^+$ & 13$^-$ &  -4.303 &  -8.149 &  1$^+$ & 13$^-$ &  -4.045 &  -8.065 &  1$^+$ & 13$^-$ \\
281  &  180  &   -4.390 &  -7.492 &  0$^+$ & 13$^-$ &  -4.679 &  -7.364 &  0$^+$ & 13$^-$ &  -4.181 &  -8.267 &  0$^+$ & 13$^-$ &  -3.805 &  -8.211 &  0$^+$ & 13$^-$ \\
282  &  181  &   -4.294 &  -7.616 &  1$^+$ & 13$^-$ &  -4.623 &  -7.480 &  1$^+$ & 13$^-$ &  -4.172 &  -8.390 &  3$^+$ & 13$^-$ &  -3.743 &  -8.344 &  1$^+$ & 13$^-$ \\
283  &  182  &   -4.122 &  -7.716 &  0$^+$ & 13$^-$ &  -4.476 &  -7.576 &  0$^+$ & 13$^-$ &  -4.038 &  -8.508 &  0$^+$ & 13$^-$ &  -3.552 &  -8.492 &  0$^+$ &  7$^+$ \\
284  &  183  &   -3.417 &  -7.842 &  1$^+$ &  7$^+$ &  -3.520 &  -7.697 &  1$^+$ &  7$^+$ &  -2.866 &  -8.628 &  3$^+$ & 13$^-$ &  -2.748 &  -8.625 &  1$^+$ &  7$^+$ \\
285  &  184  &   -3.360 &  -7.922 &  0$^+$ &  7$^+$ &  -3.468 &  -7.776 &  0$^+$ &  7$^+$ &  -2.797 &  -8.751 &  0$^+$ & 13$^-$ &  -2.685 &  -8.735 &  0$^+$ &  7$^+$ \\
286  &  185  &   -3.365 &  -8.092 & 13$^-$ &  7$^+$ &  -3.483 &  -7.944 & 13$^-$ &  7$^+$ &  -2.809 &  -8.948 & 13$^-$ & 13$^-$ &  -2.677 &  -8.931 & 13$^-$ &  7$^+$ \\
287  &  186  &   -2.756 &  -8.236 &  0$^+$ &  7$^+$ &  -2.509 &  -8.085 &  0$^+$ &  7$^+$ &  -1.452 &  -9.105 &  0$^+$ & 13$^-$ &  -1.897 &  -9.115 &  0$^+$ &  7$^+$ \\
288  &  187  &   -2.695 &  -8.400 & 13$^-$ &  7$^+$ &  -2.481 &  -8.251 & 13$^-$ &  7$^+$ &  -1.447 &  -9.303 & 13$^-$ & 13$^-$ &  -1.862 &  -9.308 & 13$^-$ &  7$^+$ \\
289  &  188  &   -2.626 &  -8.535 &  0$^+$ &  7$^+$ &  -2.467 &  -8.389 &  0$^+$ &  7$^+$ &  -1.444 &  -9.462 &  0$^+$ & 13$^-$ &  -1.833 &  -9.486 &  0$^+$ &  7$^+$ \\
290  &  189  &   -2.575 &  -8.691 & 13$^-$ & 13$^-$ &  -2.442 &  -8.548 & 13$^-$ & 13$^-$ &  -1.437 &  -9.660 & 13$^-$ & 13$^-$ &  -1.806 &  -9.659 & 13$^-$ & 13$^-$ \\
291  &  190  &   -2.537 &  -8.823 &  0$^+$ & 13$^-$ &  -2.436 &  -8.684 &  0$^+$ & 13$^-$ &  -1.440 &  -9.821 &  0$^+$ & 13$^-$ &  -1.790 &  -9.834 &  0$^+$ & 13$^-$ \\
292  &  191  &   -2.479 &  -8.978 & 13$^-$ & 13$^-$ &  -2.399 &  -8.841 & 13$^-$ & 13$^-$ &  -1.428 & -10.020 & 13$^-$ & 13$^-$ &  -1.748 & -10.018 & 13$^-$ & 13$^-$ \\
293  &  192  &   -2.458 &  -9.108 &  0$^+$ & 13$^-$ &  -2.400 &  -8.974 &  0$^+$ & 13$^-$ &  -1.435 & -10.183 &  0$^+$ & 13$^-$ &  -1.742 & -10.189 &  0$^+$ & 13$^-$ \\
294  &  193  &   -2.395 &  -9.258 & 13$^-$ & 13$^-$ &  -2.354 &  -9.128 & 13$^-$ & 13$^-$ &  -1.412 & -10.381 & 13$^-$ & 13$^-$ &  -1.688 & -10.370 & 13$^-$ & 13$^-$ \\
295  &  194  &   -2.386 &  -9.386 &  0$^+$ & 13$^-$ &  -2.361 &  -9.259 &  0$^+$ & 13$^-$ &  -1.424 & -10.545 &  0$^+$ & 13$^-$ &  -1.690 & -10.540 &  0$^+$ & 13$^-$ \\
296  &  195  &   -2.317 &  -9.530 & 13$^-$ & 13$^-$ &  -2.303 &  -9.406 & 13$^-$ & 13$^-$ &  -1.382 & -10.739 & 13$^-$ & 13$^-$ &  -1.620 & -10.716 & 13$^-$ & 13$^-$ \\
297  &  196  &   -2.316 &  -9.657 &  0$^+$ & 13$^-$ &  -2.316 &  -9.535 &  0$^+$ & 13$^-$ &  -1.399 & -10.904 &  0$^+$ & 13$^-$ &  -1.631 & -10.885 &  0$^+$ & 13$^-$ \\
298  &  197  &   -2.241 &  -9.795 & 13$^-$ & 13$^-$ &  -2.247 &  -9.674 & 13$^-$ & 13$^-$ &  -1.327 & -11.084 & 13$^-$ & 13$^-$ &  -1.540 & -11.054 & 13$^-$ & 13$^-$ \\
299  &  198  &   -2.248 &  -9.921 &  0$^+$ & 13$^-$ &  -2.267 &  -9.803 &  0$^+$ & 13$^-$ &  -1.352 & -11.252 &  0$^+$ & 13$^-$ &  -1.562 & -11.222 &  0$^+$ & 13$^-$ \\
300  &  199  &   -2.226 & -10.050 & 11$^-$ & 13$^-$ &  -2.257 &  -9.933 & 11$^-$ & 13$^-$ &  -1.348 & -11.408 & 11$^-$ & 13$^-$ &  -1.557 & -11.379 & 11$^-$ & 13$^-$ \\
301  &  200  &   -2.182 & -10.178 &  0$^+$ & 13$^-$ &  -2.214 & -10.062 &  0$^+$ & 13$^-$ &  -1.285 & -11.577 &  0$^+$ & 13$^-$ &  -1.488 & -11.552 &  0$^+$ & 13$^-$ \\
302  &  201  &   -2.153 & -10.308 & 11$^-$ & 13$^-$ &  -2.195 & -10.192 & 11$^-$ & 13$^-$ &  -1.264 & -11.732 & 11$^-$ & 13$^-$ &  -1.472 & -11.709 & 11$^-$ & 13$^-$ \\
303  &  202  &   -2.116 & -10.428 &  0$^+$ & 13$^-$ &  -2.159 & -10.312 &  0$^+$ & 13$^-$ &  -1.210 & -11.879 &  0$^+$ & 13$^-$ &  -1.411 & -11.874 &  0$^+$ & 13$^-$ \\
304  &  203  &   -2.081 & -10.558 & 11$^-$ & 13$^-$ &  -2.130 & -10.442 & 11$^-$ & 13$^-$ &  -1.177 & -12.031 & 11$^-$ & 13$^-$ &  -1.387 & -12.031 & 11$^-$ & 13$^-$ \\
305  &  204  &   -2.053 & -10.671 &  0$^+$ & 13$^-$ &  -2.105 & -10.554 &  0$^+$ & 13$^-$ &  -1.140 & -12.166 &  0$^+$ & 13$^-$ &  -1.338 & -12.191 &  0$^+$ & 13$^-$ \\
306  &  205  &   -2.012 & -10.800 & 11$^-$ & 13$^-$ &  -2.067 & -10.683 & 11$^-$ & 13$^-$ &  -1.098 & -12.317 & 11$^-$ & 13$^-$ &  -1.307 & -12.348 & 11$^-$ & 13$^-$ \\
307  &  206  &   -1.992 & -10.909 &  0$^+$ & 13$^-$ &  -2.052 & -10.791 &  0$^+$ & 13$^-$ &  -1.075 & -12.447 &  0$^+$ & 13$^-$ &  -1.269 & -12.503 &  0$^+$ & 13$^-$ \\
308  &  207  &   -1.946 & -11.037 & 11$^-$ & 13$^-$ &  -2.008 & -10.919 & 11$^-$ & 13$^-$ &  -1.027 & -12.600 & 11$^-$ & 13$^-$ &  -1.234 & -12.662 & 11$^-$ & 13$^-$ \\
309  &  208  &   -1.933 & -11.141 &  0$^+$ & 13$^-$ &  -2.001 & -11.022 &  0$^+$ & 13$^-$ &  -1.015 & -12.726 &  0$^+$ & 13$^-$ &  -1.204 & -12.812 &  0$^+$ & 13$^-$ \\
310  &  209  &   -1.883 & -11.268 & 11$^-$ & 13$^-$ &  -1.953 & -11.150 & 11$^-$ & 13$^-$ &  -0.964 & -12.883 & 11$^-$ & 13$^-$ &  -1.167 & -12.973 & 11$^-$ & 13$^-$ \\
311  &  210  &   -1.877 & -11.368 &  0$^+$ & 13$^-$ &  -1.954 & -11.250 &  0$^+$ & 13$^-$ &  -0.960 & -13.004 &  0$^+$ & 13$^-$ &  -1.144 & -13.119 &  0$^+$ & 13$^-$ \\
312  &  211  &   -1.825 & -11.494 & 11$^-$ & 13$^-$ &  -1.902 & -11.377 & 11$^-$ & 13$^-$ &  -0.908 & -13.169 & 11$^-$ & 13$^-$ &  -1.104 & -13.282 & 11$^-$ & 13$^-$ \\
313  &  212  &   -1.824 & -11.590 &  0$^+$ & 13$^-$ &  -1.910 & -11.473 &  0$^+$ & 13$^-$ &  -0.909 & -13.284 &  0$^+$ & 13$^-$ &  -1.085 & -13.425 &  0$^+$ & 13$^-$ \\
314  &  213  &   -1.770 & -11.715 & 11$^-$ & 13$^-$ &  -1.856 & -11.600 & 11$^-$ & 13$^-$ &  -0.859 & -13.456 & 11$^-$ & 13$^-$ &  -1.044 & -13.590 & 11$^-$ & 13$^-$ \\
315  &  214  &   -1.774 & -11.808 &  0$^+$ & 13$^-$ &  -1.869 & -11.693 &  0$^+$ & 13$^-$ &  -0.863 & -13.565 &  0$^+$ & 13$^-$ &  -1.028 & -13.729 &  0$^+$ & 13$^-$ \\
316  &  215  &   -1.779 & -11.884 &  7$^-$ & 13$^-$ &  -1.865 & -11.827 & 17$^+$ & 13$^-$ &  -0.867 & -13.608 &  3$^-$ & 13$^-$ &  -0.985 & -13.897 & 11$^-$ & 13$^-$ \\
317  &  216  &   -1.726 & -12.022 &  0$^+$ & 13$^-$ &  -1.831 & -11.909 &  0$^+$ & 13$^-$ &  -0.821 & -13.846 &  0$^+$ & 13$^-$ &  -0.971 & -14.031 &  0$^+$ & 13$^-$ \\
318  &  217  &   -1.728 & -12.100 &  7$^-$ & 13$^-$ &  -1.825 & -12.038 & 17$^+$ & 13$^-$ &  -0.824 & -13.894 &  3$^-$ & 13$^-$ &  -0.945 & -14.190 & 17$^+$ & 13$^-$ \\
319  &  218  &   -1.680 & -12.231 &  0$^+$ & 13$^-$ &  -1.797 & -12.121 &  0$^+$ & 13$^-$ &  -0.782 & -14.128 &  0$^+$ & 13$^-$ &  -0.913 & -14.331 &  0$^+$ & 13$^-$ \\
320  &  219  &   -1.680 & -12.312 &  7$^-$ & 13$^-$ &  -1.804 & -12.199 &  7$^-$ & 13$^-$ &  -0.785 & -14.180 &  3$^-$ & 13$^-$ &  -0.878 & -14.487 & 17$^+$ & 13$^-$ \\
321  &  220  &   -1.636 & -12.437 &  0$^+$ & 13$^-$ &  -1.764 & -12.329 &  0$^+$ & 13$^-$ &  -0.745 & -14.407 &  0$^+$ & 13$^-$ &  -0.850 & -14.628 &  0$^+$ & 13$^-$ \\
322  &  221  &   -1.645 & -12.484 &  3$^-$ & 13$^-$ &  -1.769 & -12.410 &  7$^-$ & 13$^-$ &  -0.747 & -14.465 &  3$^-$ & 13$^-$ &  -0.805 & -14.780 & 17$^+$ & 13$^-$ \\
323  &  222  &   -1.594 & -12.638 &  0$^+$ & 13$^-$ &  -1.734 & -12.533 &  0$^+$ & 13$^-$ &  -0.709 & -14.683 &  0$^+$ & 13$^-$ &  -0.782 & -14.920 &  0$^+$ & 13$^-$ \\
324  &  223  &   -1.601 & -12.688 &  3$^-$ & 13$^-$ &  -1.737 & -12.617 &  7$^-$ & 13$^-$ &  -0.711 & -14.746 &  3$^-$ & 13$^-$ &  -0.722 & -15.068 & 17$^+$ & 13$^-$ \\
325  &  224  &   -1.553 & -12.835 &  0$^+$ & 13$^-$ &  -1.705 & -12.733 &  0$^+$ & 13$^-$ &  -0.673 & -14.951 &  0$^+$ & 13$^-$ &  -0.703 & -15.207 &  0$^+$ & 13$^-$ \\
326  &  225  &   -1.558 & -12.888 &  3$^-$ & 13$^-$ &  -1.706 & -12.820 &  7$^-$ & 13$^-$ &  -0.673 & -15.020 &  3$^-$ & 13$^-$ &  -0.711 & -15.245 &  3$^-$ & 13$^-$ \\
327  &  226  &   -1.512 & -13.029 &  0$^+$ & 13$^-$ &  -1.677 & -12.928 &  0$^+$ & 13$^-$ &  -0.636 & -15.210 &  0$^+$ & 13$^-$ &  -0.612 & -15.483 &  0$^+$ & 13$^-$ \\
328  &  227  &   -1.516 & -13.085 &  3$^-$ & 13$^-$ &  -1.675 & -13.019 &  7$^-$ & 13$^-$ &  -0.635 & -15.285 &  3$^-$ & 13$^-$ &  -0.618 & -15.523 &  3$^-$ & 13$^-$ \\
329  &  228  &   -1.471 & -13.218 &  0$^+$ & 13$^-$ &  -1.649 & -13.120 &  0$^+$ & 13$^-$ &  -0.597 & -15.455 &  0$^+$ & 13$^-$ &  -0.507 & -15.742 &  0$^+$ & 13$^-$ \\
330  &  229  &   -1.473 & -13.278 &  3$^-$ & 13$^-$ &  -1.645 & -13.213 &  7$^-$ & 13$^-$ &  -0.594 & -15.537 &  3$^-$ & 13$^-$ &  -0.511 & -15.786 &  3$^-$ & 13$^-$ \\
331  &  230  &   -1.430 & -13.404 &  0$^+$ & 13$^-$ &  -1.620 & -13.307 &  0$^+$ & 13$^-$ &  -0.558 & -15.686 &  0$^+$ & 13$^-$ &  -0.397 & -15.980 &  0$^+$ & 13$^-$ \\
332  &  231  &   -1.430 & -13.467 &  3$^-$ & 13$^-$ &  -1.630 & -13.365 &  3$^-$ & 13$^-$ &  -0.552 & -15.773 &  3$^-$ & 13$^-$ &  -0.396 & -16.028 &  3$^-$ & 13$^-$ \\
333  &  232  &   -1.389 & -13.585 &  0$^+$ & 13$^-$ &  -1.592 & -13.489 &  0$^+$ & 13$^-$ &  -0.517 & -15.902 &  0$^+$ & 13$^-$ &  -0.290 & -16.197 &  0$^+$ & 13$^-$ \\
334  &  233  &   -1.386 & -13.652 &  3$^-$ & 13$^-$ &  -1.600 & -13.551 &  3$^-$ & 13$^-$ &  -0.508 & -15.994 &  3$^-$ & 13$^-$ &  -0.285 & -16.249 &  3$^-$ & 13$^-$ \\
335  &  234  &   -1.346 & -13.763 &  0$^+$ & 13$^-$ &  -1.562 & -13.667 &  0$^+$ & 13$^-$ &  -0.476 & -16.104 &  0$^+$ & 13$^-$ &  -0.193 & -16.397 &  0$^+$ & 13$^-$ \\
336  &  235  &   -1.341 & -13.833 &  3$^-$ & 13$^-$ &  -1.569 & -13.732 &  3$^-$ & 13$^-$ &  -0.464 & -16.200 &  3$^-$ & 13$^-$ &  -0.184 & -16.453 &  3$^-$ & 13$^-$ \\
337  &  236  &   -1.301 & -13.937 &  0$^+$ & 13$^-$ &  -1.531 & -13.841 &  0$^+$ & 13$^-$ &  -0.435 & -16.294 &  0$^+$ & 13$^-$ &  -0.105 & -16.586 &  0$^+$ & 13$^-$ \\
338  &  237  &   -1.293 & -14.011 &  3$^-$ & 13$^-$ &  -1.535 & -13.910 &  3$^-$ & 13$^-$ &  -0.419 & -16.394 &  3$^-$ & 13$^-$ &  -0.092 & -16.647 &  3$^-$ & 13$^-$ \\
339  &  238  &   -1.255 & -14.107 &  0$^+$ & 13$^-$ &  -1.498 & -14.009 &  0$^+$ & 13$^-$ &  -0.394 & -16.476 &  0$^+$ & 13$^-$ &  -0.024 & -16.765 &  0$^+$ & 13$^-$ \\
340  &  239  &   -1.243 & -14.185 &  3$^-$ & 13$^-$ &  -1.500 & -14.082 &  3$^-$ & 13$^-$ &  -0.374 & -16.579 &  3$^-$ & 13$^-$ &  -0.005 & -16.832 &  3$^-$ & 13$^-$ \\
341  &  240  &   -1.205 & -14.273 &  0$^+$ & 13$^-$ &  -1.463 & -14.173 &  0$^+$ & 13$^-$ &  -0.352 & -16.651 &  0$^+$ & 13$^-$ &   0.054 & -16.937 &  0$^+$ & 13$^-$ \\
342  &  241  &   -1.189 & -14.355 &  3$^-$ & 13$^-$ &  -1.462 & -14.249 &  3$^-$ & 13$^-$ &  -0.343 & -16.734 &  1$^-$ & 13$^-$ &         &         &         &         \\
343  &  242  &   -1.152 & -14.436 &  0$^+$ & 13$^-$ &  -1.424 & -14.333 &  0$^+$ & 13$^-$ &  -0.310 & -16.821 &  0$^+$ & 13$^-$ &         &         &         &         \\
344  &  243  &   -1.141 & -14.510 &  1$^-$ & 13$^-$ &  -1.420 & -14.412 &  3$^-$ & 13$^-$ &  -0.297 & -16.910 &  1$^-$ & 13$^-$ &         &         &         &         \\
345  &  244  &   -1.094 & -14.595 &  0$^+$ & 13$^-$ &  -1.383 & -14.487 &  0$^+$ & 13$^-$ &  -0.266 & -16.989 &  0$^+$ & 13$^-$ &         &         &         &         \\
346  &  245  &   -1.077 & -14.673 &  1$^-$ & 13$^-$ &  -1.373 & -14.570 &  3$^-$ & 13$^-$ &  -0.249 & -17.083 &  1$^-$ & 13$^-$ &         &         &         &         \\
347  &  246  &   -1.030 & -14.750 &  0$^+$ & 13$^-$ &  -1.336 & -14.637 &  0$^+$ & 13$^-$ &  -0.221 & -17.154 &  0$^+$ & 13$^-$ &         &         &         &         \\
348  &  247  &   -1.006 & -14.833 &  1$^-$ & 13$^-$ &  -1.336 & -14.709 &  1$^-$ & 13$^-$ &  -0.199 & -17.254 &  1$^-$ & 13$^-$ &         &         &         &         \\
349  &  248  &   -0.957 & -14.903 &  0$^+$ & 13$^-$ &  -1.284 & -14.782 &  0$^+$ & 13$^-$ &  -0.172 & -17.317 &  0$^+$ & 13$^-$ &         &         &         &         \\
350  &  249  &   -0.923 & -14.989 &  1$^-$ & 13$^-$ &  -1.279 & -14.857 &  1$^-$ & 13$^-$ &  -0.145 & -17.424 &  1$^-$ & 13$^-$ &         &         &         &         \\
351  &  250  &   -0.873 & -15.052 &  0$^+$ & 13$^-$ &  -1.224 & -14.922 &  0$^+$ & 13$^-$ &  -0.120 & -17.481 &  0$^+$ & 13$^-$ &         &         &         &         \\
352  &  251  &   -0.823 & -15.144 &  1$^-$ & 13$^-$ &  -1.213 & -15.002 &  1$^-$ & 13$^-$ &  -0.086 & -17.594 &  1$^-$ & 13$^-$ &         &         &         &         \\
353  &  252  &   -0.772 & -15.198 &  0$^+$ & 13$^-$ &  -1.153 & -15.059 &  0$^+$ & 13$^-$ &  -0.061 & -17.644 &  0$^+$ & 13$^-$ &         &         &         &         \\
354  &  253  &   -0.694 & -15.296 &  1$^-$ & 13$^-$ &  -1.132 & -15.143 &  1$^-$ & 13$^-$ &  -0.019 & -17.763 &  1$^-$ & 13$^-$ &         &         &         &         \\
355  &  254  &   -0.641 & -15.342 &  0$^+$ & 13$^-$ &  -1.066 & -15.192 &  0$^+$ & 13$^-$ &   0.005 & -17.807 &  0$^+$ & 13$^-$ &         &         &         &         \\
356  &  255  &   -0.502 & -15.447 &  1$^-$ & 13$^-$ &  -1.024 & -15.282 &  1$^-$ & 13$^-$ &   0.031 & -17.912 &  5$^-$ & 13$^-$ &         &         &         &         \\
357  &  256  &   -0.452 & -15.483 &  0$^+$ & 13$^-$ &  -0.948 & -15.321 &  0$^+$ & 13$^-$ &   0.086 & -17.973 &  0$^+$ & 13$^-$ &         &         &         &         \\
358  &  257  &   -0.159 & -15.588 &  1$^-$ & 13$^-$ &  -0.273 & -15.423 &  1$^-$ & 13$^-$ &         &         &         &         &         &         &         &         \\
359  &  258  &   -0.157 & -15.616 &  0$^+$ & 13$^-$ &  -0.261 & -15.451 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
360  &  259  &   -0.160 & -15.622 &  1$^+$ & 13$^-$ &  -0.267 & -15.454 &  1$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
361  &  260  &    0.093 & -15.729 &  0$^+$ & 13$^-$ &   0.355 & -15.549 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Nobelium $(Z= 102 )$} \\
238  &  136  &   -8.370 &   0.221 &  0$^+$ &  0$^+$ &  -8.449 &   0.259 &  0$^+$ &  0$^+$ &  -8.612 &   0.043 &  0$^+$ &  0$^+$ &  -8.337 &   0.240 &  0$^+$ &  0$^+$ \\
239  &  137  &   -8.095 &  -0.001 & 11$^+$ &  0$^+$ &  -8.087 &   0.027 & 11$^+$ &  0$^+$ &  -8.083 &  -0.218 & 11$^+$ &  0$^+$ &  -8.069 &   0.011 & 11$^+$ &  0$^+$ \\
240  &  138  &   -8.090 &  -0.214 &  0$^+$ &  0$^+$ &  -8.100 &  -0.188 &  0$^+$ &  0$^+$ &  -8.119 &  -0.473 &  0$^+$ &  0$^+$ &  -8.077 &  -0.211 &  0$^+$ &  0$^+$ \\
241  &  139  &   -8.051 &  -0.405 &  9$^+$ &  0$^+$ &  -8.114 &  -0.426 & 15$^-$ &  0$^+$ &  -8.160 &  -0.720 & 15$^-$ &  0$^+$ &  -8.046 &  -0.414 &  9$^+$ &  0$^+$ \\
242  &  140  &   -7.814 &  -0.629 &  0$^+$ &  0$^+$ &  -7.736 &  -0.598 &  0$^+$ &  0$^+$ &  -7.506 &  -0.921 &  0$^+$ &  0$^+$ &  -7.805 &  -0.643 &  0$^+$ &  0$^+$ \\
243  &  141  &   -7.752 &  -0.820 &  9$^+$ &  0$^+$ &  -7.667 &  -0.826 & 15$^-$ &  0$^+$ &  -7.439 &  -1.175 & 15$^-$ &  0$^+$ &  -7.743 &  -0.845 &  9$^+$ &  0$^+$ \\
244  &  142  &   -7.588 &  -1.030 &  0$^+$ &  0$^+$ &  -7.528 &  -0.993 &  0$^+$ &  0$^+$ &  -7.339 &  -1.381 &  0$^+$ &  0$^+$ &  -7.589 &  -1.062 &  0$^+$ &  0$^+$ \\
245  &  143  &   -7.517 &  -1.221 &  9$^+$ &  0$^+$ &  -7.470 &  -1.177 &  9$^+$ &  0$^+$ &  -7.283 &  -1.638 & 15$^-$ &  0$^+$ &  -7.520 &  -1.264 &  9$^+$ &  0$^+$ \\
246  &  144  &   -7.400 &  -1.423 &  0$^+$ &  0$^+$ &  -7.371 &  -1.383 &  0$^+$ &  0$^+$ &  -7.210 &  -1.844 &  0$^+$ &  0$^+$ &  -7.414 &  -1.476 &  0$^+$ &  0$^+$ \\
247  &  145  &   -7.326 &  -1.614 &  9$^+$ &  0$^+$ &  -7.313 &  -1.569 &  9$^+$ &  0$^+$ &  -7.157 &  -2.105 & 15$^-$ &  0$^+$ &  -7.344 &  -1.678 &  9$^+$ &  0$^+$ \\
248  &  146  &   -7.234 &  -1.810 &  0$^+$ &  0$^+$ &  -7.236 &  -1.769 &  0$^+$ &  0$^+$ &  -7.098 &  -2.311 &  0$^+$ &  0$^+$ &  -7.262 &  -1.886 &  0$^+$ &  0$^+$ \\
249  &  147  &   -7.157 &  -2.003 &  9$^+$ &  0$^+$ &  -7.177 &  -1.958 &  9$^+$ &  0$^+$ &  -7.041 &  -2.573 & 15$^-$ &  0$^+$ &  -7.192 &  -2.089 &  9$^+$ &  0$^+$ \\
250  &  148  &   -7.082 &  -2.191 &  0$^+$ &  0$^+$ &  -7.113 &  -2.150 &  0$^+$ &  0$^+$ &  -6.991 &  -2.777 &  0$^+$ &  0$^+$ &  -7.123 &  -2.293 &  0$^+$ &  0$^+$ \\
251  &  149  &   -7.002 &  -2.387 &  9$^+$ &  0$^+$ &  -7.051 &  -2.343 &  9$^+$ &  0$^+$ &  -6.926 &  -3.038 & 15$^-$ &  0$^+$ &  -7.053 &  -2.498 &  9$^+$ &  0$^+$ \\
252  &  150  &   -6.937 &  -2.569 &  0$^+$ &  0$^+$ &  -6.996 &  -2.527 &  0$^+$ &  0$^+$ &  -6.883 &  -3.238 &  0$^+$ &  0$^+$ &  -6.992 &  -2.697 &  0$^+$ &  0$^+$ \\
253  &  151  &   -6.854 &  -2.767 &  9$^+$ &  0$^+$ &  -6.930 &  -2.724 &  9$^+$ &  0$^+$ &  -6.803 &  -3.490 & 15$^-$ &  0$^+$ &  -6.922 &  -2.904 &  9$^+$ &  0$^+$ \\
254  &  152  &   -6.797 &  -2.941 &  0$^+$ &  0$^+$ &  -6.881 &  -2.900 &  0$^+$ &  0$^+$ &  -6.768 &  -3.686 &  0$^+$ &  0$^+$ &  -6.866 &  -3.098 &  0$^+$ &  0$^+$ \\
255  &  153  &   -6.709 &  -3.142 &  9$^+$ &  0$^+$ &  -6.811 &  -3.102 &  9$^+$ &  0$^+$ &  -6.755 &  -3.898 &  9$^+$ &  0$^+$ &  -6.793 &  -3.307 &  9$^+$ &  0$^+$ \\
256  &  154  &   -6.659 &  -3.309 &  0$^+$ &  0$^+$ &  -6.766 &  -3.270 &  0$^+$ &  0$^+$ &  -6.642 &  -4.108 &  0$^+$ &  0$^+$ &  -6.740 &  -3.497 &  0$^+$ &  0$^+$ \\
257  &  155  &   -6.566 &  -3.512 &  9$^+$ &  0$^+$ &  -6.691 &  -3.476 &  9$^+$ &  0$^+$ &  -6.617 &  -4.332 &  9$^+$ &  0$^+$ &  -6.663 &  -3.708 &  9$^+$ &  0$^+$ \\
258  &  156  &   -6.522 &  -3.670 &  0$^+$ &  0$^+$ &  -6.649 &  -3.635 &  0$^+$ &  0$^+$ &  -6.508 &  -4.492 &  0$^+$ &  0$^+$ &  -6.612 &  -3.892 &  0$^+$ &  0$^+$ \\
259  &  157  &   -6.437 &  -3.855 & 15$^-$ &  0$^+$ &  -6.564 &  -3.846 &  9$^+$ &  0$^+$ &  -6.463 &  -4.714 &  9$^+$ &  0$^+$ &  -6.526 &  -4.106 &  9$^+$ &  0$^+$ \\
260  &  158  &   -6.382 &  -4.026 &  0$^+$ &  0$^+$ &  -6.527 &  -3.995 &  0$^+$ &  0$^+$ &  -6.372 &  -4.846 &  0$^+$ &  0$^+$ &  -6.475 &  -4.285 &  0$^+$ &  0$^+$ \\
261  &  159  &   -6.288 &  -4.203 & 15$^-$ &  0$^+$ &  -6.427 &  -4.208 &  9$^+$ &  0$^+$ &  -6.306 &  -5.060 &  9$^+$ &  0$^+$ &  -6.372 &  -4.501 &  9$^+$ &  0$^+$ \\
262  &  160  &   -6.240 &  -4.374 &  0$^+$ &  0$^+$ &  -6.395 &  -4.348 &  0$^+$ &  0$^+$ &  -6.230 &  -5.184 &  0$^+$ &  0$^+$ &  -6.322 &  -4.673 &  0$^+$ &  0$^+$ \\
263  &  161  &   -6.223 &  -4.550 &  7$^+$ &  0$^+$ &  -6.284 &  -4.516 & 15$^-$ &  0$^+$ &  -6.127 &  -5.393 &  9$^+$ &  0$^+$ &  -6.182 &  -4.890 &  9$^+$ &  0$^+$ \\
264  &  162  &   -6.093 &  -4.712 &  0$^+$ &  0$^+$ &  -6.252 &  -4.690 &  0$^+$ &  0$^+$ &  -6.055 &  -5.518 &  0$^+$ &  0$^+$ &  -6.137 &  -5.056 &  0$^+$ &  0$^+$ \\
265  &  163  &   -6.066 &  -4.890 &  7$^+$ &  0$^+$ &  -6.254 &  -4.863 &  7$^+$ &  0$^+$ &  -5.716 &  -5.727 &  9$^+$ &  0$^+$ &  -6.171 &  -5.243 &  7$^+$ &  0$^+$ \\
266  &  164  &   -5.942 &  -5.039 &  0$^+$ &  0$^+$ &  -6.097 &  -5.016 &  0$^+$ &  0$^+$ &  -5.725 &  -5.847 &  0$^+$ &  0$^+$ &  -5.898 &  -5.427 &  0$^+$ &  0$^+$ \\
267  &  165  &   -5.901 &  -5.218 &  7$^+$ &  0$^+$ &  -6.077 &  -5.193 &  7$^+$ &  0$^+$ &  -5.736 &  -6.020 &  7$^+$ &  0$^+$ &  -5.887 &  -5.618 &  7$^+$ &  0$^+$ \\
268  &  166  &   -5.786 &  -5.354 &  0$^+$ &  0$^+$ &  -5.937 &  -5.323 &  0$^+$ &  0$^+$ &  -5.382 &  -6.139 &  0$^+$ &  0$^+$ &  -5.625 &  -5.780 &  0$^+$ &  0$^+$ \\
269  &  167  &   -5.727 &  -5.530 &  7$^+$ &  0$^+$ &  -5.887 &  -5.497 &  7$^+$ &  0$^+$ &  -5.299 &  -6.305 &  7$^+$ &  0$^+$ &  -5.539 &  -5.966 &  7$^+$ &  0$^+$ \\
270  &  168  &   -5.627 &  -5.656 &  0$^+$ &  0$^+$ &  -5.779 &  -5.612 &  0$^+$ &  0$^+$ &  -5.192 &  -6.429 &  0$^+$ &  0$^+$ &  -5.371 &  -6.117 &  0$^+$ &  0$^+$ \\
271  &  169  &   -5.605 &  -5.798 &  5$^+$ &  0$^+$ &  -5.701 &  -5.777 &  7$^+$ &  0$^+$ &  -5.094 &  -6.597 &  7$^+$ &  0$^+$ &  -5.238 &  -6.296 &  7$^+$ &  0$^+$ \\
272  &  170  &   -5.463 &  -5.944 &  0$^+$ &  0$^+$ &  -5.624 &  -5.886 &  0$^+$ &  0$^+$ &  -5.026 &  -6.719 &  0$^+$ &  0$^+$ &  -5.130 &  -6.443 &  0$^+$ &  0$^+$ \\
273  &  171  &   -5.427 &  -6.088 &  5$^+$ &  0$^+$ &  -5.602 &  -6.021 &  5$^+$ &  0$^+$ &  -4.871 &  -6.876 &  7$^+$ &  0$^+$ &  -4.939 &  -6.610 &  7$^+$ &  0$^+$ \\
274  &  172  &   -5.293 &  -6.219 &  0$^+$ &  0$^+$ &  -5.469 &  -6.147 &  0$^+$ &  0$^+$ &  -4.852 &  -6.993 &  0$^+$ &  0$^+$ &  -4.885 &  -6.754 &  0$^+$ &  0$^+$ \\
275  &  173  &   -5.239 &  -6.363 &  5$^+$ &  0$^+$ &  -5.429 &  -6.283 &  5$^+$ &  0$^+$ &  -4.822 &  -7.132 &  5$^+$ &  0$^+$ &  -4.831 &  -6.907 &  5$^+$ &  0$^+$ \\
276  &  174  &   -5.117 &  -6.481 &  0$^+$ &  0$^+$ &  -5.311 &  -6.394 &  0$^+$ &  0$^+$ &  -4.703 &  -7.240 &  0$^+$ &  0$^+$ &  -4.649 &  -7.047 &  0$^+$ &  0$^+$ \\
277  &  175  &   -5.040 &  -6.623 &  5$^+$ &  0$^+$ &  -5.246 &  -6.528 &  5$^+$ &  0$^+$ &  -4.632 &  -7.379 &  5$^+$ &  0$^+$ &  -4.541 &  -7.197 &  5$^+$ &  0$^+$ \\
278  &  176  &   -4.932 &  -6.732 &  0$^+$ &  0$^+$ &  -5.148 &  -6.630 &  0$^+$ &  0$^+$ &  -4.580 &  -7.480 &  0$^+$ &  0$^+$ &  -4.427 &  -7.329 &  0$^+$ &  0$^+$ \\
279  &  177  &   -4.908 &  -6.850 &  1$^+$ &  0$^+$ &  -5.146 &  -6.738 &  1$^+$ &  0$^+$ &  -4.601 &  -7.593 &  1$^+$ &  0$^+$ &  -4.257 &  -7.474 &  5$^+$ &  0$^+$ \\
280  &  178  &   -4.733 &  -6.972 &  0$^+$ &  0$^+$ &  -4.977 &  -6.855 &  0$^+$ &  0$^+$ &  -4.451 &  -7.722 &  0$^+$ &  0$^+$ &  -4.197 &  -7.605 &  0$^+$ &  0$^+$ \\
281  &  179  &   -4.683 &  -7.092 &  1$^+$ &  0$^+$ &  -4.953 &  -6.966 &  1$^+$ &  0$^+$ &  -4.438 &  -7.844 &  1$^+$ &  0$^+$ &  -4.166 &  -7.742 &  3$^+$ &  0$^+$ \\
282  &  180  &   -4.510 &  -7.203 &  0$^+$ &  0$^+$ &  -4.793 &  -7.072 &  0$^+$ &  0$^+$ &  -4.310 &  -7.962 &  0$^+$ &  0$^+$ &  -3.947 &  -7.875 &  0$^+$ &  0$^+$ \\
283  &  181  &   -4.415 &  -7.325 &  1$^+$ &  0$^+$ &  -4.739 &  -7.185 &  1$^+$ &  0$^+$ &  -4.297 &  -8.085 &  3$^+$ &  0$^+$ &  -3.889 &  -8.006 &  1$^+$ &  0$^+$ \\
284  &  182  &   -4.238 &  -7.425 &  0$^+$ &  0$^+$ &  -4.587 &  -7.281 &  0$^+$ &  0$^+$ &  -4.167 &  -8.202 &  0$^+$ &  0$^+$ &  -3.675 &  -8.140 &  0$^+$ &  0$^+$ \\
285  &  183  &   -3.545 &  -7.546 &  1$^+$ &  0$^+$ &  -3.648 &  -7.398 &  1$^+$ &  0$^+$ &  -3.017 &  -8.321 &  3$^+$ &  0$^+$ &  -2.926 &  -8.276 &  1$^+$ &  0$^+$ \\
286  &  184  &   -3.484 &  -7.629 &  0$^+$ &  0$^+$ &  -3.598 &  -7.480 &  0$^+$ &  0$^+$ &  -2.946 &  -8.443 &  0$^+$ &  0$^+$ &  -2.828 &  -8.390 &  0$^+$ &  0$^+$ \\
287  &  185  &   -3.501 &  -7.797 & 13$^-$ &  0$^+$ &  -3.613 &  -7.647 & 13$^-$ &  0$^+$ &  -2.957 &  -8.641 & 13$^-$ &  0$^+$ &  -2.837 &  -8.583 & 13$^-$ &  0$^+$ \\
288  &  186  &   -2.912 &  -7.945 &  0$^+$ &  0$^+$ &  -2.667 &  -7.791 &  0$^+$ &  0$^+$ &  -1.627 &  -8.802 &  0$^+$ &  0$^+$ &  -2.087 &  -8.767 &  0$^+$ &  0$^+$ \\
289  &  187  &   -2.849 &  -8.108 & 13$^-$ &  0$^+$ &  -2.637 &  -7.956 & 13$^-$ &  0$^+$ &  -1.622 &  -9.000 & 13$^-$ &  0$^+$ &  -2.051 &  -8.957 & 13$^-$ &  0$^+$ \\
290  &  188  &   -2.778 &  -8.246 &  0$^+$ &  0$^+$ &  -2.622 &  -8.097 &  0$^+$ &  0$^+$ &  -1.620 &  -9.163 &  0$^+$ &  0$^+$ &  -2.020 &  -9.136 &  0$^+$ &  0$^+$ \\
291  &  189  &   -2.720 &  -8.405 & 13$^-$ &  0$^+$ &  -2.590 &  -8.259 & 13$^-$ &  0$^+$ &  -1.613 &  -9.362 & 13$^-$ &  0$^+$ &  -1.983 &  -9.323 & 13$^-$ &  0$^+$ \\
292  &  190  &   -2.681 &  -8.540 &  0$^+$ &  0$^+$ &  -2.583 &  -8.396 &  0$^+$ &  0$^+$ &  -1.616 &  -9.526 &  0$^+$ &  0$^+$ &  -1.966 &  -9.498 &  0$^+$ &  0$^+$ \\
293  &  191  &   -2.622 &  -8.696 & 13$^-$ &  0$^+$ &  -2.545 &  -8.555 & 13$^-$ &  0$^+$ &  -1.603 &  -9.725 & 13$^-$ &  0$^+$ &  -1.923 &  -9.683 & 13$^-$ &  0$^+$ \\
294  &  192  &   -2.599 &  -8.827 &  0$^+$ &  0$^+$ &  -2.544 &  -8.690 &  0$^+$ &  0$^+$ &  -1.610 &  -9.891 &  0$^+$ &  0$^+$ &  -1.916 &  -9.855 &  0$^+$ &  0$^+$ \\
295  &  193  &   -2.534 &  -8.979 & 13$^-$ &  0$^+$ &  -2.496 &  -8.845 & 13$^-$ &  0$^+$ &  -1.587 & -10.090 & 13$^-$ &  0$^+$ &  -1.860 & -10.037 & 13$^-$ &  0$^+$ \\
296  &  194  &   -2.523 &  -9.108 &  0$^+$ &  0$^+$ &  -2.502 &  -8.978 &  0$^+$ &  0$^+$ &  -1.598 & -10.257 &  0$^+$ &  0$^+$ &  -1.861 & -10.207 &  0$^+$ &  0$^+$ \\
297  &  195  &   -2.452 &  -9.254 & 13$^-$ &  0$^+$ &  -2.441 &  -9.127 & 13$^-$ &  0$^+$ &  -1.554 & -10.452 & 13$^-$ &  0$^+$ &  -1.788 & -10.384 & 13$^-$ &  0$^+$ \\
298  &  196  &   -2.451 &  -9.382 &  0$^+$ &  0$^+$ &  -2.454 &  -9.258 &  0$^+$ &  0$^+$ &  -1.571 & -10.620 &  0$^+$ &  0$^+$ &  -1.799 & -10.553 &  0$^+$ &  0$^+$ \\
299  &  197  &   -2.372 &  -9.521 & 13$^-$ &  0$^+$ &  -2.380 &  -9.398 & 13$^-$ &  0$^+$ &  -1.490 & -10.801 & 13$^-$ &  0$^+$ &  -1.705 & -10.723 & 13$^-$ &  0$^+$ \\
300  &  198  &   -2.380 &  -9.649 &  0$^+$ &  0$^+$ &  -2.400 &  -9.528 &  0$^+$ &  0$^+$ &  -1.517 & -10.971 &  0$^+$ &  0$^+$ &  -1.727 & -10.892 &  0$^+$ &  0$^+$ \\
301  &  199  &   -2.357 &  -9.779 & 11$^-$ &  0$^+$ &  -2.390 &  -9.658 & 11$^-$ &  0$^+$ &  -1.512 & -11.124 & 11$^-$ &  0$^+$ &  -1.721 & -11.048 & 11$^-$ &  0$^+$ \\
302  &  200  &   -2.309 &  -9.909 &  0$^+$ &  0$^+$ &  -2.343 &  -9.789 &  0$^+$ &  0$^+$ &  -1.439 & -11.297 &  0$^+$ &  0$^+$ &  -1.649 & -11.222 &  0$^+$ &  0$^+$ \\
303  &  201  &   -2.281 & -10.039 & 11$^-$ &  0$^+$ &  -2.323 &  -9.919 & 11$^-$ &  0$^+$ &  -1.417 & -11.448 & 11$^-$ &  0$^+$ &  -1.633 & -11.379 & 11$^-$ &  0$^+$ \\
304  &  202  &   -2.241 & -10.161 &  0$^+$ &  0$^+$ &  -2.284 & -10.041 &  0$^+$ &  0$^+$ &  -1.357 & -11.598 &  0$^+$ &  0$^+$ &  -1.569 & -11.545 &  0$^+$ &  0$^+$ \\
305  &  203  &   -2.205 & -10.291 & 11$^-$ &  0$^+$ &  -2.255 & -10.171 & 11$^-$ &  0$^+$ &  -1.323 & -11.747 & 11$^-$ &  0$^+$ &  -1.545 & -11.702 & 11$^-$ &  0$^+$ \\
306  &  204  &   -2.174 & -10.407 &  0$^+$ &  0$^+$ &  -2.227 & -10.285 &  0$^+$ &  0$^+$ &  -1.283 & -11.887 &  0$^+$ &  0$^+$ &  -1.494 & -11.862 &  0$^+$ &  0$^+$ \\
307  &  205  &   -2.133 & -10.537 & 11$^-$ &  0$^+$ &  -2.189 & -10.415 & 11$^-$ &  0$^+$ &  -1.241 & -12.036 & 11$^-$ &  0$^+$ &  -1.463 & -12.019 & 11$^-$ &  0$^+$ \\
308  &  206  &   -2.110 & -10.647 &  0$^+$ &  0$^+$ &  -2.171 & -10.524 &  0$^+$ &  0$^+$ &  -1.216 & -12.171 &  0$^+$ &  0$^+$ &  -1.423 & -12.175 &  0$^+$ &  0$^+$ \\
309  &  207  &   -2.064 & -10.776 & 11$^-$ &  0$^+$ &  -2.126 & -10.653 & 11$^-$ &  0$^+$ &  -1.170 & -12.323 & 11$^-$ &  0$^+$ &  -1.389 & -12.334 & 11$^-$ &  0$^+$ \\
310  &  208  &   -2.049 & -10.882 &  0$^+$ &  0$^+$ &  -2.118 & -10.758 &  0$^+$ &  0$^+$ &  -1.155 & -12.454 &  0$^+$ &  0$^+$ &  -1.357 & -12.485 &  0$^+$ &  0$^+$ \\
311  &  209  &   -1.999 & -11.010 & 11$^-$ &  0$^+$ &  -2.069 & -10.887 & 11$^-$ &  0$^+$ &  -1.107 & -12.613 & 11$^-$ &  0$^+$ &  -1.320 & -12.646 & 11$^-$ &  0$^+$ \\
312  &  210  &   -1.991 & -11.111 &  0$^+$ &  0$^+$ &  -2.068 & -10.988 &  0$^+$ &  0$^+$ &  -1.100 & -12.738 &  0$^+$ &  0$^+$ &  -1.295 & -12.794 &  0$^+$ &  0$^+$ \\
313  &  211  &   -1.938 & -11.239 & 11$^-$ &  0$^+$ &  -2.016 & -11.117 & 11$^-$ &  0$^+$ &  -1.051 & -12.905 & 11$^-$ &  0$^+$ &  -1.256 & -12.956 & 11$^-$ &  0$^+$ \\
314  &  212  &   -1.935 & -11.337 &  0$^+$ &  0$^+$ &  -2.022 & -11.215 &  0$^+$ &  0$^+$ &  -1.049 & -13.025 &  0$^+$ &  0$^+$ &  -1.236 & -13.100 &  0$^+$ &  0$^+$ \\
315  &  213  &   -1.880 & -11.463 & 11$^-$ &  0$^+$ &  -1.968 & -11.344 & 11$^-$ &  0$^+$ &  -1.002 & -13.202 & 11$^-$ &  0$^+$ &  -1.195 & -13.266 & 11$^-$ &  0$^+$ \\
316  &  214  &   -1.883 & -11.558 &  0$^+$ &  0$^+$ &  -1.979 & -11.438 &  0$^+$ &  0$^+$ &  -1.003 & -13.314 &  0$^+$ &  0$^+$ &  -1.178 & -13.405 &  0$^+$ &  0$^+$ \\
317  &  215  &   -1.827 & -11.683 & 11$^-$ &  0$^+$ &  -1.974 & -11.573 & 17$^+$ &  0$^+$ &  -0.994 & -13.494 & 17$^+$ &  0$^+$ &  -1.135 & -13.573 & 11$^-$ &  0$^+$ \\
318  &  216  &   -1.833 & -11.774 &  0$^+$ &  0$^+$ &  -1.939 & -11.657 &  0$^+$ &  0$^+$ &  -0.961 & -13.605 &  0$^+$ &  0$^+$ &  -1.120 & -13.708 &  0$^+$ &  0$^+$ \\
319  &  217  &   -1.836 & -11.852 &  7$^-$ &  0$^+$ &  -1.931 & -11.788 & 17$^+$ &  0$^+$ &  -0.948 & -13.780 & 17$^+$ &  0$^+$ &  -1.092 & -13.867 & 17$^+$ &  0$^+$ \\
320  &  218  &   -1.785 & -11.987 &  0$^+$ &  0$^+$ &  -1.903 & -11.873 &  0$^+$ &  0$^+$ &  -0.922 & -13.896 &  0$^+$ &  0$^+$ &  -1.060 & -14.009 &  0$^+$ &  0$^+$ \\
321  &  219  &   -1.786 & -12.067 &  7$^-$ &  0$^+$ &  -1.892 & -11.999 & 17$^+$ &  0$^+$ &  -0.904 & -14.066 & 17$^+$ &  0$^+$ &  -1.024 & -14.165 & 17$^+$ &  0$^+$ \\
322  &  220  &   -1.739 & -12.195 &  0$^+$ &  0$^+$ &  -1.868 & -12.084 &  0$^+$ &  0$^+$ &  -0.883 & -14.185 &  0$^+$ &  0$^+$ &  -0.996 & -14.307 &  0$^+$ &  0$^+$ \\
323  &  221  &   -1.738 & -12.278 &  7$^-$ &  0$^+$ &  -1.874 & -12.165 &  7$^-$ &  0$^+$ &  -0.887 & -14.236 &  3$^-$ &  0$^+$ &  -0.949 & -14.460 & 17$^+$ &  0$^+$ \\
324  &  222  &   -1.695 & -12.400 &  0$^+$ &  0$^+$ &  -1.836 & -12.292 &  0$^+$ &  0$^+$ &  -0.844 & -14.470 &  0$^+$ &  0$^+$ &  -0.925 & -14.602 &  0$^+$ &  0$^+$ \\
325  &  223  &   -1.703 & -12.448 &  3$^-$ &  0$^+$ &  -1.840 & -12.376 &  7$^-$ &  0$^+$ &  -0.848 & -14.525 &  3$^-$ &  0$^+$ &  -0.862 & -14.750 & 17$^+$ &  0$^+$ \\
326  &  224  &   -1.651 & -12.599 &  0$^+$ &  0$^+$ &  -1.804 & -12.495 &  0$^+$ &  0$^+$ &  -0.804 & -14.747 &  0$^+$ &  0$^+$ &  -0.843 & -14.890 &  0$^+$ &  0$^+$ \\
327  &  225  &   -1.658 & -12.651 &  3$^-$ &  0$^+$ &  -1.807 & -12.582 &  7$^-$ &  0$^+$ &  -0.807 & -14.807 &  3$^-$ &  0$^+$ &  -0.757 & -15.030 & 17$^+$ &  0$^+$ \\
328  &  226  &   -1.609 & -12.795 &  0$^+$ &  0$^+$ &  -1.774 & -12.693 &  0$^+$ &  0$^+$ &  -0.761 & -15.011 &  0$^+$ &  0$^+$ &  -0.746 & -15.169 &  0$^+$ &  0$^+$ \\
329  &  227  &   -1.614 & -12.850 &  3$^-$ &  0$^+$ &  -1.774 & -12.783 &  7$^-$ &  0$^+$ &  -0.763 & -15.076 &  3$^-$ &  0$^+$ &  -0.753 & -15.208 &  3$^-$ &  0$^+$ \\
330  &  228  &   -1.566 & -12.987 &  0$^+$ &  0$^+$ &  -1.744 & -12.887 &  0$^+$ &  0$^+$ &  -0.715 & -15.259 &  0$^+$ &  0$^+$ &  -0.632 & -15.431 &  0$^+$ &  0$^+$ \\
331  &  229  &   -1.569 & -13.045 &  3$^-$ &  0$^+$ &  -1.742 & -12.980 &  7$^-$ &  0$^+$ &  -0.715 & -15.329 &  3$^-$ &  0$^+$ &  -0.637 & -15.473 &  3$^-$ &  0$^+$ \\
332  &  230  &   -1.523 & -13.174 &  0$^+$ &  0$^+$ &  -1.714 & -13.076 &  0$^+$ &  0$^+$ &  -0.668 & -15.486 &  0$^+$ &  0$^+$ &  -0.512 & -15.670 &  0$^+$ &  0$^+$ \\
333  &  231  &   -1.524 & -13.235 &  3$^-$ &  0$^+$ &  -1.709 & -13.171 &  7$^-$ &  0$^+$ &  -0.665 & -15.562 &  3$^-$ &  0$^+$ &  -0.512 & -15.716 &  3$^-$ &  0$^+$ \\
334  &  232  &   -1.479 & -13.357 &  0$^+$ &  0$^+$ &  -1.683 & -13.260 &  0$^+$ &  0$^+$ &  -0.620 & -15.696 &  0$^+$ &  0$^+$ &  -0.397 & -15.888 &  0$^+$ &  0$^+$ \\
335  &  233  &   -1.479 & -13.422 &  3$^-$ &  0$^+$ &  -1.693 & -13.319 &  3$^-$ &  0$^+$ &  -0.614 & -15.776 &  3$^-$ &  0$^+$ &  -0.394 & -15.937 &  3$^-$ &  0$^+$ \\
336  &  234  &   -1.435 & -13.536 &  0$^+$ &  0$^+$ &  -1.651 & -13.439 &  0$^+$ &  0$^+$ &  -0.574 & -15.889 &  0$^+$ &  0$^+$ &  -0.293 & -16.090 &  0$^+$ &  0$^+$ \\
337  &  235  &   -1.431 & -13.604 &  3$^-$ &  0$^+$ &  -1.659 & -13.502 &  3$^-$ &  0$^+$ &  -0.563 & -15.973 &  3$^-$ &  0$^+$ &  -0.287 & -16.144 &  3$^-$ &  0$^+$ \\
338  &  236  &   -1.388 & -13.710 &  0$^+$ &  0$^+$ &  -1.617 & -13.613 &  0$^+$ &  0$^+$ &  -0.528 & -16.070 &  0$^+$ &  0$^+$ &  -0.200 & -16.280 &  0$^+$ &  0$^+$ \\
339  &  237  &   -1.382 & -13.783 &  3$^-$ &  0$^+$ &  -1.623 & -13.679 &  3$^-$ &  0$^+$ &  -0.514 & -16.159 &  3$^-$ &  0$^+$ &  -0.190 & -16.339 &  3$^-$ &  0$^+$ \\
340  &  238  &   -1.340 & -13.881 &  0$^+$ &  0$^+$ &  -1.582 & -13.781 &  0$^+$ &  0$^+$ &  -0.484 & -16.243 &  0$^+$ &  0$^+$ &  -0.115 & -16.461 &  0$^+$ &  0$^+$ \\
341  &  239  &   -1.330 & -13.957 &  3$^-$ &  0$^+$ &  -1.586 & -13.851 &  3$^-$ &  0$^+$ &  -0.466 & -16.336 &  3$^-$ &  0$^+$ &  -0.100 & -16.525 &  3$^-$ &  0$^+$ \\
342  &  240  &   -1.288 & -14.047 &  0$^+$ &  0$^+$ &  -1.544 & -13.945 &  0$^+$ &  0$^+$ &  -0.440 & -16.411 &  0$^+$ &  0$^+$ &  -0.034 & -16.634 &  0$^+$ &  0$^+$ \\
343  &  241  &   -1.274 & -14.126 &  3$^-$ &  0$^+$ &  -1.545 & -14.018 &  3$^-$ &  0$^+$ &  -0.418 & -16.508 &  3$^-$ &  0$^+$ &  -0.014 & -16.704 &  3$^-$ &  0$^+$ \\
344  &  242  &   -1.233 & -14.209 &  0$^+$ &  0$^+$ &  -1.504 & -14.103 &  0$^+$ &  0$^+$ &  -0.396 & -16.575 &  0$^+$ &  0$^+$ &   0.044 & -16.801 &  0$^+$ &  0$^+$ \\
345  &  243  &   -1.214 & -14.292 &  3$^-$ &  0$^+$ &  -1.501 & -14.179 &  3$^-$ &  0$^+$ &  -0.386 & -16.655 &  1$^-$ &  0$^+$ &         &         &         &         \\
346  &  244  &   -1.174 & -14.367 &  0$^+$ &  0$^+$ &  -1.460 & -14.255 &  0$^+$ &  0$^+$ &  -0.352 & -16.736 &  0$^+$ &  0$^+$ &         &         &         &         \\
347  &  245  &   -1.159 & -14.443 &  1$^-$ &  0$^+$ &  -1.452 & -14.335 &  3$^-$ &  0$^+$ &  -0.338 & -16.823 &  1$^-$ &  0$^+$ &         &         &         &         \\
348  &  246  &   -1.108 & -14.521 &  0$^+$ &  0$^+$ &  -1.411 & -14.403 &  0$^+$ &  0$^+$ &  -0.305 & -16.896 &  0$^+$ &  0$^+$ &         &         &         &         \\
349  &  247  &   -1.086 & -14.601 &  1$^-$ &  0$^+$ &  -1.412 & -14.473 &  1$^-$ &  0$^+$ &  -0.287 & -16.989 &  1$^-$ &  0$^+$ &         &         &         &         \\
350  &  248  &   -1.034 & -14.672 &  0$^+$ &  0$^+$ &  -1.357 & -14.546 &  0$^+$ &  0$^+$ &  -0.257 & -17.056 &  0$^+$ &  0$^+$ &         &         &         &         \\
351  &  249  &   -1.002 & -14.756 &  1$^-$ &  0$^+$ &  -1.354 & -14.619 &  1$^-$ &  0$^+$ &  -0.233 & -17.156 &  1$^-$ &  0$^+$ &         &         &         &         \\
352  &  250  &   -0.948 & -14.819 &  0$^+$ &  0$^+$ &  -1.295 & -14.683 &  0$^+$ &  0$^+$ &  -0.204 & -17.215 &  0$^+$ &  0$^+$ &         &         &         &         \\
353  &  251  &   -0.901 & -14.908 &  1$^-$ &  0$^+$ &  -1.285 & -14.760 &  1$^-$ &  0$^+$ &  -0.174 & -17.322 &  1$^-$ &  0$^+$ &         &         &         &         \\
354  &  252  &   -0.845 & -14.963 &  0$^+$ &  0$^+$ &  -1.222 & -14.817 &  0$^+$ &  0$^+$ &  -0.146 & -17.375 &  0$^+$ &  0$^+$ &         &         &         &         \\
355  &  253  &   -0.770 & -15.058 &  1$^-$ &  0$^+$ &  -1.203 & -14.898 &  1$^-$ &  0$^+$ &  -0.108 & -17.489 &  1$^-$ &  0$^+$ &         &         &         &         \\
356  &  254  &   -0.713 & -15.104 &  0$^+$ &  0$^+$ &  -1.133 & -14.946 &  0$^+$ &  0$^+$ &  -0.080 & -17.535 &  0$^+$ &  0$^+$ &         &         &         &         \\
357  &  255  &   -0.578 & -15.207 &  1$^-$ &  0$^+$ &  -1.095 & -15.033 &  1$^-$ &  0$^+$ &  -0.029 & -17.656 &  1$^-$ &  0$^+$ &         &         &         &         \\
358  &  256  &   -0.523 & -15.243 &  0$^+$ &  0$^+$ &  -1.014 & -15.072 &  0$^+$ &  0$^+$ &  -0.001 & -17.697 &  0$^+$ &  0$^+$ &         &         &         &         \\
359  &  257  &   -0.224 & -15.347 &  1$^-$ &  0$^+$ &  -0.339 & -15.168 &  1$^-$ &  0$^+$ &   0.662 & -17.801 &  5$^-$ &  0$^+$ &         &         &         &         \\
360  &  258  &   -0.221 & -15.376 &  0$^+$ &  0$^+$ &  -0.324 & -15.196 &  0$^+$ &  0$^+$ &   0.686 & -17.863 &  0$^+$ &  0$^+$ &         &         &         &         \\
361  &  259  &   -0.224 & -15.381 &  1$^+$ &  0$^+$ &  -0.329 & -15.199 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
362  &  260  &    0.037 & -15.492 &  0$^+$ &  0$^+$ &   0.301 & -15.302 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
363  &  261  &    0.043 & -15.500 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
364  &  262  &    0.168 & -15.602 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Lawrencium $(Z= 103 )$} \\
240  &  137  &   -8.312 &   0.316 & 11$^+$ & 13$^-$ &  -8.308 &   0.352 & 11$^+$ & 13$^-$ &  -8.339 &   0.138 & 11$^+$ & 13$^-$ &  -8.288 &   0.314 & 11$^+$ &  7$^+$ \\
241  &  138  &   -8.307 &   0.104 &  0$^+$ & 13$^-$ &  -8.322 &   0.139 &  0$^+$ & 13$^-$ &  -8.379 &  -0.111 &  0$^+$ & 13$^-$ &  -8.295 &   0.089 &  0$^+$ &  7$^+$ \\
242  &  139  &   -8.269 &  -0.089 &  9$^+$ & 13$^-$ &  -8.336 &  -0.091 & 15$^-$ & 13$^-$ &  -8.423 &  -0.353 & 15$^-$ & 13$^-$ &  -8.264 &  -0.111 &  9$^+$ &  7$^+$ \\
243  &  140  &   -8.019 &  -0.309 &  0$^+$ & 13$^-$ &  -7.937 &  -0.270 &  0$^+$ & 13$^-$ &  -7.747 &  -0.561 &  0$^+$ & 13$^-$ &  -8.015 &  -0.344 &  0$^+$ &  7$^+$ \\
244  &  141  &   -7.957 &  -0.501 &  9$^+$ & 13$^-$ &  -7.864 &  -0.491 & 15$^-$ & 13$^-$ &  -7.683 &  -0.813 & 15$^-$ & 13$^-$ &  -7.953 &  -0.544 &  9$^+$ &  7$^+$ \\
245  &  142  &   -7.787 &  -0.710 &  0$^+$ & 13$^-$ &  -7.725 &  -0.667 &  0$^+$ & 13$^-$ &  -7.584 &  -1.026 &  0$^+$ & 13$^-$ &  -7.798 &  -0.720 &  0$^+$ & 13$^-$ \\
246  &  143  &   -7.718 &  -0.902 &  9$^+$ & 13$^-$ &  -7.659 &  -0.884 & 15$^-$ & 13$^-$ &  -7.531 &  -1.286 & 15$^-$ & 13$^-$ &  -7.731 &  -0.922 &  9$^+$ & 13$^-$ \\
247  &  144  &   -7.595 &  -1.103 &  0$^+$ & 13$^-$ &  -7.566 &  -1.058 &  0$^+$ & 13$^-$ &  -7.459 &  -1.502 &  0$^+$ & 13$^-$ &  -7.621 &  -1.132 &  0$^+$ & 13$^-$ \\
248  &  145  &   -7.523 &  -1.295 &  9$^+$ & 13$^-$ &  -7.503 &  -1.271 & 15$^-$ & 13$^-$ &  -7.407 &  -1.769 & 15$^-$ & 13$^-$ &  -7.553 &  -1.334 &  9$^+$ & 13$^-$ \\
249  &  146  &   -7.427 &  -1.491 &  0$^+$ & 13$^-$ &  -7.428 &  -1.445 &  0$^+$ & 13$^-$ &  -7.347 &  -1.985 &  0$^+$ & 13$^-$ &  -7.467 &  -1.540 &  0$^+$ & 13$^-$ \\
250  &  147  &   -7.352 &  -1.684 &  9$^+$ & 13$^-$ &  -7.372 &  -1.635 &  9$^+$ & 13$^-$ &  -7.290 &  -2.257 & 15$^-$ & 13$^-$ &  -7.399 &  -1.742 &  9$^+$ & 13$^-$ \\
251  &  148  &   -7.272 &  -1.873 &  0$^+$ & 13$^-$ &  -7.303 &  -1.828 &  0$^+$ & 13$^-$ &  -7.238 &  -2.471 &  0$^+$ & 13$^-$ &  -7.327 &  -1.945 &  0$^+$ & 13$^-$ \\
252  &  149  &   -7.194 &  -2.068 &  9$^+$ & 13$^-$ &  -7.245 &  -2.020 &  9$^+$ & 13$^-$ &  -7.170 &  -2.743 & 15$^-$ & 13$^-$ &  -7.259 &  -2.148 &  9$^+$ & 13$^-$ \\
253  &  150  &   -7.125 &  -2.251 &  0$^+$ & 13$^-$ &  -7.183 &  -2.206 &  0$^+$ & 13$^-$ &  -7.124 &  -2.952 &  0$^+$ & 13$^-$ &  -7.196 &  -2.346 &  0$^+$ & 13$^-$ \\
254  &  151  &   -7.044 &  -2.448 &  9$^+$ & 13$^-$ &  -7.122 &  -2.402 &  9$^+$ & 13$^-$ &  -7.034 &  -3.219 & 15$^-$ & 13$^-$ &  -7.127 &  -2.551 &  9$^+$ & 13$^-$ \\
255  &  152  &   -6.983 &  -2.624 &  0$^+$ & 13$^-$ &  -7.067 &  -2.580 &  0$^+$ & 13$^-$ &  -6.995 &  -3.420 &  0$^+$ & 13$^-$ &  -7.068 &  -2.745 &  0$^+$ & 13$^-$ \\
256  &  153  &   -6.897 &  -2.823 &  9$^+$ & 13$^-$ &  -7.002 &  -2.780 &  9$^+$ & 13$^-$ &  -6.993 &  -3.622 &  9$^+$ & 13$^-$ &  -6.997 &  -2.951 &  9$^+$ & 13$^-$ \\
257  &  154  &   -6.842 &  -2.992 &  0$^+$ & 13$^-$ &  -6.950 &  -2.950 &  0$^+$ & 13$^-$ &  -6.843 &  -3.851 &  0$^+$ & 13$^-$ &  -6.941 &  -3.141 &  0$^+$ & 13$^-$ \\
258  &  155  &   -6.751 &  -3.192 &  9$^+$ & 13$^-$ &  -6.878 &  -3.153 &  9$^+$ & 13$^-$ &  -6.822 &  -4.070 &  9$^+$ & 13$^-$ &  -6.866 &  -3.348 &  9$^+$ & 13$^-$ \\
259  &  156  &   -6.702 &  -3.354 &  0$^+$ & 13$^-$ &  -6.831 &  -3.314 &  0$^+$ & 13$^-$ &  -6.681 &  -4.219 &  0$^+$ & 13$^-$ &  -6.811 &  -3.533 &  0$^+$ & 13$^-$ \\
260  &  157  &   -6.602 &  -3.555 &  9$^+$ & 13$^-$ &  -6.749 &  -3.521 &  9$^+$ & 13$^-$ &  -6.629 &  -4.428 &  9$^+$ & 13$^-$ &  -6.727 &  -3.742 &  9$^+$ & 13$^-$ \\
261  &  158  &   -6.558 &  -3.710 &  0$^+$ & 13$^-$ &  -6.705 &  -3.674 &  0$^+$ & 13$^-$ &  -6.530 &  -4.544 &  0$^+$ & 13$^-$ &  -6.672 &  -3.923 &  0$^+$ & 13$^-$ \\
262  &  159  &   -6.448 &  -3.911 &  9$^+$ & 13$^-$ &  -6.607 &  -3.883 &  9$^+$ & 13$^-$ &  -6.459 &  -4.740 &  9$^+$ & 13$^-$ &  -6.571 &  -4.132 &  9$^+$ & 13$^-$ \\
263  &  160  &   -6.411 &  -4.058 &  0$^+$ & 13$^-$ &  -6.569 &  -4.027 &  0$^+$ & 13$^-$ &  -6.382 &  -4.855 &  0$^+$ & 13$^-$ &  -6.517 &  -4.308 &  0$^+$ & 13$^-$ \\
264  &  161  &   -6.397 &  -4.234 &  7$^+$ & 13$^-$ &  -6.446 &  -4.234 &  9$^+$ & 13$^-$ &  -6.278 &  -5.047 &  9$^+$ & 13$^-$ &  -6.377 &  -4.519 &  9$^+$ & 13$^-$ \\
265  &  162  &   -6.259 &  -4.397 &  0$^+$ & 13$^-$ &  -6.418 &  -4.369 &  0$^+$ & 13$^-$ &  -6.207 &  -5.166 &  0$^+$ & 13$^-$ &  -6.327 &  -4.688 &  0$^+$ & 13$^-$ \\
266  &  163  &   -6.233 &  -4.575 &  7$^+$ & 13$^-$ &  -6.424 &  -4.542 &  7$^+$ & 13$^-$ &  -5.854 &  -5.360 &  9$^+$ & 13$^-$ &  -6.364 &  -4.874 &  7$^+$ & 13$^-$ \\
267  &  164  &   -6.101 &  -4.725 &  0$^+$ & 13$^-$ &  -6.252 &  -4.696 &  0$^+$ & 13$^-$ &  -5.865 &  -5.479 &  0$^+$ & 13$^-$ &  -6.078 &  -5.058 &  0$^+$ & 13$^-$ \\
268  &  165  &   -6.060 &  -4.904 &  7$^+$ & 13$^-$ &  -6.233 &  -4.872 &  7$^+$ & 13$^-$ &  -5.879 &  -5.645 &  7$^+$ & 13$^-$ &  -6.067 &  -5.247 &  7$^+$ & 13$^-$ \\
269  &  166  &   -5.938 &  -5.041 &  0$^+$ & 13$^-$ &  -6.081 &  -5.004 &  0$^+$ & 13$^-$ &  -5.513 &  -5.765 &  0$^+$ & 13$^-$ &  -5.794 &  -5.410 &  0$^+$ & 13$^-$ \\
270  &  167  &   -5.876 &  -5.217 &  7$^+$ & 13$^-$ &  -6.028 &  -5.176 &  7$^+$ & 13$^-$ &  -5.430 &  -5.929 &  7$^+$ & 13$^-$ &  -5.703 &  -5.595 &  7$^+$ & 13$^-$ \\
271  &  168  &   -5.771 &  -5.344 &  0$^+$ & 13$^-$ &  -5.914 &  -5.294 &  0$^+$ & 13$^-$ &  -5.326 &  -6.056 &  0$^+$ & 13$^-$ &  -5.533 &  -5.749 &  0$^+$ & 13$^-$ \\
272  &  169  &   -5.686 &  -5.513 &  7$^+$ & 13$^-$ &  -5.831 &  -5.458 &  7$^+$ & 13$^-$ &  -5.229 &  -6.224 &  7$^+$ & 13$^-$ &  -5.397 &  -5.928 &  7$^+$ & 13$^-$ \\
273  &  170  &   -5.600 &  -5.634 &  0$^+$ & 13$^-$ &  -5.752 &  -5.570 &  0$^+$ & 13$^-$ &  -5.159 &  -6.352 &  0$^+$ & 13$^-$ &  -5.285 &  -6.078 &  0$^+$ & 13$^-$ \\
274  &  171  &   -5.565 &  -5.777 &  5$^+$ & 13$^-$ &  -5.731 &  -5.705 &  5$^+$ & 13$^-$ &  -4.986 &  -6.513 &  7$^+$ & 13$^-$ &  -5.084 &  -6.246 &  7$^+$ & 13$^-$ \\
275  &  172  &   -5.424 &  -5.910 &  0$^+$ & 13$^-$ &  -5.590 &  -5.833 &  0$^+$ & 13$^-$ &  -4.971 &  -6.635 &  0$^+$ & 13$^-$ &  -5.031 &  -6.392 &  0$^+$ & 13$^-$ \\
276  &  173  &   -5.369 &  -6.054 &  5$^+$ & 13$^-$ &  -5.550 &  -5.969 &  5$^+$ & 13$^-$ &  -4.945 &  -6.775 &  5$^+$ & 13$^-$ &  -4.978 &  -6.547 &  5$^+$ & 13$^-$ \\
277  &  174  &   -5.242 &  -6.175 &  0$^+$ & 13$^-$ &  -5.426 &  -6.083 &  0$^+$ & 13$^-$ &  -4.814 &  -6.884 &  0$^+$ & 13$^-$ &  -4.787 &  -6.689 &  0$^+$ & 13$^-$ \\
278  &  175  &   -5.163 &  -6.316 &  5$^+$ & 13$^-$ &  -5.359 &  -6.217 &  5$^+$ & 13$^-$ &  -4.742 &  -7.024 &  5$^+$ & 13$^-$ &  -4.676 &  -6.840 &  5$^+$ & 13$^-$ \\
279  &  176  &   -5.051 &  -6.427 &  0$^+$ & 13$^-$ &  -5.258 &  -6.321 &  0$^+$ & 13$^-$ &  -4.693 &  -7.129 &  0$^+$ & 13$^-$ &  -4.561 &  -6.975 &  0$^+$ & 13$^-$ \\
280  &  177  &   -5.028 &  -6.545 &  1$^+$ & 13$^-$ &  -5.159 &  -6.450 &  5$^+$ & 13$^-$ &  -4.718 &  -7.244 &  1$^+$ & 13$^-$ &  -4.389 &  -7.121 &  5$^+$ & 13$^-$ \\
281  &  178  &   -4.847 &  -6.670 &  0$^+$ & 13$^-$ &  -5.083 &  -6.549 &  0$^+$ & 13$^-$ &  -4.565 &  -7.377 &  0$^+$ & 13$^-$ &  -4.338 &  -7.288 &  0$^+$ &  7$^+$ \\
282  &  179  &   -4.797 &  -6.790 &  1$^+$ & 13$^-$ &  -5.060 &  -6.661 &  1$^+$ & 13$^-$ &  -4.557 &  -7.500 &  1$^+$ & 13$^-$ &  -4.304 &  -7.423 &  3$^+$ &  7$^+$ \\
283  &  180  &   -4.625 &  -6.921 &  0$^+$ &  7$^+$ &  -4.902 &  -6.787 &  0$^+$ &  7$^+$ &  -4.424 &  -7.624 &  0$^+$ & 13$^-$ &  -4.083 &  -7.553 &  0$^+$ &  7$^+$ \\
284  &  181  &   -4.531 &  -7.039 &  1$^+$ &  7$^+$ &  -4.849 &  -6.897 &  1$^+$ &  7$^+$ &  -4.376 &  -7.756 &  1$^+$ & 13$^-$ &  -4.027 &  -7.681 &  1$^+$ &  7$^+$ \\
285  &  182  &   -4.347 &  -7.138 &  0$^+$ &  7$^+$ &  -4.690 &  -6.991 &  0$^+$ &  7$^+$ &  -4.282 &  -7.870 &  0$^+$ & 13$^-$ &  -3.806 &  -7.812 &  0$^+$ &  7$^+$ \\
286  &  183  &   -3.675 &  -7.252 &  1$^+$ &  7$^+$ &  -3.777 &  -7.103 &  1$^+$ &  7$^+$ &  -3.165 &  -8.029 &  3$^+$ &  7$^+$ &  -3.080 &  -7.944 &  1$^+$ &  7$^+$ \\
287  &  184  &   -3.611 &  -7.335 &  0$^+$ &  7$^+$ &  -3.716 &  -7.183 &  0$^+$ &  7$^+$ &  -3.097 &  -8.148 &  0$^+$ &  7$^+$ &  -2.979 &  -8.055 &  0$^+$ &  7$^+$ \\
288  &  185  &   -3.626 &  -7.504 & 13$^-$ &  7$^+$ &  -3.736 &  -7.353 & 13$^-$ &  7$^+$ &  -3.106 &  -8.348 & 13$^-$ &  7$^+$ &  -2.987 &  -8.250 & 13$^-$ &  7$^+$ \\
289  &  186  &   -3.062 &  -7.657 &  0$^+$ &  7$^+$ &  -2.819 &  -7.500 &  0$^+$ &  7$^+$ &  -1.805 &  -8.513 &  0$^+$ &  7$^+$ &  -2.272 &  -8.438 &  0$^+$ &  7$^+$ \\
290  &  187  &   -2.998 &  -7.822 & 13$^-$ &  7$^+$ &  -2.788 &  -7.667 & 13$^-$ &  7$^+$ &  -1.806 &  -8.672 & 13$^-$ & 13$^-$ &  -2.234 &  -8.629 & 13$^-$ &  7$^+$ \\
291  &  188  &   -2.925 &  -7.962 &  0$^+$ &  7$^+$ &  -2.771 &  -7.810 &  0$^+$ &  7$^+$ &  -1.805 &  -8.839 &  0$^+$ & 13$^-$ &  -2.201 &  -8.810 &  0$^+$ &  7$^+$ \\
292  &  189  &   -2.865 &  -8.124 & 13$^-$ &  7$^+$ &  -2.738 &  -7.975 & 13$^-$ &  7$^+$ &  -1.799 &  -9.035 & 13$^-$ & 13$^-$ &  -2.163 &  -8.998 & 13$^-$ &  7$^+$ \\
293  &  190  &   -2.825 &  -8.260 &  0$^+$ &  7$^+$ &  -2.729 &  -8.115 &  0$^+$ &  7$^+$ &  -1.803 &  -9.203 &  0$^+$ & 13$^-$ &  -2.145 &  -9.175 &  0$^+$ &  7$^+$ \\
294  &  191  &   -2.763 &  -8.419 & 13$^-$ &  7$^+$ &  -2.689 &  -8.276 & 13$^-$ &  7$^+$ &  -1.791 &  -9.399 & 13$^-$ & 13$^-$ &  -2.099 &  -9.362 & 13$^-$ &  7$^+$ \\
295  &  192  &   -2.739 &  -8.552 &  0$^+$ &  7$^+$ &  -2.687 &  -8.414 &  0$^+$ &  7$^+$ &  -1.799 &  -9.568 &  0$^+$ & 13$^-$ &  -2.091 &  -9.536 &  0$^+$ &  7$^+$ \\
296  &  193  &   -2.674 &  -8.691 & 13$^-$ & 13$^-$ &  -2.640 &  -8.556 & 13$^-$ & 13$^-$ &  -1.776 &  -9.764 & 13$^-$ & 13$^-$ &  -2.033 &  -9.719 & 13$^-$ &  7$^+$ \\
297  &  194  &   -2.663 &  -8.823 &  0$^+$ & 13$^-$ &  -2.644 &  -8.690 &  0$^+$ & 13$^-$ &  -1.788 &  -9.933 &  0$^+$ & 13$^-$ &  -2.033 &  -9.892 &  0$^+$ &  7$^+$ \\
298  &  195  &   -2.588 &  -8.969 & 13$^-$ & 13$^-$ &  -2.579 &  -8.839 & 13$^-$ & 13$^-$ &  -1.740 & -10.127 & 13$^-$ & 13$^-$ &  -1.957 & -10.070 & 13$^-$ &  7$^+$ \\
299  &  196  &   -2.586 &  -9.099 &  0$^+$ & 13$^-$ &  -2.591 &  -8.971 &  0$^+$ & 13$^-$ &  -1.757 & -10.296 &  0$^+$ & 13$^-$ &  -1.972 & -10.204 &  0$^+$ & 13$^-$ \\
300  &  197  &   -2.503 &  -9.237 & 13$^-$ & 13$^-$ &  -2.512 &  -9.112 & 13$^-$ & 13$^-$ &  -1.662 & -10.477 & 13$^-$ & 13$^-$ &  -1.873 & -10.373 & 13$^-$ & 13$^-$ \\
301  &  198  &   -2.511 &  -9.367 &  0$^+$ & 13$^-$ &  -2.532 &  -9.243 &  0$^+$ & 13$^-$ &  -1.692 & -10.648 &  0$^+$ & 13$^-$ &  -1.896 & -10.541 &  0$^+$ & 13$^-$ \\
302  &  199  &   -2.490 &  -9.497 & 11$^-$ & 13$^-$ &  -2.524 &  -9.374 & 11$^-$ & 13$^-$ &  -1.688 & -10.797 & 11$^-$ & 13$^-$ &  -1.891 & -10.696 & 11$^-$ & 13$^-$ \\
303  &  200  &   -2.437 &  -9.628 &  0$^+$ & 13$^-$ &  -2.470 &  -9.506 &  0$^+$ & 13$^-$ &  -1.596 & -10.972 &  0$^+$ & 13$^-$ &  -1.813 & -10.870 &  0$^+$ & 13$^-$ \\
304  &  201  &   -2.409 &  -9.759 & 11$^-$ & 13$^-$ &  -2.450 &  -9.636 & 11$^-$ & 13$^-$ &  -1.572 & -11.120 & 11$^-$ & 13$^-$ &  -1.797 & -11.025 & 11$^-$ & 13$^-$ \\
305  &  202  &   -2.365 &  -9.882 &  0$^+$ & 13$^-$ &  -2.407 &  -9.759 &  0$^+$ & 13$^-$ &  -1.503 & -11.273 &  0$^+$ & 13$^-$ &  -1.730 & -11.191 &  0$^+$ & 13$^-$ \\
306  &  203  &   -2.330 & -10.013 & 11$^-$ & 13$^-$ &  -2.377 &  -9.889 & 11$^-$ & 13$^-$ &  -1.469 & -11.419 & 11$^-$ & 13$^-$ &  -1.706 & -11.347 & 11$^-$ & 13$^-$ \\
307  &  204  &   -2.295 & -10.130 &  0$^+$ & 13$^-$ &  -2.346 & -10.005 &  0$^+$ & 13$^-$ &  -1.425 & -11.564 &  0$^+$ & 13$^-$ &  -1.652 & -11.507 &  0$^+$ & 13$^-$ \\
308  &  205  &   -2.254 & -10.260 & 11$^-$ & 13$^-$ &  -2.308 & -10.134 & 11$^-$ & 13$^-$ &  -1.386 & -11.711 & 11$^-$ & 13$^-$ &  -1.622 & -11.663 & 11$^-$ & 13$^-$ \\
309  &  206  &   -2.229 & -10.372 &  0$^+$ & 13$^-$ &  -2.288 & -10.246 &  0$^+$ & 13$^-$ &  -1.358 & -11.852 &  0$^+$ & 13$^-$ &  -1.580 & -11.819 &  0$^+$ & 13$^-$ \\
310  &  207  &   -2.182 & -10.501 & 11$^-$ & 13$^-$ &  -2.244 & -10.375 & 11$^-$ & 13$^-$ &  -1.316 & -12.004 & 11$^-$ & 13$^-$ &  -1.546 & -11.976 & 11$^-$ & 13$^-$ \\
311  &  208  &   -2.165 & -10.609 &  0$^+$ & 13$^-$ &  -2.233 & -10.482 &  0$^+$ & 13$^-$ &  -1.299 & -12.141 &  0$^+$ & 13$^-$ &  -1.513 & -12.128 &  0$^+$ & 13$^-$ \\
312  &  209  &   -2.115 & -10.738 & 11$^-$ & 13$^-$ &  -2.184 & -10.611 & 11$^-$ & 13$^-$ &  -1.256 & -12.300 & 11$^-$ & 13$^-$ &  -1.477 & -12.287 & 11$^-$ & 13$^-$ \\
313  &  210  &   -2.104 & -10.841 &  0$^+$ & 13$^-$ &  -2.182 & -10.715 &  0$^+$ & 13$^-$ &  -1.246 & -12.433 &  0$^+$ & 13$^-$ &  -1.450 & -12.436 &  0$^+$ & 13$^-$ \\
314  &  211  &   -2.051 & -10.969 & 11$^-$ & 13$^-$ &  -2.130 & -10.844 & 11$^-$ & 13$^-$ &  -1.203 & -12.601 & 11$^-$ & 13$^-$ &  -1.413 & -12.596 & 11$^-$ & 13$^-$ \\
315  &  212  &   -2.047 & -11.069 &  0$^+$ & 13$^-$ &  -2.134 & -10.944 &  0$^+$ & 13$^-$ &  -1.198 & -12.727 &  0$^+$ & 13$^-$ &  -1.390 & -12.741 &  0$^+$ & 13$^-$ \\
316  &  213  &   -1.992 & -11.196 & 11$^-$ & 13$^-$ &  -2.081 & -11.074 & 11$^-$ & 13$^-$ &  -1.157 & -12.906 & 11$^-$ & 13$^-$ &  -1.351 & -12.904 & 11$^-$ & 13$^-$ \\
317  &  214  &   -1.992 & -11.292 &  0$^+$ & 13$^-$ &  -2.090 & -11.170 &  0$^+$ & 13$^-$ &  -1.154 & -13.024 &  0$^+$ & 13$^-$ &  -1.331 & -13.045 &  0$^+$ & 13$^-$ \\
318  &  215  &   -1.936 & -11.418 & 11$^-$ & 13$^-$ &  -2.082 & -11.304 & 17$^+$ & 13$^-$ &  -1.142 & -13.203 & 17$^+$ & 13$^-$ &  -1.290 & -13.210 & 11$^-$ & 13$^-$ \\
319  &  216  &   -1.940 & -11.512 &  0$^+$ & 13$^-$ &  -2.049 & -11.392 &  0$^+$ & 13$^-$ &  -1.113 & -13.324 &  0$^+$ & 13$^-$ &  -1.273 & -13.346 &  0$^+$ & 13$^-$ \\
320  &  217  &   -1.945 & -11.590 &  7$^-$ & 13$^-$ &  -2.038 & -11.522 & 17$^+$ & 13$^-$ &  -1.097 & -13.498 & 17$^+$ & 13$^-$ &  -1.228 & -13.514 & 11$^-$ & 13$^-$ \\
321  &  218  &   -1.891 & -11.727 &  0$^+$ & 13$^-$ &  -2.010 & -11.611 &  0$^+$ & 13$^-$ &  -1.074 & -13.625 &  0$^+$ & 13$^-$ &  -1.212 & -13.646 &  0$^+$ & 13$^-$ \\
322  &  219  &   -1.893 & -11.807 &  7$^-$ & 13$^-$ &  -1.996 & -11.736 & 17$^+$ & 13$^-$ &  -1.052 & -13.793 & 17$^+$ & 13$^-$ &  -1.174 & -13.801 & 17$^+$ & 13$^-$ \\
323  &  220  &   -1.843 & -11.938 &  0$^+$ & 13$^-$ &  -1.974 & -11.825 &  0$^+$ & 13$^-$ &  -1.034 & -13.925 &  0$^+$ & 13$^-$ &  -1.146 & -13.943 &  0$^+$ & 13$^-$ \\
324  &  221  &   -1.843 & -12.021 &  7$^-$ & 13$^-$ &  -1.957 & -11.945 & 17$^+$ & 13$^-$ &  -1.005 & -14.085 & 17$^+$ & 13$^-$ &  -1.097 & -14.095 & 17$^+$ & 13$^-$ \\
325  &  222  &   -1.796 & -12.144 &  0$^+$ & 13$^-$ &  -1.939 & -12.035 &  0$^+$ & 13$^-$ &  -0.991 & -14.220 &  0$^+$ & 13$^-$ &  -1.073 & -14.237 &  0$^+$ & 13$^-$ \\
326  &  223  &   -1.794 & -12.230 &  7$^-$ & 13$^-$ &  -1.945 & -12.118 &  7$^-$ & 13$^-$ &  -0.954 & -14.367 & 17$^+$ & 13$^-$ &  -1.007 & -14.384 & 17$^+$ & 13$^-$ \\
327  &  224  &   -1.751 & -12.346 &  0$^+$ & 13$^-$ &  -1.905 & -12.240 &  0$^+$ & 13$^-$ &  -0.944 & -14.505 &  0$^+$ & 13$^-$ &  -0.987 & -14.525 &  0$^+$ & 13$^-$ \\
328  &  225  &   -1.746 & -12.435 &  7$^-$ & 13$^-$ &  -1.909 & -12.327 &  7$^-$ & 13$^-$ &  -0.950 & -14.555 &  3$^-$ & 13$^-$ &  -0.895 & -14.665 & 17$^+$ & 13$^-$ \\
329  &  226  &   -1.706 & -12.544 &  0$^+$ & 13$^-$ &  -1.872 & -12.440 &  0$^+$ & 13$^-$ &  -0.892 & -14.774 &  0$^+$ & 13$^-$ &  -0.883 & -14.804 &  0$^+$ & 13$^-$ \\
330  &  227  &   -1.713 & -12.598 &  3$^-$ & 13$^-$ &  -1.874 & -12.530 &  7$^-$ & 13$^-$ &  -0.896 & -14.828 &  3$^-$ & 13$^-$ &  -0.909 & -14.950 &  9$^-$ & 13$^-$ \\
331  &  228  &   -1.661 & -12.737 &  0$^+$ & 13$^-$ &  -1.840 & -12.636 &  0$^+$ & 13$^-$ &  -0.834 & -15.020 &  0$^+$ & 13$^-$ &  -0.758 & -15.067 &  0$^+$ & 13$^-$ \\
332  &  229  &   -1.666 & -12.794 &  3$^-$ & 13$^-$ &  -1.839 & -12.728 &  7$^-$ & 13$^-$ &  -0.835 & -15.079 &  3$^-$ & 13$^-$ &  -0.761 & -15.216 &  9$^-$ & 13$^-$ \\
333  &  230  &   -1.616 & -12.926 &  0$^+$ & 13$^-$ &  -1.807 & -12.826 &  0$^+$ & 13$^-$ &  -0.773 & -15.239 &  0$^+$ & 13$^-$ &  -0.625 & -15.307 &  0$^+$ & 13$^-$ \\
334  &  231  &   -1.619 & -12.986 &  3$^-$ & 13$^-$ &  -1.803 & -12.921 &  7$^-$ & 13$^-$ &  -0.772 & -15.303 &  3$^-$ & 13$^-$ &  -0.598 & -15.452 &  9$^-$ & 13$^-$ \\
335  &  232  &   -1.570 & -13.111 &  0$^+$ & 13$^-$ &  -1.773 & -13.011 &  0$^+$ & 13$^-$ &  -0.715 & -15.436 &  0$^+$ & 13$^-$ &  -0.500 & -15.527 &  0$^+$ & 13$^-$ \\
336  &  233  &   -1.571 & -13.174 &  3$^-$ & 13$^-$ &  -1.767 & -13.108 &  7$^-$ & 13$^-$ &  -0.710 & -15.504 &  3$^-$ & 13$^-$ &  -0.484 & -15.625 &  7$^-$ & 13$^-$ \\
337  &  234  &   -1.523 & -13.290 &  0$^+$ & 13$^-$ &  -1.738 & -13.190 &  0$^+$ & 13$^-$ &  -0.660 & -15.616 &  0$^+$ & 13$^-$ &  -0.389 & -15.731 &  0$^+$ & 13$^-$ \\
338  &  235  &   -1.521 & -13.357 &  3$^-$ & 13$^-$ &  -1.748 & -13.251 &  3$^-$ & 13$^-$ &  -0.652 & -15.688 &  3$^-$ & 13$^-$ &  -0.385 & -15.782 &  3$^-$ & 13$^-$ \\
339  &  236  &   -1.474 & -13.466 &  0$^+$ & 13$^-$ &  -1.702 & -13.364 &  0$^+$ & 13$^-$ &  -0.610 & -15.785 &  0$^+$ & 13$^-$ &  -0.291 & -15.924 &  0$^+$ & 13$^-$ \\
340  &  237  &   -1.469 & -13.535 &  3$^-$ & 13$^-$ &  -1.710 & -13.428 &  3$^-$ & 13$^-$ &  -0.598 & -15.862 &  3$^-$ & 13$^-$ &  -0.283 & -15.980 &  3$^-$ & 13$^-$ \\
341  &  238  &   -1.423 & -13.636 &  0$^+$ & 13$^-$ &  -1.664 & -13.533 &  0$^+$ & 13$^-$ &  -0.562 & -15.948 &  0$^+$ & 13$^-$ &  -0.201 & -16.108 &  0$^+$ & 13$^-$ \\
342  &  239  &   -1.415 & -13.710 &  3$^-$ & 13$^-$ &  -1.669 & -13.600 &  3$^-$ & 13$^-$ &  -0.547 & -16.031 &  3$^-$ & 13$^-$ &  -0.189 & -16.170 &  3$^-$ & 13$^-$ \\
343  &  240  &   -1.370 & -13.802 &  0$^+$ & 13$^-$ &  -1.624 & -13.695 &  0$^+$ & 13$^-$ &  -0.516 & -16.108 &  0$^+$ & 13$^-$ &  -0.117 & -16.285 &  0$^+$ & 13$^-$ \\
344  &  241  &   -1.357 & -13.879 &  3$^-$ & 13$^-$ &  -1.626 & -13.766 &  3$^-$ & 13$^-$ &  -0.497 & -16.196 &  3$^-$ & 13$^-$ &  -0.100 & -16.352 &  3$^-$ & 13$^-$ \\
345  &  242  &   -1.312 & -13.964 &  0$^+$ & 13$^-$ &  -1.580 & -13.852 &  0$^+$ & 13$^-$ &  -0.472 & -16.266 &  0$^+$ & 13$^-$ &  -0.036 & -16.455 &  0$^+$ & 13$^-$ \\
346  &  243  &   -1.295 & -14.045 &  3$^-$ & 13$^-$ &  -1.579 & -13.926 &  3$^-$ & 13$^-$ &  -0.465 & -16.339 &  1$^-$ & 13$^-$ &  -0.012 & -16.528 &  3$^-$ & 13$^-$ \\
347  &  244  &   -1.250 & -14.122 &  0$^+$ & 13$^-$ &  -1.533 & -14.004 &  0$^+$ & 13$^-$ &  -0.427 & -16.423 &  0$^+$ & 13$^-$ &   0.045 & -16.619 &  0$^+$ & 13$^-$ \\
348  &  245  &   -1.237 & -14.195 &  1$^-$ & 13$^-$ &  -1.527 & -14.081 &  3$^-$ & 13$^-$ &  -0.416 & -16.502 &  1$^-$ & 13$^-$ &         &         &         &         \\
349  &  246  &   -1.183 & -14.275 &  0$^+$ & 13$^-$ &  -1.482 & -14.150 &  0$^+$ & 13$^-$ &  -0.380 & -16.579 &  0$^+$ & 13$^-$ &         &         &         &         \\
350  &  247  &   -1.163 & -14.352 &  1$^-$ & 13$^-$ &  -1.470 & -14.230 &  3$^-$ & 13$^-$ &  -0.366 & -16.666 &  1$^-$ & 13$^-$ &         &         &         &         \\
351  &  248  &   -1.107 & -14.424 &  0$^+$ & 13$^-$ &  -1.425 & -14.291 &  0$^+$ & 13$^-$ &  -0.332 & -16.736 &  0$^+$ & 13$^-$ &         &         &         &         \\
352  &  249  &   -1.077 & -14.505 &  1$^-$ & 13$^-$ &  -1.423 & -14.362 &  1$^-$ & 13$^-$ &  -0.312 & -16.830 &  1$^-$ & 13$^-$ &         &         &         &         \\
353  &  250  &   -1.019 & -14.570 &  0$^+$ & 13$^-$ &  -1.360 & -14.427 &  0$^+$ & 13$^-$ &  -0.279 & -16.894 &  0$^+$ & 13$^-$ &         &         &         &         \\
354  &  251  &   -0.975 & -14.656 &  1$^-$ & 13$^-$ &  -1.353 & -14.501 &  1$^-$ & 13$^-$ &  -0.253 & -16.995 &  1$^-$ & 13$^-$ &         &         &         &         \\
355  &  252  &   -0.915 & -14.713 &  0$^+$ & 13$^-$ &  -1.285 & -14.559 &  0$^+$ & 13$^-$ &  -0.222 & -17.052 &  0$^+$ & 13$^-$ &         &         &         &         \\
356  &  253  &   -0.843 & -14.804 &  1$^-$ & 13$^-$ &  -1.269 & -14.636 &  1$^-$ & 13$^-$ &  -0.187 & -17.161 &  1$^-$ & 13$^-$ &         &         &         &         \\
357  &  254  &   -0.782 & -14.852 &  0$^+$ & 13$^-$ &  -1.194 & -14.686 &  0$^+$ & 13$^-$ &  -0.156 & -17.211 &  0$^+$ & 13$^-$ &         &         &         &         \\
358  &  255  &   -0.650 & -14.950 &  1$^-$ & 13$^-$ &  -1.160 & -14.769 &  1$^-$ & 13$^-$ &  -0.110 & -17.328 &  1$^-$ & 13$^-$ &         &         &         &         \\
359  &  256  &   -0.590 & -14.990 &  0$^+$ & 13$^-$ &  -1.073 & -14.810 &  0$^+$ & 13$^-$ &  -0.078 & -17.372 &  0$^+$ & 13$^-$ &         &         &         &         \\
360  &  257  &   -0.286 & -15.091 &  1$^-$ & 13$^-$ &  -0.396 & -14.901 &  1$^-$ & 13$^-$ &   0.605 & -17.470 &  5$^-$ & 13$^-$ &         &         &         &         \\
361  &  258  &   -0.282 & -15.122 &  0$^+$ & 13$^-$ &  -0.375 & -14.931 &  0$^+$ & 13$^-$ &   0.660 & -17.537 &  0$^+$ & 13$^-$ &         &         &         &         \\
362  &  259  &   -0.286 & -15.127 &  1$^+$ & 13$^-$ &  -0.390 & -14.934 &  1$^+$ & 13$^-$ &   0.714 & -17.541 &  1$^+$ & 13$^-$ &         &         &         &         \\
363  &  260  &   -0.019 & -15.243 &  0$^+$ & 13$^-$ &   0.248 & -15.045 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         \\
364  &  261  &   -0.013 & -15.250 &  1$^+$ & 13$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
365  &  262  &    0.114 & -15.359 &  0$^+$ & 13$^-$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Rutherfordium $(Z= 104 )$} \\
242  &  138  &   -8.515 &   0.394 &  0$^+$ &  0$^+$ &  -8.529 &   0.429 &  0$^+$ &  0$^+$ &  -8.600 &   0.185 &  0$^+$ &  0$^+$ &  -8.516 &   0.435 &  0$^+$ &  0$^+$ \\
243  &  139  &   -8.475 &   0.202 &  9$^+$ &  0$^+$ &  -8.544 &   0.198 & 15$^-$ &  0$^+$ &  -8.647 &  -0.053 & 15$^-$ &  0$^+$ &  -8.485 &   0.233 &  9$^+$ &  0$^+$ \\
244  &  140  &   -8.221 &  -0.021 &  0$^+$ &  0$^+$ &  -8.136 &   0.020 &  0$^+$ &  0$^+$ &  -7.963 &  -0.262 &  0$^+$ &  0$^+$ &  -8.227 &   0.007 &  0$^+$ &  0$^+$ \\
245  &  141  &   -8.158 &  -0.212 &  9$^+$ &  0$^+$ &  -8.061 &  -0.202 & 15$^-$ &  0$^+$ &  -7.901 &  -0.507 & 15$^-$ &  0$^+$ &  -8.164 &  -0.194 &  9$^+$ &  0$^+$ \\
246  &  142  &   -7.985 &  -0.422 &  0$^+$ &  0$^+$ &  -7.922 &  -0.378 &  0$^+$ &  0$^+$ &  -7.803 &  -0.721 &  0$^+$ &  0$^+$ &  -8.004 &  -0.410 &  0$^+$ &  0$^+$ \\
247  &  143  &   -7.915 &  -0.613 &  9$^+$ &  0$^+$ &  -7.855 &  -0.595 & 15$^-$ &  0$^+$ &  -7.754 &  -0.975 & 15$^-$ &  0$^+$ &  -7.935 &  -0.610 &  9$^+$ &  0$^+$ \\
248  &  144  &   -7.790 &  -0.816 &  0$^+$ &  0$^+$ &  -7.760 &  -0.770 &  0$^+$ &  0$^+$ &  -7.683 &  -1.193 &  0$^+$ &  0$^+$ &  -7.825 &  -0.821 &  0$^+$ &  0$^+$ \\
249  &  145  &   -7.717 &  -1.007 &  9$^+$ &  0$^+$ &  -7.696 &  -0.983 & 15$^-$ &  0$^+$ &  -7.634 &  -1.456 & 15$^-$ &  0$^+$ &  -7.756 &  -1.021 &  9$^+$ &  0$^+$ \\
250  &  146  &   -7.619 &  -1.204 &  0$^+$ &  0$^+$ &  -7.621 &  -1.158 &  0$^+$ &  0$^+$ &  -7.575 &  -1.676 &  0$^+$ &  0$^+$ &  -7.669 &  -1.228 &  0$^+$ &  0$^+$ \\
251  &  147  &   -7.544 &  -1.397 &  9$^+$ &  0$^+$ &  -7.559 &  -1.367 & 15$^-$ &  0$^+$ &  -7.521 &  -1.948 & 15$^-$ &  0$^+$ &  -7.600 &  -1.430 &  9$^+$ &  0$^+$ \\
252  &  148  &   -7.462 &  -1.588 &  0$^+$ &  0$^+$ &  -7.493 &  -1.541 &  0$^+$ &  0$^+$ &  -7.468 &  -2.167 &  0$^+$ &  0$^+$ &  -7.527 &  -1.632 &  0$^+$ &  0$^+$ \\
253  &  149  &   -7.384 &  -1.782 &  9$^+$ &  0$^+$ &  -7.435 &  -1.734 &  9$^+$ &  0$^+$ &  -7.403 &  -2.443 & 15$^-$ &  0$^+$ &  -7.459 &  -1.835 &  9$^+$ &  0$^+$ \\
254  &  150  &   -7.313 &  -1.966 &  0$^+$ &  0$^+$ &  -7.372 &  -1.920 &  0$^+$ &  0$^+$ &  -7.354 &  -2.659 &  0$^+$ &  0$^+$ &  -7.394 &  -2.034 &  0$^+$ &  0$^+$ \\
255  &  151  &   -7.232 &  -2.163 &  9$^+$ &  0$^+$ &  -7.311 &  -2.116 &  9$^+$ &  0$^+$ &  -7.264 &  -2.936 & 15$^-$ &  0$^+$ &  -7.325 &  -2.238 &  9$^+$ &  0$^+$ \\
256  &  152  &   -7.168 &  -2.340 &  0$^+$ &  0$^+$ &  -7.253 &  -2.295 &  0$^+$ &  0$^+$ &  -7.220 &  -3.142 &  0$^+$ &  0$^+$ &  -7.264 &  -2.432 &  0$^+$ &  0$^+$ \\
257  &  153  &   -7.083 &  -2.539 &  9$^+$ &  0$^+$ &  -7.188 &  -2.495 &  9$^+$ &  0$^+$ &  -7.063 &  -3.391 & 15$^-$ &  0$^+$ &  -7.193 &  -2.637 &  9$^+$ &  0$^+$ \\
258  &  154  &   -7.025 &  -2.709 &  0$^+$ &  0$^+$ &  -7.134 &  -2.666 &  0$^+$ &  0$^+$ &  -7.042 &  -3.585 &  0$^+$ &  0$^+$ &  -7.136 &  -2.827 &  0$^+$ &  0$^+$ \\
259  &  155  &   -6.933 &  -2.910 &  9$^+$ &  0$^+$ &  -7.063 &  -2.869 &  9$^+$ &  0$^+$ &  -7.023 &  -3.801 &  9$^+$ &  0$^+$ &  -7.060 &  -3.034 &  9$^+$ &  0$^+$ \\
260  &  156  &   -6.882 &  -3.072 &  0$^+$ &  0$^+$ &  -7.012 &  -3.031 &  0$^+$ &  0$^+$ &  -6.852 &  -3.935 &  0$^+$ &  0$^+$ &  -7.004 &  -3.219 &  0$^+$ &  0$^+$ \\
261  &  157  &   -6.781 &  -3.275 &  9$^+$ &  0$^+$ &  -6.931 &  -3.239 &  9$^+$ &  0$^+$ &  -6.793 &  -4.132 &  9$^+$ &  0$^+$ &  -6.920 &  -3.428 &  9$^+$ &  0$^+$ \\
262  &  158  &   -6.735 &  -3.430 &  0$^+$ &  0$^+$ &  -6.884 &  -3.392 &  0$^+$ &  0$^+$ &  -6.694 &  -4.239 &  0$^+$ &  0$^+$ &  -6.864 &  -3.608 &  0$^+$ &  0$^+$ \\
263  &  159  &   -6.624 &  -3.632 &  9$^+$ &  0$^+$ &  -6.786 &  -3.602 &  9$^+$ &  0$^+$ &  -6.620 &  -4.424 &  9$^+$ &  0$^+$ &  -6.763 &  -3.818 &  9$^+$ &  0$^+$ \\
264  &  160  &   -6.584 &  -3.779 &  0$^+$ &  0$^+$ &  -6.744 &  -3.746 &  0$^+$ &  0$^+$ &  -6.547 &  -4.537 &  0$^+$ &  0$^+$ &  -6.706 &  -3.993 &  0$^+$ &  0$^+$ \\
265  &  161  &   -6.570 &  -3.955 &  7$^+$ &  0$^+$ &  -6.619 &  -3.954 &  9$^+$ &  0$^+$ &  -6.444 &  -4.720 &  9$^+$ &  0$^+$ &  -6.566 &  -4.203 &  9$^+$ &  0$^+$ \\
266  &  162  &   -6.427 &  -4.120 &  0$^+$ &  0$^+$ &  -6.588 &  -4.090 &  0$^+$ &  0$^+$ &  -6.377 &  -4.841 &  0$^+$ &  0$^+$ &  -6.514 &  -4.372 &  0$^+$ &  0$^+$ \\
267  &  163  &   -6.402 &  -4.298 &  7$^+$ &  0$^+$ &  -6.596 &  -4.262 &  7$^+$ &  0$^+$ &  -6.016 &  -5.029 &  9$^+$ &  0$^+$ &  -6.552 &  -4.558 &  7$^+$ &  0$^+$ \\
268  &  164  &   -6.264 &  -4.449 &  0$^+$ &  0$^+$ &  -6.415 &  -4.418 &  0$^+$ &  0$^+$ &  -6.031 &  -5.154 &  0$^+$ &  0$^+$ &  -6.260 &  -4.742 &  0$^+$ &  0$^+$ \\
269  &  165  &   -6.222 &  -4.628 &  7$^+$ &  0$^+$ &  -6.395 &  -4.594 &  7$^+$ &  0$^+$ &  -6.047 &  -5.322 &  7$^+$ &  0$^+$ &  -6.249 &  -4.930 &  7$^+$ &  0$^+$ \\
270  &  166  &   -6.095 &  -4.766 &  0$^+$ &  0$^+$ &  -6.234 &  -4.726 &  0$^+$ &  0$^+$ &  -5.672 &  -5.448 &  0$^+$ &  0$^+$ &  -5.969 &  -5.094 &  0$^+$ &  0$^+$ \\
271  &  167  &   -6.031 &  -4.942 &  7$^+$ &  0$^+$ &  -6.178 &  -4.899 &  7$^+$ &  0$^+$ &  -5.592 &  -5.613 &  7$^+$ &  0$^+$ &  -5.876 &  -5.278 &  7$^+$ &  0$^+$ \\
272  &  168  &   -5.922 &  -5.069 &  0$^+$ &  0$^+$ &  -6.060 &  -5.017 &  0$^+$ &  0$^+$ &  -5.489 &  -5.748 &  0$^+$ &  0$^+$ &  -5.704 &  -5.432 &  0$^+$ &  0$^+$ \\
273  &  169  &   -5.833 &  -5.239 &  7$^+$ &  0$^+$ &  -5.972 &  -5.181 &  7$^+$ &  0$^+$ &  -5.394 &  -5.918 &  7$^+$ &  0$^+$ &  -5.565 &  -5.611 &  7$^+$ &  0$^+$ \\
274  &  170  &   -5.745 &  -5.358 &  0$^+$ &  0$^+$ &  -5.892 &  -5.293 &  0$^+$ &  0$^+$ &  -5.321 &  -6.053 &  0$^+$ &  0$^+$ &  -5.451 &  -5.761 &  0$^+$ &  0$^+$ \\
275  &  171  &   -5.710 &  -5.501 &  5$^+$ &  0$^+$ &  -5.774 &  -5.444 &  7$^+$ &  0$^+$ &  -5.126 &  -6.221 &  7$^+$ &  0$^+$ &  -5.240 &  -5.929 &  7$^+$ &  0$^+$ \\
276  &  172  &   -5.562 &  -5.635 &  0$^+$ &  0$^+$ &  -5.723 &  -5.556 &  0$^+$ &  0$^+$ &  -5.113 &  -6.345 &  0$^+$ &  0$^+$ &  -5.188 &  -6.076 &  0$^+$ &  0$^+$ \\
277  &  173  &   -5.507 &  -5.778 &  5$^+$ &  0$^+$ &  -5.683 &  -5.691 &  5$^+$ &  0$^+$ &  -5.090 &  -6.486 &  5$^+$ &  0$^+$ &  -5.135 &  -6.229 &  5$^+$ &  0$^+$ \\
278  &  174  &   -5.374 &  -5.898 &  0$^+$ &  0$^+$ &  -5.552 &  -5.805 &  0$^+$ &  0$^+$ &  -4.944 &  -6.593 &  0$^+$ &  0$^+$ &  -4.936 &  -6.370 &  0$^+$ &  0$^+$ \\
279  &  175  &   -5.293 &  -6.038 &  5$^+$ &  0$^+$ &  -5.483 &  -5.937 &  5$^+$ &  0$^+$ &  -4.871 &  -6.731 &  5$^+$ &  0$^+$ &  -4.823 &  -6.520 &  5$^+$ &  0$^+$ \\
280  &  176  &   -5.177 &  -6.149 &  0$^+$ &  0$^+$ &  -5.378 &  -6.041 &  0$^+$ &  0$^+$ &  -4.823 &  -6.837 &  0$^+$ &  0$^+$ &  -4.706 &  -6.654 &  0$^+$ &  0$^+$ \\
281  &  177  &   -5.156 &  -6.265 &  1$^+$ &  0$^+$ &  -5.276 &  -6.168 &  5$^+$ &  0$^+$ &  -4.701 &  -6.973 &  5$^+$ &  0$^+$ &  -4.532 &  -6.799 &  5$^+$ &  0$^+$ \\
282  &  178  &   -4.968 &  -6.390 &  0$^+$ &  0$^+$ &  -5.199 &  -6.266 &  0$^+$ &  0$^+$ &  -4.695 &  -7.083 &  0$^+$ &  0$^+$ &  -4.472 &  -6.931 &  0$^+$ &  0$^+$ \\
283  &  179  &   -4.920 &  -6.508 &  1$^+$ &  0$^+$ &  -5.176 &  -6.376 &  1$^+$ &  0$^+$ &  -4.691 &  -7.204 &  1$^+$ &  0$^+$ &  -4.437 &  -7.070 &  3$^+$ &  0$^+$ \\
284  &  180  &   -4.737 &  -6.621 &  0$^+$ &  0$^+$ &  -5.007 &  -6.484 &  0$^+$ &  0$^+$ &  -4.552 &  -7.328 &  0$^+$ &  0$^+$ &  -4.216 &  -7.204 &  0$^+$ &  0$^+$ \\
285  &  181  &   -4.643 &  -6.741 &  1$^+$ &  0$^+$ &  -4.956 &  -6.596 &  1$^+$ &  0$^+$ &  -4.510 &  -7.458 &  1$^+$ &  0$^+$ &  -4.163 &  -7.335 &  1$^+$ &  0$^+$ \\
286  &  182  &   -4.455 &  -6.844 &  0$^+$ &  0$^+$ &  -4.792 &  -6.695 &  0$^+$ &  0$^+$ &  -4.409 &  -7.572 &  0$^+$ &  0$^+$ &  -3.936 &  -7.471 &  0$^+$ &  0$^+$ \\
287  &  183  &   -3.810 &  -6.961 &  1$^+$ &  0$^+$ &  -3.908 &  -6.810 &  1$^+$ &  0$^+$ &  -3.316 &  -7.690 &  3$^+$ &  0$^+$ &  -3.210 &  -7.606 &  1$^+$ &  0$^+$ \\
288  &  184  &   -3.745 &  -7.051 &  0$^+$ &  0$^+$ &  -3.841 &  -6.894 &  0$^+$ &  0$^+$ &  -3.239 &  -7.815 &  0$^+$ &  0$^+$ &  -3.107 &  -7.720 &  0$^+$ &  0$^+$ \\
289  &  185  &   -3.753 &  -7.214 & 13$^-$ &  0$^+$ &  -3.860 &  -7.061 & 13$^-$ &  0$^+$ &  -3.253 &  -8.011 & 13$^-$ &  0$^+$ &  -3.140 &  -7.912 & 13$^-$ &  0$^+$ \\
290  &  186  &   -3.219 &  -7.370 &  0$^+$ &  0$^+$ &  -2.977 &  -7.211 &  0$^+$ &  0$^+$ &  -1.990 &  -8.180 &  0$^+$ &  0$^+$ &  -2.459 &  -8.100 &  0$^+$ &  0$^+$ \\
291  &  187  &   -3.153 &  -7.532 & 13$^-$ &  0$^+$ &  -2.946 &  -7.375 & 13$^-$ &  0$^+$ &  -1.986 &  -8.376 & 13$^-$ &  0$^+$ &  -2.420 &  -8.288 & 13$^-$ &  0$^+$ \\
292  &  188  &   -3.077 &  -7.675 &  0$^+$ &  0$^+$ &  -2.927 &  -7.521 &  0$^+$ &  0$^+$ &  -1.985 &  -8.546 &  0$^+$ &  0$^+$ &  -2.385 &  -8.468 &  0$^+$ &  0$^+$ \\
293  &  189  &   -3.017 &  -7.835 & 13$^-$ &  0$^+$ &  -2.893 &  -7.683 & 13$^-$ &  0$^+$ &  -1.978 &  -8.742 & 13$^-$ &  0$^+$ &  -2.346 &  -8.653 & 13$^-$ &  0$^+$ \\
294  &  190  &   -2.974 &  -7.974 &  0$^+$ &  0$^+$ &  -2.883 &  -7.825 &  0$^+$ &  0$^+$ &  -1.982 &  -8.913 &  0$^+$ &  0$^+$ &  -2.326 &  -8.830 &  0$^+$ &  0$^+$ \\
295  &  191  &   -2.911 &  -8.130 & 13$^-$ &  0$^+$ &  -2.841 &  -7.985 & 13$^-$ &  0$^+$ &  -1.970 &  -9.109 & 13$^-$ &  0$^+$ &  -2.280 &  -9.013 & 13$^-$ &  0$^+$ \\
296  &  192  &   -2.886 &  -8.266 &  0$^+$ &  0$^+$ &  -2.838 &  -8.124 &  0$^+$ &  0$^+$ &  -1.978 &  -9.280 &  0$^+$ &  0$^+$ &  -2.270 &  -9.186 &  0$^+$ &  0$^+$ \\
297  &  193  &   -2.816 &  -8.418 & 13$^-$ &  0$^+$ &  -2.785 &  -8.280 & 13$^-$ &  0$^+$ &  -1.954 &  -9.477 & 13$^-$ &  0$^+$ &  -2.211 &  -9.366 & 13$^-$ &  0$^+$ \\
298  &  194  &   -2.803 &  -8.552 &  0$^+$ &  0$^+$ &  -2.788 &  -8.416 &  0$^+$ &  0$^+$ &  -1.966 &  -9.648 &  0$^+$ &  0$^+$ &  -2.210 &  -9.538 &  0$^+$ &  0$^+$ \\
299  &  195  &   -2.726 &  -8.699 & 13$^-$ &  0$^+$ &  -2.720 &  -8.567 & 13$^-$ &  0$^+$ &  -1.915 &  -9.843 & 13$^-$ &  0$^+$ &  -2.131 &  -9.713 & 13$^-$ &  0$^+$ \\
300  &  196  &   -2.723 &  -8.830 &  0$^+$ &  0$^+$ &  -2.731 &  -8.701 &  0$^+$ &  0$^+$ &  -1.932 & -10.014 &  0$^+$ &  0$^+$ &  -2.141 &  -9.883 &  0$^+$ &  0$^+$ \\
301  &  197  &   -2.637 &  -8.970 & 13$^-$ &  0$^+$ &  -2.647 &  -8.842 & 13$^-$ &  0$^+$ &  -1.826 & -10.196 & 13$^-$ &  0$^+$ &  -2.039 & -10.052 & 13$^-$ &  0$^+$ \\
302  &  198  &   -2.645 &  -9.101 &  0$^+$ &  0$^+$ &  -2.668 &  -8.975 &  0$^+$ &  0$^+$ &  -1.858 & -10.367 &  0$^+$ &  0$^+$ &  -2.061 & -10.220 &  0$^+$ &  0$^+$ \\
303  &  199  &   -2.624 &  -9.231 & 11$^-$ &  0$^+$ &  -2.659 &  -9.105 & 11$^-$ &  0$^+$ &  -1.854 & -10.515 & 11$^-$ &  0$^+$ &  -2.056 & -10.375 & 11$^-$ &  0$^+$ \\
304  &  200  &   -2.567 &  -9.365 &  0$^+$ &  0$^+$ &  -2.601 &  -9.240 &  0$^+$ &  0$^+$ &  -1.750 & -10.692 &  0$^+$ &  0$^+$ &  -1.975 & -10.550 &  0$^+$ &  0$^+$ \\
305  &  201  &   -2.539 &  -9.496 & 11$^-$ &  0$^+$ &  -2.581 &  -9.370 & 11$^-$ &  0$^+$ &  -1.725 & -10.837 & 11$^-$ &  0$^+$ &  -1.959 & -10.705 & 11$^-$ &  0$^+$ \\
306  &  202  &   -2.492 &  -9.621 &  0$^+$ &  0$^+$ &  -2.534 &  -9.495 &  0$^+$ &  0$^+$ &  -1.651 & -10.994 &  0$^+$ &  0$^+$ &  -1.889 & -10.872 &  0$^+$ &  0$^+$ \\
307  &  203  &   -2.456 &  -9.752 & 11$^-$ &  0$^+$ &  -2.504 &  -9.625 & 11$^-$ &  0$^+$ &  -1.617 & -11.137 & 11$^-$ &  0$^+$ &  -1.865 & -11.028 & 11$^-$ &  0$^+$ \\
308  &  204  &   -2.419 &  -9.871 &  0$^+$ &  0$^+$ &  -2.470 &  -9.743 &  0$^+$ &  0$^+$ &  -1.571 & -11.287 &  0$^+$ &  0$^+$ &  -1.808 & -11.189 &  0$^+$ &  0$^+$ \\
309  &  205  &   -2.378 & -10.002 & 11$^-$ &  0$^+$ &  -2.432 &  -9.872 & 11$^-$ &  0$^+$ &  -1.532 & -11.433 & 11$^-$ &  0$^+$ &  -1.779 & -11.345 & 11$^-$ &  0$^+$ \\
310  &  206  &   -2.350 & -10.116 &  0$^+$ &  0$^+$ &  -2.410 &  -9.986 &  0$^+$ &  0$^+$ &  -1.503 & -11.579 &  0$^+$ &  0$^+$ &  -1.734 & -11.502 &  0$^+$ &  0$^+$ \\
311  &  207  &   -2.303 & -10.246 & 11$^-$ &  0$^+$ &  -2.365 & -10.115 & 11$^-$ &  0$^+$ &  -1.463 & -11.730 & 11$^-$ &  0$^+$ &  -1.702 & -11.659 & 11$^-$ &  0$^+$ \\
312  &  208  &   -2.284 & -10.355 &  0$^+$ &  0$^+$ &  -2.353 & -10.224 &  0$^+$ &  0$^+$ &  -1.444 & -11.872 &  0$^+$ &  0$^+$ &  -1.666 & -11.812 &  0$^+$ &  0$^+$ \\
313  &  209  &   -2.233 & -10.485 & 11$^-$ &  0$^+$ &  -2.304 & -10.355 & 11$^-$ &  0$^+$ &  -1.404 & -12.031 & 11$^-$ &  0$^+$ &  -1.631 & -11.971 & 11$^-$ &  0$^+$ \\
314  &  210  &   -2.221 & -10.590 &  0$^+$ &  0$^+$ &  -2.300 & -10.460 &  0$^+$ &  0$^+$ &  -1.392 & -12.167 &  0$^+$ &  0$^+$ &  -1.603 & -12.120 &  0$^+$ &  0$^+$ \\
315  &  211  &   -2.167 & -10.720 & 11$^-$ &  0$^+$ &  -2.247 & -10.591 & 11$^-$ &  0$^+$ &  -1.353 & -12.336 & 11$^-$ &  0$^+$ &  -1.566 & -12.281 & 11$^-$ &  0$^+$ \\
316  &  212  &   -2.161 & -10.821 &  0$^+$ &  0$^+$ &  -2.250 & -10.692 &  0$^+$ &  0$^+$ &  -1.344 & -12.467 &  0$^+$ &  0$^+$ &  -1.542 & -12.426 &  0$^+$ &  0$^+$ \\
317  &  213  &   -2.105 & -10.950 & 11$^-$ &  0$^+$ &  -2.196 & -10.824 & 11$^-$ &  0$^+$ &  -1.308 & -12.646 & 11$^-$ &  0$^+$ &  -1.503 & -12.589 & 11$^-$ &  0$^+$ \\
318  &  214  &   -2.104 & -11.047 &  0$^+$ &  0$^+$ &  -2.204 & -10.922 &  0$^+$ &  0$^+$ &  -1.301 & -12.769 &  0$^+$ &  0$^+$ &  -1.482 & -12.730 &  0$^+$ &  0$^+$ \\
319  &  215  &   -2.047 & -11.176 & 11$^-$ &  0$^+$ &  -2.194 & -11.056 & 17$^+$ &  0$^+$ &  -1.288 & -12.946 & 17$^+$ &  0$^+$ &  -1.441 & -12.896 & 11$^-$ &  0$^+$ \\
320  &  216  &   -2.050 & -11.270 &  0$^+$ &  0$^+$ &  -2.160 & -11.148 &  0$^+$ &  0$^+$ &  -1.260 & -13.074 &  0$^+$ &  0$^+$ &  -1.422 & -13.033 &  0$^+$ &  0$^+$ \\
321  &  217  &   -2.033 & -11.400 & 17$^+$ &  0$^+$ &  -2.147 & -11.278 & 17$^+$ &  0$^+$ &  -1.243 & -13.246 & 17$^+$ &  0$^+$ &  -1.378 & -13.201 & 11$^-$ &  0$^+$ \\
322  &  218  &   -1.998 & -11.488 &  0$^+$ &  0$^+$ &  -2.119 & -11.369 &  0$^+$ &  0$^+$ &  -1.221 & -13.380 &  0$^+$ &  0$^+$ &  -1.360 & -13.334 &  0$^+$ &  0$^+$ \\
323  &  219  &   -2.002 & -11.568 &  7$^-$ &  0$^+$ &  -2.104 & -11.495 & 17$^+$ &  0$^+$ &  -1.197 & -13.546 & 17$^+$ &  0$^+$ &  -1.321 & -13.488 & 17$^+$ &  0$^+$ \\
324  &  220  &   -1.948 & -11.702 &  0$^+$ &  0$^+$ &  -2.081 & -11.587 &  0$^+$ &  0$^+$ &  -1.179 & -13.685 &  0$^+$ &  0$^+$ &  -1.293 & -13.632 &  0$^+$ &  0$^+$ \\
325  &  221  &   -1.949 & -11.784 &  7$^-$ &  0$^+$ &  -2.062 & -11.708 & 17$^+$ &  0$^+$ &  -1.147 & -13.843 & 17$^+$ &  0$^+$ &  -1.243 & -13.783 & 17$^+$ &  0$^+$ \\
326  &  222  &   -1.899 & -11.911 &  0$^+$ &  0$^+$ &  -2.044 & -11.800 &  0$^+$ &  0$^+$ &  -1.134 & -13.984 &  0$^+$ &  0$^+$ &  -1.217 & -13.926 &  0$^+$ &  0$^+$ \\
327  &  223  &   -1.898 & -11.996 &  7$^-$ &  0$^+$ &  -2.023 & -11.916 & 17$^+$ &  0$^+$ &  -1.090 & -14.129 & 17$^+$ &  0$^+$ &  -1.149 & -14.074 & 17$^+$ &  0$^+$ \\
328  &  224  &   -1.852 & -12.116 &  0$^+$ &  0$^+$ &  -2.008 & -12.009 &  0$^+$ &  0$^+$ &  -1.081 & -14.274 &  0$^+$ &  0$^+$ &  -1.128 & -14.216 &  0$^+$ &  0$^+$ \\
329  &  225  &   -1.848 & -12.204 &  7$^-$ &  0$^+$ &  -2.013 & -12.094 &  7$^-$ &  0$^+$ &  -1.087 & -14.366 &  7$^-$ &  0$^+$ &  -1.032 & -14.357 & 17$^+$ &  0$^+$ \\
330  &  226  &   -1.804 & -12.316 &  0$^+$ &  0$^+$ &  -1.972 & -12.212 &  0$^+$ &  0$^+$ &  -1.019 & -14.545 &  0$^+$ &  0$^+$ &  -1.019 & -14.497 &  0$^+$ &  0$^+$ \\
331  &  227  &   -1.798 & -12.406 &  7$^-$ &  0$^+$ &  -1.975 & -12.300 &  7$^-$ &  0$^+$ &  -1.022 & -14.645 &  7$^-$ &  0$^+$ &  -1.047 & -14.642 &  9$^-$ &  0$^+$ \\
332  &  228  &   -1.757 & -12.512 &  0$^+$ &  0$^+$ &  -1.937 & -12.409 &  0$^+$ &  0$^+$ &  -0.950 & -14.791 &  0$^+$ &  0$^+$ &  -0.885 & -14.762 &  0$^+$ &  0$^+$ \\
333  &  229  &   -1.764 & -12.567 &  3$^-$ &  0$^+$ &  -1.938 & -12.501 &  7$^-$ &  0$^+$ &  -0.946 & -14.896 &  7$^-$ &  0$^+$ &  -0.888 & -14.911 &  9$^-$ &  0$^+$ \\
334  &  230  &   -1.710 & -12.702 &  0$^+$ &  0$^+$ &  -1.902 & -12.602 &  0$^+$ &  0$^+$ &  -0.878 & -15.006 &  0$^+$ &  0$^+$ &  -0.741 & -15.004 &  0$^+$ &  0$^+$ \\
335  &  231  &   -1.715 & -12.760 &  3$^-$ &  0$^+$ &  -1.899 & -12.696 &  7$^-$ &  0$^+$ &  -0.879 & -15.063 &  3$^-$ &  0$^+$ &  -0.710 & -15.148 &  9$^-$ &  0$^+$ \\
336  &  232  &   -1.662 & -12.888 &  0$^+$ &  0$^+$ &  -1.865 & -12.788 &  0$^+$ &  0$^+$ &  -0.811 & -15.197 &  0$^+$ &  0$^+$ &  -0.607 & -15.224 &  0$^+$ &  0$^+$ \\
337  &  233  &   -1.664 & -12.949 &  3$^-$ &  0$^+$ &  -1.860 & -12.884 &  7$^-$ &  0$^+$ &  -0.808 & -15.258 &  3$^-$ &  0$^+$ &  -0.593 & -15.322 &  7$^-$ &  0$^+$ \\
338  &  234  &   -1.612 & -13.069 &  0$^+$ &  0$^+$ &  -1.828 & -12.968 &  0$^+$ &  0$^+$ &  -0.750 & -15.372 &  0$^+$ &  0$^+$ &  -0.491 & -15.430 &  0$^+$ &  0$^+$ \\
339  &  235  &   -1.612 & -13.133 &  3$^-$ &  0$^+$ &  -1.819 & -13.066 &  7$^-$ &  0$^+$ &  -0.745 & -15.437 &  3$^-$ &  0$^+$ &  -0.469 & -15.529 &  7$^-$ &  0$^+$ \\
340  &  236  &   -1.561 & -13.245 &  0$^+$ &  0$^+$ &  -1.789 & -13.142 &  0$^+$ &  0$^+$ &  -0.696 & -15.537 &  0$^+$ &  0$^+$ &  -0.388 & -15.625 &  0$^+$ &  0$^+$ \\
341  &  237  &   -1.558 & -13.313 &  3$^-$ &  0$^+$ &  -1.798 & -13.204 &  3$^-$ &  0$^+$ &  -0.687 & -15.608 &  3$^-$ &  0$^+$ &  -0.383 & -15.680 &  3$^-$ &  0$^+$ \\
342  &  238  &   -1.508 & -13.415 &  0$^+$ &  0$^+$ &  -1.748 & -13.310 &  0$^+$ &  0$^+$ &  -0.647 & -15.698 &  0$^+$ &  0$^+$ &  -0.294 & -15.811 &  0$^+$ &  0$^+$ \\
343  &  239  &   -1.502 & -13.487 &  3$^-$ &  0$^+$ &  -1.755 & -13.375 &  3$^-$ &  0$^+$ &  -0.634 & -15.774 &  3$^-$ &  0$^+$ &  -0.285 & -15.871 &  3$^-$ &  0$^+$ \\
344  &  240  &   -1.452 & -13.581 &  0$^+$ &  0$^+$ &  -1.704 & -13.472 &  0$^+$ &  0$^+$ &  -0.600 & -15.856 &  0$^+$ &  0$^+$ &  -0.207 & -15.989 &  0$^+$ &  0$^+$ \\
345  &  241  &   -1.441 & -13.656 &  3$^-$ &  0$^+$ &  -1.708 & -13.541 &  3$^-$ &  0$^+$ &  -0.584 & -15.938 &  3$^-$ &  0$^+$ &  -0.192 & -16.055 &  3$^-$ &  0$^+$ \\
346  &  242  &   -1.393 & -13.743 &  0$^+$ &  0$^+$ &  -1.658 & -13.628 &  0$^+$ &  0$^+$ &  -0.554 & -16.012 &  0$^+$ &  0$^+$ &  -0.122 & -16.161 &  0$^+$ &  0$^+$ \\
347  &  243  &   -1.377 & -13.821 &  3$^-$ &  0$^+$ &  -1.658 & -13.700 &  3$^-$ &  0$^+$ &  -0.534 & -16.100 &  3$^-$ &  0$^+$ &  -0.101 & -16.231 &  3$^-$ &  0$^+$ \\
348  &  244  &   -1.329 & -13.899 &  0$^+$ &  0$^+$ &  -1.608 & -13.778 &  0$^+$ &  0$^+$ &  -0.509 & -16.168 &  0$^+$ &  0$^+$ &  -0.039 & -16.326 &  0$^+$ &  0$^+$ \\
349  &  245  &   -1.306 & -13.981 &  3$^-$ &  0$^+$ &  -1.604 & -13.852 &  3$^-$ &  0$^+$ &  -0.502 & -16.243 &  1$^-$ &  0$^+$ &  -0.010 & -16.402 &  3$^-$ &  0$^+$ \\
350  &  246  &   -1.259 & -14.051 &  0$^+$ &  0$^+$ &  -1.554 & -13.922 &  0$^+$ &  0$^+$ &  -0.462 & -16.323 &  0$^+$ &  0$^+$ &   0.045 & -16.485 &  0$^+$ &  0$^+$ \\
351  &  247  &   -1.241 & -14.126 &  1$^-$ &  0$^+$ &  -1.544 & -13.999 &  3$^-$ &  0$^+$ &  -0.451 & -16.405 &  1$^-$ &  0$^+$ &         &         &         &         \\
352  &  248  &   -1.181 & -14.199 &  0$^+$ &  0$^+$ &  -1.495 & -14.061 &  0$^+$ &  0$^+$ &  -0.414 & -16.478 &  0$^+$ &  0$^+$ &         &         &         &         \\
353  &  249  &   -1.153 & -14.278 &  1$^-$ &  0$^+$ &  -1.494 & -14.129 &  1$^-$ &  0$^+$ &  -0.397 & -16.568 &  1$^-$ &  0$^+$ &         &         &         &         \\
354  &  250  &   -1.092 & -14.343 &  0$^+$ &  0$^+$ &  -1.428 & -14.194 &  0$^+$ &  0$^+$ &  -0.361 & -16.634 &  0$^+$ &  0$^+$ &         &         &         &         \\
355  &  251  &   -1.049 & -14.426 &  1$^-$ &  0$^+$ &  -1.422 & -14.265 &  1$^-$ &  0$^+$ &  -0.338 & -16.731 &  1$^-$ &  0$^+$ &         &         &         &         \\
356  &  252  &   -0.986 & -14.483 &  0$^+$ &  0$^+$ &  -1.351 & -14.323 &  0$^+$ &  0$^+$ &  -0.304 & -16.790 &  0$^+$ &  0$^+$ &         &         &         &         \\
357  &  253  &   -0.917 & -14.571 &  1$^-$ &  0$^+$ &  -1.336 & -14.397 &  1$^-$ &  0$^+$ &  -0.273 & -16.894 &  1$^-$ &  0$^+$ &         &         &         &         \\
358  &  254  &   -0.851 & -14.620 &  0$^+$ &  0$^+$ &  -1.257 & -14.447 &  0$^+$ &  0$^+$ &  -0.239 & -16.946 &  0$^+$ &  0$^+$ &         &         &         &         \\
359  &  255  &   -0.723 & -14.715 &  1$^-$ &  0$^+$ &  -1.226 & -14.526 &  1$^-$ &  0$^+$ &  -0.196 & -17.059 &  1$^-$ &  0$^+$ &         &         &         &         \\
360  &  256  &   -0.659 & -14.755 &  0$^+$ &  0$^+$ &  -1.135 & -14.567 &  0$^+$ &  0$^+$ &  -0.162 & -17.104 &  0$^+$ &  0$^+$ &         &         &         &         \\
361  &  257  &   -0.352 & -14.854 &  1$^-$ &  0$^+$ &  -0.460 & -14.654 &  1$^-$ &  0$^+$ &   0.589 & -17.226 &  1$^-$ &  0$^+$ &         &         &         &         \\
362  &  258  &   -0.347 & -14.886 &  0$^+$ &  0$^+$ &  -0.444 & -14.684 &  0$^+$ &  0$^+$ &   0.619 & -17.265 &  0$^+$ &  0$^+$ &         &         &         &         \\
363  &  259  &   -0.352 & -14.891 &  1$^+$ &  0$^+$ &  -0.454 & -14.686 &  1$^+$ &  0$^+$ &   0.639 & -17.270 &  1$^+$ &  0$^+$ &         &         &         &         \\
364  &  260  &   -0.081 & -15.011 &  0$^+$ &  0$^+$ &   0.186 & -14.804 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
365  &  261  &   -0.077 & -15.017 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
366  &  262  &    0.052 & -15.133 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Dubnium $(Z= 105 )$} \\
244  &  139  &   -8.690 &   0.488 &  9$^+$ &  7$^+$ &  -8.756 &   0.471 & 15$^-$ &  7$^+$ &  -8.861 &   0.183 & 15$^-$ &  7$^+$ &  -8.707 &   0.539 &  9$^+$ &  7$^+$ \\
245  &  140  &   -8.424 &   0.258 &  0$^+$ &  7$^+$ &  -8.335 &   0.295 &  0$^+$ &  7$^+$ &  -8.194 &   0.166 &  0$^+$ & 13$^-$ &  -8.438 &   0.309 &  0$^+$ &  7$^+$ \\
246  &  141  &   -8.361 &   0.070 &  9$^+$ &  7$^+$ &  -8.257 &   0.068 & 15$^-$ &  7$^+$ &  -8.139 &  -0.049 & 15$^-$ & 13$^-$ &  -8.375 &   0.110 &  9$^+$ &  7$^+$ \\
247  &  142  &   -8.182 &  -0.146 &  0$^+$ &  7$^+$ &  -8.119 &  -0.106 &  0$^+$ &  7$^+$ &  -8.045 &  -0.257 &  0$^+$ & 13$^-$ &  -8.211 &  -0.108 &  0$^+$ &  7$^+$ \\
248  &  143  &   -8.113 &  -0.334 &  9$^+$ &  7$^+$ &  -8.049 &  -0.328 & 15$^-$ &  7$^+$ &  -8.006 &  -0.471 & 15$^-$ & 13$^-$ &  -8.143 &  -0.307 &  9$^+$ &  7$^+$ \\
249  &  144  &   -7.985 &  -0.542 &  0$^+$ &  7$^+$ &  -7.954 &  -0.501 &  0$^+$ &  7$^+$ &  -7.941 &  -0.678 &  0$^+$ & 13$^-$ &  -8.029 &  -0.520 &  0$^+$ &  7$^+$ \\
250  &  145  &   -7.913 &  -0.731 &  9$^+$ &  7$^+$ &  -7.888 &  -0.719 & 15$^-$ &  7$^+$ &  -7.911 &  -0.890 & 15$^-$ & 13$^-$ &  -7.961 &  -0.720 &  9$^+$ &  7$^+$ \\
251  &  146  &   -7.811 &  -0.932 &  0$^+$ &  7$^+$ &  -7.812 &  -0.892 &  0$^+$ &  7$^+$ &  -7.861 &  -1.096 &  0$^+$ & 13$^-$ &  -7.872 &  -0.928 &  0$^+$ &  7$^+$ \\
252  &  147  &   -7.737 &  -1.124 &  9$^+$ &  7$^+$ &  -7.748 &  -1.104 & 15$^-$ &  7$^+$ &  -7.808 &  -1.298 & 15$^-$ & 13$^-$ &  -7.804 &  -1.129 &  9$^+$ &  7$^+$ \\
253  &  148  &   -7.651 &  -1.317 &  0$^+$ &  7$^+$ &  -7.682 &  -1.277 &  0$^+$ &  7$^+$ &  -7.750 &  -1.501 &  0$^+$ & 13$^-$ &  -7.729 &  -1.333 &  0$^+$ &  7$^+$ \\
254  &  149  &   -7.575 &  -1.512 &  9$^+$ &  7$^+$ &  -7.626 &  -1.468 &  9$^+$ &  7$^+$ &  -7.679 &  -1.703 & 15$^-$ & 13$^-$ &  -7.661 &  -1.535 &  9$^+$ &  7$^+$ \\
255  &  150  &   -7.500 &  -1.697 &  0$^+$ &  7$^+$ &  -7.559 &  -1.658 &  0$^+$ &  7$^+$ &  -7.625 &  -1.902 &  0$^+$ & 13$^-$ &  -7.594 &  -1.734 &  0$^+$ &  7$^+$ \\
256  &  151  &   -7.420 &  -1.895 &  9$^+$ &  7$^+$ &  -7.499 &  -1.854 &  9$^+$ &  7$^+$ &  -7.531 &  -2.102 & 15$^-$ & 13$^-$ &  -7.525 &  -1.939 &  9$^+$ &  7$^+$ \\
257  &  152  &   -7.353 &  -2.072 &  0$^+$ &  7$^+$ &  -7.438 &  -2.034 &  0$^+$ &  7$^+$ &  -7.477 &  -2.300 &  0$^+$ & 13$^-$ &  -7.463 &  -2.133 &  0$^+$ &  7$^+$ \\
258  &  153  &   -7.268 &  -2.274 &  9$^+$ &  7$^+$ &  -7.374 &  -2.235 &  9$^+$ &  7$^+$ &  -7.259 &  -2.494 & 15$^-$ & 13$^-$ &  -7.392 &  -2.340 &  9$^+$ &  7$^+$ \\
259  &  154  &   -7.207 &  -2.443 &  0$^+$ &  7$^+$ &  -7.317 &  -2.405 &  0$^+$ &  7$^+$ &  -7.240 &  -2.695 &  0$^+$ & 13$^-$ &  -7.332 &  -2.529 &  0$^+$ &  7$^+$ \\
260  &  155  &   -7.116 &  -2.647 &  9$^+$ &  7$^+$ &  -7.246 &  -2.612 &  9$^+$ &  7$^+$ &  -7.224 &  -2.891 &  9$^+$ & 13$^-$ &  -7.257 &  -2.738 &  9$^+$ &  7$^+$ \\
261  &  156  &   -7.060 &  -2.808 &  0$^+$ &  7$^+$ &  -7.192 &  -2.772 &  0$^+$ &  7$^+$ &  -6.985 &  -3.089 &  0$^+$ & 13$^-$ &  -7.199 &  -2.922 &  0$^+$ &  7$^+$ \\
262  &  157  &   -6.960 &  -3.014 &  9$^+$ &  7$^+$ &  -7.112 &  -2.983 &  9$^+$ &  7$^+$ &  -6.913 &  -3.282 &  9$^+$ & 13$^-$ &  -7.115 &  -3.133 &  9$^+$ &  7$^+$ \\
263  &  158  &   -6.911 &  -3.166 &  0$^+$ &  7$^+$ &  -7.061 &  -3.133 &  0$^+$ &  7$^+$ &  -6.814 &  -3.465 &  0$^+$ & 13$^-$ &  -7.057 &  -3.311 &  0$^+$ &  7$^+$ \\
264  &  159  &   -6.798 &  -3.373 &  9$^+$ &  7$^+$ &  -6.963 &  -3.348 &  9$^+$ &  7$^+$ &  -6.734 &  -3.669 &  9$^+$ & 13$^-$ &  -6.956 &  -3.524 &  9$^+$ &  7$^+$ \\
265  &  160  &   -6.755 &  -3.517 &  0$^+$ &  7$^+$ &  -6.917 &  -3.488 &  0$^+$ &  7$^+$ &  -6.658 &  -3.859 &  0$^+$ & 13$^-$ &  -6.897 &  -3.697 &  0$^+$ &  7$^+$ \\
266  &  161  &   -6.743 &  -3.692 &  7$^+$ &  7$^+$ &  -6.789 &  -3.703 &  9$^+$ &  7$^+$ &  -6.550 &  -4.056 &  9$^+$ & 13$^-$ &  -6.756 &  -3.911 &  9$^+$ &  7$^+$ \\
267  &  162  &   -6.593 &  -3.858 &  0$^+$ &  7$^+$ &  -6.755 &  -3.832 &  0$^+$ &  7$^+$ &  -6.494 &  -4.241 &  0$^+$ & 13$^-$ &  -6.701 &  -4.077 &  0$^+$ &  7$^+$ \\
268  &  163  &   -6.569 &  -4.036 &  7$^+$ &  7$^+$ &  -6.765 &  -4.004 &  7$^+$ &  7$^+$ &  -6.138 &  -4.440 &  9$^+$ & 13$^-$ &  -6.740 &  -4.262 &  7$^+$ &  7$^+$ \\
269  &  164  &   -6.424 &  -4.187 &  0$^+$ &  7$^+$ &  -6.571 &  -4.160 &  0$^+$ &  7$^+$ &  -6.168 &  -4.614 &  0$^+$ & 13$^-$ &  -6.439 &  -4.446 &  0$^+$ &  7$^+$ \\
270  &  165  &   -6.382 &  -4.366 &  7$^+$ &  7$^+$ &  -6.552 &  -4.336 &  7$^+$ &  7$^+$ &  -6.191 &  -4.802 &  7$^+$ & 13$^-$ &  -6.428 &  -4.634 &  7$^+$ &  7$^+$ \\
271  &  166  &   -6.249 &  -4.503 &  0$^+$ &  7$^+$ &  -6.381 &  -4.466 &  0$^+$ &  7$^+$ &  -5.812 &  -4.953 &  0$^+$ & 13$^-$ &  -6.139 &  -4.796 &  0$^+$ &  7$^+$ \\
272  &  167  &   -6.183 &  -4.680 &  7$^+$ &  7$^+$ &  -6.321 &  -4.638 &  7$^+$ &  7$^+$ &  -5.735 &  -5.134 &  7$^+$ & 13$^-$ &  -6.043 &  -4.980 &  7$^+$ &  7$^+$ \\
273  &  168  &   -6.069 &  -4.804 &  0$^+$ &  7$^+$ &  -6.199 &  -4.753 &  0$^+$ &  7$^+$ &  -5.635 &  -5.289 &  0$^+$ & 13$^-$ &  -5.869 &  -5.132 &  0$^+$ &  7$^+$ \\
274  &  169  &   -5.975 &  -4.974 &  7$^+$ &  7$^+$ &  -6.106 &  -4.916 &  7$^+$ &  7$^+$ &  -5.544 &  -5.472 &  7$^+$ & 13$^-$ &  -5.728 &  -5.311 &  7$^+$ &  7$^+$ \\
275  &  170  &   -5.885 &  -5.092 &  0$^+$ &  7$^+$ &  -6.024 &  -5.026 &  0$^+$ &  7$^+$ &  -5.470 &  -5.625 &  0$^+$ & 13$^-$ &  -5.611 &  -5.459 &  0$^+$ &  7$^+$ \\
276  &  171  &   -5.850 &  -5.232 &  5$^+$ &  7$^+$ &  -5.899 &  -5.176 &  7$^+$ &  7$^+$ &  -5.254 &  -5.807 &  7$^+$ & 13$^-$ &  -5.391 &  -5.627 &  7$^+$ &  7$^+$ \\
277  &  172  &   -5.696 &  -5.365 &  0$^+$ &  7$^+$ &  -5.849 &  -5.286 &  0$^+$ &  7$^+$ &  -5.260 &  -6.097 &  0$^+$ &  7$^+$ &  -5.340 &  -5.771 &  0$^+$ &  7$^+$ \\
278  &  173  &   -5.640 &  -5.506 &  5$^+$ &  7$^+$ &  -5.808 &  -5.419 &  5$^+$ &  7$^+$ &  -5.236 &  -6.232 &  5$^+$ &  7$^+$ &  -5.286 &  -5.922 &  5$^+$ &  7$^+$ \\
279  &  174  &   -5.501 &  -5.625 &  0$^+$ &  7$^+$ &  -5.671 &  -5.530 &  0$^+$ &  7$^+$ &  -5.075 &  -6.332 &  0$^+$ &  7$^+$ &  -5.079 &  -6.060 &  0$^+$ &  7$^+$ \\
280  &  175  &   -5.418 &  -5.763 &  5$^+$ &  7$^+$ &  -5.599 &  -5.660 &  5$^+$ &  7$^+$ &  -4.999 &  -6.464 &  5$^+$ &  7$^+$ &  -4.963 &  -6.207 &  5$^+$ &  7$^+$ \\
281  &  176  &   -5.298 &  -5.871 &  0$^+$ &  7$^+$ &  -5.491 &  -5.761 &  0$^+$ &  7$^+$ &  -4.951 &  -6.566 &  0$^+$ &  7$^+$ &  -4.845 &  -6.338 &  0$^+$ &  7$^+$ \\
282  &  177  &   -5.277 &  -5.985 &  1$^+$ &  7$^+$ &  -5.386 &  -5.885 &  5$^+$ &  7$^+$ &  -4.827 &  -6.697 &  5$^+$ &  7$^+$ &  -4.668 &  -6.480 &  5$^+$ &  7$^+$ \\
283  &  178  &   -5.084 &  -6.108 &  0$^+$ &  7$^+$ &  -5.307 &  -5.982 &  0$^+$ &  7$^+$ &  -4.821 &  -6.804 &  0$^+$ &  7$^+$ &  -4.607 &  -6.610 &  0$^+$ &  7$^+$ \\
284  &  179  &   -5.036 &  -6.222 &  1$^+$ &  7$^+$ &  -5.285 &  -6.088 &  1$^+$ &  7$^+$ &  -4.820 &  -6.920 &  1$^+$ &  7$^+$ &  -4.568 &  -6.745 &  3$^+$ &  7$^+$ \\
285  &  180  &   -4.848 &  -6.335 &  0$^+$ &  7$^+$ &  -5.110 &  -6.195 &  0$^+$ &  7$^+$ &  -4.675 &  -7.043 &  0$^+$ &  7$^+$ &  -4.347 &  -6.878 &  0$^+$ &  7$^+$ \\
286  &  181  &   -4.754 &  -6.450 &  1$^+$ &  7$^+$ &  -5.060 &  -6.303 &  1$^+$ &  7$^+$ &  -4.636 &  -7.168 &  1$^+$ &  7$^+$ &  -4.296 &  -7.005 &  1$^+$ &  7$^+$ \\
287  &  182  &   -4.560 &  -6.553 &  0$^+$ &  7$^+$ &  -4.890 &  -6.400 &  0$^+$ &  7$^+$ &  -4.528 &  -7.279 &  0$^+$ &  7$^+$ &  -4.060 &  -7.139 &  0$^+$ &  7$^+$ \\
288  &  183  &   -3.938 &  -6.663 &  1$^+$ &  7$^+$ &  -4.035 &  -6.510 &  1$^+$ &  7$^+$ &  -3.447 &  -7.415 &  1$^+$ &  7$^+$ &  -3.398 &  -7.269 &  1$^+$ &  7$^+$ \\
289  &  184  &   -3.876 &  -6.756 &  0$^+$ &  7$^+$ &  -3.963 &  -6.592 &  0$^+$ &  7$^+$ &  -3.385 &  -7.515 &  0$^+$ &  7$^+$ &  -3.263 &  -7.381 &  0$^+$ &  7$^+$ \\
290  &  185  &   -3.876 &  -6.917 & 13$^-$ &  7$^+$ &  -3.982 &  -6.762 & 13$^-$ &  7$^+$ &  -3.397 &  -7.714 & 13$^-$ &  7$^+$ &  -3.308 &  -7.575 & 13$^-$ &  7$^+$ \\
291  &  186  &   -3.374 &  -7.079 &  0$^+$ &  7$^+$ &  -3.135 &  -6.915 &  0$^+$ &  7$^+$ &  -2.175 &  -7.887 &  0$^+$ &  7$^+$ &  -2.648 &  -7.766 &  0$^+$ &  7$^+$ \\
292  &  187  &   -3.307 &  -7.242 & 13$^-$ &  7$^+$ &  -3.102 &  -7.082 & 13$^-$ &  7$^+$ &  -2.170 &  -8.085 & 13$^-$ &  7$^+$ &  -2.607 &  -7.955 & 13$^-$ &  7$^+$ \\
293  &  188  &   -3.228 &  -7.388 &  0$^+$ &  7$^+$ &  -3.081 &  -7.230 &  0$^+$ &  7$^+$ &  -2.169 &  -8.259 &  0$^+$ &  7$^+$ &  -2.569 &  -8.138 &  0$^+$ &  7$^+$ \\
294  &  189  &   -3.166 &  -7.550 & 13$^-$ &  7$^+$ &  -3.045 &  -7.395 & 13$^-$ &  7$^+$ &  -2.162 &  -8.458 & 13$^-$ &  7$^+$ &  -2.529 &  -8.324 & 13$^-$ &  7$^+$ \\
295  &  190  &   -3.122 &  -7.691 &  0$^+$ &  7$^+$ &  -3.034 &  -7.539 &  0$^+$ &  7$^+$ &  -2.166 &  -8.632 &  0$^+$ &  7$^+$ &  -2.508 &  -8.503 &  0$^+$ &  7$^+$ \\
296  &  191  &   -3.057 &  -7.849 & 13$^-$ &  7$^+$ &  -2.991 &  -7.702 & 13$^-$ &  7$^+$ &  -2.153 &  -8.832 & 13$^-$ &  7$^+$ &  -2.460 &  -8.687 & 13$^-$ &  7$^+$ \\
297  &  192  &   -3.030 &  -7.987 &  0$^+$ &  7$^+$ &  -2.985 &  -7.843 &  0$^+$ &  7$^+$ &  -2.161 &  -9.007 &  0$^+$ &  7$^+$ &  -2.449 &  -8.863 &  0$^+$ &  7$^+$ \\
298  &  193  &   -2.958 &  -8.142 & 13$^-$ &  7$^+$ &  -2.930 &  -8.002 & 13$^-$ &  7$^+$ &  -2.136 &  -9.207 & 13$^-$ &  7$^+$ &  -2.387 &  -9.044 & 13$^-$ &  7$^+$ \\
299  &  194  &   -2.944 &  -8.277 &  0$^+$ &  7$^+$ &  -2.932 &  -8.140 &  0$^+$ &  7$^+$ &  -2.146 &  -9.382 &  0$^+$ &  7$^+$ &  -2.385 &  -9.217 &  0$^+$ &  7$^+$ \\
300  &  195  &   -2.863 &  -8.425 & 13$^-$ &  7$^+$ &  -2.860 &  -8.293 & 13$^-$ &  7$^+$ &  -2.092 &  -9.582 & 13$^-$ &  7$^+$ &  -2.303 &  -9.394 & 13$^-$ &  7$^+$ \\
301  &  196  &   -2.860 &  -8.559 &  0$^+$ &  7$^+$ &  -2.870 &  -8.429 &  0$^+$ &  7$^+$ &  -2.108 &  -9.756 &  0$^+$ &  7$^+$ &  -2.312 &  -9.565 &  0$^+$ &  7$^+$ \\
302  &  197  &   -2.770 &  -8.700 & 13$^-$ &  7$^+$ &  -2.780 &  -8.572 & 13$^-$ &  7$^+$ &  -1.989 &  -9.942 & 13$^-$ &  7$^+$ &  -2.205 &  -9.735 & 13$^-$ &  7$^+$ \\
303  &  198  &   -2.777 &  -8.833 &  0$^+$ &  7$^+$ &  -2.801 &  -8.707 &  0$^+$ &  7$^+$ &  -2.022 & -10.117 &  0$^+$ &  7$^+$ &  -2.227 &  -9.905 &  0$^+$ &  7$^+$ \\
304  &  199  &   -2.757 &  -8.963 & 11$^-$ &  7$^+$ &  -2.793 &  -8.836 & 11$^-$ &  7$^+$ &  -2.018 & -10.261 & 11$^-$ &  7$^+$ &  -2.223 & -10.059 & 11$^-$ &  7$^+$ \\
305  &  200  &   -2.696 &  -9.100 &  0$^+$ &  7$^+$ &  -2.728 &  -8.974 &  0$^+$ &  7$^+$ &  -1.901 & -10.445 &  0$^+$ &  7$^+$ &  -2.137 & -10.237 &  0$^+$ &  7$^+$ \\
306  &  201  &   -2.668 &  -9.230 & 11$^-$ &  7$^+$ &  -2.708 &  -9.103 & 11$^-$ &  7$^+$ &  -1.875 & -10.586 & 11$^-$ &  7$^+$ &  -2.121 & -10.391 & 11$^-$ &  7$^+$ \\
307  &  202  &   -2.617 &  -9.359 &  0$^+$ &  7$^+$ &  -2.657 &  -9.231 &  0$^+$ &  7$^+$ &  -1.797 & -10.748 &  0$^+$ &  7$^+$ &  -2.047 & -10.560 &  0$^+$ &  7$^+$ \\
308  &  203  &   -2.582 &  -9.490 & 11$^-$ &  7$^+$ &  -2.627 &  -9.360 & 11$^-$ &  7$^+$ &  -1.763 & -10.890 & 11$^-$ &  7$^+$ &  -2.024 & -10.715 & 11$^-$ &  7$^+$ \\
309  &  204  &   -2.542 &  -9.611 &  0$^+$ &  7$^+$ &  -2.590 &  -9.480 &  0$^+$ &  7$^+$ &  -1.715 & -11.045 &  0$^+$ &  7$^+$ &  -1.964 & -10.879 &  0$^+$ &  7$^+$ \\
310  &  205  &   -2.500 &  -9.742 & 11$^-$ &  7$^+$ &  -2.552 &  -9.610 & 11$^-$ &  7$^+$ &  -1.678 & -11.189 & 11$^-$ &  7$^+$ &  -1.935 & -11.034 & 11$^-$ &  7$^+$ \\
311  &  206  &   -2.470 &  -9.858 &  0$^+$ &  7$^+$ &  -2.528 &  -9.725 &  0$^+$ &  7$^+$ &  -1.647 & -11.340 &  0$^+$ &  7$^+$ &  -1.889 & -11.193 &  0$^+$ &  7$^+$ \\
312  &  207  &   -2.423 &  -9.989 & 11$^-$ &  7$^+$ &  -2.484 &  -9.855 & 11$^-$ &  7$^+$ &  -1.609 & -11.491 & 11$^-$ &  7$^+$ &  -1.857 & -11.350 & 11$^-$ &  7$^+$ \\
313  &  208  &   -2.401 & -10.100 &  0$^+$ &  7$^+$ &  -2.470 &  -9.966 &  0$^+$ &  7$^+$ &  -1.588 & -11.638 &  0$^+$ &  7$^+$ &  -1.820 & -11.505 &  0$^+$ &  7$^+$ \\
314  &  209  &   -2.350 & -10.232 & 11$^-$ &  7$^+$ &  -2.421 & -10.097 & 11$^-$ &  7$^+$ &  -1.551 & -11.798 & 11$^-$ &  7$^+$ &  -1.786 & -11.663 & 11$^-$ &  7$^+$ \\
315  &  210  &   -2.336 & -10.338 &  0$^+$ &  7$^+$ &  -2.415 & -10.205 &  0$^+$ &  7$^+$ &  -1.541 & -11.792 &  0$^+$ & 13$^-$ &  -1.755 & -11.814 &  0$^+$ &  7$^+$ \\
316  &  211  &   -2.283 & -10.469 & 11$^-$ &  7$^+$ &  -2.364 & -10.337 & 11$^-$ &  7$^+$ &  -1.508 & -11.954 & 11$^-$ & 13$^-$ &  -1.719 & -11.975 & 11$^-$ &  7$^+$ \\
317  &  212  &   -2.275 & -10.572 &  0$^+$ &  7$^+$ &  -2.364 & -10.440 &  0$^+$ &  7$^+$ &  -1.496 & -12.089 &  0$^+$ & 13$^-$ &  -1.693 & -12.122 &  0$^+$ &  7$^+$ \\
318  &  213  &   -2.219 & -10.703 & 11$^-$ &  7$^+$ &  -2.311 & -10.574 & 11$^-$ &  7$^+$ &  -1.466 & -12.257 & 11$^-$ & 13$^-$ &  -1.655 & -12.286 & 11$^-$ &  7$^+$ \\
319  &  214  &   -2.216 & -10.801 &  0$^+$ &  7$^+$ &  -2.317 & -10.673 &  0$^+$ &  7$^+$ &  -1.455 & -12.387 &  0$^+$ & 13$^-$ &  -1.632 & -12.428 &  0$^+$ &  7$^+$ \\
320  &  215  &   -2.158 & -10.932 & 11$^-$ &  7$^+$ &  -2.305 & -10.809 & 17$^+$ &  7$^+$ &  -1.439 & -12.551 & 17$^+$ & 13$^-$ &  -1.593 & -12.595 & 11$^-$ &  7$^+$ \\
321  &  216  &   -2.160 & -11.027 &  0$^+$ &  7$^+$ &  -2.271 & -10.902 &  0$^+$ &  7$^+$ &  -1.416 & -12.685 &  0$^+$ & 13$^-$ &  -1.571 & -12.733 &  0$^+$ &  7$^+$ \\
322  &  217  &   -2.141 & -11.158 & 17$^+$ &  7$^+$ &  -2.256 & -11.034 & 17$^+$ &  7$^+$ &  -1.395 & -12.845 & 17$^+$ & 13$^-$ &  -1.528 & -12.902 & 11$^-$ &  7$^+$ \\
323  &  218  &   -2.106 & -11.248 &  0$^+$ &  7$^+$ &  -2.229 & -11.128 &  0$^+$ &  7$^+$ &  -1.376 & -12.982 &  0$^+$ & 13$^-$ &  -1.507 & -13.035 &  0$^+$ &  7$^+$ \\
324  &  219  &   -2.084 & -11.375 & 17$^+$ &  7$^+$ &  -2.211 & -11.255 & 17$^+$ &  7$^+$ &  -1.351 & -13.167 & 11$^-$ & 13$^-$ &  -1.459 & -13.207 & 11$^-$ &  7$^+$ \\
325  &  220  &   -2.053 & -11.465 &  0$^+$ &  7$^+$ &  -2.188 & -11.349 &  0$^+$ &  7$^+$ &  -1.334 & -13.275 &  0$^+$ & 13$^-$ &  -1.439 & -13.335 &  0$^+$ &  7$^+$ \\
326  &  221  &   -2.056 & -11.546 &  7$^-$ &  7$^+$ &  -2.167 & -11.472 & 17$^+$ &  7$^+$ &  -1.304 & -13.464 & 11$^-$ & 13$^-$ &  -1.387 & -13.487 & 17$^+$ &  7$^+$ \\
327  &  222  &   -2.002 & -11.677 &  0$^+$ &  7$^+$ &  -2.148 & -11.566 &  0$^+$ &  7$^+$ &  -1.284 & -13.563 &  0$^+$ & 13$^-$ &  -1.361 & -13.632 &  0$^+$ &  7$^+$ \\
328  &  223  &   -2.003 & -11.761 &  7$^-$ &  7$^+$ &  -2.124 & -11.683 & 17$^+$ &  7$^+$ &  -1.241 & -13.751 & 11$^-$ & 13$^-$ &  -1.291 & -13.780 & 17$^+$ &  7$^+$ \\
329  &  224  &   -1.952 & -11.885 &  0$^+$ &  7$^+$ &  -2.110 & -11.778 &  0$^+$ &  7$^+$ &  -1.224 & -13.841 &  0$^+$ & 13$^-$ &  -1.269 & -13.924 &  0$^+$ &  7$^+$ \\
330  &  225  &   -1.950 & -11.972 &  7$^-$ &  7$^+$ &  -2.117 & -11.862 &  7$^-$ &  7$^+$ &  -1.157 & -14.023 & 11$^-$ & 13$^-$ &  -1.169 & -14.066 & 17$^+$ &  7$^+$ \\
331  &  226  &   -1.903 & -12.087 &  0$^+$ &  7$^+$ &  -2.072 & -11.983 &  0$^+$ &  7$^+$ &  -1.149 & -14.105 &  0$^+$ & 13$^-$ &  -1.154 & -14.208 &  0$^+$ &  7$^+$ \\
332  &  227  &   -1.898 & -12.177 &  7$^-$ &  7$^+$ &  -2.076 & -12.071 &  7$^-$ &  7$^+$ &  -1.155 & -14.205 &  7$^-$ & 13$^-$ &  -1.186 & -14.353 &  9$^-$ &  7$^+$ \\
333  &  228  &   -1.853 & -12.284 &  0$^+$ &  7$^+$ &  -2.034 & -12.183 &  0$^+$ &  7$^+$ &  -1.062 & -14.348 &  0$^+$ & 13$^-$ &  -1.011 & -14.475 &  0$^+$ &  7$^+$ \\
334  &  229  &   -1.845 & -12.377 &  7$^-$ &  7$^+$ &  -2.036 & -12.274 &  7$^-$ &  7$^+$ &  -1.060 & -14.452 &  7$^-$ & 13$^-$ &  -1.013 & -14.624 &  9$^-$ &  7$^+$ \\
335  &  230  &   -1.804 & -12.477 &  0$^+$ &  7$^+$ &  -1.995 & -12.377 &  0$^+$ &  7$^+$ &  -0.974 & -14.565 &  0$^+$ & 13$^-$ &  -0.855 & -14.717 &  0$^+$ &  7$^+$ \\
336  &  231  &   -1.810 & -12.533 &  3$^-$ &  7$^+$ &  -1.994 & -12.471 &  7$^-$ &  7$^+$ &  -0.962 & -14.670 &  7$^-$ & 13$^-$ &  -0.820 & -14.861 &  9$^-$ &  7$^+$ \\
337  &  232  &   -1.753 & -12.664 &  0$^+$ &  7$^+$ &  -1.956 & -12.565 &  0$^+$ &  7$^+$ &  -0.897 & -14.762 &  0$^+$ & 13$^-$ &  -0.714 & -14.938 &  0$^+$ &  7$^+$ \\
338  &  233  &   -1.757 & -12.723 &  3$^-$ &  7$^+$ &  -1.952 & -12.660 &  7$^-$ &  7$^+$ &  -0.877 & -14.866 &  7$^-$ & 13$^-$ &  -0.660 & -15.071 &  9$^-$ &  7$^+$ \\
339  &  234  &   -1.701 & -12.845 &  0$^+$ &  7$^+$ &  -1.916 & -12.745 &  0$^+$ &  7$^+$ &  -0.831 & -14.946 &  0$^+$ & 13$^-$ &  -0.592 & -15.143 &  0$^+$ &  7$^+$ \\
340  &  235  &   -1.703 & -12.908 &  3$^-$ &  7$^+$ &  -1.907 & -12.843 &  7$^-$ &  7$^+$ &  -0.828 & -15.011 &  3$^-$ & 13$^-$ &  -0.570 & -15.241 &  7$^-$ &  7$^+$ \\
341  &  236  &   -1.648 & -13.021 &  0$^+$ &  7$^+$ &  -1.874 & -12.919 &  0$^+$ &  7$^+$ &  -0.775 & -15.124 &  0$^+$ & 13$^-$ &  -0.485 & -15.338 &  0$^+$ &  7$^+$ \\
342  &  237  &   -1.646 & -13.087 &  3$^-$ &  7$^+$ &  -1.861 & -13.018 &  7$^-$ &  7$^+$ &  -0.769 & -15.193 &  3$^-$ & 13$^-$ &  -0.456 & -15.438 &  7$^-$ &  7$^+$ \\
343  &  238  &   -1.592 & -13.192 &  0$^+$ &  7$^+$ &  -1.830 & -13.087 &  0$^+$ &  7$^+$ &  -0.724 & -15.296 &  0$^+$ & 13$^-$ &  -0.387 & -15.524 &  0$^+$ &  7$^+$ \\
344  &  239  &   -1.587 & -13.261 &  3$^-$ &  7$^+$ &  -1.838 & -13.149 &  3$^-$ &  7$^+$ &  -0.715 & -15.372 &  3$^-$ & 13$^-$ &  -0.380 & -15.582 &  3$^-$ &  7$^+$ \\
345  &  240  &   -1.534 & -13.357 &  0$^+$ &  7$^+$ &  -1.783 & -13.247 &  0$^+$ &  7$^+$ &  -0.677 & -15.466 &  0$^+$ & 13$^-$ &  -0.296 & -15.702 &  0$^+$ &  7$^+$ \\
346  &  241  &   -1.525 & -13.430 &  3$^-$ &  7$^+$ &  -1.789 & -13.313 &  3$^-$ &  7$^+$ &  -0.664 & -15.547 &  3$^-$ & 13$^-$ &  -0.284 & -15.765 &  3$^-$ &  7$^+$ \\
347  &  242  &   -1.472 & -13.517 &  0$^+$ &  7$^+$ &  -1.734 & -13.401 &  0$^+$ &  7$^+$ &  -0.631 & -15.632 &  0$^+$ & 13$^-$ &  -0.208 & -15.873 &  0$^+$ &  7$^+$ \\
348  &  243  &   -1.458 & -13.593 &  3$^-$ &  7$^+$ &  -1.736 & -13.470 &  3$^-$ &  7$^+$ &  -0.614 & -15.720 &  3$^-$ & 13$^-$ &  -0.189 & -15.941 &  3$^-$ &  7$^+$ \\
349  &  244  &   -1.406 & -13.672 &  0$^+$ &  7$^+$ &  -1.681 & -13.548 &  0$^+$ &  7$^+$ &  -0.593 & -15.943 &  0$^+$ &  7$^+$ &  -0.121 & -16.037 &  0$^+$ &  7$^+$ \\
350  &  245  &   -1.385 & -13.751 &  3$^-$ &  7$^+$ &  -1.678 & -13.620 &  3$^-$ &  7$^+$ &  -0.588 & -16.014 &  1$^-$ &  7$^+$ &  -0.095 & -16.110 &  3$^-$ &  7$^+$ \\
351  &  246  &   -1.333 & -13.822 &  0$^+$ &  7$^+$ &  -1.624 & -13.690 &  0$^+$ &  7$^+$ &  -0.545 & -16.093 &  0$^+$ &  7$^+$ &  -0.034 & -16.195 &  0$^+$ &  7$^+$ \\
352  &  247  &   -1.317 & -13.895 &  1$^-$ &  7$^+$ &  -1.615 & -13.764 &  3$^-$ &  7$^+$ &  -0.536 & -16.170 &  1$^-$ &  7$^+$ &   0.002 & -16.273 &  3$^-$ &  7$^+$ \\
353  &  248  &   -1.253 & -13.967 &  0$^+$ &  7$^+$ &  -1.562 & -13.825 &  0$^+$ &  7$^+$ &  -0.495 & -16.243 &  0$^+$ &  7$^+$ &   0.056 & -16.348 &  0$^+$ &  7$^+$ \\
354  &  249  &   -1.228 & -14.043 &  1$^-$ &  7$^+$ &  -1.546 & -13.901 &  3$^-$ &  7$^+$ &  -0.482 & -16.326 &  1$^-$ &  7$^+$ &         &         &         &         \\
355  &  250  &   -1.162 & -14.108 &  0$^+$ &  7$^+$ &  -1.493 & -13.955 &  0$^+$ &  7$^+$ &  -0.442 & -16.392 &  0$^+$ &  7$^+$ &         &         &         &         \\
356  &  251  &   -1.122 & -14.188 &  1$^-$ &  7$^+$ &  -1.488 & -14.023 &  1$^-$ &  7$^+$ &  -0.423 & -16.484 &  1$^-$ &  7$^+$ &         &         &         &         \\
357  &  252  &   -1.054 & -14.245 &  0$^+$ &  7$^+$ &  -1.413 & -14.079 &  0$^+$ &  7$^+$ &  -0.384 & -16.543 &  0$^+$ &  7$^+$ &         &         &         &         \\
358  &  253  &   -0.988 & -14.330 &  1$^-$ &  7$^+$ &  -1.400 & -14.150 &  1$^-$ &  7$^+$ &  -0.357 & -16.641 &  1$^-$ &  7$^+$ &         &         &         &         \\
359  &  254  &   -0.918 & -14.379 &  0$^+$ &  7$^+$ &  -1.317 & -14.199 &  0$^+$ &  7$^+$ &  -0.319 & -16.693 &  0$^+$ &  7$^+$ &         &         &         &         \\
360  &  255  &   -0.794 & -14.470 &  1$^-$ &  7$^+$ &  -1.289 & -14.274 &  1$^-$ &  7$^+$ &  -0.280 & -16.800 &  1$^-$ &  7$^+$ &         &         &         &         \\
361  &  256  &   -0.725 & -14.510 &  0$^+$ &  7$^+$ &  -1.192 & -14.314 &  0$^+$ &  7$^+$ &  -0.242 & -16.845 &  0$^+$ &  7$^+$ &         &         &         &         \\
362  &  257  &   -0.417 & -14.607 &  1$^-$ &  7$^+$ &  -0.524 & -14.396 &  1$^-$ &  7$^+$ &   0.562 & -16.961 &  1$^-$ &  7$^+$ &         &         &         &         \\
363  &  258  &   -0.410 & -14.640 &  0$^+$ &  7$^+$ &  -0.502 & -14.424 &  0$^+$ &  7$^+$ &   0.557 & -17.000 &  0$^+$ &  7$^+$ &         &         &         &         \\
364  &  259  &   -0.416 & -14.644 &  1$^+$ &  7$^+$ &  -0.514 & -14.427 &  1$^+$ &  7$^+$ &   0.590 & -17.004 &  1$^+$ &  7$^+$ &         &         &         &         \\
365  &  260  &   -0.141 & -14.768 &  0$^+$ &  7$^+$ &   0.127 & -14.552 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
366  &  261  &   -0.138 & -14.773 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
367  &  262  &   -0.008 & -14.894 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
368  &  263  &   -0.004 & -14.903 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
369  &  264  &    0.072 & -15.020 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Seaborgium $(Z= 106 )$} \\
247  &  141  &   -8.563 &   0.402 &  9$^+$ &  0$^+$ &  -8.457 &   0.432 & 15$^-$ &  0$^+$ &  -8.349 &   0.220 & 15$^-$ &  0$^+$ &  -8.582 &   0.456 &  9$^+$ &  0$^+$ \\
248  &  142  &   -8.382 &   0.194 &  0$^+$ &  0$^+$ &  -8.317 &   0.249 &  0$^+$ &  0$^+$ &  -8.255 &   0.012 &  0$^+$ &  0$^+$ &  -8.416 &   0.244 &  0$^+$ &  0$^+$ \\
249  &  143  &   -8.312 &   0.002 &  9$^+$ &  0$^+$ &  -8.246 &   0.038 & 15$^-$ &  0$^+$ &  -8.216 &  -0.203 & 15$^-$ &  0$^+$ &  -8.347 &   0.044 &  9$^+$ &  0$^+$ \\
250  &  144  &   -8.181 &  -0.200 &  0$^+$ &  0$^+$ &  -8.151 &  -0.144 &  0$^+$ &  0$^+$ &  -8.150 &  -0.410 &  0$^+$ &  0$^+$ &  -8.232 &  -0.165 &  0$^+$ &  0$^+$ \\
251  &  145  &   -8.109 &  -0.392 &  9$^+$ &  0$^+$ &  -8.083 &  -0.351 & 15$^-$ &  0$^+$ &  -8.120 &  -0.623 & 15$^-$ &  0$^+$ &  -8.164 &  -0.364 &  9$^+$ &  0$^+$ \\
252  &  146  &   -8.005 &  -0.588 &  0$^+$ &  0$^+$ &  -8.007 &  -0.532 &  0$^+$ &  0$^+$ &  -8.070 &  -0.830 &  0$^+$ &  0$^+$ &  -8.073 &  -0.569 &  0$^+$ &  0$^+$ \\
253  &  147  &   -7.932 &  -0.781 &  9$^+$ &  0$^+$ &  -7.941 &  -0.736 & 15$^-$ &  0$^+$ &  -8.045 &  -1.041 & 15$^-$ &  0$^+$ &  -8.006 &  -0.769 &  9$^+$ &  0$^+$ \\
254  &  148  &   -7.843 &  -0.972 &  0$^+$ &  0$^+$ &  -7.875 &  -0.916 &  0$^+$ &  0$^+$ &  -7.997 &  -1.244 &  0$^+$ &  0$^+$ &  -7.928 &  -0.970 &  0$^+$ &  0$^+$ \\
255  &  149  &   -7.767 &  -1.166 &  9$^+$ &  0$^+$ &  -7.808 &  -1.116 & 15$^-$ &  0$^+$ &  -7.929 &  -1.442 & 15$^-$ &  0$^+$ &  -7.861 &  -1.170 &  9$^+$ &  0$^+$ \\
256  &  150  &   -7.689 &  -1.351 &  0$^+$ &  0$^+$ &  -7.749 &  -1.295 &  0$^+$ &  0$^+$ &  -7.872 &  -1.639 &  0$^+$ &  0$^+$ &  -7.792 &  -1.368 &  0$^+$ &  0$^+$ \\
257  &  151  &   -7.610 &  -1.546 &  9$^+$ &  0$^+$ &  -7.691 &  -1.489 &  9$^+$ &  0$^+$ &  -7.785 &  -1.837 & 15$^-$ &  0$^+$ &  -7.724 &  -1.569 &  9$^+$ &  0$^+$ \\
258  &  152  &   -7.540 &  -1.725 &  0$^+$ &  0$^+$ &  -7.626 &  -1.670 &  0$^+$ &  0$^+$ &  -7.726 &  -2.036 &  0$^+$ &  0$^+$ &  -7.659 &  -1.762 &  0$^+$ &  0$^+$ \\
259  &  153  &   -7.456 &  -1.922 &  9$^+$ &  0$^+$ &  -7.564 &  -1.866 &  9$^+$ &  0$^+$ &  -7.455 &  -2.228 & 15$^-$ &  0$^+$ &  -7.589 &  -1.964 &  9$^+$ &  0$^+$ \\
260  &  154  &   -7.392 &  -2.095 &  0$^+$ &  0$^+$ &  -7.503 &  -2.041 &  0$^+$ &  0$^+$ &  -7.437 &  -2.423 &  0$^+$ &  0$^+$ &  -7.528 &  -2.154 &  0$^+$ &  0$^+$ \\
261  &  155  &   -7.302 &  -2.292 &  9$^+$ &  0$^+$ &  -7.434 &  -2.239 &  9$^+$ &  0$^+$ &  -7.422 &  -2.622 &  9$^+$ &  0$^+$ &  -7.453 &  -2.356 &  9$^+$ &  0$^+$ \\
262  &  156  &   -7.243 &  -2.459 &  0$^+$ &  0$^+$ &  -7.376 &  -2.407 &  0$^+$ &  0$^+$ &  -7.126 &  -2.815 &  0$^+$ &  0$^+$ &  -7.393 &  -2.542 &  0$^+$ &  0$^+$ \\
263  &  157  &   -7.143 &  -2.657 &  9$^+$ &  0$^+$ &  -7.297 &  -2.607 &  9$^+$ &  0$^+$ &  -7.048 &  -3.011 &  9$^+$ &  0$^+$ &  -7.310 &  -2.744 &  9$^+$ &  0$^+$ \\
264  &  158  &   -7.090 &  -2.817 &  0$^+$ &  0$^+$ &  -7.242 &  -2.768 &  0$^+$ &  0$^+$ &  -6.956 &  -3.207 &  0$^+$ &  0$^+$ &  -7.249 &  -2.927 &  0$^+$ &  0$^+$ \\
265  &  159  &   -6.977 &  -3.014 &  9$^+$ &  0$^+$ &  -7.145 &  -2.969 &  9$^+$ &  0$^+$ &  -6.875 &  -3.403 &  9$^+$ &  0$^+$ &  -7.149 &  -3.129 &  9$^+$ &  0$^+$ \\
266  &  160  &   -6.931 &  -3.169 &  0$^+$ &  0$^+$ &  -7.095 &  -3.123 &  0$^+$ &  0$^+$ &  -6.807 &  -3.595 &  0$^+$ &  0$^+$ &  -7.087 &  -3.308 &  0$^+$ &  0$^+$ \\
267  &  161  &   -6.800 &  -3.362 &  9$^+$ &  0$^+$ &  -6.965 &  -3.323 &  9$^+$ &  0$^+$ &  -6.721 &  -3.788 &  9$^+$ &  0$^+$ &  -6.946 &  -3.510 &  9$^+$ &  0$^+$ \\
268  &  162  &   -6.764 &  -3.511 &  0$^+$ &  0$^+$ &  -6.927 &  -3.470 &  0$^+$ &  0$^+$ &  -6.682 &  -3.969 &  0$^+$ &  0$^+$ &  -6.889 &  -3.684 &  0$^+$ &  0$^+$ \\
269  &  163  &   -6.740 &  -3.689 &  7$^+$ &  0$^+$ &  -6.940 &  -3.642 &  7$^+$ &  0$^+$ &  -6.318 &  -4.168 &  9$^+$ &  0$^+$ &  -6.929 &  -3.868 &  7$^+$ &  0$^+$ \\
270  &  164  &   -6.589 &  -3.843 &  0$^+$ &  0$^+$ &  -6.734 &  -3.802 &  0$^+$ &  0$^+$ &  -6.348 &  -4.341 &  0$^+$ &  0$^+$ &  -6.621 &  -4.052 &  0$^+$ &  0$^+$ \\
271  &  165  &   -6.546 &  -4.022 &  7$^+$ &  0$^+$ &  -6.715 &  -3.978 &  7$^+$ &  0$^+$ &  -6.371 &  -4.528 &  7$^+$ &  0$^+$ &  -6.609 &  -4.238 &  7$^+$ &  0$^+$ \\
272  &  166  &   -6.407 &  -4.163 &  0$^+$ &  0$^+$ &  -6.534 &  -4.113 &  0$^+$ &  0$^+$ &  -5.982 &  -4.679 &  0$^+$ &  0$^+$ &  -6.313 &  -4.404 &  0$^+$ &  0$^+$ \\
273  &  167  &   -6.338 &  -4.339 &  7$^+$ &  0$^+$ &  -6.471 &  -4.286 &  7$^+$ &  0$^+$ &  -5.905 &  -4.859 &  7$^+$ &  0$^+$ &  -6.215 &  -4.586 &  7$^+$ &  0$^+$ \\
274  &  168  &   -6.220 &  -4.469 &  0$^+$ &  0$^+$ &  -6.345 &  -4.408 &  0$^+$ &  0$^+$ &  -5.806 &  -5.015 &  0$^+$ &  0$^+$ &  -6.039 &  -4.745 &  0$^+$ &  0$^+$ \\
275  &  169  &   -6.122 &  -4.639 &  7$^+$ &  0$^+$ &  -6.247 &  -4.572 &  7$^+$ &  0$^+$ &  -5.717 &  -5.197 &  7$^+$ &  0$^+$ &  -5.896 &  -4.923 &  7$^+$ &  0$^+$ \\
276  &  170  &   -6.029 &  -4.763 &  0$^+$ &  0$^+$ &  -6.164 &  -4.690 &  0$^+$ &  0$^+$ &  -5.640 &  -5.352 &  0$^+$ &  0$^+$ &  -5.776 &  -5.078 &  0$^+$ &  0$^+$ \\
277  &  171  &   -5.996 &  -4.905 &  5$^+$ &  0$^+$ &  -6.030 &  -4.841 &  7$^+$ &  0$^+$ &  -5.396 &  -5.541 &  7$^+$ &  0$^+$ &  -5.545 &  -5.247 &  7$^+$ &  0$^+$ \\
278  &  172  &   -5.833 &  -5.042 &  0$^+$ &  0$^+$ &  -5.981 &  -4.958 &  0$^+$ &  0$^+$ &  -5.389 &  -5.678 &  0$^+$ &  0$^+$ &  -5.494 &  -5.397 &  0$^+$ &  0$^+$ \\
279  &  173  &   -5.777 &  -5.185 &  5$^+$ &  0$^+$ &  -5.940 &  -5.093 &  5$^+$ &  0$^+$ &  -5.371 &  -5.826 &  5$^+$ &  0$^+$ &  -5.441 &  -5.551 &  5$^+$ &  0$^+$ \\
280  &  174  &   -5.632 &  -5.308 &  0$^+$ &  0$^+$ &  -5.795 &  -5.209 &  0$^+$ &  0$^+$ &  -5.190 &  -5.935 &  0$^+$ &  0$^+$ &  -5.225 &  -5.694 &  0$^+$ &  0$^+$ \\
281  &  175  &   -5.547 &  -5.448 &  5$^+$ &  0$^+$ &  -5.720 &  -5.342 &  5$^+$ &  0$^+$ &  -5.115 &  -6.074 &  5$^+$ &  0$^+$ &  -5.106 &  -5.844 &  5$^+$ &  0$^+$ \\
282  &  176  &   -5.424 &  -5.560 &  0$^+$ &  0$^+$ &  -5.609 &  -5.447 &  0$^+$ &  0$^+$ &  -5.072 &  -6.188 &  0$^+$ &  0$^+$ &  -4.988 &  -5.980 &  0$^+$ &  0$^+$ \\
283  &  177  &   -5.404 &  -5.676 &  1$^+$ &  0$^+$ &  -5.501 &  -5.573 &  5$^+$ &  0$^+$ &  -4.948 &  -6.326 &  5$^+$ &  0$^+$ &  -4.810 &  -6.125 &  5$^+$ &  0$^+$ \\
284  &  178  &   -5.205 &  -5.803 &  0$^+$ &  0$^+$ &  -5.421 &  -5.674 &  0$^+$ &  0$^+$ &  -4.945 &  -6.442 &  0$^+$ &  0$^+$ &  -4.749 &  -6.260 &  0$^+$ &  0$^+$ \\
285  &  179  &   -5.158 &  -5.919 &  1$^+$ &  0$^+$ &  -5.401 &  -5.783 &  1$^+$ &  0$^+$ &  -4.949 &  -6.563 &  1$^+$ &  0$^+$ &  -4.709 &  -6.399 &  3$^+$ &  0$^+$ \\
286  &  180  &   -4.965 &  -6.036 &  0$^+$ &  0$^+$ &  -5.222 &  -5.894 &  0$^+$ &  0$^+$ &  -4.799 &  -6.694 &  0$^+$ &  0$^+$ &  -4.488 &  -6.535 &  0$^+$ &  0$^+$ \\
287  &  181  &   -4.873 &  -6.154 &  1$^+$ &  0$^+$ &  -5.174 &  -6.005 &  1$^+$ &  0$^+$ &  -4.767 &  -6.824 &  1$^+$ &  0$^+$ &  -4.440 &  -6.665 &  1$^+$ &  0$^+$ \\
288  &  182  &   -4.674 &  -6.261 &  0$^+$ &  0$^+$ &  -4.999 &  -6.107 &  0$^+$ &  0$^+$ &  -4.653 &  -6.943 &  0$^+$ &  0$^+$ &  -4.198 &  -6.804 &  0$^+$ &  0$^+$ \\
289  &  183  &   -4.074 &  -6.374 &  1$^+$ &  0$^+$ &  -4.170 &  -6.220 &  1$^+$ &  0$^+$ &  -3.605 &  -7.083 &  1$^+$ &  0$^+$ &  -3.546 &  -6.937 &  1$^+$ &  0$^+$ \\
290  &  184  &   -4.014 &  -6.475 &  0$^+$ &  0$^+$ &  -4.096 &  -6.306 &  0$^+$ &  0$^+$ &  -3.536 &  -7.187 &  0$^+$ &  0$^+$ &  -3.415 &  -7.053 &  0$^+$ &  0$^+$ \\
291  &  185  &   -4.005 &  -6.630 & 13$^-$ &  0$^+$ &  -4.114 &  -6.474 & 13$^-$ &  0$^+$ &  -3.551 &  -7.382 & 13$^-$ &  0$^+$ &  -3.445 &  -7.244 & 13$^-$ &  0$^+$ \\
292  &  186  &   -3.530 &  -6.793 &  0$^+$ &  0$^+$ &  -3.292 &  -6.628 &  0$^+$ &  0$^+$ &  -2.357 &  -7.556 &  0$^+$ &  0$^+$ &  -2.831 &  -7.434 &  0$^+$ &  0$^+$ \\
293  &  187  &   -3.462 &  -6.954 & 13$^-$ &  0$^+$ &  -3.259 &  -6.792 & 13$^-$ &  0$^+$ &  -2.352 &  -7.749 & 13$^-$ &  0$^+$ &  -2.789 &  -7.620 & 13$^-$ &  0$^+$ \\
294  &  188  &   -3.381 &  -7.101 &  0$^+$ &  0$^+$ &  -3.236 &  -6.942 &  0$^+$ &  0$^+$ &  -2.351 &  -7.923 &  0$^+$ &  0$^+$ &  -2.749 &  -7.801 &  0$^+$ &  0$^+$ \\
295  &  189  &   -3.318 &  -7.261 & 13$^-$ &  0$^+$ &  -3.199 &  -7.104 & 13$^-$ &  0$^+$ &  -2.345 &  -8.116 & 13$^-$ &  0$^+$ &  -2.708 &  -7.984 & 13$^-$ &  0$^+$ \\
296  &  190  &   -3.271 &  -7.403 &  0$^+$ &  0$^+$ &  -3.186 &  -7.250 &  0$^+$ &  0$^+$ &  -2.349 &  -8.289 &  0$^+$ &  0$^+$ &  -2.685 &  -8.161 &  0$^+$ &  0$^+$ \\
297  &  191  &   -3.205 &  -7.560 & 13$^-$ &  0$^+$ &  -3.142 &  -7.409 & 13$^-$ &  0$^+$ &  -2.337 &  -8.481 & 13$^-$ &  0$^+$ &  -2.636 &  -8.343 & 13$^-$ &  0$^+$ \\
298  &  192  &   -3.177 &  -7.699 &  0$^+$ &  0$^+$ &  -3.135 &  -7.552 &  0$^+$ &  0$^+$ &  -2.344 &  -8.654 &  0$^+$ &  0$^+$ &  -2.623 &  -8.516 &  0$^+$ &  0$^+$ \\
299  &  193  &   -3.102 &  -7.852 & 13$^-$ &  0$^+$ &  -3.078 &  -7.708 & 13$^-$ &  0$^+$ &  -2.320 &  -8.845 & 13$^-$ &  0$^+$ &  -2.561 &  -8.695 & 13$^-$ &  0$^+$ \\
300  &  194  &   -3.087 &  -7.988 &  0$^+$ &  0$^+$ &  -3.078 &  -7.848 &  0$^+$ &  0$^+$ &  -2.331 &  -9.017 &  0$^+$ &  0$^+$ &  -2.557 &  -8.866 &  0$^+$ &  0$^+$ \\
301  &  195  &   -3.003 &  -8.136 & 13$^-$ &  0$^+$ &  -3.004 &  -7.999 & 13$^-$ &  0$^+$ &  -2.276 &  -9.206 & 13$^-$ &  0$^+$ &  -2.474 &  -9.040 & 13$^-$ &  0$^+$ \\
302  &  196  &   -3.000 &  -8.270 &  0$^+$ &  0$^+$ &  -3.013 &  -8.135 &  0$^+$ &  0$^+$ &  -2.291 &  -9.376 &  0$^+$ &  0$^+$ &  -2.481 &  -9.209 &  0$^+$ &  0$^+$ \\
303  &  197  &   -2.907 &  -8.411 & 13$^-$ &  0$^+$ &  -2.918 &  -8.278 & 13$^-$ &  0$^+$ &  -2.161 &  -9.553 & 13$^-$ &  0$^+$ &  -2.372 &  -9.377 & 13$^-$ &  0$^+$ \\
304  &  198  &   -2.914 &  -8.545 &  0$^+$ &  0$^+$ &  -2.939 &  -8.413 &  0$^+$ &  0$^+$ &  -2.195 &  -9.721 &  0$^+$ &  0$^+$ &  -2.394 &  -9.545 &  0$^+$ &  0$^+$ \\
305  &  199  &   -2.894 &  -8.676 & 11$^-$ &  0$^+$ &  -2.931 &  -8.544 & 11$^-$ &  0$^+$ &  -2.191 &  -9.867 & 11$^-$ &  0$^+$ &  -2.389 &  -9.699 & 11$^-$ &  0$^+$ \\
306  &  200  &   -2.829 &  -8.811 &  0$^+$ &  0$^+$ &  -2.861 &  -8.681 &  0$^+$ &  0$^+$ &  -2.058 & -10.040 &  0$^+$ &  0$^+$ &  -2.299 &  -9.873 &  0$^+$ &  0$^+$ \\
307  &  201  &   -2.801 &  -8.943 & 11$^-$ &  0$^+$ &  -2.842 &  -8.811 & 11$^-$ &  0$^+$ &  -2.031 & -10.184 & 11$^-$ &  0$^+$ &  -2.284 & -10.027 & 11$^-$ &  0$^+$ \\
308  &  202  &   -2.747 &  -9.071 &  0$^+$ &  0$^+$ &  -2.787 &  -8.939 &  0$^+$ &  0$^+$ &  -1.948 & -10.343 &  0$^+$ &  0$^+$ &  -2.207 & -10.193 &  0$^+$ &  0$^+$ \\
309  &  203  &   -2.711 &  -9.203 & 11$^-$ &  0$^+$ &  -2.756 &  -9.069 & 11$^-$ &  0$^+$ &  -1.915 & -10.487 & 11$^-$ &  0$^+$ &  -2.184 & -10.348 & 11$^-$ &  0$^+$ \\
310  &  204  &   -2.669 &  -9.325 &  0$^+$ &  0$^+$ &  -2.717 &  -9.190 &  0$^+$ &  0$^+$ &  -1.865 & -10.641 &  0$^+$ &  0$^+$ &  -2.122 & -10.509 &  0$^+$ &  0$^+$ \\
311  &  205  &   -2.627 &  -9.457 & 11$^-$ &  0$^+$ &  -2.679 &  -9.320 & 11$^-$ &  0$^+$ &  -1.831 & -10.787 & 11$^-$ &  0$^+$ &  -2.094 & -10.664 & 11$^-$ &  0$^+$ \\
312  &  206  &   -2.594 &  -9.574 &  0$^+$ &  0$^+$ &  -2.652 &  -9.437 &  0$^+$ &  0$^+$ &  -1.798 & -10.938 &  0$^+$ &  0$^+$ &  -2.045 & -10.821 &  0$^+$ &  0$^+$ \\
313  &  207  &   -2.547 &  -9.705 & 11$^-$ &  0$^+$ &  -2.608 &  -9.567 & 11$^-$ &  0$^+$ &  -1.764 & -11.088 & 11$^-$ &  0$^+$ &  -2.014 & -10.977 & 11$^-$ &  0$^+$ \\
314  &  208  &   -2.523 &  -9.817 &  0$^+$ &  0$^+$ &  -2.592 &  -9.680 &  0$^+$ &  0$^+$ &  -1.741 & -11.236 &  0$^+$ &  0$^+$ &  -1.975 & -11.130 &  0$^+$ &  0$^+$ \\
315  &  209  &   -2.472 &  -9.949 & 11$^-$ &  0$^+$ &  -2.544 &  -9.811 & 11$^-$ &  0$^+$ &  -1.708 & -11.392 & 11$^-$ &  0$^+$ &  -1.941 & -11.287 & 11$^-$ &  0$^+$ \\
316  &  210  &   -2.456 & -10.057 &  0$^+$ &  0$^+$ &  -2.536 &  -9.920 &  0$^+$ &  0$^+$ &  -1.691 & -11.535 &  0$^+$ &  0$^+$ &  -1.909 & -11.437 &  0$^+$ &  0$^+$ \\
317  &  211  &   -2.402 & -10.188 & 11$^-$ &  0$^+$ &  -2.485 & -10.053 & 11$^-$ &  0$^+$ &  -1.661 & -11.697 & 11$^-$ &  0$^+$ &  -1.874 & -11.596 & 11$^-$ &  0$^+$ \\
318  &  212  &   -2.392 & -10.292 &  0$^+$ &  0$^+$ &  -2.484 & -10.158 &  0$^+$ &  0$^+$ &  -1.647 & -11.835 &  0$^+$ &  0$^+$ &  -1.846 & -11.742 &  0$^+$ &  0$^+$ \\
319  &  213  &   -2.336 & -10.423 & 11$^-$ &  0$^+$ &  -2.430 & -10.291 & 11$^-$ &  0$^+$ &  -1.620 & -12.004 & 11$^-$ &  0$^+$ &  -1.810 & -11.902 & 11$^-$ &  0$^+$ \\
320  &  214  &   -2.332 & -10.524 &  0$^+$ &  0$^+$ &  -2.434 & -10.393 &  0$^+$ &  0$^+$ &  -1.606 & -12.137 &  0$^+$ &  0$^+$ &  -1.785 & -12.045 &  0$^+$ &  0$^+$ \\
321  &  215  &   -2.273 & -10.654 & 11$^-$ &  0$^+$ &  -2.420 & -10.526 & 17$^+$ &  0$^+$ &  -1.582 & -12.312 & 11$^-$ &  0$^+$ &  -1.746 & -12.207 & 11$^-$ &  0$^+$ \\
322  &  216  &   -2.273 & -10.751 &  0$^+$ &  0$^+$ &  -2.387 & -10.624 &  0$^+$ &  0$^+$ &  -1.566 & -12.438 &  0$^+$ &  0$^+$ &  -1.723 & -12.346 &  0$^+$ &  0$^+$ \\
323  &  217  &   -2.252 & -10.881 & 17$^+$ &  0$^+$ &  -2.370 & -10.754 & 17$^+$ &  0$^+$ &  -1.545 & -12.618 & 11$^-$ &  0$^+$ &  -1.681 & -12.509 & 11$^-$ &  0$^+$ \\
324  &  218  &   -2.217 & -10.974 &  0$^+$ &  0$^+$ &  -2.342 & -10.851 &  0$^+$ &  0$^+$ &  -1.526 & -12.737 &  0$^+$ &  0$^+$ &  -1.658 & -12.645 &  0$^+$ &  0$^+$ \\
325  &  219  &   -2.193 & -11.100 & 17$^+$ &  0$^+$ &  -2.322 & -10.977 & 17$^+$ &  0$^+$ &  -1.503 & -12.922 & 11$^-$ &  0$^+$ &  -1.611 & -12.810 & 11$^-$ &  0$^+$ \\
326  &  220  &   -2.162 & -11.193 &  0$^+$ &  0$^+$ &  -2.299 & -11.074 &  0$^+$ &  0$^+$ &  -1.481 & -13.032 &  0$^+$ &  0$^+$ &  -1.588 & -12.941 &  0$^+$ &  0$^+$ \\
327  &  221  &   -2.135 & -11.314 & 17$^+$ &  0$^+$ &  -2.276 & -11.195 & 17$^+$ &  0$^+$ &  -1.452 & -13.220 & 11$^-$ &  0$^+$ &  -1.533 & -13.107 & 11$^-$ &  0$^+$ \\
328  &  222  &   -2.109 & -11.407 &  0$^+$ &  0$^+$ &  -2.257 & -11.292 &  0$^+$ &  0$^+$ &  -1.428 & -13.322 &  0$^+$ &  0$^+$ &  -1.509 & -13.235 &  0$^+$ &  0$^+$ \\
329  &  223  &   -2.110 & -11.492 &  7$^-$ &  0$^+$ &  -2.230 & -11.408 & 17$^+$ &  0$^+$ &  -1.384 & -13.509 & 11$^-$ &  0$^+$ &  -1.437 & -13.401 & 11$^-$ &  0$^+$ \\
330  &  224  &   -2.056 & -11.616 &  0$^+$ &  0$^+$ &  -2.216 & -11.505 &  0$^+$ &  0$^+$ &  -1.362 & -13.602 &  0$^+$ &  0$^+$ &  -1.415 & -13.524 &  0$^+$ &  0$^+$ \\
331  &  225  &   -2.055 & -11.704 &  7$^-$ &  0$^+$ &  -2.186 & -11.615 & 17$^+$ &  0$^+$ &  -1.290 & -13.783 & 11$^-$ &  0$^+$ &  -1.311 & -13.689 & 11$^-$ &  0$^+$ \\
332  &  226  &   -2.004 & -11.820 &  0$^+$ &  0$^+$ &  -2.175 & -11.712 &  0$^+$ &  0$^+$ &  -1.278 & -13.869 &  0$^+$ &  0$^+$ &  -1.294 & -13.805 &  0$^+$ &  0$^+$ \\
333  &  227  &   -2.000 & -11.910 &  7$^-$ &  0$^+$ &  -2.181 & -11.799 &  7$^-$ &  0$^+$ &  -1.287 & -13.966 &  7$^-$ &  0$^+$ &  -1.329 & -13.946 &  9$^-$ &  0$^+$ \\
334  &  228  &   -1.952 & -12.019 &  0$^+$ &  0$^+$ &  -2.134 & -11.913 &  0$^+$ &  0$^+$ &  -1.177 & -14.113 &  0$^+$ &  0$^+$ &  -1.140 & -14.072 &  0$^+$ &  0$^+$ \\
335  &  229  &   -1.945 & -12.112 &  7$^-$ &  0$^+$ &  -2.137 & -12.003 &  7$^-$ &  0$^+$ &  -1.177 & -14.214 &  7$^-$ &  0$^+$ &  -1.143 & -14.217 &  9$^-$ &  0$^+$ \\
336  &  230  &   -1.900 & -12.213 &  0$^+$ &  0$^+$ &  -2.092 & -12.108 &  0$^+$ &  0$^+$ &  -1.076 & -14.329 &  0$^+$ &  0$^+$ &  -0.971 & -14.315 &  0$^+$ &  0$^+$ \\
337  &  231  &   -1.889 & -12.307 &  7$^-$ &  0$^+$ &  -2.092 & -12.201 &  7$^-$ &  0$^+$ &  -1.064 & -14.431 &  7$^-$ &  0$^+$ &  -0.932 & -14.456 &  9$^-$ &  0$^+$ \\
338  &  232  &   -1.846 & -12.402 &  0$^+$ &  0$^+$ &  -2.050 & -12.296 &  0$^+$ &  0$^+$ &  -0.991 & -14.524 &  0$^+$ &  0$^+$ &  -0.822 & -14.539 &  0$^+$ &  0$^+$ \\
339  &  233  &   -1.852 & -12.460 &  3$^-$ &  0$^+$ &  -2.046 & -12.391 &  7$^-$ &  0$^+$ &  -0.971 & -14.626 &  7$^-$ &  0$^+$ &  -0.763 & -14.670 &  9$^-$ &  0$^+$ \\
340  &  234  &   -1.792 & -12.584 &  0$^+$ &  0$^+$ &  -2.006 & -12.478 &  0$^+$ &  0$^+$ &  -0.921 & -14.707 &  0$^+$ &  0$^+$ &  -0.694 & -14.750 &  0$^+$ &  0$^+$ \\
341  &  235  &   -1.795 & -12.646 &  3$^-$ &  0$^+$ &  -1.998 & -12.574 &  7$^-$ &  0$^+$ &  -0.920 & -14.768 &  3$^-$ &  0$^+$ &  -0.626 & -14.873 &  9$^-$ &  0$^+$ \\
342  &  236  &   -1.735 & -12.762 &  0$^+$ &  0$^+$ &  -1.960 & -12.652 &  0$^+$ &  0$^+$ &  -0.861 & -14.884 &  0$^+$ &  0$^+$ &  -0.582 & -14.952 &  0$^+$ &  0$^+$ \\
343  &  237  &   -1.736 & -12.827 &  3$^-$ &  0$^+$ &  -1.948 & -12.750 &  7$^-$ &  0$^+$ &  -0.858 & -14.949 &  3$^-$ &  0$^+$ &  -0.554 & -15.053 &  7$^-$ &  0$^+$ \\
344  &  238  &   -1.677 & -12.934 &  0$^+$ &  0$^+$ &  -1.912 & -12.820 &  0$^+$ &  0$^+$ &  -0.809 & -15.056 &  0$^+$ &  0$^+$ &  -0.480 & -15.145 &  0$^+$ &  0$^+$ \\
345  &  239  &   -1.674 & -13.002 &  3$^-$ &  0$^+$ &  -1.895 & -12.918 &  7$^-$ &  0$^+$ &  -0.803 & -15.127 &  3$^-$ &  0$^+$ &  -0.443 & -15.247 &  7$^-$ &  0$^+$ \\
346  &  240  &   -1.616 & -13.100 &  0$^+$ &  0$^+$ &  -1.863 & -12.982 &  0$^+$ &  0$^+$ &  -0.760 & -15.225 &  0$^+$ &  0$^+$ &  -0.385 & -15.330 &  0$^+$ &  0$^+$ \\
347  &  241  &   -1.608 & -13.171 &  3$^-$ &  0$^+$ &  -1.870 & -13.046 &  3$^-$ &  0$^+$ &  -0.750 & -15.302 &  3$^-$ &  0$^+$ &  -0.376 & -15.393 &  3$^-$ &  0$^+$ \\
348  &  242  &   -1.551 & -13.261 &  0$^+$ &  0$^+$ &  -1.810 & -13.136 &  0$^+$ &  0$^+$ &  -0.713 & -15.390 &  0$^+$ &  0$^+$ &  -0.293 & -15.507 &  0$^+$ &  0$^+$ \\
349  &  243  &   -1.539 & -13.335 &  3$^-$ &  0$^+$ &  -1.813 & -13.203 &  3$^-$ &  0$^+$ &  -0.699 & -15.474 &  3$^-$ &  0$^+$ &  -0.278 & -15.576 &  3$^-$ &  0$^+$ \\
350  &  244  &   -1.483 & -13.417 &  0$^+$ &  0$^+$ &  -1.754 & -13.284 &  0$^+$ &  0$^+$ &  -0.667 & -15.554 &  0$^+$ &  0$^+$ &  -0.204 & -15.678 &  0$^+$ &  0$^+$ \\
351  &  245  &   -1.463 & -13.494 &  3$^-$ &  0$^+$ &  -1.753 & -13.354 &  3$^-$ &  0$^+$ &  -0.648 & -15.643 &  3$^-$ &  0$^+$ &  -0.180 & -15.751 &  3$^-$ &  0$^+$ \\
352  &  246  &   -1.408 & -13.568 &  0$^+$ &  0$^+$ &  -1.695 & -13.427 &  0$^+$ &  0$^+$ &  -0.620 & -15.715 &  0$^+$ &  0$^+$ &  -0.114 & -15.842 &  0$^+$ &  0$^+$ \\
353  &  247  &   -1.393 & -13.639 &  1$^-$ &  0$^+$ &  -1.687 & -13.499 &  3$^-$ &  0$^+$ &  -0.615 & -15.793 &  1$^-$ &  0$^+$ &  -0.081 & -15.921 &  3$^-$ &  0$^+$ \\
354  &  248  &   -1.326 & -13.714 &  0$^+$ &  0$^+$ &  -1.630 & -13.563 &  0$^+$ &  0$^+$ &  -0.570 & -15.875 &  0$^+$ &  0$^+$ &  -0.022 & -16.001 &  0$^+$ &  0$^+$ \\
355  &  249  &   -1.302 & -13.788 &  1$^-$ &  0$^+$ &  -1.614 & -13.638 &  3$^-$ &  0$^+$ &  -0.561 & -15.960 &  1$^-$ &  0$^+$ &   0.001 & -16.072 &  1$^-$ &  0$^+$ \\
356  &  250  &   -1.233 & -13.856 &  0$^+$ &  0$^+$ &  -1.558 & -13.694 &  0$^+$ &  0$^+$ &  -0.518 & -16.034 &  0$^+$ &  0$^+$ &   0.075 & -16.155 &  0$^+$ &  0$^+$ \\
357  &  251  &   -1.194 & -13.934 &  1$^-$ &  0$^+$ &  -1.554 & -13.761 &  1$^-$ &  0$^+$ &  -0.503 & -16.125 &  1$^-$ &  0$^+$ &         &         &         &         \\
358  &  252  &   -1.123 & -13.994 &  0$^+$ &  0$^+$ &  -1.476 & -13.820 &  0$^+$ &  0$^+$ &  -0.461 & -16.192 &  0$^+$ &  0$^+$ &         &         &         &         \\
359  &  253  &   -1.060 & -14.076 &  1$^-$ &  0$^+$ &  -1.464 & -13.890 &  1$^-$ &  0$^+$ &  -0.437 & -16.291 &  1$^-$ &  0$^+$ &         &         &         &         \\
360  &  254  &   -0.986 & -14.128 &  0$^+$ &  0$^+$ &  -1.378 & -13.941 &  0$^+$ &  0$^+$ &  -0.396 & -16.350 &  0$^+$ &  0$^+$ &         &         &         &         \\
361  &  255  &   -0.865 & -14.216 &  1$^-$ &  0$^+$ &  -1.352 & -14.014 &  1$^-$ &  0$^+$ &  -0.362 & -16.457 &  1$^-$ &  0$^+$ &         &         &         &         \\
362  &  256  &   -0.791 & -14.260 &  0$^+$ &  0$^+$ &  -1.251 & -14.057 &  0$^+$ &  0$^+$ &  -0.320 & -16.507 &  0$^+$ &  0$^+$ &         &         &         &         \\
363  &  257  &   -0.485 & -14.354 &  1$^-$ &  0$^+$ &  -0.592 & -14.137 &  1$^-$ &  0$^+$ &   0.498 & -16.624 &  1$^-$ &  0$^+$ &         &         &         &         \\
364  &  258  &   -0.477 & -14.391 &  0$^+$ &  0$^+$ &  -0.567 & -14.168 &  0$^+$ &  0$^+$ &   0.490 & -16.666 &  0$^+$ &  0$^+$ &         &         &         &         \\
365  &  259  &   -0.484 & -14.395 &  1$^+$ &  0$^+$ &  -0.579 & -14.171 &  1$^+$ &  0$^+$ &   0.539 & -16.671 &  1$^+$ &  0$^+$ &         &         &         &         \\
366  &  260  &   -0.208 & -14.524 &  0$^+$ &  0$^+$ &   0.058 & -14.303 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
367  &  261  &   -0.207 & -14.529 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
368  &  262  &   -0.075 & -14.657 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
369  &  263  &   -0.072 & -14.664 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
370  &  264  &    0.006 & -14.789 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Bohrium $(Z= 107 )$} \\
250  &  143  &   -8.508 &   0.264 & 15$^-$ &  7$^+$ &  -8.443 &   0.319 & 15$^-$ &  7$^+$ &  -8.432 &   0.062 & 15$^-$ &  7$^+$ &  -8.556 &   0.355 &  9$^+$ &  7$^+$ \\
251  &  144  &   -8.378 &   0.084 &  0$^+$ &  7$^+$ &  -8.347 &   0.137 &  0$^+$ &  7$^+$ &  -8.365 &  -0.145 &  0$^+$ &  7$^+$ &  -8.437 &   0.145 &  0$^+$ &  7$^+$ \\
252  &  145  &   -8.302 &  -0.127 & 15$^-$ &  7$^+$ &  -8.277 &  -0.072 & 15$^-$ &  7$^+$ &  -8.334 &  -0.359 & 15$^-$ &  7$^+$ &  -8.370 &  -0.054 &  9$^+$ &  7$^+$ \\
253  &  146  &   -8.199 &  -0.306 &  0$^+$ &  7$^+$ &  -8.201 &  -0.253 &  0$^+$ &  7$^+$ &  -8.275 &  -0.562 &  0$^+$ &  7$^+$ &  -8.277 &  -0.260 &  0$^+$ &  7$^+$ \\
254  &  147  &   -8.127 &  -0.498 &  9$^+$ &  7$^+$ &  -8.132 &  -0.459 & 15$^-$ &  7$^+$ &  -8.211 &  -0.758 & 15$^-$ &  7$^+$ &  -8.210 &  -0.459 &  9$^+$ &  7$^+$ \\
255  &  148  &   -8.034 &  -0.691 &  0$^+$ &  7$^+$ &  -8.066 &  -0.639 &  0$^+$ &  7$^+$ &  -8.151 &  -0.953 &  0$^+$ &  7$^+$ &  -8.130 &  -0.661 &  0$^+$ &  7$^+$ \\
256  &  149  &   -7.960 &  -0.885 &  9$^+$ &  7$^+$ &  -7.996 &  -0.841 & 15$^-$ &  7$^+$ &  -8.079 &  -1.147 & 15$^-$ &  7$^+$ &  -8.064 &  -0.861 &  9$^+$ &  7$^+$ \\
257  &  150  &   -7.878 &  -1.071 &  0$^+$ &  7$^+$ &  -7.937 &  -1.020 &  0$^+$ &  7$^+$ &  -8.022 &  -1.345 &  0$^+$ &  7$^+$ &  -7.992 &  -1.059 &  0$^+$ &  7$^+$ \\
258  &  151  &   -7.801 &  -1.267 &  9$^+$ &  7$^+$ &  -7.882 &  -1.213 &  9$^+$ &  7$^+$ &  -7.927 &  -1.533 & 15$^-$ &  7$^+$ &  -7.925 &  -1.260 &  9$^+$ &  7$^+$ \\
259  &  152  &   -7.726 &  -1.447 &  0$^+$ &  7$^+$ &  -7.812 &  -1.396 &  0$^+$ &  7$^+$ &  -7.871 &  -1.728 &  0$^+$ &  7$^+$ &  -7.858 &  -1.453 &  0$^+$ &  7$^+$ \\
260  &  153  &   -7.644 &  -1.644 &  9$^+$ &  7$^+$ &  -7.752 &  -1.592 &  9$^+$ &  7$^+$ &  -7.651 &  -1.913 & 15$^-$ &  7$^+$ &  -7.789 &  -1.655 &  9$^+$ &  7$^+$ \\
261  &  154  &   -7.575 &  -1.817 &  0$^+$ &  7$^+$ &  -7.686 &  -1.767 &  0$^+$ &  7$^+$ &  -7.631 &  -2.123 &  0$^+$ &  7$^+$ &  -7.724 &  -1.845 &  0$^+$ &  7$^+$ \\
262  &  155  &   -7.486 &  -2.016 &  9$^+$ &  7$^+$ &  -7.619 &  -1.966 &  9$^+$ &  7$^+$ &  -7.614 &  -2.311 &  9$^+$ &  7$^+$ &  -7.651 &  -2.048 &  9$^+$ &  7$^+$ \\
263  &  156  &   -7.423 &  -2.182 &  0$^+$ &  7$^+$ &  -7.556 &  -2.133 &  0$^+$ &  7$^+$ &  -7.372 &  -2.513 &  0$^+$ &  7$^+$ &  -7.588 &  -2.233 &  0$^+$ &  7$^+$ \\
264  &  157  &   -7.323 &  -2.382 &  9$^+$ &  7$^+$ &  -7.479 &  -2.334 &  9$^+$ &  7$^+$ &  -7.300 &  -2.711 &  9$^+$ &  7$^+$ &  -7.506 &  -2.436 &  9$^+$ &  7$^+$ \\
265  &  158  &   -7.266 &  -2.541 &  0$^+$ &  7$^+$ &  -7.419 &  -2.494 &  0$^+$ &  7$^+$ &  -7.199 &  -2.920 &  0$^+$ &  7$^+$ &  -7.442 &  -2.618 &  0$^+$ &  7$^+$ \\
266  &  159  &   -7.153 &  -2.740 &  9$^+$ &  7$^+$ &  -7.323 &  -2.697 &  9$^+$ &  7$^+$ &  -7.119 &  -3.108 &  9$^+$ &  7$^+$ &  -7.342 &  -2.822 &  9$^+$ &  7$^+$ \\
267  &  160  &   -7.102 &  -2.893 &  0$^+$ &  7$^+$ &  -7.268 &  -2.850 &  0$^+$ &  7$^+$ &  -7.041 &  -3.303 &  0$^+$ &  7$^+$ &  -7.278 &  -2.999 &  0$^+$ &  7$^+$ \\
268  &  161  &   -6.970 &  -3.089 &  9$^+$ &  7$^+$ &  -7.136 &  -3.051 &  9$^+$ &  7$^+$ &  -6.935 &  -3.502 &  9$^+$ &  7$^+$ &  -7.136 &  -3.202 &  9$^+$ &  7$^+$ \\
269  &  162  &   -6.930 &  -3.237 &  0$^+$ &  7$^+$ &  -7.093 &  -3.197 &  0$^+$ &  7$^+$ &  -6.863 &  -3.699 &  0$^+$ &  7$^+$ &  -7.076 &  -3.375 &  0$^+$ &  7$^+$ \\
270  &  163  &   -6.908 &  -3.414 &  7$^+$ &  7$^+$ &  -7.110 &  -3.367 &  7$^+$ &  7$^+$ &  -6.490 &  -3.897 &  9$^+$ &  7$^+$ &  -7.118 &  -3.558 &  7$^+$ &  7$^+$ \\
271  &  164  &   -6.748 &  -3.568 &  0$^+$ &  7$^+$ &  -6.890 &  -3.528 &  0$^+$ &  7$^+$ &  -6.519 &  -4.069 &  0$^+$ &  7$^+$ &  -6.799 &  -3.742 &  0$^+$ &  7$^+$ \\
272  &  165  &   -6.706 &  -3.747 &  7$^+$ &  7$^+$ &  -6.871 &  -3.703 &  7$^+$ &  7$^+$ &  -6.542 &  -4.254 &  7$^+$ &  7$^+$ &  -6.787 &  -3.928 &  7$^+$ &  7$^+$ \\
273  &  166  &   -6.559 &  -3.888 &  0$^+$ &  7$^+$ &  -6.678 &  -3.838 &  0$^+$ &  7$^+$ &  -6.142 &  -4.405 &  0$^+$ &  7$^+$ &  -6.481 &  -4.093 &  0$^+$ &  7$^+$ \\
274  &  167  &   -6.488 &  -4.064 &  7$^+$ &  7$^+$ &  -6.611 &  -4.009 &  7$^+$ &  7$^+$ &  -6.065 &  -4.583 &  7$^+$ &  7$^+$ &  -6.380 &  -4.274 &  7$^+$ &  7$^+$ \\
275  &  168  &   -6.365 &  -4.193 &  0$^+$ &  7$^+$ &  -6.481 &  -4.130 &  0$^+$ &  7$^+$ &  -5.966 &  -4.739 &  0$^+$ &  7$^+$ &  -6.202 &  -4.432 &  0$^+$ &  7$^+$ \\
276  &  169  &   -6.262 &  -4.363 &  7$^+$ &  7$^+$ &  -6.379 &  -4.294 &  7$^+$ &  7$^+$ &  -5.879 &  -4.920 &  7$^+$ &  7$^+$ &  -6.057 &  -4.610 &  7$^+$ &  7$^+$ \\
277  &  170  &   -6.167 &  -4.485 &  0$^+$ &  7$^+$ &  -6.294 &  -4.410 &  0$^+$ &  7$^+$ &  -5.801 &  -5.076 &  0$^+$ &  7$^+$ &  -5.935 &  -4.763 &  0$^+$ &  7$^+$ \\
278  &  171  &   -6.134 &  -4.625 &  5$^+$ &  7$^+$ &  -6.152 &  -4.561 &  7$^+$ &  7$^+$ &  -5.535 &  -5.268 &  7$^+$ &  7$^+$ &  -5.693 &  -4.933 &  7$^+$ &  7$^+$ \\
279  &  172  &   -5.964 &  -4.762 &  0$^+$ &  7$^+$ &  -6.103 &  -4.676 &  0$^+$ &  7$^+$ &  -5.527 &  -5.405 &  0$^+$ &  7$^+$ &  -5.642 &  -5.081 &  0$^+$ &  7$^+$ \\
280  &  173  &   -5.907 &  -4.903 &  5$^+$ &  7$^+$ &  -6.062 &  -4.810 &  5$^+$ &  7$^+$ &  -5.510 &  -5.550 &  5$^+$ &  7$^+$ &  -5.589 &  -5.233 &  5$^+$ &  7$^+$ \\
281  &  174  &   -5.755 &  -5.025 &  0$^+$ &  7$^+$ &  -5.909 &  -4.924 &  0$^+$ &  7$^+$ &  -5.311 &  -5.654 &  0$^+$ &  7$^+$ &  -5.362 &  -5.374 &  0$^+$ &  7$^+$ \\
282  &  175  &   -5.668 &  -5.163 &  5$^+$ &  7$^+$ &  -5.832 &  -5.054 &  5$^+$ &  7$^+$ &  -5.235 &  -5.789 &  5$^+$ &  7$^+$ &  -5.240 &  -5.521 &  5$^+$ &  7$^+$ \\
283  &  176  &   -5.540 &  -5.274 &  0$^+$ &  7$^+$ &  -5.717 &  -5.157 &  0$^+$ &  7$^+$ &  -5.193 &  -5.901 &  0$^+$ &  7$^+$ &  -5.121 &  -5.655 &  0$^+$ &  7$^+$ \\
284  &  177  &   -5.488 &  -5.400 &  3$^+$ &  7$^+$ &  -5.606 &  -5.281 &  5$^+$ &  7$^+$ &  -5.067 &  -6.036 &  5$^+$ &  7$^+$ &  -4.940 &  -5.797 &  5$^+$ &  7$^+$ \\
285  &  178  &   -5.316 &  -5.512 &  0$^+$ &  7$^+$ &  -5.524 &  -5.380 &  0$^+$ &  7$^+$ &  -5.065 &  -6.151 &  0$^+$ &  7$^+$ &  -4.878 &  -5.930 &  0$^+$ &  7$^+$ \\
286  &  179  &   -5.269 &  -5.626 &  1$^+$ &  7$^+$ &  -5.504 &  -5.486 &  1$^+$ &  7$^+$ &  -5.071 &  -6.269 &  1$^+$ &  7$^+$ &  -4.835 &  -6.066 &  3$^+$ &  7$^+$ \\
287  &  180  &   -5.071 &  -5.741 &  0$^+$ &  7$^+$ &  -5.320 &  -5.595 &  0$^+$ &  7$^+$ &  -4.916 &  -6.399 &  0$^+$ &  7$^+$ &  -4.613 &  -6.200 &  0$^+$ &  7$^+$ \\
288  &  181  &   -4.978 &  -5.855 &  1$^+$ &  7$^+$ &  -5.272 &  -5.702 &  1$^+$ &  7$^+$ &  -4.887 &  -6.524 &  1$^+$ &  7$^+$ &  -4.566 &  -6.326 &  1$^+$ &  7$^+$ \\
289  &  182  &   -4.774 &  -5.962 &  0$^+$ &  7$^+$ &  -5.092 &  -5.802 &  0$^+$ &  7$^+$ &  -4.767 &  -6.642 &  0$^+$ &  7$^+$ &  -4.316 &  -6.463 &  0$^+$ &  7$^+$ \\
290  &  183  &   -4.201 &  -6.068 &  1$^+$ &  7$^+$ &  -4.294 &  -5.911 &  1$^+$ &  7$^+$ &  -3.757 &  -6.778 &  1$^+$ &  7$^+$ &  -3.679 &  -6.591 &  1$^+$ &  7$^+$ \\
291  &  184  &   -4.146 &  -6.174 &  0$^+$ &  7$^+$ &  -4.218 &  -5.995 &  0$^+$ &  7$^+$ &  -3.683 &  -6.880 &  0$^+$ &  7$^+$ &  -3.559 &  -6.704 &  0$^+$ &  7$^+$ \\
292  &  185  &   -4.133 &  -6.328 & 13$^-$ &  7$^+$ &  -4.231 &  -6.165 & 13$^-$ &  7$^+$ &  -3.695 &  -7.076 & 13$^-$ &  7$^+$ &  -3.580 &  -6.897 & 13$^-$ &  7$^+$ \\
293  &  186  &   -3.689 &  -6.494 &  0$^+$ &  7$^+$ &  -3.455 &  -6.323 &  0$^+$ &  7$^+$ &  -2.548 &  -7.254 &  0$^+$ &  7$^+$ &  -3.023 &  -7.091 &  0$^+$ &  7$^+$ \\
294  &  187  &   -3.621 &  -6.656 & 13$^-$ &  7$^+$ &  -3.420 &  -6.489 & 13$^-$ &  7$^+$ &  -2.542 &  -7.449 & 13$^-$ &  7$^+$ &  -2.980 &  -7.278 & 13$^-$ &  7$^+$ \\
295  &  188  &   -3.536 &  -6.806 &  0$^+$ &  7$^+$ &  -3.395 &  -6.642 &  0$^+$ &  7$^+$ &  -2.542 &  -7.627 &  0$^+$ &  7$^+$ &  -2.937 &  -7.462 &  0$^+$ &  7$^+$ \\
296  &  189  &   -3.472 &  -6.967 & 13$^-$ &  7$^+$ &  -3.357 &  -6.806 & 13$^-$ &  7$^+$ &  -2.535 &  -7.821 & 13$^-$ &  7$^+$ &  -2.894 &  -7.647 & 13$^-$ &  7$^+$ \\
297  &  190  &   -3.423 &  -7.112 &  0$^+$ &  7$^+$ &  -3.342 &  -6.954 &  0$^+$ &  7$^+$ &  -2.539 &  -7.998 &  0$^+$ &  7$^+$ &  -2.869 &  -7.825 &  0$^+$ &  7$^+$ \\
298  &  191  &   -3.355 &  -7.270 & 13$^-$ &  7$^+$ &  -3.296 &  -7.116 & 13$^-$ &  7$^+$ &  -2.526 &  -8.192 & 13$^-$ &  7$^+$ &  -2.819 &  -8.008 & 13$^-$ &  7$^+$ \\
299  &  192  &   -3.325 &  -7.412 &  0$^+$ &  7$^+$ &  -3.288 &  -7.261 &  0$^+$ &  7$^+$ &  -2.533 &  -8.368 &  0$^+$ &  7$^+$ &  -2.805 &  -8.183 &  0$^+$ &  7$^+$ \\
300  &  193  &   -3.248 &  -7.566 & 13$^-$ &  7$^+$ &  -3.228 &  -7.420 & 13$^-$ &  7$^+$ &  -2.508 &  -8.560 & 13$^-$ &  7$^+$ &  -2.740 &  -8.363 & 13$^-$ &  7$^+$ \\
301  &  194  &   -3.232 &  -7.705 &  0$^+$ &  7$^+$ &  -3.227 &  -7.562 &  0$^+$ &  7$^+$ &  -2.518 &  -8.734 &  0$^+$ &  7$^+$ &  -2.735 &  -8.535 &  0$^+$ &  7$^+$ \\
302  &  195  &   -3.144 &  -7.854 & 13$^-$ &  7$^+$ &  -3.147 &  -7.715 & 13$^-$ &  7$^+$ &  -2.460 &  -8.925 & 13$^-$ &  7$^+$ &  -2.648 &  -8.711 & 13$^-$ &  7$^+$ \\
303  &  196  &   -3.140 &  -7.990 &  0$^+$ &  7$^+$ &  -3.155 &  -7.854 &  0$^+$ &  7$^+$ &  -2.474 &  -9.097 &  0$^+$ &  7$^+$ &  -2.655 &  -8.881 &  0$^+$ &  7$^+$ \\
304  &  197  &   -3.042 &  -8.132 & 13$^-$ &  7$^+$ &  -3.054 &  -7.997 & 13$^-$ &  7$^+$ &  -2.328 &  -9.276 & 13$^-$ &  7$^+$ &  -2.540 &  -9.050 & 13$^-$ &  7$^+$ \\
305  &  198  &   -3.049 &  -8.268 &  0$^+$ &  7$^+$ &  -3.075 &  -8.135 &  0$^+$ &  7$^+$ &  -2.364 &  -9.446 &  0$^+$ &  7$^+$ &  -2.562 &  -9.219 &  0$^+$ &  7$^+$ \\
306  &  199  &   -3.030 &  -8.398 & 11$^-$ &  7$^+$ &  -3.068 &  -8.264 & 11$^-$ &  7$^+$ &  -2.361 &  -9.589 & 11$^-$ &  7$^+$ &  -2.559 &  -9.372 & 11$^-$ &  7$^+$ \\
307  &  200  &   -2.960 &  -8.537 &  0$^+$ &  7$^+$ &  -2.991 &  -8.404 &  0$^+$ &  7$^+$ &  -2.212 &  -9.766 &  0$^+$ &  7$^+$ &  -2.463 &  -9.548 &  0$^+$ &  7$^+$ \\
308  &  201  &   -2.933 &  -8.668 & 11$^-$ &  7$^+$ &  -2.971 &  -8.534 & 11$^-$ &  7$^+$ &  -2.184 &  -9.908 & 11$^-$ &  7$^+$ &  -2.448 &  -9.702 & 11$^-$ &  7$^+$ \\
309  &  202  &   -2.875 &  -8.799 &  0$^+$ &  7$^+$ &  -2.911 &  -8.664 &  0$^+$ &  7$^+$ &  -2.097 & -10.071 &  0$^+$ &  7$^+$ &  -2.367 &  -9.870 &  0$^+$ &  7$^+$ \\
310  &  203  &   -2.840 &  -8.931 & 11$^-$ &  7$^+$ &  -2.881 &  -8.794 & 11$^-$ &  7$^+$ &  -2.065 & -10.213 & 11$^-$ &  7$^+$ &  -2.344 & -10.024 & 11$^-$ &  7$^+$ \\
311  &  204  &   -2.793 &  -9.056 &  0$^+$ &  7$^+$ &  -2.839 &  -8.917 &  0$^+$ &  7$^+$ &  -2.013 & -10.372 &  0$^+$ &  7$^+$ &  -2.280 & -10.187 &  0$^+$ &  7$^+$ \\
312  &  205  &   -2.752 &  -9.187 & 11$^-$ &  7$^+$ &  -2.801 &  -9.047 & 11$^-$ &  7$^+$ &  -1.981 & -10.517 & 11$^-$ &  7$^+$ &  -2.252 & -10.341 & 11$^-$ &  7$^+$ \\
313  &  206  &   -2.716 &  -9.306 &  0$^+$ &  7$^+$ &  -2.773 &  -9.166 &  0$^+$ &  7$^+$ &  -1.947 & -10.672 &  0$^+$ &  7$^+$ &  -2.201 & -10.500 &  0$^+$ &  7$^+$ \\
314  &  207  &   -2.670 &  -9.438 & 11$^-$ &  7$^+$ &  -2.730 &  -9.297 & 11$^-$ &  7$^+$ &  -1.916 & -10.822 & 11$^-$ &  7$^+$ &  -2.171 & -10.656 & 11$^-$ &  7$^+$ \\
315  &  208  &   -2.643 &  -9.552 &  0$^+$ &  7$^+$ &  -2.712 &  -9.412 &  0$^+$ &  7$^+$ &  -1.891 & -10.973 &  0$^+$ &  7$^+$ &  -2.130 & -10.810 &  0$^+$ &  7$^+$ \\
316  &  209  &   -2.593 &  -9.685 & 11$^-$ &  7$^+$ &  -2.665 &  -9.544 & 11$^-$ &  7$^+$ &  -1.861 & -11.129 & 11$^-$ &  7$^+$ &  -2.097 & -10.967 & 11$^-$ &  7$^+$ \\
317  &  210  &   -2.574 &  -9.795 &  0$^+$ &  7$^+$ &  -2.655 &  -9.655 &  0$^+$ &  7$^+$ &  -1.842 & -11.276 &  0$^+$ &  7$^+$ &  -2.063 & -11.118 &  0$^+$ &  7$^+$ \\
318  &  211  &   -2.521 &  -9.927 & 11$^-$ &  7$^+$ &  -2.605 &  -9.788 & 11$^-$ &  7$^+$ &  -1.815 & -11.437 & 11$^-$ &  7$^+$ &  -2.029 & -11.277 & 11$^-$ &  7$^+$ \\
319  &  212  &   -2.509 & -10.033 &  0$^+$ &  7$^+$ &  -2.601 &  -9.895 &  0$^+$ &  7$^+$ &  -1.798 & -11.579 &  0$^+$ &  7$^+$ &  -1.999 & -11.424 &  0$^+$ &  7$^+$ \\
320  &  213  &   -2.453 & -10.165 & 11$^-$ &  7$^+$ &  -2.549 & -10.030 & 11$^-$ &  7$^+$ &  -1.775 & -11.747 & 11$^-$ &  7$^+$ &  -1.964 & -11.584 & 11$^-$ &  7$^+$ \\
321  &  214  &   -2.446 & -10.267 &  0$^+$ &  7$^+$ &  -2.550 & -10.133 &  0$^+$ &  7$^+$ &  -1.756 & -11.883 &  0$^+$ &  7$^+$ &  -1.936 & -11.728 &  0$^+$ &  7$^+$ \\
322  &  215  &   -2.388 & -10.399 & 11$^-$ &  7$^+$ &  -2.535 & -10.268 & 17$^+$ &  7$^+$ &  -1.736 & -12.056 & 11$^-$ &  7$^+$ &  -1.899 & -11.890 & 11$^-$ &  7$^+$ \\
323  &  216  &   -2.386 & -10.497 &  0$^+$ &  7$^+$ &  -2.502 & -10.367 &  0$^+$ &  7$^+$ &  -1.716 & -12.185 &  0$^+$ &  7$^+$ &  -1.873 & -12.030 &  0$^+$ &  7$^+$ \\
324  &  217  &   -2.362 & -10.628 & 17$^+$ &  7$^+$ &  -2.483 & -10.498 & 17$^+$ &  7$^+$ &  -1.697 & -12.364 & 11$^-$ &  7$^+$ &  -1.833 & -12.193 & 11$^-$ &  7$^+$ \\
325  &  218  &   -2.327 & -10.723 &  0$^+$ &  7$^+$ &  -2.455 & -10.598 &  0$^+$ &  7$^+$ &  -1.674 & -12.485 &  0$^+$ &  7$^+$ &  -1.808 & -12.329 &  0$^+$ &  7$^+$ \\
326  &  219  &   -2.301 & -10.850 & 17$^+$ &  7$^+$ &  -2.432 & -10.725 & 17$^+$ &  7$^+$ &  -1.652 & -12.667 & 11$^-$ &  7$^+$ &  -1.762 & -12.495 & 11$^-$ &  7$^+$ \\
327  &  220  &   -2.270 & -10.945 &  0$^+$ &  7$^+$ &  -2.409 & -10.824 &  0$^+$ &  7$^+$ &  -1.626 & -12.780 &  0$^+$ &  7$^+$ &  -1.736 & -12.626 &  0$^+$ &  7$^+$ \\
328  &  221  &   -2.241 & -11.066 & 17$^+$ &  7$^+$ &  -2.383 & -10.946 & 17$^+$ &  7$^+$ &  -1.597 & -12.965 & 11$^-$ &  7$^+$ &  -1.681 & -12.793 & 11$^-$ &  7$^+$ \\
329  &  222  &   -2.215 & -11.162 &  0$^+$ &  7$^+$ &  -2.365 & -11.045 &  0$^+$ &  7$^+$ &  -1.569 & -13.070 &  0$^+$ &  7$^+$ &  -1.655 & -12.921 &  0$^+$ &  7$^+$ \\
330  &  223  &   -2.218 & -11.246 &  7$^-$ &  7$^+$ &  -2.335 & -11.162 & 17$^+$ &  7$^+$ &  -1.523 & -13.253 & 11$^-$ &  7$^+$ &  -1.583 & -13.089 & 11$^-$ &  7$^+$ \\
331  &  224  &   -2.160 & -11.373 &  0$^+$ &  7$^+$ &  -2.321 & -11.261 &  0$^+$ &  7$^+$ &  -1.497 & -13.350 &  0$^+$ &  7$^+$ &  -1.558 & -13.211 &  0$^+$ &  7$^+$ \\
332  &  225  &   -2.160 & -11.460 &  7$^-$ &  7$^+$ &  -2.288 & -11.372 & 17$^+$ &  7$^+$ &  -1.420 & -13.529 & 11$^-$ &  7$^+$ &  -1.452 & -13.378 & 11$^-$ &  7$^+$ \\
333  &  226  &   -2.105 & -11.580 &  0$^+$ &  7$^+$ &  -2.277 & -11.471 &  0$^+$ &  7$^+$ &  -1.404 & -13.618 &  0$^+$ &  7$^+$ &  -1.432 & -13.494 &  0$^+$ &  7$^+$ \\
334  &  227  &   -2.102 & -11.669 &  7$^-$ &  7$^+$ &  -2.284 & -11.557 &  7$^-$ &  7$^+$ &  -1.278 & -13.779 & 11$^-$ &  7$^+$ &  -1.470 & -13.635 &  9$^-$ &  7$^+$ \\
335  &  228  &   -2.050 & -11.781 &  0$^+$ &  7$^+$ &  -2.232 & -11.674 &  0$^+$ &  7$^+$ &  -1.290 & -13.863 &  0$^+$ &  7$^+$ &  -1.267 & -13.763 &  0$^+$ &  7$^+$ \\
336  &  229  &   -2.044 & -11.872 &  7$^-$ &  7$^+$ &  -2.237 & -11.763 &  7$^-$ &  7$^+$ &  -1.291 & -13.963 &  7$^-$ &  7$^+$ &  -1.270 & -13.908 &  9$^-$ &  7$^+$ \\
337  &  230  &   -1.995 & -11.976 &  0$^+$ &  7$^+$ &  -2.187 & -11.870 &  0$^+$ &  7$^+$ &  -1.177 & -14.078 &  0$^+$ &  7$^+$ &  -1.085 & -14.006 &  0$^+$ &  7$^+$ \\
338  &  231  &   -1.985 & -12.070 &  7$^-$ &  7$^+$ &  -2.189 & -11.962 &  7$^-$ &  7$^+$ &  -1.164 & -14.178 &  7$^-$ &  7$^+$ &  -1.042 & -14.146 &  9$^-$ &  7$^+$ \\
339  &  232  &   -1.938 & -12.165 &  0$^+$ &  7$^+$ &  -2.141 & -12.059 &  0$^+$ &  7$^+$ &  -1.084 & -14.271 &  0$^+$ &  7$^+$ &  -0.928 & -14.230 &  0$^+$ &  7$^+$ \\
340  &  233  &   -1.925 & -12.261 &  7$^-$ &  7$^+$ &  -2.139 & -12.153 &  7$^-$ &  7$^+$ &  -1.063 & -14.372 &  7$^-$ &  7$^+$ &  -0.865 & -14.361 &  9$^-$ &  7$^+$ \\
341  &  234  &   -1.881 & -12.349 &  0$^+$ &  7$^+$ &  -2.094 & -12.241 &  0$^+$ &  7$^+$ &  -1.010 & -14.454 &  0$^+$ &  7$^+$ &  -0.795 & -14.442 &  0$^+$ &  7$^+$ \\
342  &  235  &   -1.886 & -12.409 &  3$^-$ &  7$^+$ &  -2.087 & -12.337 &  7$^-$ &  7$^+$ &  -0.984 & -14.554 &  7$^-$ &  7$^+$ &  -0.723 & -14.564 &  9$^-$ &  7$^+$ \\
343  &  236  &   -1.822 & -12.527 &  0$^+$ &  7$^+$ &  -2.044 & -12.416 &  0$^+$ &  7$^+$ &  -0.948 & -14.630 &  0$^+$ &  7$^+$ &  -0.679 & -14.644 &  0$^+$ &  7$^+$ \\
344  &  237  &   -1.824 & -12.590 &  3$^-$ &  7$^+$ &  -2.032 & -12.512 &  7$^-$ &  7$^+$ &  -0.947 & -14.693 &  3$^-$ &  7$^+$ &  -0.651 & -14.746 &  7$^-$ &  7$^+$ \\
345  &  238  &   -1.760 & -12.698 &  0$^+$ &  7$^+$ &  -1.993 & -12.583 &  0$^+$ &  7$^+$ &  -0.893 & -14.802 &  0$^+$ &  7$^+$ &  -0.573 & -14.838 &  0$^+$ &  7$^+$ \\
346  &  239  &   -1.759 & -12.764 &  3$^-$ &  7$^+$ &  -1.975 & -12.679 &  7$^-$ &  7$^+$ &  -0.889 & -14.870 &  3$^-$ &  7$^+$ &  -0.535 & -14.940 &  7$^-$ &  7$^+$ \\
347  &  240  &   -1.696 & -12.864 &  0$^+$ &  7$^+$ &  -1.940 & -12.743 &  0$^+$ &  7$^+$ &  -0.842 & -14.970 &  0$^+$ &  7$^+$ &  -0.474 & -15.024 &  0$^+$ &  7$^+$ \\
348  &  241  &   -1.691 & -12.933 &  3$^-$ &  7$^+$ &  -1.948 & -12.805 &  3$^-$ &  7$^+$ &  -0.835 & -15.044 &  3$^-$ &  7$^+$ &  -0.467 & -15.085 &  3$^-$ &  7$^+$ \\
349  &  242  &   -1.629 & -13.024 &  0$^+$ &  7$^+$ &  -1.884 & -12.895 &  0$^+$ &  7$^+$ &  -0.794 & -15.135 &  0$^+$ &  7$^+$ &  -0.378 & -15.201 &  0$^+$ &  7$^+$ \\
350  &  243  &   -1.618 & -13.096 &  3$^-$ &  7$^+$ &  -1.888 & -12.960 &  3$^-$ &  7$^+$ &  -0.783 & -15.215 &  3$^-$ &  7$^+$ &  -0.365 & -15.268 &  3$^-$ &  7$^+$ \\
351  &  244  &   -1.558 & -13.178 &  0$^+$ &  7$^+$ &  -1.825 & -13.042 &  0$^+$ &  7$^+$ &  -0.746 & -15.298 &  0$^+$ &  7$^+$ &  -0.285 & -15.372 &  0$^+$ &  7$^+$ \\
352  &  245  &   -1.540 & -13.253 &  3$^-$ &  7$^+$ &  -1.824 & -13.109 &  3$^-$ &  7$^+$ &  -0.730 & -15.383 &  3$^-$ &  7$^+$ &  -0.264 & -15.443 &  3$^-$ &  7$^+$ \\
353  &  246  &   -1.480 & -13.327 &  0$^+$ &  7$^+$ &  -1.762 & -13.181 &  0$^+$ &  7$^+$ &  -0.698 & -15.457 &  0$^+$ &  7$^+$ &  -0.192 & -15.535 &  0$^+$ &  7$^+$ \\
354  &  247  &   -1.454 & -13.405 &  3$^-$ &  7$^+$ &  -1.755 & -13.251 &  3$^-$ &  7$^+$ &  -0.696 & -15.532 &  1$^-$ &  7$^+$ &  -0.161 & -15.611 &  3$^-$ &  7$^+$ \\
355  &  248  &   -1.396 & -13.471 &  0$^+$ &  7$^+$ &  -1.694 & -13.315 &  0$^+$ &  7$^+$ &  -0.647 & -15.615 &  0$^+$ &  7$^+$ &  -0.097 & -15.693 &  0$^+$ &  7$^+$ \\
356  &  249  &   -1.373 & -13.543 &  1$^-$ &  7$^+$ &  -1.679 & -13.387 &  3$^-$ &  7$^+$ &  -0.641 & -15.695 &  1$^-$ &  7$^+$ &  -0.076 & -15.761 &  1$^-$ &  7$^+$ \\
357  &  250  &   -1.300 & -13.611 &  0$^+$ &  7$^+$ &  -1.619 & -13.443 &  0$^+$ &  7$^+$ &  -0.594 & -15.771 &  0$^+$ &  7$^+$ &   0.002 & -15.846 &  0$^+$ &  7$^+$ \\
358  &  251  &   -1.264 & -13.686 &  1$^-$ &  7$^+$ &  -1.616 & -13.507 &  1$^-$ &  7$^+$ &  -0.582 & -15.858 &  1$^-$ &  7$^+$ &   0.034 & -15.918 &  1$^-$ &  7$^+$ \\
359  &  252  &   -1.188 & -13.745 &  0$^+$ &  7$^+$ &  -1.534 & -13.565 &  0$^+$ &  7$^+$ &  -0.536 & -15.925 &  0$^+$ &  7$^+$ &   0.109 & -15.994 &  0$^+$ &  7$^+$ \\
360  &  253  &   -1.127 & -13.824 &  1$^-$ &  7$^+$ &  -1.524 & -13.632 &  1$^-$ &  7$^+$ &  -0.517 & -16.019 &  1$^-$ &  7$^+$ &         &         &         &         \\
361  &  254  &   -1.049 & -13.877 &  0$^+$ &  7$^+$ &  -1.433 & -13.683 &  0$^+$ &  7$^+$ &  -0.471 & -16.079 &  0$^+$ &  7$^+$ &         &         &         &         \\
362  &  255  &   -0.932 & -13.961 &  1$^-$ &  7$^+$ &  -1.409 & -13.752 &  1$^-$ &  7$^+$ &  -0.441 & -16.181 &  1$^-$ &  7$^+$ &         &         &         &         \\
363  &  256  &   -0.854 & -14.005 &  0$^+$ &  7$^+$ &  -1.303 & -13.794 &  0$^+$ &  7$^+$ &  -0.395 & -16.232 &  0$^+$ &  7$^+$ &         &         &         &         \\
364  &  257  &   -0.551 & -14.097 &  1$^-$ &  7$^+$ &  -0.657 & -13.869 &  1$^-$ &  7$^+$ &   0.414 & -16.344 &  1$^-$ &  7$^+$ &         &         &         &         \\
365  &  258  &   -0.541 & -14.135 &  0$^+$ &  7$^+$ &  -0.625 & -13.899 &  0$^+$ &  7$^+$ &   0.414 & -16.386 &  0$^+$ &  7$^+$ &         &         &         &         \\
366  &  259  &   -0.548 & -14.138 &  1$^+$ &  7$^+$ &  -0.639 & -13.902 &  1$^+$ &  7$^+$ &   0.484 & -16.391 &  1$^+$ &  7$^+$ &         &         &         &         \\
367  &  260  &   -0.273 & -14.271 &  0$^+$ &  7$^+$ &  -0.008 & -14.041 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
368  &  261  &   -0.273 & -14.276 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
369  &  262  &   -0.140 & -14.409 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
370  &  263  &   -0.139 & -14.416 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
371  &  264  &   -0.060 & -14.546 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
372  &  265  &   -0.058 & -14.555 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
373  &  266  &   -0.004 & -14.683 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Hassium $(Z= 108 )$} \\
253  &  145  &   -8.500 &   0.239 &  9$^+$ &  0$^+$ &  -8.470 &   0.305 & 15$^-$ &  0$^+$ &  -8.461 &   0.266 & 15$^-$ &  0$^+$ &  -8.568 &   0.301 &  9$^+$ &  0$^+$ \\
254  &  146  &   -8.391 &   0.047 &  0$^+$ &  0$^+$ &  -8.392 &   0.118 &  0$^+$ &  0$^+$ &  -8.398 &   0.082 &  0$^+$ &  0$^+$ &  -8.474 &   0.100 &  0$^+$ &  0$^+$ \\
255  &  147  &   -8.317 &  -0.148 &  9$^+$ &  0$^+$ &  -8.323 &  -0.078 & 15$^-$ &  0$^+$ &  -8.339 &  -0.061 & 15$^-$ &  0$^+$ &  -8.406 &  -0.099 &  9$^+$ &  0$^+$ \\
256  &  148  &   -8.224 &  -0.336 &  0$^+$ &  0$^+$ &  -8.256 &  -0.264 &  0$^+$ &  0$^+$ &  -8.282 &  -0.242 &  0$^+$ &  0$^+$ &  -8.326 &  -0.297 &  0$^+$ &  0$^+$ \\
257  &  149  &   -8.149 &  -0.530 &  9$^+$ &  0$^+$ &  -8.186 &  -0.457 & 15$^-$ &  0$^+$ &  -8.213 &  -0.376 & 15$^-$ &  0$^+$ &  -8.258 &  -0.496 &  9$^+$ &  0$^+$ \\
258  &  150  &   -8.066 &  -0.714 &  0$^+$ &  0$^+$ &  -8.126 &  -0.642 &  0$^+$ &  0$^+$ &  -8.160 &  -0.558 &  0$^+$ &  0$^+$ &  -8.186 &  -0.691 &  0$^+$ &  0$^+$ \\
259  &  151  &   -7.987 &  -0.907 &  9$^+$ &  0$^+$ &  -8.068 &  -0.834 &  9$^+$ &  0$^+$ &  -8.064 &  -0.686 & 15$^-$ &  0$^+$ &  -8.118 &  -0.889 &  9$^+$ &  0$^+$ \\
260  &  152  &   -7.912 &  -1.088 &  0$^+$ &  0$^+$ &  -7.999 &  -1.015 &  0$^+$ &  0$^+$ &  -8.016 &  -0.873 &  0$^+$ &  0$^+$ &  -8.050 &  -1.081 &  0$^+$ &  0$^+$ \\
261  &  153  &   -7.828 &  -1.280 &  9$^+$ &  0$^+$ &  -7.937 &  -1.207 &  9$^+$ &  0$^+$ &  -7.850 &  -1.023 & 15$^-$ &  0$^+$ &  -7.980 &  -1.278 &  9$^+$ &  0$^+$ \\
262  &  154  &   -7.759 &  -1.457 &  0$^+$ &  0$^+$ &  -7.871 &  -1.386 &  0$^+$ &  0$^+$ &  -7.826 &  -1.220 &  0$^+$ &  0$^+$ &  -7.915 &  -1.468 &  0$^+$ &  0$^+$ \\
263  &  155  &   -7.668 &  -1.649 &  9$^+$ &  0$^+$ &  -7.803 &  -1.576 &  9$^+$ &  0$^+$ &  -7.806 &  -1.402 &  9$^+$ &  0$^+$ &  -7.841 &  -1.664 &  9$^+$ &  0$^+$ \\
264  &  156  &   -7.604 &  -1.822 &  0$^+$ &  0$^+$ &  -7.740 &  -1.752 &  0$^+$ &  0$^+$ &  -7.624 &  -1.651 &  0$^+$ &  0$^+$ &  -7.777 &  -1.852 &  0$^+$ &  0$^+$ \\
265  &  157  &   -7.504 &  -2.012 &  9$^+$ &  0$^+$ &  -7.661 &  -1.941 &  9$^+$ &  0$^+$ &  -7.562 &  -1.852 &  9$^+$ &  0$^+$ &  -7.694 &  -2.047 &  9$^+$ &  0$^+$ \\
266  &  158  &   -7.445 &  -2.181 &  0$^+$ &  0$^+$ &  -7.601 &  -2.115 &  0$^+$ &  0$^+$ &  -7.460 &  -2.120 &  0$^+$ &  0$^+$ &  -7.630 &  -2.232 &  0$^+$ &  0$^+$ \\
267  &  159  &   -7.330 &  -2.369 &  9$^+$ &  0$^+$ &  -7.504 &  -2.302 &  9$^+$ &  0$^+$ &  -7.385 &  -2.331 &  9$^+$ &  0$^+$ &  -7.529 &  -2.426 &  9$^+$ &  0$^+$ \\
268  &  160  &   -7.279 &  -2.534 &  0$^+$ &  0$^+$ &  -7.448 &  -2.472 &  0$^+$ &  0$^+$ &  -7.309 &  -2.590 &  0$^+$ &  0$^+$ &  -7.465 &  -2.609 &  0$^+$ &  0$^+$ \\
269  &  161  &   -7.144 &  -2.718 &  9$^+$ &  0$^+$ &  -7.314 &  -2.658 &  9$^+$ &  0$^+$ &  -7.208 &  -2.804 &  9$^+$ &  0$^+$ &  -7.322 &  -2.802 &  9$^+$ &  0$^+$ \\
270  &  162  &   -7.103 &  -2.879 &  0$^+$ &  0$^+$ &  -7.270 &  -2.823 &  0$^+$ &  0$^+$ &  -7.136 &  -3.051 &  0$^+$ &  0$^+$ &  -7.261 &  -2.982 &  0$^+$ &  0$^+$ \\
271  &  163  &   -7.081 &  -3.058 &  7$^+$ &  0$^+$ &  -7.288 &  -2.996 &  7$^+$ &  0$^+$ &  -6.734 &  -3.271 &  9$^+$ &  0$^+$ &  -7.304 &  -3.166 &  7$^+$ &  0$^+$ \\
272  &  164  &   -6.917 &  -3.215 &  0$^+$ &  0$^+$ &  -7.059 &  -3.161 &  0$^+$ &  0$^+$ &  -6.748 &  -3.498 &  0$^+$ &  0$^+$ &  -6.981 &  -3.349 &  0$^+$ &  0$^+$ \\
273  &  165  &   -6.874 &  -3.394 &  7$^+$ &  0$^+$ &  -7.041 &  -3.337 &  7$^+$ &  0$^+$ &  -6.765 &  -3.708 &  7$^+$ &  0$^+$ &  -6.969 &  -3.534 &  7$^+$ &  0$^+$ \\
274  &  166  &   -6.722 &  -3.539 &  0$^+$ &  0$^+$ &  -6.839 &  -3.479 &  0$^+$ &  0$^+$ &  -6.345 &  -3.885 &  0$^+$ &  0$^+$ &  -6.660 &  -3.702 &  0$^+$ &  0$^+$ \\
275  &  167  &   -6.650 &  -3.716 &  7$^+$ &  0$^+$ &  -6.770 &  -3.652 &  7$^+$ &  0$^+$ &  -6.265 &  -4.082 &  7$^+$ &  0$^+$ &  -6.557 &  -3.884 &  7$^+$ &  0$^+$ \\
276  &  168  &   -6.523 &  -3.851 &  0$^+$ &  0$^+$ &  -6.637 &  -3.781 &  0$^+$ &  0$^+$ &  -6.163 &  -4.261 &  0$^+$ &  0$^+$ &  -6.378 &  -4.046 &  0$^+$ &  0$^+$ \\
277  &  169  &   -6.416 &  -4.022 &  7$^+$ &  0$^+$ &  -6.530 &  -3.947 &  7$^+$ &  0$^+$ &  -6.077 &  -4.457 &  7$^+$ &  0$^+$ &  -6.232 &  -4.225 &  7$^+$ &  0$^+$ \\
278  &  170  &   -6.318 &  -4.150 &  0$^+$ &  0$^+$ &  -6.443 &  -4.071 &  0$^+$ &  0$^+$ &  -5.995 &  -4.632 &  0$^+$ &  0$^+$ &  -6.107 &  -4.384 &  0$^+$ &  0$^+$ \\
279  &  171  &   -6.286 &  -4.293 &  5$^+$ &  0$^+$ &  -6.291 &  -4.225 &  7$^+$ &  0$^+$ &  -5.697 &  -4.843 &  7$^+$ &  0$^+$ &  -5.855 &  -4.556 &  7$^+$ &  0$^+$ \\
280  &  172  &   -6.108 &  -4.435 &  0$^+$ &  0$^+$ &  -6.244 &  -4.347 &  0$^+$ &  0$^+$ &  -5.688 &  -4.997 &  0$^+$ &  0$^+$ &  -5.805 &  -4.709 &  0$^+$ &  0$^+$ \\
281  &  173  &   -6.051 &  -4.579 &  5$^+$ &  0$^+$ &  -6.203 &  -4.484 &  5$^+$ &  0$^+$ &  -5.670 &  -5.153 &  5$^+$ &  0$^+$ &  -5.751 &  -4.864 &  5$^+$ &  0$^+$ \\
282  &  174  &   -5.892 &  -4.705 &  0$^+$ &  0$^+$ &  -6.040 &  -4.603 &  0$^+$ &  0$^+$ &  -5.448 &  -5.264 &  0$^+$ &  0$^+$ &  -5.516 &  -5.010 &  0$^+$ &  0$^+$ \\
283  &  175  &   -5.804 &  -4.846 &  5$^+$ &  0$^+$ &  -5.960 &  -4.736 &  5$^+$ &  0$^+$ &  -5.371 &  -5.407 &  5$^+$ &  0$^+$ &  -5.392 &  -5.160 &  5$^+$ &  0$^+$ \\
284  &  176  &   -5.672 &  -4.961 &  0$^+$ &  0$^+$ &  -5.842 &  -4.843 &  0$^+$ &  0$^+$ &  -5.332 &  -5.529 &  0$^+$ &  0$^+$ &  -5.272 &  -5.299 &  0$^+$ &  0$^+$ \\
285  &  177  &   -5.617 &  -5.091 &  3$^+$ &  0$^+$ &  -5.728 &  -4.969 &  5$^+$ &  0$^+$ &  -5.205 &  -5.671 &  5$^+$ &  0$^+$ &  -5.091 &  -5.445 &  5$^+$ &  0$^+$ \\
286  &  178  &   -5.444 &  -5.206 &  0$^+$ &  0$^+$ &  -5.646 &  -5.073 &  0$^+$ &  0$^+$ &  -5.204 &  -5.794 &  0$^+$ &  0$^+$ &  -5.029 &  -5.582 &  0$^+$ &  0$^+$ \\
287  &  179  &   -5.398 &  -5.322 &  1$^+$ &  0$^+$ &  -5.627 &  -5.182 &  1$^+$ &  0$^+$ &  -5.214 &  -5.916 &  1$^+$ &  0$^+$ &  -4.983 &  -5.722 &  3$^+$ &  0$^+$ \\
288  &  180  &   -5.196 &  -5.442 &  0$^+$ &  0$^+$ &  -5.440 &  -5.296 &  0$^+$ &  0$^+$ &  -5.053 &  -6.054 &  0$^+$ &  0$^+$ &  -4.762 &  -5.861 &  0$^+$ &  0$^+$ \\
289  &  181  &   -5.104 &  -5.559 &  1$^+$ &  0$^+$ &  -5.394 &  -5.406 &  1$^+$ &  0$^+$ &  -5.030 &  -6.184 &  1$^+$ &  0$^+$ &  -4.719 &  -5.991 &  1$^+$ &  0$^+$ \\
290  &  182  &   -4.895 &  -5.670 &  0$^+$ &  0$^+$ &  -5.208 &  -5.511 &  0$^+$ &  0$^+$ &  -4.901 &  -6.308 &  0$^+$ &  0$^+$ &  -4.462 &  -6.132 &  0$^+$ &  0$^+$ \\
291  &  183  &   -4.340 &  -5.781 &  1$^+$ &  0$^+$ &  -4.432 &  -5.624 &  1$^+$ &  0$^+$ &  -3.914 &  -6.449 &  1$^+$ &  0$^+$ &  -3.872 &  -6.265 &  1$^+$ &  0$^+$ \\
292  &  184  &   -4.285 &  -5.893 &  0$^+$ &  0$^+$ &  -4.352 &  -5.711 &  0$^+$ &  0$^+$ &  -3.844 &  -6.555 &  0$^+$ &  0$^+$ &  -3.717 &  -6.381 &  0$^+$ &  0$^+$ \\
293  &  185  &   -4.271 &  -6.045 & 13$^-$ &  0$^+$ &  -4.371 &  -5.878 & 13$^-$ &  0$^+$ &  -3.851 &  -6.747 & 13$^-$ &  0$^+$ &  -3.753 &  -6.570 & 13$^-$ &  0$^+$ \\
294  &  186  &   -3.843 &  -6.208 &  0$^+$ &  0$^+$ &  -3.611 &  -6.036 &  0$^+$ &  0$^+$ &  -2.725 &  -6.924 &  0$^+$ &  0$^+$ &  -3.201 &  -6.762 &  0$^+$ &  0$^+$ \\
295  &  187  &   -3.774 &  -6.368 & 13$^-$ &  0$^+$ &  -3.575 &  -6.201 & 13$^-$ &  0$^+$ &  -2.718 &  -7.114 & 13$^-$ &  0$^+$ &  -3.157 &  -6.946 & 13$^-$ &  0$^+$ \\
296  &  188  &   -3.687 &  -6.518 &  0$^+$ &  0$^+$ &  -3.548 &  -6.353 &  0$^+$ &  0$^+$ &  -2.717 &  -7.290 &  0$^+$ &  0$^+$ &  -3.112 &  -7.128 &  0$^+$ &  0$^+$ \\
297  &  189  &   -3.621 &  -6.677 & 13$^-$ &  0$^+$ &  -3.509 &  -6.515 & 13$^-$ &  0$^+$ &  -2.709 &  -7.478 & 13$^-$ &  0$^+$ &  -3.068 &  -7.309 & 13$^-$ &  0$^+$ \\
298  &  190  &   -3.571 &  -6.822 &  0$^+$ &  0$^+$ &  -3.492 &  -6.663 &  0$^+$ &  0$^+$ &  -2.712 &  -7.652 &  0$^+$ &  0$^+$ &  -3.041 &  -7.486 &  0$^+$ &  0$^+$ \\
299  &  191  &   -3.501 &  -6.978 & 13$^-$ &  0$^+$ &  -3.445 &  -6.822 & 13$^-$ &  0$^+$ &  -2.698 &  -7.838 & 13$^-$ &  0$^+$ &  -2.990 &  -7.665 & 13$^-$ &  0$^+$ \\
300  &  192  &   -3.470 &  -7.120 &  0$^+$ &  0$^+$ &  -3.435 &  -6.967 &  0$^+$ &  0$^+$ &  -2.704 &  -8.010 &  0$^+$ &  0$^+$ &  -2.974 &  -7.838 &  0$^+$ &  0$^+$ \\
301  &  193  &   -3.392 &  -7.272 & 13$^-$ &  0$^+$ &  -3.374 &  -7.123 & 13$^-$ &  0$^+$ &  -2.677 &  -8.192 & 13$^-$ &  0$^+$ &  -2.909 &  -8.014 & 13$^-$ &  0$^+$ \\
302  &  194  &   -3.374 &  -7.411 &  0$^+$ &  0$^+$ &  -3.371 &  -7.265 &  0$^+$ &  0$^+$ &  -2.686 &  -8.362 &  0$^+$ &  0$^+$ &  -2.903 &  -8.185 &  0$^+$ &  0$^+$ \\
303  &  195  &   -3.285 &  -7.559 & 13$^-$ &  0$^+$ &  -3.290 &  -7.416 & 13$^-$ &  0$^+$ &  -2.626 &  -8.540 & 13$^-$ &  0$^+$ &  -2.814 &  -8.357 & 13$^-$ &  0$^+$ \\
304  &  196  &   -3.280 &  -7.696 &  0$^+$ &  0$^+$ &  -3.297 &  -7.555 &  0$^+$ &  0$^+$ &  -2.638 &  -8.705 &  0$^+$ &  0$^+$ &  -2.820 &  -8.525 &  0$^+$ &  0$^+$ \\
305  &  197  &   -3.179 &  -7.837 & 13$^-$ &  0$^+$ &  -3.192 &  -7.698 & 13$^-$ &  0$^+$ &  -2.487 &  -8.873 & 13$^-$ &  0$^+$ &  -2.703 &  -8.691 & 13$^-$ &  0$^+$ \\
306  &  198  &   -3.186 &  -7.973 &  0$^+$ &  0$^+$ &  -3.212 &  -7.835 &  0$^+$ &  0$^+$ &  -2.522 &  -9.034 &  0$^+$ &  0$^+$ &  -2.724 &  -8.857 &  0$^+$ &  0$^+$ \\
307  &  199  &   -3.167 &  -8.105 & 11$^-$ &  0$^+$ &  -3.205 &  -7.966 & 11$^-$ &  0$^+$ &  -2.518 &  -9.184 & 11$^-$ &  0$^+$ &  -2.720 &  -9.012 & 11$^-$ &  0$^+$ \\
308  &  200  &   -3.094 &  -8.242 &  0$^+$ &  0$^+$ &  -3.125 &  -8.104 &  0$^+$ &  0$^+$ &  -2.364 &  -9.344 &  0$^+$ &  0$^+$ &  -2.622 &  -9.183 &  0$^+$ &  0$^+$ \\
309  &  201  &   -3.066 &  -8.375 & 11$^-$ &  0$^+$ &  -3.105 &  -8.236 & 11$^-$ &  0$^+$ &  -2.336 &  -9.493 & 11$^-$ &  0$^+$ &  -2.607 &  -9.337 & 11$^-$ &  0$^+$ \\
310  &  202  &   -3.005 &  -8.505 &  0$^+$ &  0$^+$ &  -3.042 &  -8.365 &  0$^+$ &  0$^+$ &  -2.247 &  -9.644 &  0$^+$ &  0$^+$ &  -2.524 &  -9.501 &  0$^+$ &  0$^+$ \\
311  &  203  &   -2.970 &  -8.638 & 11$^-$ &  0$^+$ &  -3.012 &  -8.496 & 11$^-$ &  0$^+$ &  -2.215 &  -9.794 & 11$^-$ &  0$^+$ &  -2.501 &  -9.656 & 11$^-$ &  0$^+$ \\
312  &  204  &   -2.921 &  -8.762 &  0$^+$ &  0$^+$ &  -2.967 &  -8.620 &  0$^+$ &  0$^+$ &  -2.162 &  -9.941 &  0$^+$ &  0$^+$ &  -2.435 &  -9.815 &  0$^+$ &  0$^+$ \\
313  &  205  &   -2.879 &  -8.895 & 11$^-$ &  0$^+$ &  -2.929 &  -8.751 & 11$^-$ &  0$^+$ &  -2.130 & -10.092 & 11$^-$ &  0$^+$ &  -2.407 &  -9.970 & 11$^-$ &  0$^+$ \\
314  &  206  &   -2.842 &  -9.014 &  0$^+$ &  0$^+$ &  -2.899 &  -8.871 &  0$^+$ &  0$^+$ &  -2.094 & -10.237 &  0$^+$ &  0$^+$ &  -2.355 & -10.125 &  0$^+$ &  0$^+$ \\
315  &  207  &   -2.795 &  -9.146 & 11$^-$ &  0$^+$ &  -2.856 &  -9.002 & 11$^-$ &  0$^+$ &  -2.063 & -10.388 & 11$^-$ &  0$^+$ &  -2.324 & -10.280 & 11$^-$ &  0$^+$ \\
316  &  208  &   -2.767 &  -9.261 &  0$^+$ &  0$^+$ &  -2.836 &  -9.118 &  0$^+$ &  0$^+$ &  -2.037 & -10.531 &  0$^+$ &  0$^+$ &  -2.282 & -10.433 &  0$^+$ &  0$^+$ \\
317  &  209  &   -2.716 &  -9.394 & 11$^-$ &  0$^+$ &  -2.789 &  -9.250 & 11$^-$ &  0$^+$ &  -2.007 & -10.683 & 11$^-$ &  0$^+$ &  -2.250 & -10.588 & 11$^-$ &  0$^+$ \\
318  &  210  &   -2.696 &  -9.505 &  0$^+$ &  0$^+$ &  -2.778 &  -9.363 &  0$^+$ &  0$^+$ &  -1.986 & -10.822 &  0$^+$ &  0$^+$ &  -2.214 & -10.738 &  0$^+$ &  0$^+$ \\
319  &  211  &   -2.641 &  -9.637 & 11$^-$ &  0$^+$ &  -2.727 &  -9.496 & 11$^-$ &  0$^+$ &  -1.959 & -10.974 & 11$^-$ &  0$^+$ &  -2.180 & -10.894 & 11$^-$ &  0$^+$ \\
320  &  212  &   -2.628 &  -9.744 &  0$^+$ &  0$^+$ &  -2.722 &  -9.605 &  0$^+$ &  0$^+$ &  -1.940 & -11.111 &  0$^+$ &  0$^+$ &  -2.149 & -11.041 &  0$^+$ &  0$^+$ \\
321  &  213  &   -2.571 &  -9.876 & 11$^-$ &  0$^+$ &  -2.669 &  -9.738 & 11$^-$ &  0$^+$ &  -1.915 & -11.261 & 11$^-$ &  0$^+$ &  -2.114 & -11.198 & 11$^-$ &  0$^+$ \\
322  &  214  &   -2.563 &  -9.980 &  0$^+$ &  0$^+$ &  -2.669 &  -9.843 &  0$^+$ &  0$^+$ &  -1.897 & -11.397 &  0$^+$ &  0$^+$ &  -2.086 & -11.341 &  0$^+$ &  0$^+$ \\
323  &  215  &   -2.504 & -10.111 & 11$^-$ &  0$^+$ &  -2.652 &  -9.976 & 17$^+$ &  0$^+$ &  -1.873 & -11.544 & 11$^-$ &  0$^+$ &  -2.048 & -11.499 & 11$^-$ &  0$^+$ \\
324  &  216  &   -2.501 & -10.212 &  0$^+$ &  0$^+$ &  -2.619 & -10.079 &  0$^+$ &  0$^+$ &  -1.854 & -11.678 &  0$^+$ &  0$^+$ &  -2.021 & -11.640 &  0$^+$ &  0$^+$ \\
325  &  217  &   -2.475 & -10.341 & 17$^+$ &  0$^+$ &  -2.598 & -10.208 & 17$^+$ &  0$^+$ &  -1.830 & -11.821 & 11$^-$ &  0$^+$ &  -1.981 & -11.798 & 11$^-$ &  0$^+$ \\
326  &  218  &   -2.440 & -10.439 &  0$^+$ &  0$^+$ &  -2.569 & -10.310 &  0$^+$ &  0$^+$ &  -1.809 & -11.956 &  0$^+$ &  0$^+$ &  -1.955 & -11.936 &  0$^+$ &  0$^+$ \\
327  &  219  &   -2.411 & -10.564 & 17$^+$ &  0$^+$ &  -2.545 & -10.436 & 17$^+$ &  0$^+$ &  -1.782 & -12.094 & 11$^-$ &  0$^+$ &  -1.909 & -12.094 & 11$^-$ &  0$^+$ \\
328  &  220  &   -2.381 & -10.661 &  0$^+$ &  0$^+$ &  -2.522 & -10.537 &  0$^+$ &  0$^+$ &  -1.760 & -12.230 &  0$^+$ &  0$^+$ &  -1.882 & -12.229 &  0$^+$ &  0$^+$ \\
329  &  221  &   -2.349 & -10.782 & 17$^+$ &  0$^+$ &  -2.493 & -10.659 & 17$^+$ &  0$^+$ &  -1.726 & -12.363 & 11$^-$ &  0$^+$ &  -1.827 & -12.388 & 11$^-$ &  0$^+$ \\
330  &  222  &   -2.323 & -10.879 &  0$^+$ &  0$^+$ &  -2.475 & -10.759 &  0$^+$ &  0$^+$ &  -1.702 & -12.501 &  0$^+$ &  0$^+$ &  -1.800 & -12.520 &  0$^+$ &  0$^+$ \\
331  &  223  &   -2.288 & -10.995 & 17$^+$ &  0$^+$ &  -2.442 & -10.876 & 17$^+$ &  0$^+$ &  -1.653 & -12.631 & 11$^-$ &  0$^+$ &  -1.728 & -12.678 & 11$^-$ &  0$^+$ \\
332  &  224  &   -2.265 & -11.092 &  0$^+$ &  0$^+$ &  -2.428 & -10.975 &  0$^+$ &  0$^+$ &  -1.630 & -12.769 &  0$^+$ &  0$^+$ &  -1.700 & -12.807 &  0$^+$ &  0$^+$ \\
333  &  225  &   -2.266 & -11.180 &  7$^-$ &  0$^+$ &  -2.392 & -11.086 & 17$^+$ &  0$^+$ &  -1.552 & -12.896 & 11$^-$ &  0$^+$ &  -1.593 & -12.964 & 11$^-$ &  0$^+$ \\
334  &  226  &   -2.208 & -11.300 &  0$^+$ &  0$^+$ &  -2.381 & -11.186 &  0$^+$ &  0$^+$ &  -1.536 & -13.033 &  0$^+$ &  0$^+$ &  -1.571 & -13.088 &  0$^+$ &  0$^+$ \\
335  &  227  &   -2.206 & -11.390 &  7$^-$ &  0$^+$ &  -2.389 & -11.273 &  7$^-$ &  0$^+$ &  -1.408 & -13.152 & 11$^-$ &  0$^+$ &  -1.611 & -13.226 &  9$^-$ &  0$^+$ \\
336  &  228  &   -2.150 & -11.503 &  0$^+$ &  0$^+$ &  -2.333 & -11.390 &  0$^+$ &  0$^+$ &  -1.417 & -13.287 &  0$^+$ &  0$^+$ &  -1.396 & -13.356 &  0$^+$ &  0$^+$ \\
337  &  229  &   -2.145 & -11.595 &  7$^-$ &  0$^+$ &  -2.339 & -11.479 &  7$^-$ &  0$^+$ &  -1.418 & -13.404 &  7$^-$ &  0$^+$ &  -1.400 & -13.498 &  9$^-$ &  0$^+$ \\
338  &  230  &   -2.092 & -11.699 &  0$^+$ &  0$^+$ &  -2.285 & -11.587 &  0$^+$ &  0$^+$ &  -1.296 & -13.523 &  0$^+$ &  0$^+$ &  -1.205 & -13.601 &  0$^+$ &  0$^+$ \\
339  &  231  &   -2.084 & -11.794 &  7$^-$ &  0$^+$ &  -2.287 & -11.679 &  7$^-$ &  0$^+$ &  -1.281 & -13.639 &  7$^-$ &  0$^+$ &  -1.157 & -13.738 &  9$^-$ &  0$^+$ \\
340  &  232  &   -2.033 & -11.891 &  0$^+$ &  0$^+$ &  -2.235 & -11.777 &  0$^+$ &  0$^+$ &  -1.196 & -13.745 &  0$^+$ &  0$^+$ &  -1.041 & -13.829 &  0$^+$ &  0$^+$ \\
341  &  233  &   -2.021 & -11.986 &  7$^-$ &  0$^+$ &  -2.234 & -11.871 &  7$^-$ &  0$^+$ &  -1.174 & -13.857 &  7$^-$ &  0$^+$ &  -0.974 & -13.958 &  9$^-$ &  0$^+$ \\
342  &  234  &   -1.973 & -12.076 &  0$^+$ &  0$^+$ &  -2.184 & -11.960 &  0$^+$ &  0$^+$ &  -1.117 & -13.956 &  0$^+$ &  0$^+$ &  -0.904 & -14.046 &  0$^+$ &  0$^+$ \\
343  &  235  &   -1.956 & -12.173 &  7$^-$ &  0$^+$ &  -2.178 & -12.055 &  7$^-$ &  0$^+$ &  -1.090 & -14.066 &  7$^-$ &  0$^+$ &  -0.827 & -14.169 &  9$^-$ &  0$^+$ \\
344  &  236  &   -1.911 & -12.255 &  0$^+$ &  0$^+$ &  -2.132 & -12.136 &  0$^+$ &  0$^+$ &  -1.050 & -14.160 &  0$^+$ &  0$^+$ &  -0.783 & -14.256 &  0$^+$ &  0$^+$ \\
345  &  237  &   -1.914 & -12.318 &  3$^-$ &  0$^+$ &  -2.120 & -12.232 &  7$^-$ &  0$^+$ &  -1.020 & -14.268 &  7$^-$ &  0$^+$ &  -0.756 & -14.360 &  7$^-$ &  0$^+$ \\
346  &  238  &   -1.847 & -12.429 &  0$^+$ &  0$^+$ &  -2.077 & -12.305 &  0$^+$ &  0$^+$ &  -0.992 & -14.356 &  0$^+$ &  0$^+$ &  -0.673 & -14.457 &  0$^+$ &  0$^+$ \\
347  &  239  &   -1.847 & -12.494 &  3$^-$ &  0$^+$ &  -2.059 & -12.400 &  7$^-$ &  0$^+$ &  -0.990 & -14.429 &  3$^-$ &  0$^+$ &  -0.636 & -14.562 &  7$^-$ &  0$^+$ \\
348  &  240  &   -1.780 & -12.597 &  0$^+$ &  0$^+$ &  -2.021 & -12.466 &  0$^+$ &  0$^+$ &  -0.938 & -14.547 &  0$^+$ &  0$^+$ &  -0.570 & -14.650 &  0$^+$ &  0$^+$ \\
349  &  241  &   -1.776 & -12.665 &  3$^-$ &  0$^+$ &  -1.996 & -12.561 &  7$^-$ &  0$^+$ &  -0.933 & -14.624 &  3$^-$ &  0$^+$ &  -0.521 & -14.753 &  7$^-$ &  0$^+$ \\
350  &  242  &   -1.710 & -12.759 &  0$^+$ &  0$^+$ &  -1.962 & -12.621 &  0$^+$ &  0$^+$ &  -0.887 & -14.731 &  0$^+$ &  0$^+$ &  -0.471 & -14.836 &  0$^+$ &  0$^+$ \\
351  &  243  &   -1.700 & -12.830 &  3$^-$ &  0$^+$ &  -1.967 & -12.686 &  3$^-$ &  0$^+$ &  -0.878 & -14.814 &  3$^-$ &  0$^+$ &  -0.461 & -14.903 &  3$^-$ &  0$^+$ \\
352  &  244  &   -1.636 & -12.915 &  0$^+$ &  0$^+$ &  -1.900 & -12.770 &  0$^+$ &  0$^+$ &  -0.836 & -14.910 &  0$^+$ &  0$^+$ &  -0.375 & -15.014 &  0$^+$ &  0$^+$ \\
353  &  245  &   -1.620 & -12.989 &  3$^-$ &  0$^+$ &  -1.900 & -12.837 &  3$^-$ &  0$^+$ &  -0.823 & -14.998 &  3$^-$ &  0$^+$ &  -0.356 & -15.086 &  3$^-$ &  0$^+$ \\
354  &  246  &   -1.557 & -13.066 &  0$^+$ &  0$^+$ &  -1.834 & -12.912 &  0$^+$ &  0$^+$ &  -0.786 & -15.083 &  0$^+$ &  0$^+$ &  -0.279 & -15.184 &  0$^+$ &  0$^+$ \\
355  &  247  &   -1.532 & -13.143 &  3$^-$ &  0$^+$ &  -1.828 & -12.982 &  3$^-$ &  0$^+$ &  -0.766 & -15.177 &  3$^-$ &  0$^+$ &  -0.250 & -15.261 &  3$^-$ &  0$^+$ \\
356  &  248  &   -1.470 & -13.212 &  0$^+$ &  0$^+$ &  -1.763 & -13.049 &  0$^+$ &  0$^+$ &  -0.734 & -15.253 &  0$^+$ &  0$^+$ &  -0.181 & -15.349 &  0$^+$ &  0$^+$ \\
357  &  249  &   -1.448 & -13.284 &  1$^-$ &  0$^+$ &  -1.750 & -13.120 &  3$^-$ &  0$^+$ &  -0.730 & -15.335 &  1$^-$ &  0$^+$ &  -0.140 & -15.430 &  3$^-$ &  0$^+$ \\
358  &  250  &   -1.372 & -13.353 &  0$^+$ &  0$^+$ &  -1.686 & -13.179 &  0$^+$ &  0$^+$ &  -0.679 & -15.418 &  0$^+$ &  0$^+$ &  -0.080 & -15.507 &  0$^+$ &  0$^+$ \\
359  &  251  &   -1.337 & -13.428 &  1$^-$ &  0$^+$ &  -1.684 & -13.244 &  1$^-$ &  0$^+$ &  -0.671 & -15.507 &  1$^-$ &  0$^+$ &  -0.050 & -15.581 &  1$^-$ &  0$^+$ \\
360  &  252  &   -1.259 & -13.490 &  0$^+$ &  0$^+$ &  -1.599 & -13.305 &  0$^+$ &  0$^+$ &  -0.620 & -15.581 &  0$^+$ &  0$^+$ &   0.030 & -15.661 &  0$^+$ &  0$^+$ \\
361  &  253  &   -1.200 & -13.568 &  1$^-$ &  0$^+$ &  -1.590 & -13.371 &  1$^-$ &  0$^+$ &  -0.605 & -15.676 &  1$^-$ &  0$^+$ &   0.074 & -15.740 &  1$^-$ &  0$^+$ \\
362  &  254  &   -1.118 & -13.624 &  0$^+$ &  0$^+$ &  -1.495 & -13.425 &  0$^+$ &  0$^+$ &  -0.555 & -15.742 &  0$^+$ &  0$^+$ &         &         &         &         \\
363  &  255  &   -1.003 & -13.706 &  1$^-$ &  0$^+$ &  -1.474 & -13.494 &  1$^-$ &  0$^+$ &  -0.530 & -15.845 &  1$^-$ &  0$^+$ &         &         &         &         \\
364  &  256  &   -0.922 & -13.754 &  0$^+$ &  0$^+$ &  -1.363 & -13.539 &  0$^+$ &  0$^+$ &  -0.479 & -15.901 &  0$^+$ &  0$^+$ &         &         &         &         \\
365  &  257  &   -0.623 & -13.844 &  1$^-$ &  0$^+$ &  -0.728 & -13.612 &  1$^-$ &  0$^+$ &   0.385 & -16.014 &  1$^-$ &  0$^+$ &         &         &         &         \\
366  &  258  &   -0.611 & -13.886 &  0$^+$ &  0$^+$ &  -0.694 & -13.646 &  0$^+$ &  0$^+$ &   0.382 & -16.061 &  0$^+$ &  0$^+$ &         &         &         &         \\
367  &  259  &   -0.304 & -13.985 &  1$^-$ &  0$^+$ &  -0.707 & -13.649 &  1$^+$ &  0$^+$ &   0.428 & -16.066 &  1$^+$ &  0$^+$ &         &         &         &         \\
368  &  260  &   -0.346 & -14.027 &  0$^+$ &  0$^+$ &  -0.084 & -13.794 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
369  &  261  &   -0.347 & -14.032 &  1$^+$ &  0$^+$ &  -0.085 & -13.799 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
370  &  262  &   -0.213 & -14.170 &  0$^+$ &  0$^+$ &  -0.033 & -13.942 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
371  &  263  &   -0.212 & -14.176 &  1$^+$ &  0$^+$ &  -0.034 & -13.949 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
372  &  264  &   -0.132 & -14.313 &  0$^+$ &  0$^+$ &  -0.003 & -14.091 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
373  &  265  &   -0.131 & -14.321 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
374  &  266  &   -0.075 & -14.454 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
375  &  267  &   -0.075 & -14.465 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
376  &  268  &   -0.033 & -14.595 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
377  &  269  &   -0.032 & -14.608 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
378  &  270  &    0.001 & -14.733 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Meitnerium $(Z= 109 )$} \\
255  &  146  &   -8.585 &   0.355 &  0$^+$ &  7$^+$ &  -8.586 &   0.429 &  0$^+$ &  7$^+$ &  -8.577 &   0.435 &  0$^+$ &  7$^+$ &  -8.677 &   0.431 &  0$^+$ &  7$^+$ \\
256  &  147  &   -8.505 &   0.157 & 15$^-$ &  7$^+$ &  -8.514 &   0.237 & 15$^-$ &  7$^+$ &  -8.512 &   0.292 & 15$^-$ &  7$^+$ &  -8.611 &   0.232 &  9$^+$ &  7$^+$ \\
257  &  148  &   -8.416 &  -0.028 &  0$^+$ &  7$^+$ &  -8.447 &   0.049 &  0$^+$ &  7$^+$ &  -8.454 &   0.107 &  0$^+$ &  7$^+$ &  -8.528 &   0.034 &  0$^+$ &  7$^+$ \\
258  &  149  &   -8.343 &  -0.222 &  9$^+$ &  7$^+$ &  -8.374 &  -0.142 & 15$^-$ &  7$^+$ &  -8.379 &  -0.031 & 15$^-$ &  7$^+$ &  -8.462 &  -0.164 &  9$^+$ &  7$^+$ \\
259  &  150  &   -8.255 &  -0.406 &  0$^+$ &  7$^+$ &  -8.314 &  -0.328 &  0$^+$ &  7$^+$ &  -8.327 &  -0.218 &  0$^+$ &  7$^+$ &  -8.386 &  -0.359 &  0$^+$ &  7$^+$ \\
260  &  151  &   -8.178 &  -0.599 &  9$^+$ &  7$^+$ &  -8.259 &  -0.520 &  9$^+$ &  7$^+$ &  -8.231 &  -0.355 & 15$^-$ &  7$^+$ &  -8.319 &  -0.556 &  9$^+$ &  7$^+$ \\
261  &  152  &   -8.098 &  -0.780 &  0$^+$ &  7$^+$ &  -8.184 &  -0.702 &  0$^+$ &  7$^+$ &  -8.186 &  -0.547 &  0$^+$ &  7$^+$ &  -8.249 &  -0.749 &  0$^+$ &  7$^+$ \\
262  &  153  &   -8.016 &  -0.972 &  9$^+$ &  7$^+$ &  -8.125 &  -0.891 &  9$^+$ &  7$^+$ &  -8.182 &  -0.747 &  9$^+$ &  7$^+$ &  -8.180 &  -0.945 &  9$^+$ &  7$^+$ \\
263  &  154  &   -7.943 &  -1.149 &  0$^+$ &  7$^+$ &  -8.054 &  -1.072 &  0$^+$ &  7$^+$ &  -8.019 &  -0.906 &  0$^+$ &  7$^+$ &  -8.112 &  -1.135 &  0$^+$ &  7$^+$ \\
264  &  155  &   -7.853 &  -1.340 &  9$^+$ &  7$^+$ &  -7.988 &  -1.259 &  9$^+$ &  7$^+$ &  -7.995 &  -1.087 &  9$^+$ &  7$^+$ &  -8.038 &  -1.330 &  9$^+$ &  7$^+$ \\
265  &  156  &   -7.785 &  -1.514 &  0$^+$ &  7$^+$ &  -7.921 &  -1.439 &  0$^+$ &  7$^+$ &  -7.842 &  -1.321 &  0$^+$ &  7$^+$ &  -7.972 &  -1.518 &  0$^+$ &  7$^+$ \\
266  &  157  &   -7.685 &  -1.703 &  9$^+$ &  7$^+$ &  -7.843 &  -1.624 &  9$^+$ &  7$^+$ &  -7.787 &  -1.512 &  9$^+$ &  7$^+$ &  -7.889 &  -1.712 &  9$^+$ &  7$^+$ \\
267  &  158  &   -7.622 &  -1.874 &  0$^+$ &  7$^+$ &  -7.779 &  -1.802 &  0$^+$ &  7$^+$ &  -7.682 &  -1.772 &  0$^+$ &  7$^+$ &  -7.822 &  -1.897 &  0$^+$ &  7$^+$ \\
268  &  159  &   -7.507 &  -2.060 &  9$^+$ &  7$^+$ &  -7.682 &  -1.986 &  9$^+$ &  7$^+$ &  -7.610 &  -1.974 &  9$^+$ &  7$^+$ &  -7.722 &  -2.090 &  9$^+$ &  7$^+$ \\
269  &  160  &   -7.452 &  -2.228 &  0$^+$ &  7$^+$ &  -7.622 &  -2.161 &  0$^+$ &  7$^+$ &  -7.527 &  -2.231 &  0$^+$ &  7$^+$ &  -7.655 &  -2.273 &  0$^+$ &  7$^+$ \\
270  &  161  &   -7.314 &  -2.410 &  9$^+$ &  7$^+$ &  -7.487 &  -2.343 &  9$^+$ &  7$^+$ &  -7.428 &  -2.439 &  9$^+$ &  7$^+$ &  -7.512 &  -2.464 &  9$^+$ &  7$^+$ \\
271  &  162  &   -7.270 &  -2.575 &  0$^+$ &  7$^+$ &  -7.438 &  -2.514 &  0$^+$ &  7$^+$ &  -7.348 &  -2.688 &  0$^+$ &  7$^+$ &  -7.447 &  -2.645 &  0$^+$ &  7$^+$ \\
272  &  163  &   -7.250 &  -2.753 &  7$^+$ &  7$^+$ &  -7.459 &  -2.687 &  7$^+$ &  7$^+$ &  -6.932 &  -2.905 &  9$^+$ &  7$^+$ &  -7.492 &  -2.828 &  7$^+$ &  7$^+$ \\
273  &  164  &   -7.077 &  -2.912 &  0$^+$ &  7$^+$ &  -7.215 &  -2.854 &  0$^+$ &  7$^+$ &  -6.940 &  -3.139 &  0$^+$ &  7$^+$ &  -7.158 &  -3.011 &  0$^+$ &  7$^+$ \\
274  &  165  &   -7.034 &  -3.091 &  7$^+$ &  7$^+$ &  -7.197 &  -3.031 &  7$^+$ &  7$^+$ &  -6.953 &  -3.351 &  7$^+$ &  7$^+$ &  -7.147 &  -3.196 &  7$^+$ &  7$^+$ \\
275  &  166  &   -6.874 &  -3.237 &  0$^+$ &  7$^+$ &  -6.982 &  -3.173 &  0$^+$ &  7$^+$ &  -6.519 &  -3.533 &  0$^+$ &  7$^+$ &  -6.826 &  -3.364 &  0$^+$ &  7$^+$ \\
276  &  167  &   -6.800 &  -3.414 &  7$^+$ &  7$^+$ &  -6.909 &  -3.346 &  7$^+$ &  7$^+$ &  -6.437 &  -3.735 &  7$^+$ &  7$^+$ &  -6.721 &  -3.545 &  7$^+$ &  7$^+$ \\
277  &  168  &   -6.667 &  -3.550 &  0$^+$ &  7$^+$ &  -6.772 &  -3.476 &  0$^+$ &  7$^+$ &  -6.333 &  -3.920 &  0$^+$ &  7$^+$ &  -6.540 &  -3.708 &  0$^+$ &  7$^+$ \\
278  &  169  &   -6.556 &  -3.721 &  7$^+$ &  7$^+$ &  -6.661 &  -3.643 &  7$^+$ &  7$^+$ &  -6.247 &  -4.120 &  7$^+$ &  7$^+$ &  -6.393 &  -3.887 &  7$^+$ &  7$^+$ \\
279  &  170  &   -6.455 &  -3.850 &  0$^+$ &  7$^+$ &  -6.573 &  -3.768 &  0$^+$ &  7$^+$ &  -6.162 &  -4.301 &  0$^+$ &  7$^+$ &  -6.265 &  -4.046 &  0$^+$ &  7$^+$ \\
280  &  171  &   -6.424 &  -3.992 &  5$^+$ &  7$^+$ &  -6.412 &  -3.922 &  7$^+$ &  7$^+$ &  -5.845 &  -4.512 &  7$^+$ &  7$^+$ &  -6.001 &  -4.218 &  7$^+$ &  7$^+$ \\
281  &  172  &   -6.237 &  -4.135 &  0$^+$ &  7$^+$ &  -6.365 &  -4.044 &  0$^+$ &  7$^+$ &  -5.830 &  -4.679 &  0$^+$ &  7$^+$ &  -5.950 &  -4.371 &  0$^+$ &  7$^+$ \\
282  &  173  &   -6.179 &  -4.277 &  5$^+$ &  7$^+$ &  -6.323 &  -4.180 &  5$^+$ &  7$^+$ &  -5.812 &  -4.836 &  5$^+$ &  7$^+$ &  -5.897 &  -4.526 &  5$^+$ &  7$^+$ \\
283  &  174  &   -6.013 &  -4.403 &  0$^+$ &  7$^+$ &  -6.151 &  -4.298 &  0$^+$ &  7$^+$ &  -5.569 &  -4.948 &  0$^+$ &  7$^+$ &  -5.650 &  -4.670 &  0$^+$ &  7$^+$ \\
284  &  175  &   -5.921 &  -4.542 &  5$^+$ &  7$^+$ &  -6.067 &  -4.429 &  5$^+$ &  7$^+$ &  -5.491 &  -5.091 &  5$^+$ &  7$^+$ &  -5.522 &  -4.818 &  5$^+$ &  7$^+$ \\
285  &  176  &   -5.786 &  -4.657 &  0$^+$ &  7$^+$ &  -5.946 &  -4.535 &  0$^+$ &  7$^+$ &  -5.452 &  -5.216 &  0$^+$ &  7$^+$ &  -5.400 &  -4.955 &  0$^+$ &  7$^+$ \\
286  &  177  &   -5.658 &  -4.790 &  5$^+$ &  7$^+$ &  -5.828 &  -4.659 &  5$^+$ &  7$^+$ &  -5.324 &  -5.357 &  5$^+$ &  7$^+$ &  -5.217 &  -5.099 &  5$^+$ &  7$^+$ \\
287  &  178  &   -5.552 &  -4.899 &  0$^+$ &  7$^+$ &  -5.744 &  -4.761 &  0$^+$ &  7$^+$ &  -5.321 &  -5.481 &  0$^+$ &  7$^+$ &  -5.153 &  -5.234 &  0$^+$ &  7$^+$ \\
288  &  179  &   -5.505 &  -5.012 &  1$^+$ &  7$^+$ &  -5.725 &  -4.867 &  1$^+$ &  7$^+$ &  -5.326 &  -5.618 &  3$^+$ &  7$^+$ &  -5.104 &  -5.371 &  3$^+$ &  7$^+$ \\
289  &  180  &   -5.298 &  -5.131 &  0$^+$ &  7$^+$ &  -5.534 &  -4.979 &  0$^+$ &  7$^+$ &  -5.166 &  -5.740 &  0$^+$ &  7$^+$ &  -4.882 &  -5.508 &  0$^+$ &  7$^+$ \\
290  &  181  &   -5.204 &  -5.245 &  1$^+$ &  7$^+$ &  -5.487 &  -5.086 &  1$^+$ &  7$^+$ &  -5.146 &  -5.867 &  1$^+$ &  7$^+$ &  -4.839 &  -5.634 &  1$^+$ &  7$^+$ \\
291  &  182  &   -4.992 &  -5.356 &  0$^+$ &  7$^+$ &  -5.295 &  -5.189 &  0$^+$ &  7$^+$ &  -5.009 &  -5.990 &  0$^+$ &  7$^+$ &  -4.575 &  -5.773 &  0$^+$ &  7$^+$ \\
292  &  183  &   -4.466 &  -5.459 &  1$^+$ &  7$^+$ &  -4.559 &  -5.298 &  1$^+$ &  7$^+$ &  -4.069 &  -6.128 &  1$^+$ &  7$^+$ &  -4.004 &  -5.900 &  1$^+$ &  7$^+$ \\
293  &  184  &   -4.418 &  -5.579 &  0$^+$ &  7$^+$ &  -4.463 &  -5.383 &  0$^+$ &  7$^+$ &  -3.985 &  -6.232 &  0$^+$ &  7$^+$ &  -3.859 &  -6.014 &  0$^+$ &  7$^+$ \\
294  &  185  &   -4.402 &  -5.731 & 13$^-$ &  7$^+$ &  -4.503 &  -5.552 & 13$^-$ &  7$^+$ &  -3.993 &  -6.426 & 13$^-$ &  7$^+$ &  -3.878 &  -6.205 & 13$^-$ &  7$^+$ \\
295  &  186  &   -4.006 &  -5.894 &  0$^+$ &  7$^+$ &  -3.779 &  -5.714 &  0$^+$ &  7$^+$ &  -2.920 &  -6.606 &  0$^+$ &  7$^+$ &  -3.398 &  -6.402 &  0$^+$ &  7$^+$ \\
296  &  187  &   -3.937 &  -6.054 & 13$^-$ &  7$^+$ &  -3.741 &  -5.880 & 13$^-$ &  7$^+$ &  -2.913 &  -6.797 & 13$^-$ &  7$^+$ &  -3.352 &  -6.587 & 13$^-$ &  7$^+$ \\
297  &  188  &   -3.846 &  -6.207 &  0$^+$ &  7$^+$ &  -3.712 &  -6.035 &  0$^+$ &  7$^+$ &  -2.912 &  -6.975 &  0$^+$ &  7$^+$ &  -3.303 &  -6.771 &  0$^+$ &  7$^+$ \\
298  &  189  &   -3.779 &  -6.367 & 13$^-$ &  7$^+$ &  -3.672 &  -6.199 & 13$^-$ &  7$^+$ &  -2.903 &  -7.164 & 13$^-$ &  7$^+$ &  -3.257 &  -6.953 & 13$^-$ &  7$^+$ \\
299  &  190  &   -3.727 &  -6.515 &  0$^+$ &  7$^+$ &  -3.653 &  -6.350 &  0$^+$ &  7$^+$ &  -2.905 &  -7.340 &  0$^+$ &  7$^+$ &  -3.228 &  -7.131 &  0$^+$ &  7$^+$ \\
300  &  191  &   -3.655 &  -6.672 & 13$^-$ &  7$^+$ &  -3.604 &  -6.511 & 13$^-$ &  7$^+$ &  -2.890 &  -7.525 & 13$^-$ &  7$^+$ &  -3.176 &  -7.311 & 13$^-$ &  7$^+$ \\
301  &  192  &   -3.622 &  -6.816 &  0$^+$ &  7$^+$ &  -3.592 &  -6.658 &  0$^+$ &  7$^+$ &  -2.895 &  -7.699 &  0$^+$ &  7$^+$ &  -3.158 &  -7.486 &  0$^+$ &  7$^+$ \\
302  &  193  &   -3.541 &  -6.969 & 13$^-$ &  7$^+$ &  -3.529 &  -6.816 & 13$^-$ &  7$^+$ &  -2.867 &  -7.880 & 13$^-$ &  7$^+$ &  -3.090 &  -7.662 & 13$^-$ &  7$^+$ \\
303  &  194  &   -3.522 &  -7.110 &  0$^+$ &  7$^+$ &  -3.524 &  -6.959 &  0$^+$ &  7$^+$ &  -2.873 &  -8.049 &  0$^+$ &  7$^+$ &  -3.082 &  -7.834 &  0$^+$ &  7$^+$ \\
304  &  195  &   -3.428 &  -7.259 & 13$^-$ &  7$^+$ &  -3.438 &  -7.112 & 13$^-$ &  7$^+$ &  -2.810 &  -8.224 & 13$^-$ &  7$^+$ &  -2.990 &  -8.006 & 13$^-$ &  7$^+$ \\
305  &  196  &   -3.423 &  -7.398 &  0$^+$ &  7$^+$ &  -3.443 &  -7.253 &  0$^+$ &  7$^+$ &  -2.819 &  -8.388 &  0$^+$ &  7$^+$ &  -2.995 &  -8.175 &  0$^+$ &  7$^+$ \\
306  &  197  &   -3.317 &  -7.540 & 13$^-$ &  7$^+$ &  -3.330 &  -7.397 & 13$^-$ &  7$^+$ &  -2.653 &  -8.552 & 13$^-$ &  7$^+$ &  -2.873 &  -8.342 & 13$^-$ &  7$^+$ \\
307  &  198  &   -3.324 &  -7.677 &  0$^+$ &  7$^+$ &  -3.351 &  -7.535 &  0$^+$ &  7$^+$ &  -2.688 &  -8.710 &  0$^+$ &  7$^+$ &  -2.894 &  -8.509 &  0$^+$ &  7$^+$ \\
308  &  199  &   -3.306 &  -7.809 & 11$^-$ &  7$^+$ &  -3.345 &  -7.666 & 11$^-$ &  7$^+$ &  -2.685 &  -8.862 & 11$^-$ &  7$^+$ &  -2.891 &  -8.663 & 11$^-$ &  7$^+$ \\
309  &  200  &   -3.227 &  -7.949 &  0$^+$ &  7$^+$ &  -3.256 &  -7.807 &  0$^+$ &  7$^+$ &  -2.516 &  -9.016 &  0$^+$ &  7$^+$ &  -2.787 &  -8.835 &  0$^+$ &  7$^+$ \\
310  &  201  &   -3.200 &  -8.082 & 11$^-$ &  7$^+$ &  -3.237 &  -7.938 & 11$^-$ &  7$^+$ &  -2.488 &  -9.167 & 11$^-$ &  7$^+$ &  -2.772 &  -8.989 & 11$^-$ &  7$^+$ \\
311  &  202  &   -3.135 &  -8.214 &  0$^+$ &  7$^+$ &  -3.169 &  -8.070 &  0$^+$ &  7$^+$ &  -2.397 &  -9.315 &  0$^+$ &  7$^+$ &  -2.685 &  -9.154 &  0$^+$ &  7$^+$ \\
312  &  203  &   -3.100 &  -8.347 & 11$^-$ &  7$^+$ &  -3.139 &  -8.201 & 11$^-$ &  7$^+$ &  -2.366 &  -9.466 & 11$^-$ &  7$^+$ &  -2.662 &  -9.308 & 11$^-$ &  7$^+$ \\
313  &  204  &   -3.048 &  -8.473 &  0$^+$ &  7$^+$ &  -3.091 &  -8.327 &  0$^+$ &  7$^+$ &  -2.311 &  -9.611 &  0$^+$ &  7$^+$ &  -2.593 &  -9.468 &  0$^+$ &  7$^+$ \\
314  &  205  &   -3.007 &  -8.606 & 11$^-$ &  7$^+$ &  -3.055 &  -8.458 & 11$^-$ &  7$^+$ &  -2.280 &  -9.763 & 11$^-$ &  7$^+$ &  -2.566 &  -9.622 & 11$^-$ &  7$^+$ \\
315  &  206  &   -2.966 &  -8.727 &  0$^+$ &  7$^+$ &  -3.022 &  -8.579 &  0$^+$ &  7$^+$ &  -2.243 &  -9.904 &  0$^+$ &  7$^+$ &  -2.512 &  -9.779 &  0$^+$ &  7$^+$ \\
316  &  207  &   -2.920 &  -8.860 & 11$^-$ &  7$^+$ &  -2.980 &  -8.711 & 11$^-$ &  7$^+$ &  -2.213 & -10.056 & 11$^-$ &  7$^+$ &  -2.482 &  -9.933 & 11$^-$ &  7$^+$ \\
317  &  208  &   -2.889 &  -8.977 &  0$^+$ &  7$^+$ &  -2.958 &  -8.829 &  0$^+$ &  7$^+$ &  -2.185 & -10.195 &  0$^+$ &  7$^+$ &  -2.437 & -10.086 &  0$^+$ &  7$^+$ \\
318  &  209  &   -2.839 &  -9.110 & 11$^-$ &  7$^+$ &  -2.912 &  -8.962 & 11$^-$ &  7$^+$ &  -2.157 & -10.346 & 11$^-$ &  7$^+$ &  -2.406 & -10.242 & 11$^-$ &  7$^+$ \\
319  &  210  &   -2.817 &  -9.222 &  0$^+$ &  7$^+$ &  -2.899 &  -9.076 &  0$^+$ &  7$^+$ &  -2.134 & -10.483 &  0$^+$ &  7$^+$ &  -2.368 & -10.392 &  0$^+$ &  7$^+$ \\
320  &  211  &   -2.763 &  -9.355 & 11$^-$ &  7$^+$ &  -2.850 &  -9.210 & 11$^-$ &  7$^+$ &  -2.108 & -10.631 & 11$^-$ &  7$^+$ &  -2.336 & -10.547 & 11$^-$ &  7$^+$ \\
321  &  212  &   -2.747 &  -9.465 &  0$^+$ &  7$^+$ &  -2.842 &  -9.320 &  0$^+$ &  7$^+$ &  -2.087 & -10.767 &  0$^+$ &  7$^+$ &  -2.302 & -10.694 &  0$^+$ &  7$^+$ \\
322  &  213  &   -2.691 &  -9.597 & 11$^-$ &  7$^+$ &  -2.791 &  -9.455 & 11$^-$ &  7$^+$ &  -2.062 & -10.912 & 11$^-$ &  7$^+$ &  -2.268 & -10.851 & 11$^-$ &  7$^+$ \\
323  &  214  &   -2.680 &  -9.703 &  0$^+$ &  7$^+$ &  -2.788 &  -9.562 &  0$^+$ &  7$^+$ &  -2.042 & -11.048 &  0$^+$ &  7$^+$ &  -2.238 & -10.995 &  0$^+$ &  7$^+$ \\
324  &  215  &   -2.622 &  -9.835 & 11$^-$ &  7$^+$ &  -2.769 &  -9.695 & 17$^+$ &  7$^+$ &  -2.017 & -11.188 & 11$^-$ &  7$^+$ &  -2.201 & -11.151 & 11$^-$ &  7$^+$ \\
325  &  216  &   -2.616 &  -9.937 &  0$^+$ &  7$^+$ &  -2.736 &  -9.800 &  0$^+$ &  7$^+$ &  -1.997 & -11.325 &  0$^+$ &  7$^+$ &  -2.172 & -11.293 &  0$^+$ &  7$^+$ \\
326  &  217  &   -2.588 & -10.066 & 17$^+$ &  7$^+$ &  -2.713 &  -9.930 & 17$^+$ &  7$^+$ &  -1.972 & -11.460 & 11$^-$ &  7$^+$ &  -2.133 & -11.450 & 11$^-$ &  7$^+$ \\
327  &  218  &   -2.553 & -10.167 &  0$^+$ &  7$^+$ &  -2.685 & -10.034 &  0$^+$ &  7$^+$ &  -1.950 & -11.598 &  0$^+$ &  7$^+$ &  -2.104 & -11.588 &  0$^+$ &  7$^+$ \\
328  &  219  &   -2.522 & -10.292 & 17$^+$ &  7$^+$ &  -2.659 & -10.161 & 17$^+$ &  7$^+$ &  -1.921 & -11.729 & 11$^-$ &  7$^+$ &  -2.059 & -11.745 & 11$^-$ &  7$^+$ \\
329  &  220  &   -2.491 & -10.392 &  0$^+$ &  7$^+$ &  -2.635 & -10.264 &  0$^+$ &  7$^+$ &  -1.898 & -11.870 &  0$^+$ &  7$^+$ &  -2.030 & -11.881 &  0$^+$ &  7$^+$ \\
330  &  221  &   -2.457 & -10.513 & 17$^+$ &  7$^+$ &  -2.604 & -10.386 & 17$^+$ &  7$^+$ &  -1.863 & -11.997 & 11$^-$ &  7$^+$ &  -1.976 & -12.038 & 11$^-$ &  7$^+$ \\
331  &  222  &   -2.431 & -10.612 &  0$^+$ &  7$^+$ &  -2.585 & -10.489 &  0$^+$ &  7$^+$ &  -1.838 & -12.139 &  0$^+$ &  7$^+$ &  -1.946 & -12.172 &  0$^+$ &  7$^+$ \\
332  &  223  &   -2.393 & -10.728 & 17$^+$ &  7$^+$ &  -2.550 & -10.606 & 17$^+$ &  7$^+$ &  -1.788 & -12.263 & 11$^-$ &  7$^+$ &  -1.874 & -12.328 & 11$^-$ &  7$^+$ \\
333  &  224  &   -2.371 & -10.827 &  0$^+$ &  7$^+$ &  -2.535 & -10.707 &  0$^+$ &  7$^+$ &  -1.764 & -12.407 &  0$^+$ &  7$^+$ &  -1.844 & -12.459 &  0$^+$ &  7$^+$ \\
334  &  225  &   -2.373 & -10.915 &  7$^-$ &  7$^+$ &  -2.495 & -10.819 & 17$^+$ &  7$^+$ &  -1.683 & -12.529 & 11$^-$ &  7$^+$ &  -1.735 & -12.614 & 11$^-$ &  7$^+$ \\
335  &  226  &   -2.310 & -11.037 &  0$^+$ &  7$^+$ &  -2.485 & -10.920 &  0$^+$ &  7$^+$ &  -1.666 & -12.672 &  0$^+$ &  7$^+$ &  -1.710 & -12.740 &  0$^+$ &  7$^+$ \\
336  &  227  &   -2.310 & -11.127 &  7$^-$ &  7$^+$ &  -2.481 & -11.038 &  9$^-$ &  7$^+$ &  -1.680 & -12.791 &  7$^-$ &  7$^+$ &  -1.754 & -12.877 &  9$^-$ &  7$^+$ \\
337  &  228  &   -2.250 & -11.241 &  0$^+$ &  7$^+$ &  -2.434 & -11.126 &  0$^+$ &  7$^+$ &  -1.537 & -12.929 &  0$^+$ &  7$^+$ &  -1.524 & -13.009 &  0$^+$ &  7$^+$ \\
338  &  229  &   -2.246 & -11.333 &  7$^-$ &  7$^+$ &  -2.424 & -11.244 &  9$^-$ &  7$^+$ &  -1.538 & -13.049 &  7$^-$ &  7$^+$ &  -1.527 & -13.150 &  9$^-$ &  7$^+$ \\
339  &  230  &   -2.189 & -11.440 &  0$^+$ &  7$^+$ &  -2.381 & -11.324 &  0$^+$ &  7$^+$ &  -1.405 & -13.169 &  0$^+$ &  7$^+$ &  -1.319 & -13.255 &  0$^+$ &  7$^+$ \\
340  &  231  &   -2.181 & -11.533 &  7$^-$ &  7$^+$ &  -2.385 & -11.415 &  7$^-$ &  7$^+$ &  -1.389 & -13.287 &  7$^-$ &  7$^+$ &  -1.267 & -13.391 &  9$^-$ &  7$^+$ \\
341  &  232  &   -2.126 & -11.632 &  0$^+$ &  7$^+$ &  -2.328 & -11.515 &  0$^+$ &  7$^+$ &  -1.299 & -13.395 &  0$^+$ &  7$^+$ &  -1.148 & -13.484 &  0$^+$ &  7$^+$ \\
342  &  233  &   -2.115 & -11.727 &  7$^-$ &  7$^+$ &  -2.327 & -11.608 &  7$^-$ &  7$^+$ &  -1.275 & -13.510 &  7$^-$ &  7$^+$ &  -1.078 & -13.613 &  9$^-$ &  7$^+$ \\
343  &  234  &   -2.063 & -11.818 &  0$^+$ &  7$^+$ &  -2.273 & -11.699 &  0$^+$ &  7$^+$ &  -1.215 & -13.613 &  0$^+$ &  7$^+$ &  -1.007 & -13.703 &  0$^+$ &  7$^+$ \\
344  &  235  &   -2.046 & -11.915 &  7$^-$ &  7$^+$ &  -2.267 & -11.793 &  7$^-$ &  7$^+$ &  -1.187 & -13.727 &  7$^-$ &  7$^+$ &  -0.926 & -13.826 &  9$^-$ &  7$^+$ \\
345  &  236  &   -1.998 & -11.998 &  0$^+$ &  7$^+$ &  -2.216 & -11.875 &  0$^+$ &  7$^+$ &  -1.145 & -13.825 &  0$^+$ &  7$^+$ &  -0.882 & -13.915 &  0$^+$ &  7$^+$ \\
346  &  237  &   -1.976 & -12.096 &  7$^-$ &  7$^+$ &  -2.204 & -11.970 &  7$^-$ &  7$^+$ &  -1.113 & -13.936 &  7$^-$ &  7$^+$ &  -0.855 & -14.020 &  7$^-$ &  7$^+$ \\
347  &  238  &   -1.930 & -12.172 &  0$^+$ &  7$^+$ &  -2.157 & -12.043 &  0$^+$ &  7$^+$ &  -1.083 & -14.030 &  0$^+$ &  7$^+$ &  -0.767 & -14.119 &  0$^+$ &  7$^+$ \\
348  &  239  &   -1.931 & -12.236 &  3$^-$ &  7$^+$ &  -2.139 & -12.138 &  7$^-$ &  7$^+$ &  -1.083 & -14.103 &  3$^-$ &  7$^+$ &  -0.730 & -14.224 &  7$^-$ &  7$^+$ \\
349  &  240  &   -1.860 & -12.340 &  0$^+$ &  7$^+$ &  -2.097 & -12.204 &  0$^+$ &  7$^+$ &  -1.026 & -14.229 &  0$^+$ &  7$^+$ &  -0.660 & -14.314 &  0$^+$ &  7$^+$ \\
350  &  241  &   -1.857 & -12.407 &  3$^-$ &  7$^+$ &  -2.071 & -12.298 &  7$^-$ &  7$^+$ &  -1.023 & -14.306 &  3$^-$ &  7$^+$ &  -0.610 & -14.418 &  7$^-$ &  7$^+$ \\
351  &  242  &   -1.787 & -12.501 &  0$^+$ &  7$^+$ &  -2.034 & -12.358 &  0$^+$ &  7$^+$ &  -0.971 & -14.420 &  0$^+$ &  7$^+$ &  -0.557 & -14.501 &  0$^+$ &  7$^+$ \\
352  &  243  &   -1.779 & -12.571 &  3$^-$ &  7$^+$ &  -2.041 & -12.421 &  3$^-$ &  7$^+$ &  -0.965 & -14.502 &  3$^-$ &  7$^+$ &  -0.549 & -14.567 &  3$^-$ &  7$^+$ \\
353  &  244  &   -1.710 & -12.657 &  0$^+$ &  7$^+$ &  -1.968 & -12.506 &  0$^+$ &  7$^+$ &  -0.918 & -14.604 &  0$^+$ &  7$^+$ &  -0.457 & -14.680 &  0$^+$ &  7$^+$ \\
354  &  245  &   -1.695 & -12.729 &  3$^-$ &  7$^+$ &  -1.970 & -12.571 &  3$^-$ &  7$^+$ &  -0.907 & -14.692 &  3$^-$ &  7$^+$ &  -0.440 & -14.751 &  3$^-$ &  7$^+$ \\
355  &  246  &   -1.627 & -12.807 &  0$^+$ &  7$^+$ &  -1.899 & -12.646 &  0$^+$ &  7$^+$ &  -0.865 & -14.782 &  0$^+$ &  7$^+$ &  -0.357 & -14.852 &  0$^+$ &  7$^+$ \\
356  &  247  &   -1.604 & -12.882 &  3$^-$ &  7$^+$ &  -1.895 & -12.714 &  3$^-$ &  7$^+$ &  -0.848 & -14.875 &  3$^-$ &  7$^+$ &  -0.330 & -14.927 &  3$^-$ &  7$^+$ \\
357  &  248  &   -1.537 & -12.951 &  0$^+$ &  7$^+$ &  -1.825 & -12.781 &  0$^+$ &  7$^+$ &  -0.811 & -14.954 &  0$^+$ &  7$^+$ &  -0.256 & -15.016 &  0$^+$ &  7$^+$ \\
358  &  249  &   -1.517 & -13.021 &  1$^-$ &  7$^+$ &  -1.812 & -12.850 &  3$^-$ &  7$^+$ &  -0.810 & -15.035 &  1$^-$ &  7$^+$ &  -0.215 & -15.095 &  3$^-$ &  7$^+$ \\
359  &  250  &   -1.437 & -13.091 &  0$^+$ &  7$^+$ &  -1.744 & -12.910 &  0$^+$ &  7$^+$ &  -0.754 & -15.121 &  0$^+$ &  7$^+$ &  -0.151 & -15.174 &  0$^+$ &  7$^+$ \\
360  &  251  &   -1.404 & -13.163 &  1$^-$ &  7$^+$ &  -1.721 & -12.981 &  3$^-$ &  7$^+$ &  -0.748 & -15.207 &  1$^-$ &  7$^+$ &  -0.124 & -15.246 &  1$^-$ &  7$^+$ \\
361  &  252  &   -1.321 & -13.226 &  0$^+$ &  7$^+$ &  -1.654 & -13.032 &  0$^+$ &  7$^+$ &  -0.694 & -15.284 &  0$^+$ &  7$^+$ &  -0.039 & -15.327 &  0$^+$ &  7$^+$ \\
362  &  253  &   -1.264 & -13.301 &  1$^-$ &  7$^+$ &  -1.646 & -13.096 &  1$^-$ &  7$^+$ &  -0.681 & -15.377 &  1$^-$ &  7$^+$ &   0.003 & -15.403 &  1$^-$ &  7$^+$ \\
363  &  254  &   -1.179 & -13.356 &  0$^+$ &  7$^+$ &  -1.547 & -13.149 &  0$^+$ &  7$^+$ &  -0.627 & -15.444 &  0$^+$ &  7$^+$ &   0.087 & -15.476 &  0$^+$ &  7$^+$ \\
364  &  255  &   -1.067 & -13.436 &  1$^-$ &  7$^+$ &  -1.527 & -13.215 &  1$^-$ &  7$^+$ &  -0.606 & -15.544 &  1$^-$ &  7$^+$ &         &         &         &         \\
365  &  256  &   -0.982 & -13.484 &  0$^+$ &  7$^+$ &  -1.411 & -13.260 &  0$^+$ &  7$^+$ &  -0.550 & -15.601 &  0$^+$ &  7$^+$ &         &         &         &         \\
366  &  257  &   -0.689 & -13.572 &  1$^-$ &  7$^+$ &  -0.788 & -13.329 &  1$^-$ &  7$^+$ &   0.328 & -15.710 &  1$^-$ &  7$^+$ &         &         &         &         \\
367  &  258  &   -0.676 & -13.615 &  0$^+$ &  7$^+$ &  -0.751 & -13.361 &  0$^+$ &  7$^+$ &   0.336 & -15.757 &  0$^+$ &  7$^+$ &         &         &         &         \\
368  &  259  &   -0.373 & -13.717 &  1$^-$ &  7$^+$ &  -0.765 & -13.364 &  1$^+$ &  7$^+$ &   0.318 & -15.762 &  1$^+$ &  7$^+$ &         &         &         &         \\
369  &  260  &   -0.416 & -13.759 &  0$^+$ &  7$^+$ &  -0.156 & -13.517 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
370  &  261  &   -0.417 & -13.763 &  1$^+$ &  7$^+$ &  -0.157 & -13.521 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
371  &  262  &   -0.283 & -13.907 &  0$^+$ &  7$^+$ &  -0.105 & -13.671 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
372  &  263  &   -0.284 & -13.913 &  1$^+$ &  7$^+$ &  -0.108 & -13.677 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
373  &  264  &   -0.202 & -14.055 &  0$^+$ &  7$^+$ &  -0.076 & -13.826 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
374  &  265  &   -0.202 & -14.063 &  1$^+$ &  7$^+$ &  -0.079 & -13.832 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
375  &  266  &   -0.145 & -14.202 &  0$^+$ &  7$^+$ &  -0.057 & -13.979 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
376  &  267  &   -0.146 & -14.211 &  1$^+$ &  7$^+$ &  -0.060 & -13.988 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
377  &  268  &   -0.102 & -14.347 &  0$^+$ &  7$^+$ &  -0.044 & -14.132 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
378  &  269  &   -0.102 & -14.359 &  1$^+$ &  7$^+$ &  -0.048 & -14.142 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
379  &  270  &   -0.068 & -14.490 &  0$^+$ &  7$^+$ &  -0.035 & -14.284 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
380  &  271  &   -0.068 & -14.504 &  1$^+$ &  7$^+$ &  -0.038 & -14.295 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
381  &  272  &   -0.039 & -14.632 &  0$^+$ &  7$^+$ &  -0.027 & -14.434 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
382  &  273  &   -0.039 & -14.647 &  1$^+$ &  7$^+$ &  -0.031 & -14.447 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
383  &  274  &   -0.014 & -14.770 &  0$^+$ &  7$^+$ &  -0.020 & -14.581 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
384  &  275  &   -0.013 & -14.788 &  1$^+$ &  7$^+$ &  -0.024 & -14.596 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
385  &  276  &    0.008 & -14.906 &  0$^+$ &  7$^+$ &  -0.014 & -14.726 &  0$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
386  &  277  &          &         &         &         &  -0.017 & -14.743 &  1$^+$ &  7$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\multicolumn{15}{l}{ Darmstadtium $(Z= 110 )$} \\
258  &  148  &   -8.604 &   0.327 &  0$^+$ &  0$^+$ &  -8.634 &   0.416 &  0$^+$ &  0$^+$ &  -8.613 &   0.440 &  0$^+$ &  0$^+$ &  -8.719 &   0.398 &  0$^+$ &  0$^+$ \\
259  &  149  &   -8.527 &   0.133 &  9$^+$ &  0$^+$ &  -8.564 &   0.229 & 15$^-$ &  0$^+$ &  -8.539 &   0.293 & 15$^-$ &  0$^+$ &  -8.651 &   0.201 &  9$^+$ &  0$^+$ \\
260  &  150  &   -8.441 &  -0.050 &  0$^+$ &  0$^+$ &  -8.501 &   0.040 &  0$^+$ &  0$^+$ &  -8.489 &   0.099 &  0$^+$ &  0$^+$ &  -8.576 &   0.008 &  0$^+$ &  0$^+$ \\
261  &  151  &   -8.361 &  -0.241 &  9$^+$ &  0$^+$ &  -8.441 &  -0.151 &  9$^+$ &  0$^+$ &  -8.399 &  -0.052 & 15$^-$ &  0$^+$ &  -8.506 &  -0.186 &  9$^+$ &  0$^+$ \\
262  &  152  &   -8.283 &  -0.422 &  0$^+$ &  0$^+$ &  -8.370 &  -0.333 &  0$^+$ &  0$^+$ &  -8.357 &  -0.249 &  0$^+$ &  0$^+$ &  -8.437 &  -0.377 &  0$^+$ &  0$^+$ \\
263  &  153  &   -8.198 &  -0.610 &  9$^+$ &  0$^+$ &  -8.306 &  -0.519 &  9$^+$ &  0$^+$ &  -8.343 &  -0.441 &  9$^+$ &  0$^+$ &  -8.365 &  -0.570 &  9$^+$ &  0$^+$ \\
264  &  154  &   -8.126 &  -0.791 &  0$^+$ &  0$^+$ &  -8.240 &  -0.702 &  0$^+$ &  0$^+$ &  -8.212 &  -0.617 &  0$^+$ &  0$^+$ &  -8.299 &  -0.760 &  0$^+$ &  0$^+$ \\
265  &  155  &   -8.033 &  -0.976 &  9$^+$ &  0$^+$ &  -8.169 &  -0.885 &  9$^+$ &  0$^+$ &  -8.186 &  -0.796 &  9$^+$ &  0$^+$ &  -8.222 &  -0.950 &  9$^+$ &  0$^+$ \\
266  &  156  &   -7.967 &  -1.155 &  0$^+$ &  0$^+$ &  -8.105 &  -1.069 &  0$^+$ &  0$^+$ &  -8.061 &  -1.019 &  0$^+$ &  0$^+$ &  -8.157 &  -1.139 &  0$^+$ &  0$^+$ \\
267  &  157  &   -7.863 &  -1.337 &  9$^+$ &  0$^+$ &  -8.024 &  -1.248 &  9$^+$ &  0$^+$ &  -8.013 &  -1.200 &  9$^+$ &  0$^+$ &  -8.072 &  -1.326 &  9$^+$ &  0$^+$ \\
268  &  158  &   -7.802 &  -1.515 &  0$^+$ &  0$^+$ &  -7.963 &  -1.432 &  0$^+$ &  0$^+$ &  -7.912 &  -1.447 &  0$^+$ &  0$^+$ &  -8.007 &  -1.515 &  0$^+$ &  0$^+$ \\
269  &  159  &   -7.684 &  -1.693 &  9$^+$ &  0$^+$ &  -7.863 &  -1.608 &  9$^+$ &  0$^+$ &  -7.845 &  -1.636 &  9$^+$ &  0$^+$ &  -7.903 &  -1.699 &  9$^+$ &  0$^+$ \\
270  &  160  &   -7.630 &  -1.870 &  0$^+$ &  0$^+$ &  -7.804 &  -1.792 &  0$^+$ &  0$^+$ &  -7.761 &  -1.885 &  0$^+$ &  0$^+$ &  -7.838 &  -1.888 &  0$^+$ &  0$^+$ \\
271  &  161  &   -7.490 &  -2.043 &  9$^+$ &  0$^+$ &  -7.667 &  -1.965 &  9$^+$ &  0$^+$ &  -7.665 &  -2.080 &  9$^+$ &  0$^+$ &  -7.693 &  -2.069 &  9$^+$ &  0$^+$ \\
272  &  162  &   -7.446 &  -2.218 &  0$^+$ &  0$^+$ &  -7.618 &  -2.147 &  0$^+$ &  0$^+$ &  -7.583 &  -2.324 &  0$^+$ &  0$^+$ &  -7.630 &  -2.257 &  0$^+$ &  0$^+$ \\
273  &  163  &   -7.426 &  -2.397 &  7$^+$ &  0$^+$ &  -7.640 &  -2.322 &  7$^+$ &  0$^+$ &  -7.157 &  -2.529 &  9$^+$ &  0$^+$ &  -7.674 &  -2.440 &  7$^+$ &  0$^+$ \\
274  &  164  &   -7.249 &  -2.559 &  0$^+$ &  0$^+$ &  -7.391 &  -2.491 &  0$^+$ &  0$^+$ &  -7.163 &  -2.760 &  0$^+$ &  0$^+$ &  -7.341 &  -2.622 &  0$^+$ &  0$^+$ \\
275  &  165  &   -7.206 &  -2.738 &  7$^+$ &  0$^+$ &  -7.373 &  -2.670 &  7$^+$ &  0$^+$ &  -7.174 &  -2.967 &  7$^+$ &  0$^+$ &  -7.330 &  -2.806 &  7$^+$ &  0$^+$ \\
276  &  166  &   -7.044 &  -2.889 &  0$^+$ &  0$^+$ &  -7.153 &  -2.817 &  0$^+$ &  0$^+$ &  -6.730 &  -3.150 &  0$^+$ &  0$^+$ &  -7.009 &  -2.977 &  0$^+$ &  0$^+$ \\
277  &  167  &   -6.967 &  -3.067 &  7$^+$ &  0$^+$ &  -7.078 &  -2.993 &  7$^+$ &  0$^+$ &  -6.647 &  -3.350 &  7$^+$ &  0$^+$ &  -6.904 &  -3.159 &  7$^+$ &  0$^+$ \\
278  &  168  &   -6.832 &  -3.208 &  0$^+$ &  0$^+$ &  -6.938 &  -3.130 &  0$^+$ &  0$^+$ &  -6.543 &  -3.536 &  0$^+$ &  0$^+$ &  -6.722 &  -3.326 &  0$^+$ &  0$^+$ \\
279  &  169  &   -6.717 &  -3.381 &  7$^+$ &  0$^+$ &  -6.824 &  -3.300 &  7$^+$ &  0$^+$ &  -6.458 &  -3.737 &  7$^+$ &  0$^+$ &  -6.574 &  -3.506 &  7$^+$ &  0$^+$ \\
280  &  170  &   -6.614 &  -3.515 &  0$^+$ &  0$^+$ &  -6.732 &  -3.431 &  0$^+$ &  0$^+$ &  -6.373 &  -3.921 &  0$^+$ &  0$^+$ &  -6.443 &  -3.670 &  0$^+$ &  0$^+$ \\
281  &  171  &   -6.457 &  -3.677 &  7$^+$ &  0$^+$ &  -6.561 &  -3.589 &  7$^+$ &  0$^+$ &  -6.029 &  -4.132 &  7$^+$ &  0$^+$ &  -6.171 &  -3.844 &  7$^+$ &  0$^+$ \\
282  &  172  &   -6.388 &  -3.807 &  0$^+$ &  0$^+$ &  -6.514 &  -3.717 &  0$^+$ &  0$^+$ &  -6.006 &  -4.315 &  0$^+$ &  0$^+$ &  -6.120 &  -4.001 &  0$^+$ &  0$^+$ \\
283  &  173  &   -6.331 &  -3.953 &  5$^+$ &  0$^+$ &  -6.472 &  -3.856 &  5$^+$ &  0$^+$ &  -5.987 &  -4.462 &  5$^+$ &  0$^+$ &  -6.067 &  -4.159 &  5$^+$ &  0$^+$ \\
284  &  174  &   -6.157 &  -4.083 &  0$^+$ &  0$^+$ &  -6.289 &  -3.979 &  0$^+$ &  0$^+$ &  -5.718 &  -4.581 &  0$^+$ &  0$^+$ &  -5.812 &  -4.308 &  0$^+$ &  0$^+$ \\
285  &  175  &   -6.064 &  -4.225 &  5$^+$ &  0$^+$ &  -6.201 &  -4.112 &  5$^+$ &  0$^+$ &  -5.640 &  -4.727 &  5$^+$ &  0$^+$ &  -5.682 &  -4.459 &  5$^+$ &  0$^+$ \\
286  &  176  &   -5.924 &  -4.343 &  0$^+$ &  0$^+$ &  -6.078 &  -4.222 &  0$^+$ &  0$^+$ &  -5.602 &  -4.856 &  0$^+$ &  0$^+$ &  -5.560 &  -4.601 &  0$^+$ &  0$^+$ \\
287  &  177  &   -5.795 &  -4.480 &  5$^+$ &  0$^+$ &  -5.958 &  -4.349 &  5$^+$ &  0$^+$ &  -5.475 &  -5.001 &  5$^+$ &  0$^+$ &  -5.376 &  -4.749 &  5$^+$ &  0$^+$ \\
288  &  178  &   -5.687 &  -4.592 &  0$^+$ &  0$^+$ &  -5.874 &  -4.455 &  0$^+$ &  0$^+$ &  -5.471 &  -5.130 &  0$^+$ &  0$^+$ &  -5.312 &  -4.888 &  0$^+$ &  0$^+$ \\
289  &  179  &   -5.642 &  -4.709 &  1$^+$ &  0$^+$ &  -5.856 &  -4.564 &  1$^+$ &  0$^+$ &  -5.473 &  -5.272 &  3$^+$ &  0$^+$ &  -5.260 &  -5.030 &  3$^+$ &  0$^+$ \\
290  &  180  &   -5.430 &  -4.832 &  0$^+$ &  0$^+$ &  -5.661 &  -4.681 &  0$^+$ &  0$^+$ &  -5.314 &  -5.399 &  0$^+$ &  0$^+$ &  -5.039 &  -5.171 &  0$^+$ &  0$^+$ \\
291  &  181  &   -5.338 &  -4.949 &  1$^+$ &  0$^+$ &  -5.617 &  -4.792 &  1$^+$ &  0$^+$ &  -5.300 &  -5.529 &  1$^+$ &  0$^+$ &  -5.001 &  -5.300 &  1$^+$ &  0$^+$ \\
292  &  182  &   -5.121 &  -5.065 &  0$^+$ &  0$^+$ &  -5.420 &  -4.899 &  0$^+$ &  0$^+$ &  -5.153 &  -5.658 &  0$^+$ &  0$^+$ &  -4.728 &  -5.445 &  0$^+$ &  0$^+$ \\
293  &  183  &   -4.610 &  -5.173 &  1$^+$ &  0$^+$ &  -4.700 &  -5.012 &  1$^+$ &  0$^+$ &  -4.230 &  -5.799 &  1$^+$ &  0$^+$ &  -4.164 &  -5.577 &  1$^+$ &  0$^+$ \\
294  &  184  &   -4.560 &  -5.296 &  0$^+$ &  0$^+$ &  -4.599 &  -5.101 &  0$^+$ &  0$^+$ &  -4.148 &  -5.907 &  0$^+$ &  0$^+$ &  -4.012 &  -5.694 &  0$^+$ &  0$^+$ \\
295  &  185  &   -4.542 &  -5.448 & 13$^-$ &  0$^+$ &  -4.618 &  -5.268 & 13$^-$ &  0$^+$ &  -4.151 &  -6.096 & 13$^-$ &  0$^+$ &  -4.027 &  -5.881 & 13$^-$ &  0$^+$ \\
296  &  186  &   -4.157 &  -5.607 &  0$^+$ &  0$^+$ &  -3.932 &  -5.429 &  0$^+$ &  0$^+$ &  -3.091 &  -6.275 &  0$^+$ &  0$^+$ &  -3.570 &  -6.076 &  0$^+$ &  0$^+$ \\
297  &  187  &   -4.088 &  -5.765 & 13$^-$ &  0$^+$ &  -3.893 &  -5.592 & 13$^-$ &  0$^+$ &  -3.082 &  -6.461 & 13$^-$ &  0$^+$ &  -3.523 &  -6.257 & 13$^-$ &  0$^+$ \\
298  &  188  &   -3.994 &  -5.918 &  0$^+$ &  0$^+$ &  -3.862 &  -5.746 &  0$^+$ &  0$^+$ &  -3.079 &  -6.636 &  0$^+$ &  0$^+$ &  -3.471 &  -6.438 &  0$^+$ &  0$^+$ \\
299  &  189  &   -3.927 &  -6.075 & 13$^-$ &  0$^+$ &  -3.820 &  -5.907 & 13$^-$ &  0$^+$ &  -3.068 &  -6.819 & 13$^-$ &  0$^+$ &  -3.425 &  -6.616 & 13$^-$ &  0$^+$ \\
300  &  190  &   -3.873 &  -6.222 &  0$^+$ &  0$^+$ &  -3.800 &  -6.057 &  0$^+$ &  0$^+$ &  -3.069 &  -6.992 &  0$^+$ &  0$^+$ &  -3.394 &  -6.792 &  0$^+$ &  0$^+$ \\
301  &  191  &   -3.800 &  -6.377 & 13$^-$ &  0$^+$ &  -3.750 &  -6.215 & 13$^-$ &  0$^+$ &  -3.051 &  -7.171 & 13$^-$ &  0$^+$ &  -3.340 &  -6.968 & 13$^-$ &  0$^+$ \\
302  &  192  &   -3.765 &  -6.521 &  0$^+$ &  0$^+$ &  -3.737 &  -6.361 &  0$^+$ &  0$^+$ &  -3.054 &  -7.341 &  0$^+$ &  0$^+$ &  -3.322 &  -7.140 &  0$^+$ &  0$^+$ \\
303  &  193  &   -3.683 &  -6.672 & 13$^-$ &  0$^+$ &  -3.672 &  -6.516 & 13$^-$ &  0$^+$ &  -3.023 &  -7.515 & 13$^-$ &  0$^+$ &  -3.253 &  -7.313 & 13$^-$ &  0$^+$ \\
304  &  194  &   -3.663 &  -6.813 &  0$^+$ &  0$^+$ &  -3.666 &  -6.659 &  0$^+$ &  0$^+$ &  -3.027 &  -7.680 &  0$^+$ &  0$^+$ &  -3.244 &  -7.482 &  0$^+$ &  0$^+$ \\
305  &  195  &   -3.568 &  -6.960 & 13$^-$ &  0$^+$ &  -3.578 &  -6.809 & 13$^-$ &  0$^+$ &  -2.960 &  -7.848 & 13$^-$ &  0$^+$ &  -3.151 &  -7.651 & 13$^-$ &  0$^+$ \\
306  &  196  &   -3.561 &  -7.098 &  0$^+$ &  0$^+$ &  -3.583 &  -6.949 &  0$^+$ &  0$^+$ &  -2.967 &  -8.008 &  0$^+$ &  0$^+$ &  -3.154 &  -7.818 &  0$^+$ &  0$^+$ \\
307  &  197  &   -3.454 &  -7.240 & 13$^-$ &  0$^+$ &  -3.468 &  -7.092 & 13$^-$ &  0$^+$ &  -2.801 &  -8.167 & 13$^-$ &  0$^+$ &  -3.031 &  -7.982 & 13$^-$ &  0$^+$ \\
308  &  198  &   -3.460 &  -7.377 &  0$^+$ &  0$^+$ &  -3.488 &  -7.230 &  0$^+$ &  0$^+$ &  -2.834 &  -8.322 &  0$^+$ &  0$^+$ &  -3.051 &  -8.146 &  0$^+$ &  0$^+$ \\
309  &  199  &   -3.441 &  -7.511 & 11$^-$ &  0$^+$ &  -3.481 &  -7.364 & 11$^-$ &  0$^+$ &  -2.831 &  -8.477 & 11$^-$ &  0$^+$ &  -3.048 &  -8.301 & 11$^-$ &  0$^+$ \\
310  &  200  &   -3.361 &  -7.648 &  0$^+$ &  0$^+$ &  -3.391 &  -7.502 &  0$^+$ &  0$^+$ &  -2.665 &  -8.626 &  0$^+$ &  0$^+$ &  -2.942 &  -8.468 &  0$^+$ &  0$^+$ \\
311  &  201  &   -3.333 &  -7.783 & 11$^-$ &  0$^+$ &  -3.370 &  -7.635 & 11$^-$ &  0$^+$ &  -2.637 &  -8.780 & 11$^-$ &  0$^+$ &  -2.927 &  -8.623 & 11$^-$ &  0$^+$ \\
312  &  202  &   -3.266 &  -7.913 &  0$^+$ &  0$^+$ &  -3.301 &  -7.765 &  0$^+$ &  0$^+$ &  -2.545 &  -8.925 &  0$^+$ &  0$^+$ &  -2.839 &  -8.783 &  0$^+$ &  0$^+$ \\
313  &  203  &   -3.231 &  -8.048 & 11$^-$ &  0$^+$ &  -3.271 &  -7.898 & 11$^-$ &  0$^+$ &  -2.513 &  -9.079 & 11$^-$ &  0$^+$ &  -2.815 &  -8.938 & 11$^-$ &  0$^+$ \\
314  &  204  &   -3.177 &  -8.173 &  0$^+$ &  0$^+$ &  -3.222 &  -8.024 &  0$^+$ &  0$^+$ &  -2.458 &  -9.221 &  0$^+$ &  0$^+$ &  -2.746 &  -9.095 &  0$^+$ &  0$^+$ \\
315  &  205  &   -3.135 &  -8.307 & 11$^-$ &  0$^+$ &  -3.184 &  -8.157 & 11$^-$ &  0$^+$ &  -2.426 &  -9.375 & 11$^-$ &  0$^+$ &  -2.718 &  -9.249 & 11$^-$ &  0$^+$ \\
316  &  206  &   -3.093 &  -8.428 &  0$^+$ &  0$^+$ &  -3.150 &  -8.278 &  0$^+$ &  0$^+$ &  -2.388 &  -9.516 &  0$^+$ &  0$^+$ &  -2.663 &  -9.403 &  0$^+$ &  0$^+$ \\
317  &  207  &   -3.046 &  -8.562 & 11$^-$ &  0$^+$ &  -3.107 &  -8.411 & 11$^-$ &  0$^+$ &  -2.356 &  -9.668 & 11$^-$ &  0$^+$ &  -2.632 &  -9.557 & 11$^-$ &  0$^+$ \\
318  &  208  &   -3.014 &  -8.679 &  0$^+$ &  0$^+$ &  -3.084 &  -8.530 &  0$^+$ &  0$^+$ &  -2.328 &  -9.808 &  0$^+$ &  0$^+$ &  -2.587 &  -9.708 &  0$^+$ &  0$^+$ \\
319  &  209  &   -2.963 &  -8.812 & 11$^-$ &  0$^+$ &  -3.038 &  -8.663 & 11$^-$ &  0$^+$ &  -2.297 &  -9.959 & 11$^-$ &  0$^+$ &  -2.555 &  -9.862 & 11$^-$ &  0$^+$ \\
320  &  210  &   -2.939 &  -8.926 &  0$^+$ &  0$^+$ &  -3.023 &  -8.778 &  0$^+$ &  0$^+$ &  -2.275 & -10.097 &  0$^+$ &  0$^+$ &  -2.517 & -10.010 &  0$^+$ &  0$^+$ \\
321  &  211  &   -2.884 &  -9.059 & 11$^-$ &  0$^+$ &  -2.973 &  -8.912 & 11$^-$ &  0$^+$ &  -2.245 & -10.246 & 11$^-$ &  0$^+$ &  -2.483 & -10.164 & 11$^-$ &  0$^+$ \\
322  &  212  &   -2.868 &  -9.169 &  0$^+$ &  0$^+$ &  -2.964 &  -9.024 &  0$^+$ &  0$^+$ &  -2.226 & -10.383 &  0$^+$ &  0$^+$ &  -2.450 & -10.311 &  0$^+$ &  0$^+$ \\
323  &  213  &   -2.810 &  -9.301 & 11$^-$ &  0$^+$ &  -2.912 &  -9.157 & 11$^-$ &  0$^+$ &  -2.197 & -10.529 & 11$^-$ &  0$^+$ &  -2.415 & -10.464 & 11$^-$ &  0$^+$ \\
324  &  214  &   -2.799 &  -9.409 &  0$^+$ &  0$^+$ &  -2.908 &  -9.267 &  0$^+$ &  0$^+$ &  -2.179 & -10.666 &  0$^+$ &  0$^+$ &  -2.384 & -10.608 &  0$^+$ &  0$^+$ \\
325  &  215  &   -2.738 &  -9.539 & 11$^-$ &  0$^+$ &  -2.888 &  -9.399 & 17$^+$ &  0$^+$ &  -2.151 & -10.808 & 11$^-$ &  0$^+$ &  -2.346 & -10.761 & 11$^-$ &  0$^+$ \\
326  &  216  &   -2.732 &  -9.644 &  0$^+$ &  0$^+$ &  -2.854 &  -9.506 &  0$^+$ &  0$^+$ &  -2.132 & -10.945 &  0$^+$ &  0$^+$ &  -2.317 & -10.904 &  0$^+$ &  0$^+$ \\
327  &  217  &   -2.703 &  -9.772 & 17$^+$ &  0$^+$ &  -2.830 &  -9.635 & 17$^+$ &  0$^+$ &  -2.104 & -11.083 & 11$^-$ &  0$^+$ &  -2.276 & -11.056 & 11$^-$ &  0$^+$ \\
328  &  218  &   -2.667 &  -9.874 &  0$^+$ &  0$^+$ &  -2.800 &  -9.740 &  0$^+$ &  0$^+$ &  -2.084 & -11.222 &  0$^+$ &  0$^+$ &  -2.248 & -11.197 &  0$^+$ &  0$^+$ \\
329  &  219  &   -2.634 &  -9.999 & 17$^+$ &  0$^+$ &  -2.772 &  -9.866 & 17$^+$ &  0$^+$ &  -2.054 & -11.356 & 11$^-$ &  0$^+$ &  -2.202 & -11.348 & 11$^-$ &  0$^+$ \\
330  &  220  &   -2.603 & -10.101 &  0$^+$ &  0$^+$ &  -2.748 &  -9.970 &  0$^+$ &  0$^+$ &  -2.032 & -11.496 &  0$^+$ &  0$^+$ &  -2.173 & -11.487 &  0$^+$ &  0$^+$ \\
331  &  221  &   -2.567 & -10.221 & 17$^+$ &  0$^+$ &  -2.715 & -10.093 & 17$^+$ &  0$^+$ &  -1.995 & -11.627 & 11$^-$ &  0$^+$ &  -2.117 & -11.638 & 11$^-$ &  0$^+$ \\
332  &  222  &   -2.540 & -10.322 &  0$^+$ &  0$^+$ &  -2.695 & -10.195 &  0$^+$ &  0$^+$ &  -1.972 & -11.768 &  0$^+$ &  0$^+$ &  -2.088 & -11.775 &  0$^+$ &  0$^+$ \\
333  &  223  &   -2.500 & -10.438 & 17$^+$ &  0$^+$ &  -2.658 & -10.313 & 17$^+$ &  0$^+$ &  -1.921 & -11.896 & 11$^-$ &  0$^+$ &  -2.015 & -11.925 & 11$^-$ &  0$^+$ \\
334  &  224  &   -2.477 & -10.538 &  0$^+$ &  0$^+$ &  -2.643 & -10.415 &  0$^+$ &  0$^+$ &  -1.898 & -12.039 &  0$^+$ &  0$^+$ &  -1.985 & -12.060 &  0$^+$ &  0$^+$ \\
335  &  225  &   -2.480 & -10.628 &  7$^-$ &  0$^+$ &  -2.600 & -10.527 & 17$^+$ &  0$^+$ &  -1.817 & -12.164 & 11$^-$ &  0$^+$ &  -1.874 & -12.208 & 11$^-$ &  0$^+$ \\
336  &  226  &   -2.415 & -10.749 &  0$^+$ &  0$^+$ &  -2.589 & -10.628 &  0$^+$ &  0$^+$ &  -1.799 & -12.306 &  0$^+$ &  0$^+$ &  -1.847 & -12.340 &  0$^+$ &  0$^+$ \\
337  &  227  &   -2.415 & -10.840 &  7$^-$ &  0$^+$ &  -2.586 & -10.745 &  9$^-$ &  0$^+$ &  -1.813 & -12.422 &  7$^-$ &  0$^+$ &  -1.893 & -12.476 &  9$^-$ &  0$^+$ \\
338  &  228  &   -2.352 & -10.955 &  0$^+$ &  0$^+$ &  -2.535 & -10.834 &  0$^+$ &  0$^+$ &  -1.665 & -12.563 &  0$^+$ &  0$^+$ &  -1.654 & -12.609 &  0$^+$ &  0$^+$ \\
339  &  229  &   -2.348 & -11.048 &  7$^-$ &  0$^+$ &  -2.525 & -10.952 &  9$^-$ &  0$^+$ &  -1.665 & -12.682 &  7$^-$ &  0$^+$ &  -1.658 & -12.749 &  9$^-$ &  0$^+$ \\
340  &  230  &   -2.288 & -11.155 &  0$^+$ &  0$^+$ &  -2.480 & -11.033 &  0$^+$ &  0$^+$ &  -1.526 & -12.802 &  0$^+$ &  0$^+$ &  -1.441 & -12.857 &  0$^+$ &  0$^+$ \\
341  &  231  &   -2.281 & -11.249 &  7$^-$ &  0$^+$ &  -2.484 & -11.125 &  7$^-$ &  0$^+$ &  -1.508 & -12.919 &  7$^-$ &  0$^+$ &  -1.386 & -12.991 &  9$^-$ &  0$^+$ \\
342  &  232  &   -2.223 & -11.349 &  0$^+$ &  0$^+$ &  -2.423 & -11.226 &  0$^+$ &  0$^+$ &  -1.415 & -13.027 &  0$^+$ &  0$^+$ &  -1.266 & -13.089 &  0$^+$ &  0$^+$ \\
343  &  233  &   -2.212 & -11.444 &  7$^-$ &  0$^+$ &  -2.423 & -11.319 &  7$^-$ &  0$^+$ &  -1.391 & -13.142 &  7$^-$ &  0$^+$ &  -1.193 & -13.218 &  9$^-$ &  0$^+$ \\
344  &  234  &   -2.157 & -11.537 &  0$^+$ &  0$^+$ &  -2.365 & -11.411 &  0$^+$ &  0$^+$ &  -1.329 & -13.245 &  0$^+$ &  0$^+$ &  -1.121 & -13.314 &  0$^+$ &  0$^+$ \\
345  &  235  &   -2.140 & -11.634 &  7$^-$ &  0$^+$ &  -2.359 & -11.505 &  7$^-$ &  0$^+$ &  -1.300 & -13.358 &  7$^-$ &  0$^+$ &  -1.038 & -13.437 &  9$^-$ &  0$^+$ \\
346  &  236  &   -2.089 & -11.719 &  0$^+$ &  0$^+$ &  -2.305 & -11.589 &  0$^+$ &  0$^+$ &  -1.256 & -13.458 &  0$^+$ &  0$^+$ &  -0.993 & -13.531 &  0$^+$ &  0$^+$ \\
347  &  237  &   -2.067 & -11.816 &  7$^-$ &  0$^+$ &  -2.294 & -11.683 &  7$^-$ &  0$^+$ &  -1.224 & -13.570 &  7$^-$ &  0$^+$ &  -0.967 & -13.638 &  7$^-$ &  0$^+$ \\
348  &  238  &   -2.019 & -11.895 &  0$^+$ &  0$^+$ &  -2.243 & -11.759 &  0$^+$ &  0$^+$ &  -1.192 & -13.665 &  0$^+$ &  0$^+$ &  -0.875 & -13.742 &  0$^+$ &  0$^+$ \\
349  &  239  &   -2.021 & -11.960 &  3$^-$ &  0$^+$ &  -2.225 & -11.854 &  7$^-$ &  0$^+$ &  -1.155 & -13.776 &  7$^-$ &  0$^+$ &  -0.837 & -13.849 &  7$^-$ &  0$^+$ \\
350  &  240  &   -1.946 & -12.065 &  0$^+$ &  0$^+$ &  -2.180 & -11.923 &  0$^+$ &  0$^+$ &  -1.132 & -13.867 &  0$^+$ &  0$^+$ &  -0.764 & -13.944 &  0$^+$ &  0$^+$ \\
351  &  241  &   -1.945 & -12.132 &  3$^-$ &  0$^+$ &  -2.154 & -12.016 &  7$^-$ &  0$^+$ &  -1.132 & -13.943 &  3$^-$ &  0$^+$ &  -0.712 & -14.050 &  7$^-$ &  0$^+$ \\
352  &  242  &   -1.871 & -12.230 &  0$^+$ &  0$^+$ &  -2.114 & -12.080 &  0$^+$ &  0$^+$ &  -1.074 & -14.063 &  0$^+$ &  0$^+$ &  -0.657 & -14.138 &  0$^+$ &  0$^+$ \\
353  &  243  &   -1.864 & -12.299 &  3$^-$ &  0$^+$ &  -2.123 & -12.143 &  3$^-$ &  0$^+$ &  -1.071 & -14.144 &  3$^-$ &  0$^+$ &  -0.652 & -14.205 &  3$^-$ &  0$^+$ \\
354  &  244  &   -1.791 & -12.388 &  0$^+$ &  0$^+$ &  -2.046 & -12.230 &  0$^+$ &  0$^+$ &  -1.018 & -14.253 &  0$^+$ &  0$^+$ &  -0.553 & -14.324 &  0$^+$ &  0$^+$ \\
355  &  245  &   -1.777 & -12.460 &  3$^-$ &  0$^+$ &  -2.049 & -12.296 &  3$^-$ &  0$^+$ &  -1.010 & -14.340 &  3$^-$ &  0$^+$ &  -0.540 & -14.396 &  3$^-$ &  0$^+$ \\
356  &  246  &   -1.706 & -12.541 &  0$^+$ &  0$^+$ &  -1.974 & -12.375 &  0$^+$ &  0$^+$ &  -0.962 & -14.436 &  0$^+$ &  0$^+$ &  -0.450 & -14.503 &  0$^+$ &  0$^+$ \\
357  &  247  &   -1.684 & -12.616 &  3$^-$ &  0$^+$ &  -1.971 & -12.442 &  3$^-$ &  0$^+$ &  -0.948 & -14.529 &  3$^-$ &  0$^+$ &  -0.426 & -14.580 &  3$^-$ &  0$^+$ \\
358  &  248  &   -1.614 & -12.689 &  0$^+$ &  0$^+$ &  -1.898 & -12.513 &  0$^+$ &  0$^+$ &  -0.905 & -14.614 &  0$^+$ &  0$^+$ &  -0.346 & -14.674 &  0$^+$ &  0$^+$ \\
359  &  249  &   -1.580 & -12.766 &  3$^-$ &  0$^+$ &  -1.887 & -12.583 &  3$^-$ &  0$^+$ &  -0.884 & -14.712 &  3$^-$ &  0$^+$ &  -0.308 & -14.755 &  3$^-$ &  0$^+$ \\
360  &  250  &   -1.512 & -12.831 &  0$^+$ &  0$^+$ &  -1.815 & -12.645 &  0$^+$ &  0$^+$ &  -0.847 & -14.786 &  0$^+$ &  0$^+$ &  -0.239 & -14.839 &  0$^+$ &  0$^+$ \\
361  &  251  &   -1.479 & -12.903 &  1$^-$ &  0$^+$ &  -1.793 & -12.717 &  3$^-$ &  0$^+$ &  -0.844 & -14.873 &  1$^-$ &  0$^+$ &  -0.214 & -14.912 &  1$^-$ &  0$^+$ \\
362  &  252  &   -1.394 & -12.969 &  0$^+$ &  0$^+$ &  -1.722 & -12.772 &  0$^+$ &  0$^+$ &  -0.784 & -14.954 &  0$^+$ &  0$^+$ &  -0.125 & -14.998 &  0$^+$ &  0$^+$ \\
363  &  253  &   -1.338 & -13.044 &  1$^-$ &  0$^+$ &  -1.714 & -12.837 &  1$^-$ &  0$^+$ &  -0.776 & -15.047 &  1$^-$ &  0$^+$ &  -0.086 & -15.075 &  1$^-$ &  0$^+$ \\
364  &  254  &   -1.250 & -13.103 &  0$^+$ &  0$^+$ &  -1.613 & -12.893 &  0$^+$ &  0$^+$ &  -0.716 & -15.118 &  0$^+$ &  0$^+$ &   0.003 & -15.152 &  0$^+$ &  0$^+$ \\
365  &  255  &   -1.140 & -13.181 &  1$^-$ &  0$^+$ &  -1.594 & -12.959 &  1$^-$ &  0$^+$ &  -0.700 & -15.219 &  1$^-$ &  0$^+$ &   0.069 & -15.236 &  1$^-$ &  0$^+$ \\
366  &  256  &   -1.052 & -13.233 &  0$^+$ &  0$^+$ &  -1.473 & -13.006 &  0$^+$ &  0$^+$ &  -0.639 & -15.280 &  0$^+$ &  0$^+$ &   0.163 & -15.302 &  0$^+$ &  0$^+$ \\
367  &  257  &   -0.765 & -13.320 &  1$^-$ &  0$^+$ &  -0.863 & -13.076 &  1$^-$ &  0$^+$ &   0.256 & -15.390 &  1$^-$ &  0$^+$ &         &         &         &         \\
368  &  258  &   -0.750 & -13.367 &  0$^+$ &  0$^+$ &  -0.822 & -13.111 &  0$^+$ &  0$^+$ &   0.260 & -15.439 &  0$^+$ &  0$^+$ &         &         &         &         \\
369  &  259  &   -0.450 & -13.470 &  1$^-$ &  0$^+$ &  -0.836 & -13.114 &  1$^+$ &  0$^+$ &   0.287 & -15.445 &  1$^+$ &  0$^+$ &         &         &         &         \\
370  &  260  &   -0.493 & -13.515 &  0$^+$ &  0$^+$ &  -0.238 & -13.272 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
371  &  261  &   -0.495 & -13.520 &  1$^+$ &  0$^+$ &  -0.240 & -13.276 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
372  &  262  &   -0.361 & -13.668 &  0$^+$ &  0$^+$ &  -0.186 & -13.431 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
373  &  263  &   -0.362 & -13.673 &  1$^+$ &  0$^+$ &  -0.189 & -13.437 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
374  &  264  &   -0.279 & -13.820 &  0$^+$ &  0$^+$ &  -0.156 & -13.590 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
375  &  265  &   -0.280 & -13.827 &  1$^+$ &  0$^+$ &  -0.160 & -13.597 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
376  &  266  &   -0.221 & -13.971 &  0$^+$ &  0$^+$ &  -0.137 & -13.748 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
377  &  267  &   -0.222 & -13.980 &  1$^+$ &  0$^+$ &  -0.141 & -13.756 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
378  &  268  &   -0.177 & -14.120 &  0$^+$ &  0$^+$ &  -0.123 & -13.905 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
379  &  269  &   -0.178 & -14.131 &  1$^+$ &  0$^+$ &  -0.128 & -13.914 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
380  &  270  &   -0.141 & -14.267 &  0$^+$ &  0$^+$ &  -0.113 & -14.061 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
381  &  271  &   -0.142 & -14.280 &  1$^+$ &  0$^+$ &  -0.117 & -14.071 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
382  &  272  &   -0.111 & -14.412 &  0$^+$ &  0$^+$ &  -0.104 & -14.214 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
383  &  273  &   -0.112 & -14.427 &  1$^+$ &  0$^+$ &  -0.108 & -14.226 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
384  &  274  &   -0.085 & -14.555 &  0$^+$ &  0$^+$ &  -0.096 & -14.365 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
385  &  275  &   -0.085 & -14.571 &  1$^+$ &  0$^+$ &  -0.100 & -14.378 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
386  &  276  &   -0.061 & -14.694 &  0$^+$ &  0$^+$ &  -0.087 & -14.513 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
387  &  277  &   -0.061 & -14.713 &  1$^+$ &  0$^+$ &  -0.092 & -14.528 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
388  &  278  &   -0.039 & -14.831 &  0$^+$ &  0$^+$ &  -0.079 & -14.657 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
389  &  279  &   -0.039 & -14.852 &  1$^+$ &  0$^+$ &  -0.083 & -14.674 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
390  &  280  &   -0.019 & -14.964 &  0$^+$ &  0$^+$ &  -0.069 & -14.798 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
391  &  281  &   -0.018 & -14.987 &  1$^+$ &  0$^+$ &  -0.073 & -14.816 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
392  &  282  &    0.000 & -15.095 &  0$^+$ &  0$^+$ &  -0.060 & -14.935 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
393  &  283  &          &         &         &         &  -0.063 & -14.955 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
394  &  284  &          &         &         &         &  -0.049 & -15.067 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
395  &  285  &          &         &         &         &  -0.052 & -15.089 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
396  &  286  &          &         &         &         &  -0.039 & -15.196 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
397  &  287  &          &         &         &         &  -0.041 & -15.220 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
398  &  288  &          &         &         &         &  -0.028 & -15.321 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
399  &  289  &          &         &         &         &  -0.029 & -15.347 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
400  &  290  &          &         &         &         &  -0.018 & -15.442 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
401  &  291  &          &         &         &         &  -0.018 & -15.470 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
402  &  292  &          &         &         &         &  -0.008 & -15.559 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
403  &  293  &          &         &         &         &  -0.007 & -15.590 &  1$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
404  &  294  &          &         &         &         &   0.001 & -15.674 &  0$^+$ &  0$^+$ &         &         &         &         &         &         &         &         \\
\hline
\hline
\\
\end{longtable}
\newpage

